Line Strengths of Rovibrational and Rotational Transitions in the X$^2\Pi$ Ground State of OH

A new line list including positions and absolute intensities (in the form of Einstein $A$ values and oscillator strengths) has been produced for the OH ground X\DP\ state rovibrational (Meinel system) and pure rotational transitions. All possible transitions are included with v$\primed$ and v$\Dprimed$ up to 13, and $J$ up to between 9.5 and 59.5, depending on the band. An updated fit to determine molecular constants has been performed, which includes some new rotational data and a simultaneous fitting of all molecular constants. The absolute line intensities are based on a new dipole moment function, which is a combination of two high level ab initio calculations. The calculations show good agreement with an experimental v=1 lifetime, experimental $\mu_\mathrm{v}$ values, and $\Delta$v=2 line intensity ratios from an observed spectrum. To achieve this good agreement, an alteration in the method of converting matrix elements from Hund's case (b) to (a) was made. Partitions sums have been calculated using the new energy levels, for the temperature range 5-6000 K, which extends the previously available (in HITRAN) 70-3000 K range. The resulting absolute intensities have been used to calculate O abundances in the Sun, Arcturus, and two red giants in the Galactic open and globular clusters M67 and M71. Literature data based mainly on [O I] lines are available for the Sun and Arcturus, and excellent agreement is found.

==> OH-XX-Line_list.txt <==
%auto-ignore
List of observed and calculated positions and calculated intensities of the OH X (X doublet pi) state rovibrational and 
rotational transitions.

v' = upper state vibrational level
J' = upper state J level
F' = upper state F level. F1 is mostly Omega=1.5, and F2 is mostly Omega=0.5
p' = upper state parity
Observed = Observed transition position (="." if line not observed in any study)
Calculated = Position calculated by PGOPHER
Residual = observed - calculated
E'' = lower state energy calculated by PGOPHER (relative to v=0, J=1.5, F=1)
A = Einstein A
f = f-value
Description = transition description
Error = error used in fit
Source = source of the observed line:
       MD = M. A. Martin-Drumel, O. Pirali, D. Balcon, P. Brchignac, P. Roy, and M. Vervloet, Rev. Sci. Instr. 82, 113106 (2011). 
       BER = P. F. Bernath and R. Colin, J. Mol. Spectrosc. 257, 20 (2009).
       ABR = M. C. Abrams, S. P. Davis, M. L. P. Rao, R. Engleman, Jr., and J. W. Brault, Astrophys. J. Suppl. S. 93, 351 (1994).
       MEL = F. Melen, A. J. Sauval, N. Grevesse, C. B. Farmer, C. Servais, L. Delbouille, and G. Roland, J. Mol. Spectrosc. 174, 490 (1995). 
       MAI =  J. P. Maillard, J. Chauville, and A. W. Mantz, J. Mol. Spectrosc. 63, 120 (1976).
       NIZ = S. A. Nizkorodov, W. W. Harper, and D. J. Nesbitt, Chem. Phys. Lett. 341, 107 (2001). 
       SAP = A. D. Sappey and R. A. Copeland, J. Mol. Spectrosc. 143, 160 (1990). 
 
All possible transitions between observed vibrational levels are included so that an end user can take whichever they require,
up to J values between 5 and 10 higher than observed.

Where multiple observed values were available (and used in the molecular constant fit) for a single transition, the one with the 
smallest error is shown in this list. The file used for the molecular constant fit is also available. 

Please contact James Brooke at jsabrooke@gmail.com if there are any questions.

 v' v''    J'   J''   F' F''  p' p''      Observed     Calculated     Residual          E''             A             f  Description    Error  Source
  0   0   2.5   1.5    1   1   e   e           ...      83.723319          ...       0.0000   1.360254E-1   4.363914E-5    rR1e(1.5)      ...     ...
  0   0   3.5   2.5    1   1   e   e    118.208009     118.208022    -0.000013      83.7233   5.127540E-1   7.335196E-5    rR1e(2.5)   1.0E-4      MD
  0   0   4.5   3.5    1   1   e   e    153.188922     153.188980    -0.000058     201.9313   1.249452E+0   9.977750E-5    rR1e(3.5)   1.0E-4      MD
  0   0   5.5   4.5    1   1   e   e    188.475218     188.475193     0.000025     355.1203   2.466884E+0   1.249336E-4    rR1e(4.5)   2.0E-5      MD
  0   0   6.5   5.5    1   1   e   e    223.886084     223.886075     0.000009     543.5955   4.282510E+0   1.494338E-4    rR1e(5.5)   2.0E-5      MD
  0   0   7.5   6.5    1   1   e   e    259.273651     259.273599     0.000052     767.4816   6.807567E+0   1.735101E-4    rR1e(6.5)   7.0E-5      MD
  0   0   8.5   7.5    1   1   e   e    294.520724     294.520813    -0.000089    1026.7552   1.014538E+1   1.972636E-4    rR1e(7.5)   4.0E-5      MD
  0   0   9.5   8.5    1   1   e   e    329.534422     329.534427    -0.000005    1321.2760   1.438969E+1   2.207319E-4    rR1e(8.5)   5.0E-5      MD
  0   0  10.5   9.5    1   1   e   e    364.237951     364.237860     0.000091    1650.8104   1.962391E+1   2.439302E-4    rR1e(9.5)   2.0E-4      MD
  0   0  11.5  10.5    1   1   e   e    398.566135     398.566105     0.000030    2015.0483   2.592079E+1   2.668663E-4   rR1e(10.5)   1.0E-4      MD
  0   0  12.5  11.5    1   1   e   e    432.462404     432.462267     0.000136    2413.6144   3.333990E+1   2.895259E-4   rR1e(11.5)   2.0E-4      MD
  0   0  13.5  12.5    1   1   e   e    465.875176     465.875279    -0.000103    2846.0767   4.192945E+1   3.119051E-4   rR1e(12.5)   3.0E-4      MD
  0   0  14.5  13.5    1   1   e   e    498.758312     498.758426    -0.000114    3311.9519   5.172368E+1   3.339874E-4   rR1e(13.5)   1.0E-4      MD
  0   0  15.5  14.5    1   1   e   e    531.068344     531.068387    -0.000043    3810.7104   6.274290E+1   3.557544E-4   rR1e(14.5)   3.0E-4      MD
  0   0  16.5  15.5    1   1   e   e    562.764665     562.764605     0.000061    4341.7788   7.499492E+1   3.771941E-4   rR1e(15.5)   1.0E-4      MD
  0   0  17.5  16.5    1   1   e   e    593.808785     593.808873    -0.000088    4904.5434   8.847238E+1   3.982867E-4   rR1e(16.5)   4.0E-4      MD
  0   0  18.5  17.5    1   1   e   e    624.165038     624.165063    -0.000025    5498.3522   1.031547E+2   4.190144E-4   rR1e(17.5)   4.0E-4      MD
  0   0  19.5  18.5    1   1   e   e    653.798468     653.798932    -0.000464    6122.5173   1.190066E+2   4.393568E-4   rR1e(18.5)   4.0E-4      MD
  0   0  20.5  19.5    1   1   e   e    682.678096     682.677996     0.000100    6776.3162   1.359818E+2   4.592994E-4   rR1e(19.5)   2.0E-4      MD
  0   0  21.5  20.5    1   1   e   e    710.771580     710.771435     0.000145    7458.9942   1.540169E+2   4.788168E-4   rR1e(20.5)   2.0E-4      MD
  0   0  22.5  21.5    1   1   e   e     738.05080     738.050025      0.00078    8169.7657   1.730385E+2   4.978897E-4   rR1e(21.5)   1.0E-2   MEL-A
  0   0  23.5  22.5    1   1   e   e    764.486613     764.486079     0.000534    8907.8157   1.929619E+2   5.165031E-4   rR1e(22.5)   4.0E-4      MD
  0   0  24.5  23.5    1   1   e   e    790.053404     790.053402     0.000002    9672.3018   2.136891E+2   5.346333E-4   rR1e(23.5)   2.0E-4      MD
  0   0  25.5  24.5    1   1   e   e    814.727101     814.727241    -0.000140   10462.3552   2.351142E+2   5.522626E-4   rR1e(24.5)   4.0E-4      MD
  0   0  26.5  25.5    1   1   e   e    838.484209     838.484242    -0.000033   11277.0824   2.571193E+2   5.693680E-4   rR1e(25.5)   4.0E-4      MD
  0   0  27.5  26.5    1   1   e   e    861.302316     861.302402    -0.000086   12115.5666   2.795744E+2   5.859198E-4   rR1e(26.5)   4.0E-4      MD
  0   0  28.5  27.5    1   1   e   e    883.160803     883.161017    -0.000214   12976.8690   3.023513E+2   6.019078E-4   rR1e(27.5)   6.0E-4      MD
  0   0  29.5  28.5    1   1   e   e     904.04150     904.040628      0.00087   13860.0301   3.253097E+2   6.173071E-4   rR1e(28.5)   1.0E-2   MEL-A
  0   0  30.5  29.5    1   1   e   e    923.922451     923.922953    -0.000502   14764.0707   3.482997E+2   6.320919E-4   rR1e(29.5)   6.0E-4      MD
  0   0  31.5  30.5    1   1   e   e     942.79190     942.790817      0.00108   15687.9936   3.711705E+2   6.462310E-4   rR1e(30.5)   1.0E-2   MEL-A
  0   0  32.5  31.5    1   1   e   e     960.62960     960.628075      0.00153   16630.7845   3.937681E+2   6.597058E-4   rR1e(31.5)   1.0E-2   MEL-A
  0   0  33.5  32.5    1   1   e   e     977.42140     977.419512      0.00189   17591.4125   4.159417E+2   6.724988E-4   rR1e(32.5)   1.0E-2   MEL-A
  0   0  34.5  33.5    1   1   e   e     993.15300     993.150743      0.00226   18568.8321   4.375205E+2   6.845623E-4   rR1e(33.5)   1.0E-2   MEL-A
  0   0  35.5  34.5    1   1   e   e    1007.81070    1007.808090      0.00261   19561.9828   4.583582E+2   6.958879E-4   rR1e(34.5)   1.0E-2   MEL-A
  0   0  36.5  35.5    1   1   e   e    1021.38150    1021.378437      0.00306   20569.7909   4.782844E+2   7.064269E-4   rR1e(35.5)   1.0E-2   MEL-A
  0   0  37.5  36.5    1   1   e   e    1033.85210    1033.849066      0.00303   21591.1693   4.971466E+2   7.161554E-4   rR1e(36.5)   1.0E-2   MEL-A
  0   0  38.5  37.5    1   1   e   e    1045.21060    1045.207464      0.00314   22625.0184   5.147845E+2   7.250310E-4   rR1e(37.5)   1.0E-2   MEL-A
  0   0  39.5  38.5    1   1   e   e    1055.44380    1055.441089      0.00271   23670.2259   5.310478E+2   7.330212E-4   rR1e(38.5)   1.0E-2   MEL-A
  0   0  40.5  39.5    1   1   e   e    1064.53990    1064.537099      0.00280   24725.6669   5.457858E+2   7.400822E-4   rR1e(39.5)   1.0E-2   MEL-A
  0   0  41.5  40.5    1   1   e   e    1072.48350    1072.482026      0.00147   25790.2040   5.588539E+2   7.461742E-4   rR1e(40.5)   1.0E-2   MEL-A
  0   0  42.5  41.5    1   1   e   e    1079.26150    1079.261384      0.00012   26862.6861   5.701013E+2   7.512346E-4   rR1e(41.5)   1.0E-2   MEL-A
  0   0  43.5  42.5    1   1   e   e    1084.85850    1084.859204     -0.00070   27941.9474   5.793915E+2   7.552103E-4   rR1e(42.5)   2.0E-2   MEL-A
  0   0  44.5  43.5    1   1   e   e    1089.25830    1089.257472      0.00083   29026.8067   5.865899E+2   7.580370E-4   rR1e(43.5)   1.0E-2   MEL-A
  0   0  45.5  44.5    1   1   e   e    1092.43800    1092.435456      0.00254   30116.0641   5.915581E+2   7.596383E-4   rR1e(44.5)   1.0E-2   MEL-A
  0   0  46.5  45.5    1   1   e   e    1094.37400    1094.368896      0.00510   31208.4996   5.941815E+2   7.599506E-4   rR1e(45.5)   3.0E-2   MEL-A
  0   0  47.5  46.5    1   1   e   e    1095.02700    1095.029042     -0.00204   32302.8685   5.943234E+2   7.588821E-4   rR1e(46.5)   1.0E-2   MEL-A
  0   0  48.5  47.5    1   1   e   e    1094.38200    1094.381491      0.00051   33397.8975   5.918598E+2   7.562990E-4   rR1e(47.5)   1.0E-2   MEL-A
  0   0  49.5  48.5    1   1   e   e    1092.38500    1092.384802      0.00020   34492.2790   5.866617E+2   7.520868E-4   rR1e(48.5)   1.0E-2   MEL-A
  0   0  50.5  49.5    1   1   e   e    1088.98820    1088.988851     -0.00065   35584.6638   5.786185E+2   7.461118E-4   rR1e(49.5)   2.0E-2   MEL-A
  0   0  51.5  50.5    1   1   e   e           ...    1084.132864          ...   36673.6527   5.675881E+2   7.381747E-4   rR1e(50.5)      ...     ...
  0   0  52.5  51.5    1   1   e   e           ...    1077.743095          ...   37757.7855   5.534449E+2   7.280717E-4   rR1e(51.5)      ...     ...
  0   0  53.5  52.5    1   1   e   e           ...    1069.730070          ...   38835.5286   5.360244E+2   7.155035E-4   rR1e(52.5)      ...     ...
  0   0  54.5  53.5    1   1   e   e           ...    1059.985338          ...   39905.2587   5.151677E+2   7.001250E-4   rR1e(53.5)      ...     ...
  0   0  55.5  54.5    1   1   e   e           ...    1048.377652          ...   40965.2440   4.906441E+2   6.814189E-4   rR1e(54.5)      ...     ...
  0   0  56.5  55.5    1   1   e   e           ...    1034.748477          ...   42013.6217   4.621114E+2   6.585999E-4   rR1e(55.5)      ...     ...
  0   0  57.5  56.5    1   1   e   e           ...    1018.906744          ...   43048.3702   4.289083E+2   6.302407E-4   rR1e(56.5)      ...     ...
  0   0  58.5  57.5    1   1   e   e           ...    1000.622709          ...   44067.2769   3.891160E+2   5.926798E-4   rR1e(57.5)      ...     ...
  0   0   0.5   1.5    2   1   e   e           ...     126.292320          ...       0.0000   3.517170E-2   1.652979E-6   qP21e(1.5)      ...     ...
  0   0   1.5   2.5    2   1   e   e    103.769552     103.769514     0.000038      83.7233   8.973200E-3   8.328637E-7   qP21e(2.5)   7.0E-5      MD
  0   0   2.5   3.5    2   1   e   e           ...      86.840638          ...     201.9313   2.927900E-3   4.365452E-7   qP21e(3.5)      ...     ...
  0   0   3.5   4.5    2   1   e   e           ...      74.158704          ...     355.1203   1.072900E-3   2.339821E-7   qP21e(4.5)      ...     ...
  0   0   4.5   5.5    2   1   e   e           ...      64.603106          ...     543.5955   4.324000E-4   1.294361E-7   qP21e(5.5)      ...     ...
  0   0   5.5   6.5    2   1   e   e           ...      57.334884          ...     767.4816   1.904000E-4   7.442863E-8   qP21e(6.5)      ...     ...
  0   0   6.5   7.5    2   1   e   e           ...      51.754651          ...    1026.7552   9.103000E-5   4.458118E-8   qP21e(7.5)      ...     ...
  0   0   7.5   8.5    2   1   e   e           ...      47.440058          ...    1321.2760   4.695000E-5   2.780036E-8   qP21e(8.5)      ...     ...
  0   0   8.5   9.5    2   1   e   e           ...      44.092334          ...    1650.8104   2.595000E-5   1.800991E-8   qP21e(9.5)      ...     ...
  0   0   9.5  10.5    2   1   e   e           ...      41.497377          ...    2015.0483   1.527000E-5   1.208545E-8  qP21e(10.5)      ...     ...
  0   0  10.5  11.5    2   1   e   e           ...      39.499088          ...    2413.6144   9.503000E-6   8.370584E-9  qP21e(11.5)      ...     ...
  0   0  11.5  12.5    2   1   e   e           ...      37.981474          ...    2846.0767   6.222000E-6   5.968731E-9  qP21e(12.5)      ...     ...
  0   0  12.5  13.5    2   1   e   e           ...      36.856636          ...    3311.9519   4.260000E-6   4.365674E-9  qP21e(13.5)      ...     ...
  0   0  13.5  14.5    2   1   e   e           ...      36.056665          ...    3810.7104   3.037000E-6   3.268648E-9  qP21e(14.5)      ...     ...
  0   0  14.5  15.5    2   1   e   e           ...      35.528082          ...    4341.7788   2.243000E-6   2.497553E-9  qP21e(15.5)      ...     ...
  0   0  15.5  16.5    2   1   e   e           ...      35.227996          ...    4904.5434   1.710000E-6   1.944236E-9  qP21e(16.5)      ...     ...
  0   0  16.5  17.5    2   1   e   e           ...      35.121388          ...    5498.3522   1.340000E-6   1.538139E-9  qP21e(17.5)      ...     ...
  0   0  17.5  18.5    2   1   e   e           ...      35.179183          ...    6122.5173   1.075000E-6   1.233711E-9  qP21e(18.5)      ...     ...
  0   0  18.5  19.5    2   1   e   e           ...      35.376849          ...    6776.3162   8.813000E-7   1.002921E-9  qP21e(19.5)      ...     ...
  0   0  19.5  20.5    2   1   e   e           ...      35.693370          ...    7458.9942   7.353000E-7  8.240582E-10  qP21e(20.5)      ...     ...
  0   0  20.5  21.5    2   1   e   e           ...      36.110495          ...    8169.7657   6.230000E-7  6.837157E-10  qP21e(21.5)      ...     ...
  0   0  21.5  22.5    2   1   e   e           ...      36.612158          ...    8907.8157   5.348000E-7  5.721282E-10  qP21e(22.5)      ...     ...
  0   0  22.5  23.5    2   1   e   e           ...      37.184060          ...    9672.3018   4.640000E-7  4.821462E-10  qP21e(23.5)      ...     ...
  0   0  23.5  24.5    2   1   e   e           ...      37.813328          ...   10462.3552   4.061000E-7  4.087635E-10  qP21e(24.5)      ...     ...
  0   0  24.5  25.5    2   1   e   e           ...      38.488273          ...   11277.0824   3.580000E-7  3.483779E-10  qP21e(25.5)      ...     ...
  0   0  25.5  26.5    2   1   e   e           ...      39.198181          ...   12115.5666   3.174000E-7  2.982239E-10  qP21e(26.5)      ...     ...
  0   0  26.5  27.5    2   1   e   e           ...      39.933171          ...   12976.8690   2.826000E-7  2.561935E-10  qP21e(27.5)      ...     ...
  0   0  27.5  28.5    2   1   e   e           ...      40.684060          ...   13860.0301   2.523000E-7  2.206411E-10  qP21e(28.5)      ...     ...
  0   0  28.5  29.5    2   1   e   e           ...      41.442274          ...   14764.0707   2.256000E-7  1.903647E-10  qP21e(29.5)      ...     ...
  0   0  29.5  30.5    2   1   e   e           ...      42.199765          ...   15687.9936   2.019000E-7  1.644878E-10  qP21e(30.5)      ...     ...
  0   0  30.5  31.5    2   1   e   e           ...      42.948945          ...   16630.7845   1.806000E-7  1.421943E-10  qP21e(31.5)      ...     ...
  0   0  31.5  32.5    2   1   e   e           ...      43.682634          ...   17591.4125   1.613000E-7  1.228883E-10  qP21e(32.5)      ...     ...
  0   0  32.5  33.5    2   1   e   e           ...      44.394014          ...   18568.8321   1.436000E-7  1.060226E-10  qP21e(33.5)      ...     ...
  0   0  33.5  34.5    2   1   e   e           ...      45.076592          ...   19561.9828   1.276000E-7  9.145704E-11  qP21e(34.5)      ...     ...
  0   0  34.5  35.5    2   1   e   e           ...      45.724161          ...   20569.7909   1.128000E-7  7.863953E-11  qP21e(35.5)      ...     ...
  0   0  35.5  36.5    2   1   e   e           ...      46.330778          ...   21591.1693   9.918000E-8  6.739745E-11  qP21e(36.5)      ...     ...
  0   0  36.5  37.5    2   1   e   e           ...      46.890733          ...   22625.0184   8.662000E-8  5.750691E-11  qP21e(37.5)      ...     ...
  0   0  37.5  38.5    2   1   e   e           ...      47.398531          ...   23670.2259   7.510000E-8  4.883002E-11  qP21e(38.5)      ...     ...
  0   0  38.5  39.5    2   1   e   e           ...      47.848868          ...   24725.6669   6.449000E-8  4.117289E-11  qP21e(39.5)      ...     ...
  0   0  39.5  40.5    2   1   e   e           ...      48.236615          ...   25790.2040   5.479000E-8  3.444146E-11  qP21e(40.5)      ...     ...
  0   0  40.5  41.5    2   1   e   e           ...      48.556806          ...   26862.6861   4.594000E-8  2.851564E-11  qP21e(41.5)      ...     ...
  0   0  41.5  42.5    2   1   e   e           ...      48.804628          ...   27941.9474   3.799000E-8  2.335532E-11  qP21e(42.5)      ...     ...
  0   0  42.5  43.5    2   1   e   e           ...      48.975412          ...   29026.8067   3.084000E-8  1.883787E-11  qP21e(43.5)      ...     ...
  0   0  43.5  44.5    2   1   e   e           ...      49.064633          ...   30116.0641   2.449000E-8  1.491247E-11  qP21e(44.5)      ...     ...
  0   0  44.5  45.5    2   1   e   e           ...      49.067912          ...   31208.4996   1.897000E-8  1.155539E-11  qP21e(45.5)      ...     ...
  0   0  45.5  46.5    2   1   e   e           ...      48.981033          ...   32302.8685   1.417000E-8  8.666260E-12  qP21e(46.5)      ...     ...
  0   0  46.5  47.5    2   1   e   e           ...      48.799954          ...   33397.8975   1.016000E-8  6.262810E-12  qP21e(47.5)      ...     ...
  0   0  47.5  48.5    2   1   e   e           ...      48.520843          ...   34492.2790   6.882000E-9  4.293000E-12  qP21e(48.5)      ...     ...
  0   0  48.5  49.5    2   1   e   e           ...      48.140118          ...   35584.6638   4.308000E-9  2.731148E-12  qP21e(49.5)      ...     ...
  0   0  49.5  50.5    2   1   e   e           ...      47.654502          ...   36673.6527   2.376000E-9  1.537787E-12  qP21e(50.5)      ...     ...
  0   0  50.5  51.5    2   1   e   e           ...      47.061104          ...   37757.7855   1.074000E-9  7.130248E-13  qP21e(51.5)      ...     ...
  0   0  51.5  52.5    2   1   e   e           ...      46.357510          ...   38835.5286  3.130000E-10  2.142345E-13  qP21e(52.5)      ...     ...
  0   0  52.5  53.5    2   1   e   e           ...      45.541915          ...   39905.2587  1.740000E-11  1.234430E-14  qP21e(53.5)      ...     ...
  0   0  53.5  54.5    2   1   e   e           ...      44.613282          ...   40965.2440  5.580000E-11  4.126622E-14  qP21e(54.5)      ...     ...
  0   0  54.5  55.5    2   1   e   e           ...      43.571549          ...   42013.6217  2.500000E-10  1.938949E-13  qP21e(55.5)      ...     ...
  0   0  55.5  56.5    2   1   e   e           ...      42.417897          ...   43048.3702  3.400000E-10  2.783246E-13  qP21e(56.5)      ...     ...
  0   0  56.5  57.5    2   1   e   e           ...      41.155092          ...   44067.2769  8.850000E-11  7.698404E-14  qP21e(57.5)      ...     ...
  0   0  57.5  58.5    2   1   e   e           ...      39.787937          ...   45067.8996   1.058000E-9  9.849554E-13  qP21e(58.5)      ...     ...
  0   0   2.5   1.5    2   1   e   e    288.772071     288.771980     0.000091       0.0000   1.736520E-2   4.682938E-7   sR21e(1.5)   4.0E-4      MD
  0   0   3.5   2.5    2   1   e   e    345.555872     345.555706     0.000166      83.7233   3.118900E-2   5.221092E-7   sR21e(2.5)   2.0E-4      MD
  0   0   4.5   3.5    2   1   e   e           ...     406.267280          ...     201.9313   3.983580E-2   4.522906E-7   sR21e(3.5)      ...     ...
  0   0   5.5   4.5    2   1   e   e           ...     469.696153          ...     355.1203   4.410330E-2   3.596467E-7   sR21e(4.5)      ...     ...
  0   0   6.5   5.5    2   1   e   e           ...     534.914326          ...     543.5955   4.534520E-2   2.771835E-7   sR21e(5.5)      ...     ...
  0   0   7.5   6.5    2   1   e   e           ...     601.234470          ...     767.4816   4.471820E-2   2.119563E-7   sR21e(6.5)      ...     ...
  0   0   8.5   7.5    2   1   e   e           ...     668.147575          ...    1026.7552   4.302100E-2   1.625347E-7   sR21e(7.5)      ...     ...
  0   0   9.5   8.5    2   1   e   e           ...     735.269664          ...    1321.2760   4.077620E-2   1.256402E-7   sR21e(8.5)      ...     ...
  0   0  10.5   9.5    2   1   e   e           ...     802.303053          ...    1650.8104   3.827990E-2   9.807184E-8   sR21e(9.5)      ...     ...
  0   0  11.5  10.5    2   1   e   e           ...     869.009846          ...    2015.0483   3.570030E-2   7.731589E-8  sR21e(10.5)      ...     ...
  0   0  12.5  11.5    2   1   e   e           ...     935.194183          ...    2413.6144   3.316610E-2   6.159006E-8  sR21e(11.5)      ...     ...
  0   0  13.5  12.5    2   1   e   e           ...    1000.690371          ...    2846.0767   3.070490E-2   4.950518E-8  sR21e(12.5)      ...     ...
  0   0  14.5  13.5    2   1   e   e           ...    1065.354896          ...    3311.9519   2.836190E-2   4.013910E-8  sR21e(13.5)      ...     ...
  0   0  15.5  14.5    2   1   e   e           ...    1129.060988          ...    3810.7104   2.614920E-2   3.280274E-8  sR21e(14.5)      ...     ...
  0   0  16.5  15.5    2   1   e   e           ...    1191.694866          ...    4341.7788   2.405880E-2   2.698550E-8  sR21e(15.5)      ...     ...
  0   0  17.5  16.5    2   1   e   e           ...    1253.153120          ...    4904.5434   2.210010E-2   2.233918E-8  sR21e(16.5)      ...     ...
  0   0  18.5  17.5    2   1   e   e           ...    1313.340844          ...    5498.3522   2.026290E-2   1.859026E-8  sR21e(17.5)      ...     ...
  0   0  19.5  18.5    2   1   e   e           ...    1372.170298          ...    6122.5173   1.854630E-2   1.554445E-8  sR21e(18.5)      ...     ...
  0   0  20.5  19.5    2   1   e   e           ...    1429.559925          ...    6776.3162   1.693360E-2   1.304342E-8  sR21e(19.5)      ...     ...
  0   0  21.5  20.5    2   1   e   e           ...    1485.433618          ...    7458.9942   1.543370E-2   1.098562E-8  sR21e(20.5)      ...     ...
  0   0  22.5  21.5    2   1   e   e           ...    1539.720164          ...    8169.7657   1.402980E-2   9.275360E-9  sR21e(21.5)      ...     ...
  0   0  23.5  22.5    2   1   e   e           ...    1592.352810          ...    8907.8157   1.271640E-2   7.845610E-9  sR21e(22.5)      ...     ...
  0   0  24.5  23.5    2   1   e   e           ...    1643.268916          ...    9672.3018   1.149260E-2   6.646416E-9  sR21e(23.5)      ...     ...
  0   0  25.5  24.5    2   1   e   e           ...    1692.409664          ...   10462.3552   1.034870E-2   5.633339E-9  sR21e(24.5)      ...     ...
  0   0  26.5  25.5    2   1   e   e           ...    1739.719814          ...   11277.0824   9.284600E-3   4.775873E-9  sR21e(25.5)      ...     ...
  0   0  27.5  26.5    2   1   e   e           ...    1785.147479          ...   12115.5666   8.299600E-3   4.049123E-9  sR21e(26.5)      ...     ...
  0   0  28.5  27.5    2   1   e   e           ...    1828.643920          ...   12976.8690   7.377700E-3   3.425787E-9  sR21e(27.5)      ...     ...
  0   0  29.5  28.5    2   1   e   e           ...    1870.163346          ...   13860.0301   6.523400E-3   2.892650E-9  sR21e(28.5)      ...     ...
  0   0  30.5  29.5    2   1   e   e           ...    1909.662715          ...   14764.0707   5.736800E-3   2.436995E-9  sR21e(29.5)      ...     ...
  0   0  31.5  30.5    2   1   e   e           ...    1947.101526          ...   15687.9936   5.010800E-3   2.045389E-9  sR21e(30.5)      ...     ...
  0   0  32.5  31.5    2   1   e   e           ...    1982.441601          ...   16630.7845   4.342500E-3   1.708287E-9  sR21e(31.5)      ...     ...
  0   0  33.5  32.5    2   1   e   e           ...    2015.646846          ...   17591.4125   3.726400E-3   1.416718E-9  sR21e(32.5)      ...     ...
  0   0  34.5  33.5    2   1   e   e           ...    2046.682994          ...   18568.8321   3.171300E-3   1.168377E-9  sR21e(33.5)      ...     ...
  0   0  35.5  34.5    2   1   e   e           ...    2075.517304          ...   19561.9828   2.660900E-3  9.525067E-10  sR21e(34.5)      ...     ...
  0   0  36.5  35.5    2   1   e   e           ...    2102.118236          ...   20569.7909   2.205700E-3  7.691112E-10  sR21e(35.5)      ...     ...
  0   0  37.5  36.5    2   1   e   e           ...    2126.455061          ...   21591.1693   1.795900E-3  6.115181E-10  sR21e(36.5)      ...     ...
  0   0  38.5  37.5    2   1   e   e           ...    2148.497420          ...   22625.0184   1.433700E-3  4.778894E-10  sR21e(37.5)      ...     ...
  0   0  39.5  38.5    2   1   e   e           ...    2168.214802          ...   23670.2259   1.115000E-3  3.646896E-10  sR21e(38.5)      ...     ...
  0   0  40.5  39.5    2   1   e   e           ...    2185.575931          ...   24725.6669   8.395000E-4  2.700664E-10  sR21e(39.5)      ...     ...
  0   0  41.5  40.5    2   1   e   e           ...    2200.548038          ...   25790.2040   6.051000E-4  1.919060E-10  sR21e(40.5)      ...     ...
  0   0  42.5  41.5    2   1   e   e           ...    2213.096001          ...   26862.6861   4.123000E-4  1.292081E-10  sR21e(41.5)      ...     ...
  0   0  43.5  42.5    2   1   e   e           ...    2223.181309          ...   27941.9474   2.577000E-4  7.998464E-11  sR21e(42.5)      ...     ...
  0   0  44.5  43.5    2   1   e   e           ...    2230.760840          ...   29026.8067   1.404000E-4  4.325922E-11  sR21e(43.5)      ...     ...
  0   0  45.5  44.5    2   1   e   e           ...    2235.785384          ...   30116.0641   5.970000E-5  1.830278E-11  sR21e(44.5)      ...     ...
  0   0  46.5  45.5    2   1   e   e           ...    2238.197892          ...   31208.4996   1.301000E-5  3.978122E-12  sR21e(45.5)      ...     ...
  0   0  47.5  46.5    2   1   e   e           ...    2237.931376          ...   32302.8685   1.689000E-7  5.163417E-14  sR21e(46.5)      ...     ...
  0   0  48.5  47.5    2   1   e   e           ...    2234.906411          ...   33397.8975   1.903000E-5  5.830861E-12  sR21e(47.5)      ...     ...
  0   0  49.5  48.5    2   1   e   e           ...    2229.028155          ...   34492.2790   6.742000E-5  2.075818E-11  sR21e(48.5)      ...     ...
  0   0  50.5  49.5    2   1   e   e           ...    2220.182819          ...   35584.6638   1.441000E-4  4.470380E-11  sR21e(49.5)      ...     ...
  0   0  51.5  50.5    2   1   e   e           ...    2208.233470          ...   36673.6527   2.435000E-4  7.633081E-11  sR21e(50.5)      ...     ...
  0   0  52.5  51.5    2   1   e   e           ...    2193.015081          ...   37757.7855   3.621000E-4  1.150471E-10  sR21e(51.5)      ...     ...
  0   0  53.5  52.5    2   1   e   e           ...    2174.328690          ...   38835.5286   4.868000E-4  1.572808E-10  sR21e(52.5)      ...     ...
  0   0  54.5  53.5    2   1   e   e           ...    2151.934539          ...   39905.2587   6.054000E-4  1.996232E-10  sR21e(53.5)      ...     ...
  0   0  55.5  54.5    2   1   e   e           ...    2125.544026          ...   40965.2440   6.844000E-4  2.312346E-10  sR21e(54.5)      ...     ...
  0   0  56.5  55.5    2   1   e   e           ...    2094.810314          ...   42013.6217   6.691000E-4  2.326731E-10  sR21e(55.5)      ...     ...
  0   0  57.5  56.5    2   1   e   e           ...    2059.317390          ...   43048.3702   4.626000E-4  1.664064E-10  sR21e(56.5)      ...     ...
  0   0  58.5  57.5    2   1   e   e           ...    2018.567384          ...   44067.2769   2.733000E-5  1.022904E-11  sR21e(57.5)      ...     ...
  0   0   1.5   0.5    2   2   e   e           ...      61.200513          ...     126.2923   6.360470E-2   5.091747E-5    rR2e(0.5)      ...     ...
  0   0   2.5   1.5    2   2   e   e    101.279164     101.279146     0.000017     187.4928   3.476542E-1   7.621777E-5    rR2e(1.5)   2.0E-5      MD
  0   0   3.5   2.5    2   2   e   e    140.507037     140.507046    -0.000009     288.7720   9.997967E-1   1.012307E-4    rR2e(2.5)   2.0E-5      MD
  0   0   4.5   3.5    2   2   e   e    178.919579     178.919596    -0.000017     429.2790   2.150645E+0   1.258986E-4    rR2e(3.5)   4.0E-5      MD
  0   0   5.5   4.5    2   2   e   e    216.617875     216.617853     0.000022     608.1986   3.918135E+0   1.502207E-4    rR2e(4.5)   8.0E-5      MD
  0   0   6.5   5.5    2   2   e   e    253.693374     253.693366     0.000008     824.8165   6.410798E+0   1.742201E-4    rR2e(5.5)   2.0E-5      MD
  0   0   7.5   6.5    2   2   e   e    290.206181     290.206220    -0.000039    1078.5098   9.728677E+0   1.979202E-4    rR2e(6.5)   4.0E-5      MD
  0   0   8.5   7.5    2   2   e   e    326.186718     326.186704     0.000014    1368.7161   1.396289E+1   2.213365E-4    rR2e(7.5)   2.0E-5      MD
  0   0   9.5   8.5    2   2   e   e    361.642805     361.642902    -0.000097    1694.9028   1.919484E+1   2.444782E-4    rR2e(8.5)   4.0E-5      MD
  0   0  10.5   9.5    2   2   e   e    396.567927     396.567816     0.000111    2056.5457   2.549455E+1   2.673392E-4    rR2e(9.5)   1.0E-4      MD
  0   0  11.5  10.5    2   2   e   e    430.944488     430.944653    -0.000165    2453.1135   3.292048E+1   2.899144E-4   rR2e(10.5)   2.0E-4      MD
  0   0  12.5  11.5    2   2   e   e    464.750331     464.750442    -0.000111    2884.0581   4.151947E+1   3.121995E-4   rR2e(11.5)   3.0E-4      MD
  0   0  13.5  12.5    2   2   e   e    497.958391     497.958455    -0.000064    3348.8086   5.132333E+1   3.341728E-4   rR2e(12.5)   3.0E-4      MD
  0   0  14.5  13.5    2   2   e   e    530.539850     530.539805     0.000045    3846.7670   6.235265E+1   3.558278E-4   rR2e(13.5)   3.0E-4      MD
  0   0  15.5  14.5    2   2   e   e    562.464577     562.464518     0.000059    4377.3068   7.461280E+1   3.771460E-4   rR2e(14.5)   3.0E-4      MD
  0   0  16.5  15.5    2   2   e   e    593.702321     593.702266     0.000055    4939.7714   8.809496E+1   3.981074E-4   rR2e(15.5)   4.0E-4      MD
  0   0  17.5  16.5    2   2   e   e    624.222890     624.222858     0.000032    5533.4736   1.027783E+2   4.187004E-4   rR2e(16.5)   4.0E-4      MD
  0   0  18.5  17.5    2   2   e   e    653.996742     653.996597     0.000145    6157.6965   1.186266E+2   4.389042E-4   rR2e(17.5)   4.0E-4      MD
  0   0  19.5  18.5    2   2   e   e    682.994768     682.994517     0.000251    6811.6931   1.355912E+2   4.587023E-4   rR2e(18.5)   2.0E-4      MD
  0   0  20.5  19.5    2   2   e   e    711.188819     711.188559     0.000260    7494.6876   1.536093E+2   4.780735E-4   rR2e(19.5)   2.0E-4      MD
  0   0  21.5  20.5    2   2   e   e    738.551829     738.551688     0.000141    8205.8762   1.726088E+2   4.970065E-4   rR2e(20.5)   2.0E-4      MD
  0   0  22.5  21.5    2   2   e   e    765.057950     765.057981    -0.000031    8944.4278   1.925008E+2   5.154740E-4   rR2e(21.5)   2.0E-4      MD
  0   0  23.5  22.5    2   2   e   e    790.682605     790.682671    -0.000066    9709.4858   2.131888E+2   5.334591E-4   rR2e(22.5)   2.0E-4      MD
  0   0  24.5  23.5    2   2   e   e    815.401972     815.402185    -0.000213   10500.1685   2.345667E+2   5.509464E-4   rR2e(23.5)   4.0E-4      MD
  0   0  25.5  24.5    2   2   e   e    839.193825     839.194151    -0.000326   11315.5707   2.565166E+2   5.679132E-4   rR2e(24.5)   4.0E-4      MD
  0   0  26.5  25.5    2   2   e   e    862.037547     862.037391     0.000156   12154.7648   2.789152E+2   5.843432E-4   rR2e(25.5)   4.0E-4      MD
  0   0  27.5  26.5    2   2   e   e    883.911381     883.911906    -0.000525   13016.8022   3.016290E+2   6.002161E-4   rR2e(26.5)   6.0E-4      MD
  0   0  28.5  27.5    2   2   e   e    904.799041     904.798842     0.000199   13900.7141   3.245144E+2   6.154991E-4   rR2e(27.5)   6.0E-4      MD
  0   0  29.5  28.5    2   2   e   e    924.679808     924.680444    -0.000636   14805.5130   3.474335E+2   6.301877E-4   rR2e(28.5)   6.0E-4      MD
  0   0  30.5  29.5    2   2   e   e     943.54110     943.539997      0.00110   15730.1934   3.702375E+2   6.442537E-4   rR2e(29.5)   1.0E-2   MEL-A
  0   0  31.5  30.5    2   2   e   e     961.36330     961.361764      0.00154   16673.7334   3.927703E+2   6.576724E-4   rR2e(30.5)   1.0E-2   MEL-A
  0   0  32.5  31.5    2   2   e   e     978.13290     978.130892      0.00201   17635.0952   4.148776E+2   6.704184E-4   rR2e(31.5)   1.0E-2   MEL-A
  0   0  33.5  32.5    2   2   e   e     993.83590     993.833320      0.00258   18613.2261   4.364049E+2   6.824691E-4   rR2e(32.5)   1.0E-2   MEL-A
  0   0  34.5  33.5    2   2   e   e    1008.45920    1008.455659      0.00354   19607.0594   4.572032E+2   6.938083E-4   rR2e(33.5)   1.0E-2   MEL-A
  0   0  35.5  34.5    2   2   e   e    1021.98940    1021.985054      0.00435   20615.5150   4.771043E+2   7.043893E-4   rR2e(34.5)   1.0E-2   MEL-A
  0   0  36.5  35.5    2   2   e   e    1034.41410    1034.409022      0.00508   21637.5001   4.959691E+2   7.142047E-4   rR2e(35.5)   1.0E-2   MEL-A
  0   0  37.5  36.5    2   2   e   e    1045.72110    1045.715262      0.00584   22671.9091   5.136342E+2   7.232056E-4   rR2e(36.5)   1.0E-2   MEL-A
  0   0  38.5  37.5    2   2   e   e    1055.89750    1055.891425      0.00607   23717.6244   5.299574E+2   7.313684E-4   rR2e(37.5)   1.0E-2   MEL-A
  0   0  39.5  38.5    2   2   e   e    1064.93160    1064.924846      0.00675   24773.5158   5.447897E+2   7.386498E-4   rR2e(38.5)   1.0E-2   MEL-A
  0   0  40.5  39.5    2   2   e   e    1072.80930    1072.802217      0.00708   25838.4407   5.579944E+2   7.450174E-4   rR2e(39.5)   1.0E-2   MEL-A
  0   0  41.5  40.5    2   2   e   e           ...    1079.509206          ...   26911.2429   5.694352E+2   7.504379E-4   rR2e(40.5)      ...     ...
  0   0  42.5  41.5    2   2   e   e    1085.03550    1085.029988      0.00551   27990.7521   5.789829E+2   7.548397E-4   rR2e(41.5)   1.0E-2   MEL-A
  0   0  43.5  42.5    2   2   e   e    1089.35130    1089.346693      0.00461   29075.7821   5.865033E+2   7.581873E-4   rR2e(42.5)   1.0E-2   MEL-A
  0   0  44.5  43.5    2   2   e   e    1092.43800    1092.438735     -0.00074   30165.1288   5.918770E+2   7.604234E-4   rR2e(43.5)   5.0E-2   MEL-A
  0   0  45.5  44.5    2   2   e   e    1094.28600    1094.282017      0.00398   31257.5675   5.949872E+2   7.614633E-4   rR2e(44.5)   3.0E-2   MEL-A
  0   0  46.5  45.5    2   2   e   e    1094.85400    1094.847963      0.00604   32351.8495   5.957134E+2   7.612420E-4   rR2e(45.5)   5.0E-2   MEL-A
  0   0  47.5  46.5    2   2   e   e    1094.09700    1094.102380     -0.00538   33446.6975   5.939596E+2   7.597074E-4   rR2e(46.5)   1.0E-2   MEL-A
  0   0  48.5  47.5    2   2   e   e    1091.99400    1092.004077     -0.01008   34540.7999   5.896075E+2   7.567198E-4   rR2e(47.5)   3.0E-2   MEL-A
  0   0  49.5  48.5    2   2   e   e           ...    1088.503236          ...   35632.8039   5.825524E+2   7.521548E-4   rR2e(48.5)      ...     ...
  0   0  50.5  49.5    2   2   e   e           ...    1083.539466          ...   36721.3072   5.726863E+2   7.459080E-4   rR2e(49.5)      ...     ...
  0   0  51.5  50.5    2   2   e   e           ...    1077.039501          ...   37804.8466   5.599209E+2   7.378266E-4   rR2e(50.5)      ...     ...
  0   0  52.5  51.5    2   2   e   e           ...    1068.914475          ...   38881.8861   5.441406E+2   7.277052E-4   rR2e(51.5)      ...     ...
  0   0  53.5  52.5    2   2   e   e           ...    1059.056705          ...   39950.8006   5.252522E+2   7.153278E-4   rR2e(52.5)      ...     ...
  0   0  54.5  53.5    2   2   e   e           ...    1047.335919          ...   41009.8573   5.031344E+2   7.003880E-4   rR2e(53.5)      ...     ...
  0   0  55.5  54.5    2   2   e   e           ...    1033.594825          ...   42057.1932   4.776861E+2   6.825352E-4   rR2e(54.5)      ...     ...
  0   0  56.5  55.5    2   2   e   e           ...    1017.643939          ...   43090.7881   4.487610E+2   6.612535E-4   rR2e(55.5)      ...     ...
  0   0  57.5  56.5    2   2   e   e           ...     999.255554          ...   44108.4320   4.161457E+2   6.357746E-4   rR2e(56.5)      ...     ...
  0   0  58.5  57.5    2   2   e   e           ...     978.156739          ...   45107.6875   3.793922E+2   6.047185E-4   rR2e(57.5)      ...     ...
  0   0   1.5   1.5    2   1   e   f           ...     187.437238          ...       0.0556   4.488650E-2   1.915410E-6   rQ21f(1.5)      ...     ...
  0   0   2.5   2.5    2   1   e   f    204.847434     204.847402     0.000032      83.9246   5.615980E-2   2.006422E-6   rQ21f(2.5)   2.0E-5      MD
  0   0   3.5   3.5    2   1   e   f    226.899538     226.899408     0.000130     202.3796   6.480480E-2   1.887112E-6   rQ21f(3.5)   1.5E-4      MD
  0   0   4.5   4.5    2   1   e   f           ...     252.283640          ...     355.9150   7.326760E-2   1.725804E-6   rQ21f(4.5)      ...     ...
  0   0   5.5   5.5    2   1   e   f           ...     279.987099          ...     544.8294   8.188540E-2   1.565987E-6   rQ21f(5.5)      ...     ...
  0   0   6.5   6.5    2   1   e   f           ...     309.269385          ...     769.2405   9.063510E-2   1.420628E-6   rQ21f(6.5)      ...     ...
  0   0   7.5   7.5    2   1   e   f    339.597229     339.597478    -0.000249    1029.1186   9.942940E-2   1.292541E-6   rQ21f(7.5)   4.0E-4      MD
  0   0   8.5   8.5    2   1   e   f    370.583997     370.584791    -0.000794    1324.3180   1.081774E-1   1.180921E-6   rQ21f(8.5)   6.0E-4      MD
  0   0   9.5   9.5    2   1   e   f    401.945154     401.945535    -0.000381    1654.6001   1.167968E-1   1.083815E-6   rQ21f(9.5)   4.0E-4      MD
  0   0  10.5  10.5    2   1   e   f           ...     433.463158          ...    2019.6503   1.252191E-1   9.991345E-7  rQ21f(10.5)      ...     ...
  0   0  11.5  11.5    2   1   e   f           ...     464.969157          ...    2419.0890   1.333917E-1   9.249926E-7  rQ21f(11.5)      ...     ...
  0   0  12.5  12.5    2   1   e   f           ...     496.328910          ...    2852.4797   1.412597E-1   8.596801E-7  rQ21f(12.5)      ...     ...
  0   0  13.5  13.5    2   1   e   f           ...     527.432164          ...    3319.3349   1.487868E-1   8.018422E-7  rQ21f(13.5)      ...     ...
  0   0  14.5  14.5    2   1   e   f           ...     558.186564          ...    3819.1203   1.559357E-1   7.503166E-7  rQ21f(14.5)      ...     ...
  0   0  15.5  15.5    2   1   e   f           ...     588.513205          ...    4351.2582   1.626752E-1   7.041524E-7  rQ21f(15.5)      ...     ...
  0   0  16.5  16.5    2   1   e   f           ...     618.343510          ...    4915.1301   1.689819E-1   6.625800E-7  rQ21f(16.5)      ...     ...
  0   0  17.5  17.5    2   1   e   f           ...     647.617023          ...    5510.0795   1.748336E-1   6.249512E-7  rQ21f(17.5)      ...     ...
  0   0  18.5  18.5    2   1   e   f           ...     676.279820          ...    6135.4133   1.802122E-1   5.907301E-7  rQ21f(18.5)      ...     ...
  0   0  19.5  19.5    2   1   e   f           ...     704.283338          ...    6790.4043   1.851015E-1   5.594649E-7  rQ21f(19.5)      ...     ...
  0   0  20.5  20.5    2   1   e   f           ...     731.583515          ...    7474.2926   1.894942E-1   5.307938E-7  rQ21f(20.5)      ...     ...
  0   0  21.5  21.5    2   1   e   f           ...     758.140133          ...    8186.2877   1.933770E-1   5.043867E-7  rQ21f(21.5)      ...     ...
  0   0  22.5  22.5    2   1   e   f           ...     783.916319          ...    8925.5695   1.967450E-1   4.799788E-7  rQ21f(22.5)      ...     ...
  0   0  23.5  23.5    2   1   e   f           ...     808.878151          ...    9691.2903   1.995962E-1   4.573449E-7  rQ21f(23.5)      ...     ...
  0   0  24.5  24.5    2   1   e   f           ...     832.994341          ...   10482.5763   2.019297E-1   4.362886E-7  rQ21f(24.5)      ...     ...
  0   0  25.5  25.5    2   1   e   f           ...     856.235986          ...   11298.5288   2.037459E-1   4.166388E-7  rQ21f(25.5)      ...     ...
  0   0  26.5  26.5    2   1   e   f           ...     878.576343          ...   12138.2259   2.050499E-1   3.982523E-7  rQ21f(26.5)      ...     ...
  0   0  27.5  27.5    2   1   e   f           ...     899.990652          ...   13000.7235   2.058425E-1   3.809928E-7  rQ21f(27.5)      ...     ...
  0   0  28.5  28.5    2   1   e   f           ...     920.455963          ...   13885.0570   2.061358E-1   3.647583E-7  rQ21f(28.5)      ...     ...
  0   0  29.5  29.5    2   1   e   f           ...     939.950990          ...   14790.2424   2.059387E-1   3.494502E-7  rQ21f(29.5)      ...     ...
  0   0  30.5  30.5    2   1   e   f           ...     958.455965          ...   15715.2774   2.052596E-1   3.349785E-7  rQ21f(30.5)      ...     ...
  0   0  31.5  31.5    2   1   e   f           ...     975.952494          ...   16659.1427   2.041105E-1   3.212667E-7  rQ21f(31.5)      ...     ...
  0   0  32.5  32.5    2   1   e   f           ...     992.423424          ...   17620.8026   2.025047E-1   3.082470E-7  rQ21f(32.5)      ...     ...
  0   0  33.5  33.5    2   1   e   f           ...    1007.852687          ...   18599.2067   2.004609E-1   2.958648E-7  rQ21f(33.5)      ...     ...
  0   0  34.5  34.5    2   1   e   f           ...    1022.225152          ...   19593.2899   1.979885E-1   2.840564E-7  rQ21f(34.5)      ...     ...
  0   0  35.5  35.5    2   1   e   f           ...    1035.526449          ...   20601.9737   1.951091E-1   2.727802E-7  rQ21f(35.5)      ...     ...
  0   0  36.5  36.5    2   1   e   f           ...    1047.742783          ...   21624.1663   1.918366E-1   2.619871E-7  rQ21f(36.5)      ...     ...
  0   0  37.5  37.5    2   1   e   f           ...    1058.860722          ...   22658.7637   1.881895E-1   2.516376E-7  rQ21f(37.5)      ...     ...
  0   0  38.5  38.5    2   1   e   f           ...    1068.866948          ...   23704.6489   1.841861E-1   2.416948E-7  rQ21f(38.5)      ...     ...
  0   0  39.5  39.5    2   1   e   f           ...    1077.747977          ...   24760.6927   1.798452E-1   2.321251E-7  rQ21f(39.5)      ...     ...
  0   0  40.5  40.5    2   1   e   f           ...    1085.489819          ...   25825.7531   1.751862E-1   2.228980E-7  rQ21f(40.5)      ...     ...
  0   0  41.5  41.5    2   1   e   f           ...    1092.077591          ...   26898.6745   1.702277E-1   2.139838E-7  rQ21f(41.5)      ...     ...
  0   0  42.5  42.5    2   1   e   f           ...    1097.495038          ...   27978.2870   1.649867E-1   2.053532E-7  rQ21f(42.5)      ...     ...
  0   0  43.5  43.5    2   1   e   f           ...    1101.723984          ...   29063.4048   1.594817E-1   1.969804E-7  rQ21f(43.5)      ...     ...
  0   0  44.5  44.5    2   1   e   f           ...    1104.743658          ...   30152.8238   1.537319E-1   1.888420E-7  rQ21f(44.5)      ...     ...
  0   0  45.5  45.5    2   1   e   f           ...    1106.529896          ...   31245.3196   1.477518E-1   1.809107E-7  rQ21f(45.5)      ...     ...
  0   0  46.5  46.5    2   1   e   f           ...    1107.054191          ...   32339.6433   1.415619E-1   1.731675E-7  rQ21f(46.5)      ...     ...
  0   0  47.5  47.5    2   1   e   f           ...    1106.282550          ...   33434.5173   1.351748E-1   1.655851E-7  rQ21f(47.5)      ...     ...
  0   0  48.5  48.5    2   1   e   f           ...    1104.174139          ...   34528.6298   1.286056E-1   1.581403E-7  rQ21f(48.5)      ...     ...
  0   0  49.5  49.5    2   1   e   f           ...    1100.679664          ...   35620.6275   1.218664E-1   1.508064E-7  rQ21f(49.5)      ...     ...
  0   0  50.5  50.5    2   1   e   f           ...    1095.739457          ...   36709.1072   1.149725E-1   1.435612E-7  rQ21f(50.5)      ...     ...
  0   0  51.5  51.5    2   1   e   f           ...    1089.281202          ...   37792.6049   1.079319E-1   1.363727E-7  rQ21f(51.5)      ...     ...
  0   0  52.5  52.5    2   1   e   f           ...    1081.217258          ...   38869.5833   1.007549E-1   1.292106E-7  rQ21f(52.5)      ...     ...
  0   0  53.5  53.5    2   1   e   f           ...    1071.441505          ...   39938.4158   9.344570E-2   1.220338E-7  rQ21f(53.5)      ...     ...
  0   0  54.5  54.5    2   1   e   f           ...    1059.825644          ...   40997.3676   8.600930E-2   1.147980E-7  rQ21f(54.5)      ...     ...
  0   0  55.5  55.5    2   1   e   f           ...    1046.214879          ...   42044.5732   7.844040E-2   1.074375E-7  rQ21f(55.5)      ...     ...
  0   0  56.5  56.5    2   1   e   f           ...    1030.422888          ...   43078.0091   7.071840E-2   9.985255E-8  rQ21f(56.5)      ...     ...
  0   0  57.5  57.5    2   1   e   f           ...    1012.225993          ...   44095.4616   6.277730E-2   9.185555E-8  rQ21f(57.5)      ...     ...
  0   0  58.5  58.5    2   1   e   f           ...     991.356440          ...   45094.4878   5.436950E-2   8.293797E-8  rQ21f(58.5)      ...     ...
  0   0   4.5   4.5    2   2   e   f           ...       0.004237          ...     608.1944  1.120000E-15  9.354053E-11    qQ2f(4.5)      ...     ...
  0   0   5.5   5.5    2   2   e   f           ...       0.284946          ...     824.5315  2.620000E-10   4.837634E-9    qQ2f(5.5)      ...     ...
  0   0   6.5   6.5    2   2   e   f           ...       0.651260          ...    1077.8586   2.503000E-9   8.847291E-9    qQ2f(6.5)      ...     ...
  0   0   7.5   7.5    2   2   e   f           ...       1.096883          ...    1367.6192   9.818000E-9   1.223377E-8    qQ2f(7.5)      ...     ...
  0   0   8.5   8.5    2   2   e   f           ...       1.616334          ...    1693.2864   2.631000E-8   1.509789E-8    qQ2f(8.5)      ...     ...
  0   0   9.5   9.5    2   2   e   f           ...       2.204723          ...    2054.3409   5.678000E-8   1.751238E-8    qQ2f(9.5)      ...     ...
  0   0  10.5  10.5    2   2   e   f           ...       2.857508          ...    2450.2560   1.065000E-7   1.955385E-8   qQ2f(10.5)      ...     ...
  0   0  11.5  11.5    2   2   e   f           ...       3.570328          ...    2880.4878   1.808000E-7   2.126376E-8   qQ2f(11.5)      ...     ...
  0   0  12.5  12.5    2   2   e   f           ...       4.338874          ...    3344.4697   2.852000E-7   2.271189E-8   qQ2f(12.5)      ...     ...
  0   0  13.5  13.5    2   2   e   f           ...       5.158821          ...    3841.6082   4.245000E-7   2.391302E-8   qQ2f(13.5)      ...     ...
  0   0  14.5  14.5    2   2   e   f           ...       6.025785          ...    4371.2811   6.035000E-7   2.491769E-8   qQ2f(14.5)      ...     ...
  0   0  15.5  15.5    2   2   e   f           ...       6.935295          ...    4932.8361   8.258000E-7   2.573966E-8   qQ2f(15.5)      ...     ...
  0   0  16.5  16.5    2   2   e   f           ...       7.882789          ...    5525.5908   1.095000E-6   2.641874E-8   qQ2f(16.5)      ...     ...
  0   0  17.5  17.5    2   2   e   f           ...       8.863616          ...    6148.8329   1.412000E-6   2.694453E-8   qQ2f(17.5)      ...     ...
  0   0  18.5  18.5    2   2   e   f           ...       9.873037          ...    6801.8200   1.778000E-6   2.734563E-8   qQ2f(18.5)      ...     ...
  0   0  19.5  19.5    2   2   e   f           ...      10.906241          ...    7483.7814   2.194000E-6   2.765312E-8   qQ2f(19.5)      ...     ...
  0   0  20.5  20.5    2   2   e   f           ...      11.958356          ...    8193.9178   2.658000E-6   2.786569E-8   qQ2f(20.5)      ...     ...
  0   0  21.5  21.5    2   2   e   f           ...      13.024460          ...    8931.4034   3.167000E-6   2.798893E-8   qQ2f(21.5)      ...     ...
  0   0  22.5  22.5    2   2   e   f           ...      14.099602          ...    9695.3862   3.717000E-6   2.803087E-8   qQ2f(22.5)      ...     ...
  0   0  23.5  23.5    2   2   e   f           ...      15.178810          ...   10484.9897   4.303000E-6   2.799972E-8   qQ2f(23.5)      ...     ...
  0   0  24.5  24.5    2   2   e   f           ...      16.257112          ...   11299.3136   4.920000E-6   2.790847E-8   qQ2f(24.5)      ...     ...
  0   0  25.5  25.5    2   2   e   f           ...      17.329543          ...   12137.4353   5.559000E-6   2.775110E-8   qQ2f(25.5)      ...     ...
  0   0  26.5  26.5    2   2   e   f           ...      18.391163          ...   12998.4111   6.214000E-6   2.754296E-8   qQ2f(26.5)      ...     ...
  0   0  27.5  27.5    2   2   e   f           ...      19.437064          ...   13881.2771   6.876000E-6   2.728552E-8   qQ2f(27.5)      ...     ...
  0   0  28.5  28.5    2   2   e   f           ...      20.462384          ...   14785.0506   7.536000E-6   2.698275E-8   qQ2f(28.5)      ...     ...
  0   0  29.5  29.5    2   2   e   f           ...      21.462313          ...   15708.7311   8.184000E-6   2.663608E-8   qQ2f(29.5)      ...     ...
  0   0  30.5  30.5    2   2   e   f           ...      22.432099          ...   16651.3013   8.810000E-6   2.624786E-8   qQ2f(30.5)      ...     ...
  0   0  31.5  31.5    2   2   e   f           ...      23.367056          ...   17611.7281   9.405000E-6   2.582311E-8   qQ2f(31.5)      ...     ...
  0   0  32.5  32.5    2   2   e   f           ...      24.262566          ...   18588.9635   9.960000E-6   2.536551E-8   qQ2f(32.5)      ...     ...
  0   0  33.5  33.5    2   2   e   f           ...      25.114082          ...   19581.9453   1.046000E-5   2.486307E-8   qQ2f(33.5)      ...     ...
  0   0  34.5  34.5    2   2   e   f           ...      25.917127          ...   20589.5979   1.091000E-5   2.435055E-8   qQ2f(34.5)      ...     ...
  0   0  35.5  35.5    2   2   e   f           ...      26.667298          ...   21610.8328   1.129000E-5   2.380091E-8   qQ2f(35.5)      ...     ...
  0   0  36.5  36.5    2   2   e   f           ...      27.360260          ...   22644.5489   1.160000E-5   2.323140E-8   qQ2f(36.5)      ...     ...
  0   0  37.5  37.5    2   2   e   f           ...      27.991744          ...   23689.6326   1.182000E-5   2.261597E-8   qQ2f(37.5)      ...     ...
  0   0  38.5  38.5    2   2   e   f           ...      28.557549          ...   24744.9583   1.196000E-5   2.198604E-8   qQ2f(38.5)      ...     ...
  0   0  39.5  39.5    2   2   e   f           ...      29.053533          ...   25809.3871   1.202000E-5   2.134835E-8   qQ2f(39.5)      ...     ...
  0   0  40.5  40.5    2   2   e   f           ...      29.475617          ...   26881.7673   1.198000E-5   2.067230E-8   qQ2f(40.5)      ...     ...
  0   0  41.5  41.5    2   2   e   f           ...      29.819778          ...   27960.9323   1.185000E-5   1.997870E-8   qQ2f(41.5)      ...     ...
  0   0  42.5  42.5    2   2   e   f           ...      30.082054          ...   29045.7000   1.163000E-5   1.926737E-8   qQ2f(42.5)      ...     ...
  0   0  43.5  43.5    2   2   e   f           ...      30.258545          ...   30134.8702   1.132000E-5   1.853566E-8   qQ2f(43.5)      ...     ...
  0   0  44.5  44.5    2   2   e   f           ...      30.345417          ...   31227.2221   1.093000E-5   1.779474E-8   qQ2f(44.5)      ...     ...
  0   0  45.5  45.5    2   2   e   f           ...      30.338915          ...   32321.5106   1.045000E-5   1.702056E-8   qQ2f(45.5)      ...     ...
  0   0  46.5  46.5    2   2   e   f           ...      30.235375          ...   33416.4621   9.906000E-6   1.624521E-8   qQ2f(46.5)      ...     ...
  0   0  47.5  47.5    2   2   e   f           ...      30.031249          ...   34510.7686   9.293000E-6   1.544781E-8   qQ2f(47.5)      ...     ...
  0   0  48.5  48.5    2   2   e   f           ...      29.723126          ...   35603.0808   8.625000E-6   1.463618E-8   qQ2f(48.5)      ...     ...
  0   0  49.5  49.5    2   2   e   f           ...      29.307776          ...   36691.9994   7.912000E-6   1.380951E-8   qQ2f(49.5)      ...     ...
  0   0  50.5  50.5    2   2   e   f           ...      28.782196          ...   37776.0644   7.167000E-6   1.297022E-8   qQ2f(50.5)      ...     ...
  0   0  51.5  51.5    2   2   e   f           ...      28.143664          ...   38853.7425   6.403000E-6   1.211937E-8   qQ2f(51.5)      ...     ...
  0   0  52.5  52.5    2   2   e   f           ...      27.389816          ...   39923.4108   5.633000E-6   1.125691E-8   qQ2f(52.5)      ...     ...
  0   0  53.5  53.5    2   2   e   f           ...      26.518734          ...   40983.3386   4.871000E-6   1.038413E-8   qQ2f(53.5)      ...     ...
  0   0  54.5  54.5    2   2   e   f           ...      25.529050          ...   42031.6642   4.131000E-6   9.502626E-9   qQ2f(54.5)      ...     ...
  0   0  55.5  55.5    2   2   e   f           ...      24.420072          ...   43066.3680   3.425000E-6   8.610422E-9   qQ2f(55.5)      ...     ...
  0   0  56.5  56.5    2   2   e   f           ...      23.191936          ...   44085.2401   2.766000E-6   7.709672E-9   qQ2f(56.5)      ...     ...
  0   0  57.5  57.5    2   2   e   f           ...      21.845779          ...   45085.8418   2.162000E-6   6.791698E-9   qQ2f(57.5)      ...     ...
  0   0  58.5  58.5    2   2   e   f           ...      20.383944          ...   46065.4603   1.616000E-6   5.830726E-9   qQ2f(58.5)      ...     ...
  0   0   1.5   1.5    1   1   f   e           ...       0.055596          ...       0.0000  8.500000E-11   4.122834E-8    qQ1e(1.5)      ...     ...
  0   0   2.5   2.5    1   1   f   e           ...       0.201258          ...      83.7233   1.635000E-9   6.051586E-8    qQ1e(2.5)      ...     ...
  0   0   3.5   3.5    1   1   f   e           ...       0.448276          ...     201.9313   9.460000E-9   7.057620E-8    qQ1e(3.5)      ...     ...
  0   0   4.5   4.5    1   1   f   e           ...       0.794660          ...     355.1203   3.168000E-8   7.521088E-8    qQ1e(4.5)      ...     ...
  0   0   5.5   5.5    1   1   f   e           ...       1.233861          ...     543.5955   7.799000E-8   7.680055E-8    qQ1e(5.5)      ...     ...
  0   0   6.5   6.5    1   1   f   e           ...       1.758865          ...     767.4816   1.583000E-7   7.671382E-8    qQ1e(6.5)      ...     ...
  0   0   7.5   7.5    1   1   f   e           ...       2.363393          ...    1026.7552   2.824000E-7   7.579673E-8    qQ1e(7.5)      ...     ...
  0   0   8.5   8.5    1   1   f   e           ...       3.041971          ...    1321.2760   4.595000E-7   7.444461E-8    qQ1e(8.5)      ...     ...
  0   0   9.5   9.5    1   1   f   e           ...       3.789702          ...    1650.8104   6.984000E-7   7.290408E-8    qQ1e(9.5)      ...     ...
  0   0  10.5  10.5    1   1   f   e           ...       4.602036          ...    2015.0483   1.007000E-6   7.128321E-8   qQ1e(10.5)      ...     ...
  0   0  11.5  11.5    1   1   f   e           ...       5.474584          ...    2413.6144   1.394000E-6   6.972977E-8   qQ1e(11.5)      ...     ...
  0   0  12.5  12.5    1   1   f   e           ...       6.403006          ...    2846.0767   1.863000E-6   6.812442E-8   qQ1e(12.5)      ...     ...
  0   0  13.5  13.5    1   1   f   e           ...       7.382928          ...    3311.9519   2.422000E-6   6.661540E-8   qQ1e(13.5)      ...     ...
  0   0  14.5  14.5    1   1   f   e           ...       8.409905          ...    3810.7104   3.073000E-6   6.513856E-8   qQ1e(14.5)      ...     ...
  0   0  15.5  15.5    1   1   f   e           ...       9.479395          ...    4341.7788   3.819000E-6   6.371565E-8   qQ1e(15.5)      ...     ...
  0   0  16.5  16.5    1   1   f   e           ...      10.586752          ...    4904.5434   4.660000E-6   6.233302E-8   qQ1e(16.5)      ...     ...
  0   0  17.5  17.5    1   1   f   e           ...      11.727223          ...    5498.3522   5.595000E-6   6.099124E-8   qQ1e(17.5)      ...     ...
  0   0  18.5  18.5    1   1   f   e           ...      12.895961          ...    6122.5173   6.621000E-6   5.968620E-8   qQ1e(18.5)      ...     ...
  0   0  19.5  19.5    1   1   f   e           ...      14.088028          ...    6776.3162   7.732000E-6   5.840489E-8   qQ1e(19.5)      ...     ...
  0   0  20.5  20.5    1   1   f   e           ...      15.298414          ...    7458.9942   8.922000E-6   5.715143E-8   qQ1e(20.5)      ...     ...
  0   0  21.5  21.5    1   1   f   e           ...      16.522050          ...    8169.7657   1.018000E-5   5.590848E-8   qQ1e(21.5)      ...     ...
  0   0  22.5  22.5    1   1   f   e           ...      17.753820          ...    8907.8157   1.150000E-5   5.469807E-8   qQ1e(22.5)      ...     ...
  0   0  23.5  23.5    1   1   f   e           ...      18.988580          ...    9672.3018   1.287000E-5   5.351202E-8   qQ1e(23.5)      ...     ...
  0   0  24.5  24.5    1   1   f   e           ...      20.221172          ...   10462.3552   1.427000E-5   5.232016E-8   qQ1e(24.5)      ...     ...
  0   0  25.5  25.5    1   1   f   e           ...      21.446437          ...   11277.0824   1.570000E-5   5.117373E-8   qQ1e(25.5)      ...     ...
  0   0  26.5  26.5    1   1   f   e           ...      22.659229          ...   12115.5666   1.712000E-5   4.998863E-8   qQ1e(26.5)      ...     ...
  0   0  27.5  27.5    1   1   f   e           ...      23.854425          ...   12976.8690   1.853000E-5   4.881972E-8   qQ1e(27.5)      ...     ...
  0   0  28.5  28.5    1   1   f   e           ...      25.026939          ...   13860.0301   1.992000E-5   4.767949E-8   qQ1e(28.5)      ...     ...
  0   0  29.5  29.5    1   1   f   e           ...      26.171727          ...   14764.0707   2.126000E-5   4.653248E-8   qQ1e(29.5)      ...     ...
  0   0  30.5  30.5    1   1   f   e           ...      27.283798          ...   15687.9936   2.253000E-5   4.537423E-8   qQ1e(30.5)      ...     ...
  0   0  31.5  31.5    1   1   f   e           ...      28.358215          ...   16630.7845   2.372000E-5   4.421958E-8   qQ1e(31.5)      ...     ...
  0   0  32.5  32.5    1   1   f   e           ...      29.390102          ...   17591.4125   2.482000E-5   4.307818E-8   qQ1e(32.5)      ...     ...
  0   0  33.5  33.5    1   1   f   e           ...      30.374647          ...   18568.8321   2.580000E-5   4.192325E-8   qQ1e(33.5)      ...     ...
  0   0  34.5  34.5    1   1   f   e           ...      31.307099          ...   19561.9828   2.665000E-5   4.076330E-8   qQ1e(34.5)      ...     ...
  0   0  35.5  35.5    1   1   f   e           ...      32.182766          ...   20569.7909   2.736000E-5   3.960291E-8   qQ1e(35.5)      ...     ...
  0   0  36.5  36.5    1   1   f   e           ...      32.997016          ...   21591.1693   2.792000E-5   3.844358E-8   qQ1e(36.5)      ...     ...
  0   0  37.5  37.5    1   1   f   e           ...      33.745274          ...   22625.0184   2.832000E-5   3.728422E-8   qQ1e(37.5)      ...     ...
  0   0  38.5  38.5    1   1   f   e           ...      34.423009          ...   23670.2259   2.854000E-5   3.610888E-8   qQ1e(38.5)      ...     ...
  0   0  39.5  39.5    1   1   f   e           ...      35.025737          ...   24725.6669   2.859000E-5   3.493794E-8   qQ1e(39.5)      ...     ...
  0   0  40.5  40.5    1   1   f   e           ...      35.549013          ...   25790.2040   2.845000E-5   3.375087E-8   qQ1e(40.5)      ...     ...
  0   0  41.5  41.5    1   1   f   e           ...      35.988422          ...   26862.6861   2.813000E-5   3.256131E-8   qQ1e(41.5)      ...     ...
  0   0  42.5  42.5    1   1   f   e           ...      36.339578          ...   27941.9474   2.763000E-5   3.136742E-8   qQ1e(42.5)      ...     ...
  0   0  43.5  43.5    1   1   f   e           ...      36.598121          ...   29026.8067   2.695000E-5   3.016470E-8   qQ1e(43.5)      ...     ...
  0   0  44.5  44.5    1   1   f   e           ...      36.759710          ...   30116.0641   2.610000E-5   2.895704E-8   qQ1e(44.5)      ...     ...
  0   0  45.5  45.5    1   1   f   e           ...      36.820033          ...   31208.4996   2.508000E-5   2.773428E-8   qQ1e(45.5)      ...     ...
  0   0  46.5  46.5    1   1   f   e           ...      36.774805          ...   32302.8685   2.391000E-5   2.650553E-8   qQ1e(46.5)      ...     ...
  0   0  47.5  47.5    1   1   f   e           ...      36.619783          ...   33397.8975   2.261000E-5   2.527707E-8   qQ1e(47.5)      ...     ...
  0   0  48.5  48.5    1   1   f   e           ...      36.350781          ...   34492.2790   2.117000E-5   2.401879E-8   qQ1e(48.5)      ...     ...
  0   0  49.5  49.5    1   1   f   e           ...      35.963689          ...   35584.6638   1.964000E-5   2.276516E-8   qQ1e(49.5)      ...     ...
  0   0  50.5  50.5    1   1   f   e           ...      35.454512          ...   36673.6527   1.802000E-5   2.149164E-8   qQ1e(50.5)      ...     ...
  0   0  51.5  51.5    1   1   f   e           ...      34.819404          ...   37757.7855   1.635000E-5   2.021775E-8   qQ1e(51.5)      ...     ...
  0   0  52.5  52.5    1   1   f   e           ...      34.054727          ...   38835.5286   1.464000E-5   1.892535E-8   qQ1e(52.5)      ...     ...
  0   0  53.5  53.5    1   1   f   e           ...      33.157116          ...   39905.2587   1.292000E-5   1.761841E-8   qQ1e(53.5)      ...     ...
  0   0  54.5  54.5    1   1   f   e           ...      32.123557          ...   40965.2440   1.122000E-5   1.630059E-8   qQ1e(54.5)      ...     ...
  0   0  55.5  55.5    1   1   f   e           ...      30.951496          ...   42013.6217   9.568000E-6   1.497323E-8   qQ1e(55.5)      ...     ...
  0   0  56.5  56.5    1   1   f   e           ...      29.638948          ...   43048.3702   7.986000E-6   1.362892E-8   qQ1e(56.5)      ...     ...
  0   0  57.5  57.5    1   1   f   e           ...      28.184652          ...   44067.2769   6.500000E-6   1.226721E-8   qQ1e(57.5)      ...     ...
  0   0  58.5  58.5    1   1   f   e           ...      26.588236          ...   45067.8996   5.125000E-6   1.086857E-8   qQ1e(58.5)      ...     ...
  0   0   1.5   1.5    2   1   f   e    187.753037     187.753133    -0.000096       0.0000   4.411640E-2   1.876220E-6   rQ21e(1.5)   1.0E-4      MD
  0   0   2.5   2.5    2   1   f   e           ...     205.321347          ...      83.7233   5.484370E-2   1.950367E-6   rQ21e(2.5)      ...     ...
  0   0   3.5   3.5    2   1   f   e           ...     227.531516          ...     201.9313   6.298490E-2   1.823942E-6   rQ21e(3.5)      ...     ...
  0   0   4.5   4.5    2   1   f   e           ...     253.074063          ...     355.1203   7.096420E-2   1.661123E-6   rQ21e(4.5)      ...     ...
  0   0   5.5   5.5    2   1   f   e           ...     280.936013          ...     543.5955   7.911370E-2   1.502777E-6   rQ21e(5.5)      ...     ...
  0   0   6.5   6.5    2   1   f   e           ...     310.376991          ...     767.4816   8.740910E-2   1.360302E-6   rQ21e(6.5)      ...     ...
  0   0   7.5   7.5    2   1   f   e           ...     340.863988          ...    1026.7552   9.576310E-2   1.235645E-6   rQ21e(7.5)      ...     ...
  0   0   8.5   8.5    2   1   f   e           ...     372.010427          ...    1321.2760   1.040856E-1   1.127556E-6   rQ21e(8.5)      ...     ...
  0   0   9.5   9.5    2   1   f   e           ...     403.530514          ...    1650.8104   1.122955E-1   1.033873E-6   rQ21e(9.5)      ...     ...
  0   0  10.5  10.5    2   1   f   e           ...     435.207686          ...    2015.0483   1.203251E-1   9.524032E-7  rQ21e(10.5)      ...     ...
  0   0  11.5  11.5    2   1   f   e           ...     466.873414          ...    2413.6144   1.281228E-1   8.812231E-7  rQ21e(11.5)      ...     ...
  0   0  12.5  12.5    2   1   f   e           ...     498.393042          ...    2846.0767   1.356349E-1   8.186255E-7  rQ21e(12.5)      ...     ...
  0   0  13.5  13.5    2   1   f   e           ...     529.656270          ...    3311.9519   1.428259E-1   7.632670E-7  rQ21e(13.5)      ...     ...
  0   0  14.5  14.5    2   1   f   e           ...     560.570684          ...    3810.7104   1.496593E-1   7.140041E-7  rQ21e(14.5)      ...     ...
  0   0  15.5  15.5    2   1   f   e           ...     591.057306          ...    4341.7788   1.561049E-1   6.699079E-7  rQ21e(15.5)      ...     ...
  0   0  16.5  16.5    2   1   f   e           ...     621.047472          ...    4904.5434   1.621397E-1   6.302277E-7  rQ21e(16.5)      ...     ...
  0   0  17.5  17.5    2   1   f   e           ...     650.480631          ...    5498.3522   1.677422E-1   5.943350E-7  rQ21e(17.5)      ...     ...
  0   0  18.5  18.5    2   1   f   e           ...     679.302744          ...    6122.5173   1.728946E-1   5.617104E-7  rQ21e(18.5)      ...     ...
  0   0  19.5  19.5    2   1   f   e           ...     707.465125          ...    6776.3162   1.775814E-1   5.319186E-7  rQ21e(19.5)      ...     ...
  0   0  20.5  20.5    2   1   f   e           ...     734.923573          ...    7458.9942   1.817951E-1   5.046097E-7  rQ21e(20.5)      ...     ...
  0   0  21.5  21.5    2   1   f   e           ...     761.637723          ...    8169.7657   1.855227E-1   4.794661E-7  rQ21e(21.5)      ...     ...
  0   0  22.5  22.5    2   1   f   e           ...     787.570537          ...    8907.8157   1.887596E-1   4.562342E-7  rQ21e(22.5)      ...     ...
  0   0  23.5  23.5    2   1   f   e           ...     812.687921          ...    9672.3018   1.915033E-1   4.346968E-7  rQ21e(23.5)      ...     ...
  0   0  24.5  24.5    2   1   f   e           ...     836.958402          ...   10462.3552   1.937531E-1   4.146662E-7  rQ21e(24.5)      ...     ...
  0   0  25.5  25.5    2   1   f   e           ...     860.352880          ...   11277.0824   1.955089E-1   3.959780E-7  rQ21e(25.5)      ...     ...
  0   0  26.5  26.5    2   1   f   e           ...     882.844410          ...   12115.5666   1.967757E-1   3.784956E-7  rQ21e(26.5)      ...     ...
  0   0  27.5  27.5    2   1   f   e           ...     904.408013          ...   12976.8690   1.975538E-1   3.620882E-7  rQ21e(27.5)      ...     ...
  0   0  28.5  28.5    2   1   f   e           ...     925.020518          ...   13860.0301   1.978549E-1   3.466585E-7  rQ21e(28.5)      ...     ...
  0   0  29.5  29.5    2   1   f   e           ...     944.660405          ...   14764.0707   1.976872E-1   3.321122E-7  rQ21e(29.5)      ...     ...
  0   0  30.5  30.5    2   1   f   e           ...     963.307663          ...   15687.9936   1.970588E-1   3.183637E-7  rQ21e(30.5)      ...     ...
  0   0  31.5  31.5    2   1   f   e           ...     980.943653          ...   16630.7845   1.959809E-1   3.053398E-7  rQ21e(31.5)      ...     ...
  0   0  32.5  32.5    2   1   f   e           ...     997.550960          ...   17591.4125   1.944662E-1   2.929758E-7  rQ21e(32.5)      ...     ...
  0   0  33.5  33.5    2   1   f   e           ...    1013.113253          ...   18568.8321   1.925326E-1   2.812199E-7  rQ21e(33.5)      ...     ...
  0   0  34.5  34.5    2   1   f   e           ...    1027.615123          ...   19561.9828   1.901887E-1   2.700110E-7  rQ21e(34.5)      ...     ...
  0   0  35.5  35.5    2   1   f   e           ...    1041.041916          ...   20569.7909   1.874556E-1   2.593103E-7  rQ21e(35.5)      ...     ...
  0   0  36.5  36.5    2   1   f   e           ...    1053.379539          ...   21591.1693   1.843462E-1   2.490704E-7  rQ21e(36.5)      ...     ...
  0   0  37.5  37.5    2   1   f   e           ...    1064.614251          ...   22625.0184   1.808782E-1   2.392541E-7  rQ21e(37.5)      ...     ...
  0   0  38.5  38.5    2   1   f   e           ...    1074.732408          ...   23670.2259   1.770691E-1   2.298264E-7  rQ21e(38.5)      ...     ...
  0   0  39.5  39.5    2   1   f   e           ...    1083.720181          ...   24725.6669   1.729368E-1   2.207551E-7  rQ21e(39.5)      ...     ...
  0   0  40.5  40.5    2   1   f   e           ...    1091.563216          ...   25790.2040   1.684999E-1   2.120116E-7  rQ21e(40.5)      ...     ...
  0   0  41.5  41.5    2   1   f   e           ...    1098.246235          ...   26862.6861   1.637760E-1   2.035676E-7  rQ21e(41.5)      ...     ...
  0   0  42.5  42.5    2   1   f   e           ...    1103.752563          ...   27941.9474   1.587814E-1   1.953952E-7  rQ21e(42.5)      ...     ...
  0   0  43.5  43.5    2   1   f   e           ...    1108.063560          ...   29026.8067   1.535337E-1   1.874701E-7  rQ21e(43.5)      ...     ...
  0   0  44.5  44.5    2   1   f   e           ...    1111.157951          ...   30116.0641   1.480510E-1   1.797701E-7  rQ21e(44.5)      ...     ...
  0   0  45.5  45.5    2   1   f   e           ...    1113.011014          ...   31208.4996   1.423469E-1   1.722689E-7  rQ21e(45.5)      ...     ...
  0   0  46.5  46.5    2   1   f   e           ...    1113.593621          ...   32302.8685   1.364409E-1   1.649487E-7  rQ21e(46.5)      ...     ...
  0   0  47.5  47.5    2   1   f   e           ...    1112.871085          ...   33397.8975   1.303449E-1   1.577837E-7  rQ21e(47.5)      ...     ...
  0   0  48.5  48.5    2   1   f   e           ...    1110.801794          ...   34492.2790   1.240726E-1   1.507511E-7  rQ21e(48.5)      ...     ...
  0   0  49.5  49.5    2   1   f   e           ...    1107.335577          ...   35584.6638   1.176353E-1   1.438258E-7  rQ21e(49.5)      ...     ...
  0   0  50.5  50.5    2   1   f   e           ...    1102.411772          ...   36673.6527   1.110470E-1   1.369862E-7  rQ21e(50.5)      ...     ...
  0   0  51.5  51.5    2   1   f   e           ...    1095.956942          ...   37757.7855   1.043145E-1   1.302013E-7  rQ21e(51.5)      ...     ...
  0   0  52.5  52.5    2   1   f   e           ...    1087.882169          ...   38835.5286   9.744690E-2   1.234417E-7  rQ21e(52.5)      ...     ...
  0   0  53.5  53.5    2   1   f   e           ...    1078.079886          ...   39905.2587   9.044720E-2   1.166678E-7  rQ21e(53.5)      ...     ...
  0   0  54.5  54.5    2   1   f   e           ...    1066.420151          ...   40965.2440   8.331880E-2   1.098358E-7  rQ21e(54.5)      ...     ...
  0   0  55.5  55.5    2   1   f   e           ...    1052.746302          ...   42013.6217   7.605520E-2   1.028820E-7  rQ21e(55.5)      ...     ...
  0   0  56.5  56.5    2   1   f   e           ...    1036.869900          ...   43048.3702   6.863450E-2   9.570876E-8  rQ21e(56.5)      ...     ...
  0   0  57.5  57.5    2   1   f   e           ...    1018.564867          ...   44067.2769   6.099030E-2   8.813352E-8  rQ21e(57.5)      ...     ...
  0   0  58.5  58.5    2   1   f   e           ...     997.560732          ...   45067.8996   5.287710E-2   7.966117E-8  rQ21e(58.5)      ...     ...
  0   0   0.5   0.5    2   2   f   e           ...       0.157928          ...     126.2923   1.127000E-9   6.774310E-8    qQ2e(0.5)      ...     ...
  0   0   1.5   1.5    2   2   f   e           ...       0.260300          ...     187.4928   1.136000E-9   2.513543E-8    qQ2e(1.5)      ...     ...
  0   0   2.5   2.5    2   2   f   e           ...       0.272686          ...     288.7720  6.480000E-10   1.306492E-8    qQ2e(2.5)      ...     ...
  0   0   3.5   3.5    2   2   f   e           ...       0.183833          ...     429.2790  1.270000E-10   5.633976E-9    qQ2e(3.5)      ...     ...
  0   0   2.5   1.5    1   1   f   f           ...      83.868982          ...       0.0556   1.367266E-1   4.371186E-5    rR1f(1.5)      ...     ...
  0   0   3.5   2.5    1   1   f   f    118.455056     118.455040     0.000016      83.9246   5.159125E-1   7.349627E-5    rR1f(2.5)   2.0E-5      MD
  0   0   4.5   3.5    1   1   f   f    153.535327     153.535364    -0.000037     202.3796   1.257762E+0   9.998839E-5    rR1f(3.5)   3.0E-5      MD
  0   0   5.5   4.5    1   1   f   f    188.914407     188.914394     0.000013     355.9150   2.483790E+0   1.252056E-4    rR1f(4.5)   2.0E-5      MD
  0   0   6.5   5.5    1   1   f   f    224.411062     224.411080    -0.000018     544.8294   4.312078E+0   1.497623E-4    rR1f(5.5)   7.0E-5      MD
  0   0   7.5   6.5    1   1   f   f    259.878181     259.878127     0.000054     769.2405   6.854379E+0   1.738914E-4    rR1f(6.5)   7.0E-5      MD
  0   0   8.5   7.5    1   1   f   f    295.199378     295.199391    -0.000013    1029.1186   1.021444E+1   1.976942E-4    rR1f(7.5)   4.0E-5      MD
  0   0   9.5   8.5    1   1   f   f    330.282111     330.282159    -0.000048    1324.3180   1.448632E+1   2.212092E-4    rR1f(8.5)   5.0E-5      MD
  0   0  10.5   9.5    1   1   f   f    365.050140     365.050193    -0.000053    1654.6001   1.975363E+1   2.444513E-4    rR1f(9.5)   4.0E-5      MD
  0   0  11.5  10.5    1   1   f   f           ...     399.438654          ...    2019.6503   2.608922E+1   2.674282E-4   rR1f(10.5)      ...     ...
  0   0  12.5  11.5    1   1   f   f     433.39010     433.390689     -0.00059    2419.0890   3.355258E+1   2.901268E-4   rR1f(11.5)   1.0E-2     MEL
  0   0  13.5  12.5    1   1   f   f    466.855301     466.855202     0.000099    2852.4797   4.219178E+1   3.125401E-4   rR1f(12.5)   3.0E-4      MD
  0   0  14.5  13.5    1   1   f   f    499.785343     499.785404    -0.000061    3319.3349   5.204073E+1   3.346550E-4   rR1f(13.5)   1.0E-4      MD
  0   0  15.5  14.5    1   1   f   f    532.137867     532.137877    -0.000010    3819.1203   6.311932E+1   3.564515E-4   rR1f(14.5)   3.0E-4      MD
  0   0  16.5  15.5    1   1   f   f    563.872031     563.871961     0.000070    4351.2582   7.543481E+1   3.779178E-4   rR1f(15.5)   1.0E-4      MD
  0   0  17.5  16.5    1   1   f   f    594.950107     594.949345     0.000762    4915.1301   8.897915E+1   3.990327E-4   rR1f(16.5)   4.0E-4      MD
  0   0  18.5  17.5    1   1   f   f    625.334199     625.333801     0.000398    5510.0795   1.037311E+2   4.197817E-4   rR1f(17.5)   4.0E-4      MD
  0   0  19.5  18.5    1   1   f   f    654.991169     654.990999     0.000170    6135.4133   1.196543E+2   4.401407E-4   rR1f(18.5)   4.0E-4      MD
  0   0  20.5  19.5    1   1   f   f    683.888617     683.888382     0.000235    6790.4043   1.367016E+2   4.600975E-4   rR1f(19.5)   2.0E-4      MD
  0   0  21.5  20.5    1   1   f   f    711.995237     711.995070     0.000167    7474.2926   1.548087E+2   4.796256E-4   rR1f(20.5)   2.0E-4      MD
  0   0  22.5  21.5    1   1   f   f    739.281927     739.281795     0.000132    8186.2877   1.739011E+2   4.987065E-4   rR1f(21.5)   2.0E-4      MD
  0   0  23.5  22.5    1   1   f   f    765.720909     765.720840     0.000069    8925.5695   1.938930E+2   5.173236E-4   rR1f(22.5)   6.0E-4      MD
  0   0  24.5  23.5    1   1   f   f    791.285723     791.285995    -0.000272    9691.2903   2.146853E+2   5.354540E-4   rR1f(23.5)   6.0E-4      MD
  0   0  25.5  24.5    1   1   f   f    815.952358     815.952506    -0.000148   10482.5763   2.361708E+2   5.530796E-4   rR1f(24.5)   4.0E-4      MD
  0   0  26.5  25.5    1   1   f   f    839.696848     839.697033    -0.000185   11298.5288   2.582307E+2   5.701787E-4   rR1f(25.5)   4.0E-4      MD
  0   0  27.5  26.5    1   1   f   f    862.497253     862.497598    -0.000345   12138.2259   2.807338E+2   5.867205E-4   rR1f(26.5)   6.0E-4      MD
  0   0  28.5  27.5    1   1   f   f    884.332952     884.333531    -0.000579   13000.7235   3.035510E+2   6.026952E-4   rR1f(27.5)   1.0E-3      MD
  0   0  29.5  28.5    1   1   f   f    905.185017     905.185416    -0.000399   13885.0570   3.265408E+2   6.180786E-4   rR1f(28.5)   6.0E-4      MD
  0   0  30.5  29.5    1   1   f   f    925.034617     925.035023    -0.000406   14790.2424   3.495526E+2   6.328412E-4   rR1f(29.5)   6.0E-4      MD
  0   0  31.5  30.5    1   1   f   f     943.86660     943.865234      0.00137   15715.2774   3.724346E+2   6.469561E-4   rR1f(30.5)   1.0E-2   MEL-A
  0   0  32.5  31.5    1   1   f   f     961.66170     961.659962      0.00174   16659.1427   3.950320E+2   6.604035E-4   rR1f(31.5)   1.0E-2   MEL-A
  0   0  33.5  32.5    1   1   f   f     978.40640     978.404057      0.00234   17620.8026   4.171935E+2   6.731652E-4   rR1f(32.5)   1.0E-2   MEL-A
  0   0  34.5  33.5    1   1   f   f     994.08620     994.083194      0.00301   18599.2067   4.387477E+2   6.851941E-4   rR1f(33.5)   1.0E-2   MEL-A
  0   0  35.5  34.5    1   1   f   f    1008.68710    1008.683757      0.00334   19593.2899   4.595478E+2   6.964821E-4   rR1f(34.5)   1.0E-2   MEL-A
  0   0  36.5  35.5    1   1   f   f    1022.19730    1022.192688      0.00461   20601.9737   4.794231E+2   7.069789E-4   rR1f(35.5)   1.0E-2   MEL-A
  0   0  37.5  36.5    1   1   f   f    1034.60280    1034.597323      0.00548   21624.1663   4.982208E+2   7.166617E-4   rR1f(36.5)   1.0E-2   MEL-A
  0   0  38.5  37.5    1   1   f   f    1045.89120    1045.885199      0.00600   22658.7637   5.157807E+2   7.254890E-4   rR1f(37.5)   1.0E-2   MEL-A
  0   0  39.5  38.5    1   1   f   f    1056.05290    1056.043817      0.00908   23704.6489   5.319525E+2   7.334232E-4   rR1f(38.5)   3.0E-2   MEL-A
  0   0  40.5  39.5    1   1   f   f    1065.06770    1065.060375      0.00733   24760.6927   5.465857E+2   7.404325E-4   rR1f(39.5)   1.0E-2   MEL-A
  0   0  41.5  40.5    1   1   f   f    1072.93020    1072.921435      0.00877   25825.7531   5.595359E+2   7.464628E-4   rR1f(40.5)   1.0E-2   MEL-A
  0   0  42.5  41.5    1   1   f   f    1079.61900    1079.612541      0.00646   26898.6745   5.706532E+2   7.514639E-4   rR1f(41.5)   1.0E-2   MEL-A
  0   0  43.5  42.5    1   1   f   f    1085.12450    1085.117747      0.00675   27978.2870   5.798014E+2   7.553741E-4   rR1f(42.5)   1.0E-2   MEL-A
  0   0  44.5  43.5    1   1   f   f    1089.42570    1089.419062      0.00664   29063.4048   5.868471E+2   7.581363E-4   rR1f(43.5)   1.0E-2   MEL-A
  0   0  45.5  44.5    1   1   f   f    1092.49930    1092.495778      0.00352   30152.8238   5.916526E+2   7.596744E-4   rR1f(44.5)   3.0E-2   MEL-A
  0   0  46.5  45.5    1   1   f   f    1094.32400    1094.323668      0.00033   31245.3196   5.941049E+2   7.599221E-4   rR1f(45.5)   3.0E-2   MEL-A
  0   0  47.5  46.5    1   1   f   f    1094.87000    1094.874021     -0.00402   32339.6433   5.940687E+2   7.587744E-4   rR1f(46.5)   3.0E-2   MEL-A
  0   0  48.5  47.5    1   1   f   f    1094.11200    1094.112488     -0.00049   33434.5173   5.914218E+2   7.561124E-4   rR1f(47.5)   1.0E-2   MEL-A
  0   0  49.5  48.5    1   1   f   f    1091.99400    1091.997710     -0.00371   34528.6298   5.860374E+2   7.518245E-4   rR1f(48.5)   1.0E-2   MEL-A
  0   0  50.5  49.5    1   1   f   f    1088.46620    1088.479673     -0.01347   35620.6275   5.778073E+2   7.457805E-4   rR1f(49.5)   2.0E-2   MEL-A
  0   0  51.5  50.5    1   1   f   f           ...    1083.497756          ...   36709.1072   5.665922E+2   7.377436E-4   rR1f(50.5)      ...     ...
  0   0  52.5  51.5    1   1   f   f           ...    1076.978419          ...   37792.6049   5.522697E+2   7.275578E-4   rR1f(51.5)      ...     ...
  0   0  53.5  52.5    1   1   f   f           ...    1068.832459          ...   38869.5833   5.346794E+2   7.149074E-4   rR1f(52.5)      ...     ...
  0   0  54.5  53.5    1   1   f   f           ...    1058.951780          ...   39938.4158   5.136668E+2   6.994486E-4   rR1f(53.5)      ...     ...
  0   0  55.5  54.5    1   1   f   f           ...    1047.205590          ...   40997.3676   4.890065E+2   6.806656E-4   rR1f(54.5)      ...     ...
  0   0  56.5  55.5    1   1   f   f           ...    1033.435930          ...   42044.5732   4.603633E+2   6.577762E-4   rR1f(55.5)      ...     ...
  0   0  57.5  56.5    1   1   f   f           ...    1017.452449          ...   43078.0091   4.270853E+2   6.293573E-4   rR1f(56.5)      ...     ...
  0   0  58.5  57.5    1   1   f   f           ...     999.026292          ...   44095.4616   3.872722E+2   5.917581E-4   rR1f(57.5)      ...     ...
  0   0  26.5  25.5    1   2   f   f           ...       0.790591          ...   12137.4353  2.900000E-12  7.223418E-12  qR12f(25.5)      ...     ...
  0   0  27.5  26.5    1   2   f   f           ...       2.312417          ...   12998.4111  6.180000E-11  1.796834E-11  qR12f(26.5)      ...     ...
  0   0  28.5  27.5    1   2   f   f           ...       3.779943          ...   13881.2771  2.310000E-10  2.510378E-11  qR12f(27.5)      ...     ...
  0   0  29.5  28.5    1   2   f   f           ...       5.191837          ...   14785.0506  5.120000E-10  2.945838E-11  qR12f(28.5)      ...     ...
  0   0  30.5  29.5    1   2   f   f           ...       6.546346          ...   15708.7311  8.810000E-10  3.184756E-11  qR12f(29.5)      ...     ...
  0   0  31.5  30.5    1   2   f   f           ...       7.841369          ...   16651.3013   1.299000E-9  3.269425E-11  qR12f(30.5)      ...     ...
  0   0  32.5  31.5    1   2   f   f           ...       9.074524          ...   17611.7281   1.727000E-9  3.242398E-11  qR12f(31.5)      ...     ...
  0   0  33.5  32.5    1   2   f   f           ...      10.243199          ...   18588.9635   2.132000E-9  3.138620E-11  qR12f(32.5)      ...     ...
  0   0  34.5  33.5    1   2   f   f           ...      11.344588          ...   19581.9453   2.478000E-9  2.971465E-11  qR12f(33.5)      ...     ...
  0   0  35.5  34.5    1   2   f   f           ...      12.375732          ...   20589.5979   2.749000E-9  2.767739E-11  qR12f(34.5)      ...     ...
  0   0  36.5  35.5    1   2   f   f           ...      13.333537          ...   21610.8328   2.922000E-9  2.532482E-11  qR12f(35.5)      ...     ...
  0   0  37.5  36.5    1   2   f   f           ...      14.214800          ...   22644.5489   2.996000E-9  2.282968E-11  qR12f(36.5)      ...     ...
  0   0  38.5  37.5    1   2   f   f           ...      15.016221          ...   23689.6326   2.964000E-9  2.022533E-11  qR12f(37.5)      ...     ...
  0   0  39.5  38.5    1   2   f   f           ...      15.734418          ...   24744.9583   2.836000E-9  1.761400E-11  qR12f(38.5)      ...     ...
  0   0  40.5  39.5    1   2   f   f           ...      16.365931          ...   25809.3871   2.621000E-9  1.503721E-11  qR12f(39.5)      ...     ...
  0   0  41.5  40.5    1   2   f   f           ...      16.907232          ...   26881.7673   2.334000E-9  1.253946E-11  qR12f(40.5)      ...     ...
  0   0  42.5  41.5    1   2   f   f           ...      17.354728          ...   27960.9323   1.991000E-9  1.014641E-11  qR12f(41.5)      ...     ...
  0   0  43.5  42.5    1   2   f   f           ...      17.704762          ...   29045.7000   1.618000E-9  7.918452E-12  qR12f(42.5)      ...     ...
  0   0  44.5  43.5    1   2   f   f           ...      17.953622          ...   30134.8702   1.236000E-9  5.879385E-12  qR12f(43.5)      ...     ...
  0   0  45.5  44.5    1   2   f   f           ...      18.097537          ...   31227.2221  8.670000E-10  4.056796E-12  qR12f(44.5)      ...     ...
  0   0  46.5  45.5    1   2   f   f           ...      18.132687          ...   32321.5106  5.420000E-10  2.525066E-12  qR12f(45.5)      ...     ...
  0   0  47.5  46.5    1   2   f   f           ...      18.055205          ...   33416.4621  2.760000E-10  1.296299E-12  qR12f(46.5)      ...     ...
  0   0  48.5  47.5    1   2   f   f           ...      17.861186          ...   34510.7686  9.130000E-11  4.379885E-13  qR12f(47.5)      ...     ...
  0   0  49.5  48.5    1   2   f   f           ...      17.546697          ...   35603.0808  4.900000E-12  2.434653E-14  qR12f(48.5)      ...     ...
  0   0  50.5  49.5    1   2   f   f           ...      17.107786          ...   36691.9994  2.730000E-11  1.426373E-13  qR12f(49.5)      ...     ...
  0   0  51.5  50.5    1   2   f   f           ...      16.540496          ...   37776.0644  1.630000E-10  9.107129E-13  qR12f(50.5)      ...     ...
  0   0  52.5  51.5    1   2   f   f           ...      15.840881          ...   38853.7425  4.050000E-10  2.466191E-12  qR12f(51.5)      ...     ...
  0   0  53.5  52.5    1   2   f   f           ...      15.005017          ...   39923.4108  7.440000E-10  5.047491E-12  qR12f(52.5)      ...     ...
  0   0  54.5  53.5    1   2   f   f           ...      14.029010          ...   40983.3386   1.147000E-9  8.898894E-12  qR12f(53.5)      ...     ...
  0   0  55.5  54.5    1   2   f   f           ...      12.908996          ...   42031.6642   1.584000E-9  1.450953E-11  qR12f(54.5)      ...     ...
  0   0  56.5  55.5    1   2   f   f           ...      11.641123          ...   43066.3680   2.015000E-9  2.268976E-11  qR12f(55.5)      ...     ...
  0   0  57.5  56.5    1   2   f   f           ...      10.221496          ...   44085.2401   2.419000E-9  3.531977E-11  qR12f(56.5)      ...     ...
  0   0  58.5  57.5    1   2   f   f           ...       8.646078          ...   45085.8418   2.927000E-9  5.971263E-11  qR12f(57.5)      ...     ...
  0   0   0.5   1.5    2   1   f   f           ...     126.394652          ...       0.0556   3.487710E-2   1.636480E-6   qP21f(1.5)      ...     ...
  0   0   1.5   2.5    2   1   f   f           ...     103.828556          ...      83.9246   8.823900E-3   8.180756E-7   qP21f(2.5)      ...     ...
  0   0   2.5   3.5    2   1   f   f           ...      86.665048          ...     202.3796   2.844800E-3   4.258756E-7   qP21f(3.5)      ...     ...
  0   0   3.5   4.5    2   1   f   f           ...      73.547877          ...     355.9150   1.021400E-3   2.264662E-7   qP21f(4.5)      ...     ...
  0   0   4.5   5.5    2   1   f   f           ...      63.365009          ...     544.8294   3.981000E-4   1.238710E-7   qP21f(5.5)      ...     ...
  0   0   5.5   6.5    2   1   f   f           ...      55.291073          ...     769.2405   1.667000E-4   7.007071E-8   qP21f(6.5)      ...     ...
  0   0   6.5   7.5    2   1   f   f           ...      48.739998          ...    1029.1186   7.431000E-5   4.103383E-8   qP21f(7.5)      ...     ...
  0   0   7.5   8.5    2   1   f   f           ...      43.301205          ...    1324.3180   3.494000E-5   2.483294E-8   qP21f(8.5)      ...     ...
  0   0   8.5   9.5    2   1   f   f           ...      38.686298          ...    1654.6001   1.717000E-5   1.547947E-8   qP21f(9.5)      ...     ...
  0   0   9.5  10.5    2   1   f   f           ...      34.690619          ...    2019.6503   8.749000E-6   9.908305E-9  qP21f(10.5)      ...     ...
  0   0  10.5  11.5    2   1   f   f           ...      31.166996          ...    2419.0890   4.583000E-6   6.483793E-9  qP21f(11.5)      ...     ...
  0   0  11.5  12.5    2   1   f   f           ...      28.008140          ...    2852.4797   2.451000E-6   4.323848E-9  qP21f(12.5)      ...     ...
  0   0  12.5  13.5    2   1   f   f           ...      25.134835          ...    3319.3349   1.328000E-6   2.926301E-9  qP21f(13.5)      ...     ...
  0   0  13.5  14.5    2   1   f   f           ...      22.487938          ...    3819.1203   7.246000E-7   2.004904E-9  qP21f(14.5)      ...     ...
  0   0  14.5  15.5    2   1   f   f           ...      20.022902          ...    4351.2582   3.952000E-7   1.385453E-9  qP21f(15.5)      ...     ...
  0   0  15.5  16.5    2   1   f   f           ...      17.705949          ...    4915.1301   2.137000E-7  9.618224E-10  qP21f(16.5)      ...     ...
  0   0  16.5  17.5    2   1   f   f           ...      15.511376          ...    5510.0795   1.137000E-7  6.691046E-10  qP21f(17.5)      ...     ...
  0   0  17.5  18.5    2   1   f   f           ...      13.419607          ...    6135.4133   5.880000E-8  4.637398E-10  qP21f(18.5)      ...     ...
  0   0  18.5  19.5    2   1   f   f           ...      11.415784          ...    6790.4043   2.918000E-8  3.189005E-10  qP21f(19.5)      ...     ...
  0   0  19.5  20.5    2   1   f   f           ...       9.488715          ...    7474.2926   1.361000E-8  2.158300E-10  qP21f(20.5)      ...     ...
  0   0  20.5  21.5    2   1   f   f           ...       7.630089          ...    8186.2877   5.792000E-9  1.423717E-10  qP21f(21.5)      ...     ...
  0   0  21.5  22.5    2   1   f   f           ...       5.833879          ...    8925.5695   2.132000E-9  8.983075E-11  qP21f(22.5)      ...     ...
  0   0  22.5  23.5    2   1   f   f           ...       4.095878          ...    9691.2903  6.110000E-10  5.232648E-11  qP21f(23.5)      ...     ...
  0   0  23.5  24.5    2   1   f   f           ...       2.413346          ...   10482.5763  1.040000E-10  2.569941E-11  qP21f(24.5)      ...     ...
  0   0  24.5  25.5    2   1   f   f           ...       0.784723          ...   11298.5288  2.990000E-12  6.999429E-12  qP21f(25.5)      ...     ...
  0   0   2.5   1.5    2   1   f   f    288.989118     288.989070     0.000048       0.0556   1.690310E-2   4.551477E-7   sR21f(1.5)   2.0E-4      MD
  0   0   3.5   2.5    2   1   f   f           ...     345.538281          ...      83.9246   3.018690E-2   5.053854E-7   sR21f(2.5)      ...     ...
  0   0   4.5   3.5    2   1   f   f           ...     405.814767          ...     202.3796   3.840390E-2   4.370060E-7   sR21f(3.5)      ...     ...
  0   0   5.5   4.5    2   1   f   f           ...     468.616547          ...     355.9150   4.239630E-2   3.473215E-7   sR21f(4.5)      ...     ...
  0   0   6.5   5.5    2   1   f   f           ...     533.029205          ...     544.8294   4.349000E-2   2.677269E-7   sR21f(5.5)      ...     ...
  0   0   7.5   6.5    2   1   f   f           ...     598.378723          ...     769.2405   4.280040E-2   2.048072E-7   sR21f(6.5)      ...     ...
  0   0   8.5   7.5    2   1   f   f           ...     664.167847          ...    1029.1186   4.109360E-2   1.571190E-7   sR21f(7.5)      ...     ...
  0   0   9.5   8.5    2   1   f   f           ...     730.022971          ...    1324.3180   3.887070E-2   1.214967E-7   sR21f(8.5)      ...     ...
  0   0  10.5   9.5    2   1   f   f           ...     795.655843          ...    1654.6001   3.641470E-2   9.485859E-8   sR21f(9.5)      ...     ...
  0   0  11.5  10.5    2   1   f   f           ...     860.837483          ...    2019.6503   3.388630E-2   7.478735E-8  sR21f(10.5)      ...     ...
  0   0  12.5  11.5    2   1   f   f           ...     925.380725          ...    2419.0890   3.140970E-2   5.957208E-8  sR21f(11.5)      ...     ...
  0   0  13.5  12.5    2   1   f   f           ...     989.128544          ...    2852.4797   2.901000E-2   4.787234E-8  sR21f(12.5)      ...     ...
  0   0  14.5  13.5    2   1   f   f           ...    1051.946183          ...    3319.3349   2.673110E-2   3.880170E-8  sR21f(13.5)      ...     ...
  0   0  15.5  14.5    2   1   f   f           ...    1113.715788          ...    3819.1203   2.458400E-2   3.169496E-8  sR21f(14.5)      ...     ...
  0   0  16.5  15.5    2   1   f   f           ...    1174.332682          ...    4351.2582   2.256050E-2   2.605872E-8  sR21f(15.5)      ...     ...
  0   0  17.5  16.5    2   1   f   f           ...    1233.702752          ...    4915.1301   2.066950E-2   2.155709E-8  sR21f(16.5)      ...     ...
  0   0  18.5  17.5    2   1   f   f           ...    1291.740583          ...    5510.0795   1.890060E-2   1.792519E-8  sR21f(17.5)      ...     ...
  0   0  19.5  18.5    2   1   f   f           ...    1348.368096          ...    6135.4133   1.725300E-2   1.497552E-8  sR21f(18.5)      ...     ...
  0   0  20.5  19.5    2   1   f   f           ...    1403.513541          ...    6790.4043   1.570950E-2   1.255383E-8  sR21f(19.5)      ...     ...
  0   0  21.5  20.5    2   1   f   f           ...    1457.110743          ...    7474.2926   1.427910E-2   1.056275E-8  sR21f(20.5)      ...     ...
  0   0  22.5  21.5    2   1   f   f           ...    1509.098512          ...    8186.2877   1.294470E-2   8.908810E-9  sR21f(21.5)      ...     ...
  0   0  23.5  22.5    2   1   f   f           ...    1559.420180          ...    8925.5695   1.170070E-2   7.527083E-9  sR21f(22.5)      ...     ...
  0   0  24.5  23.5    2   1   f   f           ...    1608.023224          ...    9691.2903   1.054610E-2   6.369330E-9  sR21f(23.5)      ...     ...
  0   0  25.5  24.5    2   1   f   f           ...    1654.858949          ...   10482.5763   9.471100E-3   5.392244E-9  sR21f(24.5)      ...     ...
  0   0  26.5  25.5    2   1   f   f           ...    1699.882214          ...   11298.5288   8.475200E-3   4.566258E-9  sR21f(25.5)      ...     ...
  0   0  27.5  26.5    2   1   f   f           ...    1743.051186          ...   12138.2259   7.557700E-3   3.867420E-9  sR21f(26.5)      ...     ...
  0   0  28.5  27.5    2   1   f   f           ...    1784.327110          ...   13000.7235   6.702300E-3   3.268682E-9  sR21f(27.5)      ...     ...
  0   0  29.5  28.5    2   1   f   f           ...    1823.674094          ...   13885.0570   5.913300E-3   2.757506E-9  sR21f(28.5)      ...     ...
  0   0  30.5  29.5    2   1   f   f           ...    1861.058889          ...   14790.2424   5.190700E-3   2.321688E-9  sR21f(29.5)      ...     ...
  0   0  31.5  30.5    2   1   f   f           ...    1896.450673          ...   15715.2774   4.527000E-3   1.947930E-9  sR21f(30.5)      ...     ...
  0   0  32.5  31.5    2   1   f   f           ...    1929.820821          ...   16659.1427   3.919100E-3   1.626950E-9  sR21f(31.5)      ...     ...
  0   0  33.5  32.5    2   1   f   f           ...    1961.142663          ...   17620.8026   3.361200E-3   1.349891E-9  sR21f(32.5)      ...     ...
  0   0  34.5  33.5    2   1   f   f           ...    1990.391219          ...   18599.2067   2.861900E-3   1.114871E-9  sR21f(33.5)      ...     ...
  0   0  35.5  34.5    2   1   f   f           ...    2017.542907          ...   19593.2899   2.404500E-3  9.109015E-10  sR21f(34.5)      ...     ...
  0   0  36.5  35.5    2   1   f   f           ...    2042.575211          ...   20601.9737   1.999300E-3  7.383781E-10  sR21f(35.5)      ...     ...
  0   0  37.5  36.5    2   1   f   f           ...    2065.466301          ...   21624.1663   1.636000E-3  5.904548E-10  sR21f(36.5)      ...     ...
  0   0  38.5  37.5    2   1   f   f           ...    2086.194598          ...   22658.7637   1.316600E-3  4.654606E-10  sR21f(37.5)      ...     ...
  0   0  39.5  38.5    2   1   f   f           ...    2104.738261          ...   23704.6489   1.036200E-3  3.596669E-10  sR21f(38.5)      ...     ...
  0   0  40.5  39.5    2   1   f   f           ...    2121.074577          ...   24760.6927   7.942000E-4  2.712687E-10  sR21f(39.5)      ...     ...
  0   0  41.5  40.5    2   1   f   f           ...    2135.179248          ...   25825.7531   5.882000E-4  1.981434E-10  sR21f(40.5)      ...     ...
  0   0  42.5  41.5    2   1   f   f           ...    2147.025525          ...   26898.6745   4.179000E-4  1.391473E-10  sR21f(41.5)      ...     ...
  0   0  43.5  42.5    2   1   f   f           ...    2156.583186          ...   27978.2870   2.792000E-4  9.209265E-11  sR21f(42.5)      ...     ...
  0   0  44.5  43.5    2   1   f   f           ...    2163.817303          ...   29063.4048   1.708000E-4  5.593250E-11  sR21f(43.5)      ...     ...
  0   0  45.5  44.5    2   1   f   f           ...    2168.686760          ...   30152.8238   9.127000E-5  2.973976E-11  sR21f(44.5)      ...     ...
  0   0  46.5  45.5    2   1   f   f           ...    2171.142484          ...   31245.3196   3.704000E-5  1.203627E-11  sR21f(45.5)      ...     ...
  0   0  47.5  46.5    2   1   f   f           ...    2171.125323          ...   32339.6433   7.677000E-6  2.493578E-12  sR21f(46.5)      ...     ...
  0   0  48.5  47.5    2   1   f   f           ...    2168.563501          ...   33434.5173   1.818000E-7  5.916463E-14  sR21f(47.5)      ...     ...
  0   0  49.5  48.5    2   1   f   f           ...    2163.369598          ...   34528.6298   1.202000E-5  3.928934E-12  sR21f(48.5)      ...     ...
  0   0  50.5  49.5    2   1   f   f           ...    2155.436934          ...   35620.6275   4.100000E-5  1.349495E-11  sR21f(49.5)      ...     ...
  0   0  51.5  50.5    2   1   f   f           ...    2144.635294          ...   36709.1072   8.253000E-5  2.742811E-11  sR21f(50.5)      ...     ...
  0   0  52.5  51.5    2   1   f   f           ...    2130.805861          ...   37792.6049   1.330000E-4  4.476042E-11  sR21f(51.5)      ...     ...
  0   0  53.5  52.5    2   1   f   f           ...    2113.755229          ...   38869.5833   1.830000E-4  6.256297E-11  sR21f(52.5)      ...     ...
  0   0  54.5  53.5    2   1   f   f           ...    2093.248374          ...   39938.4158   2.242000E-4  7.813053E-11  sR21f(53.5)      ...     ...
  0   0  55.5  54.5    2   1   f   f           ...    2069.000397          ...   40997.3676   2.357000E-4  8.404686E-11  sR21f(54.5)      ...     ...
  0   0  56.5  55.5    2   1   f   f           ...    2040.666882          ...   42044.5732   1.899000E-4  6.958655E-11  sR21f(55.5)      ...     ...
  0   0  57.5  56.5    2   1   f   f           ...    2007.832663          ...   43078.0091   6.365000E-5  2.408542E-11  sR21f(56.5)      ...     ...
  0   0  58.5  57.5    2   1   f   f           ...    1969.998788          ...   44095.4616   1.040000E-4  4.086798E-11  sR21f(57.5)      ...     ...
  0   0   1.5   0.5    2   2   f   f           ...      61.302886          ...     126.4502   6.394610E-2   5.101994E-5    rR2f(0.5)      ...     ...
  0   0   2.5   1.5    2   2   f   f    101.291597     101.291532     0.000065     187.7531   3.479231E-1   7.625800E-5    rR2f(1.5)   2.0E-5      MD
  0   0   3.5   2.5    2   2   f   f    140.418186     140.418192    -0.000006     289.0447   9.982816E-1   1.012052E-4    rR2f(2.5)   2.0E-5      MD
  0   0   4.5   3.5    2   2   f   f    178.731472     178.731527    -0.000055     429.4629   2.144564E+0   1.258070E-4    rR2f(3.5)   4.0E-5      MD
  0   0   5.5   4.5    2   2   f   f    216.337092     216.337144    -0.000052     608.1944   3.903961E+0   1.500661E-4    rR2f(4.5)   8.0E-5      MD
  0   0   6.5   5.5    2   2   f   f    253.327048     253.327053    -0.000005     824.5315   6.384455E+0   1.740064E-4    rR2f(5.5)   3.0E-5      MD
  0   0   7.5   6.5    2   2   f   f    289.760553     289.760597    -0.000044    1077.8586   9.685662E+0   1.976517E-4    rR2f(6.5)   4.0E-5      MD
  0   0   8.5   7.5    2   2   f   f    325.667216     325.667252    -0.000036    1367.6192   1.389836E+1   2.210170E-4    rR2f(7.5)   7.0E-5      MD
  0   0   9.5   8.5    2   2   f   f    361.054577     361.054514     0.000063    1693.2864   1.910371E+1   2.441109E-4    rR2f(8.5)   1.0E-4      MD
  0   0  10.5   9.5    2   2   f   f    395.915079     395.915031     0.000048    2054.3409   2.537158E+1   2.669278E-4    rR2f(9.5)   6.0E-5      MD
  0   0  11.5  10.5    2   2   f   f    430.231522     430.231833    -0.000311    2450.2560   3.276043E+1   2.894619E-4   rR2f(10.5)   3.0E-4      MD
  0   0  12.5  11.5    2   2   f   f     463.98180     463.981896     -0.00010    2880.4878   4.131716E+1   3.117083E-4   rR2f(11.5)   1.0E-2     MEL
  0   0  13.5  12.5    2   2   f   f    497.138402     497.138507    -0.000105    3344.4697   5.107385E+1   3.336464E-4   rR2f(12.5)   3.0E-4      MD
  0   0  14.5  13.5    2   2   f   f    529.672721     529.672841    -0.000120    3841.6082   6.205139E+1   3.552690E-4   rR2f(13.5)   3.0E-4      MD
  0   0  15.5  14.5    2   2   f   f    561.555015     561.555008     0.000007    4371.2811   7.425563E+1   3.765574E-4   rR2f(14.5)   3.0E-4      MD
  0   0  16.5  15.5    2   2   f   f    592.754563     592.754771    -0.000208    4932.8361   8.767831E+1   3.974926E-4   rR2f(15.5)   4.0E-4      MD
  0   0  17.5  16.5    2   2   f   f    623.242117     623.242032     0.000085    5525.5908   1.022993E+2   4.180617E-4   rR2f(16.5)   4.0E-4      MD
  0   0  18.5  17.5    2   2   f   f    652.987366     652.987176     0.000190    6148.8329   1.180831E+2   4.382451E-4   rR2f(17.5)   4.0E-4      MD
  0   0  19.5  18.5    2   2   f   f    681.961417     681.961313     0.000104    6801.8200   1.349820E+2   4.580263E-4   rR2f(18.5)   1.0E-4      MD
  0   0  20.5  19.5    2   2   f   f    710.136540     710.136445     0.000095    7483.7814   1.529339E+2   4.773831E-4   rR2f(19.5)   2.0E-4      MD
  0   0  21.5  20.5    2   2   f   f    737.485662     737.485584     0.000078    8193.9178   1.718680E+2   4.963054E-4   rR2f(20.5)   2.0E-4      MD
  0   0  22.5  21.5    2   2   f   f    763.982743     763.982839    -0.000096    8931.4034   1.916962E+2   5.147653E-4   rR2f(21.5)   2.0E-4      MD
  0   0  23.5  22.5    2   2   f   f    789.603254     789.603462    -0.000208    9695.3862   2.123230E+2   5.327462E-4   rR2f(22.5)   3.0E-4      MD
  0   0  24.5  23.5    2   2   f   f    814.323610     814.323883    -0.000273   10484.9897   2.336435E+2   5.502324E-4   rR2f(23.5)   4.0E-4      MD
  0   0  25.5  24.5    2   2   f   f    838.121208     838.121720    -0.000512   11299.3136   2.555407E+2   5.672017E-4   rR2f(24.5)   6.0E-4      MD
  0   0  26.5  25.5    2   2   f   f    860.975946     860.975771     0.000175   12137.4353   2.778923E+2   5.836368E-4   rR2f(25.5)   4.0E-4      MD
  0   0  27.5  26.5    2   2   f   f    882.865317     882.866005    -0.000688   12998.4111   3.005660E+2   5.995190E-4   rR2f(26.5)   6.0E-4      MD
  0   0  28.5  27.5    2   2   f   f    903.773222     903.773522    -0.000300   13881.2771   3.234190E+2   6.148148E-4   rR2f(27.5)   6.0E-4      MD
  0   0  29.5  28.5    2   2   f   f     923.68110     923.680515      0.00059   14785.0506   3.463142E+2   6.295166E-4   rR2f(28.5)   1.0E-2   MEL-A
  0   0  30.5  29.5    2   2   f   f    942.570993     942.570211     0.000782   15708.7311   3.691037E+2   6.436036E-4   rR2f(29.5)   6.0E-4      MD
  0   0  31.5  30.5    2   2   f   f     960.42760     960.426807      0.00079   16651.3013   3.916321E+2   6.570449E-4   rR2f(30.5)   1.0E-2   MEL-A
  0   0  32.5  31.5    2   2   f   f     977.23660     977.235382      0.00122   17611.7281   4.137458E+2   6.698165E-4   rR2f(31.5)   1.0E-2   MEL-A
  0   0  33.5  32.5    2   2   f   f     992.98330     992.981804      0.00150   18588.9635   4.352907E+2   6.818961E-4   rR2f(32.5)   1.0E-2   MEL-A
  0   0  34.5  33.5    2   2   f   f    1007.65340    1007.652613      0.00079   19581.9453   4.561183E+2   6.932694E-4   rR2f(33.5)   1.0E-2   MEL-A
  0   0  35.5  34.5    2   2   f   f    1021.23720    1021.234883      0.00232   20589.5979   4.760609E+2   7.038846E-4   rR2f(34.5)   1.0E-2   MEL-A
  0   0  36.5  35.5    2   2   f   f    1033.71890    1033.716060      0.00284   21610.8328   4.949794E+2   7.137386E-4   rR2f(35.5)   1.0E-2   MEL-A
  0   0  37.5  36.5    2   2   f   f    1045.08670    1045.083777      0.00292   22644.5489   5.127104E+2   7.227816E-4   rR2f(36.5)   1.0E-2   MEL-A
  0   0  38.5  37.5    2   2   f   f    1055.32800    1055.325621      0.00238   23689.6326   5.291119E+2   7.309899E-4   rR2f(37.5)   1.0E-2   MEL-A
  0   0  39.5  38.5    2   2   f   f    1064.43080    1064.428862      0.00194   24744.9583   5.440346E+2   7.383203E-4   rR2f(38.5)   1.0E-2   MEL-A
  0   0  40.5  39.5    2   2   f   f    1072.38120    1072.380134      0.00107   25809.3871   5.573415E+2   7.447399E-4   rR2f(39.5)   1.0E-2   MEL-A
  0   0  41.5  40.5    2   2   f   f    1079.16540    1079.165045      0.00036   26881.7673   5.688959E+2   7.502050E-4   rR2f(40.5)   1.0E-2   MEL-A
  0   0  42.5  41.5    2   2   f   f    1084.76730    1084.767712     -0.00041   27960.9323   5.785680E+2   7.546718E-4   rR2f(41.5)   1.0E-2   MEL-A
  0   0  43.5  42.5    2   2   f   f    1089.16870    1089.170202     -0.00150   29045.7000   5.862227E+2   7.580787E-4   rR2f(42.5)   1.0E-2   MEL-A
  0   0  44.5  43.5    2   2   f   f    1092.34910    1092.351863     -0.00276   30134.8702   5.917398E+2   7.603708E-4   rR2f(43.5)   1.0E-2   MEL-A
  0   0  45.5  44.5    2   2   f   f    1094.28600    1094.288519     -0.00252   31227.2221   5.950013E+2   7.614814E-4   rR2f(44.5)   2.0E-2   MEL-A
  0   0  46.5  45.5    2   2   f   f    1094.95200    1094.951503      0.00050   32321.5106   5.958854E+2   7.613255E-4   rR2f(45.5)   1.0E-2   MEL-A
  0   0  47.5  46.5    2   2   f   f    1094.30600    1094.306507     -0.00051   33416.4621   5.942944E+2   7.598453E-4   rR2f(46.5)   1.0E-2   MEL-A
  0   0  48.5  47.5    2   2   f   f    1092.31200    1092.312200     -0.00020   34510.7686   5.901083E+2   7.569216E-4   rR2f(47.5)   1.0E-2   MEL-A
  0   0  49.5  48.5    2   2   f   f    1088.91840    1088.918585     -0.00018   35603.0808   5.832204E+2   7.524432E-4   rR2f(48.5)   1.0E-2   MEL-A
  0   0  50.5  49.5    2   2   f   f    1084.06260    1084.065046     -0.00245   36691.9994   5.735201E+2   7.462732E-4   rR2f(49.5)   2.0E-2   MEL-A
  0   0  51.5  50.5    2   2   f   f           ...    1077.678034          ...   37776.0644   5.609164E+2   7.382628E-4   rR2f(50.5)      ...     ...
  0   0  52.5  51.5    2   2   f   f           ...    1069.668323          ...   38853.7425   5.452908E+2   7.282159E-4   rR2f(51.5)      ...     ...
  0   0  53.5  52.5    2   2   f   f           ...    1059.927787          ...   39923.4108   5.265462E+2   7.159119E-4   rR2f(52.5)      ...     ...
  0   0  54.5  53.5    2   2   f   f           ...    1048.325603          ...   40983.3386   5.045577E+2   7.010438E-4   rR2f(53.5)      ...     ...
  0   0  55.5  54.5    2   2   f   f           ...    1034.703803          ...   42031.6642   4.792195E+2   6.832592E-4   rR2f(54.5)      ...     ...
  0   0  56.5  55.5    2   2   f   f           ...    1018.872075          ...   43066.3680   4.503800E+2   6.620402E-4   rR2f(55.5)      ...     ...
  0   0  57.5  56.5    2   2   f   f           ...    1000.601711          ...   44085.2401   4.178196E+2   6.366155E-4   rR2f(56.5)      ...     ...
  0   0  58.5  57.5    2   2   f   f           ...     979.618574          ...   45085.8418   3.810810E+2   6.055988E-4   rR2f(57.5)      ...     ...
  0   1  46.5  45.5    2   1   e   e           ...      32.458587          ...   33414.2389   1.121000E-9  1.629837E-12  sR21e(45.5)      ...     ...
  0   1  47.5  46.5    2   1   e   e           ...      92.146319          ...   34448.6535   2.526000E-8  4.554896E-12  sR21e(46.5)      ...     ...
  0   1  48.5  47.5    2   1   e   e           ...     150.952192          ...   35481.8517   1.096000E-7  7.361127E-12  sR21e(47.5)      ...     ...
  0   1  47.5  46.5    2   1   f   f           ...      29.200291          ...   34481.5683  7.180000E-10  1.289292E-12  sR21f(46.5)      ...     ...
  0   1  48.5  47.5    2   1   f   f           ...      88.712816          ...   35514.3680   1.916000E-8  3.725936E-12  sR21f(47.5)      ...     ...
  1   0   1.5   2.5    1   1   e   e    3484.74740    3484.747967     -0.00057      83.7233   7.743798E+0   6.373499E-7    pP1e(2.5)   1.0E-2     ABR
  1   0   2.5   3.5    1   1   e   e    3447.27200    3447.272846     -0.00085     201.9313   9.984631E+0   9.447131E-7    pP1e(3.5)   1.0E-2     ABR
  1   0   3.5   4.5    1   1   e   e    3407.98770    3407.988300     -0.00060     355.1203   1.127524E+1   1.164334E-6    pP1e(4.5)   1.0E-2     ABR
  1   0   4.5   5.5    1   1   e   e    3367.03750    3367.038006     -0.00051     543.5955   1.226269E+1   1.351345E-6    pP1e(5.5)   1.0E-2     ABR
  1   0   5.5   6.5    1   1   e   e    3324.57650    3324.577019     -0.00052     767.4816   1.310810E+1   1.523976E-6    pP1e(6.5)   1.0E-2     ABR
  1   0   6.5   7.5    1   1   e   e    3280.74160    3280.742614     -0.00101    1026.7552   1.386247E+1   1.689516E-6    pP1e(7.5)   1.0E-2     ABR
  1   0   7.5   8.5    1   1   e   e    3235.64840    3235.649670     -0.00127    1321.2760   1.454359E+1   1.851204E-6    pP1e(8.5)   1.0E-2     ABR
  1   0   8.5   9.5    1   1   e   e    3189.39430    3189.394287      0.00001    1650.8104   1.515693E+1   2.010458E-6    pP1e(9.5)   1.0E-2     ABR
  1   0   9.5  10.5    1   1   e   e    3142.05770    3142.058687     -0.00099    2015.0483   1.570340E+1   2.167856E-6   pP1e(10.5)   1.0E-2     ABR
  1   0  10.5  11.5    1   1   e   e    3093.71460    3093.715272     -0.00067    2413.6144   1.618210E+1   2.323505E-6   pP1e(11.5)   1.0E-2     ABR
  1   0  11.5  12.5    1   1   e   e    3044.42880    3044.429534     -0.00073    2846.0767   1.659162E+1   2.477267E-6   pP1e(12.5)   1.0E-2     ABR
  1   0  12.5  13.5    1   1   e   e    2994.26210    2994.262040      0.00006    3311.9519   1.693060E+1   2.628850E-6   pP1e(13.5)   1.0E-2     ABR
  1   0  13.5  14.5    1   1   e   e    2943.27160    2943.269733      0.00187    3810.7104   1.719795E+1   2.777861E-6   pP1e(14.5)   1.0E-2     ABR
  1   0  14.5  15.5    1   1   e   e    2891.50780    2891.506790      0.00101    4341.7788   1.739314E+1   2.923871E-6   pP1e(15.5)   1.0E-2     ABR
  1   0  15.5  16.5    1   1   e   e    2839.02450    2839.025155     -0.00065    4904.5434   1.751622E+1   3.066415E-6   pP1e(16.5)   1.0E-2     MEL
  1   0  16.5  17.5    1   1   e   e    2785.87610    2785.874889      0.00121    5498.3522   1.756764E+1   3.204970E-6   pP1e(17.5)   1.0E-2     MEL
  1   0  17.5  18.5    1   1   e   e           ...    2732.104370          ...    6122.5173   1.754862E+1   3.339066E-6   pP1e(18.5)      ...     ...
  1   0  18.5  19.5    1   1   e   e    2677.76030    2677.760406     -0.00011    6776.3162   1.746081E+1   3.468186E-6   pP1e(19.5)   1.0E-2     MEL
  1   0  19.5  20.5    1   1   e   e    2622.88890    2622.888286      0.00061    7458.9942   1.730631E+1   3.591808E-6   pP1e(20.5)   1.0E-2     MEL
  1   0  20.5  21.5    1   1   e   e           ...    2567.531784          ...    8169.7657   1.708781E+1   3.709446E-6   pP1e(21.5)      ...     ...
  1   0  21.5  22.5    1   1   e   e    2511.73480    2511.733139      0.00166    8907.8157   1.680839E+1   3.820596E-6   pP1e(22.5)   1.0E-2     MEL
  1   0  22.5  23.5    1   1   e   e    2455.53100    2455.533007     -0.00201    9672.3018   1.647147E+1   3.924785E-6   pP1e(23.5)   3.0E-2     MEL
  1   0  23.5  24.5    1   1   e   e    2398.97140    2398.970393      0.00101   10462.3552   1.608086E+1   4.021500E-6   pP1e(24.5)   3.0E-2     MEL
  1   0  24.5  25.5    1   1   e   e    2342.07740    2342.082579     -0.00518   11277.0824   1.564063E+1   4.110325E-6   pP1e(25.5)   1.0E-1     MEL
  1   0  25.5  26.5    1   1   e   e           ...    2284.905028          ...   12115.5666   1.515508E+1   4.190726E-6   pP1e(26.5)      ...     ...
  1   0  26.5  27.5    1   1   e   e           ...    2227.471283          ...   12976.8690   1.462874E+1   4.262321E-6   pP1e(27.5)      ...     ...
  1   0  27.5  28.5    1   1   e   e           ...    2169.812853          ...   13860.0301   1.406628E+1   4.324665E-6   pP1e(28.5)      ...     ...
  1   0  28.5  29.5    1   1   e   e    2111.95760    2111.959076     -0.00148   14764.0707   1.347246E+1   4.377347E-6   pP1e(29.5)   1.0E-2     MEL
  1   0  29.5  30.5    1   1   e   e           ...    2053.936975          ...   15687.9936   1.285209E+1   4.419945E-6   pP1e(30.5)      ...     ...
  1   0  30.5  31.5    1   1   e   e           ...    1995.771081          ...   16630.7845   1.220995E+1   4.452069E-6   pP1e(31.5)      ...     ...
  1   0  31.5  32.5    1   1   e   e           ...    1937.483242          ...   17591.4125   1.155090E+1   4.473358E-6   pP1e(32.5)      ...     ...
  1   0  32.5  33.5    1   1   e   e           ...    1879.092382          ...   18568.8321   1.087958E+1   4.483412E-6   pP1e(33.5)      ...     ...
  1   0  33.5  34.5    1   1   e   e           ...    1820.614239          ...   19561.9828   1.020079E+1   4.481945E-6   pP1e(34.5)      ...     ...
  1   0  34.5  35.5    1   1   e   e           ...    1762.061033          ...   20569.7909   9.519096E+0   4.468658E-6   pP1e(35.5)      ...     ...
  1   0  35.5  36.5    1   1   e   e           ...    1703.441093          ...   21591.1693   8.838452E+0   4.443043E-6   pP1e(36.5)      ...     ...
  1   0  36.5  37.5    1   1   e   e           ...    1644.758390          ...   22625.0184   8.163443E+0   4.404991E-6   pP1e(37.5)      ...     ...
  1   0  37.5  38.5    1   1   e   e           ...    1586.012001          ...   23670.2259   7.497722E+0   4.354047E-6   pP1e(38.5)      ...     ...
  1   0  38.5  39.5    1   1   e   e           ...    1527.195456          ...   24725.6669   6.845297E+0   4.290080E-6   pP1e(39.5)      ...     ...
  1   0  39.5  40.5    1   1   e   e           ...    1468.295958          ...   25790.2040   6.209608E+0   4.212800E-6   pP1e(40.5)      ...     ...
  1   0  40.5  41.5    1   1   e   e           ...    1409.293465          ...   26862.6861   5.593969E+0   4.122014E-6   pP1e(41.5)      ...     ...
  1   0  41.5  42.5    1   1   e   e           ...    1350.159589          ...   27941.9474   5.001338E+0   4.017488E-6   pP1e(42.5)      ...     ...
  1   0  42.5  43.5    1   1   e   e           ...    1290.856292          ...   29026.8067   4.434451E+0   3.899039E-6   pP1e(43.5)      ...     ...
  1   0  43.5  44.5    1   1   e   e           ...    1231.334344          ...   30116.0641   3.895954E+0   3.766689E-6   pP1e(44.5)      ...     ...
  1   0  44.5  45.5    1   1   e   e           ...    1171.531510          ...   31208.4996   3.388005E+0   3.620333E-6   pP1e(45.5)      ...     ...
  1   0  45.5  46.5    1   1   e   e           ...    1111.370409          ...   32302.8685   2.912559E+0   3.459990E-6   pP1e(46.5)      ...     ...
  1   0  46.5  47.5    1   1   e   e           ...    1050.756014          ...   33397.8975   2.471339E+0   3.285814E-6   pP1e(47.5)      ...     ...
  1   0  47.5  48.5    1   1   e   e           ...     989.572728          ...   34492.2790   2.065742E+0   3.098015E-6   pP1e(48.5)      ...     ...
  1   0   2.5   1.5    1   1   e   e    3649.20140    3649.204188     -0.00279       0.0000   3.038454E+0   5.131047E-7    rR1e(1.5)   2.0E-2     ABR
  1   0   3.5   2.5    1   1   e   e    3679.38500    3679.385303     -0.00030      83.7233   3.500857E+0   5.169165E-7    rR1e(2.5)   1.0E-2     ABR
  1   0   4.5   3.5    1   1   e   e    3708.70180    3708.702180     -0.00038     201.9313   3.296318E+0   4.491103E-7    rR1e(3.5)   1.0E-2     ABR
  1   0   5.5   4.5    1   1   e   e    3736.93810    3736.938287     -0.00019     355.1203   2.860051E+0   3.684520E-7    rR1e(4.5)   1.0E-2     ABR
  1   0   6.5   5.5    1   1   e   e    3763.90210    3763.902289     -0.00019     543.5955   2.344630E+0   2.894691E-7    rR1e(5.5)   1.0E-2     ABR
  1   0   7.5   6.5    1   1   e   e    3789.44380    3789.444082     -0.00028     767.4816   1.819986E+0   2.171535E-7    rR1e(6.5)   1.0E-2     ABR
  1   0   8.5   7.5    1   1   e   e           ...    3813.449527          ...    1026.7552   1.325011E+0   1.536716E-7    rR1e(7.5)      ...     ...
  1   0   9.5   8.5    1   1   e   e           ...    3835.830974          ...    1321.2760   8.850966E-1   1.002044E-7    rR1e(8.5)      ...     ...
  1   0  10.5   9.5    1   1   e   e           ...    3856.519237          ...    1650.8104   5.188403E-1   5.752983E-8    rR1e(9.5)      ...     ...
  1   0  11.5  10.5    1   1   e   e           ...    3875.457907          ...    2015.0483   2.411253E-1   2.625687E-8   rR1e(10.5)      ...     ...
  1   0  12.5  11.5    1   1   e   e           ...    3892.599587          ...    2413.6144   6.453980E-2   6.917800E-9   rR1e(11.5)      ...     ...
  1   0  13.5  12.5    1   1   e   e           ...    3907.903439          ...    2846.0767   1.024000E-4  1.082567E-11   rR1e(12.5)      ...     ...
  1   0  14.5  13.5    1   1   e   e           ...    3921.333603          ...    3311.9519   5.763340E-2   6.020432E-9   rR1e(13.5)      ...     ...
  1   0  15.5  14.5    1   1   e   e           ...    3932.858146          ...    3810.7104   2.459506E-1   2.542833E-8   rR1e(14.5)      ...     ...
  1   0  16.5  15.5    1   1   e   e           ...    3942.448367          ...    4341.7788   5.729717E-1   5.872024E-8   rR1e(15.5)      ...     ...
  1   0  17.5  16.5    1   1   e   e           ...    3950.078307          ...    4904.5434   1.045768E+0   1.063911E-7   rR1e(16.5)      ...     ...
  1   0  18.5  17.5    1   1   e   e           ...    3955.724402          ...    5498.3522   1.670563E+0   1.689467E-7   rR1e(17.5)      ...     ...
  1   0  19.5  18.5    1   1   e   e           ...    3959.365213          ...    6122.5173   2.452770E+0   2.469107E-7   rR1e(18.5)      ...     ...
  1   0  20.5  19.5    1   1   e   e           ...    3960.981214          ...    6776.3162   3.396984E+0   3.408278E-7   rR1e(19.5)      ...     ...
  1   0  21.5  20.5    1   1   e   e           ...    3960.554599          ...    7458.9942   4.507041E+0   4.512743E-7   rR1e(20.5)      ...     ...
  1   0  22.5  21.5    1   1   e   e           ...    3958.069111          ...    8169.7657   5.785784E+0   5.788398E-7   rR1e(21.5)      ...     ...
  1   0  23.5  22.5    1   1   e   e           ...    3953.509875          ...    8907.8157   7.235446E+0   7.241704E-7   rR1e(22.5)      ...     ...
  1   0  24.5  23.5    1   1   e   e           ...    3946.863222          ...    9672.3018   8.857380E+0   8.879482E-7   rR1e(23.5)      ...     ...
  1   0  25.5  24.5    1   1   e   e           ...    3938.116511          ...   10462.3552   1.065206E+1   1.070897E-6   rR1e(24.5)      ...     ...
  1   0  26.5  25.5    1   1   e   e           ...    3927.257927          ...   11277.0824   1.261932E+1   1.273812E-6   rR1e(25.5)      ...     ...
  1   0  27.5  26.5    1   1   e   e           ...    3914.276272          ...   12115.5666   1.475815E+1   1.497549E-6   rR1e(26.5)      ...     ...
  1   0  28.5  27.5    1   1   e   e           ...    3899.160722          ...   12976.8690   1.706679E+1   1.743040E-6   rR1e(27.5)      ...     ...
  1   0  29.5  28.5    1   1   e   e           ...    3881.900556          ...   13860.0301   1.954290E+1   2.011320E-6   rR1e(28.5)      ...     ...
  1   0  30.5  29.5    1   1   e   e           ...    3862.484851          ...   14764.0707   2.218336E+1   2.303520E-6   rR1e(29.5)      ...     ...
  1   0  31.5  30.5    1   1   e   e           ...    3840.902134          ...   15687.9936   2.498453E+1   2.620902E-6   rR1e(30.5)      ...     ...
  1   0  32.5  31.5    1   1   e   e           ...    3817.139968          ...   16630.7845   2.794209E+1   2.964862E-6   rR1e(31.5)      ...     ...
  1   0  33.5  32.5    1   1   e   e           ...    3791.184493          ...   17591.4125   3.105141E+1   3.336985E-6   rR1e(32.5)      ...     ...
  1   0  34.5  33.5    1   1   e   e           ...    3763.019866          ...   18568.8321   3.430704E+1   3.739014E-6   rR1e(33.5)      ...     ...
  1   0  35.5  34.5    1   1   e   e           ...    3732.627620          ...   19561.9828   3.770325E+1   4.172935E-6   rR1e(34.5)      ...     ...
  1   0  36.5  35.5    1   1   e   e           ...    3699.985893          ...   20569.7909   4.123407E+1   4.641016E-6   rR1e(35.5)      ...     ...
  1   0  37.5  36.5    1   1   e   e           ...    3665.068531          ...   21591.1693   4.489293E+1   5.145805E-6   rR1e(36.5)      ...     ...
  1   0  38.5  37.5    1   1   e   e           ...    3627.844008          ...   22625.0184   4.867281E+1   5.690206E-6   rR1e(37.5)      ...     ...
  1   0  39.5  38.5    1   1   e   e           ...    3588.274145          ...   23670.2259   5.256662E+1   6.277576E-6   rR1e(38.5)      ...     ...
  1   0  40.5  39.5    1   1   e   e           ...    3546.312590          ...   24725.6669   5.656637E+1   6.911716E-6   rR1e(39.5)      ...     ...
  1   0  41.5  40.5    1   1   e   e           ...    3501.902999          ...   25790.2040   6.066400E+1   7.597068E-6   rR1e(40.5)      ...     ...
  1   0  42.5  41.5    1   1   e   e           ...    3454.976880          ...   26862.6861   6.485049E+1   8.338729E-6   rR1e(41.5)      ...     ...
  1   0  43.5  42.5    1   1   e   e           ...    3405.451021          ...   27941.9474   6.911512E+1   9.142517E-6   rR1e(42.5)      ...     ...
  1   0  44.5  43.5    1   1   e   e           ...    3353.224438          ...   29026.8067   7.344870E+1   1.001559E-5   rR1e(43.5)      ...     ...
  1   0  45.5  44.5    1   1   e   e           ...    3298.174761          ...   30116.0641   7.783685E+1   1.096582E-5   rR1e(44.5)      ...     ...
  1   0  46.5  45.5    1   1   e   e           ...    3240.153953          ...   31208.4996   8.226721E+1   1.200310E-5   rR1e(45.5)      ...     ...
  1   0  47.5  46.5    1   1   e   e           ...    3178.983261          ...   32302.8685   8.672139E+1   1.313865E-5   rR1e(46.5)      ...     ...
  1   0  48.5  47.5    1   1   e   e           ...    3114.447265          ...   33397.8975   9.118046E+1   1.438641E-5   rR1e(47.5)      ...     ...
  1   0  49.5  48.5    1   1   e   e           ...    3046.286891          ...   34492.2790   9.562141E+1   1.576323E-5   rR1e(48.5)      ...     ...
  1   0   1.5   2.5    1   2   e   e           ...    3279.699307          ...     288.7720   4.259540E-2   3.957866E-9   oP12e(2.5)      ...     ...
  1   0   2.5   3.5    1   2   e   e           ...    3219.925163          ...     429.2790   4.563290E-2   4.948864E-9   oP12e(3.5)      ...     ...
  1   0   3.5   4.5    1   2   e   e           ...    3154.910001          ...     608.1986   3.834850E-2   4.620853E-9   oP12e(4.5)      ...     ...
  1   0   4.5   5.5    1   2   e   e           ...    3085.817047          ...     824.8165   2.975560E-2   3.903956E-9   oP12e(5.5)      ...     ...
  1   0   5.5   6.5    1   2   e   e           ...    3013.548768          ...    1078.5098   2.245060E-2   3.176746E-9   oP12e(6.5)      ...     ...
  1   0   6.5   7.5    1   2   e   e           ...    2938.781744          ...    1368.7161   1.683350E-2   2.556852E-9   oP12e(7.5)      ...     ...
  1   0   7.5   8.5    1   2   e   e           ...    2862.022908          ...    1694.9028   1.266240E-2   2.060037E-9   oP12e(8.5)      ...     ...
  1   0   8.5   9.5    1   2   e   e           ...    2783.659050          ...    2056.5457   9.594600E-3   1.670687E-9   oP12e(9.5)      ...     ...
  1   0   9.5  10.5    1   2   e   e           ...    2703.993494          ...    2453.1135   7.333200E-3   1.366933E-9  oP12e(10.5)      ...     ...
  1   0  10.5  11.5    1   2   e   e           ...    2623.271531          ...    2884.0581   5.653800E-3   1.129076E-9  oP12e(11.5)      ...     ...
  1   0  11.5  12.5    1   2   e   e           ...    2541.697619          ...    3348.8086   4.394500E-3  9.413635E-10  oP12e(12.5)      ...     ...
  1   0  12.5  13.5    1   2   e   e           ...    2459.446948          ...    3846.7670   3.440400E-3  7.917847E-10  oP12e(13.5)      ...     ...
  1   0  13.5  14.5    1   2   e   e           ...    2376.673264          ...    4377.3068   2.710400E-3  6.714118E-10  oP12e(14.5)      ...     ...
  1   0  14.5  15.5    1   2   e   e           ...    2293.514189          ...    4939.7714   2.146600E-3  5.735579E-10  oP12e(15.5)      ...     ...
  1   0  15.5  16.5    1   2   e   e           ...    2210.094893          ...    5533.4736   1.707400E-3  4.932218E-10  oP12e(16.5)      ...     ...
  1   0  16.5  17.5    1   2   e   e           ...    2126.530643          ...    6157.6965   1.362700E-3  4.266690E-10  oP12e(17.5)      ...     ...
  1   0  17.5  18.5    1   2   e   e           ...    2042.928590          ...    6811.6931   1.090300E-3  3.710362E-10  oP12e(18.5)      ...     ...
  1   0  18.5  19.5    1   2   e   e           ...    1959.389040          ...    7494.6876   8.738000E-4  3.241545E-10  oP12e(19.5)      ...     ...
  1   0  19.5  20.5    1   2   e   e           ...    1876.006356          ...    8205.8762   7.009000E-4  2.843517E-10  oP12e(20.5)      ...     ...
  1   0  20.5  21.5    1   2   e   e           ...    1792.869601          ...    8944.4278   5.622000E-4  2.502925E-10  oP12e(21.5)      ...     ...
  1   0  21.5  22.5    1   2   e   e           ...    1710.063000          ...    9709.4858   4.506000E-4  2.209630E-10  oP12e(22.5)      ...     ...
  1   0  22.5  23.5    1   2   e   e           ...    1627.666276          ...   10500.1685   3.606000E-4  1.955552E-10  oP12e(23.5)      ...     ...
  1   0  23.5  24.5    1   2   e   e           ...    1545.754880          ...   11315.5707   2.879000E-4  1.734161E-10  oP12e(24.5)      ...     ...
  1   0  24.5  25.5    1   2   e   e           ...    1464.400156          ...   12154.7648   2.291000E-4  1.540033E-10  oP12e(25.5)      ...     ...
  1   0  25.5  26.5    1   2   e   e           ...    1383.669455          ...   13016.8022   1.816000E-4  1.369363E-10  oP12e(26.5)      ...     ...
  1   0  26.5  27.5    1   2   e   e           ...    1303.626206          ...   13900.7141   1.432000E-4  1.218149E-10  oP12e(27.5)      ...     ...
  1   0  27.5  28.5    1   2   e   e           ...    1224.329951          ...   14805.5130   1.122000E-4  1.083462E-10  oP12e(28.5)      ...     ...
  1   0  28.5  29.5    1   2   e   e           ...    1145.836359          ...   15730.1934   8.730000E-5  9.636150E-11  oP12e(29.5)      ...     ...
  1   0  29.5  30.5    1   2   e   e           ...    1068.197213          ...   16673.7334   6.731000E-5  8.558428E-11  oP12e(30.5)      ...     ...
  1   0  30.5  31.5    1   2   e   e           ...     991.460373          ...   17635.0952   5.137000E-5  7.589765E-11  oP12e(31.5)      ...     ...
  1   0  31.5  32.5    1   2   e   e           ...     915.669715          ...   18613.2261   3.871000E-5  6.711804E-11  oP12e(32.5)      ...     ...
  1   0  32.5  33.5    1   2   e   e           ...     840.865047          ...   19607.0594   2.875000E-5  5.916679E-11  oP12e(33.5)      ...     ...
  1   0  33.5  34.5    1   2   e   e           ...     767.081988          ...   20615.5150   2.099000E-5  5.195143E-11  oP12e(34.5)      ...     ...
  1   0  34.5  35.5    1   2   e   e           ...     694.351819          ...   21637.5001   1.499000E-5  4.531748E-11  oP12e(35.5)      ...     ...
  1   0  35.5  36.5    1   2   e   e           ...     622.701293          ...   22671.9091   1.044000E-5  3.927349E-11  oP12e(36.5)      ...     ...
  1   0  36.5  37.5    1   2   e   e           ...     552.152395          ...   23717.6244   7.038000E-6  3.369824E-11  oP12e(37.5)      ...     ...
  1   0  37.5  38.5    1   2   e   e           ...     482.722045          ...   24773.5158   4.558000E-6  2.857306E-11  oP12e(38.5)      ...     ...
  1   0  38.5  39.5    1   2   e   e           ...     414.421742          ...   25838.4407   2.800000E-6  2.383062E-11  oP12e(39.5)      ...     ...
  1   0  39.5  40.5    1   2   e   e           ...     347.257126          ...   26911.2429   1.602000E-6  1.943095E-11  oP12e(40.5)      ...     ...
  1   0  40.5  41.5    1   2   e   e           ...     281.227453          ...   27990.7521   8.286000E-7  1.533281E-11  oP12e(41.5)      ...     ...
  1   0  41.5  42.5    1   2   e   e           ...     216.324973          ...   29075.7821   3.679000E-7  1.151211E-11  oP12e(42.5)      ...     ...
  1   0  42.5  43.5    1   2   e   e           ...     152.534187          ...   30165.1288   1.261000E-7  7.940617E-12  oP12e(43.5)      ...     ...
  1   0  43.5  44.5    1   2   e   e           ...      89.830976          ...   31257.5675   2.521000E-8  4.579505E-12  oP12e(44.5)      ...     ...
  1   0  44.5  45.5    1   2   e   e           ...      28.181581          ...   32351.8495  7.630000E-10  1.408985E-12  oP12e(45.5)      ...     ...
  1   0   1.5   0.5    1   2   e   e           ...    3442.178967          ...     126.2923   2.066759E-1   5.230108E-8   qR12e(0.5)      ...     ...
  1   0   2.5   1.5    1   2   e   e           ...    3461.711355          ...     187.4928   1.159068E-1   2.175085E-8   qR12e(1.5)      ...     ...
  1   0   3.5   2.5    1   2   e   e           ...    3474.336642          ...     288.7720   6.750930E-2   1.117934E-8   qR12e(2.5)      ...     ...
  1   0   4.5   3.5    1   2   e   e           ...    3481.354496          ...     429.2790   4.000160E-2   6.185127E-9   qR12e(3.5)      ...     ...
  1   0   5.5   4.5    1   2   e   e           ...    3483.859987          ...     608.1986   2.431580E-2   3.604177E-9   qR12e(4.5)      ...     ...
  1   0   6.5   5.5    1   2   e   e           ...    3482.681329          ...     824.8165   1.527920E-2   2.203320E-9   qR12e(5.5)      ...     ...
  1   0   7.5   6.5    1   2   e   e           ...    3478.415832          ...    1078.5098   9.962800E-3   1.410809E-9   qR12e(6.5)      ...     ...
  1   0   8.5   7.5    1   2   e   e           ...    3471.488656          ...    1368.7161   6.745400E-3  9.440315E-10   qR12e(7.5)      ...     ...
  1   0   9.5   8.5    1   2   e   e           ...    3462.204213          ...    1694.9028   4.738300E-3  6.584646E-10   qR12e(8.5)      ...     ...
  1   0  10.5   9.5    1   2   e   e           ...    3450.784000          ...    2056.5457   3.447300E-3  4.774127E-10   qR12e(9.5)      ...     ...
  1   0  11.5  10.5    1   2   e   e           ...    3437.392713          ...    2453.1135   2.592300E-3  3.588172E-10  qR12e(10.5)      ...     ...
  1   0  12.5  11.5    1   2   e   e           ...    3422.155845          ...    2884.0581   2.010400E-3  2.788064E-10  qR12e(11.5)      ...     ...
  1   0  13.5  12.5    1   2   e   e           ...    3405.171524          ...    3348.8086   1.604600E-3  2.234247E-10  qR12e(12.5)      ...     ...
  1   0  14.5  13.5    1   2   e   e           ...    3386.518512          ...    3846.7670   1.315200E-3  1.842069E-10  qR12e(13.5)      ...     ...
  1   0  15.5  14.5    1   2   e   e           ...    3366.261677          ...    4377.3068   1.104800E-3  1.559101E-10  qR12e(14.5)      ...     ...
  1   0  16.5  15.5    1   2   e   e           ...    3344.455767          ...    4939.7714   9.493000E-4  1.351883E-10  qR12e(15.5)      ...     ...
  1   0  17.5  16.5    1   2   e   e           ...    3321.148045          ...    5533.4736   8.328000E-4  1.198521E-10  qR12e(16.5)      ...     ...
  1   0  18.5  17.5    1   2   e   e           ...    3296.380155          ...    6157.6965   7.445000E-4  1.084249E-10  qR12e(17.5)      ...     ...
  1   0  19.5  18.5    1   2   e   e           ...    3270.189433          ...    6811.6931   6.771000E-4  9.991740E-11  qR12e(18.5)      ...     ...
  1   0  20.5  19.5    1   2   e   e           ...    3242.609848          ...    7494.6876   6.256000E-4  9.366005E-11  qR12e(19.5)      ...     ...
  1   0  21.5  20.5    1   2   e   e           ...    3213.672670          ...    8205.8762   5.862000E-4  8.914637E-11  qR12e(20.5)      ...     ...
  1   0  22.5  21.5    1   2   e   e           ...    3183.406928          ...    8944.4278   5.564000E-4  8.605294E-11  qR12e(21.5)      ...     ...
  1   0  23.5  22.5    1   2   e   e           ...    3151.839736          ...    9709.4858   5.343000E-4  8.413914E-11  qR12e(22.5)      ...     ...
  1   0  24.5  23.5    1   2   e   e           ...    3118.996492          ...   10500.1685   5.184000E-4  8.321885E-11  qR12e(23.5)      ...     ...
  1   0  25.5  24.5    1   2   e   e           ...    3084.900997          ...   11315.5707   5.078000E-4  8.319578E-11  qR12e(24.5)      ...     ...
  1   0  26.5  25.5    1   2   e   e           ...    3049.575504          ...   12154.7648   5.017000E-4  8.398727E-11  qR12e(25.5)      ...     ...
  1   0  27.5  26.5    1   2   e   e           ...    3013.040700          ...   13016.8022   4.995000E-4  8.554163E-11  qR12e(26.5)      ...     ...
  1   0  28.5  27.5    1   2   e   e           ...    2975.315645          ...   13900.7141   5.009000E-4  8.785827E-11  qR12e(27.5)      ...     ...
  1   0  29.5  28.5    1   2   e   e           ...    2936.417654          ...   14805.5130   5.054000E-4  9.090350E-11  qR12e(28.5)      ...     ...
  1   0  30.5  29.5    1   2   e   e           ...    2896.362134          ...   15730.1934   5.131000E-4  9.475333E-11  qR12e(29.5)      ...     ...
  1   0  31.5  30.5    1   2   e   e           ...    2855.162371          ...   16673.7334   5.238000E-4  9.943743E-11  qR12e(30.5)      ...     ...
  1   0  32.5  31.5    1   2   e   e           ...    2812.829260          ...   17635.0952   5.374000E-4  1.050105E-10  qR12e(31.5)      ...     ...
  1   0  33.5  32.5    1   2   e   e           ...    2769.370967          ...   18613.2261   5.541000E-4  1.115960E-10  qR12e(32.5)      ...     ...
  1   0  34.5  33.5    1   2   e   e           ...    2724.792532          ...   19607.0594   5.739000E-4  1.192933E-10  qR12e(33.5)      ...     ...
  1   0  35.5  34.5    1   2   e   e           ...    2679.095369          ...   20615.5150   5.971000E-4  1.282812E-10  qR12e(34.5)      ...     ...
  1   0  36.5  35.5    1   2   e   e           ...    2632.276678          ...   21637.5001   6.240000E-4  1.387645E-10  qR12e(35.5)      ...     ...
  1   0  37.5  36.5    1   2   e   e           ...    2584.328732          ...   22671.9091   6.550000E-4  1.510029E-10  qR12e(36.5)      ...     ...
  1   0  38.5  37.5    1   2   e   e           ...    2535.238013          ...   23717.6244   6.904000E-4  1.652731E-10  qR12e(37.5)      ...     ...
  1   0  39.5  38.5    1   2   e   e           ...    2484.984189          ...   24773.5158   7.310000E-4  1.820217E-10  qR12e(38.5)      ...     ...
  1   0  40.5  39.5    1   2   e   e           ...    2433.538876          ...   25838.4407   7.775000E-4  2.017462E-10  qR12e(39.5)      ...     ...
  1   0  41.5  40.5    1   2   e   e           ...    2380.864167          ...   26911.2429   8.308000E-4  2.250870E-10  qR12e(40.5)      ...     ...
  1   0  42.5  41.5    1   2   e   e           ...    2326.910868          ...   27990.7521   8.920000E-4  2.528612E-10  qR12e(41.5)      ...     ...
  1   0  43.5  42.5    1   2   e   e           ...    2271.616404          ...   29075.7821   9.628000E-4  2.862253E-10  qR12e(42.5)      ...     ...
  1   0  44.5  43.5    1   2   e   e           ...    2214.902332          ...   30165.1288   1.044600E-3  3.264814E-10  qR12e(43.5)      ...     ...
  1   0  45.5  44.5    1   2   e   e           ...    2156.671393          ...   31257.5675   1.140100E-3  3.756454E-10  qR12e(44.5)      ...     ...
  1   0  46.5  45.5    1   2   e   e           ...    2096.804024          ...   32351.8495   1.251900E-3  4.361659E-10  qR12e(45.5)      ...     ...
  1   0  47.5  46.5    1   2   e   e           ...    2035.154265          ...   33446.6975   1.384000E-3  5.116141E-10  qR12e(46.5)      ...     ...
  1   0  48.5  47.5    1   2   e   e           ...    1971.544931          ...   34540.7999   1.540900E-3  6.066996E-10  qR12e(47.5)      ...     ...
  1   0  49.5  48.5    1   2   e   e           ...    1905.761972          ...   35632.8039   1.729200E-3  7.283491E-10  qR12e(48.5)      ...     ...
  1   0   0.5   1.5    2   1   e   e           ...    3695.355800          ...       0.0000   1.938960E-1   1.064349E-8   qP21e(1.5)      ...     ...
  1   0   1.5   2.5    2   1   e   e           ...    3670.318678          ...      83.7233   1.084728E-1   8.047848E-9   qP21e(2.5)      ...     ...
  1   0   2.5   3.5    2   1   e   e           ...    3649.279665          ...     201.9313   7.115360E-2   6.007608E-9   qP21e(3.5)      ...     ...
  1   0   3.5   4.5    2   1   e   e           ...    3630.965555          ...     355.1203   4.826050E-2   4.390311E-9   qP21e(4.5)      ...     ...
  1   0   4.5   5.5    2   1   e   e           ...    3614.309479          ...     543.5955   3.340200E-2   3.194466E-9   qP21e(5.5)      ...     ...
  1   0   5.5   6.5    2   1   e   e           ...    3598.506205          ...     767.4816   2.363870E-2   2.345795E-9   qP21e(6.5)      ...     ...
  1   0   6.5   7.5    2   1   e   e           ...    3582.977052          ...    1026.7552   1.713930E-2   1.751341E-9   qP21e(7.5)      ...     ...
  1   0   7.5   8.5    2   1   e   e           ...    3567.313410          ...    1321.2760   1.273770E-2   1.333871E-9   qP21e(8.5)      ...     ...
  1   0   8.5   9.5    2   1   e   e           ...    3551.227029          ...    1650.8104   9.693000E-3   1.037055E-9   qP21e(9.5)      ...     ...
  1   0   9.5  10.5    2   1   e   e           ...    3534.513096          ...    2015.0483   7.540100E-3  8.225891E-10  qP21e(10.5)      ...     ...
  1   0  10.5  11.5    2   1   e   e           ...    3517.024588          ...    2413.6144   5.984200E-3  6.648512E-10  qP21e(11.5)      ...     ...
  1   0  11.5  12.5    2   1   e   e           ...    3498.654844          ...    2846.0767   4.836100E-3  5.467499E-10  qP21e(12.5)      ...     ...
  1   0  12.5  13.5    2   1   e   e           ...    3479.325772          ...    3311.9519   3.972500E-3  4.568218E-10  qP21e(13.5)      ...     ...
  1   0  13.5  14.5    2   1   e   e           ...    3458.979804          ...    3810.7104   3.310900E-3  3.872082E-10  qP21e(14.5)      ...     ...
  1   0  14.5  15.5    2   1   e   e           ...    3437.574352          ...    4341.7788   2.795600E-3  3.325063E-10  qP21e(15.5)      ...     ...
  1   0  15.5  16.5    2   1   e   e           ...    3415.077919          ...    4904.5434   2.388400E-3  2.889579E-10  qP21e(16.5)      ...     ...
  1   0  16.5  17.5    2   1   e   e           ...    3391.467330          ...    5498.3522   2.061900E-3  2.538204E-10  qP21e(17.5)      ...     ...
  1   0  17.5  18.5    2   1   e   e           ...    3366.725726          ...    6122.5173   1.797000E-3  2.251693E-10  qP21e(18.5)      ...     ...
  1   0  18.5  19.5    2   1   e   e           ...    3340.841080          ...    6776.3162   1.579600E-3  2.015658E-10  qP21e(19.5)      ...     ...
  1   0  19.5  20.5    2   1   e   e           ...    3313.805081          ...    7458.9942   1.399200E-3  1.819258E-10  qP21e(20.5)      ...     ...
  1   0  20.5  21.5    2   1   e   e           ...    3285.612273          ...    8169.7657   1.248100E-3  1.654517E-10  qP21e(21.5)      ...     ...
  1   0  21.5  22.5    2   1   e   e           ...    3256.259379          ...    8907.8157   1.120500E-3  1.515397E-10  qP21e(22.5)      ...     ...
  1   0  22.5  23.5    2   1   e   e           ...    3225.744747          ...    9672.3018   1.011900E-3  1.397179E-10  qP21e(23.5)      ...     ...
  1   0  23.5  24.5    2   1   e   e           ...    3194.067896          ...   10462.3552   9.187000E-4  1.296028E-10  qP21e(24.5)      ...     ...
  1   0  24.5  25.5    2   1   e   e           ...    3161.229122          ...   11277.0824   8.384000E-4  1.209383E-10  qP21e(25.5)      ...     ...
  1   0  25.5  26.5    2   1   e   e           ...    3127.229139          ...   12115.5666   7.686000E-4  1.134614E-10  qP21e(26.5)      ...     ...
  1   0  26.5  27.5    2   1   e   e           ...    3092.068760          ...   12976.8690   7.078000E-4  1.070227E-10  qP21e(27.5)      ...     ...
  1   0  27.5  28.5    2   1   e   e           ...    3055.748575          ...   13860.0301   6.544000E-4  1.014439E-10  qP21e(28.5)      ...     ...
  1   0  28.5  29.5    2   1   e   e           ...    3018.268640          ...   14764.0707   6.075000E-4  9.664179E-11  qP21e(29.5)      ...     ...
  1   0  29.5  30.5    2   1   e   e           ...    2979.628146          ...   15687.9936   5.660000E-4  9.249316E-11  qP21e(30.5)      ...     ...
  1   0  30.5  31.5    2   1   e   e           ...    2939.825073          ...   16630.7845   5.293000E-4  8.894640E-11  qP21e(31.5)      ...     ...
  1   0  31.5  32.5    2   1   e   e           ...    2898.855803          ...   17591.4125   4.968000E-4  8.594530E-11  qP21e(32.5)      ...     ...
  1   0  32.5  33.5    2   1   e   e           ...    2856.714694          ...   18568.8321   4.678000E-4  8.341022E-11  qP21e(33.5)      ...     ...
  1   0  33.5  34.5    2   1   e   e           ...    2813.393585          ...   19561.9828   4.420000E-4  8.132609E-11  qP21e(34.5)      ...     ...
  1   0  34.5  35.5    2   1   e   e           ...    2768.881230          ...   20569.7909   4.194000E-4  7.973391E-11  qP21e(35.5)      ...     ...
  1   0  35.5  36.5    2   1   e   e           ...    2723.162641          ...   21591.1693   3.990000E-4  7.848456E-11  qP21e(36.5)      ...     ...
  1   0  36.5  37.5    2   1   e   e           ...    2676.218306          ...   22625.0184   3.813000E-4  7.771406E-11  qP21e(37.5)      ...     ...
  1   0  37.5  38.5    2   1   e   e           ...    2628.023274          ...   23670.2259   3.656000E-4  7.732581E-11  qP21e(38.5)      ...     ...
  1   0  38.5  39.5    2   1   e   e           ...    2578.546074          ...   24725.6669   3.518000E-4  7.734075E-11  qP21e(39.5)      ...     ...
  1   0  39.5  40.5    2   1   e   e           ...    2527.747425          ...   25790.2040   3.400000E-4  7.782972E-11  qP21e(40.5)      ...     ...
  1   0  40.5  41.5    2   1   e   e           ...    2475.578718          ...   26862.6861   3.299000E-4  7.878094E-11  qP21e(41.5)      ...     ...
  1   0  41.5  42.5    2   1   e   e           ...    2421.980211          ...   27941.9474   3.216000E-4  8.028112E-11  qP21e(42.5)      ...     ...
  1   0  42.5  43.5    2   1   e   e           ...    2366.878895          ...   29026.8067   3.147000E-4  8.230348E-11  qP21e(43.5)      ...     ...
  1   0  43.5  44.5    2   1   e   e           ...    2310.185976          ...   30116.0641   3.095000E-4  8.500895E-11  qP21e(44.5)      ...     ...
  1   0  44.5  45.5    2   1   e   e           ...    2251.793902          ...   31208.4996   3.058000E-4  8.844894E-11  qP21e(45.5)      ...     ...
  1   0  45.5  46.5    2   1   e   e           ...    2191.572870          ...   32302.8685   3.035000E-4  9.271811E-11  qP21e(46.5)      ...     ...
  1   0  46.5  47.5    2   1   e   e           ...    2129.366729          ...   33397.8975   3.026000E-4  9.796758E-11  qP21e(47.5)      ...     ...
  1   0  47.5  48.5    2   1   e   e           ...    2064.988179          ...   34492.2790   3.030000E-4  1.043543E-10  qP21e(48.5)      ...     ...
  1   0   2.5   1.5    2   1   e   e           ...    3851.211007          ...       0.0000   1.606200E-3  2.435309E-10   sR21e(1.5)      ...     ...
  1   0   3.5   2.5    2   1   e   e           ...    3902.362558          ...      83.7233   5.809000E-4  7.625049E-11   sR21e(2.5)      ...     ...
  1   0   4.5   3.5    2   1   e   e           ...    3955.973652          ...     201.9313   2.467000E-5  2.954134E-12   sR21e(3.5)      ...     ...
  1   0   5.5   4.5    2   1   e   e           ...    4010.867474          ...     355.1203   1.141000E-4  1.275992E-11   sR21e(4.5)      ...     ...
  1   0   6.5   5.5    2   1   e   e           ...    4066.136726          ...     543.5955   4.851000E-4  5.131825E-11   sR21e(5.5)      ...     ...
  1   0   7.5   6.5    2   1   e   e           ...    4121.107823          ...     767.4816   8.867000E-4  8.945373E-11   sR21e(6.5)      ...     ...
  1   0   8.5   7.5    2   1   e   e           ...    4175.282269          ...    1026.7552   1.214000E-3  1.174511E-10   sR21e(7.5)      ...     ...
  1   0   9.5   8.5    2   1   e   e           ...    4228.285383          ...    1321.2760   1.443400E-3  1.344848E-10   sR21e(8.5)      ...     ...
  1   0  10.5   9.5    2   1   e   e           ...    4279.828553          ...    1650.8104   1.583500E-3  1.425659E-10   sR21e(9.5)      ...     ...
  1   0  11.5  10.5    2   1   e   e           ...    4329.683217          ...    2015.0483   1.652700E-3  1.441877E-10  sR21e(10.5)      ...     ...
  1   0  12.5  11.5    2   1   e   e           ...    4377.663319          ...    2413.6144   1.669000E-3  1.414463E-10  sR21e(11.5)      ...     ...
  1   0  13.5  12.5    2   1   e   e           ...    4423.613510          ...    2846.0767   1.647600E-3  1.359377E-10  sR21e(12.5)      ...     ...
  1   0  14.5  13.5    2   1   e   e           ...    4467.401166          ...    3311.9519   1.600200E-3  1.287909E-10  sR21e(13.5)      ...     ...
  1   0  15.5  14.5    2   1   e   e           ...    4508.910911          ...    3810.7104   1.535500E-3  1.207794E-10  sR21e(14.5)      ...     ...
  1   0  16.5  15.5    2   1   e   e           ...    4548.040808          ...    4341.7788   1.459600E-3  1.124014E-10  sR21e(15.5)      ...     ...
  1   0  17.5  16.5    2   1   e   e           ...    4584.699663          ...    4904.5434   1.377100E-3  1.039980E-10  sR21e(16.5)      ...     ...
  1   0  18.5  17.5    2   1   e   e           ...    4618.805076          ...    5498.3522   1.291100E-3  9.577220E-11  sR21e(17.5)      ...     ...
  1   0  19.5  18.5    2   1   e   e           ...    4650.282009          ...    6122.5173   1.204100E-3  8.786949E-11  sR21e(18.5)      ...     ...
  1   0  20.5  19.5    2   1   e   e           ...    4679.061704          ...    6776.3162   1.117500E-3  8.034836E-11  sR21e(19.5)      ...     ...
  1   0  21.5  20.5    2   1   e   e           ...    4705.080838          ...    7458.9942   1.032200E-3  7.323030E-11  sR21e(20.5)      ...     ...
  1   0  22.5  21.5    2   1   e   e           ...    4728.280851          ...    8169.7657   9.493000E-4  6.655181E-11  sR21e(21.5)      ...     ...
  1   0  23.5  22.5    2   1   e   e           ...    4748.607378          ...    8907.8157   8.691000E-4  6.029459E-11  sR21e(22.5)      ...     ...
  1   0  24.5  23.5    2   1   e   e           ...    4766.009765          ...    9672.3018   7.919000E-4  5.444362E-11  sR21e(23.5)      ...     ...
  1   0  25.5  24.5    2   1   e   e           ...    4780.440622          ...   10462.3552   7.180000E-4  4.898687E-11  sR21e(24.5)      ...     ...
  1   0  26.5  25.5    2   1   e   e           ...    4791.855403          ...   11277.0824   6.474000E-4  4.389484E-11  sR21e(25.5)      ...     ...
  1   0  27.5  26.5    2   1   e   e           ...    4800.211994          ...   12115.5666   5.802000E-4  3.914794E-11  sR21e(26.5)      ...     ...
  1   0  28.5  27.5    2   1   e   e           ...    4805.470285          ...   12976.8690   5.164000E-4  3.472259E-11  sR21e(27.5)      ...     ...
  1   0  29.5  28.5    2   1   e   e           ...    4807.591727          ...   13860.0301   4.561000E-4  3.060454E-11  sR21e(28.5)      ...     ...
  1   0  30.5  29.5    2   1   e   e           ...    4806.538843          ...   14764.0707   3.991000E-4  2.676178E-11  sR21e(29.5)      ...     ...
  1   0  31.5  30.5    2   1   e   e           ...    4802.274695          ...   15687.9936   3.455000E-4  2.318463E-11  sR21e(30.5)      ...     ...
  1   0  32.5  31.5    2   1   e   e           ...    4794.762281          ...   16630.7845   2.954000E-4  1.986543E-11  sR21e(31.5)      ...     ...
  1   0  33.5  32.5    2   1   e   e           ...    4783.963840          ...   17591.4125   2.485000E-4  1.677156E-11  sR21e(32.5)      ...     ...
  1   0  34.5  33.5    2   1   e   e           ...    4769.840063          ...   18568.8321   2.051000E-4  1.391249E-11  sR21e(33.5)      ...     ...
  1   0  35.5  34.5    2   1   e   e           ...    4752.349168          ...   19561.9828   1.651000E-4  1.127256E-11  sR21e(34.5)      ...     ...
  1   0  36.5  35.5    2   1   e   e           ...    4731.445809          ...   20569.7909   1.287000E-4  8.858247E-12  sR21e(35.5)      ...     ...
  1   0  37.5  36.5    2   1   e   e           ...    4707.079804          ...   21591.1693   9.597000E-5  6.669173E-12  sR21e(36.5)      ...     ...
  1   0  38.5  37.5    2   1   e   e           ...    4679.194626          ...   22625.0184   6.721000E-5  4.723136E-12  sR21e(37.5)      ...     ...
  1   0  39.5  38.5    2   1   e   e           ...    4647.725612          ...   23670.2259   4.272000E-5  3.040909E-12  sR21e(38.5)      ...     ...
  1   0  40.5  39.5    2   1   e   e           ...    4612.597842          ...   24725.6669   2.303000E-5  1.663353E-12  sR21e(39.5)      ...     ...
  1   0  41.5  40.5    2   1   e   e           ...    4573.723620          ...   25790.2040   8.809000E-6  6.467106E-13  sR21e(40.5)      ...     ...
  1   0  42.5  41.5    2   1   e   e           ...    4530.999483          ...   26862.6861   1.039000E-6  7.767914E-14  sR21e(41.5)      ...     ...
  1   0  43.5  42.5    2   1   e   e           ...    4484.302653          ...   27941.9474   1.116000E-6  8.513660E-14  sR21e(42.5)      ...     ...
  1   0  44.5  43.5    2   1   e   e           ...    4433.486830          ...   29026.8067   1.096000E-5  8.549433E-13  sR21e(43.5)      ...     ...
  1   0  45.5  44.5    2   1   e   e           ...    4378.377222          ...   30116.0641   3.312000E-5  2.647689E-12  sR21e(44.5)      ...     ...
  1   0  46.5  45.5    2   1   e   e           ...    4318.764667          ...   31208.4996   7.149000E-5  5.871161E-12  sR21e(45.5)      ...     ...
  1   0  47.5  46.5    2   1   e   e           ...    4254.398712          ...   32302.8685   1.311000E-4  1.108990E-11  sR21e(46.5)      ...     ...
  1   0  48.5  47.5    2   1   e   e           ...    4184.979467          ...   33397.8975   2.190000E-4  1.913683E-11  sR21e(47.5)      ...     ...
  1   0  49.5  48.5    2   1   e   e           ...    4110.148060          ...   34492.2790   3.453000E-4  3.126895E-11  sR21e(48.5)      ...     ...
  1   0   0.5   1.5    2   2   e   e    3507.86090    3507.862967     -0.00207     187.4928   1.167958E+1   7.114924E-7    pP2e(1.5)   1.0E-2     ABR
  1   0   1.5   2.5    2   2   e   e    3465.26680    3465.270018     -0.00322     288.7720   1.164946E+1   9.696141E-7    pP2e(2.5)   2.0E-2     ABR
  1   0   2.5   3.5    2   2   e   e    3421.93100    3421.931981     -0.00098     429.2790   1.214675E+1   1.166371E-6    pP2e(3.5)   1.0E-2     ABR
  1   0   3.5   4.5    2   2   e   e    3377.88700    3377.887255     -0.00026     608.1986   1.278344E+1   1.343709E-6    pP2e(4.5)   1.0E-2     ABR
  1   0   4.5   5.5    2   2   e   e    3333.08850    3333.088519     -0.00002     824.8165   1.344999E+1   1.512533E-6    pP2e(5.5)   1.0E-2     ABR
  1   0   5.5   6.5    2   2   e   e    3287.47790    3287.477955     -0.00006    1078.5098   1.410306E+1   1.676867E-6    pP2e(6.5)   1.0E-2     ABR
  1   0   6.5   7.5    2   2   e   e    3241.01610    3241.016181     -0.00008    1368.7161   1.472176E+1   1.838498E-6    pP2e(7.5)   1.0E-2     ABR
  1   0   7.5   8.5    2   2   e   e    3193.68580    3193.686649     -0.00085    1694.9028   1.529380E+1   1.998188E-6    pP2e(8.5)   1.0E-2     ABR
  1   0   8.5   9.5    2   2   e   e    3145.49120    3145.491792     -0.00059    2056.5457   1.581122E+1   2.156198E-6    pP2e(9.5)   1.0E-2     ABR
  1   0   9.5  10.5    2   2   e   e    3096.44800    3096.447902      0.00010    2453.1135   1.626838E+1   2.312500E-6   pP2e(10.5)   1.0E-2     ABR
  1   0  10.5  11.5    2   2   e   e    3046.58210    3046.580847      0.00125    2884.0581   1.666118E+1   2.466886E-6   pP2e(11.5)   1.0E-2     ABR
  1   0  11.5  12.5    2   2   e   e    2995.92510    2995.922929      0.00217    3348.8086   1.698669E+1   2.619042E-6   pP2e(12.5)   1.0E-2     ABR
  1   0  12.5  13.5    2   2   e   e    2944.51080    2944.510681      0.00012    3846.7670   1.724281E+1   2.768565E-6   pP2e(13.5)   1.0E-2     ABR
  1   0  13.5  14.5    2   2   e   e    2892.38350    2892.383334      0.00017    4377.3068   1.742840E+1   2.915012E-6   pP2e(14.5)   1.0E-2     ABR
  1   0  14.5  15.5    2   2   e   e    2839.58010    2839.581751     -0.00165    4939.7714   1.754311E+1   3.057929E-6   pP2e(15.5)   1.0E-2     ABR
  1   0  15.5  16.5    2   2   e   e    2786.14880    2786.147658      0.00114    5533.4736   1.758712E+1   3.196796E-6   pP2e(16.5)   1.0E-2     MEL
  1   0  16.5  17.5    2   2   e   e           ...    2732.123084          ...    6157.6965   1.756144E+1   3.331147E-6   pP2e(17.5)      ...     ...
  1   0  17.5  18.5    2   2   e   e    2677.54860    2677.549945     -0.00135    6811.6931   1.746763E+1   3.460477E-6   pP2e(18.5)   1.0E-2     MEL
  1   0  18.5  19.5    2   2   e   e    2622.46860    2622.469714     -0.00111    7494.6876   1.730767E+1   3.584259E-6   pP2e(19.5)   1.0E-2     MEL
  1   0  19.5  20.5    2   2   e   e    2566.92160    2566.923152     -0.00155    8205.8762   1.708421E+1   3.702015E-6   pP2e(20.5)   1.0E-2     MEL
  1   0  20.5  21.5    2   2   e   e           ...    2510.950090          ...    8944.4278   1.680027E+1   3.813243E-6   pP2e(21.5)      ...     ...
  1   0  21.5  22.5    2   2   e   e    2454.58760    2454.589240     -0.00164    9709.4858   1.645925E+1   3.917469E-6   pP2e(22.5)   1.0E-2     MEL
  1   0  22.5  23.5    2   2   e   e    2397.87300    2397.878016     -0.00502   10500.1685   1.606494E+1   4.014219E-6   pP2e(23.5)   3.0E-2     MEL
  1   0  23.5  24.5    2   2   e   e    2340.85250    2340.852383      0.00012   11315.5707   1.562140E+1   4.102994E-6   pP2e(24.5)   1.0E-2     MEL
  1   0  24.5  25.5    2   2   e   e           ...    2283.546698          ...   12154.7648   1.513291E+1   4.183378E-6   pP2e(25.5)      ...     ...
  1   0  25.5  26.5    2   2   e   e           ...    2225.993567          ...   13016.8022   1.460398E+1   4.254914E-6   pP2e(26.5)      ...     ...
  1   0  26.5  27.5    2   2   e   e    2168.23190    2168.223683      0.00822   13900.7141   1.403928E+1   4.317147E-6   pP2e(27.5)   1.0E-1     MEL
  1   0  27.5  28.5    2   2   e   e    2110.25780    2110.265673     -0.00787   14805.5130   1.344356E+1   4.369795E-6   pP2e(28.5)   6.0E-2     MEL
  1   0  28.5  29.5    2   2   e   e           ...    2052.145922          ...   15730.1934   1.282161E+1   4.412255E-6   pP2e(29.5)      ...     ...
  1   0  29.5  30.5    2   2   e   e           ...    1993.888384          ...   16673.7334   1.217821E+1   4.444256E-6   pP2e(30.5)      ...     ...
  1   0  30.5  31.5    2   2   e   e           ...    1935.514364          ...   17635.0952   1.151822E+1   4.465417E-6   pP2e(31.5)      ...     ...
  1   0  31.5  32.5    2   2   e   e           ...    1877.042277          ...   18613.2261   1.084624E+1   4.475328E-6   pP2e(32.5)      ...     ...
  1   0  32.5  33.5    2   2   e   e           ...    1818.487359          ...   19607.0594   1.016707E+1   4.473712E-6   pP2e(33.5)      ...     ...
  1   0  33.5  34.5    2   2   e   e           ...    1759.861334          ...   20615.5150   9.485273E+0   4.460274E-6   pP2e(34.5)      ...     ...
  1   0  34.5  35.5    2   2   e   e           ...    1701.172016          ...   21637.5001   8.804773E+0   4.434503E-6   pP2e(35.5)      ...     ...
  1   0  35.5  36.5    2   2   e   e           ...    1642.422842          ...   22671.9091   8.130141E+0   4.396293E-6   pP2e(36.5)      ...     ...
  1   0  36.5  37.5    2   2   e   e           ...    1583.612311          ...   23717.6244   7.465016E+0   4.345191E-6   pP2e(37.5)      ...     ...
  1   0  37.5  38.5    2   2   e   e           ...    1524.733318          ...   24773.5158   6.813383E+0   4.281064E-6   pP2e(38.5)      ...     ...
  1   0  38.5  39.5    2   2   e   e           ...    1465.772360          ...   25838.4407   6.178667E+0   4.203626E-6   pP2e(39.5)      ...     ...
  1   0  39.5  40.5    2   2   e   e           ...    1406.708593          ...   26911.2429   5.564161E+0   4.112683E-6   pP2e(40.5)      ...     ...
  1   0  40.5  41.5    2   2   e   e           ...    1347.512705          ...   27990.7521   4.972804E+0   4.008002E-6   pP2e(41.5)      ...     ...
  1   0  41.5  42.5    2   2   e   e           ...    1288.145594          ...   29075.7821   4.407312E+0   3.889399E-6   pP2e(42.5)      ...     ...
  1   0  42.5  43.5    2   2   e   e           ...    1228.556790          ...   30165.1288   3.870312E+0   3.756895E-6   pP2e(43.5)      ...     ...
  1   0  43.5  44.5    2   2   e   e           ...    1168.682608          ...   31257.5675   3.363946E+0   3.610387E-6   pP2e(44.5)      ...     ...
  1   0  44.5  45.5    2   2   e   e           ...    1108.443973          ...   32351.8495   2.890149E+0   3.449889E-6   pP2e(45.5)      ...     ...
  1   0  45.5  46.5    2   2   e   e           ...    1047.743874          ...   33446.6975   2.450628E+0   3.275555E-6   pP2e(46.5)      ...     ...
  1   0  46.5  47.5    2   2   e   e           ...     986.464395          ...   34540.7999   2.046767E+0   3.087592E-6   pP2e(47.5)      ...     ...
  1   0  47.5  48.5    2   2   e   e           ...     924.463259          ...   35632.8039   1.679718E+0   2.886423E-6   pP2e(48.5)      ...     ...
  1   0   1.5   0.5    2   2   e   e    3627.74930    3627.749678     -0.00038     126.2923   3.978087E+0   9.063323E-7    rR2e(0.5)   1.0E-2     ABR
  1   0   2.5   1.5    2   2   e   e    3663.72100    3663.718173      0.00283     187.4928   4.077909E+0   6.831904E-7    rR2e(1.5)   2.0E-2     ABR
  1   0   3.5   2.5    2   2   e   e    3697.31430    3697.313897      0.00040     288.7720   3.657132E+0   5.347667E-7    rR2e(2.5)   1.0E-2     ABR
  1   0   4.5   3.5    2   2   e   e    3728.62580    3728.625968     -0.00017     429.2790   3.095290E+0   4.172261E-7    rR2e(3.5)   1.0E-2     ABR
  1   0   5.5   4.5    2   2   e   e    3757.78860    3757.789174     -0.00057     608.1986   2.502755E+0   3.188546E-7    rR2e(4.5)   1.0E-2     ABR
  1   0   6.5   5.5    2   2   e   e    3784.91730    3784.915767      0.00153     824.8165   1.928114E+0   2.354098E-7    rR2e(5.5)   1.0E-2     ABR
  1   0   7.5   6.5    2   2   e   e    3810.08360    3810.079572      0.00403    1078.5098   1.399159E+0   1.651383E-7    rR2e(6.5)   2.0E-2     ABR
  1   0   8.5   7.5    2   2   e   e           ...    3833.321398          ...    1368.7161   9.351871E-1   1.073392E-7    rR2e(7.5)      ...     ...
  1   0   9.5   8.5    2   2   e   e           ...    3854.658621          ...    1694.9028   5.512851E-1   6.180444E-8    rR2e(8.5)      ...     ...
  1   0  10.5   9.5    2   2   e   e           ...    3874.093316          ...    2056.5457   2.602247E-1   2.859294E-8    rR2e(9.5)      ...     ...
  1   0  11.5  10.5    2   2   e   e           ...    3891.618023          ...    2453.1135   7.327810E-2   7.913345E-9   rR2e(10.5)      ...     ...
  1   0  12.5  11.5    2   2   e   e           ...    3907.219578          ...    2884.0581   6.167000E-4  6.560821E-11   rR2e(11.5)      ...     ...
  1   0  13.5  12.5    2   2   e   e           ...    3920.881594          ...    3348.8086   5.149760E-2   5.408315E-9   rR2e(12.5)      ...     ...
  1   0  14.5  13.5    2   2   e   e           ...    3932.586074          ...    3846.7670   2.343525E-1   2.434076E-8   rR2e(13.5)      ...     ...
  1   0  15.5  14.5    2   2   e   e           ...    3942.314441          ...    4377.3068   5.568259E-1   5.729324E-8   rR2e(14.5)      ...     ...
  1   0  16.5  15.5    2   2   e   e           ...    3950.048208          ...    4939.7714   1.025789E+0   1.047225E-7   rR2e(15.5)      ...     ...
  1   0  17.5  16.5    2   2   e   e           ...    3955.769401          ...    5533.4736   1.647310E+0   1.671070E-7   rR2e(16.5)      ...     ...
  1   0  18.5  17.5    2   2   e   e           ...    3959.460829          ...    6157.6965   2.426682E+0   2.449512E-7   rR2e(17.5)      ...     ...
  1   0  19.5  18.5    2   2   e   e           ...    3961.106228          ...    6811.6931   3.368394E+0   3.387849E-7   rR2e(18.5)      ...     ...
  1   0  20.5  19.5    2   2   e   e           ...    3960.690338          ...    7494.6876   4.476192E+0   4.491733E-7   rR2e(19.5)      ...     ...
  1   0  21.5  20.5    2   2   e   e           ...    3958.198909          ...    8205.8762   5.752834E+0   5.766971E-7   rR2e(20.5)      ...     ...
  1   0  22.5  21.5    2   2   e   e           ...    3953.618668          ...    8944.4278   7.200470E+0   7.219950E-7   rR2e(21.5)      ...     ...
  1   0  23.5  22.5    2   2   e   e           ...    3946.937239          ...    9709.4858   8.820373E+0   8.857429E-7   rR2e(22.5)      ...     ...
  1   0  24.5  23.5    2   2   e   e           ...    3938.143034          ...   10500.1685   1.061293E+1   1.068658E-6   rR2e(23.5)      ...     ...
  1   0  25.5  24.5    2   2   e   e           ...    3927.225108          ...   11315.5707   1.257789E+1   1.271532E-6   rR2e(24.5)      ...     ...
  1   0  26.5  25.5    2   2   e   e           ...    3914.172980          ...   12154.7648   1.471416E+1   1.495215E-6   rR2e(25.5)      ...     ...
  1   0  27.5  26.5    2   2   e   e           ...    3898.976422          ...   13016.8022   1.701988E+1   1.740633E-6   rR2e(26.5)      ...     ...
  1   0  28.5  27.5    2   2   e   e           ...    3881.625208          ...   13900.7141   1.949260E+1   2.008817E-6   rR2e(27.5)      ...     ...
  1   0  29.5  28.5    2   2   e   e           ...    3862.108825          ...   14805.5130   2.212910E+1   2.300889E-6   rR2e(28.5)      ...     ...
  1   0  30.5  29.5    2   2   e   e           ...    3840.416125          ...   15730.1934   2.492562E+1   2.618108E-6   rR2e(29.5)      ...     ...
  1   0  31.5  30.5    2   2   e   e           ...    3816.534933          ...   16673.7334   2.787772E+1   2.961862E-6   rR2e(30.5)      ...     ...
  1   0  32.5  31.5    2   2   e   e           ...    3790.451572          ...   17635.0952   3.098063E+1   3.333727E-6   rR2e(31.5)      ...     ...
  1   0  33.5  32.5    2   2   e   e           ...    3762.150313          ...   18613.2261   3.422875E+1   3.735437E-6   rR2e(32.5)      ...     ...
  1   0  34.5  33.5    2   2   e   e           ...    3731.612729          ...   19607.0594   3.761620E+1   4.168969E-6   rR2e(33.5)      ...     ...
  1   0  35.5  34.5    2   2   e   e           ...    3698.816917          ...   20615.5150   4.113681E+1   4.636573E-6   rR2e(34.5)      ...     ...
  1   0  36.5  35.5    2   2   e   e           ...    3663.736594          ...   21637.5001   4.478386E+1   5.140792E-6   rR2e(35.5)      ...     ...
  1   0  37.5  36.5    2   2   e   e           ...    3626.340005          ...   22671.9091   4.855007E+1   5.684502E-6   rR2e(36.5)      ...     ...
  1   0  38.5  37.5    2   2   e   e           ...    3586.588631          ...   23717.6244   5.242813E+1   6.271046E-6   rR2e(37.5)      ...     ...
  1   0  39.5  38.5    2   2   e   e           ...    3544.435656          ...   24773.5158   5.640978E+1   6.904200E-6   rR2e(38.5)      ...     ...
  1   0  40.5  39.5    2   2   e   e           ...    3499.824129          ...   25838.4407   6.048664E+1   7.588372E-6   rR2e(39.5)      ...     ...
  1   0  41.5  40.5    2   2   e   e           ...    3452.684788          ...   26911.2429   6.464932E+1   8.328624E-6   rR2e(40.5)      ...     ...
  1   0  42.5  41.5    2   2   e   e           ...    3402.933471          ...   27990.7521   6.888672E+1   9.130730E-6   rR2e(41.5)      ...     ...
  1   0  43.5  42.5    2   2   e   e           ...    3350.468036          ...   29075.7821   7.318912E+1   1.000179E-5   rR2e(42.5)      ...     ...
  1   0  44.5  43.5    2   2   e   e           ...    3295.164725          ...   30165.1288   7.754160E+1   1.094960E-5   rR2e(43.5)      ...     ...
  1   0  45.5  44.5    2   2   e   e           ...    3236.873854          ...   31257.5675   8.193110E+1   1.198396E-5   rR2e(44.5)      ...     ...
  1   0  46.5  45.5    2   2   e   e           ...    3175.414739          ...   32351.8495   8.633846E+1   1.311599E-5   rR2e(45.5)      ...     ...
  1   0  47.5  46.5    2   2   e   e           ...    3110.569716          ...   33446.6975   9.074378E+1   1.435946E-5   rR2e(46.5)      ...     ...
  1   0  48.5  47.5    2   2   e   e           ...    3042.077134          ...   34540.7999   9.512288E+1   1.573103E-5   rR2e(47.5)      ...     ...
  1   0  49.5  48.5    2   2   e   e           ...    2969.623140          ...   35632.8039   9.944719E+1   1.725129E-5   rR2e(48.5)      ...     ...
  1   0   1.5   1.5    1   1   e   f    3568.41520    3568.415691     -0.00049       0.0556   8.726281E+0   1.027392E-6    qQ1f(1.5)   1.0E-2     ABR
  1   0   2.5   2.5    1   1   e   f    3565.28000    3565.279611      0.00039      83.9246   3.525245E+0   4.157763E-7    qQ1f(2.5)   1.0E-2     ABR
  1   0   3.5   3.5    1   1   e   f    3560.72950    3560.729004      0.00050     202.3796   1.834318E+0   2.168974E-7    qQ1f(3.5)   1.0E-2     ABR
  1   0   4.5   4.5    1   1   e   f    3554.71940    3554.718540      0.00086     355.9150   1.093191E+0   1.297009E-7    qQ1f(4.5)   1.0E-2     ABR
  1   0   5.5   5.5    1   1   e   f    3547.23340    3547.229233      0.00417     544.8294   7.107957E-1   8.468822E-8    qQ1f(5.5)   5.0E-2     ABR
  1   0   6.5   6.5    1   1   e   f    3538.25380    3538.257349     -0.00355     769.2405   4.913540E-1   5.884022E-8    qQ1f(6.5)   3.0E-2     ABR
  1   0   7.5   7.5    1   1   e   f           ...    3527.807090          ...    1029.1186   3.554272E-1   4.281528E-8    qQ1f(7.5)      ...     ...
  1   0   8.5   8.5    1   1   e   f           ...    3515.886744          ...    1324.3180   2.661924E-1   3.228373E-8    qQ1f(8.5)      ...     ...
  1   0   9.5   9.5    1   1   e   f           ...    3502.506845          ...    1654.6001   2.048608E-1   2.503564E-8    qQ1f(9.5)      ...     ...
  1   0  10.5  10.5    1   1   e   f           ...    3487.679342          ...    2019.6503   1.611132E-1   1.985710E-8   qQ1f(10.5)      ...     ...
  1   0  11.5  11.5    1   1   e   f           ...    3471.417218          ...    2419.0890   1.289384E-1   1.604081E-8   qQ1f(11.5)      ...     ...
  1   0  12.5  12.5    1   1   e   f           ...    3453.734313          ...    2852.4797   1.046629E-1   1.315445E-8   qQ1f(12.5)      ...     ...
  1   0  13.5  13.5    1   1   e   f           ...    3434.645232          ...    3319.3349   8.594700E-2   1.092257E-8   qQ1f(13.5)      ...     ...
  1   0  14.5  14.5    1   1   e   f           ...    3414.165272          ...    3819.1203   7.124940E-2   9.163679E-9   qQ1f(14.5)      ...     ...
  1   0  15.5  15.5    1   1   e   f           ...    3392.310364          ...    4351.2582   5.952320E-2   7.754483E-9   qQ1f(15.5)      ...     ...
  1   0  16.5  16.5    1   1   e   f           ...    3369.097011          ...    4915.1301   5.003840E-2   6.608975E-9   qQ1f(16.5)      ...     ...
  1   0  17.5  17.5    1   1   e   f           ...    3344.542210          ...    5510.0795   4.227600E-2   5.666022E-9   qQ1f(17.5)      ...     ...
  1   0  18.5  18.5    1   1   e   f           ...    3318.663378          ...    6135.4133   3.585700E-2   4.880960E-9   qQ1f(18.5)      ...     ...
  1   0  19.5  19.5    1   1   e   f           ...    3291.478253          ...    6790.4043   3.050110E-2   4.220766E-9   qQ1f(19.5)      ...     ...
  1   0  20.5  20.5    1   1   e   f           ...    3263.004804          ...    7474.2926   2.599770E-2   3.660642E-9   qQ1f(20.5)      ...     ...
  1   0  21.5  21.5    1   1   e   f           ...    3233.261114          ...    8186.2877   2.218550E-2   3.181599E-9   qQ1f(21.5)      ...     ...
  1   0  22.5  22.5    1   1   e   f           ...    3202.265267          ...    8925.5695   1.893950E-2   2.768928E-9   qQ1f(22.5)      ...     ...
  1   0  23.5  23.5    1   1   e   f           ...    3170.035216          ...    9691.2903   1.616210E-2   2.411167E-9   qQ1f(23.5)      ...     ...
  1   0  24.5  24.5    1   1   e   f           ...    3136.588648          ...   10482.5763   1.377610E-2   2.099273E-9   qQ1f(24.5)      ...     ...
  1   0  25.5  25.5    1   1   e   f           ...    3101.942832          ...   11298.5288   1.171920E-2   1.825947E-9   qQ1f(25.5)      ...     ...
  1   0  26.5  26.5    1   1   e   f           ...    3066.114456          ...   12138.2259   9.941500E-3   1.585378E-9   qQ1f(26.5)      ...     ...
  1   0  27.5  27.5    1   1   e   f           ...    3029.119445          ...   13000.7235   8.402300E-3   1.372850E-9   qQ1f(27.5)      ...     ...
  1   0  28.5  28.5    1   1   e   f           ...    2990.972766          ...   13885.0570   7.068000E-3   1.184484E-9   qQ1f(28.5)      ...     ...
  1   0  29.5  29.5    1   1   e   f           ...    2951.688201          ...   14790.2424   5.911000E-3   1.017133E-9   qQ1f(29.5)      ...     ...
  1   0  30.5  30.5    1   1   e   f           ...    2911.278101          ...   15715.2774   4.908200E-3  8.681857E-10   qQ1f(30.5)      ...     ...
  1   0  31.5  31.5    1   1   e   f           ...    2869.753102          ...   16659.1427   4.040100E-3  7.354629E-10   qQ1f(31.5)      ...     ...
  1   0  32.5  32.5    1   1   e   f           ...    2827.121791          ...   17620.8026   3.290600E-3  6.172254E-10   qQ1f(32.5)      ...     ...
  1   0  33.5  33.5    1   1   e   f           ...    2783.390334          ...   18599.2067   2.645700E-3  5.119766E-10   qQ1f(33.5)      ...     ...
  1   0  34.5  34.5    1   1   e   f           ...    2738.562025          ...   19593.2899   2.093700E-3  4.185304E-10   qQ1f(34.5)      ...     ...
  1   0  35.5  35.5    1   1   e   f           ...    2692.636764          ...   20601.9737   1.624300E-3  3.358679E-10   qQ1f(35.5)      ...     ...
  1   0  36.5  36.5    1   1   e   f           ...    2645.610440          ...   21624.1663   1.229000E-3  2.632436E-10   qQ1f(36.5)      ...     ...
  1   0  37.5  37.5    1   1   e   f           ...    2597.474192          ...   22658.7637   9.001000E-4  2.000074E-10   qQ1f(37.5)      ...     ...
  1   0  38.5  38.5    1   1   e   f           ...    2548.213536          ...   23704.6489   6.311000E-4  1.457083E-10   qQ1f(38.5)      ...     ...
  1   0  39.5  39.5    1   1   e   f           ...    2497.807320          ...   24760.6927   4.164000E-4  1.000577E-10   qQ1f(39.5)      ...     ...
  1   0  40.5  40.5    1   1   e   f           ...    2446.226478          ...   25825.7531   2.509000E-4  6.285865E-11   qQ1f(40.5)      ...     ...
  1   0  41.5  41.5    1   1   e   f           ...    2393.432551          ...   26898.6745   1.303000E-4  3.410042E-11   qQ1f(41.5)      ...     ...
  1   0  42.5  42.5    1   1   e   f           ...    2339.375918          ...   27978.2870   5.077000E-5  1.390801E-11   qQ1f(42.5)      ...     ...
  1   0  43.5  43.5    1   1   e   f           ...    2283.993696          ...   29063.4048   8.756000E-6  2.516365E-12   qQ1f(43.5)      ...     ...
  1   0  44.5  44.5    1   1   e   f           ...    2227.207255          ...   30152.8238   1.184000E-6  3.578394E-13   qQ1f(44.5)      ...     ...
  1   0  45.5  45.5    1   1   e   f           ...    2168.919272          ...   31245.3196   2.521000E-5  8.034222E-12   qQ1f(45.5)      ...     ...
  1   0  46.5  46.5    1   1   e   f           ...    2109.010252          ...   32339.6433   7.819000E-5  2.635431E-11   qQ1f(46.5)      ...     ...
  1   0  47.5  47.5    1   1   e   f           ...    2047.334435          ...   33434.5173   1.576000E-4  5.636849E-11   qQ1f(47.5)      ...     ...
  1   0  48.5  48.5    1   1   e   f           ...    1983.714993          ...   34528.6298   2.609000E-4  9.939700E-11   qQ1f(48.5)      ...     ...
  1   0   1.5   1.5    1   2   e   f           ...    3380.718153          ...     187.7531   1.919571E-1   2.517932E-8   pQ12f(1.5)      ...     ...
  1   0   2.5   2.5    1   2   e   f           ...    3360.159522          ...     289.0447   1.881885E-1   2.498797E-8   pQ12f(2.5)      ...     ...
  1   0   3.5   3.5    1   2   e   f           ...    3333.645764          ...     429.4629   1.646409E-1   2.221041E-8   pQ12f(3.5)      ...     ...
  1   0   4.5   4.5    1   2   e   f           ...    3302.439137          ...     608.1944   1.400441E-1   1.925098E-8   pQ12f(4.5)      ...     ...
  1   0   5.5   5.5    1   2   e   f           ...    3267.527081          ...     824.5315   1.185331E-1   1.664405E-8   pQ12f(5.5)      ...     ...
  1   0   6.5   6.5    1   2   e   f           ...    3229.639223          ...    1077.8586   1.006929E-1   1.447267E-8   pQ12f(6.5)      ...     ...
  1   0   7.5   7.5    1   2   e   f           ...    3189.306495          ...    1367.6192   8.612270E-2   1.269354E-8   pQ12f(7.5)      ...     ...
  1   0   8.5   8.5    1   2   e   f           ...    3146.918287          ...    1693.2864   7.422170E-2   1.123615E-8   pQ12f(8.5)      ...     ...
  1   0   9.5   9.5    1   2   e   f           ...    3102.766033          ...    2054.3409   6.443600E-2   1.003433E-8   pQ12f(9.5)      ...     ...
  1   0  10.5  10.5    1   2   e   f           ...    3057.073692          ...    2450.2560   5.631310E-2   9.033486E-9  pQ12f(10.5)      ...     ...
  1   0  11.5  11.5    1   2   e   f           ...    3010.018388          ...    2880.4878   4.950140E-2   8.191000E-9  pQ12f(11.5)      ...     ...
  1   0  12.5  12.5    1   2   e   f           ...    2961.744277          ...    3344.4697   4.373100E-2   7.473982E-9  pQ12f(12.5)      ...     ...
  1   0  13.5  13.5    1   2   e   f           ...    2912.371890          ...    3841.6082   3.879550E-2   6.857178E-9  pQ12f(13.5)      ...     ...
  1   0  14.5  14.5    1   2   e   f           ...    2862.004492          ...    4371.2811   3.453700E-2   6.321232E-9  pQ12f(14.5)      ...     ...
  1   0  15.5  15.5    1   2   e   f           ...    2810.732453          ...    4932.8361   3.083360E-2   5.851173E-9  pQ12f(15.5)      ...     ...
  1   0  16.5  16.5    1   2   e   f           ...    2758.636290          ...    5525.5908   2.758990E-2   5.435243E-9  pQ12f(16.5)      ...     ...
  1   0  17.5  17.5    1   2   e   f           ...    2705.788803          ...    6148.8329   2.473130E-2   5.064271E-9  pQ12f(17.5)      ...     ...
  1   0  18.5  18.5    1   2   e   f           ...    2652.256595          ...    6801.8200   2.219830E-2   4.730928E-9  pQ12f(18.5)      ...     ...
  1   0  19.5  19.5    1   2   e   f           ...    2598.101157          ...    7483.7814   1.994310E-2   4.429333E-9  pQ12f(19.5)      ...     ...
  1   0  20.5  20.5    1   2   e   f           ...    2543.379645          ...    8193.9178   1.792720E-2   4.154778E-9  pQ12f(20.5)      ...     ...
  1   0  21.5  21.5    1   2   e   f           ...    2488.145441          ...    8931.4034   1.611880E-2   3.903363E-9  pQ12f(21.5)      ...     ...
  1   0  22.5  22.5    1   2   e   f           ...    2432.448549          ...    9695.3862   1.449190E-2   3.671941E-9  pQ12f(22.5)      ...     ...
  1   0  23.5  23.5    1   2   e   f           ...    2376.335875          ...   10484.9897   1.302470E-2   3.457879E-9  pQ12f(23.5)      ...     ...
  1   0  24.5  24.5    1   2   e   f           ...    2319.851418          ...   11299.3136   1.169900E-2   3.259013E-9  pQ12f(24.5)      ...     ...
  1   0  25.5  25.5    1   2   e   f           ...    2263.036389          ...   12137.4353   1.049920E-2   3.073483E-9  pQ12f(25.5)      ...     ...
  1   0  26.5  26.5    1   2   e   f           ...    2205.929276          ...   12998.4111   9.412000E-3   2.899723E-9  pQ12f(26.5)      ...     ...
  1   0  27.5  27.5    1   2   e   f           ...    2148.565858          ...   13881.2771   8.426100E-3   2.736447E-9  pQ12f(27.5)      ...     ...
  1   0  28.5  28.5    1   2   e   f           ...    2090.979187          ...   14785.0506   7.531700E-3   2.582565E-9  pQ12f(28.5)      ...     ...
  1   0  29.5  29.5    1   2   e   f           ...    2033.199523          ...   15708.7311   6.720000E-3   2.437064E-9  pQ12f(29.5)      ...     ...
  1   0  30.5  30.5    1   2   e   f           ...    1975.254235          ...   16651.3013   5.983500E-3   2.299149E-9  pQ12f(30.5)      ...     ...
  1   0  31.5  31.5    1   2   e   f           ...    1917.167663          ...   17611.7281   5.315400E-3   2.168071E-9  pQ12f(31.5)      ...     ...
  1   0  32.5  32.5    1   2   e   f           ...    1858.960933          ...   18588.9635   4.709700E-3   2.043198E-9  pQ12f(32.5)      ...     ...
  1   0  33.5  33.5    1   2   e   f           ...    1800.651728          ...   19581.9453   4.161200E-3   1.924052E-9  pQ12f(33.5)      ...     ...
  1   0  34.5  34.5    1   2   e   f           ...    1742.254000          ...   20589.5979   3.665000E-3   1.810126E-9  pQ12f(34.5)      ...     ...
  1   0  35.5  35.5    1   2   e   f           ...    1683.777613          ...   21610.8328   3.216600E-3   1.700926E-9  pQ12f(35.5)      ...     ...
  1   0  36.5  36.5    1   2   e   f           ...    1625.227916          ...   22644.5489   2.812200E-3   1.596156E-9  pQ12f(36.5)      ...     ...
  1   0  37.5  37.5    1   2   e   f           ...    1566.605214          ...   23689.6326   2.448100E-3   1.495436E-9  pQ12f(37.5)      ...     ...
  1   0  38.5  38.5    1   2   e   f           ...    1507.904137          ...   24744.9583   2.121100E-3   1.398529E-9  pQ12f(38.5)      ...     ...
  1   0  39.5  39.5    1   2   e   f           ...    1449.112876          ...   25809.3871   1.828100E-3   1.305128E-9  pQ12f(39.5)      ...     ...
  1   0  40.5  40.5    1   2   e   f           ...    1390.212275          ...   26881.7673   1.566400E-3   1.215061E-9  pQ12f(40.5)      ...     ...
  1   0  41.5  41.5    1   2   e   f           ...    1331.174739          ...   27960.9323   1.333300E-3   1.128017E-9  pQ12f(41.5)      ...     ...
  1   0  42.5  42.5    1   2   e   f           ...    1271.962933          ...   29045.7000   1.126600E-3   1.043947E-9  pQ12f(42.5)      ...     ...
  1   0  43.5  43.5    1   2   e   f           ...    1212.528256          ...   30134.8702   9.441000E-4  9.627023E-10  pQ12f(43.5)      ...     ...
  1   0  44.5  44.5    1   2   e   f           ...    1152.809014          ...   31227.2221   7.836000E-4  8.839698E-10  pQ12f(44.5)      ...     ...
  1   0  45.5  45.5    1   2   e   f           ...    1092.728291          ...   32321.5106   6.435000E-4  8.079452E-10  pQ12f(45.5)      ...     ...
  1   0  46.5  46.5    1   2   e   f           ...    1032.191436          ...   33416.4621   5.218000E-4  7.342455E-10  pQ12f(46.5)      ...     ...
  1   0  47.5  47.5    1   2   e   f           ...     971.083133          ...   34510.7686   4.170000E-4  6.629503E-10  pQ12f(47.5)      ...     ...
  1   0  48.5  48.5    1   2   e   f           ...     909.263980          ...   35603.0808   3.276000E-4  5.940482E-10  pQ12f(48.5)      ...     ...
  1   0   1.5   1.5    2   1   e   f           ...    3753.986402          ...       0.0556   4.798390E-2   5.104673E-9   rQ21f(1.5)      ...     ...
  1   0   2.5   2.5    2   1   e   f           ...    3767.286429          ...      83.9246   4.179210E-2   4.414633E-9   rQ21f(2.5)      ...     ...
  1   0   3.5   3.5    2   1   e   f           ...    3783.706259          ...     202.3796   3.093570E-2   3.239536E-9   rQ21f(3.5)      ...     ...
  1   0   4.5   4.5    2   1   e   f           ...    3801.990012          ...     355.9150   2.121980E-2   2.200782E-9   rQ21f(4.5)      ...     ...
  1   0   5.5   5.5    2   1   e   f           ...    3821.158420          ...     544.8294   1.375850E-2   1.412664E-9   rQ21f(5.5)      ...     ...
  1   0   6.5   6.5    2   1   e   f           ...    3840.491786          ...     769.2405   8.426000E-3  8.564569E-10   rQ21f(6.5)      ...     ...
  1   0   7.5   7.5    2   1   e   f           ...    3859.470830          ...    1029.1186   4.794900E-3  4.825938E-10   rQ21f(7.5)      ...     ...
  1   0   8.5   8.5    2   1   e   f           ...    3877.719485          ...    1324.3180   2.440400E-3  2.433134E-10   rQ21f(8.5)      ...     ...
  1   0   9.5   9.5    2   1   e   f           ...    3894.961253          ...    1654.6001   1.018300E-3  1.006299E-10   rQ21f(9.5)      ...     ...
  1   0  10.5  10.5    2   1   e   f           ...    3910.988658          ...    2019.6503   2.701000E-4  2.647337E-11  rQ21f(10.5)      ...     ...
  1   0  11.5  11.5    2   1   e   f           ...    3925.642528          ...    2419.0890   7.098000E-6  6.905136E-13  rQ21f(11.5)      ...     ...
  1   0  12.5  12.5    2   1   e   f           ...    3938.798046          ...    2852.4797   9.324000E-5  9.010162E-12  rQ21f(12.5)      ...     ...
  1   0  13.5  13.5    2   1   e   f           ...    3950.355303          ...    3319.3349   4.302000E-4  4.132909E-11  rQ21f(13.5)      ...     ...
  1   0  14.5  14.5    2   1   e   f           ...    3960.232834          ...    3819.1203   9.467000E-4  9.049585E-11  rQ21f(14.5)      ...     ...
  1   0  15.5  15.5    2   1   e   f           ...    3968.363128          ...    4351.2582   1.590500E-3  1.514149E-10  rQ21f(15.5)      ...     ...
  1   0  16.5  16.5    2   1   e   f           ...    3974.689452          ...    4915.1301   2.323400E-3  2.204831E-10  rQ21f(16.5)      ...     ...
  1   0  17.5  17.5    2   1   e   f           ...    3979.163566          ...    5510.0795   3.116600E-3  2.950905E-10  rQ21f(17.5)      ...     ...
  1   0  18.5  18.5    2   1   e   f           ...    3981.744051          ...    6135.4133   3.948700E-3  3.733922E-10  rQ21f(18.5)      ...     ...
  1   0  19.5  19.5    2   1   e   f           ...    3982.395049          ...    6790.4043   4.803400E-3  4.540648E-10  rQ21f(19.5)      ...     ...
  1   0  20.5  20.5    2   1   e   f           ...    3981.085294          ...    7474.2926   5.668200E-3  5.361668E-10  rQ21f(20.5)      ...     ...
  1   0  21.5  21.5    2   1   e   f           ...    3977.787354          ...    8186.2877   6.533500E-3  6.190426E-10  rQ21f(21.5)      ...     ...
  1   0  22.5  22.5    2   1   e   f           ...    3972.477006          ...    8925.5695   7.392000E-3  7.022584E-10  rQ21f(22.5)      ...     ...
  1   0  23.5  23.5    2   1   e   f           ...    3965.132719          ...    9691.2903   8.237600E-3  7.854942E-10  rQ21f(23.5)      ...     ...
  1   0  24.5  24.5    2   1   e   f           ...    3955.735190          ...   10482.5763   9.066000E-3  8.685984E-10  rQ21f(24.5)      ...     ...
  1   0  25.5  25.5    2   1   e   f           ...    3944.266943          ...   11298.5288   9.873600E-3  9.514822E-10  rQ21f(25.5)      ...     ...
  1   0  26.5  26.5    2   1   e   f           ...    3930.711932          ...   12138.2259   1.065750E-2   1.034119E-9  rQ21f(26.5)      ...     ...
  1   0  27.5  27.5    2   1   e   f           ...    3915.055167          ...   13000.7235   1.141550E-2   1.116547E-9  rQ21f(27.5)      ...     ...
  1   0  28.5  28.5    2   1   e   f           ...    3897.282329          ...   13885.0570   1.214600E-2   1.198857E-9  rQ21f(28.5)      ...     ...
  1   0  29.5  29.5    2   1   e   f           ...    3877.379371          ...   14790.2424   1.284780E-2   1.281179E-9  rQ21f(29.5)      ...     ...
  1   0  30.5  30.5    2   1   e   f           ...    3855.332092          ...   15715.2774   1.351980E-2   1.363655E-9  rQ21f(30.5)      ...     ...
  1   0  31.5  31.5    2   1   e   f           ...    3831.125663          ...   16659.1427   1.416130E-2   1.446465E-9  rQ21f(31.5)      ...     ...
  1   0  32.5  32.5    2   1   e   f           ...    3804.744104          ...   17620.8026   1.477220E-2   1.529861E-9  rQ21f(32.5)      ...     ...
  1   0  33.5  33.5    2   1   e   f           ...    3776.169681          ...   18599.2067   1.535190E-2   1.614050E-9  rQ21f(33.5)      ...     ...
  1   0  34.5  34.5    2   1   e   f           ...    3745.382222          ...   19593.2899   1.590050E-2   1.699324E-9  rQ21f(34.5)      ...     ...
  1   0  35.5  35.5    2   1   e   f           ...    3712.358313          ...   20601.9737   1.641810E-2   1.785998E-9  rQ21f(35.5)      ...     ...
  1   0  36.5  36.5    2   1   e   f           ...    3677.070356          ...   21624.1663   1.690480E-2   1.874407E-9  rQ21f(36.5)      ...     ...
  1   0  37.5  37.5    2   1   e   f           ...    3639.485465          ...   22658.7637   1.736100E-2   1.964955E-9  rQ21f(37.5)      ...     ...
  1   0  38.5  38.5    2   1   e   f           ...    3599.564154          ...   23704.6489   1.778680E-2   2.058049E-9  rQ21f(38.5)      ...     ...
  1   0  39.5  39.5    2   1   e   f           ...    3557.258787          ...   24760.6927   1.818270E-2   2.154196E-9  rQ21f(39.5)      ...     ...
  1   0  40.5  40.5    2   1   e   f           ...    3512.511731          ...   25825.7531   1.854890E-2   2.253930E-9  rQ21f(40.5)      ...     ...
  1   0  41.5  41.5    2   1   e   f           ...    3465.253173          ...   26898.6745   1.888570E-2   2.357876E-9  rQ21f(41.5)      ...     ...
  1   0  42.5  42.5    2   1   e   f           ...    3415.398521          ...   27978.2870   1.919300E-2   2.466709E-9  rQ21f(42.5)      ...     ...
  1   0  43.5  43.5    2   1   e   f           ...    3362.845328          ...   29063.4048   1.947120E-2   2.581289E-9  rQ21f(43.5)      ...     ...
  1   0  44.5  44.5    2   1   e   f           ...    3307.469647          ...   30152.8238   1.971950E-2   2.702476E-9  rQ21f(44.5)      ...     ...
  1   0  45.5  45.5    2   1   e   f           ...    3249.121734          ...   31245.3196   1.993790E-2   2.831426E-9  rQ21f(45.5)      ...     ...
  1   0  46.5  46.5    2   1   e   f           ...    3187.620966          ...   32339.6433   2.012510E-2   2.969357E-9  rQ21f(46.5)      ...     ...
  1   0  47.5  47.5    2   1   e   f           ...    3122.749886          ...   33434.5173   2.028000E-2   3.117822E-9  rQ21f(47.5)      ...     ...
  1   0  48.5  48.5    2   1   e   f           ...    3054.247196          ...   34528.6298   2.040090E-2   3.278678E-9  rQ21f(48.5)      ...     ...
  1   0   0.5   0.5    2   2   e   f    3568.90530    3568.905553     -0.00025     126.4502   5.049481E+0   5.943393E-7    qQ2f(0.5)   1.0E-2     ABR
  1   0   1.5   1.5    2   2   e   f    3566.29060    3566.288864      0.00174     187.7531   1.126660E+0   1.328058E-7    qQ2f(1.5)   1.0E-2     ABR
  1   0   2.5   2.5    2   2   e   f    3562.16920    3562.166341      0.00286     289.0447   5.529896E-1   6.533496E-8    qQ2f(2.5)   2.0E-2     ABR
  1   0   3.5   3.5    2   2   e   f    3556.61620    3556.623019     -0.00682     429.4629   3.502230E-1   4.150767E-8    qQ2f(3.5)   4.0E-2     ABR
  1   0   4.5   4.5    2   2   e   f    3549.71290    3549.710609      0.00229     608.1944   2.493959E-1   2.967294E-8    qQ2f(4.5)   5.0E-2     ABR
  1   0   5.5   5.5    2   2   e   f    3541.45620    3541.456268     -0.00007     824.5315   1.890776E-1   2.260133E-8    qQ2f(5.5)   1.0E-2     ABR
  1   0   6.5   6.5    2   2   e   f           ...    3531.873660          ...    1077.8586   1.488308E-1   1.788711E-8    qQ2f(6.5)      ...     ...
  1   0   7.5   7.5    2   2   e   f           ...    3520.970235          ...    1367.6192   1.200846E-1   1.452180E-8    qQ2f(7.5)      ...     ...
  1   0   8.5   8.5    2   2   e   f           ...    3508.751029          ...    1693.2864   9.860550E-2   1.200753E-8    qQ2f(8.5)      ...     ...
  1   0   9.5   9.5    2   2   e   f           ...    3495.220441          ...    2054.3409   8.203750E-2   1.006749E-8    qQ2f(9.5)      ...     ...
  1   0  10.5  10.5    2   2   e   f           ...    3480.383008          ...    2450.2560   6.894950E-2   8.533649E-9   qQ2f(10.5)      ...     ...
  1   0  11.5  11.5    2   2   e   f           ...    3464.243698          ...    2880.4878   5.841680E-2   7.297576E-9   qQ2f(11.5)      ...     ...
  1   0  12.5  12.5    2   2   e   f           ...    3446.808009          ...    3344.4697   4.981170E-2   6.285718E-9   qQ2f(12.5)      ...     ...
  1   0  13.5  13.5    2   2   e   f           ...    3428.081960          ...    3841.6082   4.269270E-2   5.446393E-9   qQ2f(13.5)      ...     ...
  1   0  14.5  14.5    2   2   e   f           ...    3408.072055          ...    4371.2811   3.674010E-2   4.742207E-9   qQ2f(14.5)      ...     ...
  1   0  15.5  15.5    2   2   e   f           ...    3386.785218          ...    4932.8361   3.171700E-2   4.145477E-9   qQ2f(15.5)      ...     ...
  1   0  16.5  16.5    2   2   e   f           ...    3364.228731          ...    5525.5908   2.744520E-2   3.635408E-9   qQ2f(16.5)      ...     ...
  1   0  17.5  17.5    2   2   e   f           ...    3340.410159          ...    6148.8329   2.378730E-2   3.195974E-9   qQ2f(17.5)      ...     ...
  1   0  18.5  18.5    2   2   e   f           ...    3315.337269          ...    6801.8200   2.063630E-2   2.814713E-9   qQ2f(18.5)      ...     ...
  1   0  19.5  19.5    2   2   e   f           ...    3289.017952          ...    7483.7814   1.790850E-2   2.481901E-9   qQ2f(19.5)      ...     ...
  1   0  20.5  20.5    2   2   e   f           ...    3261.460135          ...    8193.9178   1.553650E-2   2.189711E-9   qQ2f(20.5)      ...     ...
  1   0  21.5  21.5    2   2   e   f           ...    3232.671681          ...    8931.4034   1.346620E-2   1.931878E-9   qQ2f(21.5)      ...     ...
  1   0  22.5  22.5    2   2   e   f           ...    3202.660289          ...    9695.3862   1.165360E-2   1.703319E-9   qQ2f(22.5)      ...     ...
  1   0  23.5  23.5    2   2   e   f           ...    3171.433378          ...   10484.9897   1.006310E-2   1.499955E-9   qQ2f(23.5)      ...     ...
  1   0  24.5  24.5    2   2   e   f           ...    3138.997961          ...   11299.3136   8.664400E-3   1.318300E-9   qQ2f(24.5)      ...     ...
  1   0  25.5  25.5    2   2   e   f           ...    3105.360501          ...   12137.4353   7.433200E-3   1.155605E-9   qQ2f(25.5)      ...     ...
  1   0  26.5  26.5    2   2   e   f           ...    3070.526752          ...   12998.4111   6.348400E-3   1.009477E-9   qQ2f(26.5)      ...     ...
  1   0  27.5  27.5    2   2   e   f           ...    3034.501579          ...   13881.2771   5.392800E-3  8.780057E-10   qQ2f(27.5)      ...     ...
  1   0  28.5  28.5    2   2   e   f           ...    2997.288750          ...   14785.0506   4.551400E-3  7.595311E-10   qQ2f(28.5)      ...     ...
  1   0  29.5  29.5    2   2   e   f           ...    2958.890694          ...   15708.7311   3.811600E-3  6.526904E-10   qQ2f(29.5)      ...     ...
  1   0  30.5  30.5    2   2   e   f           ...    2919.308227          ...   16651.3013   3.162700E-3  5.563599E-10   qQ2f(30.5)      ...     ...
  1   0  31.5  31.5    2   2   e   f           ...    2878.540225          ...   17611.7281   2.595200E-3  4.695523E-10   qQ2f(31.5)      ...     ...
  1   0  32.5  32.5    2   2   e   f           ...    2836.583245          ...   18588.9635   2.101100E-3  3.914834E-10   qQ2f(32.5)      ...     ...
  1   0  33.5  33.5    2   2   e   f           ...    2793.431075          ...   19581.9453   1.673400E-3  3.215005E-10   qQ2f(33.5)      ...     ...
  1   0  34.5  34.5    2   2   e   f           ...    2749.074197          ...   20589.5979   1.305900E-3  2.590566E-10   qQ2f(34.5)      ...     ...
  1   0  35.5  35.5    2   2   e   f           ...    2703.499162          ...   21610.8328   9.934000E-4  2.037649E-10   qQ2f(35.5)      ...     ...
  1   0  36.5  36.5    2   2   e   f           ...    2656.687832          ...   22644.5489   7.310000E-4  1.552723E-10   qQ2f(36.5)      ...     ...
  1   0  37.5  37.5    2   2   e   f           ...    2608.616487          ...   23689.6326   5.147000E-4  1.133944E-10   qQ2f(37.5)      ...     ...
  1   0  38.5  38.5    2   2   e   f           ...    2559.254755          ...   24744.9583   3.407000E-4  7.798352E-11   qQ2f(38.5)      ...     ...
  1   0  39.5  39.5    2   2   e   f           ...    2508.564343          ...   25809.3871   2.057000E-4  4.900513E-11   qQ2f(39.5)      ...     ...
  1   0  40.5  40.5    2   2   e   f           ...    2456.497528          ...   26881.7673   1.068000E-4  2.653361E-11   qQ2f(40.5)      ...     ...
  1   0  41.5  41.5    2   2   e   f           ...    2402.995360          ...   27960.9323   4.135000E-5  1.073563E-11   qQ2f(41.5)      ...     ...
  1   0  42.5  42.5    2   2   e   f           ...    2347.985537          ...   29045.7000   6.894000E-6  1.874728E-12   qQ2f(42.5)      ...     ...
  1   0  43.5  43.5    2   2   e   f           ...    2291.379888          ...   30134.8702   1.173000E-6  3.349358E-13   qQ2f(43.5)      ...     ...
  1   0  44.5  44.5    2   2   e   f           ...    2233.071406          ...   31227.2221   2.206000E-5  6.632206E-12   qQ2f(44.5)      ...     ...
  1   0  45.5  45.5    2   2   e   f           ...    2172.930752          ...   32321.5106   6.751000E-5  2.143552E-11   qQ2f(45.5)      ...     ...
  1   0  46.5  46.5    2   2   e   f           ...    2110.802151          ...   33416.4621   1.355000E-4  4.559340E-11   qQ2f(46.5)      ...     ...
  1   0  47.5  47.5    2   2   e   f           ...    2046.498585          ...   34510.7686   2.239000E-4  8.014731E-11   qQ2f(47.5)      ...     ...
  1   0  48.5  48.5    2   2   e   f           ...    1979.796182          ...   35603.0808   3.305000E-4  1.264120E-10   qQ2f(48.5)      ...     ...
  1   0   1.5   1.5    1   1   f   e    3568.52200    3568.522587     -0.00059       0.0000   8.725455E+0   1.027233E-6    qQ1e(1.5)   1.0E-2     ABR
  1   0   2.5   2.5    1   1   f   e    3565.66790    3565.667537      0.00036      83.7233   3.524208E+0   4.155636E-7    qQ1e(2.5)   1.0E-2     ABR
  1   0   3.5   3.5    1   1   f   e    3561.59490    3561.595122     -0.00022     201.9313   1.833317E+0   2.166737E-7    qQ1e(3.5)   1.0E-2     ABR
  1   0   4.5   4.5    1   1   f   e    3556.26290    3556.257033      0.00587     355.1203   1.092331E+0   1.294864E-7    qQ1e(4.5)   4.0E-2     ABR
  1   0   5.5   5.5    1   1   f   e    3549.63090    3549.621927      0.00897     543.5955   7.101017E-1   8.449128E-8    qQ1e(5.5)   5.0E-2     ABR
  1   0   6.5   6.5    1   1   f   e    3541.67320    3541.672448      0.00075     767.4816   4.908197E-1   5.866280E-8    qQ1e(6.5)   1.0E-2     ABR
  1   0   7.5   7.5    1   1   f   e           ...    3532.400427          ...    1026.7552   3.550338E-1   4.265673E-8    qQ1e(7.5)      ...     ...
  1   0   8.5   8.5    1   1   f   e           ...    3521.803289          ...    1321.2760   2.659184E-1   3.214223E-8    qQ1e(8.5)      ...     ...
  1   0   9.5   9.5    1   1   f   e           ...    3509.881822          ...    1650.8104   2.046860E-1   2.490926E-8    qQ1e(9.5)      ...     ...
  1   0  10.5  10.5    1   1   f   e           ...    3496.638903          ...    2015.0483   1.610196E-1   1.974399E-8   qQ1e(10.5)      ...     ...
  1   0  11.5  11.5    1   1   f   e           ...    3482.078774          ...    2413.6144   1.289106E-1   1.593930E-8   qQ1e(11.5)      ...     ...
  1   0  12.5  12.5    1   1   f   e           ...    3466.206630          ...    2846.0767   1.046877E-1   1.306305E-8   qQ1e(12.5)      ...     ...
  1   0  13.5  13.5    1   1   f   e           ...    3449.028375          ...    3311.9519   8.601350E-2   1.084004E-8   qQ1e(13.5)      ...     ...
  1   0  14.5  14.5    1   1   f   e           ...    3430.550465          ...    3810.7104   7.134810E-2   9.088925E-9   qQ1e(14.5)      ...     ...
  1   0  15.5  15.5    1   1   f   e           ...    3410.779803          ...    4341.7788   5.964610E-2   7.686567E-9   qQ1e(15.5)      ...     ...
  1   0  16.5  16.5    1   1   f   e           ...    3389.723651          ...    4904.5434   5.017880E-2   6.547107E-9   qQ1e(16.5)      ...     ...
  1   0  17.5  17.5    1   1   f   e           ...    3367.389563          ...    5498.3522   4.242810E-2   5.609506E-9   qQ1e(17.5)      ...     ...
  1   0  18.5  18.5    1   1   f   e           ...    3343.785313          ...    6122.5173   3.601580E-2   4.829187E-9   qQ1e(18.5)      ...     ...
  1   0  19.5  19.5    1   1   f   e           ...    3318.918822          ...    6776.3162   3.066250E-2   4.173227E-9   qQ1e(19.5)      ...     ...
  1   0  20.5  20.5    1   1   f   e           ...    3292.798086          ...    7458.9942   2.615810E-2   3.616877E-9   qQ1e(20.5)      ...     ...
  1   0  21.5  21.5    1   1   f   e           ...    3265.431094          ...    8169.7657   2.234190E-2   3.141209E-9   qQ1e(21.5)      ...     ...
  1   0  22.5  22.5    1   1   f   e           ...    3236.825735          ...    8907.8157   1.908940E-2   2.731564E-9   qQ1e(22.5)      ...     ...
  1   0  23.5  23.5    1   1   f   e           ...    3206.989703          ...    9672.3018   1.630350E-2   2.376531E-9   qQ1e(23.5)      ...     ...
  1   0  24.5  24.5    1   1   f   e           ...    3175.930385          ...   10462.3552   1.390730E-2   2.067086E-9   qQ1e(24.5)      ...     ...
  1   0  25.5  25.5    1   1   f   e           ...    3143.654732          ...   11277.0824   1.183900E-2   1.795987E-9   qQ1e(25.5)      ...     ...
  1   0  26.5  26.5    1   1   f   e           ...    3110.169125          ...   12115.5666   1.004910E-2   1.557460E-9   qQ1e(26.5)      ...     ...
  1   0  27.5  27.5    1   1   f   e           ...    3075.479210          ...   12976.8690   8.496900E-3   1.346768E-9   qQ1e(27.5)      ...     ...
  1   0  28.5  28.5    1   1   f   e           ...    3039.589721          ...   13860.0301   7.149500E-3   1.160122E-9   qQ1e(28.5)      ...     ...
  1   0  29.5  29.5    1   1   f   e           ...    3002.504268          ...   14764.0707   5.979200E-3  9.943369E-10   qQ1e(29.5)      ...     ...
  1   0  30.5  30.5    1   1   f   e           ...    2964.225098          ...   15687.9936   4.963400E-3  8.468659E-10   qQ1e(30.5)      ...     ...
  1   0  31.5  31.5    1   1   f   e           ...    2924.752815          ...   16630.7845   4.082800E-3  7.155459E-10   qQ1e(31.5)      ...     ...
  1   0  32.5  32.5    1   1   f   e           ...    2884.086052          ...   17591.4125   3.321400E-3  5.986355E-10   qQ1e(32.5)      ...     ...
  1   0  33.5  33.5    1   1   f   e           ...    2842.221087          ...   18568.8321   2.665500E-3  4.946759E-10   qQ1e(33.5)      ...     ...
  1   0  34.5  34.5    1   1   f   e           ...    2799.151389          ...   19561.9828   2.103600E-3  4.025021E-10   qQ1e(34.5)      ...     ...
  1   0  35.5  35.5    1   1   f   e           ...    2754.867080          ...   20569.7909   1.625600E-3  3.211221E-10   qQ1e(35.5)      ...     ...
  1   0  36.5  36.5    1   1   f   e           ...    2709.354298          ...   21591.1693   1.223100E-3  2.497975E-10   qQ1e(36.5)      ...     ...
  1   0  37.5  37.5    1   1   f   e           ...    2662.594438          ...   22625.0184   8.886000E-4  1.879118E-10   qQ1e(37.5)      ...     ...
  1   0  38.5  38.5    1   1   f   e           ...    2614.563250          ...   23670.2259   6.158000E-4  1.350514E-10   qQ1e(38.5)      ...     ...
  1   0  39.5  39.5    1   1   f   e           ...    2565.229760          ...   24725.6669   3.991000E-4  9.092576E-11   qQ1e(39.5)      ...     ...
  1   0  40.5  40.5    1   1   f   e           ...    2514.554997          ...   25790.2040   2.336000E-4  5.538706E-11   qQ1e(40.5)      ...     ...
  1   0  41.5  41.5    1   1   f   e           ...    2462.490467          ...   26862.6861   1.151000E-4  2.845666E-11   qQ1e(41.5)      ...     ...
  1   0  42.5  42.5    1   1   f   e           ...    2408.976348          ...   27941.9474   3.962000E-5  1.023545E-11   qQ1e(42.5)      ...     ...
  1   0  43.5  43.5    1   1   f   e           ...    2353.939353          ...   29026.8067   3.935000E-6  1.064662E-12   qQ1e(43.5)      ...     ...
  1   0  44.5  44.5    1   1   f   e           ...    2297.290198          ...   30116.0641   4.895000E-6  1.390525E-12   qQ1e(44.5)      ...     ...
  1   0  45.5  45.5    1   1   f   e           ...    2238.920615          ...   31208.4996   3.965000E-5  1.185833E-11   qQ1e(45.5)      ...     ...
  1   0  46.5  46.5    1   1   f   e           ...    2178.699836          ...   32302.8685   1.055000E-4  3.332080E-11   qQ1e(46.5)      ...     ...
  1   0  47.5  47.5    1   1   f   e           ...    2116.470469          ...   33397.8975   1.999000E-4  6.690308E-11   qQ1e(47.5)      ...     ...
  1   0  48.5  48.5    1   1   f   e           ...    2052.043655          ...   34492.2790   3.201000E-4  1.139647E-10   qQ1e(48.5)      ...     ...
  1   0   1.5   1.5    1   2   f   e           ...    3381.029754          ...     187.4928   1.951015E-1   2.558706E-8   pQ12e(1.5)      ...     ...
  1   0   2.5   2.5    1   2   f   e           ...    3360.618876          ...     288.7720   1.923336E-1   2.553139E-8   pQ12e(2.5)      ...     ...
  1   0   3.5   3.5    1   2   f   e           ...    3334.247439          ...     429.2790   1.688908E-1   2.277551E-8   pQ12e(3.5)      ...     ...
  1   0   4.5   4.5    1   2   f   e           ...    3303.178733          ...     608.1986   1.439838E-1   1.978369E-8   pQ12e(4.5)      ...     ...
  1   0   5.5   5.5    1   2   f   e           ...    3268.400968          ...     824.8165   1.220185E-1   1.712430E-8   pQ12e(5.5)      ...     ...
  1   0   6.5   6.5    1   2   f   e           ...    3230.644197          ...    1078.5098   1.037107E-1   1.489715E-8   pQ12e(6.5)      ...     ...
  1   0   7.5   7.5    1   2   f   e           ...    3190.439556          ...    1368.7161   8.871260E-2   1.306598E-8   pQ12e(7.5)      ...     ...
  1   0   8.5   8.5    1   2   f   e           ...    3148.176527          ...    1694.9028   7.643910E-2   1.156259E-8   pQ12e(8.5)      ...     ...
  1   0   9.5   9.5    1   2   f   e           ...    3104.146586          ...    2056.5457   6.633580E-2   1.032099E-8   pQ12e(9.5)      ...     ...
  1   0  10.5  10.5    1   2   f   e           ...    3058.573709          ...    2453.1135   5.794490E-2   9.286136E-9  pQ12e(10.5)      ...     ...
  1   0  11.5  11.5    1   2   f   e           ...    3011.635033          ...    2884.0581   5.090710E-2   8.414560E-9  pQ12e(11.5)      ...     ...
  1   0  12.5  12.5    1   2   f   e           ...    2963.474715          ...    3348.8086   4.494560E-2   7.672599E-9  pQ12e(12.5)      ...     ...
  1   0  13.5  13.5    1   2   f   e           ...    2914.213284          ...    3846.7670   3.984820E-2   7.034347E-9  pQ12e(13.5)      ...     ...
  1   0  14.5  14.5    1   2   f   e           ...    2863.953996          ...    4377.3068   3.545190E-2   6.479853E-9  pQ12e(14.5)      ...     ...
  1   0  15.5  15.5    1   2   f   e           ...    2812.787202          ...    4939.7714   3.163050E-2   5.993632E-9  pQ12e(15.5)      ...     ...
  1   0  16.5  16.5    1   2   f   e           ...    2760.793389          ...    5533.4736   2.828550E-2   5.563573E-9  pQ12e(16.5)      ...     ...
  1   0  17.5  17.5    1   2   f   e           ...    2708.045317          ...    6157.6965   2.533940E-2   5.180149E-9  pQ12e(17.5)      ...     ...
  1   0  18.5  18.5    1   2   f   e           ...    2654.609533          ...    6811.6931   2.273060E-2   4.835789E-9  pQ12e(18.5)      ...     ...
  1   0  19.5  19.5    1   2   f   e           ...    2600.547456          ...    7494.6876   2.040950E-2   4.524395E-9  pQ12e(19.5)      ...     ...
  1   0  20.5  20.5    1   2   f   e           ...    2545.916157          ...    8205.8762   1.833600E-2   4.241057E-9  pQ12e(20.5)      ...     ...
  1   0  21.5  21.5    1   2   f   e           ...    2490.768911          ...    8944.4278   1.647720E-2   3.981753E-9  pQ12e(21.5)      ...     ...
  1   0  22.5  22.5    1   2   f   e           ...    2435.155596          ...    9709.4858   1.480610E-2   3.743217E-9  pQ12e(22.5)      ...     ...
  1   0  23.5  23.5    1   2   f   e           ...    2379.122973          ...   10500.1685   1.330000E-2   3.522700E-9  pQ12e(23.5)      ...     ...
  1   0  24.5  24.5    1   2   f   e           ...    2322.714871          ...   11315.5707   1.193990E-2   3.317926E-9  pQ12e(24.5)      ...     ...
  1   0  25.5  25.5    1   2   f   e           ...    2265.972309          ...   12154.7648   1.070980E-2   3.127015E-9  pQ12e(25.5)      ...     ...
  1   0  26.5  26.5    1   2   f   e           ...    2208.933553          ...   13016.8022   9.595900E-3   2.948344E-9  pQ12e(26.5)      ...     ...
  1   0  27.5  27.5    1   2   f   e           ...    2151.634133          ...   13900.7141   8.586400E-3   2.780558E-9  pQ12e(27.5)      ...     ...
  1   0  28.5  28.5    1   2   f   e           ...    2094.106819          ...   14805.5130   7.671000E-3   2.622479E-9  pQ12e(28.5)      ...     ...
  1   0  29.5  29.5    1   2   f   e           ...    2036.381550          ...   15730.1934   6.840800E-3   2.473126E-9  pQ12e(29.5)      ...     ...
  1   0  30.5  30.5    1   2   f   e           ...    1978.485336          ...   16673.7334   6.087800E-3   2.331591E-9  pQ12e(30.5)      ...     ...
  1   0  31.5  31.5    1   2   f   e           ...    1920.442106          ...   17635.0952   5.405200E-3   2.197187E-9  pQ12e(31.5)      ...     ...
  1   0  32.5  32.5    1   2   f   e           ...    1862.272526          ...   18613.2261   4.786700E-3   2.069224E-9  pQ12e(32.5)      ...     ...
  1   0  33.5  33.5    1   2   f   e           ...    1803.993753          ...   19607.0594   4.226800E-3   1.947150E-9  pQ12e(33.5)      ...     ...
  1   0  34.5  34.5    1   2   f   e           ...    1745.619138          ...   20615.5150   3.720600E-3   1.830508E-9  pQ12e(34.5)      ...     ...
  1   0  35.5  35.5    1   2   f   e           ...    1687.157866          ...   21637.5001   3.263400E-3   1.718765E-9  pQ12e(35.5)      ...     ...
  1   0  36.5  36.5    1   2   f   e           ...    1628.614499          ...   22671.9091   2.851300E-3   1.611625E-9  pQ12e(36.5)      ...     ...
  1   0  37.5  37.5    1   2   f   e           ...    1569.988443          ...   23717.6244   2.480500E-3   1.508704E-9  pQ12e(37.5)      ...     ...
  1   0  38.5  38.5    1   2   f   e           ...    1511.273293          ...   24773.5158   2.147600E-3   1.409695E-9  pQ12e(38.5)      ...     ...
  1   0  39.5  39.5    1   2   f   e           ...    1452.456047          ...   25838.4407   1.849500E-3   1.314335E-9  pQ12e(39.5)      ...     ...
  1   0  40.5  40.5    1   2   f   e           ...    1393.516165          ...   26911.2429   1.583400E-3   1.222431E-9  pQ12e(40.5)      ...     ...
  1   0  41.5  41.5    1   2   f   e           ...    1334.424454          ...   27990.7521   1.346600E-3   1.133727E-9  pQ12e(41.5)      ...     ...
  1   0  42.5  42.5    1   2   f   e           ...    1275.141731          ...   29075.7821   1.136700E-3   1.048061E-9  pQ12e(42.5)      ...     ...
  1   0  43.5  43.5    1   2   f   e           ...    1215.617248          ...   30165.1288   9.514000E-4  9.652219E-10  pQ12e(43.5)      ...     ...
  1   0  44.5  44.5    1   2   f   e           ...    1155.786830          ...   31257.5675   7.888000E-4  8.852566E-10  pQ12e(44.5)      ...     ...
  1   0  45.5  45.5    1   2   f   e           ...    1095.570686          ...   32351.8495   6.468000E-4  8.078802E-10  pQ12e(45.5)      ...     ...
  1   0  46.5  46.5    1   2   f   e           ...    1034.870840          ...   33446.6975   5.236000E-4  7.329681E-10  pQ12e(46.5)      ...     ...
  1   0  47.5  47.5    1   2   f   e           ...     973.568135          ...   34540.7999   4.177000E-4  6.606775E-10  pQ12e(47.5)      ...     ...
  1   0  48.5  48.5    1   2   f   e           ...     911.518735          ...   35632.8039   3.275000E-4  5.909325E-10  pQ12e(48.5)      ...     ...
  1   0   1.5   1.5    2   1   f   e           ...    3754.292262          ...       0.0000   4.624600E-2   4.918988E-9   rQ21e(1.5)      ...     ...
  1   0   2.5   2.5    2   1   f   e           ...    3767.753447          ...      83.7233   3.960580E-2   4.182651E-9   rQ21e(2.5)      ...     ...
  1   0   3.5   3.5    2   1   f   e           ...    3784.340077          ...     201.9313   2.884170E-2   3.019244E-9   rQ21e(3.5)      ...     ...
  1   0   4.5   4.5    2   1   f   e           ...    3802.795301          ...     355.1203   1.944680E-2   2.016044E-9   rQ21e(4.5)      ...     ...
  1   0   5.5   5.5    2   1   f   e           ...    3822.139131          ...     543.5955   1.236170E-2   1.268595E-9   rQ21e(5.5)      ...     ...
  1   0   6.5   6.5    2   1   f   e           ...    3841.651485          ...     767.4816   7.381700E-3  7.498566E-10   rQ21e(6.5)      ...     ...
  1   0   7.5   7.5    2   1   f   e           ...    3860.812908          ...    1026.7552   4.053000E-3  4.076400E-10   rQ21e(7.5)      ...     ...
  1   0   8.5   8.5    2   1   f   e           ...    3879.247253          ...    1321.2760   1.947300E-3  1.939973E-10   rQ21e(8.5)      ...     ...
  1   0   9.5   9.5    2   1   f   e           ...    3896.677977          ...    1650.8104   7.259000E-4  7.167134E-11   rQ21e(9.5)      ...     ...
  1   0  10.5  10.5    2   1   f   e           ...    3912.897562          ...    2015.0483   1.382000E-4  1.353221E-11  rQ21e(10.5)      ...     ...
  1   0  11.5  11.5    2   1   f   e           ...    3927.746786          ...    2413.6144   3.038000E-6  2.952287E-13  rQ21e(11.5)      ...     ...
  1   0  12.5  12.5    2   1   f   e           ...    3941.100765          ...    2846.0767   1.908000E-4  1.841624E-11  rQ21e(12.5)      ...     ...
  1   0  13.5  13.5    2   1   f   e           ...    3952.859505          ...    3311.9519   6.083000E-4  5.836504E-11  rQ21e(13.5)      ...     ...
  1   0  14.5  14.5    2   1   f   e           ...    3962.941441          ...    3810.7104   1.188500E-3  1.134545E-10  rQ21e(14.5)      ...     ...
  1   0  15.5  15.5    2   1   f   e           ...    3971.278945          ...    4341.7788   1.882700E-3  1.789691E-10  rQ21e(15.5)      ...     ...
  1   0  16.5  16.5    2   1   f   e           ...    3977.815147          ...    4904.5434   2.654800E-3  2.515361E-10  rQ21e(16.5)      ...     ...
  1   0  17.5  17.5    2   1   f   e           ...    3982.501663          ...    5498.3522   3.478300E-3  3.287856E-10  rQ21e(17.5)      ...     ...
  1   0  18.5  18.5    2   1   f   e           ...    3985.296906          ...    6122.5173   4.333400E-3  4.090394E-10  rQ21e(18.5)      ...     ...
  1   0  19.5  19.5    2   1   f   e           ...    3986.164841          ...    6776.3162   5.204900E-3  4.910883E-10  rQ21e(19.5)      ...     ...
  1   0  20.5  20.5    2   1   f   e           ...    3985.074011          ...    7458.9942   6.081600E-3  5.741202E-10  rQ21e(20.5)      ...     ...
  1   0  21.5  21.5    2   1   f   e           ...    3981.996778          ...    8169.7657   6.954400E-3  6.575300E-10  rQ21e(21.5)      ...     ...
  1   0  22.5  22.5    2   1   f   e           ...    3976.908702          ...    8907.8157   7.816700E-3  7.409518E-10  rQ21e(22.5)      ...     ...
  1   0  23.5  23.5    2   1   f   e           ...    3969.788022          ...    9672.3018   8.663300E-3  8.241504E-10  rQ21e(23.5)      ...     ...
  1   0  24.5  24.5    2   1   f   e           ...    3960.615196          ...   10462.3552   9.489800E-3  9.069629E-10  rQ21e(24.5)      ...     ...
  1   0  25.5  25.5    2   1   f   e           ...    3949.372496          ...   11277.0824   1.029330E-2  9.893642E-10  rQ21e(25.5)      ...     ...
  1   0  26.5  26.5    2   1   f   e           ...    3936.043618          ...   12115.5666   1.107110E-2   1.071343E-9  rQ21e(26.5)      ...     ...
  1   0  27.5  27.5    2   1   f   e           ...    3920.613304          ...   12976.8690   1.182130E-2   1.152962E-9  rQ21e(27.5)      ...     ...
  1   0  28.5  28.5    2   1   f   e           ...    3903.066963          ...   13860.0301   1.254250E-2   1.234326E-9  rQ21e(28.5)      ...     ...
  1   0  29.5  29.5    2   1   f   e           ...    3883.390272          ...   14764.0707   1.323350E-2   1.315559E-9  rQ21e(29.5)      ...     ...
  1   0  30.5  30.5    2   1   f   e           ...    3861.568752          ...   15687.9936   1.389360E-2   1.396835E-9  rQ21e(30.5)      ...     ...
  1   0  31.5  31.5    2   1   f   e           ...    3837.587298          ...   16630.7845   1.452230E-2   1.478348E-9  rQ21e(31.5)      ...     ...
  1   0  32.5  32.5    2   1   f   e           ...    3811.429662          ...   17591.4125   1.511930E-2   1.560320E-9  rQ21e(32.5)      ...     ...
  1   0  33.5  33.5    2   1   f   e           ...    3783.077853          ...   18568.8321   1.568430E-2   1.642980E-9  rQ21e(33.5)      ...     ...
  1   0  34.5  34.5    2   1   f   e           ...    3752.511459          ...   19561.9828   1.621750E-2   1.726623E-9  rQ21e(34.5)      ...     ...
  1   0  35.5  35.5    2   1   f   e           ...    3719.706847          ...   20569.7909   1.671910E-2   1.811562E-9  rQ21e(35.5)      ...     ...
  1   0  36.5  36.5    2   1   f   e           ...    3684.636237          ...   21591.1693   1.718930E-2   1.898133E-9  rQ21e(36.5)      ...     ...
  1   0  37.5  37.5    2   1   f   e           ...    3647.266602          ...   22625.0184   1.762830E-2   1.986704E-9  rQ21e(37.5)      ...     ...
  1   0  38.5  38.5    2   1   f   e           ...    3607.558370          ...   23670.2259   1.803670E-2   2.077725E-9  rQ21e(38.5)      ...     ...
  1   0  39.5  39.5    2   1   f   e           ...    3565.463886          ...   24725.6669   1.841480E-2   2.171664E-9  rQ21e(39.5)      ...     ...
  1   0  40.5  40.5    2   1   f   e           ...    3520.925587          ...   25790.2040   1.876310E-2   2.269074E-9  rQ21e(40.5)      ...     ...
  1   0  41.5  41.5    2   1   f   e           ...    3473.873830          ...   26862.6861   1.908180E-2   2.370549E-9  rQ21e(41.5)      ...     ...
  1   0  42.5  42.5    2   1   f   e           ...    3424.224323          ...   27941.9474   1.937090E-2   2.476755E-9  rQ21e(42.5)      ...     ...
  1   0  43.5  43.5    2   1   f   e           ...    3371.875070          ...   29026.8067   1.963110E-2   2.588567E-9  rQ21e(43.5)      ...     ...
  1   0  44.5  44.5    2   1   f   e           ...    3316.702756          ...   30116.0641   1.986160E-2   2.706817E-9  rQ21e(44.5)      ...     ...
  1   0  45.5  45.5    2   1   f   e           ...    3258.558482          ...   31208.4996   2.006260E-2   2.832657E-9  rQ21e(45.5)      ...     ...
  1   0  46.5  46.5    2   1   f   e           ...    3197.262726          ...   32302.8685   2.023300E-2   2.967299E-9  rQ21e(46.5)      ...     ...
  1   0  47.5  47.5    2   1   f   e           ...    3132.599422          ...   33397.8975   2.037200E-2   3.112302E-9  rQ21e(47.5)      ...     ...
  1   0  48.5  48.5    2   1   f   e           ...    3064.309007          ...   34492.2790   2.047810E-2   3.269507E-9  rQ21e(48.5)      ...     ...
  1   0   0.5   0.5    2   2   f   e    3569.21480    3569.214246      0.00055     126.2923   5.050791E+0   5.943904E-7    qQ2e(0.5)   1.0E-2     ABR
  1   0   1.5   1.5    2   2   f   e    3566.80350    3566.799428      0.00407     187.4928   1.126623E+0   1.327633E-7    qQ2e(1.5)   2.0E-2     ABR
  1   0   2.5   2.5    2   2   f   e    3562.70810    3562.704786      0.00331     288.7720   5.524376E-1   6.525000E-8    qQ2e(2.5)   2.0E-2     ABR
  1   0   3.5   3.5    2   2   f   e    3556.99460    3556.992394      0.00221     429.2790   3.493625E-1   4.139688E-8    qQ2e(3.5)   1.0E-2     ABR
  1   0   4.5   4.5    2   2   f   e    3549.71290    3549.717001     -0.00410     608.1986   2.483459E-1   2.954801E-8    qQ2e(4.5)   4.0E-2     ABR
  1   0   5.5   5.5    2   2   f   e           ...    3540.918171          ...     824.8165   1.879173E-1   2.246946E-8    qQ2e(5.5)      ...     ...
  1   0   6.5   6.5    2   2   f   e           ...    3530.623235          ...    1078.5098   1.476131E-1   1.775333E-8    qQ2e(6.5)      ...     ...
  1   0   7.5   7.5    2   2   f   e           ...    3518.852037          ...    1368.7161   1.188449E-1   1.438919E-8    qQ2e(7.5)      ...     ...
  1   0   8.5   8.5    2   2   f   e           ...    3505.620491          ...    1694.9028   9.736710E-2   1.187791E-8    qQ2e(8.5)      ...     ...
  1   0   9.5   9.5    2   2   f   e           ...    3490.942740          ...    2056.5457   8.081590E-2   9.941893E-9    qQ2e(9.5)      ...     ...
  1   0  10.5  10.5    2   2   f   e           ...    3474.832368          ...    2453.1135   6.775530E-2   8.412659E-9   qQ2e(10.5)      ...     ...
  1   0  11.5  11.5    2   2   f   e           ...    3457.303045          ...    2884.0581   5.725710E-2   7.181451E-9   qQ2e(11.5)      ...     ...
  1   0  12.5  12.5    2   2   f   e           ...    3438.368849          ...    3348.8086   4.869130E-2   6.174534E-9   qQ2e(12.5)      ...     ...
  1   0  13.5  13.5    2   2   f   e           ...    3418.044413          ...    3846.7670   4.161500E-2   5.340135E-9   qQ2e(13.5)      ...     ...
  1   0  14.5  14.5    2   2   f   e           ...    3396.344972          ...    4377.3068   3.570760E-2   4.640821E-9   qQ2e(14.5)      ...     ...
  1   0  15.5  15.5    2   2   f   e           ...    3373.286344          ...    4939.7714   3.073120E-2   4.048842E-9   qQ2e(15.5)      ...     ...
  1   0  16.5  16.5    2   2   f   e           ...    3348.884886          ...    5533.4736   2.650730E-2   3.543421E-9   qQ2e(16.5)      ...     ...
  1   0  17.5  17.5    2   2   f   e           ...    3323.157416          ...    6157.6965   2.289790E-2   3.108505E-9   qQ2e(17.5)      ...     ...
  1   0  18.5  18.5    2   2   f   e           ...    3296.121125          ...    6811.6931   1.979590E-2   2.731660E-9   qQ2e(18.5)      ...     ...
  1   0  19.5  19.5    2   2   f   e           ...    3267.793475          ...    7494.6876   1.711710E-2   2.403138E-9   qQ2e(19.5)      ...     ...
  1   0  20.5  20.5    2   2   f   e           ...    3238.192081          ...    8205.8762   1.479400E-2   2.115135E-9   qQ2e(20.5)      ...     ...
  1   0  21.5  21.5    2   2   f   e           ...    3207.334595          ...    8944.4278   1.277220E-2   1.861379E-9   qQ2e(21.5)      ...     ...
  1   0  22.5  22.5    2   2   f   e           ...    3175.238563          ...    9709.4858   1.100780E-2   1.636837E-9   qQ2e(22.5)      ...     ...
  1   0  23.5  23.5    2   2   f   e           ...    3141.921291          ...   10500.1685   9.464600E-3   1.437373E-9   qQ2e(23.5)      ...     ...
  1   0  24.5  24.5    2   2   f   e           ...    3107.399682          ...   11315.5707   8.112600E-3   1.259574E-9   qQ2e(24.5)      ...     ...
  1   0  25.5  25.5    2   2   f   e           ...    3071.690073          ...   12154.7648   6.926900E-3   1.100631E-9   qQ2e(25.5)      ...     ...
  1   0  26.5  26.5    2   2   f   e           ...    3034.808046          ...   13016.8022   5.886700E-3  9.582243E-10   qQ2e(26.5)      ...     ...
  1   0  27.5  27.5    2   2   f   e           ...    2996.768227          ...   13900.7141   4.974200E-3  8.303758E-10   qQ2e(27.5)      ...     ...
  1   0  28.5  28.5    2   2   f   e           ...    2957.584061          ...   14805.5130   4.174600E-3  7.154815E-10   qQ2e(28.5)      ...     ...
  1   0  29.5  29.5    2   2   f   e           ...    2917.267555          ...   15730.1934   3.475100E-3  6.121707E-10   qQ2e(29.5)      ...     ...
  1   0  30.5  30.5    2   2   f   e           ...    2875.828990          ...   16673.7334   2.864700E-3  5.192910E-10   qQ2e(30.5)      ...     ...
  1   0  31.5  31.5    2   2   f   e           ...    2833.276590          ...   17635.0952   2.334000E-3  4.358938E-10   qQ2e(31.5)      ...     ...
  1   0  32.5  32.5    2   2   f   e           ...    2789.616136          ...   18613.2261   1.874800E-3  3.611801E-10   qQ2e(32.5)      ...     ...
  1   0  33.5  33.5    2   2   f   e           ...    2744.850519          ...   19607.0594   1.479900E-3  2.944779E-10   qQ2e(33.5)      ...     ...
  1   0  34.5  34.5    2   2   f   e           ...    2698.979208          ...   20615.5150   1.143100E-3  2.352572E-10   qQ2e(34.5)      ...     ...
  1   0  35.5  35.5    2   2   f   e           ...    2651.997633          ...   21637.5001   8.590000E-4  1.831069E-10   qQ2e(35.5)      ...     ...
  1   0  36.5  36.5    2   2   f   e           ...    2603.896438          ...   22671.9091   6.228000E-4  1.377079E-10   qQ2e(36.5)      ...     ...
  1   0  37.5  37.5    2   2   f   e           ...    2554.660607          ...   23717.6244   4.301000E-4  9.880087E-11   qQ2e(37.5)      ...     ...
  1   0  38.5  38.5    2   2   f   e           ...    2504.268414          ...   24773.5158   2.773000E-4  6.628967E-11   qQ2e(38.5)      ...     ...
  1   0  39.5  39.5    2   2   f   e           ...    2452.690172          ...   25838.4407   1.610000E-4  4.012345E-11   qQ2e(39.5)      ...     ...
  1   0  40.5  40.5    2   2   f   e           ...    2399.886754          ...   26911.2429   7.812000E-5  2.033473E-11   qQ2e(40.5)      ...     ...
  1   0  41.5  41.5    2   2   f   e           ...    2345.807818          ...   27990.7521   2.599000E-5  7.080748E-12   qQ2e(41.5)      ...     ...
  1   0  42.5  42.5    2   2   f   e           ...    2290.389707          ...   29075.7821   2.140000E-6  6.115793E-13   qQ2e(42.5)      ...     ...
  1   0  43.5  43.5    2   2   f   e           ...    2233.552965          ...   30165.1288   4.287000E-6  1.288305E-12   qQ2e(43.5)      ...     ...
  1   0  44.5  44.5    2   2   f   e           ...    2175.199388          ...   31257.5675   3.030000E-5  9.600685E-12   qQ2e(44.5)      ...     ...
  1   0  45.5  45.5    2   2   f   e           ...    2115.208553          ...   32351.8495   7.813000E-5  2.617997E-11   qQ2e(45.5)      ...     ...
  1   0  46.5  46.5    2   2   f   e           ...    2053.433730          ...   33446.6975   1.458000E-4  5.183867E-11   qQ2e(46.5)      ...     ...
  1   0  47.5  47.5    2   2   f   e           ...    1989.697088          ...   34540.7999   2.313000E-4  8.759099E-11   qQ2e(47.5)      ...     ...
  1   0  48.5  48.5    2   2   f   e           ...    1923.784087          ...   35632.8039   3.325000E-4  1.346904E-10   qQ2e(48.5)      ...     ...
  1   0   1.5   2.5    1   1   f   f    3484.59760    3484.598010     -0.00041      83.9246   7.743705E+0   6.373970E-7    pP1f(2.5)   1.0E-2     ABR
  1   0   2.5   3.5    1   1   f   f    3447.01080    3447.011239     -0.00044     202.3796   9.983774E+0   9.447751E-7    pP1f(3.5)   1.0E-2     ABR
  1   0   3.5   4.5    1   1   f   f    3407.61100    3407.611483     -0.00048     355.9150   1.127317E+1   1.164377E-6    pP1f(4.5)   1.0E-2     ABR
  1   0   4.5   5.5    1   1   f   f    3366.54760    3366.547979     -0.00038     544.8294   1.225914E+1   1.351347E-6    pP1f(5.5)   1.0E-2     ABR
  1   0   5.5   6.5    1   1   f   f    3323.97650    3323.976987     -0.00049     769.2405   1.310286E+1   1.523916E-6    pP1f(6.5)   1.0E-2     ABR
  1   0   6.5   7.5    1   1   f   f    3280.03580    3280.035455      0.00034    1029.1186   1.385538E+1   1.689379E-6    pP1f(7.5)   1.0E-2     ABR
  1   0   7.5   8.5    1   1   f   f    3234.83700    3234.837644     -0.00064    1324.3180   1.453450E+1   1.850975E-6    pP1f(8.5)   1.0E-2     ABR
  1   0   8.5   9.5    1   1   f   f    3188.47830    3188.479160     -0.00086    1654.6001   1.514571E+1   2.010125E-6    pP1f(9.5)   1.0E-2     ABR
  1   0   9.5  10.5    1   1   f   f    3141.04140    3141.041927     -0.00053    2019.6503   1.568993E+1   2.167398E-6   pP1f(10.5)   1.0E-2     ABR
  1   0  10.5  11.5    1   1   f   f    3092.59720    3092.598214     -0.00101    2419.0890   1.616628E+1   2.322911E-6   pP1f(11.5)   1.0E-2     ABR
  1   0  11.5  12.5    1   1   f   f    3043.21420    3043.213501      0.00070    2852.4797   1.657338E+1   2.476519E-6   pP1f(12.5)   1.0E-2     ABR
  1   0  12.5  13.5    1   1   f   f    2992.94810    2992.948423     -0.00032    3319.3349   1.690988E+1   2.627939E-6   pP1f(13.5)   1.0E-2     ABR
  1   0  13.5  14.5    1   1   f   f    2941.86350    2941.860044      0.00346    3819.1203   1.717472E+1   2.776765E-6   pP1f(14.5)   3.0E-2     ABR
  1   0  14.5  15.5    1   1   f   f    2890.00420    2890.002683      0.00152    4351.2582   1.736740E+1   2.922583E-6   pP1f(15.5)   1.0E-2     MEL
  1   0  15.5  16.5    1   1   f   f           ...    2837.428446          ...    4915.1301   1.748799E+1   3.064918E-6   pP1f(16.5)      ...     ...
  1   0  16.5  17.5    1   1   f   f    2784.18930    2784.187554      0.00175    5510.0795   1.753697E+1   3.203253E-6   pP1f(17.5)   1.0E-2     MEL
  1   0  17.5  18.5    1   1   f   f    2730.32950    2730.328539      0.00096    6135.4133   1.751557E+1   3.337112E-6   pP1f(18.5)   1.0E-2     MEL
  1   0  18.5  19.5    1   1   f   f    2675.89940    2675.898353      0.00105    6790.4043   1.742549E+1   3.465986E-6   pP1f(19.5)   1.0E-2     MEL
  1   0  19.5  20.5    1   1   f   f    2620.93970    2620.942412     -0.00271    7474.2926   1.726883E+1   3.589362E-6   pP1f(20.5)   2.0E-2     MEL
  1   0  20.5  21.5    1   1   f   f    2565.50720    2565.504602      0.00260    8186.2877   1.704830E+1   3.706713E-6   pP1f(21.5)   3.0E-2     MEL
  1   0  21.5  22.5    1   1   f   f           ...    2509.627249          ...    8925.5695   1.676701E+1   3.817594E-6   pP1f(22.5)      ...     ...
  1   0  22.5  23.5    1   1   f   f    2453.34960    2453.351075     -0.00148    9691.2903   1.642840E+1   3.921487E-6   pP1f(23.5)   1.0E-2     MEL
  1   0  23.5  24.5    1   1   f   f    2396.71260    2396.715129     -0.00253   10482.5763   1.603628E+1   4.017914E-6   pP1f(24.5)   1.0E-2     MEL
  1   0  24.5  25.5    1   1   f   f    2339.75400    2339.756706     -0.00271   11298.5288   1.559476E+1   4.106414E-6   pP1f(25.5)   1.0E-2     MEL
  1   0  25.5  26.5    1   1   f   f    2282.51070    2282.511261     -0.00056   12138.2259   1.510812E+1   4.186510E-6   pP1f(26.5)   1.0E-2     MEL
  1   0  26.5  27.5    1   1   f   f    2225.00930    2225.012298     -0.00300   13000.7235   1.458091E+1   4.257792E-6   pP1f(27.5)   1.0E-2     MEL
  1   0  27.5  28.5    1   1   f   f           ...    2167.291254          ...   13885.0570   1.401781E+1   4.319797E-6   pP1f(28.5)      ...     ...
  1   0  28.5  29.5    1   1   f   f           ...    2109.377365          ...   14790.2424   1.342359E+1   4.372145E-6   pP1f(29.5)      ...     ...
  1   0  29.5  30.5    1   1   f   f    2051.29520    2051.297517     -0.00232   15715.2774   1.280302E+1   4.414417E-6   pP1f(30.5)   1.0E-2     MEL
  1   0  30.5  31.5    1   1   f   f           ...    1993.076066          ...   16659.1427   1.216093E+1   4.446195E-6   pP1f(31.5)      ...     ...
  1   0  31.5  32.5    1   1   f   f           ...    1934.734638          ...   17620.8026   1.150215E+1   4.467144E-6   pP1f(32.5)      ...     ...
  1   0  32.5  33.5    1   1   f   f           ...    1876.291893          ...   18599.2067   1.083131E+1   4.476854E-6   pP1f(33.5)      ...     ...
  1   0  33.5  34.5    1   1   f   f           ...    1817.763246          ...   19593.2899   1.015321E+1   4.475044E-6   pP1f(34.5)      ...     ...
  1   0  34.5  35.5    1   1   f   f           ...    1759.160534          ...   20601.9737   9.472399E+0   4.461412E-6   pP1f(35.5)      ...     ...
  1   0  35.5  36.5    1   1   f   f           ...    1700.491627          ...   21624.1663   8.792823E+0   4.435452E-6   pP1f(36.5)      ...     ...
  1   0  36.5  37.5    1   1   f   f           ...    1641.759959          ...   22658.7637   8.119051E+0   4.397054E-6   pP1f(37.5)      ...     ...
  1   0  37.5  38.5    1   1   f   f           ...    1582.963966          ...   23704.6489   7.454725E+0   4.345766E-6   pP1f(38.5)      ...     ...
  1   0  38.5  39.5    1   1   f   f           ...    1524.096424          ...   24760.6927   6.803834E+0   4.281453E-6   pP1f(39.5)      ...     ...
  1   0  39.5  40.5    1   1   f   f           ...    1465.143649          ...   25825.7531   6.169802E+0   4.203826E-6   pP1f(40.5)      ...     ...
  1   0  40.5  41.5    1   1   f   f           ...    1406.084550          ...   26898.6745   5.555928E+0   4.112691E-6   pP1f(41.5)      ...     ...
  1   0  41.5  42.5    1   1   f   f           ...    1346.889504          ...   27978.2870   4.965152E+0   4.007811E-6   pP1f(42.5)      ...     ...
  1   0  42.5  43.5    1   1   f   f           ...    1287.519023          ...   29063.4048   4.400197E+0   3.889003E-6   pP1f(43.5)      ...     ...
  1   0  43.5  44.5    1   1   f   f           ...    1227.922171          ...   30152.8238   3.863691E+0   3.756286E-6   pP1f(44.5)      ...     ...
  1   0  44.5  45.5    1   1   f   f           ...    1168.034710          ...   31245.3196   3.357783E+0   3.609554E-6   pP1f(45.5)      ...     ...
  1   0  45.5  46.5    1   1   f   f           ...    1107.776914          ...   32339.6433   2.884414E+0   3.448821E-6   pP1f(46.5)      ...     ...
  1   0  46.5  47.5    1   1   f   f           ...    1047.051011          ...   33434.5173   2.445296E+0   3.274237E-6   pP1f(47.5)      ...     ...
  1   0  47.5  48.5    1   1   f   f           ...     985.738197          ...   34528.6298   2.041822E+0   3.086012E-6   pP1f(48.5)      ...     ...
  1   0   2.5   1.5    1   1   f   f    3649.33250    3649.335260     -0.00276       0.0556   3.037794E+0   5.129564E-7    rR1f(1.5)   1.0E-2     ABR
  1   0   3.5   2.5    1   1   f   f    3679.60160    3679.601887     -0.00029      83.9246   3.499629E+0   5.166743E-7    rR1f(2.5)   1.0E-2     ABR
  1   0   4.5   3.5    1   1   f   f    3708.99730    3708.997737     -0.00044     202.3796   3.294838E+0   4.488371E-7    rR1f(3.5)   1.0E-2     ABR
  1   0   5.5   4.5    1   1   f   f    3737.30210    3737.302461     -0.00036     355.9150   2.858569E+0   3.681894E-7    rR1f(4.5)   1.0E-2     ABR
  1   0   6.5   5.5    1   1   f   f    3764.32460    3764.324662     -0.00006     544.8294   2.343274E+0   2.892368E-7    rR1f(5.5)   1.0E-2     ABR
  1   0   7.5   6.5    1   1   f   f    3789.91370    3789.915162     -0.00146     769.2405   1.818804E+0   2.169586E-7    rR1f(6.5)   1.0E-2     ABR
  1   0   8.5   7.5    1   1   f   f    3813.95970    3813.960709     -0.00101    1029.1186   1.324009E+0   1.535144E-7    rR1f(7.5)   1.0E-2     ABR
  1   0   9.5   8.5    1   1   f   f    3836.36840    3836.374279     -0.00588    1324.3180   8.842713E-1   1.000830E-7    rR1f(8.5)   4.0E-2     ABR
  1   0  10.5   9.5    1   1   f   f           ...    3857.087061          ...    1654.6001   5.181920E-1   5.744103E-8    rR1f(9.5)      ...     ...
  1   0  11.5  10.5    1   1   f   f           ...    3876.042844          ...    2019.6503   2.406643E-1   2.619877E-8   rR1f(10.5)      ...     ...
  1   0  12.5  11.5    1   1   f   f           ...    3893.194314          ...    2419.0890   6.428800E-2   6.888705E-9   rR1f(11.5)      ...     ...
  1   0  13.5  12.5    1   1   f   f           ...    3908.500649          ...    2852.4797   9.199000E-5  9.722158E-12   rR1f(12.5)      ...     ...
  1   0  14.5  13.5    1   1   f   f           ...    3921.925964          ...    3319.3349   5.790340E-2   6.046809E-9   rR1f(13.5)      ...     ...
  1   0  15.5  14.5    1   1   f   f           ...    3933.438285          ...    3819.1203   2.465430E-1   2.548206E-8   rR1f(14.5)      ...     ...
  1   0  16.5  15.5    1   1   f   f           ...    3943.008860          ...    4351.2582   5.739265E-1   5.880137E-8   rR1f(15.5)      ...     ...
  1   0  17.5  16.5    1   1   f   f           ...    3950.611685          ...    4915.1301   1.047118E+0   1.064997E-7   rR1f(16.5)      ...     ...
  1   0  18.5  17.5    1   1   f   f           ...    3956.223153          ...    5510.0795   1.672327E+0   1.690824E-7   rR1f(17.5)      ...     ...
  1   0  19.5  18.5    1   1   f   f           ...    3959.821794          ...    6135.4133   2.454951E+0   2.470732E-7   rR1f(18.5)      ...     ...
  1   0  20.5  19.5    1   1   f   f           ...    3961.388054          ...    6790.4043   3.399555E+0   3.410157E-7   rR1f(19.5)      ...     ...
  1   0  21.5  20.5    1   1   f   f           ...    3960.904114          ...    7474.2926   4.509946E+0   4.514855E-7   rR1f(20.5)      ...     ...
  1   0  22.5  21.5    1   1   f   f           ...    3958.353710          ...    8186.2877   5.788927E+0   5.790709E-7   rR1f(21.5)      ...     ...
  1   0  23.5  22.5    1   1   f   f           ...    3953.721963          ...    8925.5695   7.238686E+0   7.244170E-7   rR1f(22.5)      ...     ...
  1   0  24.5  23.5    1   1   f   f           ...    3946.995207          ...    9691.2903   8.860523E+0   8.882039E-7   rR1f(23.5)      ...     ...
  1   0  25.5  24.5    1   1   f   f           ...    3938.160801          ...   10482.5763   1.065485E+1   1.071153E-6   rR1f(24.5)      ...     ...
  1   0  26.5  25.5    1   1   f   f           ...    3927.206929          ...   11298.5288   1.262143E+1   1.274058E-6   rR1f(25.5)      ...     ...
  1   0  27.5  26.5    1   1   f   f           ...    3914.122383          ...   12138.2259   1.475920E+1   1.497773E-6   rR1f(26.5)      ...     ...
  1   0  28.5  27.5    1   1   f   f           ...    3898.896313          ...   13000.7235   1.706628E+1   1.743224E-6   rR1f(27.5)      ...     ...
  1   0  29.5  28.5    1   1   f   f           ...    3881.517957          ...   13885.0570   1.954028E+1   2.011447E-6   rR1f(28.5)      ...     ...
  1   0  30.5  29.5    1   1   f   f           ...    3861.976324          ...   14790.2424   2.217794E+1   2.303563E-6   rR1f(29.5)      ...     ...
  1   0  31.5  30.5    1   1   f   f           ...    3840.259835          ...   15715.2774   2.497553E+1   2.620834E-6   rR1f(30.5)      ...     ...
  1   0  32.5  31.5    1   1   f   f           ...    3816.355912          ...   16659.1427   2.792860E+1   2.964648E-6   rR1f(31.5)      ...     ...
  1   0  33.5  32.5    1   1   f   f           ...    3790.250496          ...   17620.8026   3.103240E+1   3.336585E-6   rR1f(32.5)      ...     ...
  1   0  34.5  33.5    1   1   f   f           ...    3761.927485          ...   18599.2067   3.428132E+1   3.738381E-6   rR1f(33.5)      ...     ...
  1   0  35.5  34.5    1   1   f   f           ...    3731.368071          ...   19593.2899   3.766947E+1   4.172012E-6   rR1f(34.5)      ...     ...
  1   0  36.5  35.5    1   1   f   f           ...    3698.549969          ...   20601.9737   4.119068E+1   4.639733E-6   rR1f(35.5)      ...     ...
  1   0  37.5  36.5    1   1   f   f           ...    3663.446488          ...   21624.1663   4.483820E+1   5.144084E-6   rR1f(36.5)      ...     ...
  1   0  38.5  37.5    1   1   f   f           ...    3626.025440          ...   22658.7637   4.860476E+1   5.687951E-6   rR1f(37.5)      ...     ...
  1   0  39.5  38.5    1   1   f   f           ...    3586.247841          ...   23704.6489   5.248300E+1   6.274674E-6   rR1f(38.5)      ...     ...
  1   0  40.5  39.5    1   1   f   f           ...    3544.066359          ...   24760.6927   5.646464E+1   6.908034E-6   rR1f(39.5)      ...     ...
  1   0  41.5  40.5    1   1   f   f           ...    3499.423480          ...   25825.7531   6.054123E+1   7.592441E-6   rR1f(40.5)      ...     ...
  1   0  42.5  41.5    1   1   f   f           ...    3452.249310          ...   26898.6745   6.470336E+1   8.332963E-6   rR1f(41.5)      ...     ...
  1   0  43.5  42.5    1   1   f   f           ...    3402.458979          ...   27978.2870   6.893982E+1   9.135374E-6   rR1f(42.5)      ...     ...
  1   0  44.5  43.5    1   1   f   f           ...    3349.949550          ...   29063.4048   7.324083E+1   1.000678E-5   rR1f(43.5)      ...     ...
  1   0  45.5  44.5    1   1   f   f           ...    3294.596361          ...   30152.8238   7.759134E+1   1.095499E-5   rR1f(44.5)      ...     ...
  1   0  46.5  45.5    1   1   f   f           ...    3236.248700          ...   31245.3196   8.197816E+1   1.198981E-5   rR1f(45.5)      ...     ...
  1   0  47.5  46.5    1   1   f   f           ...    3174.724706          ...   32339.6433   8.638193E+1   1.312236E-5   rR1f(46.5)      ...     ...
  1   0  48.5  47.5    1   1   f   f           ...    3109.805362          ...   33434.5173   9.078257E+1   1.436642E-5   rR1f(47.5)      ...     ...
  1   0  49.5  48.5    1   1   f   f           ...    3041.227450          ...   34528.6298   9.515563E+1   1.573868E-5   rR1f(48.5)      ...     ...
  1   0   1.5   2.5    1   2   f   f           ...    3279.477921          ...     289.0447   4.172690E-2   3.877691E-9   oP12f(2.5)      ...     ...
  1   0   2.5   3.5    1   2   f   f           ...    3219.927998          ...     429.4629   4.467200E-2   4.844646E-9   oP12f(3.5)      ...     ...
  1   0   3.5   4.5    1   2   f   f           ...    3155.332080          ...     608.1944   3.761520E-2   4.531281E-9   oP12f(4.5)      ...     ...
  1   0   4.5   5.5    1   2   f   f           ...    3086.845826          ...     824.5315   2.929410E-2   3.840845E-9   oP12f(5.5)      ...     ...
  1   0   5.5   6.5    1   2   f   f           ...    3015.358861          ...    1077.8586   2.220580E-2   3.138335E-9   oP12f(6.5)      ...     ...
  1   0   6.5   7.5    1   2   f   f           ...    2941.534860          ...    1367.6192   1.673730E-2   2.537483E-9   oP12f(7.5)      ...     ...
  1   0   7.5   8.5    1   2   f   f           ...    2865.869187          ...    1693.2864   1.266020E-2   2.054154E-9   oP12f(8.5)      ...     ...
  1   0   8.5   9.5    1   2   f   f           ...    2788.738348          ...    2054.3409   9.648400E-3   1.673940E-9   oP12f(9.5)      ...     ...
  1   0   9.5  10.5    1   2   f   f           ...    2710.436277          ...    2450.2560   7.417900E-3   1.376156E-9  oP12f(10.5)      ...     ...
  1   0  10.5  11.5    1   2   f   f           ...    2631.199385          ...    2880.4878   5.753700E-3   1.142112E-9  oP12f(11.5)      ...     ...
  1   0  11.5  12.5    1   2   f   f           ...    2551.223465          ...    3344.4697   4.499700E-3  9.567141E-10  oP12f(12.5)      ...     ...
  1   0  12.5  13.5    1   2   f   f           ...    2470.675081          ...    3841.6082   3.545000E-3  8.084591E-10  oP12f(13.5)      ...     ...
  1   0  13.5  14.5    1   2   f   f           ...    2389.699264          ...    4371.2811   2.810800E-3  6.887125E-10  oP12f(14.5)      ...     ...
  1   0  14.5  15.5    1   2   f   f           ...    2308.424772          ...    4932.8361   2.240900E-3  5.910443E-10  oP12f(15.5)      ...     ...
  1   0  15.5  16.5    1   2   f   f           ...    2226.967726          ...    5525.5908   1.794600E-3  5.105857E-10  oP12f(16.5)      ...     ...
  1   0  16.5  17.5    1   2   f   f           ...    2145.434147          ...    6148.8329   1.442300E-3  4.436693E-10  oP12f(17.5)      ...     ...
  1   0  17.5  18.5    1   2   f   f           ...    2063.921757          ...    6801.8200   1.162400E-3  3.875661E-10  oP12f(18.5)      ...     ...
  1   0  18.5  19.5    1   2   f   f           ...    1982.521257          ...    7483.7814   9.386000E-4  3.401153E-10  oP12f(19.5)      ...     ...
  1   0  19.5  20.5    1   2   f   f           ...    1901.317253          ...    8193.9178   7.588000E-4  2.996999E-10  oP12f(20.5)      ...     ...
  1   0  20.5  21.5    1   2   f   f           ...    1820.388929          ...    8931.4034   6.137000E-4  2.650221E-10  oP12f(21.5)      ...     ...
  1   0  21.5  22.5    1   2   f   f           ...    1739.810532          ...    9695.3862   4.961000E-4  2.350271E-10  oP12f(22.5)      ...     ...
  1   0  22.5  23.5    1   2   f   f           ...    1659.651735          ...   10484.9897   4.006000E-4  2.089543E-10  oP12f(23.5)      ...     ...
  1   0  23.5  24.5    1   2   f   f           ...    1579.977899          ...   11299.3136   3.229000E-4  1.861637E-10  oP12f(24.5)      ...     ...
  1   0  24.5  25.5    1   2   f   f           ...    1500.850264          ...   12137.4353   2.596000E-4  1.661324E-10  oP12f(25.5)      ...     ...
  1   0  25.5  26.5    1   2   f   f           ...    1422.326081          ...   12998.4111   2.079000E-4  1.483623E-10  oP12f(26.5)      ...     ...
  1   0  26.5  27.5    1   2   f   f           ...    1344.458710          ...   13881.2771   1.658000E-4  1.326029E-10  oP12f(27.5)      ...     ...
  1   0  27.5  28.5    1   2   f   f           ...    1267.297675          ...   14785.0506   1.315000E-4  1.185185E-10  oP12f(28.5)      ...     ...
  1   0  28.5  29.5    1   2   f   f           ...    1190.888688          ...   15708.7311   1.037000E-4  1.059671E-10  oP12f(29.5)      ...     ...
  1   0  29.5  30.5    1   2   f   f           ...    1115.273652          ...   16651.3013   8.109000E-5  9.458488E-11  oP12f(30.5)      ...     ...
  1   0  30.5  31.5    1   2   f   f           ...    1040.490628          ...   17611.7281   6.284000E-5  8.430033E-11  oP12f(31.5)      ...     ...
  1   0  31.5  32.5    1   2   f   f           ...     966.573780          ...   18588.9635   4.818000E-5  7.497053E-11  oP12f(32.5)      ...     ...
  1   0  32.5  33.5    1   2   f   f           ...     893.553287          ...   19581.9453   3.648000E-5  6.648240E-11  oP12f(33.5)      ...     ...
  1   0  33.5  34.5    1   2   f   f           ...     821.455221          ...   20589.5979   2.721000E-5  5.872586E-11  oP12f(34.5)      ...     ...
  1   0  34.5  35.5    1   2   f   f           ...     750.301383          ...   21610.8328   1.992000E-5  5.157522E-11  oP12f(35.5)      ...     ...
  1   0  35.5  36.5    1   2   f   f           ...     680.109104          ...   22644.5489   1.428000E-5  4.503286E-11  oP12f(36.5)      ...     ...
  1   0  36.5  37.5    1   2   f   f           ...     610.890981          ...   23689.6326   9.962000E-6  3.896682E-11  oP12f(37.5)      ...     ...
  1   0  37.5  38.5    1   2   f   f           ...     542.654567          ...   24744.9583   6.731000E-6  3.338946E-11  oP12f(38.5)      ...     ...
  1   0  38.5  39.5    1   2   f   f           ...     475.401981          ...   25809.3871   4.363000E-6  2.821796E-11  oP12f(39.5)      ...     ...
  1   0  39.5  40.5    1   2   f   f           ...     409.129446          ...   26881.7673   2.681000E-6  2.342660E-11  oP12f(40.5)      ...     ...
  1   0  40.5  41.5    1   2   f   f           ...     343.826737          ...   27960.9323   1.534000E-6  1.899059E-11  oP12f(41.5)      ...     ...
  1   0  41.5  42.5    1   2   f   f           ...     279.476520          ...   29045.7000   7.933000E-7  1.487255E-11  oP12f(42.5)      ...     ...
  1   0  42.5  43.5    1   2   f   f           ...     216.053583          ...   30134.8702   3.528000E-7  1.107335E-11  oP12f(43.5)      ...     ...
  1   0  43.5  44.5    1   2   f   f           ...     153.523930          ...   31227.2221   1.216000E-7  7.562743E-12  oP12f(44.5)      ...     ...
  1   0  44.5  45.5    1   2   f   f           ...      91.843728          ...   32321.5106   2.498000E-8  4.343160E-12  oP12f(45.5)      ...     ...
  1   0  45.5  46.5    1   2   f   f           ...      30.958098          ...   33416.4621  9.160000E-10  1.402377E-12  oP12f(46.5)      ...     ...
  1   0   1.5   0.5    1   2   f   f           ...    3442.072339          ...     126.4502   2.051185E-1   5.191019E-8   qR12f(0.5)      ...     ...
  1   0   2.5   1.5    1   2   f   f           ...    3461.637723          ...     187.7531   1.145577E-1   2.149859E-8   qR12f(1.5)      ...     ...
  1   0   3.5   2.5    1   2   f   f           ...    3474.481798          ...     289.0447   6.669860E-2   1.104417E-8   qR12f(2.5)      ...     ...
  1   0   4.5   3.5    1   2   f   f           ...    3481.914496          ...     429.4629   3.962830E-2   6.125436E-9   qR12f(3.5)      ...     ...
  1   0   5.5   4.5    1   2   f   f           ...    3485.023058          ...     608.1944   2.420790E-2   3.585790E-9   qR12f(4.5)      ...     ...
  1   0   6.5   5.5    1   2   f   f           ...    3484.622510          ...     824.5315   1.531070E-2   2.205404E-9   qR12f(5.5)      ...     ...
  1   0   7.5   6.5    1   2   f   f           ...    3481.297036          ...    1077.8586   1.006040E-2   1.422272E-9   qR12f(6.5)      ...     ...
  1   0   8.5   7.5    1   2   f   f           ...    3475.460114          ...    1367.6192   6.870400E-3  9.593292E-10   qR12f(7.5)      ...     ...
  1   0   9.5   8.5    1   2   f   f           ...    3467.405822          ...    1693.2864   4.871500E-3  6.749453E-10   qR12f(8.5)      ...     ...
  1   0  10.5   9.5    1   2   f   f           ...    3457.346249          ...    2054.3409   3.579700E-3  4.938685E-10   qR12f(9.5)      ...     ...
  1   0  11.5  10.5    1   2   f   f           ...    3445.437194          ...    2450.2560   2.720000E-3  3.747370E-10  qR12f(10.5)      ...     ...
  1   0  12.5  11.5    1   2   f   f           ...    3431.795484          ...    2880.4878   2.132300E-3  2.940528E-10  qR12f(11.5)      ...     ...
  1   0  13.5  12.5    1   2   f   f           ...    3416.510613          ...    3344.4697   1.720600E-3  2.379890E-10  qR12f(12.5)      ...     ...
  1   0  14.5  13.5    1   2   f   f           ...    3399.652622          ...    3841.6082   1.425900E-3  1.981714E-10  qR12f(13.5)      ...     ...
  1   0  15.5  14.5    1   2   f   f           ...    3381.277505          ...    4371.2811   1.210800E-3  1.693547E-10  qR12f(14.5)      ...     ...
  1   0  16.5  15.5    1   2   f   f           ...    3361.430950          ...    4932.8361   1.051500E-3  1.482339E-10  qR12f(15.5)      ...     ...
  1   0  17.5  16.5    1   2   f   f           ...    3340.150965          ...    5525.5908   9.318000E-4  1.325781E-10  qR12f(16.5)      ...     ...
  1   0  18.5  17.5    1   2   f   f           ...    3317.469746          ...    6148.8329   8.412000E-4  1.209551E-10  qR12f(17.5)      ...     ...
  1   0  19.5  18.5    1   2   f   f           ...    3293.415011          ...    6801.8200   7.722000E-4  1.123495E-10  qR12f(18.5)      ...     ...
  1   0  20.5  19.5    1   2   f   f           ...    3268.010958          ...    7483.7814   7.197000E-4  1.060795E-10  qR12f(19.5)      ...     ...
  1   0  21.5  20.5    1   2   f   f           ...    3241.278955          ...    8193.9178   6.798000E-4  1.016271E-10  qR12f(20.5)      ...     ...
  1   0  22.5  21.5    1   2   f   f           ...    3213.238037          ...    8931.4034   6.500000E-4  9.867121E-11  qR12f(21.5)      ...     ...
  1   0  23.5  22.5    1   2   f   f           ...    3183.905245          ...    9695.3862   6.284000E-4  9.697439E-11  qR12f(22.5)      ...     ...
  1   0  24.5  23.5    1   2   f   f           ...    3153.295867          ...   10484.9897   6.134000E-4  9.633871E-11  qR12f(23.5)      ...     ...
  1   0  25.5  24.5    1   2   f   f           ...    3121.423572          ...   11299.3136   6.041000E-4  9.667062E-11  qR12f(24.5)      ...     ...
  1   0  26.5  25.5    1   2   f   f           ...    3088.300487          ...   12137.4353   5.997000E-4  9.789108E-11  qR12f(25.5)      ...     ...
  1   0  27.5  26.5    1   2   f   f           ...    3053.937202          ...   12998.4111   5.995000E-4  9.993578E-11  qR12f(26.5)      ...     ...
  1   0  28.5  27.5    1   2   f   f           ...    3018.342725          ...   13881.2771   6.031000E-4  1.027898E-10  qR12f(27.5)      ...     ...
  1   0  29.5  28.5    1   2   f   f           ...    2981.524378          ...   14785.0506   6.104000E-4  1.064924E-10  qR12f(28.5)      ...     ...
  1   0  30.5  29.5    1   2   f   f           ...    2943.487646          ...   15708.7311   6.210000E-4  1.110364E-10  qR12f(29.5)      ...     ...
  1   0  31.5  30.5    1   2   f   f           ...    2904.235969          ...   16651.3013   6.348000E-4  1.164714E-10  qR12f(30.5)      ...     ...
  1   0  32.5  31.5    1   2   f   f           ...    2863.770474          ...   17611.7281   6.519000E-4  1.228928E-10  qR12f(31.5)      ...     ...
  1   0  33.5  32.5    1   2   f   f           ...    2822.089639          ...   18588.9635   6.721000E-4  1.303512E-10  qR12f(32.5)      ...     ...
  1   0  34.5  33.5    1   2   f   f           ...    2779.188879          ...   19581.9453   6.958000E-4  1.390257E-10  qR12f(33.5)      ...     ...
  1   0  35.5  34.5    1   2   f   f           ...    2735.060047          ...   20589.5979   7.229000E-4  1.490173E-10  qR12f(34.5)      ...     ...
  1   0  36.5  35.5    1   2   f   f           ...    2689.690819          ...   21610.8328   7.538000E-4  1.605493E-10  qR12f(35.5)      ...     ...
  1   0  37.5  36.5    1   2   f   f           ...    2643.063965          ...   22644.5489   7.887000E-4  1.738346E-10  qR12f(36.5)      ...     ...
  1   0  38.5  37.5    1   2   f   f           ...    2595.156463          ...   23689.6326   8.281000E-4  1.891884E-10  qR12f(37.5)      ...     ...
  1   0  39.5  38.5    1   2   f   f           ...    2545.938441          ...   24744.9583   8.723000E-4  2.069299E-10  qR12f(38.5)      ...     ...
  1   0  40.5  39.5    1   2   f   f           ...    2495.371915          ...   25809.3871   9.221000E-4  2.275564E-10  qR12f(39.5)      ...     ...
  1   0  41.5  40.5    1   2   f   f           ...    2443.409277          ...   26881.7673   9.781000E-4  2.516019E-10  qR12f(40.5)      ...     ...
  1   0  42.5  41.5    1   2   f   f           ...    2389.991497          ...   27960.9323   1.041200E-3  2.797811E-10  qR12f(41.5)      ...     ...
  1   0  43.5  42.5    1   2   f   f           ...    2335.045995          ...   29045.7000   1.112900E-3  3.131174E-10  qR12f(42.5)      ...     ...
  1   0  44.5  43.5    1   2   f   f           ...    2278.484110          ...   30134.8702   1.194000E-3  3.526386E-10  qR12f(43.5)      ...     ...
  1   0  45.5  44.5    1   2   f   f           ...    2220.198119          ...   31227.2221   1.287000E-3  4.001273E-10  qR12f(44.5)      ...     ...
  1   0  46.5  45.5    1   2   f   f           ...    2160.057719          ...   32321.5106   1.393600E-3  4.575148E-10  qR12f(45.5)      ...     ...
  1   0  47.5  46.5    1   2   f   f           ...    2097.905890          ...   33416.4621   1.517100E-3  5.277683E-10  qR12f(46.5)      ...     ...
  1   0  48.5  47.5    1   2   f   f           ...    2033.554061          ...   34510.7686   1.661100E-3  6.147477E-10  qR12f(47.5)      ...     ...
  1   0  49.5  48.5    1   2   f   f           ...    1966.776436          ...   35603.0808   1.830500E-3  7.239214E-10  qR12f(48.5)      ...     ...
  1   0   0.5   1.5    2   1   f   f           ...    3695.450971          ...       0.0556   1.908024E-1   1.047313E-8   qP21f(1.5)      ...     ...
  1   0   1.5   2.5    2   1   f   f           ...    3670.367684          ...      83.9246   1.055120E-1   7.827971E-9   qP21f(2.5)      ...     ...
  1   0   2.5   3.5    2   1   f   f           ...    3649.097148          ...     202.3796   6.869210E-2   5.800360E-9   qP21f(3.5)      ...     ...
  1   0   3.5   4.5    2   1   f   f           ...    3630.356438          ...     355.9150   4.637460E-2   4.220164E-9   qP21f(4.5)      ...     ...
  1   0   4.5   5.5    2   1   f   f           ...    3613.086247          ...     544.8294   3.200240E-2   3.062685E-9   qP21f(5.5)      ...     ...
  1   0   5.5   6.5    2   1   f   f           ...    3596.494190          ...     769.2405   2.260180E-2   2.245408E-9   qP21f(6.5)      ...     ...
  1   0   6.5   7.5    2   1   f   f           ...    3580.014493          ...    1029.1186   1.636030E-2   1.674509E-9   qP21f(7.5)      ...     ...
  1   0   7.5   8.5    2   1   f   f           ...    3563.250125          ...    1324.3180   1.214010E-2   1.274192E-9   qP21f(8.5)      ...     ...
  1   0   8.5   9.5    2   1   f   f           ...    3545.923124          ...    1654.6001   9.224100E-3  9.898414E-10   qP21f(9.5)      ...     ...
  1   0   9.5  10.5    2   1   f   f           ...    3527.838081          ...    2019.6503   7.163900E-3  7.845078E-10  qP21f(10.5)      ...     ...
  1   0  10.5  11.5    2   1   f   f           ...    3508.856872          ...    2419.0890   5.676100E-3  6.335602E-10  qP21f(11.5)      ...     ...
  1   0  11.5  12.5    2   1   f   f           ...    3488.881513          ...    2852.4797   4.579100E-3  5.205990E-10  qP21f(12.5)      ...     ...
  1   0  12.5  13.5    2   1   f   f           ...    3467.842557          ...    3319.3349   3.754700E-3  4.346399E-10  qP21f(13.5)      ...     ...
  1   0  13.5  14.5    2   1   f   f           ...    3445.691173          ...    3819.1203   3.123600E-3  3.681266E-10  qP21f(14.5)      ...     ...
  1   0  14.5  15.5    2   1   f   f           ...    3422.393659          ...    4351.2582   2.632600E-3  3.159032E-10  qP21f(15.5)      ...     ...
  1   0  15.5  16.5    2   1   f   f           ...    3397.927588          ...    4915.1301   2.245000E-3  2.743575E-10  qP21f(16.5)      ...     ...
  1   0  16.5  17.5    2   1   f   f           ...    3372.279051          ...    5510.0795   1.934600E-3  2.408676E-10  qP21f(17.5)      ...     ...
  1   0  17.5  18.5    2   1   f   f           ...    3345.440639          ...    6135.4133   1.682900E-3  2.135641E-10  qP21f(18.5)      ...     ...
  1   0  18.5  19.5    2   1   f   f           ...    3317.409946          ...    6790.4043   1.476700E-3  1.911064E-10  qP21f(19.5)      ...     ...
  1   0  19.5  20.5    2   1   f   f           ...    3288.188431          ...    7474.2926   1.305800E-3  1.724375E-10  qP21f(20.5)      ...     ...
  1   0  20.5  21.5    2   1   f   f           ...    3257.780526          ...    8186.2877   1.162800E-3  1.567891E-10  qP21f(21.5)      ...     ...
  1   0  21.5  22.5    2   1   f   f           ...    3226.192933          ...    8925.5695   1.042300E-3  1.436034E-10  qP21f(22.5)      ...     ...
  1   0  22.5  23.5    2   1   f   f           ...    3193.434043          ...    9691.2903   9.397000E-4  1.323877E-10  qP21f(23.5)      ...     ...
  1   0  23.5  24.5    2   1   f   f           ...    3159.513447          ...   10482.5763   8.519000E-4  1.228223E-10  qP21f(24.5)      ...     ...
  1   0  24.5  25.5    2   1   f   f           ...    3124.441517          ...   11298.5288   7.762000E-4  1.146181E-10  qP21f(25.5)      ...     ...
  1   0  25.5  26.5    2   1   f   f           ...    3088.229025          ...   12138.2259   7.106000E-4  1.075656E-10  qP21f(26.5)      ...     ...
  1   0  26.5  27.5    2   1   f   f           ...    3050.886791          ...   13000.7235   6.534000E-4  1.014823E-10  qP21f(27.5)      ...     ...
  1   0  27.5  28.5    2   1   f   f           ...    3012.425348          ...   13885.0570   6.032000E-4  9.621583E-11  qP21f(28.5)      ...     ...
  1   0  28.5  29.5    2   1   f   f           ...    2972.854608          ...   14790.2424   5.590000E-4  9.166403E-11  qP21f(29.5)      ...     ...
  1   0  29.5  30.5    2   1   f   f           ...    2932.183522          ...   15715.2774   5.200000E-4  8.774823E-11  qP21f(30.5)      ...     ...
  1   0  30.5  31.5    2   1   f   f           ...    2890.419720          ...   16659.1427   4.854000E-4  8.438153E-11  qP21f(31.5)      ...     ...
  1   0  31.5  32.5    2   1   f   f           ...    2847.569121          ...   17620.8026   4.547000E-4  8.152113E-11  qP21f(32.5)      ...     ...
  1   0  32.5  33.5    2   1   f   f           ...    2803.635503          ...   18599.2067   4.272000E-4  7.908259E-11  qP21f(33.5)      ...     ...
  1   0  33.5  34.5    2   1   f   f           ...    2758.620012          ...   19593.2899   4.025000E-4  7.702837E-11  qP21f(34.5)      ...     ...
  1   0  34.5  35.5    2   1   f   f           ...    2712.520603          ...   20601.9737   3.807000E-4  7.541541E-11  qP21f(35.5)      ...     ...
  1   0  35.5  36.5    2   1   f   f           ...    2665.331394          ...   21624.1663   3.609000E-4  7.410423E-11  qP21f(36.5)      ...     ...
  1   0  36.5  37.5    2   1   f   f           ...    2617.041898          ...   22658.7637   3.434000E-4  7.319052E-11  qP21f(37.5)      ...     ...
  1   0  37.5  38.5    2   1   f   f           ...    2567.636130          ...   23704.6489   3.275000E-4  7.256398E-11  qP21f(38.5)      ...     ...
  1   0  38.5  39.5    2   1   f   f           ...    2517.091544          ...   24760.6927   3.133000E-4  7.228110E-11  qP21f(39.5)      ...     ...
  1   0  39.5  40.5    2   1   f   f           ...    2465.377775          ...   25825.7531   3.006000E-4  7.233623E-11  qP21f(40.5)      ...     ...
  1   0  40.5  41.5    2   1   f   f           ...    2412.455139          ...   26898.6745   2.894000E-4  7.277335E-11  qP21f(41.5)      ...     ...
  1   0  41.5  42.5    2   1   f   f           ...    2358.272868          ...   27978.2870   2.794000E-4  7.356595E-11  qP21f(42.5)      ...     ...
  1   0  42.5  43.5    2   1   f   f           ...    2302.766998          ...   29063.4048   2.705000E-4  7.473788E-11  qP21f(43.5)      ...     ...
  1   0  43.5  44.5    2   1   f   f           ...    2245.857888          ...   30152.8238   2.627000E-4  7.634726E-11  qP21f(44.5)      ...     ...
  1   0  44.5  45.5    2   1   f   f           ...    2187.447268          ...   31245.3196   2.560000E-4  7.846522E-11  qP21f(45.5)      ...     ...
  1   0  45.5  46.5    2   1   f   f           ...    2127.414781          ...   32339.6433   2.501000E-4  8.108249E-11  qP21f(46.5)      ...     ...
  1   0  46.5  47.5    2   1   f   f           ...    2065.613900          ...   33434.5173   2.452000E-4  8.435999E-11  qP21f(47.5)      ...     ...
  1   0  47.5  48.5    2   1   f   f           ...    2001.867150          ...   34528.6298   2.410000E-4  8.831804E-11  qP21f(48.5)      ...     ...
  1   0   2.5   1.5    2   1   f   f           ...    3851.421170          ...       0.0556   1.488500E-3  2.256606E-10   sR21f(1.5)      ...     ...
  1   0   3.5   2.5    2   1   f   f           ...    3902.346842          ...      83.9246   5.003000E-4  6.567124E-11   sR21f(2.5)      ...     ...
  1   0   4.5   3.5    2   1   f   f           ...    3955.536005          ...     202.3796   1.071000E-5  1.282763E-12   sR21f(3.5)      ...     ...
  1   0   5.5   4.5    2   1   f   f           ...    4009.819664          ...     355.9150   1.508000E-4  1.687294E-11   sR21f(4.5)      ...     ...
  1   0   6.5   5.5    2   1   f   f           ...    4064.303700          ...     544.8294   5.548000E-4  5.874470E-11   sR21f(5.5)      ...     ...
  1   0   7.5   6.5    2   1   f   f           ...    4118.327643          ...     769.2405   9.779000E-4  9.878758E-11   sR21f(6.5)      ...     ...
  1   0   8.5   7.5    2   1   f   f           ...    4171.404673          ...    1029.1186   1.319700E-3  1.279148E-10   sR21f(7.5)      ...     ...
  1   0   9.5   8.5    2   1   f   f           ...    4223.170434          ...    1324.3180   1.559200E-3  1.456263E-10   sR21f(8.5)      ...     ...
  1   0  10.5   9.5    2   1   f   f           ...    4273.345719          ...    1654.6001   1.706500E-3  1.541064E-10   sR21f(9.5)      ...     ...
  1   0  11.5  10.5    2   1   f   f           ...    4321.710856          ...    2019.6503   1.780500E-3  1.559110E-10  sR21f(10.5)      ...     ...
  1   0  12.5  11.5    2   1   f   f           ...    4368.088448          ...    2419.0890   1.799900E-3  1.532094E-10  sR21f(11.5)      ...     ...
  1   0  13.5  12.5    2   1   f   f           ...    4412.331778          ...    2852.4797   1.780200E-3  1.476301E-10  sR21f(12.5)      ...     ...
  1   0  14.5  13.5    2   1   f   f           ...    4454.316940          ...    3319.3349   1.733300E-3  1.403242E-10  sR21f(13.5)      ...     ...
  1   0  15.5  14.5    2   1   f   f           ...    4493.937427          ...    3819.1203   1.668200E-3  1.320932E-10  sR21f(14.5)      ...     ...
  1   0  16.5  15.5    2   1   f   f           ...    4531.100357          ...    4351.2582   1.591400E-3  1.234692E-10  sR21f(15.5)      ...     ...
  1   0  17.5  16.5    2   1   f   f           ...    4565.723784          ...    4915.1301   1.507300E-3  1.147788E-10  sR21f(16.5)      ...     ...
  1   0  18.5  17.5    2   1   f   f           ...    4597.734746          ...    5510.0795   1.419500E-3  1.062641E-10  sR21f(17.5)      ...     ...
  1   0  19.5  18.5    2   1   f   f           ...    4627.067812          ...    6135.4133   1.330200E-3  9.804814E-11  sR21f(18.5)      ...     ...
  1   0  20.5  19.5    2   1   f   f           ...    4653.663978          ...    6790.4043   1.241300E-3  9.022643E-11  sR21f(19.5)      ...     ...
  1   0  21.5  20.5    2   1   f   f           ...    4677.469798          ...    7474.2926   1.153400E-3  8.279786E-11  sR21f(20.5)      ...     ...
  1   0  22.5  21.5    2   1   f   f           ...    4698.436677          ...    8186.2877   1.067900E-3  7.582051E-11  sR21f(21.5)      ...     ...
  1   0  23.5  22.5    2   1   f   f           ...    4716.520281          ...    8925.5695   9.851000E-4  6.927524E-11  sR21f(22.5)      ...     ...
  1   0  24.5  23.5    2   1   f   f           ...    4731.680018          ...    9691.2903   9.052000E-4  6.313938E-11  sR21f(23.5)      ...     ...
  1   0  25.5  24.5    2   1   f   f           ...    4743.878565          ...   10482.5763   8.286000E-4  5.740753E-11  sR21f(24.5)      ...     ...
  1   0  26.5  25.5    2   1   f   f           ...    4753.081423          ...   11298.5288   7.554000E-4  5.205646E-11  sR21f(25.5)      ...     ...
  1   0  27.5  26.5    2   1   f   f           ...    4759.256477          ...   12138.2259   6.857000E-4  4.706607E-11  sR21f(26.5)      ...     ...
  1   0  28.5  27.5    2   1   f   f           ...    4762.373555          ...   13000.7235   6.195000E-4  4.241233E-11  sR21f(27.5)      ...     ...
  1   0  29.5  28.5    2   1   f   f           ...    4762.403961          ...   13885.0570   5.568000E-4  3.807394E-11  sR21f(28.5)      ...     ...
  1   0  30.5  29.5    2   1   f   f           ...    4759.319977          ...   14790.2424   4.975000E-4  3.402526E-11  sR21f(29.5)      ...     ...
  1   0  31.5  30.5    2   1   f   f           ...    4753.094318          ...   15715.2774   4.417000E-4  3.025663E-11  sR21f(30.5)      ...     ...
  1   0  32.5  31.5    2   1   f   f           ...    4743.699522          ...   16659.1427   3.894000E-4  2.675367E-11  sR21f(31.5)      ...     ...
  1   0  33.5  32.5    2   1   f   f           ...    4731.107263          ...   17620.8026   3.404000E-4  2.349020E-11  sR21f(32.5)      ...     ...
  1   0  34.5  33.5    2   1   f   f           ...    4715.287555          ...   18599.2067   2.947000E-4  2.045553E-11  sR21f(33.5)      ...     ...
  1   0  35.5  34.5    2   1   f   f           ...    4696.207839          ...   19593.2899   2.523000E-4  1.764066E-11  sR21f(34.5)      ...     ...
  1   0  36.5  35.5    2   1   f   f           ...    4673.831909          ...   20601.9737   2.132000E-4  1.503827E-11  sR21f(35.5)      ...     ...
  1   0  37.5  36.5    2   1   f   f           ...    4648.118652          ...   21624.1663   1.772000E-4  1.262842E-11  sR21f(36.5)      ...     ...
  1   0  38.5  37.5    2   1   f   f           ...    4619.020561          ...   22658.7637   1.445000E-4  1.042094E-11  sR21f(37.5)      ...     ...
  1   0  39.5  38.5    2   1   f   f           ...    4586.481966          ...   23704.6489   1.149000E-4  8.398733E-12  sR21f(38.5)      ...     ...
  1   0  40.5  39.5    2   1   f   f           ...    4550.436948          ...   24760.6927   8.855000E-5  6.571492E-12  sR21f(39.5)      ...     ...
  1   0  41.5  40.5    2   1   f   f           ...    4510.806843          ...   25825.7531   6.532000E-5  4.930159E-12  sR21f(40.5)      ...     ...
  1   0  42.5  41.5    2   1   f   f           ...    4467.497285          ...   26898.6745   4.523000E-5  3.478363E-12  sR21f(41.5)      ...     ...
  1   0  43.5  42.5    2   1   f   f           ...    4420.394696          ...   27978.2870   2.860000E-5  2.245360E-12  sR21f(42.5)      ...     ...
  1   0  44.5  43.5    2   1   f   f           ...    4369.362108          ...   29063.4048   1.534000E-5  1.231989E-12  sR21f(43.5)      ...     ...
  1   0  45.5  44.5    2   1   f   f           ...    4314.234228          ...   30152.8238   5.967000E-6  4.913055E-13  sR21f(44.5)      ...     ...
  1   0  46.5  45.5    2   1   f   f           ...    4254.811589          ...   31245.3196   7.881000E-7  6.668351E-14  sR21f(45.5)      ...     ...
  1   0  47.5  46.5    2   1   f   f           ...    4190.853659          ...   32339.6433   5.681000E-7  4.952459E-14  sR21f(46.5)      ...     ...
  1   0  48.5  47.5    2   1   f   f           ...    4122.070714          ...   33434.5173   6.294000E-6  5.669026E-13  sR21f(47.5)      ...     ...
  1   0  49.5  48.5    2   1   f   f           ...    4048.114305          ...   34528.6298   1.940000E-5  1.811039E-12  sR21f(48.5)      ...     ...
  1   0   0.5   1.5    2   2   f   f    3507.75470    3507.753433      0.00127     187.7531   1.168114E+1   7.116305E-7    pP2f(1.5)   1.0E-2     ABR
  1   0   1.5   2.5    2   2   f   f    3465.24620    3465.247596     -0.00140     289.0447   1.165185E+1   9.698246E-7    pP2f(2.5)   1.0E-2     ABR
  1   0   2.5   3.5    2   2   f   f    3422.01460    3422.013908      0.00069     429.4629   1.214942E+1   1.166570E-6    pP2f(3.5)   1.0E-2     ABR
  1   0   3.5   4.5    2   2   f   f    3378.07720    3378.077034      0.00017     608.1944   1.278638E+1   1.343867E-6    pP2f(4.5)   1.0E-2     ABR
  1   0   4.5   5.5    2   2   f   f    3333.38370    3333.384094     -0.00039     824.5315   1.345351E+1   1.512661E-6    pP2f(5.5)   1.0E-2     ABR
  1   0   5.5   6.5    2   2   f   f    3287.87650    3287.876065      0.00044    1077.8586   1.410752E+1   1.676991E-6    pP2f(6.5)   1.0E-2     ABR
  1   0   6.5   7.5    2   2   f   f    3241.51530    3241.513897      0.00140    1367.6192   1.472747E+1   1.838645E-6    pP2f(7.5)   1.0E-2     ABR
  1   0   7.5   8.5    2   2   f   f    3194.28170    3194.281668      0.00003    1693.2864   1.530103E+1   1.998386E-6    pP2f(8.5)   1.0E-2     ABR
  1   0   8.5   9.5    2   2   f   f    3146.18360    3146.182312      0.00129    2054.3409   1.582018E+1   2.156471E-6    pP2f(9.5)   1.0E-2     ABR
  1   0   9.5  10.5    2   2   f   f    3097.23590    3097.232432      0.00347    2450.2560   1.627923E+1   2.312865E-6   pP2f(10.5)   1.0E-2     ABR
  1   0  10.5  11.5    2   2   f   f    3047.45910    3047.458043      0.00106    2880.4878   1.667405E+1   2.467371E-6   pP2f(11.5)   1.0E-2     ABR
  1   0  11.5  12.5    2   2   f   f    2996.89280    2996.891477      0.00132    3344.4697   1.700166E+1   2.619658E-6   pP2f(12.5)   1.0E-2     ABR
  1   0  12.5  13.5    2   2   f   f    2945.57000    2945.569215      0.00078    3841.6082   1.725995E+1   2.769325E-6   pP2f(13.5)   1.0E-2     ABR
  1   0  13.5  14.5    2   2   f   f    2893.53080    2893.530394      0.00041    4371.2811   1.744774E+1   2.915933E-6   pP2f(14.5)   1.0E-2     ABR
  1   0  14.5  15.5    2   2   f   f    2840.81970    2840.815748      0.00395    4932.8361   1.756465E+1   3.059012E-6   pP2f(15.5)   1.0E-2     ABR
  1   0  15.5  16.5    2   2   f   f    2787.46880    2787.466868      0.00193    5525.5908   1.761084E+1   3.198076E-6   pP2f(16.5)   1.0E-2     MEL
  1   0  16.5  17.5    2   2   f   f    2733.52850    2733.525643      0.00286    6148.8329   1.758730E+1   3.332622E-6   pP2f(17.5)   1.0E-2     ABR
  1   0  17.5  18.5    2   2   f   f    2679.03450    2679.033856      0.00064    6801.8200   1.749555E+1   3.462164E-6   pP2f(18.5)   1.0E-2     MEL
  1   0  18.5  19.5    2   2   f   f    2624.03380    2624.032849      0.00095    7483.7814   1.733758E+1   3.586171E-6   pP2f(19.5)   1.0E-2     MEL
  1   0  19.5  20.5    2   2   f   f           ...    2568.563272          ...    8193.9178   1.711599E+1   3.704162E-6   pP2f(20.5)      ...     ...
  1   0  20.5  21.5    2   2   f   f           ...    2512.664853          ...    8931.4034   1.683380E+1   3.815640E-6   pP2f(21.5)      ...     ...
  1   0  21.5  22.5    2   2   f   f           ...    2456.376216          ...    9695.3862   1.649438E+1   3.920115E-6   pP2f(22.5)      ...     ...
  1   0  22.5  23.5    2   2   f   f    2399.73140    2399.734702     -0.00330   10484.9897   1.610151E+1   4.017128E-6   pP2f(23.5)   1.0E-1     MEL
  1   0  23.5  24.5    2   2   f   f           ...    2342.776218          ...   11299.3136   1.565923E+1   4.106178E-6   pP2f(24.5)      ...     ...
  1   0  24.5  25.5    2   2   f   f    2285.53360    2285.535075     -0.00147   12137.4353   1.517181E+1   4.186842E-6   pP2f(25.5)   1.0E-2     MEL
  1   0  25.5  26.5    2   2   f   f    2228.04560    2228.043845      0.00175   12998.4111   1.464376E+1   4.258648E-6   pP2f(26.5)   4.0E-2     MEL
  1   0  26.5  27.5    2   2   f   f           ...    2170.333203          ...   13881.2771   1.407974E+1   4.321209E-6   pP2f(27.5)      ...     ...
  1   0  27.5  28.5    2   2   f   f           ...    2112.431769          ...   14785.0506   1.348450E+1   4.374085E-6   pP2f(28.5)      ...     ...
  1   0  28.5  29.5    2   2   f   f           ...    2054.365930          ...   15708.7311   1.286281E+1   4.416871E-6   pP2f(29.5)      ...     ...
  1   0  29.5  30.5    2   2   f   f           ...    1996.159656          ...   16651.3013   1.221947E+1   4.449171E-6   pP2f(30.5)      ...     ...
  1   0  30.5  31.5    2   2   f   f           ...    1937.834282          ...   17611.7281   1.155932E+1   4.470627E-6   pP2f(31.5)      ...     ...
  1   0  31.5  32.5    2   2   f   f           ...    1879.408263          ...   18588.9635   1.088698E+1   4.480835E-6   pP2f(32.5)      ...     ...
  1   0  32.5  33.5    2   2   f   f           ...    1820.896897          ...   19581.9453   1.020725E+1   4.479513E-6   pP2f(33.5)      ...     ...
  1   0  33.5  34.5    2   2   f   f           ...    1762.311987          ...   20589.5979   9.524701E+0   4.466367E-6   pP2f(34.5)      ...     ...
  1   0  34.5  35.5    2   2   f   f           ...    1703.661453          ...   21610.8328   8.843264E+0   4.440882E-6   pP2f(35.5)      ...     ...
  1   0  35.5  36.5    2   2   f   f           ...    1644.948871          ...   22644.5489   8.167522E+0   4.402953E-6   pP2f(36.5)      ...     ...
  1   0  36.5  37.5    2   2   f   f           ...    1586.172920          ...   23689.6326   7.501124E+0   4.352123E-6   pP2f(37.5)      ...     ...
  1   0  37.5  38.5    2   2   f   f           ...    1527.326731          ...   24744.9583   6.848073E+0   4.288261E-6   pP2f(38.5)      ...     ...
  1   0  38.5  39.5    2   2   f   f           ...    1468.397101          ...   25809.3871   6.211806E+0   4.211077E-6   pP2f(39.5)      ...     ...
  1   0  39.5  40.5    2   2   f   f           ...    1409.363572          ...   26881.7673   5.595634E+0   4.120378E-6   pP2f(40.5)      ...     ...
  1   0  40.5  41.5    2   2   f   f           ...    1350.197326          ...   27960.9323   5.002513E+0   4.015929E-6   pP2f(41.5)      ...     ...
  1   0  41.5  42.5    2   2   f   f           ...    1290.859883          ...   29045.7000   4.435177E+0   3.897547E-6   pP2f(42.5)      ...     ...
  1   0  42.5  43.5    2   2   f   f           ...    1231.301559          ...   30134.8702   3.896271E+0   3.765250E-6   pP2f(43.5)      ...     ...
  1   0  43.5  44.5    2   2   f   f           ...    1171.459646          ...   31227.2221   3.387956E+0   3.618937E-6   pP2f(44.5)      ...     ...
  1   0  44.5  45.5    2   2   f   f           ...    1111.256286          ...   32321.5106   2.912187E+0   3.458623E-6   pP2f(45.5)      ...     ...
  1   0  45.5  46.5    2   2   f   f           ...    1050.595965          ...   33416.4621   2.470689E+0   3.284463E-6   pP2f(46.5)      ...     ...
  1   0  46.5  47.5    2   2   f   f           ...     989.362598          ...   34510.7686   2.064861E+0   3.096665E-6   pP2f(47.5)      ...     ...
  1   0  47.5  48.5    2   2   f   f           ...     927.416137          ...   35603.0808   1.695871E+0   2.895652E-6   pP2f(48.5)      ...     ...
  1   0   1.5   0.5    2   2   f   f    3627.84210    3627.842014      0.00009     126.4502   3.980192E+0   9.067655E-7    rR2f(0.5)   1.0E-2     ABR
  1   0   2.5   1.5    2   2   f   f    3663.72100    3663.723632     -0.00263     187.7531   4.080620E+0   6.836446E-7    rR2f(1.5)   2.0E-2     ABR
  1   0   3.5   2.5    2   2   f   f    3697.22540    3697.226753     -0.00135     289.0447   3.659802E+0   5.351829E-7    rR2f(2.5)   1.0E-2     ABR
  1   0   4.5   3.5    2   2   f   f    3728.45180    3728.452764     -0.00096     429.4629   3.097656E+0   4.175840E-7    rR2f(3.5)   1.0E-2     ABR
  1   0   5.5   4.5    2   2   f   f    3757.53960    3757.540261     -0.00066     608.1944   2.504750E+0   3.191510E-7    rR2f(4.5)   1.0E-2     ABR
  1   0   6.5   5.5    2   2   f   f    3784.59420    3784.601547     -0.00735     824.5315   1.929749E+0   2.356496E-7    rR2f(5.5)   4.0E-2     ABR
  1   0   7.5   6.5    2   2   f   f    3809.71250    3809.709517      0.00298    1077.8586   1.400473E+0   1.653256E-7    rR2f(6.5)   1.0E-2     ABR
  1   0   8.5   7.5    2   2   f   f           ...    3832.904078          ...    1367.6192   9.362185E-1   1.074810E-7    rR2f(7.5)      ...     ...
  1   0   9.5   8.5    2   2   f   f           ...    3854.201977          ...    1693.2864   5.520619E-1   6.190619E-8    rR2f(8.5)      ...     ...
  1   0  10.5   9.5    2   2   f   f           ...    3873.604907          ...    2054.3409   2.607598E-1   2.865896E-8    rR2f(9.5)      ...     ...
  1   0  11.5  10.5    2   2   f   f           ...    3891.105206          ...    2450.2560   7.356840E-2   7.946789E-9   rR2f(10.5)      ...     ...
  1   0  12.5  11.5    2   2   f   f           ...    3906.689619          ...    2880.4878   6.446000E-4  6.859498E-11   rR2f(11.5)      ...     ...
  1   0  13.5  12.5    2   2   f   f           ...    3920.341742          ...    3344.4697   5.123410E-2   5.382124E-9   rR2f(12.5)      ...     ...
  1   0  14.5  13.5    2   2   f   f           ...    3932.043598          ...    3841.6082   2.337612E-1   2.428604E-8   rR2f(13.5)      ...     ...
  1   0  15.5  14.5    2   2   f   f           ...    3941.776647          ...    4371.2811   5.558671E-1   5.721019E-8   rR2f(14.5)      ...     ...
  1   0  16.5  15.5    2   2   f   f           ...    3949.522446          ...    4932.8361   1.024425E+0   1.046111E-7   rR2f(15.5)      ...     ...
  1   0  17.5  16.5    2   2   f   f           ...    3955.263064          ...    5525.5908   1.645511E+0   1.669673E-7   rR2f(16.5)      ...     ...
  1   0  18.5  17.5    2   2   f   f           ...    3958.981339          ...    6148.8329   2.424432E+0   2.447834E-7   rR2f(17.5)      ...     ...
  1   0  19.5  18.5    2   2   f   f           ...    3960.661029          ...    6801.8200   3.365695E+0   3.385895E-7   rR2f(18.5)      ...     ...
  1   0  20.5  19.5    2   2   f   f           ...    3960.286882          ...    7483.7814   4.473072E+0   4.489517E-7   rR2f(19.5)      ...     ...
  1   0  21.5  20.5    2   2   f   f           ...    3957.844639          ...    8193.9178   5.749355E+0   5.764515E-7   rR2f(20.5)      ...     ...
  1   0  22.5  21.5    2   2   f   f           ...    3953.321004          ...    8931.4034   7.196730E+0   7.217287E-7   rR2f(21.5)      ...     ...
  1   0  23.5  22.5    2   2   f   f           ...    3946.703564          ...    9695.3862   8.816515E+0   8.854603E-7   rR2f(22.5)      ...     ...
  1   0  24.5  23.5    2   2   f   f           ...    3937.980678          ...   10484.9897   1.060916E+1   1.068367E-6   rR2f(23.5)      ...     ...
  1   0  25.5  24.5    2   2   f   f           ...    3927.141336          ...   11299.3136   1.257445E+1   1.271238E-6   rR2f(24.5)      ...     ...
  1   0  26.5  25.5    2   2   f   f           ...    3914.174980          ...   12137.4353   1.471137E+1   1.494930E-6   rR2f(25.5)      ...     ...
  1   0  27.5  26.5    2   2   f   f           ...    3899.071296          ...   12998.4111   1.701813E+1   1.740370E-6   rR2f(26.5)      ...     ...
  1   0  28.5  27.5    2   2   f   f           ...    3881.819967          ...   13881.2771   1.949237E+1   2.008591E-6   rR2f(27.5)      ...     ...
  1   0  29.5  28.5    2   2   f   f           ...    3862.410382          ...   14785.0506   2.213094E+1   2.300721E-6   rR2f(28.5)      ...     ...
  1   0  30.5  29.5    2   2   f   f           ...    3840.831300          ...   15708.7311   2.493018E+1   2.618021E-6   rR2f(29.5)      ...     ...
  1   0  31.5  30.5    2   2   f   f           ...    3817.070453          ...   16651.3013   2.788574E+1   2.961883E-6   rR2f(30.5)      ...     ...
  1   0  32.5  31.5    2   2   f   f           ...    3791.114084          ...   17611.7281   3.099297E+1   3.333889E-6   rR2f(31.5)      ...     ...
  1   0  33.5  32.5    2   2   f   f           ...    3762.946405          ...   18588.9635   3.424638E+1   3.735780E-6   rR2f(32.5)      ...     ...
  1   0  34.5  33.5    2   2   f   f           ...    3732.548949          ...   19581.9453   3.764021E+1   4.169537E-6   rR2f(33.5)      ...     ...
  1   0  35.5  34.5    2   2   f   f           ...    3699.899814          ...   20589.5979   4.116843E+1   4.637422E-6   rR2f(34.5)      ...     ...
  1   0  36.5  35.5    2   2   f   f           ...    3664.972758          ...   21610.8328   4.482446E+1   5.141982E-6   rR2f(35.5)      ...     ...
  1   0  37.5  36.5    2   2   f   f           ...    3627.736129          ...   22644.5489   4.860119E+1   5.686108E-6   rR2f(36.5)      ...     ...
  1   0  38.5  37.5    2   2   f   f           ...    3588.151583          ...   23689.6326   5.249148E+1   6.273155E-6   rR2f(37.5)      ...     ...
  1   0  39.5  38.5    2   2   f   f           ...    3546.172567          ...   24744.9583   5.648728E+1   6.906914E-6   rR2f(38.5)      ...     ...
  1   0  40.5  39.5    2   2   f   f           ...    3501.742505          ...   25809.3871   6.058041E+1   7.591811E-6   rR2f(39.5)      ...     ...
  1   0  41.5  40.5    2   2   f   f           ...    3454.792640          ...   26881.7673   6.476177E+1   8.332933E-6   rR2f(40.5)      ...     ...
  1   0  42.5  41.5    2   2   f   f           ...    3405.239472          ...   27960.9323   6.902053E+1   9.136080E-6   rR2f(41.5)      ...     ...
  1   0  43.5  42.5    2   2   f   f           ...    3352.981712          ...   29045.7000   7.334733E+1   1.000838E-5   rR2f(42.5)      ...     ...
  1   0  44.5  43.5    2   2   f   f           ...    3297.896668          ...   30134.8702   7.772765E+1   1.095769E-5   rR2f(43.5)      ...     ...
  1   0  45.5  44.5    2   2   f   f           ...    3239.835986          ...   31227.2221   8.214892E+1   1.199386E-5   rR2f(44.5)      ...     ...
  1   0  46.5  45.5    2   2   f   f           ...    3178.620608          ...   32321.5106   8.659254E+1   1.312807E-5   rR2f(45.5)      ...     ...
  1   0  47.5  46.5    2   2   f   f           ...    3114.034844          ...   33416.4621   9.103932E+1   1.437418E-5   rR2f(46.5)      ...     ...
  1   0  48.5  47.5    2   2   f   f           ...    3045.819412          ...   34510.7686   9.546590E+1   1.574898E-5   rR2f(47.5)      ...     ...
  1   0  49.5  48.5    2   2   f   f           ...    2973.663292          ...   35603.0808   9.984477E+1   1.727322E-5   rR2f(48.5)      ...     ...
  1   1   2.5   1.5    1   1   e   e           ...      80.732901          ...    3568.4713   1.230855E-1   4.246731E-5    rR1e(1.5)      ...     ...
  1   1   3.5   2.5    1   1   e   e    113.904412     113.904434    -0.000022    3649.2042   4.629798E-1   7.133085E-5    rR1e(2.5)   4.0E-5      MD
  1   1   4.5   3.5    1   1   e   e    147.524877     147.524899    -0.000022    3763.1086   1.126177E+0   9.697145E-5    rR1e(3.5)   2.0E-5      MD
  1   1   5.5   4.5    1   1   e   e    181.425059     181.425087    -0.000028    3910.6335   2.220449E+0   1.213627E-4    rR1e(4.5)   2.0E-5      MD
  1   1   6.5   5.5    1   1   e   e    215.439223     215.439195     0.000028    4092.0586   3.850594E+0   1.451051E-4    rR1e(5.5)   6.0E-5      MD
  1   1   7.5   6.5    1   1   e   e    249.427770     249.427869    -0.000099    4307.4978   6.115581E+0   1.684216E-4    rR1e(6.5)   1.5E-4      MD
  1   1   8.5   7.5    1   1   e   e    283.278947     283.279044    -0.000097    4556.9257   9.106969E+0   1.914060E-4    rR1e(7.5)   1.8E-4      MD
  1   1   9.5   8.5    1   1   e   e    316.902103     316.902260    -0.000157    4840.2047   1.290750E+1   2.140953E-4    rR1e(8.5)   6.0E-5      MD
  1   1  10.5   9.5    1   1   e   e           ...     350.222690          ...    5157.1070   1.759025E+1   2.365015E-4    rR1e(9.5)      ...     ...
  1   1  11.5  10.5    1   1   e   e    383.176178     383.176530    -0.000352    5507.3297   2.321803E+1   2.586275E-4   rR1e(10.5)   3.0E-4      MD
  1   1  12.5  11.5    1   1   e   e    415.707677     415.707785    -0.000108    5890.5062   2.984180E+1   2.804586E-4   rR1e(11.5)   8.0E-5      MD
  1   1  13.5  12.5    1   1   e   e    447.765734     447.766120    -0.000386    6306.2140   3.750136E+1   3.019866E-4   rR1e(12.5)   3.0E-4      MD
  1   1  14.5  13.5    1   1   e   e    479.305524     479.305443     0.000081    6753.9801   4.622365E+1   3.231918E-4   rR1e(13.5)   1.0E-4      MD
  1   1  15.5  14.5    1   1   e   e    510.283097     510.282970     0.000127    7233.2855   5.602267E+1   3.440550E-4   rR1e(14.5)   9.0E-5      MD
  1   1  16.5  15.5    1   1   e   e    540.658698     540.658608     0.000090    7743.5685   6.690073E+1   3.645618E-4   rR1e(15.5)   9.0E-5      MD
  1   1  17.5  16.5    1   1   e   e           ...     570.394544          ...    8284.2271   7.884705E+1   3.846946E-4   rR1e(16.5)      ...     ...
  1   1  18.5  17.5    1   1   e   e           ...     599.454968          ...    8854.6217   9.183500E+1   4.044212E-4   rR1e(17.5)      ...     ...
  1   1  19.5  18.5    1   1   e   e    627.805905     627.805875     0.000030    9454.0766   1.058297E+2   4.237317E-4   rR1e(18.5)   3.0E-4      MD
  1   1  20.5  19.5    1   1   e   e    655.414711     655.414933    -0.000222   10081.8825   1.207800E+2   4.425983E-4   rR1e(19.5)   3.0E-4      MD
  1   1  21.5  20.5    1   1   e   e     682.25180     682.251380      0.00042   10737.2974   1.366245E+2   4.609994E-4   rR1e(20.5)   1.0E-2   MEL-A
  1   1  22.5  21.5    1   1   e   e     708.28630     708.285947      0.00035   11419.5488   1.532895E+2   4.789141E-4   rR1e(21.5)   1.0E-2   MEL-A
  1   1  23.5  22.5    1   1   e   e     733.49130     733.490789      0.00051   12127.8348   1.706914E+2   4.963212E-4   rR1e(22.5)   1.0E-2   MEL-A
  1   1  24.5  23.5    1   1   e   e     757.83910     757.839427     -0.00033   12861.3256   1.887331E+2   5.131928E-4   rR1e(23.5)   1.0E-2   MEL-A
  1   1  25.5  24.5    1   1   e   e     781.30690     781.306691      0.00021   13619.1650   2.073091E+2   5.295002E-4   rR1e(24.5)   1.0E-2   MEL-A
  1   1  26.5  25.5    1   1   e   e     803.86890     803.868657      0.00024   14400.4717   2.263079E+2   5.452271E-4   rR1e(25.5)   1.0E-2   MEL-A
  1   1  27.5  26.5    1   1   e   e     825.50300     825.502587      0.00041   15204.3403   2.456084E+2   5.603481E-4   rR1e(26.5)   1.0E-2   MEL-A
  1   1  28.5  27.5    1   1   e   e           ...     846.186851          ...   16029.8429   2.650765E+2   5.748260E-4   rR1e(27.5)      ...     ...
  1   1  29.5  28.5    1   1   e   e     865.90110     865.900851      0.00025   16876.0298   2.845841E+2   5.886472E-4   rR1e(28.5)   1.0E-2   MEL-A
  1   1  30.5  29.5    1   1   e   e     884.62560     884.624924      0.00068   17741.9306   3.039827E+2   6.017666E-4   rR1e(29.5)   1.0E-2   MEL-A
  1   1  31.5  30.5    1   1   e   e     902.34081     902.340235      0.00058   18626.5555   3.231328E+2   6.141661E-4   rR1e(30.5)   1.0E-2   MEL-A
  1   1  32.5  31.5    1   1   e   e     919.02900     919.028652      0.00035   19528.8958   3.418863E+2   6.258136E-4   rR1e(31.5)   1.0E-2   MEL-A
  1   1  33.5  32.5    1   1   e   e     934.67340     934.672600      0.00080   20447.9244   3.600886E+2   6.366670E-4   rR1e(32.5)   1.0E-2   MEL-A
  1   1  34.5  33.5    1   1   e   e     949.25550     949.254885      0.00062   21382.5970   3.775885E+2   6.466948E-4   rR1e(33.5)   1.0E-2   MEL-A
  1   1  35.5  34.5    1   1   e   e     962.75850     962.758496      0.00000   22331.8519   3.942313E+2   6.558561E-4   rR1e(34.5)   1.0E-2   MEL-A
  1   1  36.5  35.5    1   1   e   e     975.16560     975.166363     -0.00076   23294.6104   4.098632E+2   6.641087E-4   rR1e(35.5)   1.0E-2   MEL-A
  1   1  37.5  36.5    1   1   e   e     986.45900     986.461075     -0.00208   24269.7768   4.243282E+2   6.714032E-4   rR1e(36.5)   1.0E-2   MEL-A
  1   1  38.5  37.5    1   1   e   e     996.62160     996.624543     -0.00294   25256.2379   4.374789E+2   6.776965E-4   rR1e(37.5)   1.0E-2   MEL-A
  1   1  39.5  38.5    1   1   e   e    1005.63410    1005.637601     -0.00350   26252.8624   4.491621E+2   6.829301E-4   rR1e(38.5)   1.0E-2   MEL-A
  1   1  40.5  39.5    1   1   e   e    1013.47310    1013.479533     -0.00643   27258.5000   4.592303E+2   6.870490E-4   rR1e(39.5)   1.0E-2   MEL-A
  1   1  41.5  40.5    1   1   e   e    1020.11890    1020.127508     -0.00861   28271.9795   4.675316E+2   6.899737E-4   rR1e(40.5)   1.0E-2   MEL-A
  1   1  42.5  41.5    1   1   e   e           ...    1025.555907          ...   29292.1070   4.739271E+2   6.916235E-4   rR1e(41.5)      ...     ...
  1   1  43.5  42.5    1   1   e   e           ...    1029.735525          ...   30317.6629   4.782703E+2   6.919329E-4   rR1e(42.5)      ...     ...
  1   1  44.5  43.5    1   1   e   e           ...    1032.632621          ...   31347.3985   4.804196E+2   6.907909E-4   rR1e(43.5)      ...     ...
  1   1  45.5  44.5    1   1   e   e           ...    1034.207795          ...   32380.0311   4.802404E+2   6.880914E-4   rR1e(44.5)      ...     ...
  1   1  46.5  45.5    1   1   e   e           ...    1034.414648          ...   33414.2389   4.775847E+2   6.836894E-4   rR1e(45.5)      ...     ...
  1   1  47.5  46.5    1   1   e   e           ...    1033.198204          ...   34448.6535   4.723120E+2   6.774275E-4   rR1e(46.5)      ...     ...
  1   1  48.5  47.5    1   1   e   e           ...    1030.493046          ...   35481.8517   4.642778E+2   6.691144E-4   rR1e(47.5)      ...     ...
  1   1   0.5   1.5    2   1   e   e           ...     126.884514          ...    3568.4713   3.394680E-2   1.580554E-6   qP21e(1.5)      ...     ...
  1   1   1.5   2.5    2   1   e   e           ...     104.837810          ...    3649.2042   8.936100E-3   8.126034E-7   qP21e(2.5)      ...     ...
  1   1   2.5   3.5    2   1   e   e           ...      88.102385          ...    3763.1086   3.001400E-3   4.347780E-7   qP21e(3.5)      ...     ...
  1   1   3.5   4.5    2   1   e   e           ...      75.452356          ...    3910.6335   1.126300E-3   2.372773E-7   qP21e(4.5)      ...     ...
  1   1   4.5   5.5    2   1   e   e           ...      65.846385          ...    4092.0586   4.621000E-4   1.331523E-7   qP21e(5.5)      ...     ...
  1   1   5.5   6.5    2   1   e   e           ...      58.489992          ...    4307.4978   2.060000E-4   7.737756E-8   qP21e(6.5)      ...     ...
  1   1   6.5   7.5    2   1   e   e           ...      52.806569          ...    4556.9257   9.932000E-5   4.672256E-8   qP21e(7.5)      ...     ...
  1   1   7.5   8.5    2   1   e   e           ...      48.384696          ...    4840.2047   5.148000E-5   2.930405E-8   qP21e(8.5)      ...     ...
  1   1   8.5   9.5    2   1   e   e           ...      44.930482          ...    5157.1070   2.852000E-5   1.906196E-8   qP21e(9.5)      ...     ...
  1   1   9.5  10.5    2   1   e   e           ...      42.231718          ...    5507.3297   1.678000E-5   1.282270E-8  qP21e(10.5)      ...     ...
  1   1  10.5  11.5    2   1   e   e           ...      40.132786          ...    5890.5062   1.042000E-5   8.890748E-9  qP21e(11.5)      ...     ...
  1   1  11.5  12.5    2   1   e   e           ...      38.517525          ...    6306.2140   6.798000E-6   6.341033E-9  qP21e(12.5)      ...     ...
  1   1  12.5  13.5    2   1   e   e           ...      37.297612          ...    6753.9801   4.634000E-6   4.637320E-9  qP21e(13.5)      ...     ...
  1   1  13.5  14.5    2   1   e   e           ...      36.404627          ...    7233.2855   3.286000E-6   3.469356E-9  qP21e(14.5)      ...     ...
  1   1  14.5  15.5    2   1   e   e           ...      35.784593          ...    7743.5685   2.413000E-6   2.648465E-9  qP21e(15.5)      ...     ...
  1   1  15.5  16.5    2   1   e   e           ...      35.394157          ...    8284.2271   1.827000E-6   2.057805E-9  qP21e(16.5)      ...     ...
  1   1  16.5  17.5    2   1   e   e           ...      35.197897          ...    8854.6217   1.422000E-6   1.625176E-9  qP21e(17.5)      ...     ...
  1   1  17.5  18.5    2   1   e   e           ...      35.166388          ...    9454.0766   1.134000E-6   1.302369E-9  qP21e(18.5)      ...     ...
  1   1  18.5  19.5    2   1   e   e           ...      35.274799          ...   10081.8825   9.223000E-7   1.055661E-9  qP21e(19.5)      ...     ...
  1   1  19.5  20.5    2   1   e   e           ...      35.501863          ...   10737.2974   7.643000E-7  8.658248E-10  qP21e(20.5)      ...     ...
  1   1  20.5  21.5    2   1   e   e           ...      35.829109          ...   11419.5488   6.430000E-7  7.167923E-10  qP21e(21.5)      ...     ...
  1   1  21.5  22.5    2   1   e   e           ...      36.240293          ...   12127.8348   5.481000E-7  5.984516E-10  qP21e(22.5)      ...     ...
  1   1  22.5  23.5    2   1   e   e           ...      36.720951          ...   12861.3256   4.723000E-7  5.032276E-10  qP21e(23.5)      ...     ...
  1   1  23.5  24.5    2   1   e   e           ...      37.258076          ...   13619.1650   4.108000E-7  4.259107E-10  qP21e(24.5)      ...     ...
  1   1  24.5  25.5    2   1   e   e           ...      37.839852          ...   14400.4717   3.599000E-7  3.623326E-10  qP21e(25.5)      ...     ...
  1   1  25.5  26.5    2   1   e   e           ...      38.455454          ...   15204.3403   3.170000E-7  3.094644E-10  qP21e(26.5)      ...     ...
  1   1  26.5  27.5    2   1   e   e           ...      39.094889          ...   16029.8429   2.804000E-7  2.652171E-10  qP21e(27.5)      ...     ...
  1   1  27.5  28.5    2   1   e   e           ...      39.748870          ...   16876.0298   2.489000E-7  2.280306E-10  qP21e(28.5)      ...     ...
  1   1  28.5  29.5    2   1   e   e           ...      40.408712          ...   17741.9306   2.212000E-7  1.963223E-10  qP21e(29.5)      ...     ...
  1   1  29.5  30.5    2   1   e   e           ...      41.066247          ...   18626.5555   1.969000E-7  1.693920E-10  qP21e(30.5)      ...     ...
  1   1  30.5  31.5    2   1   e   e           ...      41.713757          ...   19528.8958   1.750000E-7  1.460659E-10  qP21e(31.5)      ...     ...
  1   1  31.5  32.5    2   1   e   e           ...      42.343910          ...   20447.9244   1.554000E-7  1.259978E-10  qP21e(32.5)      ...     ...
  1   1  32.5  33.5    2   1   e   e           ...      42.949713          ...   21382.5970   1.377000E-7  1.086191E-10  qP21e(33.5)      ...     ...
  1   1  33.5  34.5    2   1   e   e           ...      43.524462          ...   22331.8519   1.215000E-7  9.340671E-11  qP21e(34.5)      ...     ...
  1   1  34.5  35.5    2   1   e   e           ...      44.061701          ...   23294.6104   1.068000E-7  8.018110E-11  qP21e(35.5)      ...     ...
  1   1  35.5  36.5    2   1   e   e           ...      44.555185          ...   24269.7768   9.332000E-8  6.857041E-11  qP21e(36.5)      ...     ...
  1   1  36.5  37.5    2   1   e   e           ...      44.998841          ...   25256.2379   8.103000E-8  5.841428E-11  qP21e(37.5)      ...     ...
  1   1  37.5  38.5    2   1   e   e           ...      45.386730          ...   26252.8624   6.976000E-8  4.946812E-11  qP21e(38.5)      ...     ...
  1   1  38.5  39.5    2   1   e   e           ...      45.713017          ...   27258.5000   5.950000E-8  4.161976E-11  qP21e(39.5)      ...     ...
  1   1  39.5  40.5    2   1   e   e           ...      45.971934          ...   28271.9795   5.018000E-8  3.472794E-11  qP21e(40.5)      ...     ...
  1   1  40.5  41.5    2   1   e   e           ...      46.157744          ...   29292.1070   4.180000E-8  2.871306E-11  qP21e(41.5)      ...     ...
  1   1  41.5  42.5    2   1   e   e           ...      46.264715          ...   30317.6629   3.425000E-8  2.343146E-11  qP21e(42.5)      ...     ...
  1   1  42.5  43.5    2   1   e   e           ...      46.287079          ...   31347.3985   2.757000E-8  1.885345E-11  qP21e(43.5)      ...     ...
  1   1  43.5  44.5    2   1   e   e           ...      46.219011          ...   32380.0311   2.172000E-8  1.490447E-11  qP21e(44.5)      ...     ...
  1   1  44.5  45.5    2   1   e   e           ...      46.054597          ...   33414.2389   1.665000E-8  1.151279E-11  qP21e(45.5)      ...     ...
  1   1  45.5  46.5    2   1   e   e           ...      45.787813          ...   34448.6535   1.239000E-8  8.671400E-12  qP21e(46.5)      ...     ...
  1   1  46.5  47.5    2   1   e   e           ...      45.412510          ...   35481.8517   8.881000E-9  6.321574E-12  qP21e(47.5)      ...     ...
  1   1  47.5  48.5    2   1   e   e           ...      44.922405          ...   36512.3448   6.093000E-9  4.434126E-12  qP21e(48.5)      ...     ...
  1   1   2.5   1.5    2   1   e   e           ...     282.739720          ...    3568.4713   1.594800E-2   4.486230E-7   sR21e(1.5)      ...     ...
  1   1   3.5   2.5    2   1   e   e           ...     336.881689          ...    3649.2042   2.884830E-2   5.081149E-7   sR21e(2.5)      ...     ...
  1   1   4.5   3.5    2   1   e   e           ...     394.796372          ...    3763.1086   3.715170E-2   4.466837E-7   sR21e(3.5)      ...     ...
  1   1   5.5   4.5    2   1   e   e           ...     455.354274          ...    3910.6335   4.144060E-2   3.595557E-7   sR21e(4.5)      ...     ...
  1   1   6.5   5.5    2   1   e   e           ...     517.673633          ...    4092.0586   4.287000E-2   2.797989E-7   sR21e(5.5)      ...     ...
  1   1   7.5   6.5    2   1   e   e           ...     581.091609          ...    4307.4978   4.249270E-2   2.156129E-7   sR21e(6.5)      ...     ...
  1   1   8.5   7.5    2   1   e   e           ...     645.111786          ...    4556.9257   4.104500E-2   1.663415E-7   sR21e(7.5)      ...     ...
  1   1   9.5   8.5    2   1   e   e           ...     709.356668          ...    4840.2047   3.902260E-2   1.291820E-7   sR21e(8.5)      ...     ...
  1   1  10.5   9.5    2   1   e   e           ...     773.532006          ...    5157.1070   3.672120E-2   1.012070E-7   sR21e(9.5)      ...     ...
  1   1  11.5  10.5    2   1   e   e           ...     837.401840          ...    5507.3297   3.431530E-2   8.003248E-8  sR21e(10.5)      ...     ...
  1   1  12.5  11.5    2   1   e   e           ...     900.771517          ...    5890.5062   3.192530E-2   6.390363E-8  sR21e(11.5)      ...     ...
  1   1  13.5  12.5    2   1   e   e           ...     963.476191          ...    6306.2140   2.959400E-2   5.147118E-8  sR21e(12.5)      ...     ...
  1   1  14.5  13.5    2   1   e   e           ...    1025.373006          ...    6753.9801   2.736370E-2   4.180537E-8  sR21e(13.5)      ...     ...
  1   1  15.5  14.5    2   1   e   e           ...    1086.335734          ...    7233.2855   2.524930E-2   3.421430E-8  sR21e(14.5)      ...     ...
  1   1  16.5  15.5    2   1   e   e           ...    1146.251049          ...    7743.5685   2.324560E-2   2.818175E-8  sR21e(15.5)      ...     ...
  1   1  17.5  16.5    2   1   e   e           ...    1205.015900          ...    8284.2271   2.135830E-2   2.334869E-8  sR21e(16.5)      ...     ...
  1   1  18.5  17.5    2   1   e   e           ...    1262.535642          ...    8854.6217   1.959940E-2   1.945783E-8  sR21e(17.5)      ...     ...
  1   1  19.5  18.5    2   1   e   e           ...    1318.722671          ...    9454.0766   1.793830E-2   1.627828E-8  sR21e(18.5)      ...     ...
  1   1  20.5  19.5    2   1   e   e           ...    1373.495423          ...   10081.8825   1.638980E-2   1.367623E-8  sR21e(19.5)      ...     ...
  1   1  21.5  20.5    2   1   e   e           ...    1426.777620          ...   10737.2974   1.493810E-2   1.152508E-8  sR21e(20.5)      ...     ...
  1   1  22.5  21.5    2   1   e   e           ...    1478.497687          ...   11419.5488   1.358230E-2   9.738564E-9  sR21e(21.5)      ...     ...
  1   1  23.5  22.5    2   1   e   e           ...    1528.588292          ...   12127.8348   1.231220E-2   8.243198E-9  sR21e(22.5)      ...     ...
  1   1  24.5  23.5    2   1   e   e           ...    1576.985969          ...   12861.3256   1.113160E-2   6.990181E-9  sR21e(23.5)      ...     ...
  1   1  25.5  24.5    2   1   e   e           ...    1623.630802          ...   13619.1650   1.003090E-2   5.932755E-9  sR21e(24.5)      ...     ...
  1   1  26.5  25.5    2   1   e   e           ...    1668.466134          ...   14400.4717   9.001400E-3   5.034118E-9  sR21e(25.5)      ...     ...
  1   1  27.5  26.5    2   1   e   e           ...    1711.438309          ...   15204.3403   8.043300E-3   4.269370E-9  sR21e(26.5)      ...     ...
  1   1  28.5  27.5    2   1   e   e           ...    1752.496415          ...   16029.8429   7.159900E-3   3.619848E-9  sR21e(27.5)      ...     ...
  1   1  29.5  28.5    2   1   e   e           ...    1791.592022          ...   16876.0298   6.332600E-3   3.059742E-9  sR21e(28.5)      ...     ...
  1   1  30.5  29.5    2   1   e   e           ...    1828.678915          ...   17741.9306   5.575900E-3   2.583082E-9  sR21e(29.5)      ...     ...
  1   1  31.5  30.5    2   1   e   e           ...    1863.712797          ...   18626.5555   4.872300E-3   2.170811E-9  sR21e(30.5)      ...     ...
  1   1  32.5  31.5    2   1   e   e           ...    1896.650965          ...   19528.8958   4.225800E-3   1.816167E-9  sR21e(31.5)      ...     ...
  1   1  33.5  32.5    2   1   e   e           ...    1927.451946          ...   20447.9244   3.636000E-3   1.511748E-9  sR21e(32.5)      ...     ...
  1   1  34.5  33.5    2   1   e   e           ...    1956.075082          ...   21382.5970   3.096900E-3   1.249117E-9  sR21e(33.5)      ...     ...
  1   1  35.5  34.5    2   1   e   e           ...    1982.480045          ...   22331.8519   2.608400E-3   1.023408E-9  sR21e(34.5)      ...     ...
  1   1  36.5  35.5    2   1   e   e           ...    2006.626279          ...   23294.6104   2.167500E-3  8.294364E-10  sR21e(35.5)      ...     ...
  1   1  37.5  36.5    2   1   e   e           ...    2028.472348          ...   24269.7768   1.773700E-3  6.637149E-10  sR21e(36.5)      ...     ...
  1   1  38.5  37.5    2   1   e   e           ...    2047.975161          ...   25256.2379   1.422200E-3  5.217351E-10  sR21e(37.5)      ...     ...
  1   1  39.5  38.5    2   1   e   e           ...    2065.089068          ...   26252.8624   1.114200E-3  4.017341E-10  sR21e(38.5)      ...     ...
  1   1  40.5  39.5    2   1   e   e           ...    2079.764786          ...   27258.5000   8.469000E-4  3.008744E-10  sR21e(39.5)      ...     ...
  1   1  41.5  40.5    2   1   e   e           ...    2091.948130          ...   28271.9795   6.205000E-4  2.177525E-10  sR21e(40.5)      ...     ...
  1   1  42.5  41.5    2   1   e   e           ...    2101.578510          ...   29292.1070   4.307000E-4  1.496789E-10  sR21e(41.5)      ...     ...
  1   1  43.5  42.5    2   1   e   e           ...    2108.587157          ...   30317.6629   2.783000E-4  9.602229E-11  sR21e(42.5)      ...     ...
  1   1  44.5  43.5    2   1   e   e           ...    2112.895013          ...   31347.3985   1.611000E-4  5.532957E-11  sR21e(43.5)      ...     ...
  1   1  45.5  44.5    2   1   e   e           ...    2114.410257          ...   32380.0311   7.690000E-5  2.636033E-11  sR21e(44.5)      ...     ...
  1   1  46.5  45.5    2   1   e   e           ...    2113.025363          ...   33414.2389   2.494000E-5  8.556276E-12  sR21e(45.5)      ...     ...
  1   1  47.5  46.5    2   1   e   e           ...    2108.613655          ...   34448.6535   1.868000E-6  6.432562E-13  sR21e(46.5)      ...     ...
  1   1  48.5  47.5    2   1   e   e           ...    2101.025249          ...   35481.8517   4.194000E-6  1.454047E-12  sR21e(47.5)      ...     ...
  1   1   1.5   0.5    2   2   e   e           ...      58.686197          ...    3695.3558   5.674870E-2   4.940509E-5    rR2e(0.5)      ...     ...
  1   1   2.5   1.5    2   2   e   e           ...      97.169009          ...    3754.0420   3.104972E-1   7.395221E-5    rR2e(1.5)      ...     ...
  1   1   3.5   2.5    2   2   e   e    134.874880     134.874870     0.000010    3851.2110   8.938855E-1   9.822369E-5    rR2e(2.5)   2.0E-5      MD
  1   1   4.5   3.5    2   2   e   e    171.819118     171.819117     0.000001    3986.0859   1.924489E+0   1.221631E-4    rR2e(3.5)   2.0E-5      MD
  1   1   5.5   4.5    2   2   e   e    208.082804     208.082802     0.000002    4157.9050   3.508148E+0   1.457621E-4    rR2e(4.5)   2.0E-5      MD
  1   1   6.5   5.5    2   2   e   e    243.744284     243.744446    -0.000162    4365.9878   5.741798E+0   1.690377E-4    rR2e(5.5)   1.0E-4      MD
  1   1   7.5   6.5    2   2   e   e    278.857354     278.857172     0.000182    4609.7322   8.714360E+0   1.920087E-4    rR2e(6.5)   3.0E-4      MD
  1   1   8.5   7.5    2   2   e   e    313.447973     313.448046    -0.000073    4888.5894   1.250611E+1   2.146849E-4    rR2e(7.5)   6.0E-5      MD
  1   1   9.5   8.5    2   2   e   e    347.523751     347.523927    -0.000176    5202.0375   1.718828E+1   2.370711E-4    rR2e(8.5)   1.0E-4      MD
  1   1  10.5   9.5    2   2   e   e    381.077187     381.077598    -0.000411    5549.5614   2.282164E+1   2.591620E-4    rR2e(9.5)   3.0E-4      MD
  1   1  11.5  10.5    2   2   e   e    414.092535     414.092524     0.000011    5930.6390   2.945613E+1   2.809488E-4   rR2e(10.5)   9.0E-5      MD
  1   1  12.5  11.5    2   2   e   e    446.546137     446.546207    -0.000070    6344.7315   3.713043E+1   3.024246E-4   rR2e(11.5)   1.5E-4      MD
  1   1  13.5  12.5    2   2   e   e    478.412585     478.412459     0.000126    6791.2777   4.587002E+1   3.235684E-4   rR2e(12.5)   1.5E-4      MD
  1   1  14.5  13.5    2   2   e   e    509.663087     509.662935     0.000152    7269.6902   5.568895E+1   3.443687E-4   rR2e(13.5)   1.0E-4      MD
  1   1  15.5  14.5    2   2   e   e    540.267977     540.268172    -0.000195    7779.3531   6.658756E+1   3.648053E-4   rR2e(14.5)   2.0E-4      MD
  1   1  16.5  15.5    2   2   e   e    570.198420     570.198285     0.000135    8319.6213   7.855302E+1   3.848554E-4   rR2e(15.5)   1.8E-4      MD
  1   1  17.5  16.5    2   2   e   e    599.423603     599.423459     0.000144    8889.8196   9.156136E+1   4.045069E-4   rR2e(16.5)   3.5E-4      MD
  1   1  18.5  17.5    2   2   e   e    627.914034     627.914286    -0.000252    9489.2430   1.055755E+2   4.237421E-4   rR2e(17.5)   3.0E-4      MD
  1   1  19.5  18.5    2   2   e   e     655.64290     655.641997      0.00090   10117.1573   1.205424E+2   4.425265E-4   rR2e(18.5)   1.0E-2   MEL-A
  1   1  20.5  19.5    2   2   e   e    682.578659     682.578627     0.000032   10772.7993   1.364029E+2   4.608560E-4   rR2e(19.5)   4.0E-4      MD
  1   1  21.5  20.5    2   2   e   e     708.69780     708.697130      0.00067   11455.3779   1.530814E+2   4.786977E-4   rR2e(20.5)   1.0E-2   MEL-A
  1   1  22.5  21.5    2   2   e   e     733.97240     733.971447      0.00095   12164.0751   1.704943E+2   4.960361E-4   rR2e(21.5)   1.0E-2   MEL-A
  1   1  23.5  22.5    2   2   e   e     758.37760     758.376552      0.00105   12898.0465   1.885462E+2   5.128471E-4   rR2e(22.5)   1.0E-2   MEL-A
  1   1  24.5  23.5    2   2   e   e     781.88970     781.888466      0.00123   13656.4231   2.071348E+2   5.291132E-4   rR2e(23.5)   1.0E-2   MEL-A
  1   1  25.5  24.5    2   2   e   e     804.48530     804.484259      0.00104   14438.3115   2.261444E+2   5.448045E-4   rR2e(24.5)   1.0E-2   MEL-A
  1   1  26.5  25.5    2   2   e   e     826.14300     826.142022      0.00098   15242.7958   2.454540E+2   5.598966E-4   rR2e(25.5)   1.0E-2   MEL-A
  1   1  27.5  26.5    2   2   e   e     846.84240     846.840833      0.00157   16068.9378   2.649389E+2   5.743711E-4   rR2e(26.5)   1.0E-2   MEL-A
  1   1  28.5  27.5    2   2   e   e     866.56210     866.560693      0.00141   16915.7786   2.844666E+2   5.882062E-4   rR2e(27.5)   1.0E-2   MEL-A
  1   1  29.5  28.5    2   2   e   e     885.28410     885.282459      0.00164   17782.3393   3.038929E+2   6.013623E-4   rR2e(28.5)   1.0E-2   MEL-A
  1   1  30.5  29.5    2   2   e   e     902.98960     902.987744      0.00186   18667.6218   3.230838E+2   6.138297E-4   rR2e(29.5)   1.0E-2   MEL-A
  1   1  31.5  30.5    2   2   e   e     919.66150     919.658805      0.00269   19570.6095   3.418851E+2   6.255618E-4   rR2e(30.5)   1.0E-2   MEL-A
  1   1  32.5  31.5    2   2   e   e     935.27990     935.278402      0.00150   20490.2683   3.601556E+2   6.365444E-4   rR2e(31.5)   1.0E-2   MEL-A
  1   1  33.5  32.5    2   2   e   e     949.83140     949.829634      0.00177   21425.5467   3.777467E+2   6.467409E-4   rR2e(32.5)   1.0E-2   MEL-A
  1   1  34.5  33.5    2   2   e   e     963.29790     963.295736      0.00216   22375.3764   3.945055E+2   6.561131E-4   rR2e(33.5)   1.0E-2   MEL-A
  1   1  35.5  34.5    2   2   e   e     975.66030     975.659848      0.00045   23338.6721   4.102849E+2   6.646308E-4   rR2e(34.5)   1.0E-2   MEL-A
  1   1  36.5  35.5    2   2   e   e     986.90530     986.904731      0.00057   24314.3320   4.249357E+2   6.722475E-4   rR2e(35.5)   1.0E-2   MEL-A
  1   1  37.5  36.5    2   2   e   e     997.01120     997.012432     -0.00123   25301.2367   4.383118E+2   6.789264E-4   rR2e(36.5)   1.0E-2   MEL-A
  1   1  38.5  37.5    2   2   e   e    1005.96260    1005.963888     -0.00129   26298.2491   4.502663E+2   6.846120E-4   rR2e(37.5)   1.0E-2   MEL-A
  1   1  39.5  38.5    2   2   e   e    1013.73440    1013.738450     -0.00405   27304.2130   4.606628E+2   6.892677E-4   rR2e(38.5)   1.0E-2   MEL-A
  1   1  40.5  39.5    2   2   e   e    1020.30740    1020.313319     -0.00592   28317.9515   4.693601E+2   6.928284E-4   rR2e(39.5)   1.0E-2   MEL-A
  1   1  41.5  40.5    2   2   e   e    1025.65330    1025.662877     -0.00958   29338.2648   4.762237E+2   6.952372E-4   rR2e(40.5)   1.0E-2   MEL-A
  1   1  42.5  41.5    2   2   e   e           ...    1029.757889          ...   30363.9277   4.811159E+2   6.963962E-4   rR2e(41.5)      ...     ...
  1   1  43.5  42.5    2   2   e   e           ...    1032.564553          ...   31393.6855   4.839132E+2   6.962657E-4   rR2e(42.5)      ...     ...
  1   1  44.5  43.5    2   2   e   e           ...    1034.043381          ...   32426.2501   4.844855E+2   6.947377E-4   rR2e(43.5)      ...     ...
  1   1  45.5  44.5    2   2   e   e           ...    1034.147865          ...   33460.2935   4.827089E+2   6.917085E-4   rR2e(44.5)      ...     ...
  1   1  46.5  45.5    2   2   e   e           ...    1032.822901          ...   34494.4413   4.784677E+2   6.870663E-4   rR2e(45.5)      ...     ...
  1   1  47.5  46.5    2   2   e   e           ...    1030.002941          ...   35527.2642   4.716356E+2   6.806608E-4   rR2e(46.5)      ...     ...
  1   1  48.5  47.5    2   2   e   e           ...    1025.609798          ...   36557.2672   4.620971E+2   6.723285E-4   rR2e(47.5)      ...     ...
  1   1   1.5   1.5    2   1   e   f           ...     185.519410          ...    3568.5226   4.148610E-2   1.807098E-6   rQ21f(1.5)      ...     ...
  1   1   2.5   2.5    2   1   e   f           ...     201.820151          ...    3649.3909   5.166200E-2   1.901516E-6   rQ21f(2.5)      ...     ...
  1   1   3.5   3.5    2   1   e   f           ...     222.559413          ...    3763.5265   5.934770E-2   1.796262E-6   rQ21f(3.5)      ...     ...
  1   1   4.5   4.5    2   1   e   f           ...     246.527639          ...    3911.3774   6.683640E-2   1.648692E-6   rQ21f(4.5)      ...     ...
  1   1   5.5   5.5    2   1   e   f           ...     272.770353          ...    4093.2174   7.445830E-2   1.500295E-6   rQ21f(5.5)      ...     ...
  1   1   6.5   6.5    2   1   e   f           ...     300.578203          ...    4309.1540   8.220060E-2   1.364011E-6   rQ21f(6.5)      ...     ...
  1   1   7.5   7.5    2   1   e   f           ...     329.433796          ...    4559.1556   8.998230E-2   1.243021E-6   rQ21f(7.5)      ...     ...
  1   1   8.5   8.5    2   1   e   f           ...     358.958167          ...    4843.0793   9.772030E-2   1.136985E-6   rQ21f(8.5)      ...     ...
  1   1   9.5   9.5    2   1   e   f           ...     388.869133          ...    5160.6923   1.053403E-1   1.044348E-6   rQ21f(9.5)      ...     ...
  1   1  10.5  10.5    2   1   e   f           ...     418.951790          ...    5511.6872   1.127779E-1   9.632824E-7  rQ21f(10.5)      ...     ...
  1   1  11.5  11.5    2   1   e   f           ...     449.038338          ...    5895.6932   1.199817E-1   8.920843E-7  rQ21f(11.5)      ...     ...
  1   1  12.5  12.5    2   1   e   f           ...     478.994421          ...    6312.2833   1.269039E-1   8.292239E-7  rQ21f(12.5)      ...     ...
  1   1  13.5  13.5    2   1   e   f           ...     508.709855          ...    6760.9803   1.335071E-1   7.734314E-7  rQ21f(13.5)      ...     ...
  1   1  14.5  14.5    2   1   e   f           ...     538.092274          ...    7241.2608   1.397578E-1   7.236362E-7  rQ21f(14.5)      ...     ...
  1   1  15.5  15.5    2   1   e   f           ...     567.062721          ...    7752.5586   1.456268E-1   6.789485E-7  rQ21f(15.5)      ...     ...
  1   1  16.5  16.5    2   1   e   f           ...     595.552553          ...    8294.2670   1.510925E-1   6.386464E-7  rQ21f(16.5)      ...     ...
  1   1  17.5  17.5    2   1   e   f           ...     623.501226          ...    8865.7418   1.561348E-1   6.021197E-7  rQ21f(17.5)      ...     ...
  1   1  18.5  18.5    2   1   e   f           ...     650.854699          ...    9466.3026   1.607332E-1   5.688467E-7  rQ21f(18.5)      ...     ...
  1   1  19.5  19.5    2   1   e   f           ...     677.564254          ...   10095.2351   1.648792E-1   5.384218E-7  rQ21f(19.5)      ...     ...
  1   1  20.5  20.5    2   1   e   f           ...     703.585622          ...   10751.7923   1.685578E-1   5.104729E-7  rQ21f(20.5)      ...     ...
  1   1  21.5  21.5    2   1   e   f           ...     728.878310          ...   11435.1968   1.717643E-1   4.847085E-7  rQ21f(21.5)      ...     ...
  1   1  22.5  22.5    2   1   e   f           ...     753.405091          ...   12144.6414   1.744908E-1   4.608644E-7  rQ21f(22.5)      ...     ...
  1   1  23.5  23.5    2   1   e   f           ...     777.131595          ...   12879.2915   1.767370E-1   4.387287E-7  rQ21f(23.5)      ...     ...
  1   1  24.5  24.5    2   1   e   f           ...     800.025978          ...   13638.2856   1.784998E-1   4.181069E-7  rQ21f(24.5)      ...     ...
  1   1  25.5  25.5    2   1   e   f           ...     822.058649          ...   14420.7371   1.797798E-1   3.988348E-7  rQ21f(25.5)      ...     ...
  1   1  26.5  26.5    2   1   e   f           ...     843.202036          ...   15225.7358   1.805831E-1   3.807777E-7  rQ21f(26.5)      ...     ...
  1   1  27.5  27.5    2   1   e   f           ...     863.430382          ...   16052.3483   1.809147E-1   3.638119E-7  rQ21f(27.5)      ...     ...
  1   1  28.5  28.5    2   1   e   f           ...     882.719547          ...   16899.6198   1.807778E-1   3.478222E-7  rQ21f(28.5)      ...     ...
  1   1  29.5  29.5    2   1   e   f           ...     901.046831          ...   17766.5750   1.801867E-1   3.327252E-7  rQ21f(29.5)      ...     ...
  1   1  30.5  30.5    2   1   e   f           ...     918.390792          ...   18652.2187   1.791456E-1   3.184262E-7  rQ21f(30.5)      ...     ...
  1   1  31.5  31.5    2   1   e   f           ...     934.731063          ...   19555.5373   1.776694E-1   3.048576E-7  rQ21f(31.5)      ...     ...
  1   1  32.5  32.5    2   1   e   f           ...     950.048154          ...   20475.4986   1.757704E-1   2.919525E-7  rQ21f(32.5)      ...     ...
  1   1  33.5  33.5    2   1   e   f           ...     964.323241          ...   21411.0531   1.734607E-1   2.796492E-7  rQ21f(33.5)      ...     ...
  1   1  34.5  34.5    2   1   e   f           ...     977.537931          ...   22361.1342   1.707545E-1   2.678938E-7  rQ21f(34.5)      ...     ...
  1   1  35.5  35.5    2   1   e   f           ...     989.673998          ...   23324.6580   1.676668E-1   2.566377E-7  rQ21f(35.5)      ...     ...
  1   1  36.5  36.5    2   1   e   f           ...    1000.713074          ...   24300.5236   1.642139E-1   2.458377E-7  rQ21f(36.5)      ...     ...
  1   1  37.5  37.5    2   1   e   f           ...    1010.636300          ...   25287.6128   1.604097E-1   2.354499E-7  rQ21f(37.5)      ...     ...
  1   1  38.5  38.5    2   1   e   f           ...    1019.423913          ...   26284.7891   1.562734E-1   2.254411E-7  rQ21f(38.5)      ...     ...
  1   1  39.5  39.5    2   1   e   f           ...    1027.054763          ...   27290.8967   1.518198E-1   2.157739E-7  rQ21f(39.5)      ...     ...
  1   1  40.5  40.5    2   1   e   f           ...    1033.505746          ...   28304.7590   1.470664E-1   2.064170E-7  rQ21f(40.5)      ...     ...
  1   1  41.5  41.5    2   1   e   f           ...    1038.751128          ...   29325.1765   1.420273E-1   1.973361E-7  rQ21f(41.5)      ...     ...
  1   1  42.5  42.5    2   1   e   f           ...    1042.761752          ...   30350.9238   1.367204E-1   1.885041E-7  rQ21f(42.5)      ...     ...
  1   1  43.5  43.5    2   1   e   f           ...    1045.504095          ...   31380.7460   1.311608E-1   1.798914E-7  rQ21f(43.5)      ...     ...
  1   1  44.5  44.5    2   1   e   f           ...    1046.939159          ...   32413.3543   1.253625E-1   1.714678E-7  rQ21f(44.5)      ...     ...
  1   1  45.5  45.5    2   1   e   f           ...    1047.021151          ...   33447.4202   1.193416E-1   1.632070E-7  rQ21f(45.5)      ...     ...
  1   1  46.5  46.5    2   1   e   f           ...    1045.695935          ...   34481.5683   1.131097E-1   1.550768E-7  rQ21f(46.5)      ...     ...
  1   1  47.5  47.5    2   1   e   f           ...    1042.899201          ...   35514.3680   1.066793E-1   1.470460E-7  rQ21f(47.5)      ...     ...
  1   1  48.5  48.5    2   1   e   f           ...    1038.554322          ...   36544.3227   1.000616E-1   1.390807E-7  rQ21f(48.5)      ...     ...
  1   1   5.5   5.5    2   2   e   f           ...       0.253150          ...    4365.7346  1.820000E-10   4.257679E-9    qQ2f(5.5)      ...     ...
  1   1   6.5   6.5    2   2   e   f           ...       0.599166          ...    4609.1331   1.933000E-9   8.072268E-9    qQ2f(6.5)      ...     ...
  1   1   7.5   7.5    2   2   e   f           ...       1.021315          ...    4887.5681   7.867000E-9   1.130700E-8    qQ2f(7.5)      ...     ...
  1   1   8.5   8.5    2   2   e   f           ...       1.514203          ...    5200.5233   2.148000E-8   1.404507E-8    qQ2f(8.5)      ...     ...
  1   1   9.5   9.5    2   2   e   f           ...       2.072979          ...    5547.4884   4.692000E-8   1.636915E-8    qQ2f(9.5)      ...     ...
  1   1  10.5  10.5    2   2   e   f           ...       2.693131          ...    5927.9459   8.868000E-8   1.833025E-8   qQ2f(10.5)      ...     ...
  1   1  11.5  11.5    2   2   e   f           ...       3.370326          ...    6341.3612   1.514000E-7   1.998204E-8   qQ2f(11.5)      ...     ...
  1   1  12.5  12.5    2   2   e   f           ...       4.100287          ...    6787.1774   2.397000E-7   2.137457E-8   qQ2f(12.5)      ...     ...
  1   1  13.5  13.5    2   2   e   f           ...       4.878725          ...    7264.8114   3.577000E-7   2.253014E-8   qQ2f(13.5)      ...     ...
  1   1  14.5  14.5    2   2   e   f           ...       5.701298          ...    7773.6518   5.093000E-7   2.349005E-8   qQ2f(14.5)      ...     ...
  1   1  15.5  15.5    2   2   e   f           ...       6.563579          ...    8313.0577   6.977000E-7   2.427980E-8   qQ2f(15.5)      ...     ...
  1   1  16.5  16.5    2   2   e   f           ...       7.461056          ...    8882.3585   9.252000E-7   2.491683E-8   qQ2f(16.5)      ...     ...
  1   1  17.5  17.5    2   2   e   f           ...       8.389127          ...    9480.8539   1.193000E-6   2.541351E-8   qQ2f(17.5)      ...     ...
  1   1  18.5  18.5    2   2   e   f           ...       9.343106          ...   10107.8142   1.503000E-6   2.581274E-8   qQ2f(18.5)      ...     ...
  1   1  19.5  19.5    2   2   e   f           ...      10.318236          ...   10762.4811   1.852000E-6   2.607881E-8   qQ2f(19.5)      ...     ...
  1   1  20.5  20.5    2   2   e   f           ...      11.309698          ...   11444.0682   2.241000E-6   2.626622E-8   qQ2f(20.5)      ...     ...
  1   1  21.5  21.5    2   2   e   f           ...      12.312626          ...   12151.7624   2.666000E-6   2.636432E-8   qQ2f(21.5)      ...     ...
  1   1  22.5  22.5    2   2   e   f           ...      13.322124          ...   12884.7244   3.123000E-6   2.638049E-8   qQ2f(22.5)      ...     ...
  1   1  23.5  23.5    2   2   e   f           ...      14.333277          ...   13642.0898   3.608000E-6   2.632893E-8   qQ2f(23.5)      ...     ...
  1   1  24.5  24.5    2   2   e   f           ...      15.341167          ...   14422.9704   4.114000E-6   2.620627E-8   qQ2f(24.5)      ...     ...
  1   1  25.5  25.5    2   2   e   f           ...      16.340885          ...   15226.4549   4.637000E-6   2.603417E-8   qQ2f(25.5)      ...     ...
  1   1  26.5  26.5    2   2   e   f           ...      17.327543          ...   16051.6103   5.167000E-6   2.580015E-8   qQ2f(26.5)      ...     ...
  1   1  27.5  27.5    2   2   e   f           ...      18.296288          ...   16897.4824   5.698000E-6   2.551845E-8   qQ2f(27.5)      ...     ...
  1   1  28.5  28.5    2   2   e   f           ...      19.242305          ...   17763.0970   6.222000E-6   2.519263E-8   qQ2f(28.5)      ...     ...
  1   1  29.5  29.5    2   2   e   f           ...      20.160826          ...   18647.4610   6.729000E-6   2.481942E-8   qQ2f(29.5)      ...     ...
  1   1  30.5  30.5    2   2   e   f           ...      21.047138          ...   19549.5624   7.212000E-6   2.440773E-8   qQ2f(30.5)      ...     ...
  1   1  31.5  31.5    2   2   e   f           ...      21.896580          ...   20468.3718   7.662000E-6   2.395782E-8   qQ2f(31.5)      ...     ...
  1   1  32.5  32.5    2   2   e   f           ...      22.704544          ...   21402.8422   8.072000E-6   2.347542E-8   qQ2f(32.5)      ...     ...
  1   1  33.5  33.5    2   2   e   f           ...      23.466475          ...   22351.9099   8.433000E-6   2.295853E-8   qQ2f(33.5)      ...     ...
  1   1  34.5  34.5    2   2   e   f           ...      24.177861          ...   23314.4943   8.738000E-6   2.240960E-8   qQ2f(34.5)      ...     ...
  1   1  35.5  35.5    2   2   e   f           ...      24.834231          ...   24289.4977   8.981000E-6   2.183137E-8   qQ2f(35.5)      ...     ...
  1   1  36.5  36.5    2   2   e   f           ...      25.431134          ...   25275.8056   9.157000E-6   2.122655E-8   qQ2f(36.5)      ...     ...
  1   1  37.5  37.5    2   2   e   f           ...      25.964136          ...   26272.2850   9.261000E-6   2.059529E-8   qQ2f(37.5)      ...     ...
  1   1  38.5  38.5    2   2   e   f           ...      26.428792          ...   27277.7842   9.290000E-6   1.993971E-8   qQ2f(38.5)      ...     ...
  1   1  39.5  39.5    2   2   e   f           ...      26.820637          ...   28291.1308   9.241000E-6   1.925921E-8   qQ2f(39.5)      ...     ...
  1   1  40.5  40.5    2   2   e   f           ...      27.135157          ...   29311.1296   9.114000E-6   1.855676E-8   qQ2f(40.5)      ...     ...
  1   1  41.5  41.5    2   2   e   f           ...      27.367765          ...   30336.5599   8.909000E-6   1.783233E-8   qQ2f(41.5)      ...     ...
  1   1  42.5  42.5    2   2   e   f           ...      27.513776          ...   31366.1718   8.627000E-6   1.708509E-8   qQ2f(42.5)      ...     ...
  1   1  43.5  43.5    2   2   e   f           ...      27.568378          ...   32398.6817   8.273000E-6   1.631918E-8   qQ2f(43.5)      ...     ...
  1   1  44.5  44.5    2   2   e   f           ...      27.526601          ...   33432.7669   7.850000E-6   1.553182E-8   qQ2f(44.5)      ...     ...
  1   1  45.5  45.5    2   2   e   f           ...      27.383284          ...   34467.0581   7.365000E-6   1.472514E-8   qQ2f(45.5)      ...     ...
  1   1  46.5  46.5    2   2   e   f           ...      27.133046          ...   35500.1312   6.825000E-6   1.389835E-8   qQ2f(46.5)      ...     ...
  1   1  47.5  47.5    2   2   e   f           ...      26.770248          ...   36530.4969   6.240000E-6   1.305382E-8   qQ2f(47.5)      ...     ...
  1   1  48.5  48.5    2   2   e   f           ...      26.288970          ...   37556.5880   5.619000E-6   1.218904E-8   qQ2f(48.5)      ...     ...
  1   1   1.5   1.5    1   1   f   e           ...       0.051300          ...    3568.4713  6.760000E-11   3.850891E-8    qQ1e(1.5)      ...     ...
  1   1   2.5   2.5    1   1   f   e           ...       0.186668          ...    3649.2042   1.324000E-9   5.696472E-8    qQ1e(2.5)      ...     ...
  1   1   3.5   3.5    1   1   f   e           ...       0.417842          ...    3763.1086   7.793000E-9   6.691721E-8    qQ1e(3.5)      ...     ...
  1   1   4.5   4.5    1   1   f   e           ...       0.743833          ...    3910.6335   2.647000E-8   7.172343E-8    qQ1e(4.5)      ...     ...
  1   1   5.5   5.5    1   1   f   e           ...       1.158834          ...    4092.0586   6.586000E-8   7.352537E-8    qQ1e(5.5)      ...     ...
  1   1   6.5   6.5    1   1   f   e           ...       1.656234          ...    4307.4978   1.348000E-7   7.367229E-8    qQ1e(6.5)      ...     ...
  1   1   7.5   7.5    1   1   f   e           ...       2.229944          ...    4556.9257   2.418000E-7   7.289974E-8    qQ1e(7.5)      ...     ...
  1   1   8.5   8.5    1   1   f   e           ...       2.874575          ...    4840.2047   3.952000E-7   7.170135E-8    qQ1e(8.5)      ...     ...
  1   1   9.5   9.5    1   1   f   e           ...       3.585275          ...    5157.1070   6.026000E-7   7.028163E-8    qQ1e(9.5)      ...     ...
  1   1  10.5  10.5    1   1   f   e           ...       4.357526          ...    5507.3297   8.709000E-7   6.876162E-8   qQ1e(10.5)      ...     ...
  1   1  11.5  11.5    1   1   f   e           ...       5.186972          ...    5890.5062   1.207000E-6   6.725695E-8   qQ1e(11.5)      ...     ...
  1   1  12.5  12.5    1   1   f   e           ...       6.069311          ...    6306.2140   1.615000E-6   6.572816E-8   qQ1e(12.5)      ...     ...
  1   1  13.5  13.5    1   1   f   e           ...       7.000215          ...    6753.9801   2.099000E-6   6.421661E-8   qQ1e(13.5)      ...     ...
  1   1  14.5  14.5    1   1   f   e           ...       7.975289          ...    7233.2855   2.664000E-6   6.279125E-8   qQ1e(14.5)      ...     ...
  1   1  15.5  15.5    1   1   f   e           ...       8.990043          ...    7743.5685   3.309000E-6   6.138057E-8   qQ1e(15.5)      ...     ...
  1   1  16.5  16.5    1   1   f   e           ...      10.039888          ...    8284.2271   4.035000E-6   6.001275E-8   qQ1e(16.5)      ...     ...
  1   1  17.5  17.5    1   1   f   e           ...      11.120130          ...    8854.6217   4.840000E-6   5.867909E-8   qQ1e(17.5)      ...     ...
  1   1  18.5  18.5    1   1   f   e           ...      12.225975          ...    9454.0766   5.720000E-6   5.737025E-8   qQ1e(18.5)      ...     ...
  1   1  19.5  19.5    1   1   f   e           ...      13.352541          ...   10081.8825   6.671000E-6   5.609457E-8   qQ1e(19.5)      ...     ...
  1   1  20.5  20.5    1   1   f   e           ...      14.494868          ...   10737.2974   7.686000E-6   5.484406E-8   qQ1e(20.5)      ...     ...
  1   1  21.5  21.5    1   1   f   e           ...      15.647930          ...   11419.5488   8.755000E-6   5.360436E-8   qQ1e(21.5)      ...     ...
  1   1  22.5  22.5    1   1   f   e           ...      16.806649          ...   12127.8348   9.870000E-6   5.238569E-8   qQ1e(22.5)      ...     ...
  1   1  23.5  23.5    1   1   f   e           ...      17.965908          ...   12861.3256   1.102000E-5   5.118480E-8   qQ1e(23.5)      ...     ...
  1   1  24.5  24.5    1   1   f   e           ...      19.120565          ...   13619.1650   1.219000E-5   4.998734E-8   qQ1e(24.5)      ...     ...
  1   1  25.5  25.5    1   1   f   e           ...      20.265463          ...   14400.4717   1.336000E-5   4.876982E-8   qQ1e(25.5)      ...     ...
  1   1  26.5  26.5    1   1   f   e           ...      21.395440          ...   15204.3403   1.453000E-5   4.758619E-8   qQ1e(26.5)      ...     ...
  1   1  27.5  27.5    1   1   f   e           ...      22.505340          ...   16029.8429   1.568000E-5   4.641225E-8   qQ1e(27.5)      ...     ...
  1   1  28.5  28.5    1   1   f   e           ...      23.590016          ...   16876.0298   1.679000E-5   4.523264E-8   qQ1e(28.5)      ...     ...
  1   1  29.5  29.5    1   1   f   e           ...      24.644340          ...   17741.9306   1.785000E-5   4.406173E-8   qQ1e(29.5)      ...     ...
  1   1  30.5  30.5    1   1   f   e           ...      25.663199          ...   18626.5555   1.884000E-5   4.288615E-8   qQ1e(30.5)      ...     ...
  1   1  31.5  31.5    1   1   f   e           ...      26.641499          ...   19528.8958   1.974000E-5   4.169535E-8   qQ1e(31.5)      ...     ...
  1   1  32.5  32.5    1   1   f   e           ...      27.574159          ...   20447.9244   2.054000E-5   4.049987E-8   qQ1e(32.5)      ...     ...
  1   1  33.5  33.5    1   1   f   e           ...      28.456106          ...   21382.5970   2.124000E-5   3.932433E-8   qQ1e(33.5)      ...     ...
  1   1  34.5  34.5    1   1   f   e           ...      29.282266          ...   22331.8519   2.180000E-5   3.811579E-8   qQ1e(34.5)      ...     ...
  1   1  35.5  35.5    1   1   f   e           ...      30.047550          ...   23294.6104   2.224000E-5   3.692958E-8   qQ1e(35.5)      ...     ...
  1   1  36.5  36.5    1   1   f   e           ...      30.746842          ...   24269.7768   2.252000E-5   3.571290E-8   qQ1e(36.5)      ...     ...
  1   1  37.5  37.5    1   1   f   e           ...      31.374973          ...   25256.2379   2.265000E-5   3.449524E-8   qQ1e(37.5)      ...     ...
  1   1  38.5  38.5    1   1   f   e           ...      31.926706          ...   26252.8624   2.262000E-5   3.326918E-8   qQ1e(38.5)      ...     ...
  1   1  39.5  39.5    1   1   f   e           ...      32.396704          ...   27258.5000   2.243000E-5   3.203947E-8   qQ1e(39.5)      ...     ...
  1   1  40.5  40.5    1   1   f   e           ...      32.779506          ...   28271.9795   2.207000E-5   3.079323E-8   qQ1e(40.5)      ...     ...
  1   1  41.5  41.5    1   1   f   e           ...      33.069493          ...   29292.1070   2.155000E-5   2.954268E-8   qQ1e(41.5)      ...     ...
  1   1  42.5  42.5    1   1   f   e           ...      33.260852          ...   30317.6629   2.086000E-5   2.826867E-8   qQ1e(42.5)      ...     ...
  1   1  43.5  43.5    1   1   f   e           ...      33.347537          ...   31347.3985   2.002000E-5   2.698947E-8   qQ1e(43.5)      ...     ...
  1   1  44.5  44.5    1   1   f   e           ...      33.323233          ...   32380.0311   1.903000E-5   2.569226E-8   qQ1e(44.5)      ...     ...
  1   1  45.5  45.5    1   1   f   e           ...      33.181310          ...   33414.2389   1.790000E-5   2.437383E-8   qQ1e(45.5)      ...     ...
  1   1  46.5  46.5    1   1   f   e           ...      32.914780          ...   34448.6535   1.665000E-5   2.304040E-8   qQ1e(46.5)      ...     ...
  1   1  47.5  47.5    1   1   f   e           ...      32.516250          ...   35481.8517   1.530000E-5   2.169443E-8   qQ1e(47.5)      ...     ...
  1   1  48.5  48.5    1   1   f   e           ...      31.977881          ...   36512.3448   1.386000E-5   2.031990E-8   qQ1e(48.5)      ...     ...
  1   1   1.5   1.5    2   1   f   e           ...     185.820975          ...    3568.4713   4.077900E-2   1.770536E-6   rQ21e(1.5)      ...     ...
  1   1   2.5   2.5    2   1   f   e           ...     202.272578          ...    3649.2042   5.045380E-2   1.848748E-6   rQ21e(2.5)      ...     ...
  1   1   3.5   3.5    2   1   f   e           ...     223.162797          ...    3763.1086   5.767720E-2   1.736274E-6   rQ21e(3.5)      ...     ...
  1   1   4.5   4.5    2   1   f   e           ...     247.282101          ...    3910.6335   6.472250E-2   1.586820E-6   rQ21e(4.5)      ...     ...
  1   1   5.5   5.5    2   1   f   e           ...     273.676037          ...    4092.0586   7.191540E-2   1.439482E-6   rQ21e(5.5)      ...     ...
  1   1   6.5   6.5    2   1   f   e           ...     301.635271          ...    4307.4978   7.924180E-2   1.305713E-6   rQ21e(6.5)      ...     ...
  1   1   7.5   7.5    2   1   f   e           ...     330.642425          ...    4556.9257   8.662090E-2   1.187855E-6   rQ21e(7.5)      ...     ...
  1   1   8.5   8.5    2   1   f   e           ...     360.318539          ...    4840.2047   9.397050E-2   1.085116E-6   rQ21e(8.5)      ...     ...
  1   1   9.5   9.5    2   1   f   e           ...     390.381430          ...    5157.1070   1.012172E-1   9.957120E-7   rQ21e(9.5)      ...     ...
  1   1  10.5  10.5    2   1   f   e           ...     420.616184          ...    5507.3297   1.082976E-1   9.177082E-7  rQ21e(10.5)      ...     ...
  1   1  11.5  11.5    2   1   f   e           ...     450.854984          ...    5890.5062   1.151612E-1   8.493568E-7  rQ21e(11.5)      ...     ...
  1   1  12.5  12.5    2   1   f   e           ...     480.963445          ...    6306.2140   1.217611E-1   7.891184E-7  rQ21e(12.5)      ...     ...
  1   1  13.5  13.5    2   1   f   e           ...     510.831345          ...    6753.9801   1.280610E-1   7.357318E-7  rQ21e(13.5)      ...     ...
  1   1  14.5  14.5    2   1   f   e           ...     540.366265          ...    7233.2855   1.340282E-1   6.881411E-7  rQ21e(14.5)      ...     ...
  1   1  15.5  15.5    2   1   f   e           ...     569.489185          ...    7743.5685   1.396341E-1   6.454733E-7  rQ21e(15.5)      ...     ...
  1   1  16.5  16.5    2   1   f   e           ...     598.131385          ...    8284.2271   1.448577E-1   6.070244E-7  rQ21e(16.5)      ...     ...
  1   1  17.5  17.5    2   1   f   e           ...     626.232229          ...    8854.6217   1.496795E-1   5.722018E-7  rQ21e(17.5)      ...     ...
  1   1  18.5  18.5    2   1   f   e           ...     653.737568          ...    9454.0766   1.540794E-1   5.404997E-7  rQ21e(18.5)      ...     ...
  1   1  19.5  19.5    2   1   f   e           ...     680.598560          ...   10081.8825   1.580493E-1   5.115267E-7  rQ21e(19.5)      ...     ...
  1   1  20.5  20.5    2   1   f   e           ...     706.770792          ...   10737.2974   1.615744E-1   4.849234E-7  rQ21e(20.5)      ...     ...
  1   1  21.5  21.5    2   1   f   e           ...     732.213613          ...   11419.5488   1.646502E-1   4.604096E-7  rQ21e(21.5)      ...     ...
  1   1  22.5  22.5    2   1   f   e           ...     756.889616          ...   12127.8348   1.672686E-1   4.377308E-7  rQ21e(22.5)      ...     ...
  1   1  23.5  23.5    2   1   f   e           ...     780.764226          ...   12861.3256   1.694294E-1   4.166839E-7  rQ21e(23.5)      ...     ...
  1   1  24.5  24.5    2   1   f   e           ...     803.805376          ...   13619.1650   1.711295E-1   3.970826E-7  rQ21e(24.5)      ...     ...
  1   1  25.5  25.5    2   1   f   e           ...     825.983227          ...   14400.4717   1.723689E-1   3.787688E-7  rQ21e(25.5)      ...     ...
  1   1  26.5  26.5    2   1   f   e           ...     847.269933          ...   15204.3403   1.731538E-1   3.616148E-7  rQ21e(26.5)      ...     ...
  1   1  27.5  27.5    2   1   f   e           ...     867.639434          ...   16029.8429   1.734886E-1   3.455016E-7  rQ21e(27.5)      ...     ...
  1   1  28.5  28.5    2   1   f   e           ...     887.067258          ...   16876.0298   1.733763E-1   3.303196E-7  rQ21e(28.5)      ...     ...
  1   1  29.5  29.5    2   1   f   e           ...     905.530344          ...   17741.9306   1.728305E-1   3.159891E-7  rQ21e(29.5)      ...     ...
  1   1  30.5  30.5    2   1   f   e           ...     923.006853          ...   18626.5555   1.718550E-1   3.024197E-7  rQ21e(30.5)      ...     ...
  1   1  31.5  31.5    2   1   f   e           ...     939.475982          ...   19528.8958   1.704641E-1   2.895472E-7  rQ21e(31.5)      ...     ...
  1   1  32.5  32.5    2   1   f   e           ...     954.917769          ...   20447.9244   1.686695E-1   2.773080E-7  rQ21e(32.5)      ...     ...
  1   1  33.5  33.5    2   1   f   e           ...     969.312872          ...   21382.5970   1.664826E-1   2.656432E-7  rQ21e(33.5)      ...     ...
  1   1  34.5  34.5    2   1   f   e           ...     982.642335          ...   22331.8519   1.639170E-1   2.545018E-7  rQ21e(34.5)      ...     ...
  1   1  35.5  35.5    2   1   f   e           ...     994.887318          ...   23294.6104   1.609870E-1   2.438376E-7  rQ21e(35.5)      ...     ...
  1   1  36.5  36.5    2   1   f   e           ...    1006.028781          ...   24269.7768   1.577083E-1   2.336100E-7  rQ21e(36.5)      ...     ...
  1   1  37.5  37.5    2   1   f   e           ...    1016.047137          ...   25256.2379   1.540938E-1   2.237769E-7  rQ21e(37.5)      ...     ...
  1   1  38.5  38.5    2   1   f   e           ...    1024.921826          ...   26252.8624   1.501623E-1   2.143074E-7  rQ21e(38.5)      ...     ...
  1   1  39.5  39.5    2   1   f   e           ...    1032.630830          ...   27258.5000   1.459277E-1   2.051660E-7  rQ21e(39.5)      ...     ...
  1   1  40.5  40.5    2   1   f   e           ...    1039.150096          ...   28271.9795   1.414067E-1   1.963230E-7  rQ21e(40.5)      ...     ...
  1   1  41.5  41.5    2   1   f   e           ...    1044.452857          ...   29292.1070   1.366127E-1   1.877462E-7  rQ21e(41.5)      ...     ...
  1   1  42.5  42.5    2   1   f   e           ...    1048.508827          ...   30317.6629   1.315628E-1   1.794100E-7  rQ21e(42.5)      ...     ...
  1   1  43.5  43.5    2   1   f   e           ...    1051.283254          ...   31347.3985   1.262712E-1   1.712863E-7  rQ21e(43.5)      ...     ...
  1   1  44.5  44.5    2   1   f   e           ...    1052.735791          ...   32380.0311   1.207512E-1   1.633467E-7  rQ21e(44.5)      ...     ...
  1   1  45.5  45.5    2   1   f   e           ...    1052.819177          ...   33414.2389   1.150179E-1   1.555663E-7  rQ21e(45.5)      ...     ...
  1   1  46.5  46.5    2   1   f   e           ...    1051.477669          ...   34448.6535   1.090819E-1   1.479144E-7  rQ21e(46.5)      ...     ...
  1   1  47.5  47.5    2   1   f   e           ...    1048.645203          ...   35481.8517   1.029548E-1   1.403612E-7  rQ21e(47.5)      ...     ...
  1   1  48.5  48.5    2   1   f   e           ...    1044.243233          ...   36512.3448   9.664640E-2   1.328740E-7  rQ21e(48.5)      ...     ...
  1   1   0.5   0.5    2   2   f   e           ...       0.150766          ...    3695.3558  9.910000E-10   6.536189E-8    qQ2e(0.5)      ...     ...
  1   1   1.5   1.5    2   2   f   e           ...       0.250264          ...    3754.0420   1.013000E-9   2.424769E-8    qQ2e(1.5)      ...     ...
  1   1   2.5   2.5    2   2   f   e           ...       0.265759          ...    3851.2110  5.980000E-10   1.269353E-8    qQ2e(2.5)      ...     ...
  1   1   3.5   3.5    2   2   f   e           ...       0.185542          ...    3986.0859  1.300000E-10   5.661318E-9    qQ2e(3.5)      ...     ...
  1   1   4.5   4.5    2   2   f   e           ...       0.010629          ...    4157.9050  1.760000E-14  2.335575E-10    qQ2e(4.5)      ...     ...
  1   1   2.5   1.5    1   1   f   f           ...      80.868269          ...    3568.5226   1.236975E-1   4.253570E-5    rR1f(1.5)      ...     ...
  1   1   3.5   2.5    1   1   f   f    114.135561     114.135608    -0.000047    3649.3909   4.657527E-1   7.146772E-5    rR1f(2.5)   4.0E-5      MD
  1   1   4.5   3.5    1   1   f   f    147.850889     147.850890    -0.000001    3763.5265   1.133504E+0   9.717240E-5    rR1f(3.5)   2.0E-5      MD
  1   1   5.5   4.5    1   1   f   f    181.840114     181.840088     0.000026    3911.3774   2.235396E+0   1.216225E-4    rR1f(4.5)   2.0E-5      MD
  1   1   6.5   5.5    1   1   f   f    215.936627     215.936596     0.000031    4093.2174   3.876782E+0   1.454197E-4    rR1f(5.5)   6.0E-5      MD
  1   1   7.5   6.5    1   1   f   f    250.001608     250.001579     0.000029    4309.1540   6.157079E+0   1.687869E-4    rR1f(6.5)   1.5E-4      MD
  1   1   8.5   7.5    1   1   f   f    283.923761     283.923675     0.000086    4559.1556   9.168210E+0   1.918189E-4    rR1f(7.5)   1.8E-4      MD
  1   1   9.5   8.5    1   1   f   f    317.612863     317.612961    -0.000098    4843.0793   1.299318E+1   2.145530E-4    rR1f(8.5)   6.0E-5      MD
  1   1  10.5   9.5    1   1   f   f    350.994861     350.994940    -0.000079    5160.6923   1.770522E+1   2.370010E-4    rR1f(9.5)   6.0E-5      MD
  1   1  11.5  10.5    1   1   f   f    384.005908     384.005976    -0.000068    5511.6872   2.336721E+1   2.591656E-4   rR1f(10.5)   1.3E-4      MD
  1   1  12.5  11.5    1   1   f   f    416.590079     416.590124    -0.000045    5895.6932   3.003002E+1   2.810332E-4   rR1f(11.5)   8.0E-5      MD
  1   1  13.5  12.5    1   1   f   f    448.697072     448.697024     0.000048    6312.2833   3.773326E+1   3.025940E-4   rR1f(12.5)   8.0E-5      MD
  1   1  14.5  13.5    1   1   f   f    480.280325     480.280517    -0.000192    6760.9803   4.650359E+1   3.238306E-4   rR1f(13.5)   1.5E-4      MD
  1   1  15.5  14.5    1   1   f   f    511.297830     511.297724     0.000106    7241.2608   5.635456E+1   3.447209E-4   rR1f(14.5)   9.0E-5      MD
  1   1  16.5  15.5    1   1   f   f    541.708507     541.708453     0.000054    7752.5586   6.728797E+1   3.652522E-4   rR1f(15.5)   9.0E-5      MD
  1   1  17.5  16.5    1   1   f   f    571.474928     571.474786     0.000142    8294.2670   7.929240E+1   3.854060E-4   rR1f(16.5)   1.3E-4      MD
  1   1  18.5  17.5    1   1   f   f    600.560779     600.560813    -0.000034    8865.7418   9.234049E+1   4.051512E-4   rR1f(17.5)   1.7E-4      MD
  1   1  19.5  18.5    1   1   f   f    628.932104     628.932441    -0.000337    9466.3026   1.063965E+2   4.244768E-4   rR1f(18.5)   3.0E-4      MD
  1   1  20.5  19.5    1   1   f   f    656.556916     656.557260    -0.000344   10095.2351   1.214085E+2   4.433548E-4   rR1f(19.5)   3.0E-4      MD
  1   1  21.5  20.5    1   1   f   f    683.404192     683.404442    -0.000250   10751.7923   1.373142E+2   4.617653E-4   rR1f(20.5)   3.0E-4      MD
  1   1  22.5  21.5    1   1   f   f     709.44510     709.444666      0.00043   11435.1968   1.540386E+2   4.796836E-4   rR1f(21.5)   1.0E-2   MEL-A
  1   1  23.5  22.5    1   1   f   f     734.65030     734.650048      0.00025   12144.6414   1.714974E+2   4.970927E-4   rR1f(22.5)   1.0E-2   MEL-A
  1   1  24.5  23.5    1   1   f   f     758.99430     758.994084      0.00022   12879.2915   1.895924E+2   5.139613E-4   rR1f(23.5)   1.0E-2   MEL-A
  1   1  25.5  24.5    1   1   f   f     782.45180     782.451588      0.00021   13638.2856   2.082170E+2   5.302639E-4   rR1f(24.5)   1.0E-2   MEL-A
  1   1  26.5  25.5    1   1   f   f     804.99890     804.998634      0.00027   14420.7371   2.272587E+2   5.459817E-4   rR1f(25.5)   1.0E-2   MEL-A
  1   1  27.5  26.5    1   1   f   f     826.61270     826.612487      0.00021   15225.7358   2.465955E+2   5.610906E-4   rR1f(26.5)   1.0E-2   MEL-A
  1   1  28.5  27.5    1   1   f   f     847.27220     847.271528      0.00067   16052.3483   2.660922E+2   5.755512E-4   rR1f(27.5)   1.0E-2   MEL-A
  1   1  29.5  28.5    1   1   f   f     866.95600     866.955175      0.00082   16899.6198   2.856199E+2   5.893528E-4   rR1f(28.5)   1.0E-2   MEL-A
  1   1  30.5  29.5    1   1   f   f     885.64480     885.643783      0.00102   17766.5750   3.050292E+2   6.024492E-4   rR1f(29.5)   1.0E-2   MEL-A
  1   1  31.5  30.5    1   1   f   f     903.31980     903.318535      0.00127   18652.2187   3.241800E+2   6.148217E-4   rR1f(30.5)   1.0E-2   MEL-A
  1   1  32.5  31.5    1   1   f   f     919.96320     919.961312      0.00189   19555.5373   3.429233E+2   6.264376E-4   rR1f(31.5)   1.0E-2   MEL-A
  1   1  33.5  32.5    1   1   f   f     935.55710     935.554547      0.00255   20475.4986   3.611041E+2   6.372569E-4   rR1f(32.5)   1.0E-2   MEL-A
  1   1  34.5  33.5    1   1   f   f     950.08400     950.081045      0.00296   21411.0531   3.785706E+2   6.472466E-4   rR1f(33.5)   1.0E-2   MEL-A
  1   1  35.5  34.5    1   1   f   f     963.52760     963.523781      0.00382   22361.1342   3.951677E+2   6.563649E-4   rR1f(34.5)   1.0E-2   MEL-A
  1   1  36.5  35.5    1   1   f   f     975.86890     975.865655      0.00325   23324.6580   4.107413E+2   6.645725E-4   rR1f(35.5)   1.0E-2   MEL-A
  1   1  37.5  36.5    1   1   f   f     987.09310     987.089206      0.00389   24300.5236   4.251353E+2   6.718163E-4   rR1f(36.5)   1.0E-2   MEL-A
  1   1  38.5  37.5    1   1   f   f     997.18050     997.176275      0.00422   25287.6128   4.382021E+2   6.780561E-4   rR1f(37.5)   1.0E-2   MEL-A
  1   1  39.5  38.5    1   1   f   f    1006.11250    1006.107599      0.00490   26284.7891   4.497888E+2   6.832327E-4   rR1f(38.5)   1.0E-2   MEL-A
  1   1  40.5  39.5    1   1   f   f    1013.86610    1013.862336      0.00376   27290.8967   4.597479E+2   6.872902E-4   rR1f(39.5)   1.0E-2   MEL-A
  1   1  41.5  40.5    1   1   f   f    1020.42220    1020.417495      0.00470   28304.7590   4.679279E+2   6.901481E-4   rR1f(40.5)   1.0E-2   MEL-A
  1   1  42.5  41.5    1   1   f   f    1025.75010    1025.747265      0.00284   29325.1765   4.741904E+2   6.917458E-4   rR1f(41.5)   1.0E-2   MEL-A
  1   1  43.5  42.5    1   1   f   f           ...    1029.822210          ...   30350.9238   4.783896E+2   6.919890E-4   rR1f(42.5)      ...     ...
  1   1  44.5  43.5    1   1   f   f           ...    1032.608317          ...   31380.7460   4.803849E+2   6.907735E-4   rR1f(43.5)      ...     ...
  1   1  45.5  44.5    1   1   f   f           ...    1034.065872          ...   32413.3543   4.800426E+2   6.879968E-4   rR1f(44.5)      ...     ...
  1   1  46.5  45.5    1   1   f   f           ...    1034.148118          ...   33447.4202   4.772163E+2   6.835142E-4   rR1f(45.5)      ...     ...
  1   1  47.5  46.5    1   1   f   f           ...    1032.799675          ...   34481.5683   4.717671E+2   6.771683E-4   rR1f(46.5)      ...     ...
  1   1  48.5  47.5    1   1   f   f           ...    1029.954677          ...   35514.3680   4.635529E+2   6.687683E-4   rR1f(47.5)      ...     ...
  1   1  27.5  26.5    1   2   f   f           ...       0.737994          ...   16051.6103  1.980000E-12  5.652128E-12  qR12f(26.5)      ...     ...
  1   1  28.5  27.5    1   2   f   f           ...       2.137434          ...   16897.4824  4.080000E-11  1.386668E-11  qR12f(27.5)      ...     ...
  1   1  29.5  28.5    1   2   f   f           ...       3.477933          ...   17763.0970  1.490000E-10  1.910403E-11  qR12f(28.5)      ...     ...
  1   1  30.5  29.5    1   2   f   f           ...       4.757778          ...   18647.4610  3.240000E-10  2.217353E-11  qR12f(29.5)      ...     ...
  1   1  31.5  30.5    1   2   f   f           ...       5.974881          ...   19549.5624  5.430000E-10  2.353897E-11  qR12f(30.5)      ...     ...
  1   1  32.5  31.5    1   2   f   f           ...       7.126828          ...   20468.3718  7.790000E-10  2.371191E-11  qR12f(31.5)      ...     ...
  1   1  33.5  32.5    1   2   f   f           ...       8.210937          ...   21402.8422   1.004000E-9  2.300229E-11  qR12f(32.5)      ...     ...
  1   1  34.5  33.5    1   2   f   f           ...       9.224279          ...   22351.9099   1.193000E-9  2.163827E-11  qR12f(33.5)      ...     ...
  1   1  35.5  34.5    1   2   f   f           ...      10.163711          ...   23314.4943   1.329000E-9  1.983867E-11  qR12f(34.5)      ...     ...
  1   1  36.5  35.5    1   2   f   f           ...      11.025888          ...   24289.4977   1.400000E-9  1.774426E-11  qR12f(35.5)      ...     ...
  1   1  37.5  36.5    1   2   f   f           ...      11.807267          ...   25275.8056   1.400000E-9  1.546211E-11  qR12f(36.5)      ...     ...
  1   1  38.5  37.5    1   2   f   f           ...      12.504111          ...   26272.2850   1.334000E-9  1.312771E-11  qR12f(37.5)      ...     ...
  1   1  39.5  38.5    1   2   f   f           ...      13.112479          ...   27277.7842   1.207000E-9  1.079421E-11  qR12f(38.5)      ...     ...
  1   1  40.5  39.5    1   2   f   f           ...      13.628210          ...   28291.1308   1.032000E-9  8.538541E-12  qR12f(39.5)      ...     ...
  1   1  41.5  40.5    1   2   f   f           ...      14.046906          ...   29311.1296  8.240000E-10  6.413411E-12  qR12f(40.5)      ...     ...
  1   1  42.5  41.5    1   2   f   f           ...      14.363902          ...   30336.5599  6.040000E-10  4.493337E-12  qR12f(41.5)      ...     ...
  1   1  43.5  42.5    1   2   f   f           ...      14.574234          ...   31366.1718  3.910000E-10  2.823887E-12  qR12f(42.5)      ...     ...
  1   1  44.5  43.5    1   2   f   f           ...      14.672601          ...   32398.6817  2.070000E-10  1.474259E-12  qR12f(43.5)      ...     ...
  1   1  45.5  44.5    1   2   f   f           ...      14.653315          ...   33432.7669  7.250000E-11  5.174511E-13  qR12f(44.5)      ...     ...
  1   1  46.5  45.5    1   2   f   f           ...      14.510251          ...   34467.0581  5.030000E-12  3.659451E-14  qR12f(45.5)      ...     ...
  1   1  47.5  46.5    1   2   f   f           ...      14.236785          ...   35500.1312  1.830000E-11  1.382383E-13  qR12f(46.5)      ...     ...
  1   1  48.5  47.5    1   2   f   f           ...      13.825724          ...   36530.4969  1.190000E-10  9.527606E-13  qR12f(47.5)      ...     ...
  1   1   0.5   1.5    2   1   f   f           ...     126.983979          ...    3568.5226   3.366390E-2   1.564928E-6   qP21f(1.5)      ...     ...
  1   1   1.5   2.5    2   1   f   f           ...     104.901405          ...    3649.3909   8.788900E-3   7.982490E-7   qP21f(2.5)      ...     ...
  1   1   2.5   3.5    2   1   f   f           ...      87.950302          ...    3763.5265   2.918400E-3   4.242181E-7   qP21f(3.5)      ...     ...
  1   1   3.5   4.5    2   1   f   f           ...      74.894065          ...    3911.3774   1.074500E-3   2.297520E-7   qP21f(4.5)      ...     ...
  1   1   4.5   5.5    2   1   f   f           ...      64.698180          ...    4093.2174   4.274000E-4   1.275636E-7   qP21f(5.5)      ...     ...
  1   1   5.5   6.5    2   1   f   f           ...      56.580608          ...    4309.1540   1.820000E-4   7.305453E-8   qP21f(6.5)      ...     ...
  1   1   6.5   7.5    2   1   f   f           ...      49.977459          ...    4559.1556   8.224000E-5   4.319173E-8   qP21f(7.5)      ...     ...
  1   1   7.5   8.5    2   1   f   f           ...      44.488806          ...    4843.0793   3.913000E-5   2.634593E-8   qP21f(8.5)      ...     ...
  1   1   8.5   9.5    2   1   f   f           ...      39.831003          ...    5160.6923   1.945000E-5   1.654159E-8   qP21f(9.5)      ...     ...
  1   1   9.5  10.5    2   1   f   f           ...      35.801214          ...    5511.6872   1.002000E-5   1.065460E-8  qP21f(10.5)      ...     ...
  1   1  10.5  11.5    2   1   f   f           ...      32.252682          ...    5895.6932   5.305000E-6   7.008465E-9  qP21f(11.5)      ...     ...
  1   1  11.5  12.5    2   1   f   f           ...      29.077888          ...    6312.2833   2.872000E-6   4.700611E-9  qP21f(12.5)      ...     ...
  1   1  12.5  13.5    2   1   f   f           ...      26.197110          ...    6760.9803   1.578000E-6   3.200909E-9  qP21f(13.5)      ...     ...
  1   1  13.5  14.5    2   1   f   f           ...      23.550613          ...    7241.2608   8.747000E-7   2.206730E-9  qP21f(14.5)      ...     ...
  1   1  14.5  15.5    2   1   f   f           ...      21.093252          ...    7752.5586   4.862000E-7   1.535879E-9  qP21f(15.5)      ...     ...
  1   1  15.5  16.5    2   1   f   f           ...      18.790689          ...    8294.2670   2.691000E-7   1.075368E-9  qP21f(16.5)      ...     ...
  1   1  16.5  17.5    2   1   f   f           ...      16.616711          ...    8865.7418   1.473000E-7  7.553475E-10  qP21f(17.5)      ...     ...
  1   1  17.5  18.5    2   1   f   f           ...      14.551286          ...    9466.3026   7.912000E-8  5.307135E-10  qP21f(18.5)      ...     ...
  1   1  18.5  19.5    2   1   f   f           ...      12.579152          ...   10095.2351   4.122000E-8  3.710109E-10  qP21f(19.5)      ...     ...
  1   1  19.5  20.5    2   1   f   f           ...      10.688759          ...   10751.7923   2.056000E-8  2.569431E-10  qP21f(20.5)      ...     ...
  1   1  20.5  21.5    2   1   f   f           ...       8.871482          ...   11435.1968   9.626000E-9  1.750281E-10  qP21f(21.5)      ...     ...
  1   1  21.5  22.5    2   1   f   f           ...       7.121018          ...   12144.6414   4.102000E-9  1.160016E-10  qP21f(22.5)      ...     ...
  1   1  22.5  23.5    2   1   f   f           ...       5.432919          ...   12879.2915   1.509000E-9  7.345089E-11  qP21f(23.5)      ...     ...
  1   1  23.5  24.5    2   1   f   f           ...       3.804234          ...   13638.2856  4.320000E-10  4.296138E-11  qP21f(24.5)      ...     ...
  1   1  24.5  25.5    2   1   f   f           ...       2.233223          ...   14420.7371  7.300000E-11  2.110004E-11  qP21f(25.5)      ...     ...
  1   1  25.5  26.5    2   1   f   f           ...       0.719130          ...   15225.7358  2.050000E-12  5.722777E-12  qP21f(26.5)      ...     ...
  1   1   2.5   1.5    2   1   f   f           ...     282.954179          ...    3568.5226   1.552670E-2   4.361099E-7   sR21f(1.5)      ...     ...
  1   1   3.5   2.5    2   1   f   f           ...     336.880563          ...    3649.3909   2.792340E-2   4.918276E-7   sR21f(2.5)      ...     ...
  1   1   4.5   3.5    2   1   f   f           ...     394.389158          ...    3763.5265   3.581380E-2   4.314875E-7   sR21f(3.5)      ...     ...
  1   1   5.5   4.5    2   1   f   f           ...     454.357291          ...    3911.3774   3.982950E-2   3.470954E-7   sR21f(4.5)      ...     ...
  1   1   6.5   5.5    2   1   f   f           ...     515.915633          ...    4093.2174   4.110620E-2   2.701186E-7   sR21f(5.5)      ...     ...
  1   1   7.5   6.5    2   1   f   f           ...     578.414060          ...    4309.1540   4.066020E-2   2.082291E-7   sR21f(6.5)      ...     ...
  1   1   8.5   7.5    2   1   f   f           ...     641.367639          ...    4559.1556   3.919750E-2   1.607143E-7   sR21f(7.5)      ...     ...
  1   1   9.5   8.5    2   1   f   f           ...     704.409115          ...    4843.0793   3.719290E-2   1.248606E-7   sR21f(8.5)      ...     ...
  1   1  10.5   9.5    2   1   f   f           ...     767.253599          ...    5160.6923   3.492900E-2   9.784952E-8   sR21f(9.5)      ...     ...
  1   1  11.5  10.5    2   1   f   f           ...     829.673988          ...    5511.6872   3.257240E-2   7.738933E-8  sR21f(10.5)      ...     ...
  1   1  12.5  11.5    2   1   f   f           ...     891.484258          ...    5895.6932   3.023880E-2   6.179553E-8  sR21f(11.5)      ...     ...
  1   1  13.5  12.5    2   1   f   f           ...     952.528154          ...    6312.2833   2.796840E-2   4.976848E-8  sR21f(12.5)      ...     ...
  1   1  14.5  13.5    2   1   f   f           ...    1012.671493          ...    6760.9803   2.580190E-2   4.041434E-8  sR21f(13.5)      ...     ...
  1   1  15.5  14.5    2   1   f   f           ...    1071.796866          ...    7241.2608   2.375320E-2   3.306615E-8  sR21f(14.5)      ...     ...
  1   1  16.5  15.5    2   1   f   f           ...    1129.799949          ...    7752.5586   2.181660E-2   2.722517E-8  sR21f(15.5)      ...     ...
  1   1  17.5  16.5    2   1   f   f           ...    1186.586885          ...    8294.2670   1.999730E-2   2.254517E-8  sR21f(16.5)      ...     ...
  1   1  18.5  17.5    2   1   f   f           ...    1242.072406          ...    8865.7418   1.830720E-2   1.877876E-8  sR21f(17.5)      ...     ...
  1   1  19.5  18.5    2   1   f   f           ...    1296.178460          ...    9466.3026   1.671540E-2   1.570078E-8  sR21f(18.5)      ...     ...
  1   1  20.5  19.5    2   1   f   f           ...    1348.833184          ...   10095.2351   1.523660E-2   1.318313E-8  sR21f(19.5)      ...     ...
  1   1  21.5  20.5    2   1   f   f           ...    1399.970126          ...   10751.7923   1.385490E-2   1.110266E-8  sR21f(20.5)      ...     ...
  1   1  22.5  21.5    2   1   f   f           ...    1449.527633          ...   11435.1968   1.256920E-2   9.375999E-9  sR21f(21.5)      ...     ...
  1   1  23.5  22.5    2   1   f   f           ...    1497.448366          ...   12144.6414   1.136920E-2   7.931719E-9  sR21f(22.5)      ...     ...
  1   1  24.5  23.5    2   1   f   f           ...    1543.678895          ...   12879.2915   1.025860E-2   6.722962E-9  sR21f(23.5)      ...     ...
  1   1  25.5  24.5    2   1   f   f           ...    1588.169352          ...   13638.2856   9.227500E-3   5.704026E-9  sR21f(24.5)      ...     ...
  1   1  26.5  25.5    2   1   f   f           ...    1630.873128          ...   14420.7371   8.267300E-3   4.839177E-9  sR21f(25.5)      ...     ...
  1   1  27.5  26.5    2   1   f   f           ...    1671.746581          ...   15225.7358   7.377800E-3   4.104290E-9  sR21f(26.5)      ...     ...
  1   1  28.5  27.5    2   1   f   f           ...    1710.748770          ...   16052.3483   6.562300E-3   3.481620E-9  sR21f(27.5)      ...     ...
  1   1  29.5  28.5    2   1   f   f           ...    1747.841179          ...   16899.6198   5.801800E-3   2.945370E-9  sR21f(28.5)      ...     ...
  1   1  30.5  29.5    2   1   f   f           ...    1782.987437          ...   17766.5750   5.110800E-3   2.490523E-9  sR21f(29.5)      ...     ...
  1   1  31.5  30.5    2   1   f   f           ...    1816.153018          ...   18652.2187   4.471500E-3   2.097946E-9  sR21f(30.5)      ...     ...
  1   1  32.5  31.5    2   1   f   f           ...    1847.304922          ...   19555.5373   3.887600E-3   1.761271E-9  sR21f(31.5)      ...     ...
  1   1  33.5  32.5    2   1   f   f           ...    1876.411313          ...   20475.4986   3.358400E-3   1.473327E-9  sR21f(32.5)      ...     ...
  1   1  34.5  33.5    2   1   f   f           ...    1903.441115          ...   21411.0531   2.877600E-3   1.225740E-9  sR21f(33.5)      ...     ...
  1   1  35.5  34.5    2   1   f   f           ...    1928.363548          ...   22361.1342   2.444700E-3   1.013771E-9  sR21f(34.5)      ...     ...
  1   1  36.5  35.5    2   1   f   f           ...    1951.147594          ...   23324.6580   2.056300E-3  8.322680E-10  sR21f(35.5)      ...     ...
  1   1  37.5  36.5    2   1   f   f           ...    1971.761370          ...   24300.5236   1.711300E-3  6.777305E-10  sR21f(36.5)      ...     ...
  1   1  38.5  37.5    2   1   f   f           ...    1990.171396          ...   25287.6128   1.404500E-3  5.456065E-10  sR21f(37.5)      ...     ...
  1   1  39.5  38.5    2   1   f   f           ...    2006.341725          ...   26284.7891   1.136400E-3  4.340848E-10  sR21f(38.5)      ...     ...
  1   1  40.5  39.5    2   1   f   f           ...    2020.232925          ...   27290.8967   9.036000E-4  3.402162E-10  sR21f(39.5)      ...     ...
  1   1  41.5  40.5    2   1   f   f           ...    2031.800859          ...   28304.7590   7.054000E-4  2.624197E-10  sR21f(40.5)      ...     ...
  1   1  42.5  41.5    2   1   f   f           ...    2040.995241          ...   29325.1765   5.367000E-4  1.977537E-10  sR21f(41.5)      ...     ...
  1   1  43.5  42.5    2   1   f   f           ...    2047.757926          ...   30350.9238   3.975000E-4  1.454192E-10  sR21f(42.5)      ...     ...
  1   1  44.5  43.5    2   1   f   f           ...    2052.020875          ...   31380.7460   2.847000E-4  1.036672E-10  sR21f(43.5)      ...     ...
  1   1  45.5  44.5    2   1   f   f           ...    2053.703739          ...   32413.3543   1.951000E-4  7.088996E-11  sR21f(44.5)      ...     ...
  1   1  46.5  45.5    2   1   f   f           ...    2052.711007          ...   33447.4202   1.280000E-4  4.653204E-11  sR21f(45.5)      ...     ...
  1   1  47.5  46.5    2   1   f   f           ...    2048.928628          ...   34481.5683   7.950000E-5  2.899443E-11  sR21f(46.5)      ...     ...
  1   1  48.5  47.5    2   1   f   f           ...    2042.220029          ...   35514.3680   4.690000E-5  1.720998E-11  sR21f(47.5)      ...     ...
  1   1   1.5   0.5    2   2   f   f           ...      58.785695          ...    3695.5066   5.705580E-2   4.950445E-5    rR2f(0.5)      ...     ...
  1   1   2.5   1.5    2   2   f   f           ...      97.184504          ...    3754.2923   3.107652E-1   7.399244E-5    rR2f(1.5)      ...     ...
  1   1   3.5   2.5    2   2   f   f    134.794650     134.794653    -0.000003    3851.4768   8.926185E-1   9.820126E-5    rR2f(2.5)   2.0E-5      MD
  1   1   4.5   3.5    2   2   f   f    171.644224     171.644204     0.000020    3986.2714   1.919223E+0   1.220773E-4    rR2f(3.5)   2.0E-5      MD
  1   1   5.5   4.5    2   2   f   f    207.819072     207.819023     0.000049    4157.9156   3.495737E+0   1.456153E-4    rR2f(4.5)   2.0E-5      MD
  1   1   6.5   5.5    2   2   f   f    243.398528     243.398430     0.000098    4365.7346   5.718607E+0   1.688336E-4    rR2f(5.5)   1.0E-4      MD
  1   1   7.5   6.5    2   2   f   f    278.435002     278.435022    -0.000020    4609.1331   8.676382E+0   1.917524E-4    rR2f(6.5)   1.8E-4      MD
  1   1   8.5   7.5    2   2   f   f    312.955086     312.955158    -0.000072    4887.5681   1.244905E+1   2.143791E-4    rR2f(7.5)   6.0E-5      MD
  1   1   9.5   8.5    2   2   f   f    346.965038     346.965151    -0.000113    5200.5233   1.710764E+1   2.367194E-4    rR2f(8.5)   1.0E-4      MD
  1   1  10.5   9.5    2   2   f   f    380.457207     380.457445    -0.000238    5547.4884   2.271282E+1   2.587676E-4    rR2f(9.5)   2.0E-4      MD
  1   1  11.5  10.5    2   2   f   f    413.415233     413.415329    -0.000096    5927.9459   2.931455E+1   2.805153E-4   rR2f(10.5)   9.0E-5      MD
  1   1  12.5  11.5    2   2   f   f    445.816192     445.816246    -0.000054    6341.3612   3.695161E+1   3.019545E-4   rR2f(11.5)   1.5E-4      MD
  1   1  13.5  12.5    2   2   f   f    477.634086     477.634020     0.000066    6787.1774   4.564969E+1   3.230648E-4   rR2f(12.5)   8.0E-5      MD
  1   1  14.5  13.5    2   2   f   f     508.83970     508.840363     -0.00066    7264.8114   5.542321E+1   3.438355E-4   rR2f(13.5)   1.0E-2     MEL
  1   1  15.5  14.5    2   2   f   f    539.405908     539.405890     0.000018    7773.6518   6.627294E+1   3.642431E-4   rR2f(14.5)   1.1E-4      MD
  1   1  16.5  15.5    2   2   f   f    569.300979     569.300807     0.000172    8313.0577   7.818660E+1   3.842688E-4   rR2f(15.5)   1.8E-4      MD
  1   1  17.5  16.5    2   2   f   f    598.495573     598.495388     0.000185    8882.3585   9.114087E+1   4.038988E-4   rR2f(16.5)   3.5E-4      MD
  1   1  18.5  17.5    2   2   f   f    626.959921     626.960307    -0.000386    9480.8539   1.050994E+2   4.231161E-4   rR2f(17.5)   3.0E-4      MD
  1   1  19.5  18.5    2   2   f   f    654.666582     654.666867    -0.000285   10107.8142   1.200099E+2   4.418866E-4   rR2f(18.5)   3.0E-4      MD
  1   1  20.5  19.5    2   2   f   f     681.58750     681.587165      0.00033   10762.4811   1.358141E+2   4.602022E-4   rR2f(19.5)   1.0E-2   MEL-A
  1   1  21.5  20.5    2   2   f   f     707.69420     707.694202     -0.00000   11444.0682   1.524372E+2   4.780362E-4   rR2f(20.5)   1.0E-2   MEL-A
  1   1  22.5  21.5    2   2   f   f     732.96200     732.961949      0.00005   12151.7624   1.697967E+2   4.953695E-4   rR2f(21.5)   1.0E-2   MEL-A
  1   1  23.5  22.5    2   2   f   f     757.36490     757.365399     -0.00050   12884.7244   1.877981E+2   5.121793E-4   rR2f(22.5)   1.0E-2   MEL-A
  1   1  24.5  23.5    2   2   f   f     780.88050     780.880577     -0.00008   13642.0898   2.063399E+2   5.284459E-4   rR2f(23.5)   1.0E-2   MEL-A
  1   1  25.5  24.5    2   2   f   f     803.48450     803.484541     -0.00004   14422.9704   2.253076E+2   5.441416E-4   rR2f(24.5)   1.0E-2   MEL-A
  1   1  26.5  25.5    2   2   f   f     825.15550     825.155364      0.00014   15226.4549   2.445809E+2   5.592411E-4   rR2f(25.5)   1.0E-2   MEL-A
  1   1  27.5  26.5    2   2   f   f           ...     845.872088          ...   16051.6103   2.640361E+2   5.737278E-4   rR2f(26.5)      ...     ...
  1   1  28.5  27.5    2   2   f   f     865.61490     865.614676      0.00022   16897.4824   2.835413E+2   5.875767E-4   rR2f(27.5)   1.0E-2   MEL-A
  1   1  29.5  28.5    2   2   f   f           ...     884.363937          ...   17763.0970   3.029533E+2   6.007512E-4   rR2f(28.5)      ...     ...
  1   1  30.5  29.5    2   2   f   f     902.10240     902.101432      0.00097   18647.4610   3.221387E+2   6.132385E-4   rR2f(29.5)   1.0E-2   MEL-A
  1   1  31.5  30.5    2   2   f   f     918.81080     918.809364      0.00144   19549.5624   3.409438E+2   6.249951E-4   rR2f(30.5)   1.0E-2   MEL-A
  1   1  32.5  31.5    2   2   f   f     934.47260     934.470438      0.00216   20468.3718   3.592281E+2   6.360026E-4   rR2f(31.5)   1.0E-2   MEL-A
  1   1  33.5  32.5    2   2   f   f     949.06990     949.067703      0.00220   21402.8422   3.768434E+2   6.462302E-4   rR2f(32.5)   1.0E-2   MEL-A
  1   1  34.5  33.5    2   2   f   f     962.58700     962.584349      0.00265   22351.9099   3.936369E+2   6.556358E-4   rR2f(33.5)   1.0E-2   MEL-A
  1   1  35.5  34.5    2   2   f   f     975.00660     975.003478      0.00312   23314.4943   4.094620E+2   6.641875E-4   rR2f(34.5)   1.0E-2   MEL-A
  1   1  36.5  35.5    2   2   f   f     986.31110     986.307827      0.00327   24289.4977   4.241695E+2   6.718442E-4   rR2f(35.5)   1.0E-2   MEL-A
  1   1  37.5  36.5    2   2   f   f     996.48300     996.479431      0.00357   25275.8056   4.376132E+2   6.785631E-4   rR2f(36.5)   1.0E-2   MEL-A
  1   1  38.5  37.5    2   2   f   f    1005.50270    1005.499231      0.00347   26272.2850   4.496464E+2   6.842950E-4   rR2f(37.5)   1.0E-2   MEL-A
  1   1  39.5  38.5    2   2   f   f    1013.35170    1013.346605      0.00510   27277.7842   4.601322E+2   6.889939E-4   rR2f(38.5)   1.0E-2   MEL-A
  1   1  40.5  39.5    2   2   f   f    1020.01300    1019.998799      0.01420   28291.1308   4.689291E+2   6.925919E-4   rR2f(39.5)   1.0E-1   MEL-A
  1   1  41.5  40.5    2   2   f   f    1025.43420    1025.430269      0.00393   29311.1296   4.759023E+2   6.950649E-4   rR2f(40.5)   1.0E-2   MEL-A
  1   1  42.5  41.5    2   2   f   f    1029.61380    1029.611877      0.00192   30336.5599   4.809133E+2   6.962977E-4   rR2f(41.5)   1.0E-2   MEL-A
  1   1  43.5  42.5    2   2   f   f           ...    1032.509951          ...   31366.1718   4.838379E+2   6.962310E-4   rR2f(42.5)      ...     ...
  1   1  44.5  43.5    2   2   f   f           ...    1034.085159          ...   32398.6817   4.845450E+2   6.947668E-4   rR2f(43.5)      ...     ...
  1   1  45.5  44.5    2   2   f   f           ...    1034.291181          ...   33432.7669   4.829097E+2   6.918044E-4   rR2f(44.5)      ...     ...
  1   1  46.5  45.5    2   2   f   f           ...    1033.073140          ...   34467.0581   4.788149E+2   6.872319E-4   rR2f(45.5)      ...     ...
  1   1  47.5  46.5    2   2   f   f           ...    1030.365738          ...   35500.1312   4.721327E+2   6.808985E-4   rR2f(46.5)      ...     ...
  1   1  48.5  47.5    2   2   f   f           ...    1026.091076          ...   36530.4969   4.627456E+2   6.726406E-4   rR2f(47.5)      ...     ...
  1   2  45.5  44.5    2   1   e   e           ...      26.614615          ...   34467.8267   1.111000E-9  2.403681E-12  sR21e(44.5)      ...     ...
  1   2  46.5  45.5    2   1   e   e           ...      86.818685          ...   35440.4456   3.715000E-8  7.549709E-12  sR21e(45.5)      ...     ...
  1   2  47.5  46.5    2   1   e   e           ...     146.347612          ...   36410.9196   1.710000E-7  1.222435E-11  sR21e(46.5)      ...     ...
  1   2  46.5  45.5    2   1   f   f           ...      30.665044          ...   35469.4662   1.356000E-9  2.208871E-12  sR21f(45.5)      ...     ...
  1   2  47.5  46.5    2   1   f   f           ...      91.169979          ...   36439.3270   3.267000E-8  6.017922E-12  sR21f(46.5)      ...     ...
  2   0   1.5   2.5    1   1   e   e    6887.62300    6887.621682      0.00132      83.7233   3.642186E+0   7.673436E-8    pP1e(2.5)   1.0E-2     ABR
  2   0   2.5   3.5    1   1   e   e    6847.18630    6847.185700      0.00060     201.9313   4.474018E+0   1.072982E-7    pP1e(3.5)   1.0E-2     ABR
  2   0   3.5   4.5    1   1   e   e    6803.64720    6803.647050      0.00015     355.1203   4.837698E+0   1.253438E-7    pP1e(4.5)   1.0E-2     ABR
  2   0   4.5   5.5    1   1   e   e    6757.10280    6757.103095     -0.00030     543.5955   5.061663E+0   1.384996E-7    pP1e(5.5)   1.0E-2     ABR
  2   0   5.5   6.5    1   1   e   e    6707.68220    6707.682734     -0.00053     767.4816   5.228333E+0   1.493239E-7    pP1e(6.5)   1.0E-2     ABR
  2   0   6.5   7.5    1   1   e   e    6655.51010    6655.511368     -0.00127    1026.7552   5.365262E+0   1.588891E-7    pP1e(7.5)   1.0E-2     ABR
  2   0   7.5   8.5    1   1   e   e    6600.69870    6600.700628     -0.00193    1321.2760   5.483245E+0   1.677116E-7    pP1e(8.5)   1.0E-2     ABR
  2   0   8.5   9.5    1   1   e   e    6543.34640    6543.348324     -0.00192    1650.8104   5.586953E+0   1.760660E-7    pP1e(9.5)   1.0E-2     ABR
  2   0   9.5  10.5    1   1   e   e    6483.53830    6483.541246     -0.00295    2015.0483   5.678693E+0   1.841150E-7   pP1e(10.5)   1.0E-2     ABR
  2   0  10.5  11.5    1   1   e   e    6421.35540    6421.358105     -0.00270    2413.6144   5.759341E+0   1.919502E-7   pP1e(11.5)   1.0E-2     MAI
  2   0  11.5  12.5    1   1   e   e    6356.86910    6356.871843     -0.00274    2846.0767   5.829512E+0   1.996371E-7   pP1e(12.5)   1.0E-2     MAI
  2   0  12.5  13.5    1   1   e   e    6290.15660    6290.151284      0.00532    3311.9519   5.889454E+0   2.072169E-7   pP1e(13.5)   5.0E-2     MAI
  2   0  13.5  14.5    1   1   e   e    6221.25940    6221.262239     -0.00284    3810.7104   5.939289E+0   2.147199E-7   pP1e(14.5)   1.0E-2     MAI
  2   0  14.5  15.5    1   1   e   e    6150.26560    6150.268227     -0.00263    4341.7788   5.979260E+0   2.221717E-7   pP1e(15.5)   1.0E-2     MAI
  2   0  15.5  16.5    1   1   e   e    6077.22830    6077.230916     -0.00262    4904.5434   6.009394E+0   2.295876E-7   pP1e(16.5)   1.0E-2     MAI
  2   0  16.5  17.5    1   1   e   e    6002.20820    6002.210368     -0.00217    5498.3522   6.029716E+0   2.369785E-7   pP1e(17.5)   1.0E-2     MAI
  2   0  17.5  18.5    1   1   e   e    5925.26390    5925.265158     -0.00126    6122.5173   6.040606E+0   2.443666E-7   pP1e(18.5)   1.0E-2     MAI
  2   0  18.5  19.5    1   1   e   e    5846.44980    5846.452387     -0.00259    6776.3162   6.042084E+0   2.517582E-7   pP1e(19.5)   1.0E-2     MAI
  2   0  19.5  20.5    1   1   e   e    5765.82380    5765.827637     -0.00384    7458.9942   6.034514E+0   2.591720E-7   pP1e(20.5)   2.0E-2     MAI
  2   0  20.5  21.5    1   1   e   e    5683.44090    5683.444861     -0.00396    8169.7657   6.017998E+0   2.666145E-7   pP1e(21.5)   2.0E-2     MAI
  2   0  21.5  22.5    1   1   e   e    5599.35670    5599.356244      0.00046    8907.8157   5.992959E+0   2.741054E-7   pP1e(22.5)   1.0E-2     MAI
  2   0  22.5  23.5    1   1   e   e    5513.61190    5513.612016     -0.00012    9672.3018   5.959553E+0   2.816538E-7   pP1e(23.5)   2.0E-2     MAI
  2   0  23.5  24.5    1   1   e   e    5426.26260    5426.260245      0.00236   10462.3552   5.918310E+0   2.892844E-7   pP1e(24.5)   1.0E-2     MAI
  2   0  24.5  25.5    1   1   e   e           ...    5337.346591          ...   11277.0824   5.869406E+0   2.970077E-7   pP1e(25.5)      ...     ...
  2   0  25.5  26.5    1   1   e   e           ...    5246.914031          ...   12115.5666   5.813355E+0   3.048501E-7   pP1e(26.5)      ...     ...
  2   0  26.5  27.5    1   1   e   e           ...    5155.002546          ...   12976.8690   5.750534E+0   3.128340E-7   pP1e(27.5)      ...     ...
  2   0  27.5  28.5    1   1   e   e           ...    5061.648771          ...   13860.0301   5.681325E+0   3.209840E-7   pP1e(28.5)      ...     ...
  2   0  28.5  29.5    1   1   e   e           ...    4966.885585          ...   14764.0707   5.606166E+0   3.293306E-7   pP1e(29.5)      ...     ...
  2   0  29.5  30.5    1   1   e   e           ...    4870.741649          ...   15687.9936   5.525408E+0   3.379025E-7   pP1e(30.5)      ...     ...
  2   0  30.5  31.5    1   1   e   e           ...    4773.240870          ...   16630.7845   5.439550E+0   3.467414E-7   pP1e(31.5)      ...     ...
  2   0  31.5  32.5    1   1   e   e           ...    4674.401767          ...   17591.4125   5.348906E+0   3.558825E-7   pP1e(32.5)      ...     ...
  2   0  32.5  33.5    1   1   e   e           ...    4574.236732          ...   18568.8321   5.253952E+0   3.653773E-7   pP1e(33.5)      ...     ...
  2   0  33.5  34.5    1   1   e   e           ...    4472.751155          ...   19561.9828   5.154948E+0   3.752696E-7   pP1e(34.5)      ...     ...
  2   0  34.5  35.5    1   1   e   e           ...    4369.942377          ...   20569.7909   5.052156E+0   3.856103E-7   pP1e(35.5)      ...     ...
  2   0  35.5  36.5    1   1   e   e           ...    4265.798451          ...   21591.1693   4.945865E+0   3.964607E-7   pP1e(36.5)      ...     ...
  2   0  36.5  37.5    1   1   e   e           ...    4160.296653          ...   22625.0184   4.836199E+0   4.078791E-7   pP1e(37.5)      ...     ...
  2   0  37.5  38.5    1   1   e   e           ...    4053.401705          ...   23670.2259   4.723165E+0   4.199239E-7   pP1e(38.5)      ...     ...
  2   0  38.5  39.5    1   1   e   e           ...    3945.063647          ...   24725.6669   4.606759E+0   4.326631E-7   pP1e(39.5)      ...     ...
  2   0  39.5  40.5    1   1   e   e           ...    3835.215296          ...   25790.2040   4.486761E+0   4.461566E-7   pP1e(40.5)      ...     ...
  2   0  40.5  41.5    1   1   e   e           ...    3723.769210          ...   26862.6861   4.362919E+0   4.604728E-7   pP1e(41.5)      ...     ...
  2   0  41.5  42.5    1   1   e   e           ...    3610.614075          ...   27941.9474   4.234756E+0   4.756690E-7   pP1e(42.5)      ...     ...
  2   0  42.5  43.5    1   1   e   e           ...    3495.610403          ...   29026.8067   4.101758E+0   4.918102E-7   pP1e(43.5)      ...     ...
  2   0  43.5  44.5    1   1   e   e           ...    3378.585443          ...   30116.0641   3.963185E+0   5.089469E-7   pP1e(44.5)      ...     ...
  2   0  44.5  45.5    1   1   e   e           ...    3259.327152          ...   31208.4996   3.818166E+0   5.271222E-7   pP1e(45.5)      ...     ...
  2   0  45.5  46.5    1   1   e   e           ...    3137.577087          ...   32302.8685   3.665699E+0   5.463686E-7   pP1e(46.5)      ...     ...
  2   0  46.5  47.5    1   1   e   e           ...    3013.022058          ...   33397.8975   3.504518E+0   5.666802E-7   pP1e(47.5)      ...     ...
  2   0   2.5   1.5    1   1   e   e    7049.11840    7049.117042      0.00136       0.0000   2.018301E+0   9.134091E-8    rR1e(1.5)   1.0E-2     ABR
  2   0   3.5   2.5    1   1   e   e    7075.04490    7075.044052      0.00085      83.7233   2.576926E+0   1.029058E-7    rR1e(2.5)   1.0E-2     ABR
  2   0   4.5   3.5    1   1   e   e    7098.76760    7098.767268      0.00033     201.9313   2.738493E+0   1.018388E-7    rR1e(3.5)   1.0E-2     ABR
  2   0   5.5   4.5    1   1   e   e    7120.04370    7120.044003     -0.00030     355.1203   2.743603E+0   9.736322E-8    rR1e(4.5)   1.0E-2     ABR
  2   0   6.5   5.5    1   1   e   e    7138.67000    7138.671043     -0.00104     543.5955   2.673623E+0   9.176352E-8    rR1e(5.5)   1.0E-2     ABR
  2   0   7.5   6.5    1   1   e   e    7154.49390    7154.495041     -0.00114     767.4816   2.563104E+0   8.579423E-8    rR1e(6.5)   1.0E-2     ABR
  2   0   8.5   7.5    1   1   e   e    7167.39900    7167.403564     -0.00456    1026.7552   2.429120E+0   7.975099E-8    rR1e(7.5)   3.0E-2     ABR
  2   0   9.5   8.5    1   1   e   e    7177.31120    7177.313533     -0.00233    1321.2760   2.281130E+0   7.376353E-8    rR1e(8.5)   1.0E-2     MAI
  2   0  10.5   9.5    1   1   e   e    7184.15700    7184.162070     -0.00507    1650.8104   2.124931E+0   6.789591E-8    rR1e(9.5)   2.0E-2     ABR
  2   0  11.5  10.5    1   1   e   e    7187.89970    7187.900216     -0.00052    2015.0483   1.964366E+0   6.218200E-8   rR1e(10.5)   1.0E-2     MAI
  2   0  12.5  11.5    1   1   e   e    7188.48270    7188.488831     -0.00613    2413.6144   1.802171E+0   5.664237E-8   rR1e(11.5)   2.0E-2     MAI
  2   0  13.5  12.5    1   1   e   e    7185.89990    7185.895945      0.00396    2846.0767   1.640448E+0   5.129117E-8   rR1e(12.5)   1.0E-1     MAI
  2   0  14.5  13.5    1   1   e   e    7180.10450    7180.095041      0.00946    3311.9519   1.480868E+0   4.613981E-8   rR1e(13.5)   1.0E-1     MAI
  2   0  15.5  14.5    1   1   e   e    7171.20090    7171.063908      0.13699    3810.7104   1.324822E+0   4.119649E-8   rR1e(14.5)   1.0E+0     MAI
  2   0  16.5  15.5    1   1   e   e    7158.80170    7158.783846      0.01785    4341.7788   1.173516E+0   3.647498E-8   rR1e(15.5)   1.0E-1     MAI
  2   0  17.5  16.5    1   1   e   e    7143.40550    7143.239094      0.16641    4904.5434   1.028005E+0   3.197908E-8   rR1e(16.5)   1.0E+0     MAI
  2   0  18.5  17.5    1   1   e   e           ...    7124.416382          ...    5498.3522   8.892342E-1   2.772403E-8   rR1e(17.5)      ...     ...
  2   0  19.5  18.5    1   1   e   e           ...    7102.304565          ...    6122.5173   7.580569E-1   2.371578E-8   rR1e(18.5)      ...     ...
  2   0  20.5  19.5    1   1   e   e           ...    7076.894292          ...    6776.3162   6.352469E-1   1.996660E-8   rR1e(19.5)      ...     ...
  2   0  21.5  20.5    1   1   e   e           ...    7048.177703          ...    7458.9942   5.215209E-1   1.648842E-8   rR1e(20.5)      ...     ...
  2   0  22.5  21.5    1   1   e   e           ...    7016.148120          ...    8169.7657   4.175262E-1   1.329380E-8   rR1e(21.5)      ...     ...
  2   0  23.5  22.5    1   1   e   e           ...    6980.799727          ...    8907.8157   3.238730E-1   1.039694E-8   rR1e(22.5)      ...     ...
  2   0  24.5  23.5    1   1   e   e           ...    6942.127234          ...    9672.3018   2.411131E-1   7.813078E-9   rR1e(23.5)      ...     ...
  2   0  25.5  24.5    1   1   e   e           ...    6900.125514          ...   10462.3552   1.697631E-1   5.559304E-9   rR1e(24.5)      ...     ...
  2   0  26.5  25.5    1   1   e   e           ...    6854.789190          ...   11277.0824   1.103073E-1   3.654805E-9   rR1e(25.5)      ...     ...
  2   0  27.5  26.5    1   1   e   e           ...    6806.112190          ...   12115.5666   6.319080E-2   2.120839E-9   rR1e(26.5)      ...     ...
  2   0  28.5  27.5    1   1   e   e           ...    6754.087230          ...   12976.8690   2.883850E-2  9.816056E-10   rR1e(27.5)      ...     ...
  2   0  29.5  28.5    1   1   e   e           ...    6698.705230          ...   13860.0301   7.651700E-3  2.644583E-10   rR1e(28.5)      ...     ...
  2   0  30.5  29.5    1   1   e   e           ...    6639.954640          ...   14764.0707   1.900000E-5  6.676080E-13   rR1e(29.5)      ...     ...
  2   0  31.5  30.5    1   1   e   e           ...    6577.820659          ...   15687.9936   6.324100E-3  2.261938E-10   rR1e(30.5)      ...     ...
  2   0  32.5  31.5    1   1   e   e           ...    6512.284318          ...   16630.7845   2.695720E-2  9.827200E-10   rR1e(31.5)      ...     ...
  2   0  33.5  32.5    1   1   e   e           ...    6443.321409          ...   17591.4125   6.233080E-2   2.319027E-9   rR1e(32.5)      ...     ...
  2   0  34.5  33.5    1   1   e   e           ...    6370.901210          ...   18568.8321   1.129022E-1   4.292868E-9   rR1e(33.5)      ...     ...
  2   0  35.5  34.5    1   1   e   e           ...    6294.984978          ...   19561.9828   1.791971E-1   6.973227E-9   rR1e(34.5)      ...     ...
  2   0  36.5  35.5    1   1   e   e           ...    6215.524156          ...   20569.7909   2.618523E-1   1.044378E-8   rR1e(35.5)      ...     ...
  2   0  37.5  36.5    1   1   e   e           ...    6132.458235          ...   21591.1693   3.616611E-1   1.480718E-8   rR1e(36.5)      ...     ...
  2   0  38.5  37.5    1   1   e   e           ...    6045.712200          ...   22625.0184   4.796354E-1   2.019087E-8   rR1e(37.5)      ...     ...
  2   0  39.5  38.5    1   1   e   e           ...    5955.193484          ...   23670.2259   6.170839E-1   2.675504E-8   rR1e(38.5)      ...     ...
  2   0  40.5  39.5    1   1   e   e           ...    5860.788335          ...   24725.6669   7.757096E-1   3.470313E-8   rR1e(39.5)      ...     ...
  2   0  41.5  40.5    1   1   e   e           ...    5762.357484          ...   25790.2040   9.577271E-1   4.429600E-8   rR1e(40.5)      ...     ...
  2   0  42.5  41.5    1   1   e   e           ...    5659.730991          ...   26862.6861   1.166023E+0   5.587177E-8   rR1e(41.5)      ...     ...
  2   0  43.5  42.5    1   1   e   e           ...    5552.702120          ...   27941.9474   1.404357E+0   6.987322E-8   rR1e(42.5)      ...     ...
  2   0  44.5  43.5    1   1   e   e           ...    5441.020079          ...   29026.8067   1.677623E+0   8.688630E-8   rR1e(43.5)      ...     ...
  2   0  45.5  44.5    1   1   e   e           ...    5324.381438          ...   30116.0641   1.992200E+0   1.076955E-7   rR1e(44.5)      ...     ...
  2   0  46.5  45.5    1   1   e   e           ...    5202.419996          ...   31208.4996   2.356497E+0   1.333687E-7   rR1e(45.5)      ...     ...
  2   0  47.5  46.5    1   1   e   e           ...    5074.694860          ...   32302.8685   2.781661E+0   1.653809E-7   rR1e(46.5)      ...     ...
  2   0  48.5  47.5    1   1   e   e           ...    4940.676453          ...   33397.8975   3.282617E+0   2.058069E-7   rR1e(47.5)      ...     ...
  2   0   1.5   2.5    1   2   e   e           ...    6682.573021          ...     288.7720   1.964230E-2  4.396139E-10   oP12e(2.5)      ...     ...
  2   0   2.5   3.5    1   2   e   e           ...    6619.838017          ...     429.2790   2.162030E-2  5.547355E-10   oP12e(3.5)      ...     ...
  2   0   3.5   4.5    1   2   e   e           ...    6550.568750          ...     608.1986   1.869560E-2  5.225515E-10   oP12e(4.5)      ...     ...
  2   0   4.5   5.5    1   2   e   e           ...    6475.882136          ...     824.8165   1.495290E-2  4.454552E-10   oP12e(5.5)      ...     ...
  2   0   5.5   6.5    1   2   e   e           ...    6396.654484          ...    1078.5098   1.165640E-2  3.660746E-10   oP12e(6.5)      ...     ...
  2   0   6.5   7.5    1   2   e   e           ...    6313.550497          ...    1368.7161   9.053100E-3  2.979311E-10   oP12e(7.5)      ...     ...
  2   0   7.5   8.5    1   2   e   e           ...    6227.073867          ...    1694.9028   7.075200E-3  2.431509E-10   oP12e(8.5)      ...     ...
  2   0   8.5   9.5    1   2   e   e           ...    6137.613087          ...    2056.5457   5.588800E-3  2.001796E-10   oP12e(9.5)      ...     ...
  2   0   9.5  10.5    1   2   e   e           ...    6045.476052          ...    2453.1135   4.467700E-3  1.666050E-10  oP12e(10.5)      ...     ...
  2   0  10.5  11.5    1   2   e   e           ...    5950.914364          ...    2884.0581   3.616000E-3  1.403234E-10  oP12e(11.5)      ...     ...
  2   0  11.5  12.5    1   2   e   e           ...    5854.139928          ...    3348.8086   2.961600E-3  1.195903E-10  oP12e(12.5)      ...     ...
  2   0  12.5  13.5    1   2   e   e           ...    5755.336192          ...    3846.7670   2.452600E-3  1.030762E-10  oP12e(13.5)      ...     ...
  2   0  13.5  14.5    1   2   e   e           ...    5654.665769          ...    4377.3068   2.052400E-3  8.981371E-11  oP12e(14.5)      ...     ...
  2   0  14.5  15.5    1   2   e   e           ...    5552.275627          ...    4939.7714   1.733700E-3  7.904255E-11  oP12e(15.5)      ...     ...
  2   0  15.5  16.5    1   2   e   e           ...    5448.300654          ...    5533.4736   1.477000E-3  7.020809E-11  oP12e(16.5)      ...     ...
  2   0  16.5  17.5    1   2   e   e           ...    5342.866122          ...    6157.6965   1.268700E-3  6.292808E-11  oP12e(17.5)      ...     ...
  2   0  17.5  18.5    1   2   e   e           ...    5236.089377          ...    6811.6931   1.097600E-3  5.685997E-11  oP12e(18.5)      ...     ...
  2   0  18.5  19.5    1   2   e   e           ...    5128.081021          ...    7494.6876   9.561000E-4  5.178153E-11  oP12e(19.5)      ...     ...
  2   0  19.5  20.5    1   2   e   e           ...    5018.945708          ...    8205.8762   8.380000E-4  4.749933E-11  oP12e(20.5)      ...     ...
  2   0  20.5  21.5    1   2   e   e           ...    4908.782678          ...    8944.4278   7.388000E-4  4.387667E-11  oP12e(21.5)      ...     ...
  2   0  21.5  22.5    1   2   e   e           ...    4797.686105          ...    9709.4858   6.547000E-4  4.078789E-11  oP12e(22.5)      ...     ...
  2   0  22.5  23.5    1   2   e   e           ...    4685.745285          ...   10500.1685   5.833000E-4  3.816884E-11  oP12e(23.5)      ...     ...
  2   0  23.5  24.5    1   2   e   e           ...    4573.044731          ...   11315.5707   5.221000E-4  3.593120E-11  oP12e(24.5)      ...     ...
  2   0  24.5  25.5    1   2   e   e           ...    4459.664168          ...   12154.7648   4.694000E-4  3.402226E-11  oP12e(25.5)      ...     ...
  2   0  25.5  26.5    1   2   e   e           ...    4345.678458          ...   13016.8022   4.239000E-4  3.240526E-11  oP12e(26.5)      ...     ...
  2   0  26.5  27.5    1   2   e   e           ...    4231.157469          ...   13900.7141   3.844000E-4  3.104048E-11  oP12e(27.5)      ...     ...
  2   0  27.5  28.5    1   2   e   e           ...    4116.165869          ...   14805.5130   3.500000E-4  2.990199E-11  oP12e(28.5)      ...     ...
  2   0  28.5  29.5    1   2   e   e           ...    4000.762867          ...   15730.1934   3.199000E-4  2.896430E-11  oP12e(29.5)      ...     ...
  2   0  29.5  30.5    1   2   e   e           ...    3885.001887          ...   16673.7334   2.936000E-4  2.822220E-11  oP12e(30.5)      ...     ...
  2   0  30.5  31.5    1   2   e   e           ...    3768.930161          ...   17635.0952   2.704000E-4  2.764649E-11  oP12e(31.5)      ...     ...
  2   0  31.5  32.5    1   2   e   e           ...    3652.588241          ...   18613.2261   2.500000E-4  2.724158E-11  oP12e(32.5)      ...     ...
  2   0  32.5  33.5    1   2   e   e           ...    3536.009397          ...   19607.0594   2.319000E-4  2.698775E-11  oP12e(33.5)      ...     ...
  2   0  33.5  34.5    1   2   e   e           ...    3419.218904          ...   20615.5150   2.159000E-4  2.689475E-11  oP12e(34.5)      ...     ...
  2   0  34.5  35.5    1   2   e   e           ...    3302.233162          ...   21637.5001   2.018000E-4  2.697298E-11  oP12e(35.5)      ...     ...
  2   0  35.5  36.5    1   2   e   e           ...    3185.058651          ...   22671.9091   1.893000E-4  2.721913E-11  oP12e(36.5)      ...     ...
  2   0  36.5  37.5    1   2   e   e           ...    3067.690658          ...   23717.6244   1.781000E-4  2.762591E-11  oP12e(37.5)      ...     ...
  2   0  37.5  38.5    1   2   e   e           ...    2950.111749          ...   24773.5158   1.681000E-4  2.821419E-11  oP12e(38.5)      ...     ...
  2   0  38.5  39.5    1   2   e   e           ...    2832.289934          ...   25838.4407   1.593000E-4  2.902704E-11  oP12e(39.5)      ...     ...
  2   0  39.5  40.5    1   2   e   e           ...    2714.176464          ...   26911.2429   1.513000E-4  3.003977E-11  oP12e(40.5)      ...     ...
  2   0  40.5  41.5    1   2   e   e           ...    2595.703198          ...   27990.7521   1.442000E-4  3.132186E-11  oP12e(41.5)      ...     ...
  2   0  41.5  42.5    1   2   e   e           ...    2476.779458          ...   29075.7821   1.378000E-4  3.289373E-11  oP12e(42.5)      ...     ...
  2   0  42.5  43.5    1   2   e   e           ...    2357.288298          ...   30165.1288   1.320000E-4  3.480343E-11  oP12e(43.5)      ...     ...
  2   0  43.5  44.5    1   2   e   e           ...    2237.082075          ...   31257.5675   1.267000E-4  3.711169E-11  oP12e(44.5)      ...     ...
  2   0  44.5  45.5    1   2   e   e           ...    2115.977223          ...   32351.8495   1.218000E-4  3.989677E-11  oP12e(45.5)      ...     ...
  2   0  45.5  46.5    1   2   e   e           ...    1993.748091          ...   33446.6975   1.172000E-4  4.326182E-11  oP12e(46.5)      ...     ...
  2   0  46.5  47.5    1   2   e   e           ...    1870.119724          ...   34540.7999   1.128000E-4  4.734615E-11  oP12e(47.5)      ...     ...
  2   0   1.5   0.5    1   2   e   e           ...    6845.052681          ...     126.2923   8.629710E-2   5.522432E-9   qR12e(0.5)      ...     ...
  2   0   2.5   1.5    1   2   e   e           ...    6861.624209          ...     187.4928   4.680040E-2   2.235346E-9   qR12e(1.5)      ...     ...
  2   0   3.5   2.5    1   2   e   e           ...    6869.995392          ...     288.7720   2.609130E-2   1.105043E-9   qR12e(2.5)      ...     ...
  2   0   4.5   3.5    1   2   e   e           ...    6871.419585          ...     429.2790   1.463290E-2  5.807714E-10   qR12e(3.5)      ...     ...
  2   0   5.5   4.5    1   2   e   e           ...    6866.965703          ...     608.1986   8.326900E-3  3.176820E-10   qR12e(4.5)      ...     ...
  2   0   6.5   5.5    1   2   e   e           ...    6857.450083          ...     824.8165   4.849000E-3  1.803563E-10   qR12e(5.5)      ...     ...
  2   0   7.5   6.5    1   2   e   e           ...    6843.466790          ...    1078.5098   2.903400E-3  1.062195E-10   qR12e(6.5)      ...     ...
  2   0   8.5   7.5    1   2   e   e           ...    6825.442693          ...    1368.7161   1.791200E-3  6.484742E-11   qR12e(7.5)      ...     ...
  2   0   9.5   8.5    1   2   e   e           ...    6803.686771          ...    1694.9028   1.139000E-3  4.098740E-11   qR12e(8.5)      ...     ...
  2   0  10.5   9.5    1   2   e   e           ...    6778.426833          ...    2056.5457   7.464000E-4  2.678948E-11   qR12e(9.5)      ...     ...
  2   0  11.5  10.5    1   2   e   e           ...    6749.835022          ...    2453.1135   5.039000E-4  1.808857E-11  qR12e(10.5)      ...     ...
  2   0  12.5  11.5    1   2   e   e           ...    6718.045090          ...    2884.0581   3.504000E-4  1.260951E-11  qR12e(11.5)      ...     ...
  2   0  13.5  12.5    1   2   e   e           ...    6683.164029          ...    3348.8086   2.510000E-4  9.073021E-12  qR12e(12.5)      ...     ...
  2   0  14.5  13.5    1   2   e   e           ...    6645.279949          ...    3846.7670   1.852000E-4  6.736517E-12  qR12e(13.5)      ...     ...
  2   0  15.5  14.5    1   2   e   e           ...    6604.467438          ...    4377.3068   1.408000E-4  5.161947E-12  qR12e(14.5)      ...     ...
  2   0  16.5  15.5    1   2   e   e           ...    6560.791246          ...    4939.7714   1.102000E-4  4.078081E-12  qR12e(15.5)      ...     ...
  2   0  17.5  16.5    1   2   e   e           ...    6514.308833          ...    5533.4736   8.897000E-5  3.328038E-12  qR12e(16.5)      ...     ...
  2   0  18.5  17.5    1   2   e   e           ...    6465.072136          ...    6157.6965   7.396000E-5  2.800200E-12  qR12e(17.5)      ...     ...
  2   0  19.5  18.5    1   2   e   e           ...    6413.128784          ...    6811.6931   6.330000E-5  2.428835E-12  qR12e(18.5)      ...     ...
  2   0  20.5  19.5    1   2   e   e           ...    6358.522926          ...    7494.6876   5.571000E-5  2.169041E-12  qR12e(19.5)      ...     ...
  2   0  21.5  20.5    1   2   e   e           ...    6301.295774          ...    8205.8762   5.037000E-5  1.992385E-12  qR12e(20.5)      ...     ...
  2   0  22.5  21.5    1   2   e   e           ...    6241.485937          ...    8944.4278   4.669000E-5  1.878498E-12  qR12e(21.5)      ...     ...
  2   0  23.5  22.5    1   2   e   e           ...    6179.129587          ...    9709.4858   4.430000E-5  1.815057E-12  qR12e(22.5)      ...     ...
  2   0  24.5  23.5    1   2   e   e           ...    6114.260503          ...   10500.1685   4.293000E-5  1.793327E-12  qR12e(23.5)      ...     ...
  2   0  25.5  24.5    1   2   e   e           ...    6046.910000          ...   11315.5707   4.239000E-5  1.807538E-12  qR12e(24.5)      ...     ...
  2   0  26.5  25.5    1   2   e   e           ...    5977.106767          ...   12154.7648   4.259000E-5  1.855982E-12  qR12e(25.5)      ...     ...
  2   0  27.5  26.5    1   2   e   e           ...    5904.876618          ...   13016.8022   4.342000E-5  1.936066E-12  qR12e(26.5)      ...     ...
  2   0  28.5  27.5    1   2   e   e           ...    5830.242153          ...   13900.7141   4.486000E-5  2.049197E-12  qR12e(27.5)      ...     ...
  2   0  29.5  28.5    1   2   e   e           ...    5753.222328          ...   14805.5130   4.690000E-5  2.197513E-12  qR12e(28.5)      ...     ...
  2   0  30.5  29.5    1   2   e   e           ...    5673.831923          ...   15730.1934   4.953000E-5  2.383491E-12  qR12e(29.5)      ...     ...
  2   0  31.5  30.5    1   2   e   e           ...    5592.080897          ...   16673.7334   5.279000E-5  2.612467E-12  qR12e(30.5)      ...     ...
  2   0  32.5  31.5    1   2   e   e           ...    5507.973610          ...   17635.0952   5.674000E-5  2.891528E-12  qR12e(31.5)      ...     ...
  2   0  33.5  32.5    1   2   e   e           ...    5421.507883          ...   18613.2261   6.145000E-5  3.229270E-12  qR12e(32.5)      ...     ...
  2   0  34.5  33.5    1   2   e   e           ...    5332.673875          ...   19607.0594   6.705000E-5  3.638778E-12  qR12e(33.5)      ...     ...
  2   0  35.5  34.5    1   2   e   e           ...    5241.452727          ...   20615.5150   7.368000E-5  4.135599E-12  qR12e(34.5)      ...     ...
  2   0  36.5  35.5    1   2   e   e           ...    5147.814941          ...   21637.5001   8.154000E-5  4.741130E-12  qR12e(35.5)      ...     ...
  2   0  37.5  36.5    1   2   e   e           ...    5051.718435          ...   22671.9091   9.091000E-5  5.484954E-12  qR12e(36.5)      ...     ...
  2   0  38.5  37.5    1   2   e   e           ...    4953.106204          ...   23717.6244   1.021000E-4  6.403379E-12  qR12e(37.5)      ...     ...
  2   0  39.5  38.5    1   2   e   e           ...    4851.903527          ...   24773.5158   1.157000E-4  7.557222E-12  qR12e(38.5)      ...     ...
  2   0  40.5  39.5    1   2   e   e           ...    4748.014621          ...   25838.4407   1.322000E-4  9.011332E-12  qR12e(39.5)      ...     ...
  2   0  41.5  40.5    1   2   e   e           ...    4641.318652          ...   26911.2429   1.524000E-4  1.086489E-11  qR12e(40.5)      ...     ...
  2   0  42.5  41.5    1   2   e   e           ...    4531.664979          ...   27990.7521   1.777000E-4  1.328155E-11  qR12e(41.5)      ...     ...
  2   0  43.5  42.5    1   2   e   e           ...    4418.867503          ...   29075.7821   2.094000E-4  1.645117E-11  qR12e(42.5)      ...     ...
  2   0  44.5  43.5    1   2   e   e           ...    4302.697974          ...   30165.1288   2.498000E-4  2.068847E-11  qR12e(43.5)      ...     ...
  2   0  45.5  44.5    1   2   e   e           ...    4182.878071          ...   31257.5675   3.020000E-4  2.645207E-11  qR12e(44.5)      ...     ...
  2   0  46.5  45.5    1   2   e   e           ...    4059.070067          ...   32351.8495   3.707000E-4  3.446413E-11  qR12e(45.5)      ...     ...
  2   0  47.5  46.5    1   2   e   e           ...    3930.865864          ...   33446.6975   4.627000E-4  4.584840E-11  qR12e(46.5)      ...     ...
  2   0  48.5  47.5    1   2   e   e           ...    3797.774119          ...   34540.7999   5.884000E-4  6.243484E-11  qR12e(47.5)      ...     ...
  2   0   0.5   1.5    2   1   e   e           ...    7098.826665          ...       0.0000   1.453428E-1   2.161962E-9   qP21e(1.5)      ...     ...
  2   0   1.5   2.5    2   1   e   e           ...    7071.319011          ...      83.7233   8.006060E-2   1.600238E-9   qP21e(2.5)      ...     ...
  2   0   2.5   3.5    2   1   e   e           ...    7046.235299          ...     201.9313   5.260130E-2   1.191245E-9   qP21e(3.5)      ...     ...
  2   0   3.5   4.5    2   1   e   e           ...    7022.371686          ...     355.1203   3.603810E-2  8.764800E-10   qP21e(4.5)      ...     ...
  2   0   4.5   5.5    2   1   e   e           ...    6998.713357          ...     543.5955   2.528270E-2  6.448572E-10   qP21e(5.5)      ...     ...
  2   0   5.5   6.5    2   1   e   e           ...    6974.488573          ...     767.4816   1.815100E-2  4.794980E-10   qP21e(6.5)      ...     ...
  2   0   6.5   7.5    2   1   e   e           ...    6949.139416          ...    1026.7552   1.334750E-2  3.625799E-10   qP21e(7.5)      ...     ...
  2   0   7.5   8.5    2   1   e   e           ...    6922.270913          ...    1321.2760   1.005170E-2  2.795423E-10   qP21e(8.5)      ...     ...
  2   0   8.5   9.5    2   1   e   e           ...    6893.604940          ...    1650.8104   7.741800E-3  2.198110E-10   qP21e(9.5)      ...     ...
  2   0   9.5  10.5    2   1   e   e           ...    6862.945326          ...    2015.0483   6.089700E-3  1.762138E-10  qP21e(10.5)      ...     ...
  2   0  10.5  11.5    2   1   e   e           ...    6830.153239          ...    2413.6144   4.881700E-3  1.438068E-10  qP21e(11.5)      ...     ...
  2   0  11.5  12.5    2   1   e   e           ...    6795.130269          ...    2846.0767   3.981200E-3  1.193202E-10  qP21e(12.5)      ...     ...
  2   0  12.5  13.5    2   1   e   e           ...    6757.806860          ...    3311.9519   3.297400E-3  1.005155E-10  qP21e(13.5)      ...     ...
  2   0  13.5  14.5    2   1   e   e           ...    6718.134348          ...    3810.7104   2.768800E-3  8.583981E-11  qP21e(14.5)      ...     ...
  2   0  14.5  15.5    2   1   e   e           ...    6676.079409          ...    4341.7788   2.354200E-3  7.423853E-11  qP21e(15.5)      ...     ...
  2   0  15.5  16.5    2   1   e   e           ...    6631.620129          ...    4904.5434   2.024500E-3  6.495421E-11  qP21e(16.5)      ...     ...
  2   0  16.5  17.5    2   1   e   e           ...    6584.743165          ...    5498.3522   1.758200E-3  5.741492E-11  qP21e(17.5)      ...     ...
  2   0  17.5  18.5    2   1   e   e           ...    6535.441644          ...    6122.5173   1.541200E-3  5.124904E-11  qP21e(18.5)      ...     ...
  2   0  18.5  19.5    2   1   e   e           ...    6483.713577          ...    6776.3162   1.362000E-3  4.614353E-11  qP21e(19.5)      ...     ...
  2   0  19.5  20.5    2   1   e   e           ...    6429.560628          ...    7458.9942   1.213100E-3  4.189888E-11  qP21e(20.5)      ...     ...
  2   0  20.5  21.5    2   1   e   e           ...    6372.987123          ...    8169.7657   1.087600E-3  3.832106E-11  qP21e(21.5)      ...     ...
  2   0  21.5  22.5    2   1   e   e           ...    6313.999227          ...    8907.8157   9.816000E-4  3.530840E-11  qP21e(22.5)      ...     ...
  2   0  22.5  23.5    2   1   e   e           ...    6252.604240          ...    9672.3018   8.909000E-4  3.274021E-11  qP21e(23.5)      ...     ...
  2   0  23.5  24.5    2   1   e   e           ...    6188.809962          ...   10462.3552   8.132000E-4  3.055709E-11  qP21e(24.5)      ...     ...
  2   0  24.5  25.5    2   1   e   e           ...    6122.624103          ...   11277.0824   7.459000E-4  2.868335E-11  qP21e(25.5)      ...     ...
  2   0  25.5  26.5    2   1   e   e           ...    6054.053713          ...   12115.5666   6.875000E-4  2.707993E-11  qP21e(26.5)      ...     ...
  2   0  26.5  27.5    2   1   e   e           ...    5983.104599          ...   12976.8690   6.365000E-4  2.570447E-11  qP21e(27.5)      ...     ...
  2   0  27.5  28.5    2   1   e   e           ...    5909.780733          ...   13860.0301   5.918000E-4  2.452731E-11  qP21e(28.5)      ...     ...
  2   0  28.5  29.5    2   1   e   e           ...    5834.083598          ...   14764.0707   5.525000E-4  2.352456E-11  qP21e(29.5)      ...     ...
  2   0  29.5  30.5    2   1   e   e           ...    5756.011487          ...   15687.9936   5.178000E-4  2.267441E-11  qP21e(30.5)      ...     ...
  2   0  30.5  31.5    2   1   e   e           ...    5675.558698          ...   16630.7845   4.872000E-4  2.196643E-11  qP21e(31.5)      ...     ...
  2   0  31.5  32.5    2   1   e   e           ...    5592.714627          ...   17591.4125   4.601000E-4  2.138458E-11  qP21e(32.5)      ...     ...
  2   0  32.5  33.5    2   1   e   e           ...    5507.462712          ...   18568.8321   4.362000E-4  2.092547E-11  qP21e(33.5)      ...     ...
  2   0  33.5  34.5    2   1   e   e           ...    5419.779200          ...   19561.9828   4.152000E-4  2.058556E-11  qP21e(34.5)      ...     ...
  2   0  34.5  35.5    2   1   e   e           ...    5329.631694          ...   20569.7909   3.968000E-4  2.036107E-11  qP21e(35.5)      ...     ...
  2   0  35.5  36.5    2   1   e   e           ...    5236.977437          ...   21591.1693   3.808000E-4  2.025322E-11  qP21e(36.5)      ...     ...
  2   0  36.5  37.5    2   1   e   e           ...    5141.761277          ...   22625.0184   3.672000E-4  2.027471E-11  qP21e(37.5)      ...     ...
  2   0  37.5  38.5    2   1   e   e           ...    5043.913235          ...   23670.2259   3.557000E-4  2.042327E-11  qP21e(38.5)      ...     ...
  2   0  38.5  39.5    2   1   e   e           ...    4943.345631          ...   24725.6669   3.464000E-4  2.072041E-11  qP21e(39.5)      ...     ...
  2   0  39.5  40.5    2   1   e   e           ...    4839.949650          ...   25790.2040   3.394000E-4  2.119161E-11  qP21e(40.5)      ...     ...
  2   0  40.5  41.5    2   1   e   e           ...    4733.591268          ...   26862.6861   3.346000E-4  2.185429E-11  qP21e(41.5)      ...     ...
  2   0  41.5  42.5    2   1   e   e           ...    4624.106416          ...   27941.9474   3.321000E-4  2.274321E-11  qP21e(42.5)      ...     ...
  2   0  42.5  43.5    2   1   e   e           ...    4511.295258          ...   29026.8067   3.322000E-4  2.391501E-11  qP21e(43.5)      ...     ...
  2   0  43.5  44.5    2   1   e   e           ...    4394.915420          ...   30116.0641   3.351000E-4  2.543146E-11  qP21e(44.5)      ...     ...
  2   0  44.5  45.5    2   1   e   e           ...    4274.674019          ...   31208.4996   3.412000E-4  2.738517E-11  qP21e(45.5)      ...     ...
  2   0  45.5  46.5    2   1   e   e           ...    4150.218286          ...   32302.8685   3.508000E-4  2.988377E-11  qP21e(46.5)      ...     ...
  2   0  46.5  47.5    2   1   e   e           ...    4021.124570          ...   33397.8975   3.648000E-4  3.311877E-11  qP21e(47.5)      ...     ...
  2   0   2.5   1.5    2   1   e   e           ...    7248.166641          ...       0.0000   2.246600E-3  9.616531E-11   sR21e(1.5)      ...     ...
  2   0   3.5   2.5    2   1   e   e           ...    7293.768689          ...      83.7233   1.577300E-3  5.926616E-11   sR21e(2.5)      ...     ...
  2   0   4.5   3.5    2   1   e   e           ...    7340.377530          ...     201.9313   7.247000E-4  2.520515E-11   sR21e(3.5)      ...     ...
  2   0   5.5   4.5    2   1   e   e           ...    7386.849841          ...     355.1203   2.386000E-4  7.866669E-12   sR21e(4.5)      ...     ...
  2   0   6.5   5.5    2   1   e   e           ...    7432.299090          ...     543.5955   4.308000E-5  1.364061E-12   sR21e(5.5)      ...     ...
  2   0   7.5   6.5    2   1   e   e           ...    7476.065326          ...     767.4816   6.897000E-9  2.114286E-16   sR21e(6.5)      ...     ...
  2   0   8.5   7.5    2   1   e   e           ...    7517.660181          ...    1026.7552   2.033000E-5  6.067115E-13   sR21e(7.5)      ...     ...
  2   0   9.5   8.5    2   1   e   e           ...    7556.717613          ...    1321.2760   5.930000E-5  1.729830E-12   sR21e(8.5)      ...     ...
  2   0  10.5   9.5    2   1   e   e           ...    7592.957204          ...    1650.8104   9.756000E-5  2.790618E-12   sR21e(9.5)      ...     ...
  2   0  11.5  10.5    2   1   e   e           ...    7626.158642          ...    2015.0483   1.283000E-4  3.607956E-12  sR21e(10.5)      ...     ...
  2   0  12.5  11.5    2   1   e   e           ...    7656.144407          ...    2413.6144   1.500000E-4  4.156147E-12  sR21e(11.5)      ...     ...
  2   0  13.5  12.5    2   1   e   e           ...    7682.768053          ...    2846.0767   1.636000E-4  4.474972E-12  sR21e(12.5)      ...     ...
  2   0  14.5  13.5    2   1   e   e           ...    7705.906222          ...    3311.9519   1.705000E-4  4.612091E-12  sR21e(13.5)      ...     ...
  2   0  15.5  14.5    2   1   e   e           ...    7725.453121          ...    3810.7104   1.723000E-4  4.616617E-12  sR21e(14.5)      ...     ...
  2   0  16.5  15.5    2   1   e   e           ...    7741.316643          ...    4341.7788   1.702000E-4  4.523937E-12  sR21e(15.5)      ...     ...
  2   0  17.5  16.5    2   1   e   e           ...    7753.415580          ...    4904.5434   1.653000E-4  4.364837E-12  sR21e(16.5)      ...     ...
  2   0  18.5  17.5    2   1   e   e           ...    7761.677572          ...    5498.3522   1.585000E-4  4.163484E-12  sR21e(17.5)      ...     ...
  2   0  19.5  18.5    2   1   e   e           ...    7766.037556          ...    6122.5173   1.504000E-4  3.935347E-12  sR21e(18.5)      ...     ...
  2   0  20.5  19.5    2   1   e   e           ...    7766.436553          ...    6776.3162   1.415000E-4  3.692835E-12  sR21e(19.5)      ...     ...
  2   0  21.5  20.5    2   1   e   e           ...    7762.820686          ...    7458.9942   1.321000E-4  3.442903E-12  sR21e(20.5)      ...     ...
  2   0  22.5  21.5    2   1   e   e           ...    7755.140344          ...    8169.7657   1.225000E-4  3.192417E-12  sR21e(21.5)      ...     ...
  2   0  23.5  22.5    2   1   e   e           ...    7743.349443          ...    8907.8157   1.128000E-4  2.943015E-12  sR21e(22.5)      ...     ...
  2   0  24.5  23.5    2   1   e   e           ...    7727.404747          ...    9672.3018   1.033000E-4  2.701590E-12  sR21e(23.5)      ...     ...
  2   0  25.5  24.5    2   1   e   e           ...    7707.265196          ...   10462.3552   9.405000E-5  2.468592E-12  sR21e(24.5)      ...     ...
  2   0  26.5  25.5    2   1   e   e           ...    7682.891243          ...   11277.0824   8.506000E-5  2.243490E-12  sR21e(25.5)      ...     ...
  2   0  27.5  26.5    2   1   e   e           ...    7654.244152          ...   12115.5666   7.640000E-5  2.027406E-12  sR21e(26.5)      ...     ...
  2   0  28.5  27.5    2   1   e   e           ...    7621.285244          ...   12976.8690   6.812000E-5  1.821025E-12  sR21e(27.5)      ...     ...
  2   0  29.5  28.5    2   1   e   e           ...    7583.975068          ...   13860.0301   6.022000E-5  1.623783E-12  sR21e(28.5)      ...     ...
  2   0  30.5  29.5    2   1   e   e           ...    7542.272468          ...   14764.0707   5.274000E-5  1.436263E-12  sR21e(29.5)      ...     ...
  2   0  31.5  30.5    2   1   e   e           ...    7496.133519          ...   15687.9936   4.567000E-5  1.257773E-12  sR21e(30.5)      ...     ...
  2   0  32.5  31.5    2   1   e   e           ...    7445.510299          ...   16630.7845   3.904000E-5  1.088786E-12  sR21e(31.5)      ...     ...
  2   0  33.5  32.5    2   1   e   e           ...    7390.349455          ...   17591.4125   3.285000E-5  9.290266E-13  sR21e(32.5)      ...     ...
  2   0  34.5  33.5    2   1   e   e           ...    7330.590527          ...   18568.8321   2.711000E-5  7.785714E-13  sR21e(33.5)      ...     ...
  2   0  35.5  34.5    2   1   e   e           ...    7266.163964          ...   19561.9828   2.185000E-5  6.381654E-13  sR21e(34.5)      ...     ...
  2   0  36.5  35.5    2   1   e   e           ...    7196.988779          ...   20569.7909   1.708000E-5  5.080930E-13  sR21e(35.5)      ...     ...
  2   0  37.5  36.5    2   1   e   e           ...    7122.969765          ...   21591.1693   1.281000E-5  3.887465E-13  sR21e(36.5)      ...     ...
  2   0  38.5  37.5    2   1   e   e           ...    7043.994184          ...   22625.0184   9.082000E-6  2.816322E-13  sR21e(37.5)      ...     ...
  2   0  39.5  38.5    2   1   e   e           ...    6959.927838          ...   23670.2259   5.917000E-6  1.878215E-13  sR21e(38.5)      ...     ...
  2   0  40.5  39.5    2   1   e   e           ...    6870.610392          ...   24725.6669   3.357000E-6  1.092804E-13  sR21e(39.5)      ...     ...
  2   0  41.5  40.5    2   1   e   e           ...    6775.849826          ...   25790.2040   1.459000E-6  4.880349E-14  sR21e(40.5)      ...     ...
  2   0  42.5  41.5    2   1   e   e           ...    6675.415846          ...   26862.6861   3.064000E-7  1.055380E-14  sR21e(41.5)      ...     ...
  2   0  43.5  42.5    2   1   e   e           ...    6569.032096          ...   27941.9474   1.964000E-8  6.982013E-16  sR21e(42.5)      ...     ...
  2   0  44.5  43.5    2   1   e   e           ...    6456.366947          ...   29026.8067   7.825000E-7  2.878230E-14  sR21e(43.5)      ...     ...
  2   0  45.5  44.5    2   1   e   e           ...    6337.022638          ...   30116.0641   2.869000E-6  1.094871E-13  sR21e(44.5)      ...     ...
  2   0  46.5  45.5    2   1   e   e           ...    6210.522508          ...   31208.4996   6.689000E-6  2.656456E-13  sR21e(45.5)      ...     ...
  2   0  47.5  46.5    2   1   e   e           ...    6076.296015          ...   32302.8685   1.287000E-5  5.337057E-13  sR21e(46.5)      ...     ...
  2   0  48.5  47.5    2   1   e   e           ...    5933.661201          ...   33397.8975   2.228000E-5  9.684613E-13  sR21e(47.5)      ...     ...
  2   0   0.5   1.5    2   2   e   e    6911.33370    6911.333832     -0.00013     187.4928   5.703591E+0   8.950605E-8    pP2e(1.5)   1.0E-2     ABR
  2   0   1.5   2.5    2   2   e   e    6866.26910    6866.270350     -0.00125     288.7720   5.353124E+0   1.134833E-7    pP2e(2.5)   1.0E-2     ABR
  2   0   2.5   3.5    2   2   e   e    6818.88630    6818.887616     -0.00132     429.2790   5.300417E+0   1.281747E-7    pP2e(3.5)   1.0E-2     ABR
  2   0   3.5   4.5    2   2   e   e    6769.29180    6769.293386     -0.00159     608.1986   5.337649E+0   1.397048E-7    pP2e(4.5)   1.0E-2     ABR
  2   0   4.5   5.5    2   2   e   e    6717.49120    6717.492397     -0.00120     824.8165   5.407797E+0   1.497210E-7    pP2e(5.5)   1.0E-2     ABR
  2   0   5.5   6.5    2   2   e   e    6663.45900    6663.460322     -0.00132    1078.5098   5.489610E+0   1.588741E-7    pP2e(6.5)   1.0E-2     ABR
  2   0   6.5   7.5    2   2   e   e    6607.17750    6607.178545     -0.00104    1368.7161   5.573623E+0   1.674833E-7    pP2e(7.5)   1.0E-2     ABR
  2   0   7.5   8.5    2   2   e   e    6548.64260    6548.644151     -0.00155    1694.9028   5.655063E+0   1.757276E-7    pP2e(8.5)   1.0E-2     ABR
  2   0   8.5   9.5    2   2   e   e    6487.86930    6487.869704     -0.00040    2056.5457   5.731451E+0   1.837218E-7    pP2e(9.5)   1.0E-2     ABR
  2   0   9.5  10.5    2   2   e   e    6424.87850    6424.880133     -0.00163    2453.1135   5.801050E+0   1.915322E-7   pP2e(10.5)   1.0E-2     MAI
  2   0  10.5  11.5    2   2   e   e    6359.70880    6359.709498     -0.00070    2884.0581   5.862965E+0   1.992104E-7   pP2e(11.5)   1.0E-2     MAI
  2   0  11.5  12.5    2   2   e   e    6292.39740    6292.398353     -0.00095    3348.8086   5.916539E+0   2.067907E-7   pP2e(12.5)   1.0E-2     MAI
  2   0  12.5  13.5    2   2   e   e    6222.99130    6222.991769     -0.00047    3846.7670   5.961318E+0   2.142974E-7   pP2e(13.5)   1.0E-2     MAI
  2   0  13.5  14.5    2   2   e   e    6151.53720    6151.537878     -0.00068    4377.3068   5.997172E+0   2.217551E-7   pP2e(14.5)   1.0E-2     MAI
  2   0  14.5  15.5    2   2   e   e    6078.08700    6078.086808      0.00019    4939.7714   6.023881E+0   2.291773E-7   pP2e(15.5)   1.0E-2     MAI
  2   0  15.5  16.5    2   2   e   e    6002.68970    6002.689868     -0.00017    5533.4736   6.041293E+0   2.365739E-7   pP2e(16.5)   1.0E-2     MAI
  2   0  16.5  17.5    2   2   e   e    5925.39850    5925.398919     -0.00042    6157.6965   6.049666E+0   2.439666E-7   pP2e(17.5)   1.0E-2     MAI
  2   0  17.5  18.5    2   2   e   e    5846.26650    5846.265863      0.00064    6811.6931   6.048932E+0   2.513611E-7   pP2e(18.5)   2.0E-2     MAI
  2   0  18.5  19.5    2   2   e   e    5765.34120    5765.342210     -0.00101    7494.6876   6.039394E+0   2.587764E-7   pP2e(19.5)   2.0E-2     MAI
  2   0  19.5  20.5    2   2   e   e    5682.67600    5682.678698     -0.00270    8205.8762   6.021104E+0   2.662188E-7   pP2e(20.5)   1.0E-2     MAI
  2   0  20.5  21.5    2   2   e   e    5598.32290    5598.324940     -0.00204    8944.4278   5.994450E+0   2.737082E-7   pP2e(21.5)   1.0E-2     MAI
  2   0  21.5  22.5    2   2   e   e    5512.33020    5512.329088      0.00111    9709.4858   5.959561E+0   2.812525E-7   pP2e(22.5)   1.0E-1     MAI
  2   0  22.5  23.5    2   2   e   e    5424.69020    5424.737509     -0.04731   10500.1685   5.916943E+0   2.888829E-7   pP2e(23.5)   5.0E-1     MAI
  2   0  23.5  24.5    2   2   e   e           ...    5335.594448          ...   11315.5707   5.866758E+0   2.965934E-7   pP2e(24.5)      ...     ...
  2   0  24.5  25.5    2   2   e   e           ...    5244.941680          ...   12154.7648   5.809505E+0   3.044263E-7   pP2e(25.5)      ...     ...
  2   0  25.5  26.5    2   2   e   e           ...    5152.818140          ...   13016.8022   5.745552E+0   3.123989E-7   pP2e(26.5)      ...     ...
  2   0  26.5  27.5    2   2   e   e           ...    5059.259522          ...   13900.7141   5.675269E+0   3.205354E-7   pP2e(27.5)      ...     ...
  2   0  27.5  28.5    2   2   e   e           ...    4964.297830          ...   14805.5130   5.599089E+0   3.288664E-7   pP2e(28.5)      ...     ...
  2   0  28.5  29.5    2   2   e   e           ...    4867.960881          ...   15730.1934   5.517354E+0   3.374203E-7   pP2e(29.5)      ...     ...
  2   0  29.5  30.5    2   2   e   e           ...    4770.271725          ...   16673.7334   5.430558E+0   3.462386E-7   pP2e(30.5)      ...     ...
  2   0  30.5  31.5    2   2   e   e           ...    4671.247989          ...   17635.0952   5.339008E+0   3.553564E-7   pP2e(31.5)      ...     ...
  2   0  31.5  32.5    2   2   e   e           ...    4570.901101          ...   18613.2261   5.243175E+0   3.648249E-7   pP2e(32.5)      ...     ...
  2   0  32.5  33.5    2   2   e   e           ...    4469.235378          ...   19607.0594   5.143313E+0   3.746876E-7   pP2e(33.5)      ...     ...
  2   0  33.5  34.5    2   2   e   e           ...    4366.246949          ...   20615.5150   5.039679E+0   3.849948E-7   pP2e(34.5)      ...     ...
  2   0  34.5  35.5    2   2   e   e           ...    4261.922479          ...   21637.5001   4.932552E+0   3.958074E-7   pP2e(35.5)      ...     ...
  2   0  35.5  36.5    2   2   e   e           ...    4156.237638          ...   22671.9091   4.822054E+0   4.071832E-7   pP2e(36.5)      ...     ...
  2   0  36.5  37.5    2   2   e   e           ...    4049.155281          ...   23717.6244   4.708181E+0   4.191796E-7   pP2e(37.5)      ...     ...
  2   0  37.5  38.5    2   2   e   e           ...    3940.623278          ...   24773.5158   4.590923E+0   4.318639E-7   pP2e(38.5)      ...     ...
  2   0  38.5  39.5    2   2   e   e           ...    3830.571917          ...   25838.4407   4.470051E+0   4.452948E-7   pP2e(39.5)      ...     ...
  2   0  39.5  40.5    2   2   e   e           ...    3718.910818          ...   26911.2429   4.345302E+0   4.595389E-7   pP2e(40.5)      ...     ...
  2   0  40.5  41.5    2   2   e   e           ...    3605.525255          ...   27990.7521   4.216191E+0   4.746522E-7   pP2e(41.5)      ...     ...
  2   0  41.5  42.5    2   2   e   e           ...    3490.271800          ...   29075.7821   4.082192E+0   4.906971E-7   pP2e(42.5)      ...     ...
  2   0  42.5  43.5    2   2   e   e           ...    3372.973153          ...   30165.1288   3.942556E+0   5.077216E-7   pP2e(43.5)      ...     ...
  2   0  43.5  44.5    2   2   e   e           ...    3253.412052          ...   31257.5675   3.796398E+0   5.257648E-7   pP2e(44.5)      ...     ...
  2   0  44.5  45.5    2   2   e   e           ...    3131.324090          ...   32351.8495   3.642708E+0   5.448548E-7   pP2e(45.5)      ...     ...
  2   0  45.5  46.5    2   2   e   e           ...    3006.389290          ...   33446.6975   3.480212E+0   5.649799E-7   pP2e(46.5)      ...     ...
  2   0  46.5  47.5    2   2   e   e           ...    2878.222236          ...   34540.7999   3.307547E+0   5.861000E-7   pP2e(47.5)      ...     ...
  2   0   1.5   0.5    2   2   e   e    7028.74900    7028.750010     -0.00101     126.2923   2.494294E+0   1.513838E-7    rR2e(0.5)   1.0E-2     ABR
  2   0   2.5   1.5    2   2   e   e    7060.67250    7060.673808     -0.00131     187.4928   2.853026E+0   1.286953E-7    rR2e(1.5)   1.0E-2     ABR
  2   0   3.5   2.5    2   2   e   e    7088.71940    7088.720028     -0.00063     288.7720   2.903601E+0   1.155042E-7    rR2e(2.5)   1.0E-2     ABR
  2   0   4.5   3.5    2   2   e   e    7113.02950    7113.029846     -0.00035     429.2790   2.848584E+0   1.055085E-7    rR2e(3.5)   1.0E-2     ABR
  2   0   5.5   4.5    2   2   e   e    7133.77070    7133.771542     -0.00084     608.1986   2.744111E+0   9.700684E-8    rR2e(4.5)   1.0E-2     ABR
  2   0   6.5   5.5    2   2   e   e    7151.07660    7151.078131     -0.00153     824.8165   2.612644E+0   8.935974E-8    rR2e(5.5)   1.0E-2     ABR
  2   0   7.5   6.5    2   2   e   e    7165.03600    7165.037075     -0.00108    1078.5098   2.465292E+0   8.227754E-8    rR2e(6.5)   1.0E-2     ABR
  2   0   8.5   7.5    2   2   e   e    7175.70140    7175.699310      0.00209    1368.7161   2.308397E+0   7.561223E-8    rR2e(7.5)   2.0E-2     ABR
  2   0   9.5   8.5    2   2   e   e    7183.09870    7183.090852      0.00785    1694.9028   2.146038E+0   6.928337E-8    rR2e(8.5)   1.0E-1     MAI
  2   0  10.5   9.5    2   2   e   e    7187.21530    7187.221967     -0.00667    2056.5457   1.981067E+0   6.324530E-8    rR2e(9.5)   1.0E-1     MAI
  2   0  11.5  10.5    2   2   e   e    7188.12440    7188.093448      0.03095    2453.1135   1.815624E+0   5.746998E-8   rR2e(10.5)   3.0E-1     MAI
  2   0  12.5  11.5    2   2   e   e    7185.68600    7185.700666     -0.01467    2884.0581   1.651441E+0   5.194532E-8   rR2e(11.5)   1.0E-1     MAI
  2   0  13.5  12.5    2   2   e   e    7180.03690    7180.036138      0.00076    3348.8086   1.489953E+0   4.666182E-8   rR2e(12.5)   1.0E-2     MAI
  2   0  14.5  13.5    2   2   e   e    7171.12050    7171.091131      0.02937    3846.7670   1.332394E+0   4.161785E-8   rR2e(13.5)   5.0E-1     MAI
  2   0  15.5  14.5    2   2   e   e    7158.80170    7158.856652     -0.05495    4377.3068   1.179866E+0   3.681616E-8   rR2e(14.5)   3.0E-1     MAI
  2   0  16.5  15.5    2   2   e   e    7143.40550    7143.324043      0.08146    4939.7714   1.033353E+0   3.225706E-8   rR2e(15.5)   1.0E+0     MAI
  2   0  17.5  16.5    2   2   e   e           ...    7124.485318          ...    5533.4736   8.937460E-1   2.795043E-8   rR2e(16.5)      ...     ...
  2   0  18.5  17.5    2   2   e   e           ...    7102.333325          ...    6157.6965   7.618641E-1   2.390090E-8   rR2e(17.5)      ...     ...
  2   0  19.5  18.5    2   2   e   e           ...    7076.861775          ...    6811.6931   6.384538E-1   2.011788E-8   rR2e(18.5)      ...     ...
  2   0  20.5  19.5    2   2   e   e           ...    7048.065187          ...    7494.6876   5.242119E-1   1.661170E-8   rR2e(19.5)      ...     ...
  2   0  21.5  20.5    2   2   e   e           ...    7015.938757          ...    8205.8762   4.197703E-1   1.339372E-8   rR2e(20.5)      ...     ...
  2   0  22.5  21.5    2   2   e   e           ...    6980.478161          ...    8944.4278   3.257270E-1   1.047723E-8   rR2e(21.5)      ...     ...
  2   0  23.5  22.5    2   2   e   e           ...    6941.679304          ...    9709.4858   2.426237E-1   7.876718E-9   rR2e(22.5)      ...     ...
  2   0  24.5  23.5    2   2   e   e           ...    6899.538016          ...   10500.1685   1.709687E-1   5.608711E-9   rR2e(23.5)      ...     ...
  2   0  25.5  24.5    2   2   e   e           ...    6854.049682          ...   11315.5707   1.112389E-1   3.691928E-9   rR2e(24.5)      ...     ...
  2   0  26.5  25.5    2   2   e   e           ...    6805.208820          ...   12154.7648   6.387260E-2   2.147236E-9   rR2e(25.5)      ...     ...
  2   0  27.5  26.5    2   2   e   e           ...    6753.008580          ...   13016.8022   2.928820E-2  9.985046E-10   rR2e(26.5)      ...     ...
  2   0  28.5  27.5    2   2   e   e           ...    6697.440167          ...   13900.7141   7.880600E-3  2.727968E-10   rR2e(27.5)      ...     ...
  2   0  29.5  28.5    2   2   e   e           ...    6638.492166          ...   14805.5130   3.193000E-5  1.123676E-12   rR2e(28.5)      ...     ...
  2   0  30.5  29.5    2   2   e   e           ...    6576.149751          ...   15730.1934   6.119000E-3  2.191973E-10   rR2e(29.5)      ...     ...
  2   0  31.5  30.5    2   2   e   e           ...    6510.393757          ...   16673.7334   2.652460E-2  9.684570E-10   rR2e(30.5)      ...     ...
  2   0  32.5  31.5    2   2   e   e           ...    6441.199590          ...   17635.0952   6.165300E-2   2.297431E-9   rR2e(31.5)      ...     ...
  2   0  33.5  32.5    2   2   e   e           ...    6368.535929          ...   18613.2261   1.119521E-1   4.263593E-9   rR2e(32.5)      ...     ...
  2   0  34.5  33.5    2   2   e   e           ...    6292.363192          ...   19607.0594   1.779368E-1   6.935617E-9   rR2e(33.5)      ...     ...
  2   0  35.5  34.5    2   2   e   e           ...    6212.631713          ...   20615.5150   2.602309E-1   1.039680E-8   rR2e(34.5)      ...     ...
  2   0  36.5  35.5    2   2   e   e           ...    6129.279565          ...   21637.5001   3.596122E-1   1.474934E-8   rR2e(35.5)      ...     ...
  2   0  37.5  36.5    2   2   e   e           ...    6042.229965          ...   22671.9091   4.770735E-1   2.012011E-8   rR2e(36.5)      ...     ...
  2   0  38.5  37.5    2   2   e   e           ...    5951.388188          ...   23717.6244   6.138994E-1   2.666855E-8   rR2e(37.5)      ...     ...
  2   0  39.5  38.5    2   2   e   e           ...    5856.637881          ...   24773.5158   7.717624E-1   3.459712E-8   rR2e(38.5)      ...     ...
  2   0  40.5  39.5    2   2   e   e           ...    5757.836679          ...   25838.4407   9.528379E-1   4.416538E-8   rR2e(39.5)      ...     ...
  2   0  41.5  40.5    2   2   e   e           ...    5654.810994          ...   26911.2429   1.159960E+0   5.570960E-8   rR2e(40.5)      ...     ...
  2   0  42.5  41.5    2   2   e   e           ...    5547.349834          ...   27990.7521   1.396823E+0   6.967022E-8   rR2e(41.5)      ...     ...
  2   0  43.5  42.5    2   2   e   e           ...    5435.197480          ...   29075.7821   1.668224E+0   8.662947E-8   rR2e(42.5)      ...     ...
  2   0  44.5  43.5    2   2   e   e           ...    5318.044842          ...   30165.1288   1.980421E+0   1.073671E-7   rR2e(43.5)      ...     ...
  2   0  45.5  44.5    2   2   e   e           ...    5195.519270          ...   31257.5675   2.341645E+0   1.329432E-7   rR2e(44.5)      ...     ...
  2   0  46.5  45.5    2   2   e   e           ...    5067.172580          ...   32351.8495   2.762800E+0   1.648222E-7   rR2e(45.5)      ...     ...
  2   0  47.5  46.5    2   2   e   e           ...    4932.467019          ...   33446.6975   3.258457E+0   2.050618E-7   rR2e(46.5)      ...     ...
  2   0  48.5  47.5    2   2   e   e           ...    4790.758867          ...   34540.7999   3.848688E+0   2.566355E-7   rR2e(47.5)      ...     ...
  2   0   1.5   1.5    1   1   e   f    6971.29090    6971.289405      0.00149       0.0556   4.771054E+0   1.471789E-7    qQ1f(1.5)   1.0E-2     ABR
  2   0   2.5   2.5    1   1   e   f    6965.19370    6965.192465      0.00124      83.9246   1.936670E+0   5.984763E-8    qQ1f(2.5)   1.0E-2     ABR
  2   0   3.5   3.5    1   1   e   f    6956.38850    6956.387754      0.00075     202.3796   1.013918E+0   3.141181E-8    qQ1f(3.5)   1.0E-2     ABR
  2   0   4.5   4.5    1   1   e   f    6944.78330    6944.783629     -0.00033     355.9150   6.087824E-1   1.892354E-8    qQ1f(4.5)   1.0E-2     ABR
  2   0   5.5   5.5    1   1   e   f    6930.33390    6930.334949     -0.00105     544.8294   3.993719E-1   1.246599E-8    qQ1f(5.5)   1.0E-2     ABR
  2   0   6.5   6.5    1   1   e   f    6913.02410    6913.026102     -0.00200     769.2405   2.789932E-1   8.752159E-9    qQ1f(6.5)   1.0E-2     ABR
  2   0   7.5   7.5    1   1   e   f           ...    6892.858048          ...    1029.1186   2.043045E-1   6.446693E-9    qQ1f(7.5)      ...     ...
  2   0   8.5   8.5    1   1   e   f           ...    6869.840780          ...    1324.3180   1.551905E-1   4.929803E-9    qQ1f(8.5)      ...     ...
  2   0   9.5   9.5    1   1   e   f           ...    6843.989403          ...    1654.6001   1.213751E-1   3.884800E-9    qQ1f(9.5)      ...     ...
  2   0  10.5  10.5    1   1   e   f           ...    6815.322175          ...    2019.6503   9.720770E-2   3.137514E-9   qQ1f(10.5)      ...     ...
  2   0  11.5  11.5    1   1   e   f           ...    6783.859527          ...    2419.0890   7.939430E-2   2.586386E-9   qQ1f(11.5)      ...     ...
  2   0  12.5  12.5    1   1   e   f           ...    6749.623558          ...    2852.4797   6.591910E-2   2.169252E-9   qQ1f(12.5)      ...     ...
  2   0  13.5  13.5    1   1   e   f           ...    6712.637737          ...    3319.3349   5.549780E-2   1.846491E-9   qQ1f(13.5)      ...     ...
  2   0  14.5  14.5    1   1   e   f           ...    6672.926709          ...    3819.1203   4.728380E-2   1.591979E-9   qQ1f(14.5)      ...     ...
  2   0  15.5  15.5    1   1   e   f           ...    6630.516125          ...    4351.2582   4.070150E-2   1.387949E-9   qQ1f(15.5)      ...     ...
  2   0  16.5  16.5    1   1   e   f           ...    6585.432490          ...    4915.1301   3.534990E-2   1.222017E-9   qQ1f(16.5)      ...     ...
  2   0  17.5  17.5    1   1   e   f           ...    6537.702997          ...    5510.0795   3.094280E-2   1.085343E-9   qQ1f(17.5)      ...     ...
  2   0  18.5  18.5    1   1   e   f           ...    6487.355358          ...    6135.4133   2.727190E-2  9.714887E-10   qQ1f(18.5)      ...     ...
  2   0  19.5  19.5    1   1   e   f           ...    6434.417604          ...    6790.4043   2.418310E-2  8.756917E-10   qQ1f(19.5)      ...     ...
  2   0  20.5  20.5    1   1   e   f           ...    6378.917882          ...    7474.2926   2.155990E-2  7.943474E-10   qQ1f(20.5)      ...     ...
  2   0  21.5  21.5    1   1   e   f           ...    6320.884219          ...    8186.2877   1.931370E-2  7.247155E-10   qQ1f(21.5)      ...     ...
  2   0  22.5  22.5    1   1   e   f           ...    6260.344276          ...    8925.5695   1.737580E-2  6.646701E-10   qQ1f(22.5)      ...     ...
  2   0  23.5  23.5    1   1   e   f           ...    6197.325067          ...    9691.2903   1.569240E-2  6.125458E-10   qQ1f(23.5)      ...     ...
  2   0  24.5  24.5    1   1   e   f           ...    6131.852660          ...   10482.5763   1.422060E-2  5.670120E-10   qQ1f(24.5)      ...     ...
  2   0  25.5  25.5    1   1   e   f           ...    6063.951835          ...   11298.5288   1.292670E-2  5.270283E-10   qQ1f(25.5)      ...     ...
  2   0  26.5  26.5    1   1   e   f           ...    5993.645719          ...   12138.2259   1.178270E-2  4.917229E-10   qQ1f(26.5)      ...     ...
  2   0  27.5  27.5    1   1   e   f           ...    5920.955364          ...   13000.7235   1.076660E-2  4.604185E-10   qQ1f(27.5)      ...     ...
  2   0  28.5  28.5    1   1   e   f           ...    5845.899274          ...   13885.0570   9.859900E-3  4.325413E-10   qQ1f(28.5)      ...     ...
  2   0  29.5  29.5    1   1   e   f           ...    5768.492875          ...   14790.2424   9.047200E-3  4.076122E-10   qQ1f(29.5)      ...     ...
  2   0  30.5  30.5    1   1   e   f           ...    5688.747890          ...   15715.2774   8.316000E-3  3.852466E-10   qQ1f(30.5)      ...     ...
  2   0  31.5  31.5    1   1   e   f           ...    5606.671627          ...   16659.1427   7.655600E-3  3.651125E-10   qQ1f(31.5)      ...     ...
  2   0  32.5  32.5    1   1   e   f           ...    5522.266141          ...   17620.8026   7.057100E-3  3.469360E-10   qQ1f(32.5)      ...     ...
  2   0  33.5  33.5    1   1   e   f           ...    5435.527250          ...   18599.2067   6.512800E-3  3.304777E-10   qQ1f(33.5)      ...     ...
  2   0  34.5  34.5    1   1   e   f           ...    5346.443368          ...   19593.2899   6.015900E-3  3.155211E-10   qQ1f(34.5)      ...     ...
  2   0  35.5  35.5    1   1   e   f           ...    5254.994122          ...   20601.9737   5.561000E-3  3.019021E-10   qQ1f(35.5)      ...     ...
  2   0  36.5  36.5    1   1   e   f           ...    5161.148703          ...   21624.1663   5.142800E-3  2.894441E-10   qQ1f(36.5)      ...     ...
  2   0  37.5  37.5    1   1   e   f           ...    5064.863895          ...   22658.7637   4.757000E-3  2.780067E-10   qQ1f(37.5)      ...     ...
  2   0  38.5  38.5    1   1   e   f           ...    4966.081727          ...   23704.6489   4.399600E-3  2.674504E-10   qQ1f(38.5)      ...     ...
  2   0  39.5  39.5    1   1   e   f           ...    4864.726658          ...   24760.6927   4.067200E-3  2.576537E-10   qQ1f(39.5)      ...     ...
  2   0  40.5  40.5    1   1   e   f           ...    4760.702223          ...   25825.7531   3.756300E-3  2.484712E-10   qQ1f(40.5)      ...     ...
  2   0  41.5  41.5    1   1   e   f           ...    4653.887037          ...   26898.6745   3.464100E-3  2.397820E-10   qQ1f(41.5)      ...     ...
  2   0  42.5  42.5    1   1   e   f           ...    4544.130029          ...   27978.2870   3.188000E-3  2.314593E-10   qQ1f(42.5)      ...     ...
  2   0  43.5  43.5    1   1   e   f           ...    4431.244795          ...   29063.4048   2.925300E-3  2.233452E-10   qQ1f(43.5)      ...     ...
  2   0  44.5  44.5    1   1   e   f           ...    4315.002897          ...   30152.8238   2.673900E-3  2.152984E-10   qQ1f(44.5)      ...     ...
  2   0  45.5  45.5    1   1   e   f           ...    4195.125950          ...   31245.3196   2.431400E-3  2.071210E-10   qQ1f(45.5)      ...     ...
  2   0  46.5  46.5    1   1   e   f           ...    4071.276295          ...   32339.6433   2.196100E-3  1.986318E-10   qQ1f(46.5)      ...     ...
  2   0  47.5  47.5    1   1   e   f           ...    3943.046034          ...   33434.5173   1.965900E-3  1.895638E-10   qQ1f(47.5)      ...     ...
  2   0   1.5   1.5    1   2   e   f           ...    6783.591867          ...     187.7531   8.191670E-2   2.668768E-9   pQ12f(1.5)      ...     ...
  2   0   2.5   2.5    1   2   e   f           ...    6760.072376          ...     289.0447   7.885370E-2   2.586885E-9   pQ12f(2.5)      ...     ...
  2   0   3.5   3.5    1   2   e   f           ...    6729.304513          ...     429.4629   6.749290E-2   2.234475E-9   pQ12f(3.5)      ...     ...
  2   0   4.5   4.5    1   2   e   f           ...    6692.504225          ...     608.1944   5.607920E-2   1.877078E-9   pQ12f(4.5)      ...     ...
  2   0   5.5   5.5    1   2   e   f           ...    6650.632796          ...     824.5315   4.636670E-2   1.571585E-9   pQ12f(5.5)      ...     ...
  2   0   6.5   6.5    1   2   e   f           ...    6604.407976          ...    1077.8586   3.851960E-2   1.323950E-9   pQ12f(6.5)      ...     ...
  2   0   7.5   7.5    1   2   e   f           ...    6554.357453          ...    1367.6192   3.227640E-2   1.126374E-9   pQ12f(7.5)      ...     ...
  2   0   8.5   8.5    1   2   e   f           ...    6500.872324          ...    1693.2864   2.730990E-2  9.688010E-10   pQ12f(8.5)      ...     ...
  2   0   9.5   9.5    1   2   e   f           ...    6444.248591          ...    2054.3409   2.333320E-2  8.423401E-10   pQ12f(9.5)      ...     ...
  2   0  10.5  10.5    1   2   e   f           ...    6384.716525          ...    2450.2560   2.011760E-2  7.398619E-10  pQ12f(10.5)      ...     ...
  2   0  11.5  11.5    1   2   e   f           ...    6322.460697          ...    2880.4878   1.748990E-2  6.559531E-10  pQ12f(11.5)      ...     ...
  2   0  12.5  12.5    1   2   e   f           ...    6257.633521          ...    3344.4697   1.531940E-2  5.865152E-10  pQ12f(12.5)      ...     ...
  2   0  13.5  13.5    1   2   e   f           ...    6190.364395          ...    3841.6082   1.350780E-2  5.284573E-10  pQ12f(13.5)      ...     ...
  2   0  14.5  14.5    1   2   e   f           ...    6120.765930          ...    4371.2811   1.198120E-2  4.794535E-10  pQ12f(14.5)      ...     ...
  2   0  15.5  15.5    1   2   e   f           ...    6048.938215          ...    4932.8361   1.068290E-2  4.377122E-10  pQ12f(15.5)      ...     ...
  2   0  16.5  16.5    1   2   e   f           ...    5974.971769          ...    5525.5908   9.569400E-3  4.018563E-10  pQ12f(16.5)      ...     ...
  2   0  17.5  17.5    1   2   e   f           ...    5898.949590          ...    6148.8329   8.607500E-3  3.708390E-10  pQ12f(17.5)      ...     ...
  2   0  18.5  18.5    1   2   e   f           ...    5820.948575          ...    6801.8200   7.770400E-3  3.438061E-10  pQ12f(18.5)      ...     ...
  2   0  19.5  19.5    1   2   e   f           ...    5741.040508          ...    7483.7814   7.037600E-3  3.201114E-10  pQ12f(19.5)      ...     ...
  2   0  20.5  20.5    1   2   e   f           ...    5659.292722          ...    8193.9178   6.392200E-3  2.992153E-10  pQ12f(20.5)      ...     ...
  2   0  21.5  21.5    1   2   e   f           ...    5575.768546          ...    8931.4034   5.820900E-3  2.806974E-10  pQ12f(21.5)      ...     ...
  2   0  22.5  22.5    1   2   e   f           ...    5490.527558          ...    9695.3862   5.312700E-3  2.642073E-10  pQ12f(22.5)      ...     ...
  2   0  23.5  23.5    1   2   e   f           ...    5403.625727          ...   10484.9897   4.858900E-3  2.494739E-10  pQ12f(23.5)      ...     ...
  2   0  24.5  24.5    1   2   e   f           ...    5315.115430          ...   11299.3136   4.451900E-3  2.362532E-10  pQ12f(24.5)      ...     ...
  2   0  25.5  25.5    1   2   e   f           ...    5225.045392          ...   12137.4353   4.085600E-3  2.243538E-10  pQ12f(25.5)      ...     ...
  2   0  26.5  26.5    1   2   e   f           ...    5133.460539          ...   12998.4111   3.754900E-3  2.136169E-10  pQ12f(26.5)      ...     ...
  2   0  27.5  27.5    1   2   e   f           ...    5040.401776          ...   13881.2771   3.455600E-3  2.039158E-10  pQ12f(27.5)      ...     ...
  2   0  28.5  28.5    1   2   e   f           ...    4945.905695          ...   14785.0506   3.183800E-3  1.951245E-10  pQ12f(28.5)      ...     ...
  2   0  29.5  29.5    1   2   e   f           ...    4850.004197          ...   15708.7311   2.936500E-3  1.871559E-10  pQ12f(29.5)      ...     ...
  2   0  30.5  30.5    1   2   e   f           ...    4752.724024          ...   16651.3013   2.710900E-3  1.799227E-10  pQ12f(30.5)      ...     ...
  2   0  31.5  31.5    1   2   e   f           ...    4654.086189          ...   17611.7281   2.504700E-3  1.733583E-10  pQ12f(31.5)      ...     ...
  2   0  32.5  32.5    1   2   e   f           ...    4554.105283          ...   18588.9635   2.316000E-3  1.674134E-10  pQ12f(32.5)      ...     ...
  2   0  33.5  33.5    1   2   e   f           ...    4452.788644          ...   19581.9453   2.142900E-3  1.620300E-10  pQ12f(33.5)      ...     ...
  2   0  34.5  34.5    1   2   e   f           ...    4350.135343          ...   20589.5979   1.983700E-3  1.571550E-10  pQ12f(34.5)      ...     ...
  2   0  35.5  35.5    1   2   e   f           ...    4246.134972          ...   21610.8328   1.837300E-3  1.527743E-10  pQ12f(35.5)      ...     ...
  2   0  36.5  36.5    1   2   e   f           ...    4140.766180          ...   22644.5489   1.702200E-3  1.488356E-10  pQ12f(36.5)      ...     ...
  2   0  37.5  37.5    1   2   e   f           ...    4033.994918          ...   23689.6326   1.577300E-3  1.453120E-10  pQ12f(37.5)      ...     ...
  2   0  38.5  38.5    1   2   e   f           ...    3925.772328          ...   24744.9583   1.461600E-3  1.421792E-10  pQ12f(38.5)      ...     ...
  2   0  39.5  39.5    1   2   e   f           ...    3816.032214          ...   25809.3871   1.354200E-3  1.394172E-10  pQ12f(39.5)      ...     ...
  2   0  40.5  40.5    1   2   e   f           ...    3704.688021          ...   26881.7673   1.254200E-3  1.370002E-10  pQ12f(40.5)      ...     ...
  2   0  41.5  41.5    1   2   e   f           ...    3591.629224          ...   27960.9323   1.160800E-3  1.349063E-10  pQ12f(41.5)      ...     ...
  2   0  42.5  42.5    1   2   e   f           ...    3476.717045          ...   29045.7000   1.073300E-3  1.331190E-10  pQ12f(42.5)      ...     ...
  2   0  43.5  43.5    1   2   e   f           ...    3359.779355          ...   30134.8702   9.910000E-4  1.316164E-10  pQ12f(43.5)      ...     ...
  2   0  44.5  44.5    1   2   e   f           ...    3240.604656          ...   31227.2221   9.133000E-4  1.303824E-10  pQ12f(44.5)      ...     ...
  2   0  45.5  45.5    1   2   e   f           ...    3118.934969          ...   32321.5106   8.395000E-4  1.293796E-10  pQ12f(45.5)      ...     ...
  2   0  46.5  46.5    1   2   e   f           ...    2994.457479          ...   33416.4621   7.692000E-4  1.286058E-10  pQ12f(46.5)      ...     ...
  2   0  47.5  47.5    1   2   e   f           ...    2866.794732          ...   34510.7686   7.017000E-4  1.280018E-10  pQ12f(47.5)      ...     ...
  2   0   1.5   1.5    2   1   e   f           ...    7154.986734          ...       0.0556   4.184680E-2   1.225469E-9   rQ21f(1.5)      ...     ...
  2   0   2.5   2.5    2   1   e   f           ...    7164.242064          ...      83.9246   3.979720E-2   1.162438E-9   rQ21f(2.5)      ...     ...
  2   0   3.5   3.5    2   1   e   f           ...    7175.112390          ...     202.3796   3.322920E-2  9.676543E-10   rQ21f(3.5)      ...     ...
  2   0   4.5   4.5    2   1   e   f           ...    7186.393890          ...     355.9150   2.660770E-2  7.724014E-10   rQ21f(4.5)      ...     ...
  2   0   5.5   5.5    2   1   e   f           ...    7197.140787          ...     544.8294   2.097140E-2  6.069671E-10   rQ21f(5.5)      ...     ...
  2   0   6.5   6.5    2   1   e   f           ...    7206.654150          ...     769.2405   1.645070E-2  4.748700E-10   rQ21f(6.5)      ...     ...
  2   0   7.5   7.5    2   1   e   f           ...    7214.428333          ...    1029.1186   1.290750E-2  3.717886E-10   rQ21f(7.5)      ...     ...
  2   0   8.5   8.5    2   1   e   f           ...    7220.097397          ...    1324.3180   1.015000E-2  2.919024E-10   rQ21f(8.5)      ...     ...
  2   0   9.5   9.5    2   1   e   f           ...    7223.393484          ...    1654.6001   8.003000E-3  2.299471E-10   rQ21f(9.5)      ...     ...
  2   0  10.5  10.5    2   1   e   f           ...    7224.117308          ...    2019.6503   6.324900E-3  1.816945E-10  rQ21f(10.5)      ...     ...
  2   0  11.5  11.5    2   1   e   f           ...    7222.117952          ...    2419.0890   5.006100E-3  1.438892E-10  rQ21f(11.5)      ...     ...
  2   0  12.5  12.5    2   1   e   f           ...    7217.279134          ...    2852.4797   3.963900E-3  1.140863E-10  rQ21f(12.5)      ...     ...
  2   0  13.5  13.5    2   1   e   f           ...    7209.509846          ...    3319.3349   3.136000E-3  9.045286E-11  rQ21f(13.5)      ...     ...
  2   0  14.5  14.5    2   1   e   f           ...    7198.737891          ...    3819.1203   2.475200E-3  7.160697E-11  rQ21f(14.5)      ...     ...
  2   0  15.5  15.5    2   1   e   f           ...    7184.905338          ...    4351.2582   1.945900E-3  5.651141E-11  rQ21f(15.5)      ...     ...
  2   0  16.5  16.5    2   1   e   f           ...    7167.965287          ...    4915.1301   1.521000E-3  4.438080E-11  rQ21f(16.5)      ...     ...
  2   0  17.5  17.5    2   1   e   f           ...    7147.879483          ...    5510.0795   1.179400E-3  3.460704E-11  rQ21f(17.5)      ...     ...
  2   0  18.5  18.5    2   1   e   f           ...    7124.616548          ...    6135.4133   9.049000E-4  2.672608E-11  rQ21f(18.5)      ...     ...
  2   0  19.5  19.5    2   1   e   f           ...    7098.150595          ...    6790.4043   6.848000E-4  2.037657E-11  rQ21f(19.5)      ...     ...
  2   0  20.5  20.5    2   1   e   f           ...    7068.460143          ...    7474.2926   5.090000E-4  1.527305E-11  rQ21f(20.5)      ...     ...
  2   0  21.5  21.5    2   1   e   f           ...    7035.527202          ...    8186.2877   3.696000E-4  1.119429E-11  rQ21f(21.5)      ...     ...
  2   0  22.5  22.5    2   1   e   f           ...    6999.336499          ...    8925.5695   2.602000E-4  7.962534E-12  rQ21f(22.5)      ...     ...
  2   0  23.5  23.5    2   1   e   f           ...    6959.874784          ...    9691.2903   1.756000E-4  5.434748E-12  rQ21f(23.5)      ...     ...
  2   0  24.5  24.5    2   1   e   f           ...    6917.130172          ...   10482.5763   1.116000E-4  3.496794E-12  rQ21f(24.5)      ...     ...
  2   0  25.5  25.5    2   1   e   f           ...    6871.091517          ...   11298.5288   6.476000E-5  2.056426E-12  rQ21f(25.5)      ...     ...
  2   0  26.5  26.5    2   1   e   f           ...    6821.747772          ...   12138.2259   3.236000E-5  1.042497E-12  rQ21f(26.5)      ...     ...
  2   0  27.5  27.5    2   1   e   f           ...    6769.087325          ...   13000.7235   1.205000E-5  3.942617E-13  rQ21f(27.5)      ...     ...
  2   0  28.5  28.5    2   1   e   f           ...    6713.097288          ...   13885.0570   1.912000E-6  6.360624E-14  rQ21f(28.5)      ...     ...
  2   0  29.5  29.5    2   1   e   f           ...    6653.762713          ...   14790.2424   3.483000E-7  1.179442E-14  rQ21f(29.5)      ...     ...
  2   0  30.5  30.5    2   1   e   f           ...    6591.065718          ...   15715.2774   6.040000E-6  2.084411E-13  rQ21f(30.5)      ...     ...
  2   0  31.5  31.5    2   1   e   f           ...    6524.984487          ...   16659.1427   1.789000E-5  6.299544E-13  rQ21f(31.5)      ...     ...
  2   0  32.5  32.5    2   1   e   f           ...    6455.492122          ...   17620.8026   3.499000E-5  1.258760E-12  rQ21f(32.5)      ...     ...
  2   0  33.5  33.5    2   1   e   f           ...    6382.555296          ...   18599.2067   5.659000E-5  2.082612E-12  rQ21f(33.5)      ...     ...
  2   0  34.5  34.5    2   1   e   f           ...    6306.132685          ...   19593.2899   8.210000E-5  3.095100E-12  rQ21f(34.5)      ...     ...
  2   0  35.5  35.5    2   1   e   f           ...    6226.173109          ...   20601.9737   1.110000E-4  4.292777E-12  rQ21f(35.5)      ...     ...
  2   0  36.5  36.5    2   1   e   f           ...    6142.613326          ...   21624.1663   1.431000E-4  5.685793E-12  rQ21f(36.5)      ...     ...
  2   0  37.5  37.5    2   1   e   f           ...    6055.375425          ...   22658.7637   1.780000E-4  7.277724E-12  rQ21f(37.5)      ...     ...
  2   0  38.5  38.5    2   1   e   f           ...    5964.363711          ...   23704.6489   2.157000E-4  9.090330E-12  rQ21f(38.5)      ...     ...
  2   0  39.5  39.5    2   1   e   f           ...    5869.461012          ...   24760.6927   2.562000E-4  1.114912E-11  rQ21f(39.5)      ...     ...
  2   0  40.5  40.5    2   1   e   f           ...    5770.524281          ...   25825.7531   2.997000E-4  1.349317E-11  rQ21f(40.5)      ...     ...
  2   0  41.5  41.5    2   1   e   f           ...    5667.379378          ...   26898.6745   3.464000E-4  1.616855E-11  rQ21f(41.5)      ...     ...
  2   0  42.5  42.5    2   1   e   f           ...    5559.814884          ...   27978.2870   3.969000E-4  1.924944E-11  rQ21f(42.5)      ...     ...
  2   0  43.5  43.5    2   1   e   f           ...    5447.574771          ...   29063.4048   4.518000E-4  2.282431E-11  rQ21f(43.5)      ...     ...
  2   0  44.5  44.5    2   1   e   f           ...    5330.349765          ...   30152.8238   5.120000E-4  2.701570E-11  rQ21f(44.5)      ...     ...
  2   0  45.5  45.5    2   1   e   f           ...    5207.767150          ...   31245.3196   5.789000E-4  3.200060E-11  rQ21f(45.5)      ...     ...
  2   0  46.5  46.5    2   1   e   f           ...    5079.378807          ...   32339.6433   6.539000E-4  3.799687E-11  rQ21f(46.5)      ...     ...
  2   0  47.5  47.5    2   1   e   f           ...    4944.647189          ...   33434.5173   7.393000E-4  4.533231E-11  rQ21f(47.5)      ...     ...
  2   0   0.5   0.5    2   2   e   f    6972.37700    6972.376418      0.00058     126.4502   2.757210E+0   8.502876E-8    qQ2f(0.5)   1.0E-2     ABR
  2   0   1.5   1.5    2   2   e   f    6967.28800    6967.289196     -0.00120     187.7531   6.161251E-1   1.902826E-8    qQ2f(1.5)   1.0E-2     ABR
  2   0   2.5   2.5    2   2   e   f    6959.12170    6959.121975     -0.00028     289.0447   3.036297E-1   9.399248E-9    qQ2f(2.5)   1.0E-2     ABR
  2   0   3.5   3.5    2   2   e   f    6948.02710    6948.029150     -0.00205     429.4629   1.936552E-1   6.014007E-9    qQ2f(3.5)   1.0E-2     ABR
  2   0   4.5   4.5    2   2   e   f           ...    6934.114487          ...     608.1944   1.392636E-1   4.342235E-9    qQ2f(4.5)      ...     ...
  2   0   5.5   5.5    2   2   e   f           ...    6917.438635          ...     824.5315   1.068815E-1   3.348649E-9    qQ2f(5.5)      ...     ...
  2   0   6.5   6.5    2   2   e   f           ...    6898.036024          ...    1077.8586   8.535080E-2   2.689146E-9    qQ2f(6.5)      ...     ...
  2   0   7.5   7.5    2   2   e   f           ...    6875.927738          ...    1367.6192   7.000680E-2   2.219910E-9    qQ2f(7.5)      ...     ...
  2   0   8.5   8.5    2   2   e   f           ...    6851.128940          ...    1693.2864   5.855450E-2   1.870224E-9    qQ2f(8.5)      ...     ...
  2   0   9.5   9.5    2   2   e   f           ...    6823.652672          ...    2054.3409   4.972240E-2   1.600943E-9    qQ2f(9.5)      ...     ...
  2   0  10.5  10.5    2   2   e   f           ...    6793.511659          ...    2450.2560   4.274190E-2   1.388427E-9   qQ2f(10.5)      ...     ...
  2   0  11.5  11.5    2   2   e   f           ...    6760.719123          ...    2880.4878   3.711710E-2   1.217436E-9   qQ2f(11.5)      ...     ...
  2   0  12.5  12.5    2   2   e   f           ...    6725.289097          ...    3344.4697   3.251240E-2   1.077668E-9   qQ2f(12.5)      ...     ...
  2   0  13.5  13.5    2   2   e   f           ...    6687.236504          ...    3841.6082   2.869240E-2  9.619029E-10   qQ2f(13.5)      ...     ...
  2   0  14.5  14.5    2   2   e   f           ...    6646.577111          ...    4371.2811   2.548670E-2  8.649186E-10   qQ2f(14.5)      ...     ...
  2   0  15.5  15.5    2   2   e   f           ...    6603.327428          ...    4932.8361   2.276930E-2  7.828558E-10   qQ2f(15.5)      ...     ...
  2   0  16.5  16.5    2   2   e   f           ...    6557.504566          ...    5525.5908   2.044540E-2  7.128139E-10   qQ2f(16.5)      ...     ...
  2   0  17.5  17.5    2   2   e   f           ...    6509.126076          ...    6148.8329   1.844180E-2  6.525528E-10   qQ2f(17.5)      ...     ...
  2   0  18.5  18.5    2   2   e   f           ...    6458.209765          ...    6801.8200   1.670200E-2  6.003464E-10   qQ2f(18.5)      ...     ...
  2   0  19.5  19.5    2   2   e   f           ...    6404.773499          ...    7483.7814   1.518120E-2  5.548253E-10   qQ2f(19.5)      ...     ...
  2   0  20.5  20.5    2   2   e   f           ...    6348.834984          ...    8193.9178   1.384380E-2  5.149025E-10   qQ2f(20.5)      ...     ...
  2   0  21.5  21.5    2   2   e   f           ...    6290.411528          ...    8931.4034   1.266120E-2  4.797053E-10   qQ2f(21.5)      ...     ...
  2   0  22.5  22.5    2   2   e   f           ...    6229.519782          ...    9695.3862   1.161020E-2  4.485267E-10   qQ2f(22.5)      ...     ...
  2   0  23.5  23.5    2   2   e   f           ...    6166.175444          ...   10484.9897   1.067140E-2  4.207725E-10   qQ2f(23.5)      ...     ...
  2   0  24.5  24.5    2   2   e   f           ...    6100.392943          ...   11299.3136   9.829600E-3  3.959843E-10   qQ2f(24.5)      ...     ...
  2   0  25.5  25.5    2   2   e   f           ...    6032.185074          ...   12137.4353   9.071200E-3  3.737431E-10   qQ2f(25.5)      ...     ...
  2   0  26.5  26.5    2   2   e   f           ...    5961.562591          ...   12998.4111   8.385700E-3  3.537340E-10   qQ2f(26.5)      ...     ...
  2   0  27.5  27.5    2   2   e   f           ...    5888.533737          ...   13881.2771   7.763800E-3  3.356740E-10   qQ2f(27.5)      ...     ...
  2   0  28.5  28.5    2   2   e   f           ...    5813.103709          ...   14785.0506   7.197400E-3  3.193135E-10   qQ2f(28.5)      ...     ...
  2   0  29.5  29.5    2   2   e   f           ...    5735.274035          ...   15708.7311   6.680300E-3  3.044706E-10   qQ2f(29.5)      ...     ...
  2   0  30.5  30.5    2   2   e   f           ...    5655.041852          ...   16651.3013   6.206500E-3  2.909597E-10   qQ2f(30.5)      ...     ...
  2   0  31.5  31.5    2   2   e   f           ...    5572.399049          ...   17611.7281   5.771300E-3  2.786423E-10   qQ2f(31.5)      ...     ...
  2   0  32.5  32.5    2   2   e   f           ...    5487.331264          ...   18588.9635   5.370300E-3  2.673831E-10   qQ2f(32.5)      ...     ...
  2   0  33.5  33.5    2   2   e   f           ...    5399.816690          ...   19581.9453   4.999600E-3  2.570603E-10   qQ2f(33.5)      ...     ...
  2   0  34.5  34.5    2   2   e   f           ...    5309.824660          ...   20589.5979   4.656200E-3  2.475877E-10   qQ2f(34.5)      ...     ...
  2   0  35.5  35.5    2   2   e   f           ...    5217.313958          ...   21610.8328   4.336700E-3  2.388489E-10   qQ2f(35.5)      ...     ...
  2   0  36.5  36.5    2   2   e   f           ...    5122.230803          ...   22644.5489   4.038700E-3  2.307709E-10   qQ2f(36.5)      ...     ...
  2   0  37.5  37.5    2   2   e   f           ...    5024.506448          ...   23689.6326   3.759600E-3  2.232608E-10   qQ2f(37.5)      ...     ...
  2   0  38.5  38.5    2   2   e   f           ...    4924.054312          ...   24744.9583   3.497100E-3  2.162321E-10   qQ2f(38.5)      ...     ...
  2   0  39.5  39.5    2   2   e   f           ...    4820.766568          ...   25809.3871   3.249200E-3  2.096052E-10   qQ2f(39.5)      ...     ...
  2   0  40.5  40.5    2   2   e   f           ...    4714.510078          ...   26881.7673   3.013800E-3  2.032821E-10   qQ2f(40.5)      ...     ...
  2   0  41.5  41.5    2   2   e   f           ...    4605.121565          ...   27960.9323   2.789000E-3  1.971624E-10   qQ2f(41.5)      ...     ...
  2   0  42.5  42.5    2   2   e   f           ...    4492.401899          ...   29045.7000   2.573200E-3  1.911499E-10   qQ2f(42.5)      ...     ...
  2   0  43.5  43.5    2   2   e   f           ...    4376.109332          ...   30134.8702   2.364700E-3  1.851218E-10   qQ2f(43.5)      ...     ...
  2   0  44.5  44.5    2   2   e   f           ...    4255.951524          ...   31227.2221   2.162000E-3  1.789452E-10   qQ2f(44.5)      ...     ...
  2   0  45.5  45.5    2   2   e   f           ...    4131.576168          ...   32321.5106   1.963500E-3  1.724476E-10   qQ2f(45.5)      ...     ...
  2   0  46.5  46.5    2   2   e   f           ...    4002.559991          ...   33416.4621   1.767900E-3  1.654397E-10   qQ2f(46.5)      ...     ...
  2   0  47.5  47.5    2   2   e   f           ...    3868.395887          ...   34510.7686   1.574000E-3  1.576887E-10   qQ2f(47.5)      ...     ...
  2   0   1.5   1.5    1   1   f   e    6971.39360    6971.392140      0.00146       0.0000   4.770759E+0   1.471655E-7    qQ1e(1.5)   1.0E-2     ABR
  2   0   2.5   2.5    1   1   f   e    6965.56740    6965.566128      0.00127      83.7233   1.936332E+0   5.983077E-8    qQ1e(2.5)   1.0E-2     ABR
  2   0   3.5   3.5    1   1   f   e    6957.22480    6957.223882      0.00092     201.9313   1.013628E+0   3.139527E-8    qQ1e(3.5)   1.0E-2     ABR
  2   0   4.5   4.5    1   1   f   e    6946.27190    6946.271721      0.00018     355.1203   6.085653E-1   1.890869E-8    qQ1e(4.5)   1.0E-2     ABR
  2   0   5.5   5.5    1   1   f   e    6932.65180    6932.652907     -0.00111     543.5955   3.992255E-1   1.245309E-8    qQ1e(5.5)   1.0E-2     ABR
  2   0   6.5   6.5    1   1   f   e    6916.34100    6916.338636      0.00236     767.4816   2.789065E-1   8.741050E-9    qQ1e(6.5)   2.0E-2     ABR
  2   0   7.5   7.5    1   1   f   e           ...    6897.317708          ...    1026.7552   2.042657E-1   6.437137E-9    qQ1e(7.5)      ...     ...
  2   0   8.5   8.5    1   1   f   e           ...    6875.589344          ...    1321.2760   1.551896E-1   4.921534E-9    qQ1e(8.5)      ...     ...
  2   0   9.5   9.5    1   1   f   e           ...    6851.158945          ...    1650.8104   1.214042E-1   3.877603E-9    qQ1e(9.5)      ...     ...
  2   0  10.5  10.5    1   1   f   e           ...    6824.035720          ...    2015.0483   9.726070E-2   3.131213E-9   qQ1e(10.5)      ...     ...
  2   0  11.5  11.5    1   1   f   e           ...    6794.231382          ...    2413.6144   7.946650E-2   2.580840E-9   qQ1e(11.5)      ...     ...
  2   0  12.5  12.5    1   1   f   e           ...    6761.759412          ...    2846.0767   6.600670E-2   2.164344E-9   qQ1e(12.5)      ...     ...
  2   0  13.5  13.5    1   1   f   e           ...    6726.634618          ...    3311.9519   5.559790E-2   1.842131E-9   qQ1e(13.5)      ...     ...
  2   0  14.5  14.5    1   1   f   e           ...    6688.872846          ...    3810.7104   4.739400E-2   1.588090E-9   qQ1e(14.5)      ...     ...
  2   0  15.5  15.5    1   1   f   e           ...    6648.490771          ...    4341.7788   4.082000E-2   1.384473E-9   qQ1e(15.5)      ...     ...
  2   0  16.5  16.5    1   1   f   e           ...    6605.505723          ...    4904.5434   3.547500E-2   1.218900E-9   qQ1e(16.5)      ...     ...
  2   0  17.5  17.5    1   1   f   e           ...    6559.935519          ...    5498.3522   3.107320E-2   1.082542E-9   qQ1e(17.5)      ...     ...
  2   0  18.5  18.5    1   1   f   e           ...    6511.798299          ...    6122.5173   2.740660E-2  9.689715E-10   qQ1e(18.5)      ...     ...
  2   0  19.5  19.5    1   1   f   e           ...    6461.112352          ...    6776.3162   2.432100E-2  8.734229E-10   qQ1e(19.5)      ...     ...
  2   0  20.5  20.5    1   1   f   e           ...    6407.895927          ...    7458.9942   2.170030E-2  7.923053E-10   qQ1e(20.5)      ...     ...
  2   0  21.5  21.5    1   1   f   e           ...    6352.167028          ...    8169.7657   1.945580E-2  7.228747E-10   qQ1e(21.5)      ...     ...
  2   0  22.5  22.5    1   1   f   e           ...    6293.943184          ...    8907.8157   1.751900E-2  6.630120E-10   qQ1e(22.5)      ...     ...
  2   0  23.5  23.5    1   1   f   e           ...    6233.241198          ...    9672.3018   1.583600E-2  6.110481E-10   qQ1e(23.5)      ...     ...
  2   0  24.5  24.5    1   1   f   e           ...    6170.076863          ...   10462.3552   1.436430E-2  5.656673E-10   qQ1e(24.5)      ...     ...
  2   0  25.5  25.5    1   1   f   e           ...    6104.464648          ...   11277.0824   1.306990E-2  5.258173E-10   qQ1e(25.5)      ...     ...
  2   0  26.5  26.5    1   1   f   e           ...    6036.417336          ...   12115.5666   1.192500E-2  4.906340E-10   qQ1e(26.5)      ...     ...
  2   0  27.5  27.5    1   1   f   e           ...    5965.945621          ...   12976.8690   1.090770E-2  4.594437E-10   qQ1e(27.5)      ...     ...
  2   0  28.5  28.5    1   1   f   e           ...    5893.057642          ...   13860.0301   9.999400E-3  4.316684E-10   qQ1e(28.5)      ...     ...
  2   0  29.5  29.5    1   1   f   e           ...    5817.758442          ...   14764.0707   9.184700E-3  4.068285E-10   qQ1e(29.5)      ...     ...
  2   0  30.5  30.5    1   1   f   e           ...    5740.049352          ...   15687.9936   8.451300E-3  3.845475E-10   qQ1e(30.5)      ...     ...
  2   0  31.5  31.5    1   1   f   e           ...    5659.927257          ...   16630.7845   7.788500E-3  3.644936E-10   qQ1e(31.5)      ...     ...
  2   0  32.5  32.5    1   1   f   e           ...    5577.383745          ...   17591.4125   7.187200E-3  3.463829E-10   qQ1e(32.5)      ...     ...
  2   0  33.5  33.5    1   1   f   e           ...    5492.404093          ...   18568.8321   6.639900E-3  3.299851E-10   qQ1e(33.5)      ...     ...
  2   0  34.5  34.5    1   1   f   e           ...    5404.966073          ...   19561.9828   6.139900E-3  3.150889E-10   qQ1e(34.5)      ...     ...
  2   0  35.5  35.5    1   1   f   e           ...    5315.038524          ...   20569.7909   5.681500E-3  3.015143E-10   qQ1e(35.5)      ...     ...
  2   0  36.5  36.5    1   1   f   e           ...    5222.579661          ...   21591.1693   5.259700E-3  2.891003E-10   qQ1e(36.5)      ...     ...
  2   0  37.5  37.5    1   1   f   e           ...    5127.535045          ...   22625.0184   4.870100E-3  2.777016E-10   qQ1e(37.5)      ...     ...
  2   0  38.5  38.5    1   1   f   e           ...    5029.835174          ...   23670.2259   4.508600E-3  2.671726E-10   qQ1e(38.5)      ...     ...
  2   0  39.5  39.5    1   1   f   e           ...    4929.392601          ...   24725.6669   4.171900E-3  2.573978E-10   qQ1e(39.5)      ...     ...
  2   0  40.5  40.5    1   1   f   e           ...    4826.098505          ...   25790.2040   3.856500E-3  2.482325E-10   qQ1e(40.5)      ...     ...
  2   0  41.5  41.5    1   1   f   e           ...    4719.818606          ...   26862.6861   3.559600E-3  2.395567E-10   qQ1e(41.5)      ...     ...
  2   0  42.5  42.5    1   1   f   e           ...    4610.388321          ...   27941.9474   3.278400E-3  2.312303E-10   qQ1e(42.5)      ...     ...
  2   0  43.5  43.5    1   1   f   e           ...    4497.607017          ...   29026.8067   3.010400E-3  2.231099E-10   qQ1e(43.5)      ...     ...
  2   0  44.5  44.5    1   1   f   e           ...    4381.231214          ...   30116.0641   2.753300E-3  2.150398E-10   qQ1e(44.5)      ...     ...
  2   0  45.5  45.5    1   1   f   e           ...    4260.966578          ...   31208.4996   2.504900E-3  2.068387E-10   qQ1e(45.5)      ...     ...
  2   0  46.5  46.5    1   1   f   e           ...    4136.458485          ...   32302.8685   2.263300E-3  1.983090E-10   qQ1e(46.5)      ...     ...
  2   0  47.5  47.5    1   1   f   e           ...    4007.280966          ...   33397.8975   2.026500E-3  1.891929E-10   qQ1e(47.5)      ...     ...
  2   0   1.5   1.5    1   2   f   e           ...    6783.899307          ...     187.4928   8.346500E-2   2.718963E-9   pQ12e(1.5)      ...     ...
  2   0   2.5   2.5    1   2   f   e           ...    6760.517468          ...     288.7720   8.089000E-2   2.653339E-9   pQ12e(2.5)      ...     ...
  2   0   3.5   3.5    1   2   f   e           ...    6729.876198          ...     429.2790   6.957570E-2   2.303038E-9   pQ12e(3.5)      ...     ...
  2   0   4.5   4.5    1   2   f   e           ...    6693.193421          ...     608.1986   5.800650E-2   1.941188E-9   pQ12e(4.5)      ...     ...
  2   0   5.5   5.5    1   2   f   e           ...    6651.431948          ...     824.8165   4.807060E-2   1.628947E-9   pQ12e(5.5)      ...     ...
  2   0   6.5   6.5    1   2   f   e           ...    6605.310386          ...    1078.5098   3.999590E-2   1.374316E-9   pQ12e(6.5)      ...     ...
  2   0   7.5   7.5    1   2   f   e           ...    6555.356837          ...    1368.7161   3.354640E-2   1.170337E-9   pQ12e(7.5)      ...     ...
  2   0   8.5   8.5    1   2   f   e           ...    6501.962583          ...    1694.9028   2.840150E-2   1.007187E-9   pQ12e(8.5)      ...     ...
  2   0   9.5   9.5    1   2   f   e           ...    6445.423708          ...    2056.5457   2.427420E-2  8.759912E-10   pQ12e(9.5)      ...     ...
  2   0  10.5  10.5    1   2   f   e           ...    6385.970526          ...    2453.1135   2.093220E-2  7.695180E-10  pQ12e(10.5)      ...     ...
  2   0  11.5  11.5    1   2   f   e           ...    6323.787641          ...    2884.0581   1.819860E-2  6.822463E-10  pQ12e(11.5)      ...     ...
  2   0  12.5  12.5    1   2   f   e           ...    6259.027497          ...    3348.8086   1.593920E-2  6.099729E-10  pQ12e(12.5)      ...     ...
  2   0  13.5  13.5    1   2   f   e           ...    6191.819527          ...    3846.7670   1.405250E-2  5.495089E-10  pQ12e(13.5)      ...     ...
  2   0  14.5  14.5    1   2   f   e           ...    6122.276376          ...    4377.3068   1.246220E-2  4.984557E-10  pQ12e(14.5)      ...     ...
  2   0  15.5  15.5    1   2   f   e           ...    6050.498170          ...    4939.7714   1.110950E-2  4.549566E-10  pQ12e(15.5)      ...     ...
  2   0  16.5  16.5    1   2   f   e           ...    5976.575461          ...    5533.4736   9.949300E-3  4.175855E-10  pQ12e(16.5)      ...     ...
  2   0  17.5  17.5    1   2   f   e           ...    5900.591272          ...    6157.6965   8.947000E-3  3.852513E-10  pQ12e(17.5)      ...     ...
  2   0  18.5  18.5    1   2   f   e           ...    5822.622518          ...    6811.6931   8.074900E-3  3.570735E-10  pQ12e(18.5)      ...     ...
  2   0  19.5  19.5    1   2   f   e           ...    5742.740986          ...    7494.6876   7.311500E-3  3.323730E-10  pQ12e(19.5)      ...     ...
  2   0  20.5  20.5    1   2   f   e           ...    5661.013998          ...    8205.8762   6.639300E-3  3.105929E-10  pQ12e(20.5)      ...     ...
  2   0  21.5  21.5    1   2   f   e           ...    5577.504845          ...    8944.4278   6.044400E-3  2.912937E-10  pQ12e(21.5)      ...     ...
  2   0  22.5  22.5    1   2   f   e           ...    5492.273045          ...    9709.4858   5.515200E-3  2.741036E-10  pQ12e(22.5)      ...     ...
  2   0  23.5  23.5    1   2   f   e           ...    5405.374467          ...   10500.1685   5.042800E-3  2.587485E-10  pQ12e(23.5)      ...     ...
  2   0  24.5  24.5    1   2   f   e           ...    5316.861350          ...   11315.5707   4.619100E-3  2.449652E-10  pQ12e(24.5)      ...     ...
  2   0  25.5  25.5    1   2   f   e           ...    5226.782225          ...   12154.7648   4.238000E-3  2.325680E-10  pQ12e(25.5)      ...     ...
  2   0  26.5  26.5    1   2   f   e           ...    5135.181764          ...   13016.8022   3.893900E-3  2.213762E-10  pQ12e(26.5)      ...     ...
  2   0  27.5  27.5    1   2   f   e           ...    5042.100544          ...   13900.7141   3.582500E-3  2.112618E-10  pQ12e(27.5)      ...     ...
  2   0  28.5  28.5    1   2   f   e           ...    4947.574739          ...   14805.5130   3.299800E-3  2.020974E-10  pQ12e(28.5)      ...     ...
  2   0  29.5  29.5    1   2   f   e           ...    4851.635724          ...   15730.1934   3.042600E-3  1.937877E-10  pQ12e(29.5)      ...     ...
  2   0  30.5  30.5    1   2   f   e           ...    4754.309590          ...   16673.7334   2.808000E-3  1.862430E-10  pQ12e(30.5)      ...     ...
  2   0  31.5  31.5    1   2   f   e           ...    4655.616549          ...   17635.0952   2.593700E-3  1.794003E-10  pQ12e(31.5)      ...     ...
  2   0  32.5  32.5    1   2   f   e           ...    4555.570219          ...   18613.2261   2.397500E-3  1.731932E-10  pQ12e(32.5)      ...     ...
  2   0  33.5  33.5    1   2   f   e           ...    4454.176758          ...   19607.0594   2.217400E-3  1.675587E-10  pQ12e(33.5)      ...     ...
  2   0  34.5  34.5    1   2   f   e           ...    4351.433822          ...   20615.5150   2.052000E-3  1.624689E-10  pQ12e(34.5)      ...     ...
  2   0  35.5  35.5    1   2   f   e           ...    4247.329310          ...   21637.5001   1.899700E-3  1.578741E-10  pQ12e(35.5)      ...     ...
  2   0  36.5  36.5    1   2   f   e           ...    4141.839861          ...   22671.9091   1.759200E-3  1.537398E-10  pQ12e(36.5)      ...     ...
  2   0  37.5  37.5    1   2   f   e           ...    4034.929050          ...   23717.6244   1.629300E-3  1.500331E-10  pQ12e(37.5)      ...     ...
  2   0  38.5  38.5    1   2   f   e           ...    3926.545217          ...   24773.5158   1.509000E-3  1.467323E-10  pQ12e(38.5)      ...     ...
  2   0  39.5  39.5    1   2   f   e           ...    3816.618888          ...   25838.4407   1.397300E-3  1.438102E-10  pQ12e(39.5)      ...     ...
  2   0  40.5  40.5    1   2   f   e           ...    3705.059673          ...   26911.2429   1.293200E-3  1.412320E-10  pQ12e(40.5)      ...     ...
  2   0  41.5  41.5    1   2   f   e           ...    3591.752593          ...   27990.7521   1.196000E-3  1.389876E-10  pQ12e(41.5)      ...     ...
  2   0  42.5  42.5    1   2   f   e           ...    3476.553705          ...   29075.7821   1.104900E-3  1.370512E-10  pQ12e(42.5)      ...     ...
  2   0  43.5  43.5    1   2   f   e           ...    3359.284912          ...   30165.1288   1.019200E-3  1.354015E-10  pQ12e(43.5)      ...     ...
  2   0  44.5  44.5    1   2   f   e           ...    3239.727846          ...   31257.5675   9.381000E-4  1.339954E-10  pQ12e(44.5)      ...     ...
  2   0  45.5  45.5    1   2   f   e           ...    3117.616649          ...   32351.8495   8.612000E-4  1.328362E-10  pQ12e(45.5)      ...     ...
  2   0  46.5  46.5    1   2   f   e           ...    2992.629489          ...   33446.6975   7.878000E-4  1.318766E-10  pQ12e(46.5)      ...     ...
  2   0  47.5  47.5    1   2   f   e           ...    2864.378632          ...   34540.7999   7.173000E-4  1.310683E-10  pQ12e(47.5)      ...     ...
  2   0   1.5   1.5    2   1   f   e           ...    7155.280751          ...       0.0000   4.072330E-2   1.192470E-9   rQ21e(1.5)      ...     ...
  2   0   2.5   2.5    2   1   f   e           ...    7164.699365          ...      83.7233   3.830920E-2   1.118832E-9   rQ21e(2.5)      ...     ...
  2   0   3.5   3.5    2   1   f   e           ...    7175.744277          ...     201.9313   3.170440E-2  9.230886E-10   rQ21e(3.5)      ...     ...
  2   0   4.5   4.5    2   1   f   e           ...    7187.209753          ...     355.1203   2.520330E-2  7.314666E-10   rQ21e(4.5)      ...     ...
  2   0   5.5   5.5    2   1   f   e           ...    7198.148549          ...     543.5955   1.974310E-2  5.712569E-10   rQ21e(5.5)      ...     ...
  2   0   6.5   6.5    2   1   f   e           ...    7207.860917          ...     767.4816   1.540340E-2  4.444895E-10   rQ21e(6.5)      ...     ...
  2   0   7.5   7.5    2   1   f   e           ...    7215.840827          ...    1026.7552   1.202500E-2  3.462334E-10   rQ21e(7.5)      ...     ...
  2   0   8.5   8.5    2   1   f   e           ...    7221.722164          ...    1321.2760   9.409700E-3  2.704905E-10   rQ21e(8.5)      ...     ...
  2   0   9.5   9.5    2   1   f   e           ...    7225.236976          ...    1650.8104   7.382700E-3  2.120161E-10   rQ21e(9.5)      ...     ...
  2   0  10.5  10.5    2   1   f   e           ...    7226.185901          ...    2015.0483   5.804600E-3  1.666525E-10  rQ21e(10.5)      ...     ...
  2   0  11.5  11.5    2   1   f   e           ...    7224.417929          ...    2413.6144   4.569000E-3  1.312421E-10  rQ21e(11.5)      ...     ...
  2   0  12.5  12.5    2   1   f   e           ...    7219.816661          ...    2846.0767   3.596200E-3  1.034306E-10  rQ21e(12.5)      ...     ...
  2   0  13.5  13.5    2   1   f   e           ...    7212.290942          ...    3311.9519   2.826200E-3  8.145433E-11  rQ21e(13.5)      ...     ...
  2   0  14.5  14.5    2   1   f   e           ...    7201.768392          ...    3810.7104   2.214000E-3  6.399662E-11  rQ21e(14.5)      ...     ...
  2   0  15.5  15.5    2   1   f   e           ...    7188.190871          ...    4341.7788   1.725800E-3  5.007362E-11  rQ21e(15.5)      ...     ...
  2   0  16.5  16.5    2   1   f   e           ...    7171.511235          ...    4904.5434   1.335700E-3  3.893546E-11  rQ21e(16.5)      ...     ...
  2   0  17.5  17.5    2   1   f   e           ...    7151.690961          ...    5498.3522   1.023900E-3  3.001220E-11  rQ21e(17.5)      ...     ...
  2   0  18.5  18.5    2   1   f   e           ...    7128.698372          ...    6122.5173   7.749000E-4  2.286035E-11  rQ21e(18.5)      ...     ...
  2   0  19.5  19.5    2   1   f   e           ...    7102.507265          ...    6776.3162   5.767000E-4  1.713895E-11  rQ21e(19.5)      ...     ...
  2   0  20.5  20.5    2   1   f   e           ...    7073.095817          ...    7458.9942   4.200000E-4  1.258601E-11  rQ21e(20.5)      ...     ...
  2   0  21.5  21.5    2   1   f   e           ...    7040.445685          ...    8169.7657   2.970000E-4  8.982845E-12  rQ21e(21.5)      ...     ...
  2   0  22.5  22.5    2   1   f   e           ...    7004.541231          ...    8907.8157   2.020000E-4  6.172338E-12  rQ21e(22.5)      ...     ...
  2   0  23.5  23.5    2   1   f   e           ...    6965.368836          ...    9672.3018   1.300000E-4  4.017102E-12  rQ21e(23.5)      ...     ...
  2   0  24.5  24.5    2   1   f   e           ...    6922.916247          ...   10462.3552   7.702000E-5  2.409257E-12  rQ21e(24.5)      ...     ...
  2   0  25.5  25.5    2   1   f   e           ...    6877.171966          ...   11277.0824   3.996000E-5  1.266670E-12  rQ21e(25.5)      ...     ...
  2   0  26.5  26.5    2   1   f   e           ...    6828.124610          ...   12115.5666   1.615000E-5  5.193108E-13  rQ21e(26.5)      ...     ...
  2   0  27.5  27.5    2   1   f   e           ...    6775.762270          ...   12976.8690   3.439000E-6  1.122984E-13  rQ21e(27.5)      ...     ...
  2   0  28.5  28.5    2   1   f   e           ...    6720.071804          ...   13860.0301   3.408000E-8  1.131383E-15  rQ21e(28.5)      ...     ...
  2   0  29.5  29.5    2   1   f   e           ...    6661.038077          ...   14764.0707   4.452000E-6  1.504281E-13  rQ21e(29.5)      ...     ...
  2   0  30.5  30.5    2   1   f   e           ...    6598.643099          ...   15687.9936   1.546000E-5  5.323018E-13  rQ21e(30.5)      ...     ...
  2   0  31.5  31.5    2   1   f   e           ...    6532.865050          ...   16630.7845   3.205000E-5  1.125844E-12  rQ21e(31.5)      ...     ...
  2   0  32.5  32.5    2   1   f   e           ...    6463.677154          ...   17591.4125   5.337000E-5  1.915118E-12  rQ21e(32.5)      ...     ...
  2   0  33.5  33.5    2   1   f   e           ...    6391.046361          ...   18568.8321   7.874000E-5  2.890076E-12  rQ21e(33.5)      ...     ...
  2   0  34.5  34.5    2   1   f   e           ...    6314.931807          ...   19561.9828   1.076000E-4  4.045132E-12  rQ21e(34.5)      ...     ...
  2   0  35.5  35.5    2   1   f   e           ...    6235.282989          ...   20569.7909   1.396000E-4  5.383080E-12  rQ21e(35.5)      ...     ...
  2   0  36.5  36.5    2   1   f   e           ...    6152.037606          ...   21591.1693   1.743000E-4  6.904260E-12  rQ21e(36.5)      ...     ...
  2   0  37.5  37.5    2   1   f   e           ...    6065.118981          ...   22625.0184   2.116000E-4  8.623722E-12  rQ21e(37.5)      ...     ...
  2   0  38.5  38.5    2   1   f   e           ...    5974.433007          ...   23670.2259   2.514000E-4  1.055917E-11  rQ21e(38.5)      ...     ...
  2   0  39.5  39.5    2   1   f   e           ...    5879.864501          ...   24725.6669   2.938000E-4  1.274016E-11  rQ21e(39.5)      ...     ...
  2   0  40.5  40.5    2   1   f   e           ...    5781.272871          ...   25790.2040   3.390000E-4  1.520584E-11  rQ21e(40.5)      ...     ...
  2   0  41.5  41.5    2   1   f   e           ...    5678.486957          ...   26862.6861   3.873000E-4  1.800694E-11  rQ21e(41.5)      ...     ...
  2   0  42.5  42.5    2   1   f   e           ...    5571.298922          ...   27941.9474   4.392000E-4  2.121325E-11  rQ21e(42.5)      ...     ...
  2   0  43.5  43.5    2   1   f   e           ...    5459.457004          ...   29026.8067   4.953000E-4  2.491307E-11  rQ21e(43.5)      ...     ...
  2   0  44.5  44.5    2   1   f   e           ...    5342.656956          ...   30116.0641   5.566000E-4  2.923387E-11  rQ21e(44.5)      ...     ...
  2   0  45.5  45.5    2   1   f   e           ...    5220.531960          ...   31208.4996   6.244000E-4  3.434718E-11  rQ21e(45.5)      ...     ...
  2   0  46.5  46.5    2   1   f   e           ...    5092.640756          ...   32302.8685   7.004000E-4  4.048721E-11  rQ21e(46.5)      ...     ...
  2   0  47.5  47.5    2   1   f   e           ...    4958.453731          ...   33397.8975   7.866000E-4  4.796442E-11  rQ21e(47.5)      ...     ...
  2   0   0.5   0.5    2   2   f   e    6972.67780    6972.677104      0.00070     126.2923   2.757567E+0   8.503244E-8    qQ2e(0.5)   1.0E-2     ABR
  2   0   1.5   1.5    2   2   f   e    6967.78710    6967.787918     -0.00082     187.4928   6.161388E-1   1.902596E-8    qQ2e(1.5)   1.0E-2     ABR
  2   0   2.5   2.5    2   2   f   e    6959.65320    6959.650705      0.00249     288.7720   3.035129E-1   9.394198E-9    qQ2e(2.5)   1.0E-2     ABR
  2   0   3.5   3.5    2   2   f   e    6948.40460    6948.396593      0.00801     429.2790   1.934582E-1   6.007236E-9    qQ2e(3.5)   4.0E-2     ABR
  2   0   4.5   4.5    2   2   f   e           ...    6934.131454          ...     608.1986   1.390155E-1   4.334478E-9    qQ2e(4.5)      ...     ...
  2   0   5.5   5.5    2   2   f   e           ...    6916.927589          ...     824.8165   1.066017E-1   3.340376E-9    qQ2e(5.5)      ...     ...
  2   0   6.5   6.5    2   2   f   e           ...    6896.832667          ...    1078.5098   8.505220E-2   2.680673E-9    qQ2e(6.5)      ...     ...
  2   0   7.5   7.5    2   2   f   e           ...    6873.879956          ...    1368.7161   6.969780E-2   2.211429E-9    qQ2e(7.5)      ...     ...
  2   0   8.5   8.5    2   2   f   e           ...    6848.095403          ...    1694.9028   5.824050E-2   1.861844E-9    qQ2e(8.5)      ...     ...
  2   0   9.5   9.5    2   2   f   e           ...    6819.501740          ...    2056.5457   4.940690E-2   1.592722E-9    qQ2e(9.5)      ...     ...
  2   0  10.5  10.5    2   2   f   e           ...    6788.120707          ...    2453.1135   4.242720E-2   1.380394E-9   qQ2e(10.5)      ...     ...
  2   0  11.5  11.5    2   2   f   e           ...    6753.974188          ...    2884.0581   3.680460E-2   1.209598E-9   qQ2e(11.5)      ...     ...
  2   0  12.5  12.5    2   2   f   e           ...    6717.084745          ...    3348.8086   3.220310E-2   1.070025E-9   qQ2e(12.5)      ...     ...
  2   0  13.5  13.5    2   2   f   e           ...    6677.475850          ...    3846.7670   2.838700E-2  9.544487E-10   qQ2e(13.5)      ...     ...
  2   0  14.5  14.5    2   2   f   e           ...    6635.171922          ...    4377.3068   2.518560E-2  8.576413E-10   qQ2e(14.5)      ...     ...
  2   0  15.5  15.5    2   2   f   e           ...    6590.198271          ...    4939.7714   2.247290E-2  7.757466E-10   qQ2e(15.5)      ...     ...
  2   0  16.5  16.5    2   2   f   e           ...    6542.580974          ...    5533.4736   2.015370E-2  7.058531E-10   qQ2e(16.5)      ...     ...
  2   0  17.5  17.5    2   2   f   e           ...    6492.346714          ...    6157.6965   1.815520E-2  6.457366E-10   qQ2e(17.5)      ...     ...
  2   0  18.5  18.5    2   2   f   e           ...    6439.522591          ...    6811.6931   1.642060E-2  5.936622E-10   qQ2e(18.5)      ...     ...
  2   0  19.5  19.5    2   2   f   e           ...    6384.135899          ...    7494.6876   1.490500E-2  5.482586E-10   qQ2e(19.5)      ...     ...
  2   0  20.5  20.5    2   2   f   e           ...    6326.213888          ...    8205.8762   1.357310E-2  5.084509E-10   qQ2e(20.5)      ...     ...
  2   0  21.5  21.5    2   2   f   e           ...    6265.783502          ...    8944.4278   1.239590E-2  4.733529E-10   qQ2e(21.5)      ...     ...
  2   0  22.5  22.5    2   2   f   e           ...    6202.871092          ...    9709.4858   1.135040E-2  4.422658E-10   qQ2e(22.5)      ...     ...
  2   0  23.5  23.5    2   2   f   e           ...    6137.502105          ...   10500.1685   1.041730E-2  4.146003E-10   qQ2e(23.5)      ...     ...
  2   0  24.5  24.5    2   2   f   e           ...    6069.700734          ...   11315.5707   9.581100E-3  3.898868E-10   qQ2e(24.5)      ...     ...
  2   0  25.5  25.5    2   2   f   e           ...    5999.489543          ...   12154.7648   8.828400E-3  3.677148E-10   qQ2e(25.5)      ...     ...
  2   0  26.5  26.5    2   2   f   e           ...    5926.889038          ...   13016.8022   8.148700E-3  3.477703E-10   qQ2e(26.5)      ...     ...
  2   0  27.5  27.5    2   2   f   e           ...    5851.917193          ...   13900.7141   7.532700E-3  3.297707E-10   qQ2e(27.5)      ...     ...
  2   0  28.5  28.5    2   2   f   e           ...    5774.588902          ...   14805.5130   6.972200E-3  3.134624E-10   qQ2e(28.5)      ...     ...
  2   0  29.5  29.5    2   2   f   e           ...    5694.915359          ...   15730.1934   6.461100E-3  2.986687E-10   qQ2e(29.5)      ...     ...
  2   0  30.5  30.5    2   2   f   e           ...    5612.903337          ...   16673.7334   5.993400E-3  2.852042E-10   qQ2e(30.5)      ...     ...
  2   0  31.5  31.5    2   2   f   e           ...    5528.554342          ...   17635.0952   5.564200E-3  2.729212E-10   qQ2e(31.5)      ...     ...
  2   0  32.5  32.5    2   2   f   e           ...    5441.863628          ...   18613.2261   5.169300E-3  2.616942E-10   qQ2e(32.5)      ...     ...
  2   0  33.5  33.5    2   2   f   e           ...    5352.819026          ...   19607.0594   4.804900E-3  2.514068E-10   qQ2e(33.5)      ...     ...
  2   0  34.5  34.5    2   2   f   e           ...    5261.399556          ...   20615.5150   4.467700E-3  2.419575E-10   qQ2e(34.5)      ...     ...
  2   0  35.5  35.5    2   2   f   e           ...    5167.573775          ...   21637.5001   4.154700E-3  2.332513E-10   qQ2e(35.5)      ...     ...
  2   0  36.5  36.5    2   2   f   e           ...    5071.297806          ...   22671.9091   3.863100E-3  2.251933E-10   qQ2e(36.5)      ...     ...
  2   0  37.5  37.5    2   2   f   e           ...    4972.512985          ...   23717.6244   3.590600E-3  2.177073E-10   qQ2e(37.5)      ...     ...
  2   0  38.5  38.5    2   2   f   e           ...    4871.143050          ...   24773.5158   3.334800E-3  2.107006E-10   qQ2e(38.5)      ...     ...
  2   0  39.5  39.5    2   2   f   e           ...    4767.090788          ...   25838.4407   3.093700E-3  2.040935E-10   qQ2e(39.5)      ...     ...
  2   0  40.5  40.5    2   2   f   e           ...    4660.234039          ...   26911.2429   2.865300E-3  1.977937E-10   qQ2e(40.5)      ...     ...
  2   0  41.5  41.5    2   2   f   e           ...    4550.420945          ...   27990.7521   2.647800E-3  1.917078E-10   qQ2e(41.5)      ...     ...
  2   0  42.5  42.5    2   2   f   e           ...    4437.464306          ...   29075.7821   2.439500E-3  1.857329E-10   qQ2e(42.5)      ...     ...
  2   0  43.5  43.5    2   2   f   e           ...    4321.134899          ...   30165.1288   2.238700E-3  1.797455E-10   qQ2e(43.5)      ...     ...
  2   0  44.5  44.5    2   2   f   e           ...    4201.153588          ...   31257.5675   2.044000E-3  1.736207E-10   qQ2e(44.5)      ...     ...
  2   0  45.5  45.5    2   2   f   e           ...    4077.182031          ...   32351.8495   1.853900E-3  1.671952E-10   qQ2e(45.5)      ...     ...
  2   0  46.5  46.5    2   2   f   e           ...    3948.811760          ...   33446.6975   1.667100E-3  1.602827E-10   qQ2e(46.5)      ...     ...
  2   0  47.5  47.5    2   2   f   e           ...    3815.551397          ...   34540.7999   1.482400E-3  1.526541E-10   qQ2e(47.5)      ...     ...
  2   0   1.5   2.5    1   1   f   f    6887.46880    6887.467563      0.00124      83.9246   3.642127E+0   7.673655E-8    pP1f(2.5)   1.0E-2     ABR
  2   0   2.5   3.5    1   1   f   f    6846.91060    6846.909830      0.00077     202.3796   4.473681E+0   1.072988E-7    pP1f(3.5)   1.0E-2     ABR
  2   0   3.5   4.5    1   1   f   f    6803.24070    6803.240242      0.00046     355.9150   4.836993E+0   1.253405E-7    pP1f(4.5)   1.0E-2     ABR
  2   0   4.5   5.5    1   1   f   f    6756.56290    6756.562667      0.00023     544.8294   5.060575E+0   1.384920E-7    pP1f(5.5)   1.0E-2     ABR
  2   0   5.5   6.5    1   1   f   f    6707.00760    6707.007967     -0.00037     769.2405   5.226864E+0   1.493119E-7    pP1f(6.5)   1.0E-2     ABR
  2   0   6.5   7.5    1   1   f   f    6654.70120    6654.701644     -0.00044    1029.1186   5.363413E+0   1.588729E-7    pP1f(7.5)   1.0E-2     ABR
  2   0   7.5   8.5    1   1   f   f    6599.75390    6599.754924     -0.00102    1324.3180   5.481006E+0   1.676911E-7    pP1f(8.5)   1.0E-2     ABR
  2   0   8.5   9.5    1   1   f   f    6542.26290    6542.265215     -0.00231    1654.6001   5.584309E+0   1.760410E-7    pP1f(9.5)   1.0E-2     ABR
  2   0   9.5  10.5    1   1   f   f    6482.31920    6482.319050      0.00015    2019.6503   5.675625E+0   1.840848E-7   pP1f(10.5)   1.0E-2     ABR
  2   0  10.5  11.5    1   1   f   f    6419.99390    6419.995030     -0.00113    2419.0890   5.755829E+0   1.919145E-7   pP1f(11.5)   1.0E-2     MAI
  2   0  11.5  12.5    1   1   f   f    6355.36460    6355.366109     -0.00151    2852.4797   5.825535E+0   1.995954E-7   pP1f(12.5)   1.0E-2     MAI
  2   0  12.5  13.5    1   1   f   f    6288.50000    6288.501205     -0.00121    3319.3349   5.884993E+0   2.071691E-7   pP1f(13.5)   1.0E-2     MAI
  2   0  13.5  14.5    1   1   f   f    6219.46490    6219.466287     -0.00139    3819.1203   5.934326E+0   2.146643E-7   pP1f(14.5)   1.0E-2     MAI
  2   0  14.5  15.5    1   1   f   f    6148.32430    6148.325063     -0.00076    4351.2582   5.973779E+0   2.221082E-7   pP1f(15.5)   1.0E-2     MAI
  2   0  15.5  16.5    1   1   f   f    6075.13830    6075.139414     -0.00111    4915.1301   6.003381E+0   2.295157E-7   pP1f(16.5)   1.0E-2     MAI
  2   0  16.5  17.5    1   1   f   f    5999.96940    5999.969626     -0.00023    5510.0795   6.023158E+0   2.368974E-7   pP1f(17.5)   1.0E-2     MAI
  2   0  17.5  18.5    1   1   f   f    5922.87280    5922.874494     -0.00169    6135.4133   6.033493E+0   2.442759E-7   pP1f(18.5)   1.0E-2     MAI
  2   0  18.5  19.5    1   1   f   f    5843.90990    5843.911339     -0.00144    6790.4043   6.034406E+0   2.516569E-7   pP1f(19.5)   1.0E-2     MAI
  2   0  19.5  20.5    1   1   f   f    5763.13690    5763.135942      0.00096    7474.2926   6.026265E+0   2.590591E-7   pP1f(20.5)   2.0E-2     MAI
  2   0  20.5  21.5    1   1   f   f    5680.59990    5680.602443     -0.00254    8186.2877   6.009173E+0   2.664898E-7   pP1f(21.5)   1.0E-2     MAI
  2   0  21.5  22.5    1   1   f   f    5596.35480    5596.363184     -0.00838    8925.5695   5.983554E+0   2.739689E-7   pP1f(22.5)   1.0E-1     MAI
  2   0  22.5  23.5    1   1   f   f    5510.46680    5510.468525     -0.00172    9691.2903   5.949567E+0   2.815029E-7   pP1f(23.5)   1.0E-2     MAI
  2   0  23.5  24.5    1   1   f   f    5422.95580    5422.966623     -0.01082   10482.5763   5.907742E+0   2.891202E-7   pP1f(24.5)   1.0E-1     MAI
  2   0  24.5  25.5    1   1   f   f           ...    5333.903185          ...   11298.5288   5.858256E+0   2.968264E-7   pP1f(25.5)      ...     ...
  2   0  25.5  26.5    1   1   f   f           ...    5243.321177          ...   12138.2259   5.801625E+0   3.046520E-7   pP1f(26.5)      ...     ...
  2   0  26.5  27.5    1   1   f   f           ...    5151.260509          ...   13000.7235   5.738226E+0   3.126181E-7   pP1f(27.5)      ...     ...
  2   0  27.5  28.5    1   1   f   f           ...    5057.757665          ...   13885.0570   5.668439E+0   3.207489E-7   pP1f(28.5)      ...     ...
  2   0  28.5  29.5    1   1   f   f           ...    4962.845286          ...   14790.2424   5.592704E+0   3.290750E-7   pP1f(29.5)      ...     ...
  2   0  29.5  30.5    1   1   f   f           ...    4866.551692          ...   15715.2774   5.511370E+0   3.376247E-7   pP1f(30.5)      ...     ...
  2   0  30.5  31.5    1   1   f   f           ...    4768.900320          ...   16659.1427   5.424936E+0   3.464396E-7   pP1f(31.5)      ...     ...
  2   0  31.5  32.5    1   1   f   f           ...    4669.909080          ...   17620.8026   5.333712E+0   3.555548E-7   pP1f(32.5)      ...     ...
  2   0  32.5  33.5    1   1   f   f           ...    4569.589586          ...   18599.2067   5.238172E+0   3.650212E-7   pP1f(33.5)      ...     ...
  2   0  33.5  34.5    1   1   f   f           ...    4467.946251          ...   19593.2899   5.138571E+0   3.748824E-7   pP1f(34.5)      ...     ...
  2   0  34.5  35.5    1   1   f   f           ...    4364.975217          ...   20601.9737   5.035171E+0   3.851891E-7   pP1f(35.5)      ...     ...
  2   0  35.5  36.5    1   1   f   f           ...    4260.663071          ...   21624.1663   4.928250E+0   3.960015E-7   pP1f(36.5)      ...     ...
  2   0  36.5  37.5    1   1   f   f           ...    4154.985321          ...   22658.7637   4.817930E+0   4.073778E-7   pP1f(37.5)      ...     ...
  2   0  37.5  38.5    1   1   f   f           ...    4047.904572          ...   23704.6489   4.704208E+0   4.193752E-7   pP1f(38.5)      ...     ...
  2   0  38.5  39.5    1   1   f   f           ...    3939.368348          ...   24760.6927   4.587074E+0   4.320609E-7   pP1f(39.5)      ...     ...
  2   0  39.5  40.5    1   1   f   f           ...    3829.306490          ...   25825.7531   4.466297E+0   4.454933E-7   pP1f(40.5)      ...     ...
  2   0  40.5  41.5    1   1   f   f           ...    3717.628057          ...   26898.6745   4.341616E+0   4.597395E-7   pP1f(41.5)      ...     ...
  2   0  41.5  42.5    1   1   f   f           ...    3604.217644          ...   27978.2870   4.212540E+0   4.748545E-7   pP1f(42.5)      ...     ...
  2   0  42.5  43.5    1   1   f   f           ...    3488.930996          ...   29063.4048   4.078546E+0   4.909012E-7   pP1f(43.5)      ...     ...
  2   0  43.5  44.5    1   1   f   f           ...    3371.589834          ...   30152.8238   3.938879E+0   5.079267E-7   pP1f(44.5)      ...     ...
  2   0  44.5  45.5    1   1   f   f           ...    3251.975726          ...   31245.3196   3.792654E+0   5.259701E-7   pP1f(45.5)      ...     ...
  2   0  45.5  46.5    1   1   f   f           ...    3129.822877          ...   32339.6433   3.638858E+0   5.450587E-7   pP1f(46.5)      ...     ...
  2   0  46.5  47.5    1   1   f   f           ...    3004.809659          ...   33434.5173   3.476214E+0   5.651802E-7   pP1f(47.5)      ...     ...
  2   0   2.5   1.5    1   1   f   f    7049.23490    7049.233852      0.00105       0.0556   2.018023E+0   9.132531E-8    rR1f(1.5)   1.0E-2     ABR
  2   0   3.5   2.5    1   1   f   f    7075.23150    7075.230646      0.00085      83.9246   2.576403E+0   1.028795E-7    rR1f(2.5)   1.0E-2     ABR
  2   0   4.5   3.5    1   1   f   f    7099.01390    7099.012425      0.00147     202.3796   2.737856E+0   1.018081E-7    rR1f(3.5)   1.0E-2     ABR
  2   0   5.5   4.5    1   1   f   f    7120.33330    7120.333441     -0.00014     355.9150   2.742959E+0   9.733245E-8    rR1f(4.5)   1.0E-2     ABR
  2   0   6.5   5.5    1   1   f   f    7138.99090    7138.990851      0.00005     544.8294   2.673027E+0   9.173482E-8    rR1f(5.5)   1.0E-2     ABR
  2   0   7.5   6.5    1   1   f   f    7154.83160    7154.832442     -0.00084     769.2405   2.562573E+0   8.576836E-8    rR1f(6.5)   1.0E-2     ABR
  2   0   8.5   7.5    1   1   f   f    7167.74540    7167.746764     -0.00136    1029.1186   2.428652E+0   7.972792E-8    rR1f(7.5)   1.0E-2     ABR
  2   0   9.5   8.5    1   1   f   f    7177.65070    7177.651402     -0.00070    1324.3180   2.280714E+0   7.374311E-8    rR1f(8.5)   1.0E-2     ABR
  2   0  10.5   9.5    1   1   f   f    7184.47990    7184.483877     -0.00398    1654.6001   2.124554E+0   6.787776E-8    rR1f(9.5)   2.0E-2     ABR
  2   0  11.5  10.5    1   1   f   f    7188.19430    7188.195452     -0.00115    2019.6503   1.964014E+0   6.216576E-8   rR1f(10.5)   1.0E-2     ABR
  2   0  12.5  11.5    1   1   f   f    7188.73090    7188.747096     -0.01620    2419.0890   1.801833E+0   5.662783E-8   rR1f(11.5)   1.0E-1     ABR
  2   0  13.5  12.5    1   1   f   f    7186.10520    7186.106892     -0.00169    2852.4797   1.640116E+0   5.127785E-8   rR1f(12.5)   1.0E-2     ABR
  2   0  14.5  13.5    1   1   f   f    7180.24730    7180.248344     -0.00104    3319.3349   1.480537E+0   4.612766E-8   rR1f(13.5)   1.0E-2     ABR
  2   0  15.5  14.5    1   1   f   f    7171.20090    7171.149253      0.05165    3819.1203   1.324488E+0   4.118610E-8   rR1f(14.5)   1.0E+0     ABR
  2   0  16.5  15.5    1   1   f   f    7158.80170    7158.790932      0.01077    4351.2582   1.173179E+0   3.646450E-8   rR1f(15.5)   1.0E-1     ABR
  2   0  17.5  16.5    1   1   f   f    7143.23090    7143.157640      0.07326    4915.1301   1.027667E+0   3.197013E-8   rR1f(16.5)   1.0E+0     ABR
  2   0  18.5  17.5    1   1   f   f           ...    7124.236138          ...    5510.0795   8.888971E-1   2.771493E-8   rR1f(17.5)      ...     ...
  2   0  19.5  18.5    1   1   f   f           ...    7102.015323          ...    6135.4133   7.577255E-1   2.370734E-8   rR1f(18.5)      ...     ...
  2   0  20.5  19.5    1   1   f   f           ...    7076.485895          ...    6790.4043   6.349266E-1   1.995884E-8   rR1f(19.5)      ...     ...
  2   0  21.5  20.5    1   1   f   f           ...    7047.640049          ...    7474.2926   5.212174E-1   1.648134E-8   rR1f(20.5)      ...     ...
  2   0  22.5  21.5    1   1   f   f           ...    7015.471159          ...    8186.2877   4.172458E-1   1.328744E-8   rR1f(21.5)      ...     ...
  2   0  23.5  22.5    1   1   f   f           ...    6979.973458          ...    8925.5695   3.236215E-1   1.039133E-8   rR1f(22.5)      ...     ...
  2   0  24.5  23.5    1   1   f   f           ...    6941.141685          ...    9691.2903   2.408956E-1   7.808247E-9   rR1f(23.5)      ...     ...
  2   0  25.5  24.5    1   1   f   f           ...    6898.970717          ...   10482.5763   1.695837E-1   5.555288E-9   rR1f(24.5)      ...     ...
  2   0  26.5  25.5    1   1   f   f           ...    6853.455141          ...   11298.5288   1.101685E-1   3.651627E-9   rR1f(25.5)      ...     ...
  2   0  27.5  26.5    1   1   f   f           ...    6804.588794          ...   12138.2259   6.309300E-2   2.118505E-9   rR1f(26.5)      ...     ...
  2   0  28.5  27.5    1   1   f   f           ...    6752.364234          ...   13000.7235   2.877950E-2  9.800974E-10   rR1f(27.5)      ...     ...
  2   0  29.5  28.5    1   1   f   f           ...    6696.772131          ...   13885.0570   7.626300E-3  2.637326E-10   rR1f(28.5)      ...     ...
  2   0  30.5  29.5    1   1   f   f           ...    6637.800578          ...   14790.2424   1.806000E-5  6.349909E-13   rR1f(29.5)      ...     ...
  2   0  31.5  30.5    1   1   f   f           ...    6575.434277          ...   15715.2774   6.334100E-3  2.267159E-10   rR1f(30.5)      ...     ...
  2   0  32.5  31.5    1   1   f   f           ...    6509.653605          ...   16659.1427   2.695940E-2  9.835947E-10   rR1f(31.5)      ...     ...
  2   0  33.5  32.5    1   1   f   f           ...    6440.433503          ...   17620.8026   6.230020E-2   2.319968E-9   rR1f(32.5)      ...     ...
  2   0  34.5  33.5    1   1   f   f           ...    6367.742168          ...   18599.2067   1.128064E-1   4.293482E-9   rR1f(33.5)      ...     ...
  2   0  35.5  34.5    1   1   f   f           ...    6291.539515          ...   19593.2899   1.789947E-1   6.972982E-9   rR1f(34.5)      ...     ...
  2   0  36.5  35.5    1   1   f   f           ...    6211.775332          ...   20601.9737   2.614912E-1   1.044197E-8   rR1f(35.5)      ...     ...
  2   0  37.5  36.5    1   1   f   f           ...    6128.387094          ...   21624.1663   3.610761E-1   1.480287E-8   rR1f(36.5)      ...     ...
  2   0  38.5  37.5    1   1   f   f           ...    6041.297364          ...   22658.7637   4.787447E-1   2.018284E-8   rR1f(37.5)      ...     ...
  2   0  39.5  38.5    1   1   f   f           ...    5950.410681          ...   23704.6489   6.157847E-1   2.674165E-8   rR1f(38.5)      ...     ...
  2   0  40.5  39.5    1   1   f   f           ...    5855.609866          ...   24760.6927   7.738723E-1   3.468220E-8   rR1f(39.5)      ...     ...
  2   0  41.5  40.5    1   1   f   f           ...    5756.751619          ...   25825.7531   9.551870E-1   4.426461E-8   rR1f(40.5)      ...     ...
  2   0  42.5  41.5    1   1   f   f           ...    5653.661283          ...   26898.6745   1.162569E+0   5.582594E-8   rR1f(41.5)      ...     ...
  2   0  43.5  42.5    1   1   f   f           ...    5546.126643          ...   27978.2870   1.399717E+0   6.980759E-8   rR1f(42.5)      ...     ...
  2   0  44.5  43.5    1   1   f   f           ...    5433.890566          ...   29063.4048   1.671438E+0   8.679327E-8   rR1f(43.5)      ...     ...
  2   0  45.5  44.5    1   1   f   f           ...    5316.642323          ...   30152.8238   1.983999E+0   1.075647E-7   rR1f(44.5)      ...     ...
  2   0  46.5  45.5    1   1   f   f           ...    5194.007349          ...   31245.3196   2.345647E+0   1.331850E-7   rR1f(45.5)      ...     ...
  2   0  47.5  46.5    1   1   f   f           ...    5065.535204          ...   32339.6433   2.767302E+0   1.651228E-7   rR1f(46.5)      ...     ...
  2   0  48.5  47.5    1   1   f   f           ...    4930.685463          ...   33434.5173   3.263565E+0   2.054425E-7   rR1f(47.5)      ...     ...
  2   0   1.5   2.5    1   2   f   f           ...    6682.347475          ...     289.0447   1.918700E-2  4.294528E-10   oP12f(2.5)      ...     ...
  2   0   2.5   3.5    1   2   f   f           ...    6619.826589          ...     429.4629   2.108770E-2  5.410719E-10   oP12f(3.5)      ...     ...
  2   0   3.5   4.5    1   2   f   f           ...    6550.960839          ...     608.1944   1.825600E-2  5.102034E-10   oP12f(4.5)      ...     ...
  2   0   4.5   5.5    1   2   f   f           ...    6476.860515          ...     824.5315   1.464280E-2  4.360854E-10   oP12f(5.5)      ...     ...
  2   0   5.5   6.5    1   2   f   f           ...    6398.389841          ...    1077.8586   1.145790E-2  3.596455E-10   oP12f(6.5)      ...     ...
  2   0   6.5   7.5    1   2   f   f           ...    6316.201049          ...    1367.6192   8.937200E-3  2.938701E-10   oP12f(7.5)      ...     ...
  2   0   7.5   8.5    1   2   f   f           ...    6230.786467          ...    1693.2864   7.016200E-3  2.408360E-10   oP12f(8.5)      ...     ...
  2   0   8.5   9.5    1   2   f   f           ...    6142.524403          ...    2054.3409   5.567900E-3  1.991122E-10   oP12f(9.5)      ...     ...
  2   0   9.5  10.5    1   2   f   f           ...    6051.713400          ...    2450.2560   4.471700E-3  1.664106E-10  oP12f(10.5)      ...     ...
  2   0  10.5  11.5    1   2   f   f           ...    5958.596201          ...    2880.4878   3.636100E-3  1.407399E-10  oP12f(11.5)      ...     ...
  2   0  11.5  12.5    1   2   f   f           ...    5863.376073          ...    3344.4697   2.991800E-3  1.204294E-10  oP12f(12.5)      ...     ...
  2   0  12.5  13.5    1   2   f   f           ...    5766.227863          ...    3841.6082   2.488900E-3  1.042070E-10  oP12f(13.5)      ...     ...
  2   0  13.5  14.5    1   2   f   f           ...    5667.305507          ...    4371.2811   2.092200E-3  9.114744E-11  oP12f(14.5)      ...     ...
  2   0  14.5  15.5    1   2   f   f           ...    5566.747153          ...    4932.8361   1.775300E-3  8.051889E-11  oP12f(15.5)      ...     ...
  2   0  15.5  16.5    1   2   f   f           ...    5464.678694          ...    5525.5908   1.519200E-3  7.178182E-11  oP12f(16.5)      ...     ...
  2   0  16.5  17.5    1   2   f   f           ...    5361.216219          ...    6148.8329   1.310700E-3  6.456703E-11  oP12f(17.5)      ...     ...
  2   0  17.5  18.5    1   2   f   f           ...    5256.467712          ...    6801.8200   1.138800E-3  5.853776E-11  oP12f(18.5)      ...     ...
  2   0  18.5  19.5    1   2   f   f           ...    5150.534242          ...    7483.7814   9.963000E-4  5.348930E-11  oP12f(19.5)      ...     ...
  2   0  19.5  20.5    1   2   f   f           ...    5043.510783          ...    8193.9178   8.769000E-4  4.922125E-11  oP12f(20.5)      ...     ...
  2   0  20.5  21.5    1   2   f   f           ...    4935.486770          ...    8931.4034   7.763000E-4  4.560621E-11  oP12f(21.5)      ...     ...
  2   0  21.5  22.5    1   2   f   f           ...    4826.546466          ...    9695.3862   6.908000E-4  4.252379E-11  oP12f(22.5)      ...     ...
  2   0  22.5  23.5    1   2   f   f           ...    4716.769184          ...   10484.9897   6.179000E-4  3.990279E-11  oP12f(23.5)      ...     ...
  2   0  23.5  24.5    1   2   f   f           ...    4606.229394          ...   11299.3136   5.552000E-4  3.766061E-11  oP12f(24.5)      ...     ...
  2   0  24.5  25.5    1   2   f   f           ...    4494.996742          ...   12137.4353   5.011000E-4  3.575115E-11  oP12f(25.5)      ...     ...
  2   0  25.5  26.5    1   2   f   f           ...    4383.135997          ...   12998.4111   4.542000E-4  3.413065E-11  oP12f(26.5)      ...     ...
  2   0  26.5  27.5    1   2   f   f           ...    4270.706921          ...   13881.2771   4.133000E-4  3.275890E-11  oP12f(27.5)      ...     ...
  2   0  27.5  28.5    1   2   f   f           ...    4157.764086          ...   14785.0506   3.775000E-4  3.160931E-11  oP12f(28.5)      ...     ...
  2   0  28.5  29.5    1   2   f   f           ...    4044.356609          ...   15708.7311   3.461000E-4  3.066459E-11  oP12f(29.5)      ...     ...
  2   0  29.5  30.5    1   2   f   f           ...    3930.527826          ...   16651.3013   3.184000E-4  2.990120E-11  oP12f(30.5)      ...     ...
  2   0  30.5  31.5    1   2   f   f           ...    3816.314882          ...   17611.7281   2.939000E-4  2.930763E-11  oP12f(31.5)      ...     ...
  2   0  31.5  32.5    1   2   f   f           ...    3701.748222          ...   18588.9635   2.723000E-4  2.888868E-11  oP12f(32.5)      ...     ...
  2   0  32.5  33.5    1   2   f   f           ...    3586.850980          ...   19581.9453   2.530000E-4  2.861453E-11  oP12f(33.5)      ...     ...
  2   0  33.5  34.5    1   2   f   f           ...    3471.638227          ...   20589.5979   2.358000E-4  2.849335E-11  oP12f(34.5)      ...     ...
  2   0  34.5  35.5    1   2   f   f           ...    3356.116067          ...   21610.8328   2.204000E-4  2.852075E-11  oP12f(35.5)      ...     ...
  2   0  35.5  36.5    1   2   f   f           ...    3240.280548          ...   22644.5489   2.066000E-4  2.870276E-11  oP12f(36.5)      ...     ...
  2   0  36.5  37.5    1   2   f   f           ...    3124.116344          ...   23689.6326   1.942000E-4  2.904495E-11  oP12f(37.5)      ...     ...
  2   0  37.5  38.5    1   2   f   f           ...    3007.595173          ...   24744.9583   1.830000E-4  2.955215E-11  oP12f(38.5)      ...     ...
  2   0  38.5  39.5    1   2   f   f           ...    2890.673905          ...   25809.3871   1.728000E-4  3.022789E-11  oP12f(39.5)      ...     ...
  2   0  39.5  40.5    1   2   f   f           ...    2773.292287          ...   26881.7673   1.635000E-4  3.109284E-11  oP12f(40.5)      ...     ...
  2   0  40.5  41.5    1   2   f   f           ...    2655.370244          ...   27960.9323   1.550000E-4  3.217169E-11  oP12f(41.5)      ...     ...
  2   0  41.5  42.5    1   2   f   f           ...    2536.804659          ...   29045.7000   1.471000E-4  3.347166E-11  oP12f(42.5)      ...     ...
  2   0  42.5  43.5    1   2   f   f           ...    2417.465556          ...   30134.8702   1.398000E-4  3.504775E-11  oP12f(43.5)      ...     ...
  2   0  43.5  44.5    1   2   f   f           ...    2297.191593          ...   31227.2221   1.329000E-4  3.691717E-11  oP12f(44.5)      ...     ...
  2   0  44.5  45.5    1   2   f   f           ...    2175.784745          ...   32321.5106   1.263000E-4  3.912766E-11  oP12f(45.5)      ...     ...
  2   0  45.5  46.5    1   2   f   f           ...    2053.004061          ...   33416.4621   1.200000E-4  4.177528E-11  oP12f(46.5)      ...     ...
  2   0  46.5  47.5    1   2   f   f           ...    1928.558358          ...   34510.7686   1.137000E-4  4.487550E-11  oP12f(47.5)      ...     ...
  2   0   1.5   0.5    1   2   f   f           ...    6844.941893          ...     126.4502   8.551170E-2   5.472348E-9   qR12f(0.5)      ...     ...
  2   0   2.5   1.5    1   2   f   f           ...    6861.536314          ...     187.7531   4.608680E-2   2.201318E-9   qR12f(1.5)      ...     ...
  2   0   3.5   2.5    1   2   f   f           ...    6870.110558          ...     289.0447   2.561790E-2   1.084957E-9   qR12f(2.5)      ...     ...
  2   0   4.5   3.5    1   2   f   f           ...    6871.929185          ...     429.4629   1.436210E-2  5.699390E-10   qR12f(3.5)      ...     ...
  2   0   5.5   4.5    1   2   f   f           ...    6868.054037          ...     608.1944   8.184000E-3  3.121312E-10   qR12f(4.5)      ...     ...
  2   0   6.5   5.5    1   2   f   f           ...    6859.288698          ...     824.5315   4.777600E-3  1.776054E-10   qR12f(5.5)      ...     ...
  2   0   7.5   6.5    1   2   f   f           ...    6846.214316          ...    1077.8586   2.869900E-3  1.049097E-10   qR12f(6.5)      ...     ...
  2   0   8.5   7.5    1   2   f   f           ...    6829.246169          ...    1367.6192   1.777300E-3  6.427254E-11   qR12f(7.5)      ...     ...
  2   0   9.5   8.5    1   2   f   f           ...    6808.682945          ...    1693.2864   1.135100E-3  4.078713E-11   qR12f(8.5)      ...     ...
  2   0  10.5   9.5    1   2   f   f           ...    6784.743065          ...    2054.3409   7.476000E-4  2.678261E-11   qR12f(9.5)      ...     ...
  2   0  11.5  10.5    1   2   f   f           ...    6757.589802          ...    2450.2560   5.076000E-4  1.817960E-11  qR12f(10.5)      ...     ...
  2   0  12.5  11.5    1   2   f   f           ...    6727.348267          ...    2880.4878   3.553000E-4  1.275050E-11  qR12f(11.5)      ...     ...
  2   0  13.5  12.5    1   2   f   f           ...    6694.116855          ...    3344.4697   2.563000E-4  9.234310E-12  qR12f(12.5)      ...     ...
  2   0  14.5  13.5    1   2   f   f           ...    6657.975002          ...    3841.6082   1.907000E-4  6.910148E-12  qR12f(13.5)      ...     ...
  2   0  15.5  14.5    1   2   f   f           ...    6618.988473          ...    4371.2811   1.462000E-4  5.336427E-12  qR12f(14.5)      ...     ...
  2   0  16.5  15.5    1   2   f   f           ...    6577.213021          ...    4932.8361   1.156000E-4  4.256579E-12  qR12f(15.5)      ...     ...
  2   0  17.5  16.5    1   2   f   f           ...    6532.696920          ...    5525.5908   9.424000E-5  3.505352E-12  qR12f(16.5)      ...     ...
  2   0  18.5  17.5    1   2   f   f           ...    6485.482731          ...    6148.8329   7.916000E-5  2.978242E-12  qR12f(17.5)      ...     ...
  2   0  19.5  18.5    1   2   f   f           ...    6435.608540          ...    6801.8200   6.846000E-5  2.608506E-12  qR12f(18.5)      ...     ...
  2   0  20.5  19.5    1   2   f   f           ...    6383.108798          ...    7483.7814   6.088000E-5  2.352108E-12  qR12f(19.5)      ...     ...
  2   0  21.5  20.5    1   2   f   f           ...    6328.014890          ...    8193.9178   5.560000E-5  2.180725E-12  qR12f(20.5)      ...     ...
  2   0  22.5  21.5    1   2   f   f           ...    6270.355486          ...    8931.4034   5.202000E-5  2.073714E-12  qR12f(21.5)      ...     ...
  2   0  23.5  22.5    1   2   f   f           ...    6210.156740          ...    9695.3862   4.979000E-5  2.019659E-12  qR12f(22.5)      ...     ...
  2   0  24.5  23.5    1   2   f   f           ...    6147.442345          ...   10484.9897   4.862000E-5  2.009151E-12  qR12f(23.5)      ...     ...
  2   0  25.5  24.5    1   2   f   f           ...    6082.233487          ...   11299.3136   4.835000E-5  2.037799E-12  qR12f(24.5)      ...     ...
  2   0  26.5  25.5    1   2   f   f           ...    6014.548698          ...   12137.4353   4.885000E-5  2.102358E-12  qR12f(25.5)      ...     ...
  2   0  27.5  26.5    1   2   f   f           ...    5944.403613          ...   12998.4111   5.005000E-5  2.202113E-12  qR12f(26.5)      ...     ...
  2   0  28.5  27.5    1   2   f   f           ...    5871.810646          ...   13881.2771   5.190000E-5  2.337335E-12  qR12f(27.5)      ...     ...
  2   0  29.5  28.5    1   2   f   f           ...    5796.778552          ...   14785.0506   5.441000E-5  2.511229E-12  qR12f(28.5)      ...     ...
  2   0  30.5  29.5    1   2   f   f           ...    5719.311900          ...   15708.7311   5.756000E-5  2.726035E-12  qR12f(29.5)      ...     ...
  2   0  31.5  30.5    1   2   f   f           ...    5639.410411          ...   16651.3013   6.140000E-5  2.987769E-12  qR12f(30.5)      ...     ...
  2   0  32.5  31.5    1   2   f   f           ...    5557.068167          ...   17611.7281   6.598000E-5  3.303259E-12  qR12f(31.5)      ...     ...
  2   0  33.5  32.5    1   2   f   f           ...    5472.272644          ...   18588.9635   7.139000E-5  3.682346E-12  qR12f(32.5)      ...     ...
  2   0  34.5  33.5    1   2   f   f           ...    5385.003563          ...   19581.9453   7.772000E-5  4.136258E-12  qR12f(33.5)      ...     ...
  2   0  35.5  34.5    1   2   f   f           ...    5295.231491          ...   20589.5979   8.515000E-5  4.682814E-12  qR12f(34.5)      ...     ...
  2   0  36.5  35.5    1   2   f   f           ...    5202.916181          ...   21610.8328   9.385000E-5  5.341923E-12  qR12f(35.5)      ...     ...
  2   0  37.5  36.5    1   2   f   f           ...    5108.004571          ...   22644.5489   1.041000E-4  6.143103E-12  qR12f(36.5)      ...     ...
  2   0  38.5  37.5    1   2   f   f           ...    5010.428387          ...   23689.6326   1.162000E-4  7.121888E-12  qR12f(37.5)      ...     ...
  2   0  39.5  38.5    1   2   f   f           ...    4910.101282          ...   24744.9583   1.307000E-4  8.335810E-12  qR12f(38.5)      ...     ...
  2   0  40.5  39.5    1   2   f   f           ...    4806.915423          ...   25809.3871   1.481000E-4  9.849262E-12  qR12f(39.5)      ...     ...
  2   0  41.5  40.5    1   2   f   f           ...    4700.737416          ...   26881.7673   1.692000E-4  1.175957E-11  qR12f(40.5)      ...     ...
  2   0  42.5  41.5    1   2   f   f           ...    4591.403470          ...   27960.9323   1.951000E-4  1.420507E-11  qR12f(41.5)      ...     ...
  2   0  43.5  42.5    1   2   f   f           ...    4478.713658          ...   29045.7000   2.272000E-4  1.737576E-11  qR12f(42.5)      ...     ...
  2   0  44.5  43.5    1   2   f   f           ...    4362.425126          ...   30134.8702   2.675000E-4  2.155189E-11  qR12f(43.5)      ...     ...
  2   0  45.5  44.5    1   2   f   f           ...    4242.244082          ...   31227.2221   3.188000E-4  2.714751E-11  qR12f(44.5)      ...     ...
  2   0  46.5  45.5    1   2   f   f           ...    4117.816367          ...   32321.5106   3.853000E-4  3.480670E-11  qR12f(45.5)      ...     ...
  2   0  47.5  46.5    1   2   f   f           ...    3988.716388          ...   33416.4621   4.730000E-4  4.551934E-11  qR12f(46.5)      ...     ...
  2   0  48.5  47.5    1   2   f   f           ...    3854.434161          ...   34510.7686   5.910000E-4  6.088058E-11  qR12f(47.5)      ...     ...
  2   0   0.5   1.5    2   1   f   f           ...    7098.913828          ...       0.0556   1.435359E-1   2.135032E-9   qP21f(1.5)      ...     ...
  2   0   1.5   2.5    2   1   f   f           ...    7071.356174          ...      83.9246   7.837290E-2   1.566488E-9   qP21f(2.5)      ...     ...
  2   0   2.5   3.5    2   1   f   f           ...    7046.043067          ...     202.3796   5.123090E-2   1.160274E-9   qP21f(3.5)      ...     ...
  2   0   3.5   4.5    2   1   f   f           ...    7021.760637          ...     355.9150   3.501860E-2  8.518330E-10   qP21f(4.5)      ...     ...
  2   0   4.5   5.5    2   1   f   f           ...    6997.500699          ...     544.8294   2.455430E-2  6.264958E-10   qP21f(5.5)      ...     ...
  2   0   5.5   6.5    2   1   f   f           ...    6972.503609          ...     769.2405   1.763600E-2  4.661584E-10   qP21f(6.5)      ...     ...
  2   0   6.5   7.5    2   1   f   f           ...    6946.223925          ...    1029.1186   1.298110E-2  3.529228E-10   qP21f(7.5)      ...     ...
  2   0   7.5   8.5    2   1   f   f           ...    6918.278044          ...    1324.3180   9.787000E-3  2.724952E-10   qP21f(8.5)      ...     ...
  2   0   8.5   9.5    2   1   f   f           ...    6888.398035          ...    1654.6001   7.546800E-3  2.145985E-10   qP21f(9.5)      ...     ...
  2   0   9.5  10.5    2   1   f   f           ...    6856.397081          ...    2019.6503   5.943000E-3  1.722975E-10  qP21f(10.5)      ...     ...
  2   0  10.5  11.5    2   1   f   f           ...    6822.145212          ...    2419.0890   4.769000E-3  1.408168E-10  qP21f(11.5)      ...     ...
  2   0  11.5  12.5    2   1   f   f           ...    6785.552655          ...    2852.4797   3.892800E-3  1.170004E-10  qP21f(12.5)      ...     ...
  2   0  12.5  13.5    2   1   f   f           ...    6746.558453          ...    3319.3349   3.226700E-3  9.868862E-11  qP21f(13.5)      ...     ...
  2   0  13.5  14.5    2   1   f   f           ...    6705.122610          ...    3819.1203   2.711000E-3  8.437438E-11  qP21f(14.5)      ...     ...
  2   0  14.5  15.5    2   1   f   f           ...    6661.220610          ...    4351.2582   2.306100E-3  7.304652E-11  qP21f(15.5)      ...     ...
  2   0  15.5  16.5    2   1   f   f           ...    6614.839515          ...    4915.1301   1.983800E-3  6.397173E-11  qP21f(16.5)      ...     ...
  2   0  16.5  17.5    2   1   f   f           ...    6565.975138          ...    5510.0795   1.723000E-3  5.658756E-11  qP21f(17.5)      ...     ...
  2   0  17.5  18.5    2   1   f   f           ...    6514.629937          ...    6135.4133   1.510200E-3  5.053958E-11  qP21f(18.5)      ...     ...
  2   0  18.5  19.5    2   1   f   f           ...    6460.811412          ...    6790.4043   1.334200E-3  4.552271E-11  qP21f(19.5)      ...     ...
  2   0  19.5  20.5    2   1   f   f           ...    6404.530855          ...    7474.2926   1.187700E-3  4.134286E-11  qP21f(20.5)      ...     ...
  2   0  20.5  21.5    2   1   f   f           ...    6345.802332          ...    8186.2877   1.064200E-3  3.781852E-11  qP21f(21.5)      ...     ...
  2   0  21.5  22.5    2   1   f   f           ...    6284.641840          ...    8925.5695   9.595000E-4  3.483666E-11  qP21f(22.5)      ...     ...
  2   0  22.5  23.5    2   1   f   f           ...    6221.066572          ...    9691.2903   8.697000E-4  3.228599E-11  qP21f(23.5)      ...     ...
  2   0  23.5  24.5    2   1   f   f           ...    6155.094261          ...   10482.5763   7.926000E-4  3.011020E-11  qP21f(24.5)      ...     ...
  2   0  24.5  25.5    2   1   f   f           ...    6086.742569          ...   11298.5288   7.256000E-4  2.823266E-11  qP21f(25.5)      ...     ...
  2   0  25.5  26.5    2   1   f   f           ...    6016.028495          ...   12138.2259   6.672000E-4  2.661360E-11  qP21f(26.5)      ...     ...
  2   0  26.5  27.5    2   1   f   f           ...    5942.967783          ...   13000.7235   6.160000E-4  2.521375E-11  qP21f(27.5)      ...     ...
  2   0  27.5  28.5    2   1   f   f           ...    5867.574313          ...   13885.0570   5.708000E-4  2.399852E-11  qP21f(28.5)      ...     ...
  2   0  28.5  29.5    2   1   f   f           ...    5789.859449          ...   14790.2424   5.308000E-4  2.294718E-11  qP21f(29.5)      ...     ...
  2   0  29.5  30.5    2   1   f   f           ...    5709.831326          ...   15715.2774   4.952000E-4  2.203694E-11  qP21f(30.5)      ...     ...
  2   0  30.5  31.5    2   1   f   f           ...    5627.494067          ...   16659.1427   4.635000E-4  2.125637E-11  qP21f(31.5)      ...     ...
  2   0  31.5  32.5    2   1   f   f           ...    5542.846873          ...   17620.8026   4.350000E-4  2.058341E-11  qP21f(32.5)      ...     ...
  2   0  32.5  33.5    2   1   f   f           ...    5455.882995          ...   18599.2067   4.094000E-4  2.001292E-11  qP21f(33.5)      ...     ...
  2   0  33.5  34.5    2   1   f   f           ...    5366.588519          ...   19593.2899   3.865000E-4  1.954436E-11  qP21f(34.5)      ...     ...
  2   0  34.5  35.5    2   1   f   f           ...    5274.940951          ...   20601.9737   3.657000E-4  1.915636E-11  qP21f(35.5)      ...     ...
  2   0  35.5  36.5    2   1   f   f           ...    5180.907536          ...   21624.1663   3.471000E-4  1.886260E-11  qP21f(36.5)      ...     ...
  2   0  36.5  37.5    2   1   f   f           ...    5084.443266          ...   22658.7637   3.304000E-4  1.865645E-11  qP21f(37.5)      ...     ...
  2   0  37.5  38.5    2   1   f   f           ...    4985.488508          ...   23704.6489   3.154000E-4  1.853630E-11  qP21f(38.5)      ...     ...
  2   0  38.5  39.5    2   1   f   f           ...    4883.966181          ...   24760.6927   3.021000E-4  1.851262E-11  qP21f(39.5)      ...     ...
  2   0  39.5  40.5    2   1   f   f           ...    4779.778390          ...   25825.7531   2.903000E-4  1.858512E-11  qP21f(40.5)      ...     ...
  2   0  40.5  41.5    2   1   f   f           ...    4672.802423          ...   26898.6745   2.801000E-4  1.877373E-11  qP21f(41.5)      ...     ...
  2   0  41.5  42.5    2   1   f   f           ...    4562.885995          ...   27978.2870   2.713000E-4  1.908135E-11  qP21f(42.5)      ...     ...
  2   0  42.5  43.5    2   1   f   f           ...    4449.841597          ...   29063.4048   2.641000E-4  1.954127E-11  qP21f(43.5)      ...     ...
  2   0  43.5  44.5    2   1   f   f           ...    4333.439821          ...   30152.8238   2.585000E-4  2.017869E-11  qP21f(44.5)      ...     ...
  2   0  44.5  45.5    2   1   f   f           ...    4213.401468          ...   31245.3196   2.545000E-4  2.102493E-11  qP21f(45.5)      ...     ...
  2   0  45.5  46.5    2   1   f   f           ...    4089.388259          ...   32339.6433   2.523000E-4  2.213698E-11  qP21f(46.5)      ...     ...
  2   0  46.5  47.5    2   1   f   f           ...    3960.991930          ...   33434.5173   2.521000E-4  2.358736E-11  qP21f(47.5)      ...     ...
  2   0   2.5   1.5    2   1   f   f           ...    7248.367089          ...       0.0556   2.150700E-3  9.205523E-11   sR21f(1.5)      ...     ...
  2   0   3.5   2.5    2   1   f   f           ...    7293.751042          ...      83.9246   1.487300E-3  5.588473E-11   sR21f(2.5)      ...     ...
  2   0   4.5   3.5    2   1   f   f           ...    7339.950458          ...     202.3796   6.684000E-4  2.324973E-11   sR21f(3.5)      ...     ...
  2   0   5.5   4.5    2   1   f   f           ...    7385.829083          ...     355.9150   2.104000E-4  6.938830E-12   sR21f(4.5)      ...     ...
  2   0   6.5   5.5    2   1   f   f           ...    7430.513132          ...     544.8294   3.284000E-5  1.040327E-12   sR21f(5.5)      ...     ...
  2   0   7.5   6.5    2   1   f   f           ...    7473.355561          ...     769.2405   4.533000E-7  1.390606E-14   sR21f(6.5)      ...     ...
  2   0   8.5   7.5    2   1   f   f           ...    7513.879584          ...    1029.1186   2.719000E-5  8.122524E-13   sR21f(7.5)      ...     ...
  2   0   9.5   8.5    2   1   f   f           ...    7551.729433          ...    1324.3180   7.012000E-5  2.048162E-12   sR21f(8.5)      ...     ...
  2   0  10.5   9.5    2   1   f   f           ...    7586.634059          ...    1654.6001   1.109000E-4  3.177486E-12   sR21f(9.5)      ...     ...
  2   0  11.5  10.5    2   1   f   f           ...    7618.381998          ...    2019.6503   1.432000E-4  4.035189E-12  sR21f(10.5)      ...     ...
  2   0  12.5  11.5    2   1   f   f           ...    7646.804344          ...    2419.0890   1.659000E-4  4.607934E-12  sR21f(11.5)      ...     ...
  2   0  13.5  12.5    2   1   f   f           ...    7671.763215          ...    2852.4797   1.800000E-4  4.937698E-12  sR21f(12.5)      ...     ...
  2   0  14.5  13.5    2   1   f   f           ...    7693.143891          ...    3319.3349   1.872000E-4  5.080648E-12  sR21f(13.5)      ...     ...
  2   0  15.5  14.5    2   1   f   f           ...    7710.849354          ...    3819.1203   1.889000E-4  5.080588E-12  sR21f(14.5)      ...     ...
  2   0  16.5  15.5    2   1   f   f           ...    7724.796444          ...    4351.2582   1.867000E-4  4.983758E-12  sR21f(15.5)      ...     ...
  2   0  17.5  16.5    2   1   f   f           ...    7734.913082          ...    4915.1301   1.815000E-4  4.815563E-12  sR21f(16.5)      ...     ...
  2   0  18.5  17.5    2   1   f   f           ...    7741.136212          ...    5510.0795   1.743000E-4  4.602850E-12  sR21f(17.5)      ...     ...
  2   0  19.5  18.5    2   1   f   f           ...    7743.410236          ...    6135.4133   1.657000E-4  4.361060E-12  sR21f(18.5)      ...     ...
  2   0  20.5  19.5    2   1   f   f           ...    7741.685785          ...    6790.4043   1.562000E-4  4.102579E-12  sR21f(19.5)      ...     ...
  2   0  21.5  20.5    2   1   f   f           ...    7735.918705          ...    7474.2926   1.463000E-4  3.839562E-12  sR21f(20.5)      ...     ...
  2   0  22.5  21.5    2   1   f   f           ...    7726.069206          ...    8186.2877   1.361000E-4  3.573583E-12  sR21f(21.5)      ...     ...
  2   0  23.5  22.5    2   1   f   f           ...    7712.101095          ...    8925.5695   1.259000E-4  3.311475E-12  sR21f(22.5)      ...     ...
  2   0  24.5  23.5    2   1   f   f           ...    7693.981070          ...    9691.2903   1.158000E-4  3.054871E-12  sR21f(23.5)      ...     ...
  2   0  25.5  24.5    2   1   f   f           ...    7671.678034          ...   10482.5763   1.059000E-4  2.805474E-12  sR21f(24.5)      ...     ...
  2   0  26.5  25.5    2   1   f   f           ...    7645.162414          ...   11298.5288   9.640000E-5  2.567744E-12  sR21f(25.5)      ...     ...
  2   0  27.5  26.5    2   1   f   f           ...    7614.405442          ...   12138.2259   8.722000E-5  2.338816E-12  sR21f(26.5)      ...     ...
  2   0  28.5  27.5    2   1   f   f           ...    7579.378396          ...   13000.7235   7.844000E-5  2.120157E-12  sR21f(27.5)      ...     ...
  2   0  29.5  28.5    2   1   f   f           ...    7540.051766          ...   13885.0570   7.009000E-5  1.912002E-12  sR21f(28.5)      ...     ...
  2   0  30.5  29.5    2   1   f   f           ...    7496.394324          ...   14790.2424   6.217000E-5  1.713855E-12  sR21f(29.5)      ...     ...
  2   0  31.5  30.5    2   1   f   f           ...    7448.372070          ...   15715.2774   5.471000E-5  1.526125E-12  sR21f(30.5)      ...     ...
  2   0  32.5  31.5    2   1   f   f           ...    7395.947014          ...   16659.1427   4.772000E-5  1.348760E-12  sR21f(31.5)      ...     ...
  2   0  33.5  32.5    2   1   f   f           ...    7339.075770          ...   17620.8026   4.121000E-5  1.181796E-12  sR21f(32.5)      ...     ...
  2   0  34.5  33.5    2   1   f   f           ...    7277.707902          ...   18599.2067   3.519000E-5  1.025361E-12  sR21f(33.5)      ...     ...
  2   0  35.5  34.5    2   1   f   f           ...    7211.783981          ...   19593.2899   2.966000E-5  8.793827E-13  sR21f(34.5)      ...     ...
  2   0  36.5  35.5    2   1   f   f           ...    7141.233277          ...   20601.9737   2.463000E-5  7.441748E-13  sR21f(35.5)      ...     ...
  2   0  37.5  36.5    2   1   f   f           ...    7065.971030          ...   21624.1663   2.011000E-5  6.201660E-13  sR21f(36.5)      ...     ...
  2   0  38.5  37.5    2   1   f   f           ...    6985.895197          ...   22658.7637   1.610000E-5  5.075987E-13  sR21f(37.5)      ...     ...
  2   0  39.5  38.5    2   1   f   f           ...    6900.882581          ...   23704.6489   1.260000E-5  4.068313E-13  sR21f(38.5)      ...     ...
  2   0  40.5  39.5    2   1   f   f           ...    6810.784233          ...   24760.6927   9.582000E-6  3.174268E-13  sR21f(39.5)      ...     ...
  2   0  41.5  40.5    2   1   f   f           ...    6715.419970          ...   25825.7531   7.041000E-6  2.397790E-13  sR21f(40.5)      ...     ...
  2   0  42.5  41.5    2   1   f   f           ...    6614.571884          ...   26898.6745   4.954000E-6  1.737919E-13  sR21f(41.5)      ...     ...
  2   0  43.5  42.5    2   1   f   f           ...    6507.976630          ...   27978.2870   3.289000E-6  1.191280E-13  sR21f(42.5)      ...     ...
  2   0  44.5  43.5    2   1   f   f           ...    6395.316308          ...   29063.4048   2.016000E-6  7.557603E-14  sR21f(43.5)      ...     ...
  2   0  45.5  44.5    2   1   f   f           ...    6276.207706          ...   30152.8238   1.097000E-6  4.267908E-14  sR21f(44.5)      ...     ...
  2   0  46.5  45.5    2   1   f   f           ...    6150.189620          ...   31245.3196   4.922000E-7  1.993253E-14  sR21f(45.5)      ...     ...
  2   0  47.5  46.5    2   1   f   f           ...    6016.707968          ...   32339.6433   1.505000E-7  6.365313E-15  sR21f(46.5)      ...     ...
  2   0  48.5  47.5    2   1   f   f           ...    5875.098351          ...   33434.5173   1.529000E-8  6.779377E-16  sR21f(47.5)      ...     ...
  2   0   0.5   1.5    2   2   f   f    6911.21730    6911.216291      0.00101     187.7531   5.704972E+0   8.953074E-8    pP2f(1.5)   1.0E-2     ABR
  2   0   1.5   2.5    2   2   f   f    6866.23740    6866.236086      0.00131     289.0447   5.354898E+0   1.135220E-7    pP2f(2.5)   1.0E-2     ABR
  2   0   2.5   3.5    2   2   f   f    6818.96220    6818.959827      0.00237     429.4629   5.302205E+0   1.282150E-7    pP2f(3.5)   1.0E-2     ABR
  2   0   3.5   4.5    2   2   f   f    6769.48310    6769.481234      0.00187     608.1944   5.339327E+0   1.397408E-7    pP2f(4.5)   1.0E-2     ABR
  2   0   4.5   5.5    2   2   f   f    6717.80110    6717.798547      0.00255     824.5315   5.409400E+0   1.497515E-7    pP2f(5.5)   1.0E-2     ABR
  2   0   5.5   6.5    2   2   f   f    6663.88850    6663.885483      0.00302    1077.8586   5.491224E+0   1.589003E-7    pP2f(6.5)   1.0E-2     ABR
  2   0   6.5   7.5    2   2   f   f    6607.72690    6607.723329      0.00357    1367.6192   5.575342E+0   1.675071E-7    pP2f(7.5)   1.0E-2     ABR
  2   0   7.5   8.5    2   2   f   f    6549.31400    6549.309587      0.00441    1693.2864   5.656966E+0   1.757507E-7    pP2f(8.5)   1.0E-2     ABR
  2   0   8.5   9.5    2   2   f   f    6488.65930    6488.657223      0.00208    2054.3409   5.733600E+0   1.837459E-7    pP2f(9.5)   2.0E-2     MAI
  2   0   9.5  10.5    2   2   f   f    6425.79850    6425.791431      0.00707    2450.2560   5.803498E+0   1.915582E-7   pP2f(10.5)   1.0E-2     ABR
  2   0  10.5  11.5    2   2   f   f    6360.75110    6360.746382      0.00472    2880.4878   5.865753E+0   1.992398E-7   pP2f(11.5)   1.0E-2     MAI
  2   0  11.5  12.5    2   2   f   f    6293.56800    6293.562619      0.00538    3344.4697   5.919701E+0   2.068243E-7   pP2f(12.5)   1.0E-2     MAI
  2   0  12.5  13.5    2   2   f   f    6224.28970    6224.285111      0.00459    3841.6082   5.964882E+0   2.143361E-7   pP2f(13.5)   1.0E-2     MAI
  2   0  13.5  14.5    2   2   f   f    6152.96650    6152.961831      0.00467    4371.2811   6.001163E+0   2.217996E-7   pP2f(14.5)   1.0E-2     MAI
  2   0  14.5  15.5    2   2   f   f    6079.64780    6079.642699      0.00510    4932.8361   6.028318E+0   2.292284E-7   pP2f(15.5)   1.0E-2     MAI
  2   0  15.5  16.5    2   2   f   f    6004.38370    6004.378795      0.00491    5525.5908   6.046191E+0   2.366322E-7   pP2f(16.5)   1.0E-2     MAI
  2   0  16.5  17.5    2   2   f   f    5927.22610    5927.221731      0.00437    6148.8329   6.055040E+0   2.440328E-7   pP2f(17.5)   1.0E-2     MAI
  2   0  17.5  18.5    2   2   f   f    5848.22740    5848.223154      0.00425    6801.8200   6.054794E+0   2.514360E-7   pP2f(18.5)   1.0E-2     MAI
  2   0  18.5  19.5    2   2   f   f    5767.43790    5767.434315      0.00358    7483.7814   6.045753E+0   2.588606E-7   pP2f(19.5)   3.0E-2     MAI
  2   0  19.5  20.5    2   2   f   f    5684.90940    5684.905696      0.00370    8193.9178   6.027965E+0   2.663128E-7   pP2f(20.5)   2.0E-2     MAI
  2   0  20.5  21.5    2   2   f   f    5600.70440    5600.686659      0.01774    8931.4034   6.001818E+0   2.738116E-7   pP2f(21.5)   1.0E-1     MAI
  2   0  21.5  22.5    2   2   f   f    5514.84150    5514.825123      0.01638    9695.3862   5.967437E+0   2.813678E-7   pP2f(22.5)   1.0E-1     MAI
  2   0  22.5  23.5    2   2   f   f    5427.39400    5427.367232      0.02677   10484.9897   5.925330E+0   2.890042E-7   pP2f(23.5)   1.0E-1     MAI
  2   0  23.5  24.5    2   2   f   f           ...    5338.357031          ...   11299.3136   5.875653E+0   2.967358E-7   pP2f(24.5)      ...     ...
  2   0  24.5  25.5    2   2   f   f           ...    5247.836126          ...   12137.4353   5.818907E+0   3.045827E-7   pP2f(25.5)      ...     ...
  2   0  25.5  26.5    2   2   f   f           ...    5155.843314          ...   12998.4111   5.755456E+0   3.125703E-7   pP2f(26.5)      ...     ...
  2   0  26.5  27.5    2   2   f   f           ...    5062.414195          ...   13881.2771   5.685672E+0   3.207229E-7   pP2f(27.5)      ...     ...
  2   0  27.5  28.5    2   2   f   f           ...    4967.580734          ...   14785.0506   5.609985E+0   3.290710E-7   pP2f(28.5)      ...     ...
  2   0  28.5  29.5    2   2   f   f           ...    4871.370771          ...   15708.7311   5.528738E+0   3.376433E-7   pP2f(29.5)      ...     ...
  2   0  29.5  30.5    2   2   f   f           ...    4773.807461          ...   16651.3013   5.442424E+0   3.464814E-7   pP2f(30.5)      ...     ...
  2   0  30.5  31.5    2   2   f   f           ...    4674.908629          ...   17611.7281   5.351353E+0   3.556205E-7   pP2f(31.5)      ...     ...
  2   0  31.5  32.5    2   2   f   f           ...    4574.686015          ...   18588.9635   5.255994E+0   3.651120E-7   pP2f(32.5)      ...     ...
  2   0  32.5  33.5    2   2   f   f           ...    4473.144389          ...   19581.9453   5.156604E+0   3.749995E-7   pP2f(33.5)      ...     ...
  2   0  33.5  34.5    2   2   f   f           ...    4370.280494          ...   20589.5979   5.053443E+0   3.853340E-7   pP2f(34.5)      ...     ...
  2   0  34.5  35.5    2   2   f   f           ...    4266.081801          ...   21610.8328   4.946793E+0   3.961765E-7   pP2f(35.5)      ...     ...
  2   0  35.5  36.5    2   2   f   f           ...    4160.525013          ...   22644.5489   4.836777E+0   4.075851E-7   pP2f(36.5)      ...     ...
  2   0  36.5  37.5    2   2   f   f           ...    4053.574289          ...   23689.6326   4.723398E+0   4.196180E-7   pP2f(37.5)      ...     ...
  2   0  37.5  38.5    2   2   f   f           ...    3945.179109          ...   24744.9583   4.606651E+0   4.323432E-7   pP2f(38.5)      ...     ...
  2   0  38.5  39.5    2   2   f   f           ...    3835.271737          ...   25809.3871   4.486312E+0   4.458200E-7   pP2f(39.5)      ...     ...
  2   0  39.5  40.5    2   2   f   f           ...    3723.764187          ...   26881.7673   4.362127E+0   4.601165E-7   pP2f(40.5)      ...     ...
  2   0  40.5  41.5    2   2   f   f           ...    3610.544610          ...   27960.9323   4.233616E+0   4.752896E-7   pP2f(41.5)      ...     ...
  2   0  41.5  42.5    2   2   f   f           ...    3495.473011          ...   29045.7000   4.100264E+0   4.914038E-7   pP2f(42.5)      ...     ...
  2   0  42.5  43.5    2   2   f   f           ...    3378.376157          ...   30134.8702   3.961331E+0   5.085090E-7   pP2f(43.5)      ...     ...
  2   0  43.5  44.5    2   2   f   f           ...    3259.041580          ...   31227.2221   3.815943E+0   5.266474E-7   pP2f(44.5)      ...     ...
  2   0  44.5  45.5    2   2   f   f           ...    3137.210487          ...   32321.5106   3.663100E+0   5.458507E-7   pP2f(45.5)      ...     ...
  2   0  45.5  46.5    2   2   f   f           ...    3012.569444          ...   33416.4621   3.501537E+0   5.661119E-7   pP2f(46.5)      ...     ...
  2   0  46.5  47.5    2   2   f   f           ...    2884.740629          ...   34510.7686   3.329899E+0   5.873972E-7   pP2f(47.5)      ...     ...
  2   0   1.5   0.5    2   2   f   f    7028.83180    7028.830504      0.00130     126.4502   2.495226E+0   1.514368E-7    rR2f(0.5)   1.0E-2     ABR
  2   0   2.5   1.5    2   2   f   f    7060.67250    7060.669551      0.00295     187.7531   2.854265E+0   1.287512E-7    rR2f(1.5)   1.0E-2     ABR
  2   0   3.5   2.5    2   2   f   f    7088.63370    7088.630953      0.00275     289.0447   2.904827E+0   1.155558E-7    rR2f(2.5)   1.0E-2     ABR
  2   0   4.5   3.5    2   2   f   f    7112.87000    7112.867217      0.00278     429.4629   2.849670E+0   1.055535E-7    rR2f(3.5)   1.0E-2     ABR
  2   0   5.5   4.5    2   2   f   f    7133.55340    7133.549679      0.00372     608.1944   2.745029E+0   9.704521E-8    rR2f(4.5)   1.0E-2     ABR
  2   0   6.5   5.5    2   2   f   f    7150.81420    7150.810979      0.00322     824.5315   2.613406E+0   8.939237E-8    rR2f(5.5)   1.0E-2     ABR
  2   0   7.5   6.5    2   2   f   f    7164.73930    7164.737436      0.00186    1077.8586   2.465922E+0   8.230538E-8    rR2f(6.5)   2.0E-2     ABR
  2   0   8.5   7.5    2   2   f   f    7175.38560    7175.378989      0.00661    1367.6192   2.308921E+0   7.563605E-8    rR2f(7.5)   1.0E-2     ABR
  2   0   9.5   8.5    2   2   f   f    7182.75930    7182.760976     -0.00168    1693.2864   2.146480E+0   6.930418E-8    rR2f(8.5)   1.0E-1     MAI
  2   0  10.5   9.5    2   2   f   f    7186.89210    7186.893247     -0.00115    2054.3409   1.981449E+0   6.326319E-8    rR2f(9.5)   1.0E-1     MAI
  2   0  11.5  10.5    2   2   f   f    7187.77430    7187.776348     -0.00205    2450.2560   1.815963E+0   5.748631E-8   rR2f(10.5)   1.0E-1     MAI
  2   0  12.5  11.5    2   2   f   f    7185.40710    7185.405515      0.00159    2880.4878   1.651751E+0   5.195911E-8   rR2f(11.5)   1.0E-1     MAI
  2   0  13.5  12.5    2   2   f   f    7179.75820    7179.773179     -0.01498    3344.4697   1.490246E+0   4.667462E-8   rR2f(12.5)   1.0E-1     MAI
  2   0  14.5  13.5    2   2   f   f    7170.86450    7170.870549     -0.00605    3841.6082   1.332676E+0   4.162963E-8   rR2f(13.5)   1.0E-1     MAI
  2   0  15.5  14.5    2   2   f   f    7158.68840    7158.688574     -0.00017    4371.2811   1.180143E+0   3.682597E-8   rR2f(14.5)   3.0E-2     MAI
  2   0  16.5  15.5    2   2   f   f    7143.23090    7143.218534      0.01237    4932.8361   1.033625E+0   3.226713E-8   rR2f(15.5)   3.0E-2     MAI
  2   0  17.5  16.5    2   2   f   f           ...    7124.452362          ...    5525.5908   8.940151E-1   2.795910E-8   rR2f(16.5)      ...     ...
  2   0  18.5  17.5    2   2   f   f           ...    7102.382805          ...    6148.8329   7.621281E-1   2.390885E-8   rR2f(17.5)      ...     ...
  2   0  19.5  18.5    2   2   f   f           ...    7077.003453          ...    6801.8200   6.387099E-1   2.012514E-8   rR2f(18.5)      ...     ...
  2   0  20.5  19.5    2   2   f   f           ...    7048.308688          ...    7483.7814   5.244559E-1   1.661828E-8   rR2f(19.5)      ...     ...
  2   0  21.5  20.5    2   2   f   f           ...    7016.293546          ...    8193.9178   4.199978E-1   1.339962E-8   rR2f(20.5)      ...     ...
  2   0  22.5  21.5    2   2   f   f           ...    6980.953533          ...    8931.4034   3.259332E-1   1.048243E-8   rR2f(21.5)      ...     ...
  2   0  23.5  22.5    2   2   f   f           ...    6942.284377          ...    9695.3862   2.428043E-1   7.881207E-9   rR2f(22.5)      ...     ...
  2   0  24.5  23.5    2   2   f   f           ...    6900.281729          ...   10484.9897   1.711198E-1   5.612458E-9   rR2f(23.5)      ...     ...
  2   0  25.5  24.5    2   2   f   f           ...    6854.940805          ...   11299.3136   1.113579E-1   3.694917E-9   rR2f(24.5)      ...     ...
  2   0  26.5  25.5    2   2   f   f           ...    6806.255972          ...   12137.4353   6.395820E-2   2.149452E-9   rR2f(25.5)      ...     ...
  2   0  27.5  26.5    2   2   f   f           ...    6754.220262          ...   12998.4111   2.934130E-2  9.999561E-10   rR2f(26.5)      ...     ...
  2   0  28.5  27.5    2   2   f   f           ...    6698.824808          ...   13881.2771   7.904600E-3  2.735145E-10   rR2f(27.5)      ...     ...
  2   0  29.5  28.5    2   2   f   f           ...    6640.058187          ...   14785.0506   3.317000E-5  1.166763E-12   rR2f(28.5)      ...     ...
  2   0  30.5  29.5    2   2   f   f           ...    6577.905647          ...   15708.7311   6.107400E-3  2.186650E-10   rR2f(29.5)      ...     ...
  2   0  31.5  30.5    2   2   f   f           ...    6512.348205          ...   16651.3013   2.651430E-2  9.675000E-10   rR2f(30.5)      ...     ...
  2   0  32.5  31.5    2   2   f   f           ...    6443.361576          ...   17611.7281   6.166300E-2   2.296262E-9   rR2f(31.5)      ...     ...
  2   0  33.5  32.5    2   2   f   f           ...    6370.914912          ...   18588.9635   1.120073E-1   4.262510E-9   rR2f(32.5)      ...     ...
  2   0  34.5  33.5    2   2   f   f           ...    6294.969297          ...   19581.9453   1.780690E-1   6.935024E-9   rR2f(33.5)      ...     ...
  2   0  35.5  34.5    2   2   f   f           ...    6215.475956          ...   20589.5979   2.604799E-1   1.039723E-8   rR2f(34.5)      ...     ...
  2   0  36.5  35.5    2   2   f   f           ...    6132.374126          ...   21610.8328   3.600281E-1   1.475150E-8   rR2f(35.5)      ...     ...
  2   0  37.5  36.5    2   2   f   f           ...    6045.588507          ...   22644.5489   4.777185E-1   2.012494E-8   rR2f(36.5)      ...     ...
  2   0  38.5  37.5    2   2   f   f           ...    5955.026219          ...   23689.6326   6.148512E-1   2.667727E-8   rR2f(37.5)      ...     ...
  2   0  39.5  38.5    2   2   f   f           ...    5860.573182          ...   24744.9583   7.731185E-1   3.461139E-8   rR2f(38.5)      ...     ...
  2   0  40.5  39.5    2   2   f   f           ...    5762.089789          ...   25809.3871   9.547214E-1   4.418738E-8   rR2f(39.5)      ...     ...
  2   0  41.5  40.5    2   2   f   f           ...    5659.405767          ...   26881.7673   1.162528E+0   5.574231E-8   rR2f(40.5)      ...     ...
  2   0  42.5  41.5    2   2   f   f           ...    5552.314071          ...   27960.9323   1.400277E+0   6.971766E-8   rR2f(41.5)      ...     ...
  2   0  43.5  42.5    2   2   f   f           ...    5440.563645          ...   29045.7000   1.672829E+0   8.669733E-8   rR2f(42.5)      ...     ...
  2   0  44.5  43.5    2   2   f   f           ...    5323.850868          ...   30134.8702   1.986523E+0   1.074631E-7   rR2f(43.5)      ...     ...
  2   0  45.5  44.5    2   2   f   f           ...    5201.809465          ...   31227.2221   2.349712E+0   1.330788E-7   rR2f(44.5)      ...     ...
  2   0  46.5  45.5    2   2   f   f           ...    5073.998638          ...   32321.5106   2.773462E+0   1.650134E-7   rR2f(45.5)      ...     ...
  2   0  47.5  46.5    2   2   f   f           ...    4939.889152          ...   33416.4621   3.272588E+0   2.053327E-7   rR2f(46.5)      ...     ...
  2   0  48.5  47.5    2   2   f   f           ...    4798.847050          ...   34510.7686   3.867514E+0   2.570222E-7   rR2f(47.5)      ...     ...
  2   1   1.5   2.5    1   1   e   e    3322.14100    3322.140813      0.00019    3649.2042   1.093722E+1   9.904608E-7    pP1e(2.5)   1.0E-2     ABR
  2   1   2.5   3.5    1   1   e   e    3286.00880    3286.008420      0.00038    3763.1086   1.426922E+1   1.485873E-6    pP1e(3.5)   1.0E-2     ABR
  2   1   3.5   4.5    1   1   e   e    3248.13380    3248.133850     -0.00005    3910.6335   1.628118E+1   1.850827E-6    pP1e(4.5)   1.0E-2     ABR
  2   1   4.5   5.5    1   1   e   e    3208.63910    3208.640001     -0.00090    4092.0586   1.786821E+1   2.168282E-6    pP1e(5.5)   1.0E-2     ABR
  2   1   5.5   6.5    1   1   e   e    3167.66540    3167.666521     -0.00112    4307.4978   1.925173E+1   2.465484E-6    pP1e(6.5)   1.0E-2     ABR
  2   1   6.5   7.5    1   1   e   e    3125.33990    3125.340885     -0.00099    4556.9257   2.050049E+1   2.753186E-6    pP1e(7.5)   1.0E-2     ABR
  2   1   7.5   8.5    1   1   e   e    3081.77020    3081.771914     -0.00171    4840.2047   2.163649E+1   3.035928E-6    pP1e(8.5)   1.0E-2     ABR
  2   1   8.5   9.5    1   1   e   e    3037.04950    3037.051777     -0.00228    5157.1070   2.266536E+1   3.315577E-6    pP1e(9.5)   1.0E-2     ABR
  2   1   9.5  10.5    1   1   e   e    2991.25710    2991.259868     -0.00277    5507.3297   2.358649E+1   3.592699E-6   pP1e(10.5)   1.0E-2     ABR
  2   1  10.5  11.5    1   1   e   e    2944.46350    2944.466303     -0.00280    5890.5062   2.439673E+1   3.867127E-6   pP1e(11.5)   1.0E-2     ABR
  2   1  11.5  12.5    1   1   e   e    2896.73140    2896.734524     -0.00312    6306.2140   2.509283E+1   4.138365E-6   pP1e(12.5)   1.0E-2     ABR
  2   1  12.5  13.5    1   1   e   e    2848.11910    2848.123124     -0.00402    6753.9801   2.567161E+1   4.405649E-6   pP1e(13.5)   1.0E-2     ABR
  2   1  13.5  14.5    1   1   e   e    2798.68560    2798.687062     -0.00146    7233.2855   2.613093E+1   4.668111E-6   pP1e(14.5)   1.0E-2     ABR
  2   1  14.5  15.5    1   1   e   e    2748.47480    2748.478468     -0.00367    7743.5685   2.646928E+1   4.924789E-6   pP1e(15.5)   1.0E-2     ABR
  2   1  15.5  16.5    1   1   e   e    2697.54320    2697.547154     -0.00395    8284.2271   2.668641E+1   5.174664E-6   pP1e(16.5)   1.0E-2     ABR
  2   1  16.5  17.5    1   1   e   e    2645.93640    2645.940935     -0.00453    8854.6217   2.678312E+1   5.416722E-6   pP1e(17.5)   1.0E-2     ABR
  2   1  17.5  18.5    1   1   e   e    2593.70370    2593.705819     -0.00212    9454.0766   2.676106E+1   5.649880E-6   pP1e(18.5)   1.0E-2     MEL
  2   1  18.5  19.5    1   1   e   e    2540.88570    2540.886106     -0.00041   10081.8825   2.662319E+1   5.873151E-6   pP1e(19.5)   1.0E-2     MEL
  2   1  19.5  20.5    1   1   e   e    2487.51540    2487.524418     -0.00902   10737.2974   2.637246E+1   6.085378E-6   pP1e(20.5)   7.0E-2     MEL
  2   1  20.5  21.5    1   1   e   e    2433.66270    2433.661697      0.00100   11419.5488   2.601472E+1   6.285687E-6   pP1e(21.5)   1.0E-2     MEL
  2   1  21.5  22.5    1   1   e   e    2379.33970    2379.337157      0.00254   12127.8348   2.555401E+1   6.472898E-6   pP1e(22.5)   1.0E-2     MEL
  2   1  22.5  23.5    1   1   e   e    2324.58780    2324.588220     -0.00042   12861.3256   2.499671E+1   6.646076E-6   pP1e(23.5)   3.0E-2     MEL
  2   1  23.5  24.5    1   1   e   e    2269.45430    2269.450425      0.00388   13619.1650   2.434987E+1   6.804289E-6   pP1e(24.5)   1.0E-2     MEL
  2   1  24.5  25.5    1   1   e   e    2213.94410    2213.957321     -0.01322   14400.4717   2.361990E+1   6.946550E-6   pP1e(25.5)   1.0E-1     MEL
  2   1  25.5  26.5    1   1   e   e           ...    2158.140346          ...   15204.3403   2.281506E+1   7.071794E-6   pP1e(26.5)      ...     ...
  2   1  26.5  27.5    1   1   e   e    2101.97230    2102.028676     -0.05638   16029.8429   2.194288E+1   7.179648E-6   pP1e(27.5)   1.0E+0     MEL
  2   1  27.5  28.5    1   1   e   e    2045.62000    2045.649067     -0.02907   16876.0298   2.101174E+1   7.268250E-6   pP1e(28.5)   4.0E-1     MEL
  2   1  28.5  29.5    1   1   e   e           ...    1989.025657          ...   17741.9306   2.002967E+1   7.337152E-6   pP1e(29.5)      ...     ...
  2   1  29.5  30.5    1   1   e   e           ...    1932.179750          ...   18626.5555   1.900567E+1   7.385934E-6   pP1e(30.5)      ...     ...
  2   1  30.5  31.5    1   1   e   e           ...    1875.129554          ...   19528.8958   1.794796E+1   7.413478E-6   pP1e(31.5)      ...     ...
  2   1  31.5  32.5    1   1   e   e           ...    1817.889873          ...   20447.9244   1.686528E+1   7.419117E-6   pP1e(32.5)      ...     ...
  2   1  32.5  33.5    1   1   e   e           ...    1760.471750          ...   21382.5970   1.576611E+1   7.402172E-6   pP1e(33.5)      ...     ...
  2   1  33.5  34.5    1   1   e   e           ...    1702.882031          ...   22331.8519   1.465872E+1   7.361995E-6   pP1e(34.5)      ...     ...
  2   1  34.5  35.5    1   1   e   e           ...    1645.122847          ...   23294.6104   1.355113E+1   7.297971E-6   pP1e(35.5)      ...     ...
  2   1  35.5  36.5    1   1   e   e           ...    1587.190995          ...   24269.7768   1.245110E+1   7.209545E-6   pP1e(36.5)      ...     ...
  2   1  36.5  37.5    1   1   e   e           ...    1529.077188          ...   25256.2379   1.136624E+1   7.096331E-6   pP1e(37.5)      ...     ...
  2   1  37.5  38.5    1   1   e   e           ...    1470.765161          ...   26252.8624   1.030351E+1   6.957853E-6   pP1e(38.5)      ...     ...
  2   1  38.5  39.5    1   1   e   e           ...    1412.230591          ...   27258.5000   9.269667E+0   6.793839E-6   pP1e(39.5)      ...     ...
  2   1  39.5  40.5    1   1   e   e           ...    1353.439805          ...   28271.9795   8.271079E+0   6.604169E-6   pP1e(40.5)      ...     ...
  2   1  40.5  41.5    1   1   e   e           ...    1294.348237          ...   29292.1070   7.313269E+0   6.388539E-6   pP1e(41.5)      ...     ...
  2   1  41.5  42.5    1   1   e   e           ...    1234.898579          ...   30317.6629   6.401563E+0   6.146983E-6   pP1e(42.5)      ...     ...
  2   1  42.5  43.5    1   1   e   e           ...    1175.018587          ...   31347.3985   5.540723E+0   5.879637E-6   pP1e(43.5)      ...     ...
  2   1  43.5  44.5    1   1   e   e           ...    1114.618478          ...   32380.0311   4.734926E+0   5.586742E-6   pP1e(44.5)      ...     ...
  2   1  44.5  45.5    1   1   e   e           ...    1053.587846          ...   33414.2389   3.987882E+0   5.268818E-6   pP1e(45.5)      ...     ...
  2   1  45.5  46.5    1   1   e   e           ...     991.792030          ...   34448.6535   3.302720E+0   4.926611E-6   pP1e(46.5)      ...     ...
  2   1  46.5  47.5    1   1   e   e           ...     929.067839          ...   35481.8517   2.681986E+0   4.561167E-6   pP1e(47.5)      ...     ...
  2   1   2.5   1.5    1   1   e   e    3480.64530    3480.645755     -0.00046    3568.4713   3.902113E+0   7.243180E-7    rR1e(1.5)   1.0E-2     ABR
  2   1   3.5   2.5    1   1   e   e    3509.56230    3509.563183     -0.00088    3649.2042   4.353714E+0   7.065623E-7    rR1e(2.5)   1.0E-2     ABR
  2   1   4.5   3.5    1   1   e   e    3537.58920    3537.589988     -0.00079    3763.1086   3.936247E+0   5.894342E-7    rR1e(3.5)   1.0E-2     ABR
  2   1   5.5   4.5    1   1   e   e    3564.52870    3564.530803     -0.00210    3910.6335   3.240039E+0   4.587594E-7    rR1e(4.5)   1.0E-2     ABR
  2   1   6.5   5.5    1   1   e   e    3590.21160    3590.207949      0.00365    4092.0586   2.475000E+0   3.358456E-7    rR1e(5.5)   4.0E-2     ABR
  2   1   7.5   6.5    1   1   e   e    3614.48310    3614.478827      0.00427    4307.4978   1.739979E+0   2.281925E-7    rR1e(6.5)   5.0E-2     ABR
  2   1   8.5   7.5    1   1   e   e    3637.23910    3637.233081      0.00602    4556.9257   1.092201E+0   1.392416E-7    rR1e(7.5)   4.0E-2     ABR
  2   1   9.5   8.5    1   1   e   e           ...    3658.384819          ...    4840.2047   5.705604E-1   7.101304E-8    rR1e(8.5)      ...     ...
  2   1  10.5   9.5    1   1   e   e           ...    3677.865523          ...    5157.1070   2.047053E-1   2.495674E-8    rR1e(9.5)      ...     ...
  2   1  11.5  10.5    1   1   e   e           ...    3695.618839          ...    5507.3297   1.906710E-2   2.283266E-9   rR1e(10.5)      ...     ...
  2   1  12.5  11.5    1   1   e   e           ...    3711.597029          ...    5890.5062   3.476130E-2   4.098210E-9   rR1e(11.5)      ...     ...
  2   1  13.5  12.5    1   1   e   e           ...    3725.758626          ...    6306.2140   2.705251E-1   3.146448E-8   rR1e(12.5)      ...     ...
  2   1  14.5  13.5    1   1   e   e           ...    3738.066881          ...    6753.9801   7.431929E-1   8.543354E-8   rR1e(13.5)      ...     ...
  2   1  15.5  14.5    1   1   e   e           ...    3748.488731          ...    7233.2855   1.467937E+0   1.670635E-7   rR1e(14.5)      ...     ...
  2   1  16.5  15.5    1   1   e   e           ...    3756.994087          ...    7743.5685   2.458364E+0   2.774290E-7   rR1e(15.5)      ...     ...
  2   1  17.5  16.5    1   1   e   e           ...    3763.555332          ...    8284.2271   3.726599E+0   4.176355E-7   rR1e(16.5)      ...     ...
  2   1  18.5  17.5    1   1   e   e           ...    3768.146949          ...    8854.6217   5.283242E+0   5.888215E-7   rR1e(17.5)      ...     ...
  2   1  19.5  18.5    1   1   e   e           ...    3770.745226          ...    9454.0766   7.137456E+0   7.921788E-7   rR1e(18.5)      ...     ...
  2   1  20.5  19.5    1   1   e   e           ...    3771.328010          ...   10081.8825   9.296829E+0   1.028948E-6   rR1e(19.5)      ...     ...
  2   1  21.5  20.5    1   1   e   e           ...    3769.874485          ...   10737.2974   1.176752E+1   1.300446E-6   rR1e(20.5)      ...     ...
  2   1  22.5  21.5    1   1   e   e           ...    3766.364956          ...   11419.5488   1.455418E+1   1.608073E-6   rR1e(21.5)      ...     ...
  2   1  23.5  22.5    1   1   e   e           ...    3760.780640          ...   12127.8348   1.765987E+1   1.953317E-6   rR1e(22.5)      ...     ...
  2   1  24.5  23.5    1   1   e   e           ...    3753.103438          ...   12861.3256   2.108626E+1   2.337787E-6   rR1e(23.5)      ...     ...
  2   1  25.5  24.5    1   1   e   e           ...    3743.315694          ...   13619.1650   2.483346E+1   2.763220E-6   rR1e(24.5)      ...     ...
  2   1  26.5  25.5    1   1   e   e           ...    3731.399921          ...   14400.4717   2.890026E+1   3.231516E-6   rR1e(25.5)      ...     ...
  2   1  27.5  26.5    1   1   e   e           ...    3717.338505          ...   15204.3403   3.328396E+1   3.744750E-6   rR1e(26.5)      ...     ...
  2   1  28.5  27.5    1   1   e   e           ...    3701.113360          ...   16029.8429   3.798047E+1   4.305199E-6   rR1e(27.5)      ...     ...
  2   1  29.5  28.5    1   1   e   e           ...    3682.705526          ...   16876.0298   4.298427E+1   4.915374E-6   rR1e(28.5)      ...     ...
  2   1  30.5  29.5    1   1   e   e           ...    3662.094713          ...   17741.9306   4.828868E+1   5.578075E-6   rR1e(29.5)      ...     ...
  2   1  31.5  30.5    1   1   e   e           ...    3639.258760          ...   18626.5555   5.388524E+1   6.296366E-6   rR1e(30.5)      ...     ...
  2   1  32.5  31.5    1   1   e   e           ...    3614.173002          ...   19528.8958   5.976449E+1   7.073707E-6   rR1e(31.5)      ...     ...
  2   1  33.5  32.5    1   1   e   e           ...    3586.809516          ...   20447.9244   6.591528E+1   7.913930E-6   rR1e(32.5)      ...     ...
  2   1  34.5  33.5    1   1   e   e           ...    3557.136228          ...   21382.5970   7.232478E+1   8.821308E-6   rR1e(33.5)      ...     ...
  2   1  35.5  34.5    1   1   e   e           ...    3525.115854          ...   22331.8519   7.897989E+1   9.800809E-6   rR1e(34.5)      ...     ...
  2   1  36.5  35.5    1   1   e   e           ...    3490.704626          ...   23294.6104   8.586307E+1   1.085768E-5   rR1e(35.5)      ...     ...
  2   1  37.5  36.5    1   1   e   e           ...    3453.850779          ...   24269.7768   9.295741E+1   1.199821E-5   rR1e(36.5)      ...     ...
  2   1  38.5  37.5    1   1   e   e           ...    3414.492734          ...   25256.2379   1.002423E+2   1.322932E-5   rR1e(37.5)      ...     ...
  2   1  39.5  38.5    1   1   e   e           ...    3372.556939          ...   26252.8624   1.076934E+2   1.455873E-5   rR1e(38.5)      ...     ...
  2   1  40.5  39.5    1   1   e   e           ...    3327.955278          ...   27258.5000   1.152878E+2   1.599595E-5   rR1e(39.5)      ...     ...
  2   1  41.5  40.5    1   1   e   e           ...    3280.581993          ...   28271.9795   1.229953E+2   1.755132E-5   rR1e(40.5)      ...     ...
  2   1  42.5  41.5    1   1   e   e           ...    3230.310018          ...   29292.1070   1.307793E+2   1.923656E-5   rR1e(41.5)      ...     ...
  2   1  43.5  42.5    1   1   e   e           ...    3176.986624          ...   30317.6629   1.386047E+2   2.106634E-5   rR1e(42.5)      ...     ...
  2   1  44.5  43.5    1   1   e   e           ...    3120.428263          ...   31347.3985   1.464235E+2   2.305685E-5   rR1e(43.5)      ...     ...
  2   1  45.5  44.5    1   1   e   e           ...    3060.414473          ...   32380.0311   1.541797E+2   2.522724E-5   rR1e(44.5)      ...     ...
  2   1  46.5  45.5    1   1   e   e           ...    2996.680691          ...   33414.2389   1.618097E+2   2.760078E-5   rR1e(45.5)      ...     ...
  2   1  47.5  46.5    1   1   e   e           ...    2928.909803          ...   34448.6535   1.692331E+2   3.020469E-5   rR1e(46.5)      ...     ...
  2   1  48.5  47.5    1   1   e   e           ...    2856.722234          ...   35481.8517   1.763532E+2   3.307196E-5   rR1e(47.5)      ...     ...
  2   1   1.5   2.5    1   2   e   e           ...    3120.133994          ...    3851.2110   6.196890E-2   6.362002E-9   oP12e(2.5)      ...     ...
  2   1   2.5   3.5    1   2   e   e           ...    3063.031165          ...    3986.0859   6.822280E-2   8.176091E-9   oP12e(3.5)      ...     ...
  2   1   3.5   4.5    1   2   e   e           ...    3000.862378          ...    4157.9050   5.875390E-2   7.825143E-9   oP12e(4.5)      ...     ...
  2   1   4.5   5.5    1   2   e   e           ...    2934.710814          ...    4365.9878   4.653600E-2   6.750484E-9   oP12e(5.5)      ...     ...
  2   1   5.5   6.5    1   2   e   e           ...    2865.432083          ...    4609.7322   3.570700E-2   5.588356E-9   oP12e(6.5)      ...     ...
  2   1   6.5   7.5    1   2   e   e           ...    2793.677144          ...    4888.5894   2.713400E-2   4.560655E-9   oP12e(7.5)      ...     ...
  2   1   7.5   8.5    1   2   e   e           ...    2719.939172          ...    5202.0375   2.063020E-2   3.716125E-9   oP12e(8.5)      ...     ...
  2   1   8.5   9.5    1   2   e   e           ...    2644.597368          ...    5549.5614   1.576560E-2   3.041527E-9   oP12e(9.5)      ...     ...
  2   1   9.5  10.5    1   2   e   e           ...    2567.950553          ...    5930.6390   1.213020E-2   2.507031E-9  oP12e(10.5)      ...     ...
  2   1  10.5  11.5    1   2   e   e           ...    2490.240993          ...    6344.7315   9.401100E-3   2.083364E-9  oP12e(11.5)      ...     ...
  2   1  11.5  12.5    1   2   e   e           ...    2411.670792          ...    6791.2777   7.335900E-3   1.745472E-9  oP12e(12.5)      ...     ...
  2   1  12.5  13.5    1   2   e   e           ...    2332.413053          ...    7269.6902   5.760200E-3   1.474008E-9  oP12e(13.5)      ...     ...
  2   1  13.5  14.5    1   2   e   e           ...    2252.619500          ...    7779.3531   4.547000E-3   1.253845E-9  oP12e(14.5)      ...     ...
  2   1  14.5  15.5    1   2   e   e           ...    2172.425704          ...    8319.6213   3.605400E-3   1.073724E-9  oP12e(15.5)      ...     ...
  2   1  15.5  16.5    1   2   e   e           ...    2091.954712          ...    8889.8196   2.869100E-3  9.250601E-10  oP12e(16.5)      ...     ...
  2   1  16.5  17.5    1   2   e   e           ...    2011.319579          ...    9489.2430   2.289300E-3  8.012623E-10  oP12e(17.5)      ...     ...
  2   1  17.5  18.5    1   2   e   e           ...    1930.625145          ...   10117.1573   1.830100E-3  6.973576E-10  oP12e(18.5)      ...     ...
  2   1  18.5  19.5    1   2   e   e           ...    1849.969310          ...   10772.7993   1.464200E-3  6.093302E-10  oP12e(19.5)      ...     ...
  2   1  19.5  20.5    1   2   e   e           ...    1769.443929          ...   11455.3779   1.172200E-3  5.345601E-10  oP12e(20.5)      ...     ...
  2   1  20.5  21.5    1   2   e   e           ...    1689.135458          ...   12164.0751   9.374000E-4  4.701651E-10  oP12e(21.5)      ...     ...
  2   1  21.5  22.5    1   2   e   e           ...    1609.125418          ...   12898.0465   7.487000E-4  4.146490E-10  oP12e(22.5)      ...     ...
  2   1  22.5  23.5    1   2   e   e           ...    1529.490717          ...   13656.4231   5.968000E-4  3.665299E-10  oP12e(23.5)      ...     ...
  2   1  23.5  24.5    1   2   e   e           ...    1450.303882          ...   14438.3115   4.740000E-4  3.243316E-10  oP12e(24.5)      ...     ...
  2   1  24.5  25.5    1   2   e   e           ...    1371.633210          ...   15242.7958   3.751000E-4  2.874058E-10  oP12e(25.5)      ...     ...
  2   1  25.5  26.5    1   2   e   e           ...    1293.542869          ...   16068.9378   2.953000E-4  2.547822E-10  oP12e(26.5)      ...     ...
  2   1  26.5  27.5    1   2   e   e           ...    1216.092954          ...   16915.7786   2.310000E-4  2.258093E-10  oP12e(27.5)      ...     ...
  2   1  27.5  28.5    1   2   e   e           ...    1139.339504          ...   17782.3393   1.794000E-4  2.000479E-10  oP12e(28.5)      ...     ...
  2   1  28.5  29.5    1   2   e   e           ...    1063.334486          ...   18667.6218   1.381000E-4  1.770062E-10  oP12e(29.5)      ...     ...
  2   1  29.5  30.5    1   2   e   e           ...     988.125759          ...   19570.6095   1.052000E-4  1.563179E-10  oP12e(30.5)      ...     ...
  2   1  30.5  31.5    1   2   e   e           ...     913.756992          ...   20490.2683   7.918000E-5  1.377284E-10  oP12e(31.5)      ...     ...
  2   1  31.5  32.5    1   2   e   e           ...     840.267561          ...   21425.5467   5.873000E-5  1.209257E-10  oP12e(32.5)      ...     ...
  2   1  32.5  33.5    1   2   e   e           ...     767.692404          ...   22375.3764   4.280000E-5  1.056725E-10  oP12e(33.5)      ...     ...
  2   1  33.5  34.5    1   2   e   e           ...     696.061834          ...   23338.6721   3.054000E-5  9.179986E-11  oP12e(34.5)      ...     ...
  2   1  34.5  35.5    1   2   e   e           ...     625.401299          ...   24314.3320   2.124000E-5  7.915170E-11  oP12e(35.5)      ...     ...
  2   1  35.5  36.5    1   2   e   e           ...     555.731079          ...   25301.2367   1.431000E-5  6.758787E-11  oP12e(36.5)      ...     ...
  2   1  36.5  37.5    1   2   e   e           ...     487.065915          ...   26298.2491   9.267000E-6  5.702162E-11  oP12e(37.5)      ...     ...
  2   1  37.5  38.5    1   2   e   e           ...     419.414543          ...   27304.2130   5.697000E-6  4.730815E-11  oP12e(38.5)      ...     ...
  2   1  38.5  39.5    1   2   e   e           ...     352.779124          ...   28317.9515   3.269000E-6  3.839472E-11  oP12e(39.5)      ...     ...
  2   1  39.5  40.5    1   2   e   e           ...     287.154553          ...   29338.2648   1.700000E-6  3.015445E-11  oP12e(40.5)      ...     ...
  2   1  40.5  41.5    1   2   e   e           ...     222.527616          ...   30363.9277   7.638000E-7  2.257377E-11  oP12e(41.5)      ...     ...
  2   1  41.5  42.5    1   2   e   e           ...     158.875975          ...   31393.6855   2.685000E-7  1.557638E-11  oP12e(42.5)      ...     ...
  2   1  42.5  43.5    1   2   e   e           ...      96.166955          ...   32426.2501   5.750000E-8  9.109397E-12  oP12e(43.5)      ...     ...
  2   1  43.5  44.5    1   2   e   e           ...      34.356086          ...   33460.2935   2.531000E-9  3.143277E-12  oP12e(44.5)      ...     ...
  2   1   1.5   0.5    1   2   e   e           ...    3275.989201          ...    3695.3558   2.837057E-1   7.926307E-8   qR12e(0.5)      ...     ...
  2   1   2.5   1.5    1   2   e   e           ...    3295.075044          ...    3754.0420   1.604577E-1   3.323372E-8   qR12e(1.5)      ...     ...
  2   1   3.5   2.5    1   2   e   e           ...    3307.556365          ...    3851.2110   9.463100E-2   1.729081E-8   qR12e(2.5)      ...     ...
  2   1   4.5   3.5    1   2   e   e           ...    3314.612733          ...    3986.0859   5.684040E-2   9.695256E-9   qR12e(3.5)      ...     ...
  2   1   5.5   4.5    1   2   e   e           ...    3317.259331          ...    4157.9050   3.502800E-2   5.726582E-9   qR12e(4.5)      ...     ...
  2   1   6.5   5.5    1   2   e   e           ...    3316.278762          ...    4365.9878   2.231690E-2   3.549248E-9   qR12e(5.5)      ...     ...
  2   1   7.5   6.5    1   2   e   e           ...    3312.244390          ...    4609.7322   1.476020E-2   2.305139E-9   qR12e(6.5)      ...     ...
  2   1   8.5   7.5    1   2   e   e           ...    3305.569341          ...    4888.5894   1.014520E-2   1.565952E-9   qR12e(7.5)      ...     ...
  2   1   9.5   8.5    1   2   e   e           ...    3296.552077          ...    5202.0375   7.241800E-3   1.110048E-9   qR12e(8.5)      ...     ...
  2   1  10.5   9.5    1   2   e   e           ...    3285.411115          ...    5549.5614   5.360000E-3  8.189092E-10   qR12e(9.5)      ...     ...
  2   1  11.5  10.5    1   2   e   e           ...    3272.309523          ...    5930.6390   4.104900E-3  6.269604E-10  qR12e(10.5)      ...     ...
  2   1  12.5  11.5    1   2   e   e           ...    3257.371719          ...    6344.7315   3.245300E-3  4.967525E-10  qR12e(11.5)      ...     ...
  2   1  13.5  12.5    1   2   e   e           ...    3240.694893          ...    6791.2777   2.642500E-3  4.062385E-10  qR12e(12.5)      ...     ...
  2   1  14.5  13.5    1   2   e   e           ...    3222.356811          ...    7269.6902   2.210800E-3  3.419977E-10  qR12e(13.5)      ...     ...
  2   1  15.5  14.5    1   2   e   e           ...    3202.421169          ...    7779.3531   1.896100E-3  2.956588E-10  qR12e(14.5)      ...     ...
  2   1  16.5  15.5    1   2   e   e           ...    3180.941323          ...    8319.6213   1.663400E-3  2.618617E-10  qR12e(15.5)      ...     ...
  2   1  17.5  16.5    1   2   e   e           ...    3157.962891          ...    8889.8196   1.489400E-3  2.370711E-10  qR12e(16.5)      ...     ...
  2   1  18.5  17.5    1   2   e   e           ...    3133.525593          ...    9489.2430   1.358500E-3  2.189435E-10  qR12e(17.5)      ...     ...
  2   1  19.5  18.5    1   2   e   e           ...    3107.664552          ...   10117.1573   1.260000E-3  2.058906E-10  qR12e(18.5)      ...     ...
  2   1  20.5  19.5    1   2   e   e           ...    3080.411215          ...   10772.7993   1.186200E-3  1.967830E-10  qR12e(19.5)      ...     ...
  2   1  21.5  20.5    1   2   e   e           ...    3051.793995          ...   11455.3779   1.131900E-3  1.908793E-10  qR12e(20.5)      ...     ...
  2   1  22.5  21.5    1   2   e   e           ...    3021.838716          ...   12164.0751   1.093100E-3  1.876205E-10  qR12e(21.5)      ...     ...
  2   1  23.5  22.5    1   2   e   e           ...    2990.568900          ...   12898.0465   1.067100E-3  1.866546E-10  qR12e(22.5)      ...     ...
  2   1  24.5  23.5    1   2   e   e           ...    2958.005935          ...   13656.4231   1.051800E-3  1.877248E-10  qR12e(23.5)      ...     ...
  2   1  25.5  24.5    1   2   e   e           ...    2924.169151          ...   14438.3115   1.045800E-3  1.906930E-10  qR12e(24.5)      ...     ...
  2   1  26.5  25.5    1   2   e   e           ...    2889.075809          ...   15242.7958   1.048000E-3  1.954752E-10  qR12e(25.5)      ...     ...
  2   1  27.5  26.5    1   2   e   e           ...    2852.741029          ...   16068.9378   1.057800E-3  2.020835E-10  qR12e(26.5)      ...     ...
  2   1  28.5  27.5    1   2   e   e           ...    2815.177638          ...   16915.7786   1.074600E-3  2.105392E-10  qR12e(27.5)      ...     ...
  2   1  29.5  28.5    1   2   e   e           ...    2776.395962          ...   17782.3393   1.098300E-3  2.209730E-10  qR12e(28.5)      ...     ...
  2   1  30.5  29.5    1   2   e   e           ...    2736.403542          ...   18667.6218   1.128600E-3  2.334952E-10  qR12e(29.5)      ...     ...
  2   1  31.5  30.5    1   2   e   e           ...    2695.204769          ...   19570.6095   1.165800E-3  2.483628E-10  qR12e(30.5)      ...     ...
  2   1  32.5  31.5    1   2   e   e           ...    2652.800440          ...   20490.2683   1.210200E-3  2.658702E-10  qR12e(31.5)      ...     ...
  2   1  33.5  32.5    1   2   e   e           ...    2609.187203          ...   21425.5467   1.262000E-3  2.863331E-10  qR12e(32.5)      ...     ...
  2   1  34.5  33.5    1   2   e   e           ...    2564.356882          ...   22375.3764   1.322300E-3  3.103273E-10  qR12e(33.5)      ...     ...
  2   1  35.5  34.5    1   2   e   e           ...    2518.295657          ...   23338.6721   1.391300E-3  3.382981E-10  qR12e(34.5)      ...     ...
  2   1  36.5  35.5    1   2   e   e           ...    2470.983078          ...   24314.3320   1.470500E-3  3.710927E-10  qR12e(35.5)      ...     ...
  2   1  37.5  36.5    1   2   e   e           ...    2422.390863          ...   25301.2367   1.561200E-3  4.096469E-10  qR12e(36.5)      ...     ...
  2   1  38.5  37.5    1   2   e   e           ...    2372.481462          ...   26298.2491   1.664700E-3  4.550604E-10  qR12e(37.5)      ...     ...
  2   1  39.5  38.5    1   2   e   e           ...    2321.206321          ...   27304.2130   1.783900E-3  5.090918E-10  qR12e(38.5)      ...     ...
  2   1  40.5  39.5    1   2   e   e           ...    2268.503811          ...   28317.9515   1.920800E-3  5.735678E-10  qR12e(39.5)      ...     ...
  2   1  41.5  40.5    1   2   e   e           ...    2214.296741          ...   29338.2648   2.078600E-3  6.510622E-10  qR12e(40.5)      ...     ...
  2   1  42.5  41.5    1   2   e   e           ...    2158.489397          ...   30363.9277   2.262400E-3  7.453263E-10  qR12e(41.5)      ...     ...
  2   1  43.5  42.5    1   2   e   e           ...    2100.964021          ...   31393.6855   2.476600E-3  8.607174E-10  qR12e(42.5)      ...     ...
  2   1  44.5  43.5    1   2   e   e           ...    2041.576631          ...   32426.2501   2.727900E-3   1.003494E-9  qR12e(43.5)      ...     ...
  2   1  45.5  44.5    1   2   e   e           ...    1980.152081          ...   33460.2935   3.025200E-3   1.182388E-9  qR12e(44.5)      ...     ...
  2   1  46.5  45.5    1   2   e   e           ...    1916.478230          ...   34494.4413   3.378800E-3   1.409135E-9  qR12e(45.5)      ...     ...
  2   1  47.5  46.5    1   2   e   e           ...    1850.299089          ...   35527.2642   3.802800E-3   1.700673E-9  qR12e(46.5)      ...     ...
  2   1  48.5  47.5    1   2   e   e           ...    1781.306783          ...   36557.2672   4.314900E-3   2.081162E-9  qR12e(47.5)      ...     ...
  2   1   0.5   1.5    2   1   e   e           ...    3530.355379          ...    3568.4713   2.200084E-1   1.323214E-8   qP21e(1.5)      ...     ...
  2   1   1.5   2.5    2   1   e   e           ...    3505.838142          ...    3649.2042   1.295840E-1   1.053742E-8   qP21e(2.5)      ...     ...
  2   1   2.5   3.5    2   1   e   e           ...    3485.058019          ...    3763.1086   8.883480E-2   8.223981E-9   qP21e(3.5)      ...     ...
  2   1   3.5   4.5    2   1   e   e           ...    3466.858486          ...    3910.6335   6.253440E-2   6.240142E-9   qP21e(4.5)      ...     ...
  2   1   4.5   5.5    2   1   e   e           ...    3450.250263          ...    4092.0586   4.464580E-2   4.685500E-9   qP21e(5.5)      ...     ...
  2   1   5.5   6.5    2   1   e   e           ...    3434.472359          ...    4307.4978   3.242480E-2   3.532386E-9   qP21e(6.5)      ...     ...
  2   1   6.5   7.5    2   1   e   e           ...    3418.968933          ...    4556.9257   2.403500E-2   2.697240E-9   qP21e(7.5)      ...     ...
  2   1   7.5   8.5    2   1   e   e           ...    3403.342199          ...    4840.2047   1.820520E-2   2.094544E-9   qP21e(8.5)      ...     ...
  2   1   8.5   9.5    2   1   e   e           ...    3387.308393          ...    5157.1070   1.408640E-2   1.656498E-9   qP21e(9.5)      ...     ...
  2   1   9.5  10.5    2   1   e   e           ...    3370.663949          ...    5507.3297   1.112260E-2   1.334260E-9  qP21e(10.5)      ...     ...
  2   1  10.5  11.5    2   1   e   e           ...    3353.261437          ...    5890.5062   8.947100E-3   1.093495E-9  qP21e(11.5)      ...     ...
  2   1  11.5  12.5    2   1   e   e           ...    3334.992950          ...    6306.2140   7.320600E-3  9.108618E-10  qP21e(12.5)      ...     ...
  2   1  12.5  13.5    2   1   e   e           ...    3315.778700          ...    6753.9801   6.081900E-3  7.700896E-10  qP21e(13.5)      ...     ...
  2   1  13.5  14.5    2   1   e   e           ...    3295.559171          ...    7233.2855   5.123400E-3  6.600769E-10  qP21e(14.5)      ...     ...
  2   1  14.5  15.5    2   1   e   e           ...    3274.289649          ...    7743.5685   4.369700E-3  5.728573E-10  qP21e(15.5)      ...     ...
  2   1  15.5  16.5    2   1   e   e           ...    3251.936367          ...    8284.2271   3.768400E-3  5.028075E-10  qP21e(16.5)      ...     ...
  2   1  16.5  17.5    2   1   e   e           ...    3228.473732          ...    8854.6217   3.282900E-3  4.459614E-10  qP21e(17.5)      ...     ...
  2   1  17.5  18.5    2   1   e   e           ...    3203.882305          ...    9454.0766   2.885700E-3  3.992774E-10  qP21e(18.5)      ...     ...
  2   1  18.5  19.5    2   1   e   e           ...    3178.147295          ...   10081.8825   2.558400E-3  3.607462E-10  qP21e(19.5)      ...     ...
  2   1  19.5  20.5    2   1   e   e           ...    3151.257409          ...   10737.2974   2.283600E-3  3.283377E-10  qP21e(20.5)      ...     ...
  2   1  20.5  21.5    2   1   e   e           ...    3123.203959          ...   11419.5488   2.053800E-3  3.013088E-10  qP21e(21.5)      ...     ...
  2   1  21.5  22.5    2   1   e   e           ...    3093.980140          ...   12127.8348   1.858300E-3  2.783770E-10  qP21e(22.5)      ...     ...
  2   1  22.5  23.5    2   1   e   e           ...    3063.580444          ...   12861.3256   1.690700E-3  2.588108E-10  qP21e(23.5)      ...     ...
  2   1  23.5  24.5    2   1   e   e           ...    3032.000142          ...   13619.1650   1.547200E-3  2.422239E-10  qP21e(24.5)      ...     ...
  2   1  24.5  25.5    2   1   e   e           ...    2999.234834          ...   14400.4717   1.422400E-3  2.279424E-10  qP21e(25.5)      ...     ...
  2   1  25.5  26.5    2   1   e   e           ...    2965.280028          ...   15204.3403   1.314200E-3  2.157731E-10  qP21e(26.5)      ...     ...
  2   1  26.5  27.5    2   1   e   e           ...    2930.130729          ...   16029.8429   1.219600E-3  2.053558E-10  qP21e(27.5)      ...     ...
  2   1  27.5  28.5    2   1   e   e           ...    2893.781028          ...   16876.0298   1.137000E-3  1.965382E-10  qP21e(28.5)      ...     ...
  2   1  28.5  29.5    2   1   e   e           ...    2856.223671          ...   17741.9306   1.063900E-3  1.889952E-10  qP21e(29.5)      ...     ...
  2   1  29.5  30.5    2   1   e   e           ...    2817.449588          ...   18626.5555   9.998000E-4  1.827335E-10  qP21e(30.5)      ...     ...
  2   1  30.5  31.5    2   1   e   e           ...    2777.447382          ...   19528.8958   9.430000E-4  1.775372E-10  qP21e(31.5)      ...     ...
  2   1  31.5  32.5    2   1   e   e           ...    2736.202734          ...   20447.9244   8.929000E-4  1.733804E-10  qP21e(32.5)      ...     ...
  2   1  32.5  33.5    2   1   e   e           ...    2693.697731          ...   21382.5970   8.486000E-4  1.701759E-10  qP21e(33.5)      ...     ...
  2   1  33.5  34.5    2   1   e   e           ...    2649.910077          ...   22331.8519   8.096000E-4  1.679101E-10  qP21e(34.5)      ...     ...
  2   1  34.5  35.5    2   1   e   e           ...    2604.812164          ...   23294.6104   7.754000E-4  1.665698E-10  qP21e(35.5)      ...     ...
  2   1  35.5  36.5    2   1   e   e           ...    2558.369981          ...   24269.7768   7.454000E-4  1.661197E-10  qP21e(36.5)      ...     ...
  2   1  36.5  37.5    2   1   e   e           ...    2510.541811          ...   25256.2379   7.194000E-4  1.666140E-10  qP21e(37.5)      ...     ...
  2   1  37.5  38.5    2   1   e   e           ...    2461.276690          ...   26252.8624   6.971000E-4  1.680935E-10  qP21e(38.5)      ...     ...
  2   1  38.5  39.5    2   1   e   e           ...    2410.512575          ...   27258.5000   6.781000E-4  1.705836E-10  qP21e(39.5)      ...     ...
  2   1  39.5  40.5    2   1   e   e           ...    2358.174159          ...   28271.9795   6.627000E-4  1.743007E-10  qP21e(40.5)      ...     ...
  2   1  40.5  41.5    2   1   e   e           ...    2304.170295          ...   29292.1070   6.503000E-4  1.792573E-10  qP21e(41.5)      ...     ...
  2   1  41.5  42.5    2   1   e   e           ...    2248.390920          ...   30317.6629   6.411000E-4  1.857038E-10  qP21e(42.5)      ...     ...
  2   1  42.5  43.5    2   1   e   e           ...    2190.703441          ...   31347.3985   6.349000E-4  1.938258E-10  qP21e(43.5)      ...     ...
  2   1  43.5  44.5    2   1   e   e           ...    2130.948455          ...   32380.0311   6.316000E-4  2.038892E-10  qP21e(44.5)      ...     ...
  2   1  44.5  45.5    2   1   e   e           ...    2068.934714          ...   33414.2389   6.312000E-4  2.162648E-10  qP21e(45.5)      ...     ...
  2   1  45.5  46.5    2   1   e   e           ...    2004.433229          ...   34448.6535   6.337000E-4  2.314292E-10  qP21e(46.5)      ...     ...
  2   1  46.5  47.5    2   1   e   e           ...    1937.170351          ...   35481.8517   6.389000E-4  2.499261E-10  qP21e(47.5)      ...     ...
  2   1   2.5   1.5    2   1   e   e           ...    3679.695355          ...    3568.4713   1.051900E-3  1.747027E-10   sR21e(1.5)      ...     ...
  2   1   3.5   2.5    2   1   e   e           ...    3728.287820          ...    3649.2042   1.287000E-4  1.850786E-11   sR21e(2.5)      ...     ...
  2   1   4.5   3.5    2   1   e   e           ...    3779.200250          ...    3763.1086   1.330000E-4  1.745097E-11   sR21e(3.5)      ...     ...
  2   1   5.5   4.5    2   1   e   e           ...    3831.336642          ...    3910.6335   8.788000E-4  1.077032E-10   sR21e(4.5)      ...     ...
  2   1   6.5   5.5    2   1   e   e           ...    3883.835996          ...    4092.0586   1.800300E-3  2.087506E-10   sR21e(5.5)      ...     ...
  2   1   7.5   6.5    2   1   e   e           ...    3936.049112          ...    4307.4978   2.587600E-3  2.861711E-10   sR21e(6.5)      ...     ...
  2   1   8.5   7.5    2   1   e   e           ...    3987.489698          ...    4556.9257   3.146900E-3  3.338059E-10   sR21e(7.5)      ...     ...
  2   1   9.5   8.5    2   1   e   e           ...    4037.788899          ...    4840.2047   3.487900E-3  3.563625E-10   sR21e(8.5)      ...     ...
  2   1  10.5   9.5    2   1   e   e           ...    4086.660657          ...    5157.1070   3.653400E-3  3.607535E-10   sR21e(9.5)      ...     ...
  2   1  11.5  10.5    2   1   e   e           ...    4133.877264          ...    5507.3297   3.689200E-3  3.530721E-10  sR21e(10.5)      ...     ...
  2   1  12.5  11.5    2   1   e   e           ...    4179.252605          ...    5890.5062   3.634100E-3  3.379243E-10  sR21e(11.5)      ...     ...
  2   1  13.5  12.5    2   1   e   e           ...    4222.630734          ...    6306.2140   3.517900E-3  3.185369E-10  sR21e(12.5)      ...     ...
  2   1  14.5  13.5    2   1   e   e           ...    4263.878062          ...    6753.9801   3.362200E-3  2.970537E-10  sR21e(13.5)      ...     ...
  2   1  15.5  14.5    2   1   e   e           ...    4302.877944          ...    7233.2855   3.182200E-3  2.748501E-10  sR21e(14.5)      ...     ...
  2   1  16.5  15.5    2   1   e   e           ...    4339.526884          ...    7743.5685   2.988900E-3  2.528211E-10  sR21e(15.5)      ...     ...
  2   1  17.5  16.5    2   1   e   e           ...    4373.731818          ...    8284.2271   2.789600E-3  2.314829E-10  sR21e(16.5)      ...     ...
  2   1  18.5  17.5    2   1   e   e           ...    4405.408138          ...    8854.6217   2.589600E-3  2.111540E-10  sR21e(17.5)      ...     ...
  2   1  19.5  18.5    2   1   e   e           ...    4434.478217          ...    9454.0766   2.391900E-3  1.919518E-10  sR21e(18.5)      ...     ...
  2   1  20.5  19.5    2   1   e   e           ...    4460.870272          ...   10081.8825   2.199200E-3  1.739693E-10  sR21e(19.5)      ...     ...
  2   1  21.5  20.5    2   1   e   e           ...    4484.517467          ...   10737.2974   2.012700E-3  1.571841E-10  sR21e(20.5)      ...     ...
  2   1  22.5  21.5    2   1   e   e           ...    4505.357180          ...   11419.5488   1.833200E-3  1.415514E-10  sR21e(21.5)      ...     ...
  2   1  23.5  22.5    2   1   e   e           ...    4523.330357          ...   12127.8348   1.661500E-3  1.270354E-10  sR21e(22.5)      ...     ...
  2   1  24.5  23.5    2   1   e   e           ...    4538.380951          ...   12861.3256   1.497700E-3  1.135558E-10  sR21e(23.5)      ...     ...
  2   1  25.5  24.5    2   1   e   e           ...    4550.455376          ...   13619.1650   1.342000E-3  1.010494E-10  sR21e(24.5)      ...     ...
  2   1  26.5  25.5    2   1   e   e           ...    4559.501973          ...   14400.4717   1.194300E-3  8.943897E-11  sR21e(25.5)      ...     ...
  2   1  27.5  26.5    2   1   e   e           ...    4565.470467          ...   15204.3403   1.054500E-3  7.865521E-11  sR21e(26.5)      ...     ...
  2   1  28.5  27.5    2   1   e   e           ...    4568.311373          ...   16029.8429   9.224000E-4  6.862867E-11  sR21e(27.5)      ...     ...
  2   1  29.5  28.5    2   1   e   e           ...    4567.975363          ...   16876.0298   7.982000E-4  5.932602E-11  sR21e(28.5)      ...     ...
  2   1  30.5  29.5    2   1   e   e           ...    4564.412541          ...   17741.9306   6.815000E-4  5.067506E-11  sR21e(29.5)      ...     ...
  2   1  31.5  30.5    2   1   e   e           ...    4557.571621          ...   18626.5555   5.724000E-4  4.264603E-11  sR21e(30.5)      ...     ...
  2   1  32.5  31.5    2   1   e   e           ...    4547.398983          ...   19528.8958   4.709000E-4  3.520662E-11  sR21e(31.5)      ...     ...
  2   1  33.5  32.5    2   1   e   e           ...    4533.837561          ...   20447.9244   3.771000E-4  2.833657E-11  sR21e(32.5)      ...     ...
  2   1  34.5  33.5    2   1   e   e           ...    4516.825545          ...   21382.5970   2.916000E-4  2.205808E-11  sR21e(33.5)      ...     ...
  2   1  35.5  34.5    2   1   e   e           ...    4496.294841          ...   22331.8519   2.144000E-4  1.635338E-11  sR21e(34.5)      ...     ...
  2   1  36.5  35.5    2   1   e   e           ...    4472.169250          ...   23294.6104   1.467000E-4  1.130188E-11  sR21e(35.5)      ...     ...
  2   1  37.5  36.5    2   1   e   e           ...    4444.362309          ...   24269.7768   8.935000E-5  6.964906E-12  sR21e(36.5)      ...     ...
  2   1  38.5  37.5    2   1   e   e           ...    4412.774718          ...   25256.2379   4.407000E-5  3.482237E-12  sR21e(37.5)      ...     ...
  2   1  39.5  38.5    2   1   e   e           ...    4377.291293          ...   26252.8624   1.338000E-5  1.073738E-12  sR21e(38.5)      ...     ...
  2   1  40.5  39.5    2   1   e   e           ...    4337.777336          ...   27258.5000   2.072000E-7  1.692142E-14  sR21e(39.5)      ...     ...
  2   1  41.5  40.5    2   1   e   e           ...    4294.074335          ...   28271.9795   9.132000E-6  7.605889E-13  sR21e(40.5)      ...     ...
  2   1  42.5  41.5    2   1   e   e           ...    4245.994873          ...   29292.1070   4.621000E-5  3.934177E-12  sR21e(41.5)      ...     ...
  2   1  43.5  42.5    2   1   e   e           ...    4193.316600          ...   30317.6629   1.202000E-4  1.048651E-11  sR21e(42.5)      ...     ...
  2   1  44.5  43.5    2   1   e   e           ...    4135.775131          ...   31347.3985   2.434000E-4  2.181847E-11  sR21e(43.5)      ...     ...
  2   1  45.5  44.5    2   1   e   e           ...    4073.055673          ...   32380.0311   4.325000E-4  3.995292E-11  sR21e(44.5)      ...     ...
  2   1  46.5  45.5    2   1   e   e           ...    4004.783203          ...   33414.2389   7.121000E-4  6.801125E-11  sR21e(45.5)      ...     ...
  2   1  47.5  46.5    2   1   e   e           ...    3930.510958          ...   34448.6535   1.116700E-3  1.106725E-10  sR21e(46.5)      ...     ...
  2   1  48.5  47.5    2   1   e   e           ...    3849.706982          ...   35481.8517   1.696300E-3  1.751701E-10  sR21e(47.5)      ...     ...
  2   1   0.5   1.5    2   2   e   e    3344.78330    3344.784668     -0.00137    3754.0420   1.637111E+1   1.096907E-6    pP2e(1.5)   1.0E-2     ABR
  2   1   1.5   2.5    2   2   e   e    3303.82560    3303.831323     -0.00572    3851.2110   1.656335E+1   1.516633E-6    pP2e(2.5)   4.0E-2     ABR
  2   1   2.5   3.5    2   2   e   e    3262.07850    3262.080764     -0.00226    3986.0859   1.747763E+1   1.846770E-6    pP2e(3.5)   1.0E-2     ABR
  2   1   3.5   4.5    2   2   e   e    3219.58470    3219.587014     -0.00231    4157.9050   1.858069E+1   2.149858E-6    pP2e(4.5)   1.0E-2     ABR
  2   1   4.5   5.5    2   2   e   e    3176.31930    3176.321076     -0.00178    4365.9878   1.971885E+1   2.441798E-6    pP2e(5.5)   1.0E-2     ABR
  2   1   5.5   6.5    2   2   e   e    3132.23660    3132.237922     -0.00132    4609.7322   2.082967E+1   2.728250E-6    pP2e(6.5)   1.0E-2     ABR
  2   1   6.5   7.5    2   2   e   e    3087.30320    3087.305192     -0.00199    4888.5894   2.188126E+1   3.011477E-6    pP2e(7.5)   1.0E-2     ABR
  2   1   7.5   8.5    2   2   e   e    3041.50740    3041.509457     -0.00206    5202.0375   2.285451E+1   3.292300E-6    pP2e(8.5)   1.0E-2     ABR
  2   1   8.5   9.5    2   2   e   e    2994.85230    2994.853985     -0.00169    5549.5614   2.373656E+1   3.570814E-6    pP2e(9.5)   1.0E-2     ABR
  2   1   9.5  10.5    2   2   e   e    2947.35250    2947.354633     -0.00213    5930.6390   2.451774E+1   3.846638E-6   pP2e(10.5)   1.0E-2     ABR
  2   1  10.5  11.5    2   2   e   e    2899.03360    2899.036127     -0.00253    6344.7315   2.519114E+1   4.119177E-6   pP2e(11.5)   1.0E-2     ABR
  2   1  11.5  12.5    2   2   e   e    2849.92850    2849.929218     -0.00072    6791.2777   2.575145E+1   4.387624E-6   pP2e(12.5)   1.0E-2     ABR
  2   1  12.5  13.5    2   2   e   e    2800.06720    2800.068630     -0.00143    7269.6902   2.619520E+1   4.651123E-6   pP2e(13.5)   1.0E-2     ABR
  2   1  13.5  14.5    2   2   e   e    2749.49030    2749.491608     -0.00131    7779.3531   2.652009E+1   4.908685E-6   pP2e(14.5)   1.0E-2     ABR
  2   1  14.5  15.5    2   2   e   e    2698.23480    2698.236885     -0.00208    8319.6213   2.672532E+1   5.159320E-6   pP2e(15.5)   1.0E-2     MEL
  2   1  15.5  16.5    2   2   e   e    2646.34570    2646.343926      0.00177    8889.8196   2.681136E+1   5.401999E-6   pP2e(16.5)   3.0E-2     ABR
  2   1  16.5  17.5    2   2   e   e    2593.85110    2593.852376     -0.00128    9489.2430   2.677963E+1   5.635710E-6   pP2e(17.5)   1.0E-2     MEL
  2   1  17.5  18.5    2   2   e   e    2540.79940    2540.801631     -0.00223   10117.1573   2.663297E+1   5.859432E-6   pP2e(18.5)   1.0E-2     MEL
  2   1  18.5  19.5    2   2   e   e           ...    2487.230500          ...   10772.7993   2.637419E+1   6.071953E-6   pP2e(19.5)      ...     ...
  2   1  19.5  20.5    2   2   e   e    2433.17350    2433.176920     -0.00342   11455.3779   2.600910E+1   6.272600E-6   pP2e(20.5)   1.0E-2     MEL
  2   1  20.5  21.5    2   2   e   e    2378.67290    2378.677719     -0.00482   12164.0751   2.554169E+1   6.460030E-6   pP2e(21.5)   1.0E-2     MEL
  2   1  21.5  22.5    2   2   e   e           ...    2323.768401          ...   12898.0465   2.497832E+1   6.633307E-6   pP2e(22.5)      ...     ...
  2   1  22.5  23.5    2   2   e   e           ...    2268.482941          ...   13656.4231   2.432602E+1   6.791635E-6   pP2e(23.5)      ...     ...
  2   1  23.5  24.5    2   2   e   e           ...    2212.853599          ...   14438.3115   2.359118E+1   6.933831E-6   pP2e(24.5)      ...     ...
  2   1  24.5  25.5    2   2   e   e           ...    2156.910722          ...   15242.7958   2.278205E+1   7.059157E-6   pP2e(25.5)      ...     ...
  2   1  25.5  26.5    2   2   e   e           ...    2100.682551          ...   16068.9378   2.190617E+1   7.166596E-6   pP2e(26.5)      ...     ...
  2   1  26.5  27.5    2   2   e   e           ...    2044.195007          ...   16915.7786   2.097189E+1   7.255317E-6   pP2e(27.5)      ...     ...
  2   1  27.5  28.5    2   2   e   e           ...    1987.471465          ...   17782.3393   1.998723E+1   7.324341E-6   pP2e(28.5)      ...     ...
  2   1  28.5  29.5    2   2   e   e           ...    1930.532500          ...   18667.6218   1.896116E+1   7.373016E-6   pP2e(29.5)      ...     ...
  2   1  29.5  30.5    2   2   e   e           ...    1873.395597          ...   19570.6095   1.790192E+1   7.400447E-6   pP2e(30.5)      ...     ...
  2   1  30.5  31.5    2   2   e   e           ...    1816.074820          ...   20490.2683   1.681818E+1   7.405953E-6   pP2e(31.5)      ...     ...
  2   1  31.5  32.5    2   2   e   e           ...    1758.580421          ...   21425.5467   1.571841E+1   7.388868E-6   pP2e(32.5)      ...     ...
  2   1  32.5  33.5    2   2   e   e           ...    1700.918385          ...   22375.3764   1.461085E+1   7.348544E-6   pP2e(33.5)      ...     ...
  2   1  33.5  34.5    2   2   e   e           ...    1643.089880          ...   23338.6721   1.350349E+1   7.284370E-6   pP2e(34.5)      ...     ...
  2   1  34.5  35.5    2   2   e   e           ...    1585.090616          ...   24314.3320   1.240405E+1   7.195792E-6   pP2e(35.5)      ...     ...
  2   1  35.5  36.5    2   2   e   e           ...    1526.910065          ...   25301.2367   1.132011E+1   7.082429E-6   pP2e(36.5)      ...     ...
  2   1  36.5  37.5    2   2   e   e           ...    1468.530539          ...   26298.2491   1.025856E+1   6.943786E-6   pP2e(37.5)      ...     ...
  2   1  37.5  38.5    2   2   e   e           ...    1409.926072          ...   27304.2130   9.226137E+0   6.779598E-6   pP2e(38.5)      ...     ...
  2   1  38.5  39.5    2   2   e   e           ...    1351.061108          ...   28317.9515   8.229173E+0   6.589744E-6   pP2e(39.5)      ...     ...
  2   1  39.5  40.5    2   2   e   e           ...    1291.888907          ...   29338.2648   7.273154E+0   6.373916E-6   pP2e(40.5)      ...     ...
  2   1  40.5  41.5    2   2   e   e           ...    1232.349673          ...   30363.9277   6.363374E+0   6.132137E-6   pP2e(41.5)      ...     ...
  2   1  41.5  42.5    2   2   e   e           ...    1172.368317          ...   31393.6855   5.504571E+0   5.864539E-6   pP2e(42.5)      ...     ...
  2   1  42.5  43.5    2   2   e   e           ...    1111.851809          ...   32426.2501   4.700905E+0   5.571359E-6   pP2e(43.5)      ...     ...
  2   1  43.5  44.5    2   2   e   e           ...    1050.686062          ...   33460.2935   3.956073E+0   5.253107E-6   pP2e(44.5)      ...     ...
  2   1  44.5  45.5    2   2   e   e           ...     988.732253          ...   34494.4413   3.273201E+0   4.910522E-6   pP2e(45.5)      ...     ...
  2   1  45.5  46.5    2   2   e   e           ...     925.822515          ...   35527.2642   2.654841E+0   4.544653E-6   pP2e(46.5)      ...     ...
  2   1  46.5  47.5    2   2   e   e           ...     861.754900          ...   36557.2672   2.102956E+0   4.156971E-6   pP2e(47.5)      ...     ...
  2   1   1.5   0.5    2   2   e   e    3459.68510    3459.686530     -0.00143    3695.3558   5.221793E+0   1.308080E-6    rR2e(0.5)   1.0E-2     ABR
  2   1   2.5   1.5    2   2   e   e    3494.12710    3494.124644      0.00246    3754.0420   5.178883E+0   9.539107E-7    rR2e(1.5)   2.0E-2     ABR
  2   1   3.5   2.5    2   2   e   e    3526.28210    3526.281001      0.00110    3851.2110   4.456771E+0   7.164447E-7    rR2e(2.5)   1.0E-2     ABR
  2   1   4.5   3.5    2   2   e   e    3556.22090    3556.222995     -0.00209    3986.0859   3.578393E+0   5.302471E-7    rR2e(3.5)   2.0E-2     ABR
  2   1   5.5   4.5    2   2   e   e    3584.06270    3584.065169     -0.00247    4157.9050   2.698620E+0   3.779458E-7    rR2e(4.5)   1.0E-2     ABR
  2   1   6.5   5.5    2   2   e   e    3609.90730    3609.906809      0.00049    4365.9878   1.887637E+0   2.533558E-7    rR2e(5.5)   1.0E-2     ABR
  2   1   7.5   6.5    2   2   e   e           ...    3633.814675          ...    4609.7322   1.187353E+0   1.540650E-7    rR2e(6.5)      ...     ...
  2   1   8.5   7.5    2   2   e   e           ...    3655.825957          ...    4888.5894   6.280380E-1   7.925472E-8    rR2e(7.5)      ...     ...
  2   1   9.5   8.5    2   2   e   e           ...    3675.956157          ...    5202.0375   2.342614E-1   2.887855E-8    rR2e(8.5)      ...     ...
  2   1  10.5   9.5    2   2   e   e           ...    3694.206249          ...    5549.5614   2.734230E-2   3.304024E-9    rR2e(9.5)      ...     ...
  2   1  11.5  10.5    2   2   e   e           ...    3710.567948          ...    5930.6390   2.642390E-2   3.138791E-9   rR2e(10.5)      ...     ...
  2   1  12.5  11.5    2   2   e   e           ...    3725.027295          ...    6344.7315   2.489531E-1   2.913926E-8   rR2e(11.5)      ...     ...
  2   1  13.5  12.5    2   2   e   e           ...    3737.567002          ...    6791.2777   7.108932E-1   8.216159E-8   rR2e(12.5)      ...     ...
  2   1  14.5  13.5    2   2   e   e           ...    3748.167992          ...    7269.6902   1.426810E+0   1.631357E-7   rR2e(13.5)      ...     ...
  2   1  15.5  14.5    2   2   e   e           ...    3756.810382          ...    7779.3531   2.409873E+0   2.730499E-7   rR2e(14.5)      ...     ...
  2   1  16.5  15.5    2   2   e   e           ...    3763.474119          ...    8319.6213   3.671876E+0   4.129494E-7   rR2e(15.5)      ...     ...
  2   1  17.5  16.5    2   2   e   e           ...    3768.139376          ...    8889.8196   5.223163E+0   5.839303E-7   rR2e(16.5)      ...     ...
  2   1  18.5  17.5    2   2   e   e           ...    3770.786782          ...    9489.2430   7.072683E+0   7.871529E-7   rR2e(17.5)      ...     ...
  2   1  19.5  18.5    2   2   e   e           ...    3771.397543          ...   10117.1573   9.227839E+0   1.023834E-6   rR2e(18.5)      ...     ...
  2   1  20.5  19.5    2   2   e   e           ...    3769.953476          ...   10772.7993   1.169463E+1   1.295274E-6   rR2e(19.5)      ...     ...
  2   1  21.5  20.5    2   2   e   e           ...    3766.436978          ...   11455.3779   1.447753E+1   1.602855E-6   rR2e(20.5)      ...     ...
  2   1  22.5  21.5    2   2   e   e           ...    3760.830940          ...   12164.0751   1.757945E+1   1.948052E-6   rR2e(21.5)      ...     ...
  2   1  23.5  22.5    2   2   e   e           ...    3753.118617          ...   12898.0465   2.100191E+1   2.332466E-6   rR2e(22.5)      ...     ...
  2   1  24.5  23.5    2   2   e   e           ...    3743.283448          ...   13656.4231   2.474486E+1   2.757821E-6   rR2e(23.5)      ...     ...
  2   1  25.5  24.5    2   2   e   e           ...    3731.308833          ...   14438.3115   2.880690E+1   3.226006E-6   rR2e(24.5)      ...     ...
  2   1  26.5  25.5    2   2   e   e           ...    3717.177862          ...   15242.7958   3.318518E+1   3.739088E-6   rR2e(25.5)      ...     ...
  2   1  27.5  26.5    2   2   e   e           ...    3700.872990          ...   16068.9378   3.787538E+1   4.299329E-6   rR2e(26.5)      ...     ...
  2   1  28.5  27.5    2   2   e   e           ...    3682.375652          ...   16915.7786   4.287181E+1   4.909230E-6   rR2e(27.5)      ...     ...
  2   1  29.5  28.5    2   2   e   e           ...    3661.665800          ...   17782.3393   4.816754E+1   5.571576E-6   rR2e(28.5)      ...     ...
  2   1  30.5  29.5    2   2   e   e           ...    3638.721370          ...   18667.6218   5.375388E+1   6.289417E-6   rR2e(29.5)      ...     ...
  2   1  31.5  30.5    2   2   e   e           ...    3613.517629          ...   19570.6095   5.962106E+1   7.066191E-6   rR2e(30.5)      ...     ...
  2   1  32.5  31.5    2   2   e   e           ...    3586.026421          ...   20490.2683   6.575767E+1   7.905715E-6   rR2e(31.5)      ...     ...
  2   1  33.5  32.5    2   2   e   e           ...    3556.215249          ...   21425.5467   7.215048E+1   8.812231E-6   rR2e(32.5)      ...     ...
  2   1  34.5  33.5    2   2   e   e           ...    3524.046199          ...   22375.3764   7.878602E+1   9.790680E-6   rR2e(33.5)      ...     ...
  2   1  35.5  34.5    2   2   e   e           ...    3489.474644          ...   23338.6721   8.564627E+1   1.084627E-5   rR2e(34.5)      ...     ...
  2   1  36.5  35.5    2   2   e   e           ...    3452.447701          ...   24314.3320   9.271377E+1   1.198525E-5   rR2e(35.5)      ...     ...
  2   1  37.5  36.5    2   2   e   e           ...    3412.902393          ...   25301.2367   9.996723E+1   1.321446E-5   rR2e(36.5)      ...     ...
  2   1  38.5  37.5    2   2   e   e           ...    3370.763446          ...   26298.2491   1.073817E+2   1.454161E-5   rR2e(37.5)      ...     ...
  2   1  39.5  38.5    2   2   e   e           ...    3325.940675          ...   27304.2130   1.149331E+2   1.597604E-5   rR2e(38.5)      ...     ...
  2   1  40.5  39.5    2   2   e   e           ...    3278.325869          ...   28317.9515   1.225905E+2   1.752807E-5   rR2e(39.5)      ...     ...
  2   1  41.5  40.5    2   2   e   e           ...    3227.789082          ...   29338.2648   1.303158E+2   1.920923E-5   rR2e(40.5)      ...     ...
  2   1  42.5  41.5    2   2   e   e           ...    3174.174251          ...   30363.9277   1.380722E+2   2.103399E-5   rR2e(41.5)      ...     ...
  2   1  43.5  42.5    2   2   e   e           ...    3117.293997          ...   31393.6855   1.458102E+2   2.301836E-5   rR2e(42.5)      ...     ...
  2   1  44.5  43.5    2   2   e   e           ...    3056.923499          ...   32426.2501   1.534713E+2   2.518115E-5   rR2e(43.5)      ...     ...
  2   1  45.5  44.5    2   2   e   e           ...    2992.793281          ...   33460.2935   1.609896E+2   2.754530E-5   rR2e(44.5)      ...     ...
  2   1  46.5  45.5    2   2   e   e           ...    2924.580742          ...   34494.4413   1.682814E+2   3.013746E-5   rR2e(45.5)      ...     ...
  2   1  47.5  46.5    2   2   e   e           ...    2851.900243          ...   35527.2642   1.752465E+2   3.298996E-5   rR2e(46.5)      ...     ...
  2   1  48.5  47.5    2   2   e   e           ...    2774.291531          ...   36557.2672   1.817623E+2   3.614200E-5   rR2e(47.5)      ...     ...
  2   1   1.5   1.5    1   1   e   f    3402.82310    3402.822414      0.00069    3568.5226   1.189453E+1   1.540020E-6    qQ1f(1.5)   1.0E-2     ABR
  2   1   2.5   2.5    1   1   e   f    3399.72660    3399.726186      0.00041    3649.3909   4.812622E+0   6.242399E-7    qQ1f(2.5)   1.0E-2     ABR
  2   1   3.5   3.5    1   1   e   f    3395.24090    3395.240907     -0.00001    3763.5265   2.505847E+0   3.258901E-7    qQ1f(3.5)   1.0E-2     ABR
  2   1   4.5   4.5    1   1   e   f    3389.32080    3389.321256     -0.00046    3911.3774   1.492700E+0   1.948072E-7    qQ1f(4.5)   1.0E-2     ABR
  2   1   5.5   5.5    1   1   e   f    3381.94550    3381.946882     -0.00138    4093.2174   9.690666E-1   1.270218E-7    qQ1f(5.5)   1.0E-2     ABR
  2   1   6.5   6.5    1   1   e   f    3373.11610    3373.112520      0.00358    4309.1540   6.682379E-1   8.804937E-8    qQ1f(6.5)   4.0E-2     ABR
  2   1   7.5   7.5    1   1   e   f           ...    3362.821014          ...    4559.1556   4.817983E-1   6.387273E-8    qQ1f(7.5)      ...     ...
  2   1   8.5   8.5    1   1   e   f           ...    3351.079462          ...    4843.0793   3.593976E-1   4.798036E-8    qQ1f(8.5)      ...     ...
  2   1   9.5   9.5    1   1   e   f           ...    3337.897283          ...    5160.6923   2.753000E-1   3.704401E-8    qQ1f(9.5)      ...     ...
  2   1  10.5  10.5    1   1   e   f           ...    3323.285307          ...    5511.6872   2.153559E-1   2.923340E-8   qQ1f(10.5)      ...     ...
  2   1  11.5  11.5    1   1   e   f           ...    3307.255337          ...    5895.6932   1.713127E-1   2.348074E-8   qQ1f(11.5)      ...     ...
  2   1  12.5  12.5    1   1   e   f           ...    3289.819933          ...    6312.2833   1.381253E-1   1.913316E-8   qQ1f(12.5)      ...     ...
  2   1  13.5  13.5    1   1   e   f           ...    3270.992290          ...    6760.9803   1.125786E-1   1.577446E-8   qQ1f(13.5)      ...     ...
  2   1  14.5  14.5    1   1   e   f           ...    3250.786149          ...    7241.2608   9.255370E-2   1.313030E-8   qQ1f(14.5)      ...     ...
  2   1  15.5  15.5    1   1   e   f           ...    3229.215718          ...    7752.5586   7.661250E-2   1.101446E-8   qQ1f(15.5)      ...     ...
  2   1  16.5  16.5    1   1   e   f           ...    3206.295591          ...    8294.2670   6.375210E-2   9.297049E-9   qQ1f(16.5)      ...     ...
  2   1  17.5  17.5    1   1   e   f           ...    3182.040658          ...    8865.7418   5.325780E-2   7.885505E-9   qQ1f(17.5)      ...     ...
  2   1  18.5  18.5    1   1   e   f           ...    3156.466006          ...    9466.3026   4.461050E-2   6.712628E-9   qQ1f(18.5)      ...     ...
  2   1  19.5  19.5    1   1   e   f           ...    3129.586810          ...   10095.2351   3.742450E-2   5.728485E-9   qQ1f(19.5)      ...     ...
  2   1  20.5  20.5    1   1   e   f           ...    3101.418210          ...   10751.7923   3.141060E-2   4.895683E-9   qQ1f(20.5)      ...     ...
  2   1  21.5  21.5    1   1   e   f           ...    3071.975175          ...   11435.1968   2.634730E-2   4.185607E-9   qQ1f(21.5)      ...     ...
  2   1  22.5  22.5    1   1   e   f           ...    3041.272360          ...   12144.6414   2.206350E-2   3.576198E-9   qQ1f(22.5)      ...     ...
  2   1  23.5  23.5    1   1   e   f           ...    3009.323944          ...   12879.2915   1.842520E-2   3.050226E-9   qQ1f(23.5)      ...     ...
  2   1  24.5  24.5    1   1   e   f           ...    2976.143447          ...   13638.2856   1.532600E-2   2.594053E-9   qQ1f(24.5)      ...     ...
  2   1  25.5  25.5    1   1   e   f           ...    2941.743540          ...   14420.7371   1.268130E-2   2.196908E-9   qQ1f(25.5)      ...     ...
  2   1  26.5  26.5    1   1   e   f           ...    2906.135823          ...   15225.7358   1.042220E-2   1.850058E-9   qQ1f(26.5)      ...     ...
  2   1  27.5  27.5    1   1   e   f           ...    2869.330579          ...   16052.3483   8.493200E-3   1.546564E-9   qQ1f(27.5)      ...     ...
  2   1  28.5  28.5    1   1   e   f           ...    2831.336492          ...   16899.6198   6.848300E-3   1.280730E-9   qQ1f(28.5)      ...     ...
  2   1  29.5  29.5    1   1   e   f           ...    2792.160334          ...   17766.5750   5.449900E-3   1.048010E-9   qQ1f(29.5)      ...     ...
  2   1  30.5  30.5    1   1   e   f           ...    2751.806589          ...   18652.2187   4.266400E-3  8.446631E-10   qQ1f(30.5)      ...     ...
  2   1  31.5  31.5    1   1   e   f           ...    2710.277026          ...   19555.5373   3.271300E-3  6.676529E-10   qQ1f(31.5)      ...     ...
  2   1  32.5  32.5    1   1   e   f           ...    2667.570191          ...   20475.4986   2.442600E-3  5.146102E-10   qQ1f(32.5)      ...     ...
  2   1  33.5  33.5    1   1   e   f           ...    2623.680811          ...   21411.0531   1.761300E-3  3.835916E-10   qQ1f(33.5)      ...     ...
  2   1  34.5  34.5    1   1   e   f           ...    2578.599078          ...   22361.1342   1.211400E-3  2.731352E-10   qQ1f(34.5)      ...     ...
  2   1  35.5  35.5    1   1   e   f           ...    2532.309808          ...   23324.6580   7.790000E-4  1.821216E-10   qQ1f(35.5)      ...     ...
  2   1  36.5  36.5    1   1   e   f           ...    2484.791421          ...   24300.5236   4.522000E-4  1.098015E-10   qQ1f(36.5)      ...     ...
  2   1  37.5  37.5    1   1   e   f           ...    2436.014730          ...   25287.6128   2.205000E-4  5.570658E-11   qQ1f(37.5)      ...     ...
  2   1  38.5  38.5    1   1   e   f           ...    2385.941486          ...   26284.7891   7.482000E-5  1.970407E-11   qQ1f(38.5)      ...     ...
  2   1  39.5  39.5    1   1   e   f           ...    2334.522635          ...   27290.8967   7.047000E-6  1.938500E-12   qQ1f(39.5)      ...     ...
  2   1  40.5  40.5    1   1   e   f           ...    2281.696239          ...   28304.7590   9.904000E-6  2.852021E-12   qQ1f(40.5)      ...     ...
  2   1  41.5  41.5    1   1   e   f           ...    2227.384992          ...   29325.1765   7.680000E-5  2.320750E-11   qQ1f(41.5)      ...     ...
  2   1  42.5  42.5    1   1   e   f           ...    2171.493260          ...   30350.9238   2.017000E-4  6.412785E-11   qQ1f(42.5)      ...     ...
  2   1  43.5  43.5    1   1   e   f           ...    2113.903563          ...   31380.7460   3.788000E-4  1.270859E-10   qQ1f(43.5)      ...     ...
  2   1  44.5  44.5    1   1   e   f           ...    2054.472409          ...   32413.3543   6.028000E-4  2.141068E-10   qQ1f(44.5)      ...     ...
  2   1  45.5  45.5    1   1   e   f           ...    1993.025368          ...   33447.4202   8.681000E-4  3.276437E-10   qQ1f(45.5)      ...     ...
  2   1  46.5  46.5    1   1   e   f           ...    1929.351264          ...   34481.5683   1.169100E-3  4.708546E-10   qQ1f(46.5)      ...     ...
  2   1  47.5  47.5    1   1   e   f           ...    1863.195349          ...   35514.3680   1.499900E-3  6.477438E-10   qQ1f(47.5)      ...     ...
  2   1   1.5   1.5    1   2   e   f           ...    3217.052739          ...    3754.2923   2.676919E-1   3.877721E-8   pQ12f(1.5)      ...     ...
  2   1   2.5   2.5    1   2   e   f           ...    3197.640276          ...    3851.4768   2.655752E-1   3.893911E-8   pQ12f(2.5)      ...     ...
  2   1   3.5   3.5    1   2   e   f           ...    3172.495953          ...    3986.2714   2.351740E-1   3.503038E-8   pQ12f(3.5)      ...     ...
  2   1   4.5   4.5    1   2   e   f           ...    3142.782988          ...    4157.9156   2.022730E-1   3.070201E-8   pQ12f(4.5)      ...     ...
  2   1   5.5   5.5    1   2   e   f           ...    3109.429679          ...    4365.7346   1.728712E-1   2.680519E-8   pQ12f(5.5)      ...     ...
  2   1   6.5   6.5    1   2   e   f           ...    3073.133482          ...    4609.1331   1.480789E-1   2.350651E-8   pQ12f(6.5)      ...     ...
  2   1   7.5   7.5    1   2   e   f           ...    3034.408533          ...    4887.5681   1.275486E-1   2.076755E-8   pQ12f(7.5)      ...     ...
  2   1   8.5   8.5    1   2   e   f           ...    2993.635498          ...    5200.5233   1.105811E-1   1.849868E-8   pQ12f(8.5)      ...     ...
  2   1   9.5   9.5    1   2   e   f           ...    2951.101129          ...    5547.4884   9.648610E-2   1.660941E-8   pQ12f(9.5)      ...     ...
  2   1  10.5  10.5    1   2   e   f           ...    2907.026648          ...    5927.9459   8.467910E-2   1.502228E-8  pQ12f(10.5)      ...     ...
  2   1  11.5  11.5    1   2   e   f           ...    2861.587325          ...    6341.3612   7.469710E-2   1.367563E-8  pQ12f(11.5)      ...     ...
  2   1  12.5  12.5    1   2   e   f           ...    2814.925799          ...    6787.1774   6.617820E-2   1.252099E-8  pQ12f(12.5)      ...     ...
  2   1  13.5  13.5    1   2   e   f           ...    2767.161160          ...    7264.8114   5.884340E-2   1.152090E-8  pQ12f(13.5)      ...     ...
  2   1  14.5  14.5    1   2   e   f           ...    2718.395173          ...    7773.6518   5.247600E-2   1.064617E-8  pQ12f(14.5)      ...     ...
  2   1  15.5  15.5    1   2   e   f           ...    2668.716576          ...    8313.0577   4.690770E-2   9.874088E-9  pQ12f(15.5)      ...     ...
  2   1  16.5  16.5    1   2   e   f           ...    2618.204094          ...    8882.3585   4.200620E-2   9.186797E-9  pQ12f(16.5)      ...     ...
  2   1  17.5  17.5    1   2   e   f           ...    2566.928558          ...    9480.8539   3.766690E-2   8.570182E-9  pQ12f(17.5)      ...     ...
  2   1  18.5  18.5    1   2   e   f           ...    2514.954413          ...   10107.8142   3.380630E-2   8.013000E-9  pQ12f(18.5)      ...     ...
  2   1  19.5  19.5    1   2   e   f           ...    2462.340791          ...   10762.4811   3.035600E-2   7.505955E-9  pQ12f(19.5)      ...     ...
  2   1  20.5  20.5    1   2   e   f           ...    2409.142285          ...   11444.0682   2.726260E-2   7.042066E-9  pQ12f(20.5)      ...     ...
  2   1  21.5  21.5    1   2   e   f           ...    2355.409491          ...   12151.7624   2.447950E-2   6.614963E-9  pQ12f(21.5)      ...     ...
  2   1  22.5  22.5    1   2   e   f           ...    2301.189393          ...   12884.7244   2.196960E-2   6.219782E-9  pQ12f(22.5)      ...     ...
  2   1  23.5  23.5    1   2   e   f           ...    2246.525626          ...   13642.0898   1.970190E-2   5.852523E-9  pQ12f(23.5)      ...     ...
  2   1  24.5  24.5    1   2   e   f           ...    2191.458636          ...   14422.9704   1.764930E-2   5.509582E-9  pQ12f(24.5)      ...     ...
  2   1  25.5  25.5    1   2   e   f           ...    2136.025776          ...   15226.4549   1.578960E-2   5.188190E-9  pQ12f(25.5)      ...     ...
  2   1  26.5  26.5    1   2   e   f           ...    2080.261330          ...   16051.6103   1.410320E-2   4.885844E-9  pQ12f(26.5)      ...     ...
  2   1  27.5  27.5    1   2   e   f           ...    2024.196484          ...   16897.4824   1.257350E-2   4.600538E-9  pQ12f(27.5)      ...     ...
  2   1  28.5  28.5    1   2   e   f           ...    1967.859250          ...   17763.0970   1.118550E-2   4.330371E-9  pQ12f(28.5)      ...     ...
  2   1  29.5  29.5    1   2   e   f           ...    1911.274330          ...   18647.4610   9.926600E-3   4.073917E-9  pQ12f(29.5)      ...     ...
  2   1  30.5  30.5    1   2   e   f           ...    1854.462936          ...   19549.5624   8.785300E-3   3.829817E-9  pQ12f(30.5)      ...     ...
  2   1  31.5  31.5    1   2   e   f           ...    1797.442543          ...   20468.3718   7.751700E-3   3.597035E-9  pQ12f(31.5)      ...     ...
  2   1  32.5  32.5    1   2   e   f           ...    1740.226582          ...   21402.8422   6.816600E-3   3.374535E-9  pQ12f(32.5)      ...     ...
  2   1  33.5  33.5    1   2   e   f           ...    1682.824044          ...   22351.9099   5.971800E-3   3.161445E-9  pQ12f(33.5)      ...     ...
  2   1  34.5  34.5    1   2   e   f           ...    1625.239008          ...   23314.4943   5.210100E-3   2.957123E-9  pQ12f(34.5)      ...     ...
  2   1  35.5  35.5    1   2   e   f           ...    1567.470041          ...   24289.4977   4.524600E-3   2.760829E-9  pQ12f(35.5)      ...     ...
  2   1  36.5  36.5    1   2   e   f           ...    1509.509482          ...   25275.8056   3.909200E-3   2.572018E-9  pQ12f(36.5)      ...     ...
  2   1  37.5  37.5    1   2   e   f           ...    1451.342566          ...   26272.2850   3.358300E-3   2.390217E-9  pQ12f(37.5)      ...     ...
  2   1  38.5  38.5    1   2   e   f           ...    1392.946366          ...   27277.7842   2.866800E-3   2.215064E-9  pQ12f(38.5)      ...     ...
  2   1  39.5  39.5    1   2   e   f           ...    1334.288509          ...   28291.1308   2.429800E-3   2.046109E-9  pQ12f(39.5)      ...     ...
  2   1  40.5  40.5    1   2   e   f           ...    1275.325650          ...   29311.1296   2.042900E-3   1.883054E-9  pQ12f(40.5)      ...     ...
  2   1  41.5  41.5    1   2   e   f           ...    1216.001629          ...   30336.5599   1.702000E-3   1.725635E-9  pQ12f(41.5)      ...     ...
  2   1  42.5  42.5    1   2   e   f           ...    1156.245284          ...   31366.1718   1.403300E-3   1.573651E-9  pQ12f(42.5)      ...     ...
  2   1  43.5  43.5    1   2   e   f           ...    1095.967846          ...   32398.6817   1.143200E-3   1.426870E-9  pQ12f(43.5)      ...     ...
  2   1  44.5  44.5    1   2   e   f           ...    1035.059851          ...   33432.7669   9.185000E-4   1.285304E-9  pQ12f(44.5)      ...     ...
  2   1  45.5  45.5    1   2   e   f           ...     973.387501          ...   34467.0581   7.259000E-4   1.148585E-9  pQ12f(45.5)      ...     ...
  2   1  46.5  46.5    1   2   e   f           ...     910.788374          ...   35500.1312   5.627000E-4   1.016950E-9  pQ12f(46.5)      ...     ...
  2   1  47.5  47.5    1   2   e   f           ...     847.066396          ...   36530.4969   4.262000E-4  8.905048E-10  pQ12f(47.5)      ...     ...
  2   1   1.5   1.5    2   1   e   f           ...    3586.519743          ...    3568.5226   4.885490E-2   5.694026E-9   rQ21f(1.5)      ...     ...
  2   1   2.5   2.5    2   1   e   f           ...    3598.775785          ...    3649.3909   4.162910E-2   4.818870E-9   rQ21f(2.5)      ...     ...
  2   1   3.5   3.5    2   1   e   f           ...    3613.965544          ...    3763.5265   2.963900E-2   3.402149E-9   rQ21f(3.5)      ...     ...
  2   1   4.5   4.5    2   1   e   f           ...    3630.931517          ...    3911.3774   1.909710E-2   2.171646E-9   rQ21f(4.5)      ...     ...
  2   1   5.5   5.5    2   1   e   f           ...    3648.752721          ...    4093.2174   1.123250E-2   1.264868E-9   rQ21f(5.5)      ...     ...
  2   1   6.5   6.5    2   1   e   f           ...    3666.740567          ...    4309.1540   5.892800E-3  6.570813E-10   rQ21f(6.5)      ...     ...
  2   1   7.5   7.5    2   1   e   f           ...    3684.391299          ...    4559.1556   2.572700E-3  2.841289E-10   rQ21f(7.5)      ...     ...
  2   1   8.5   8.5    2   1   e   f           ...    3701.336079          ...    4843.0793   7.638000E-4  8.358346E-11   rQ21f(8.5)      ...     ...
  2   1   9.5   9.5    2   1   e   f           ...    3717.301364          ...    5160.6923   5.135000E-5  5.571122E-12   rQ21f(9.5)      ...     ...
  2   1  10.5  10.5    2   1   e   f           ...    3732.080441          ...    5511.6872   1.221000E-4  1.314230E-11  rQ21f(10.5)      ...     ...
  2   1  11.5  11.5    2   1   e   f           ...    3745.513762          ...    5895.6932   7.472000E-4  7.984943E-11  rQ21f(11.5)      ...     ...
  2   1  12.5  12.5    2   1   e   f           ...    3757.475509          ...    6312.2833   1.761300E-3  1.870246E-10  rQ21f(12.5)      ...     ...
  2   1  13.5  13.5    2   1   e   f           ...    3767.864399          ...    6760.9803   3.045500E-3  3.216072E-10  rQ21f(13.5)      ...     ...
  2   1  14.5  14.5    2   1   e   f           ...    3776.597331          ...    7241.2608   4.513700E-3  4.744485E-10  rQ21f(14.5)      ...     ...
  2   1  15.5  15.5    2   1   e   f           ...    3783.604931          ...    7752.5586   6.103400E-3  6.391724E-10  rQ21f(15.5)      ...     ...
  2   1  16.5  16.5    2   1   e   f           ...    3788.828388          ...    8294.2670   7.768500E-3  8.113067E-10  rQ21f(16.5)      ...     ...
  2   1  17.5  17.5    2   1   e   f           ...    3792.217143          ...    8865.7418   9.475100E-3  9.877684E-10  rQ21f(17.5)      ...     ...
  2   1  18.5  18.5    2   1   e   f           ...    3793.727195          ...    9466.3026   1.119800E-2   1.166450E-9  rQ21f(18.5)      ...     ...
  2   1  19.5  19.5    2   1   e   f           ...    3793.319801          ...   10095.2351   1.291790E-2   1.345894E-9  rQ21f(19.5)      ...     ...
  2   1  20.5  20.5    2   1   e   f           ...    3790.960471          ...   10751.7923   1.462060E-2   1.525192E-9  rQ21f(20.5)      ...     ...
  2   1  21.5  21.5    2   1   e   f           ...    3786.618158          ...   11435.1968   1.629490E-2   1.703752E-9  rQ21f(21.5)      ...     ...
  2   1  22.5  22.5    2   1   e   f           ...    3780.264584          ...   12144.6414   1.793240E-2   1.881273E-9  rQ21f(22.5)      ...     ...
  2   1  23.5  23.5    2   1   e   f           ...    3771.873661          ...   12879.2915   1.952650E-2   2.057633E-9  rQ21f(23.5)      ...     ...
  2   1  24.5  24.5    2   1   e   f           ...    3761.420959          ...   13638.2856   2.107220E-2   2.232872E-9  rQ21f(24.5)      ...     ...
  2   1  25.5  25.5    2   1   e   f           ...    3748.883222          ...   14420.7371   2.256570E-2   2.407148E-9  rQ21f(25.5)      ...     ...
  2   1  26.5  26.5    2   1   e   f           ...    3734.237876          ...   15225.7358   2.400400E-2   2.580699E-9  rQ21f(26.5)      ...     ...
  2   1  27.5  27.5    2   1   e   f           ...    3717.462540          ...   16052.3483   2.538480E-2   2.753837E-9  rQ21f(27.5)      ...     ...
  2   1  28.5  28.5    2   1   e   f           ...    3698.534506          ...   16899.6198   2.670640E-2   2.926939E-9  rQ21f(28.5)      ...     ...
  2   1  29.5  29.5    2   1   e   f           ...    3677.430172          ...   17766.5750   2.796770E-2   3.100456E-9  rQ21f(29.5)      ...     ...
  2   1  30.5  30.5    2   1   e   f           ...    3654.124418          ...   18652.2187   2.916740E-2   3.274830E-9  rQ21f(30.5)      ...     ...
  2   1  31.5  31.5    2   1   e   f           ...    3628.589887          ...   19555.5373   3.030500E-2   3.450613E-9  rQ21f(31.5)      ...     ...
  2   1  32.5  32.5    2   1   e   f           ...    3600.796172          ...   20475.4986   3.137980E-2   3.628364E-9  rQ21f(32.5)      ...     ...
  2   1  33.5  33.5    2   1   e   f           ...    3570.708856          ...   21411.0531   3.239120E-2   3.808692E-9  rQ21f(33.5)      ...     ...
  2   1  34.5  34.5    2   1   e   f           ...    3538.288395          ...   22361.1342   3.333930E-2   3.992342E-9  rQ21f(34.5)      ...     ...
  2   1  35.5  35.5    2   1   e   f           ...    3503.488794          ...   23324.6580   3.422300E-2   4.179981E-9  rQ21f(35.5)      ...     ...
  2   1  36.5  36.5    2   1   e   f           ...    3466.256045          ...   24300.5236   3.504190E-2   4.372443E-9  rQ21f(36.5)      ...     ...
  2   1  37.5  37.5    2   1   e   f           ...    3426.526260          ...   25287.6128   3.579520E-2   4.570613E-9  rQ21f(37.5)      ...     ...
  2   1  38.5  38.5    2   1   e   f           ...    3384.223470          ...   26284.7891   3.648140E-2   4.775416E-9  rQ21f(38.5)      ...     ...
  2   1  39.5  39.5    2   1   e   f           ...    3339.256989          ...   27290.8967   3.710000E-2   4.988063E-9  rQ21f(39.5)      ...     ...
  2   1  40.5  40.5    2   1   e   f           ...    3291.518296          ...   28304.7590   3.764910E-2   5.209785E-9  rQ21f(40.5)      ...     ...
  2   1  41.5  41.5    2   1   e   f           ...    3240.877334          ...   29325.1765   3.812530E-2   5.441841E-9  rQ21f(41.5)      ...     ...
  2   1  42.5  42.5    2   1   e   f           ...    3187.178114          ...   30350.9238   3.852690E-2   5.686030E-9  rQ21f(42.5)      ...     ...
  2   1  43.5  43.5    2   1   e   f           ...    3130.233539          ...   31380.7460   3.884920E-2   5.944103E-9  rQ21f(43.5)      ...     ...
  2   1  44.5  44.5    2   1   e   f           ...    3069.819277          ...   32413.3543   3.908680E-2   6.218165E-9  rQ21f(44.5)      ...     ...
  2   1  45.5  45.5    2   1   e   f           ...    3005.666567          ...   33447.4202   3.923360E-2   6.510799E-9  rQ21f(45.5)      ...     ...
  2   1  46.5  46.5    2   1   e   f           ...    2937.453776          ...   34481.5683   3.928090E-2   6.824913E-9  rQ21f(46.5)      ...     ...
  2   1  47.5  47.5    2   1   e   f           ...    2864.796504          ...   35514.3680   3.921820E-2   7.164037E-9  rQ21f(47.5)      ...     ...
  2   1   0.5   0.5    2   2   e   f    3403.31900    3403.320099     -0.00110    3695.5066   6.868013E+0   8.889627E-7    qQ2f(0.5)   1.0E-2     ABR
  2   1   1.5   1.5    2   2   e   f    3400.74780    3400.750068     -0.00227    3754.2923   1.520705E+0   1.971305E-7    qQ2f(1.5)   1.0E-2     ABR
  2   1   2.5   2.5    2   2   e   f    3396.68310    3396.689875     -0.00678    3851.4768   7.406224E-1   9.623754E-8    qQ2f(2.5)   4.0E-2     ABR
  2   1   3.5   3.5    2   2   e   f    3391.22340    3391.220589      0.00281    3986.2714   4.662653E-1   6.078243E-8    qQ2f(3.5)   2.0E-2     ABR
  2   1   4.5   4.5    2   2   e   f    3384.39090    3384.393249     -0.00235    4157.9156   3.306043E-1   4.327182E-8    qQ2f(4.5)   1.0E-2     ABR
  2   1   5.5   5.5    2   2   e   f           ...    3376.235517          ...    4365.7346   2.497966E-1   3.285328E-8    qQ2f(5.5)      ...     ...
  2   1   6.5   6.5    2   2   e   f           ...    3366.761530          ...    4609.1331   1.960113E-1   2.592472E-8    qQ2f(6.5)      ...     ...
  2   1   7.5   7.5    2   2   e   f           ...    3355.978818          ...    4887.5681   1.576335E-1   2.098301E-8    qQ2f(7.5)      ...     ...
  2   1   8.5   8.5    2   2   e   f           ...    3343.892115          ...    5200.5233   1.289575E-1   1.729019E-8    qQ2f(8.5)      ...     ...
  2   1   9.5   9.5    2   2   e   f           ...    3330.505209          ...    5547.4884   1.068289E-1   1.443864E-8    qQ2f(9.5)      ...     ...
  2   1  10.5  10.5    2   2   e   f           ...    3315.821782          ...    5927.9459   8.933830E-2   1.218184E-8   qQ2f(10.5)      ...     ...
  2   1  11.5  11.5    2   2   e   f           ...    3299.845750          ...    6341.3612   7.525630E-2   1.036128E-8   qQ2f(11.5)      ...     ...
  2   1  12.5  12.5    2   2   e   f           ...    3282.581375          ...    6787.1774   6.374850E-2   8.869450E-9   qQ2f(12.5)      ...     ...
  2   1  13.5  13.5    2   2   e   f           ...    3264.033269          ...    7264.8114   5.422880E-2   7.630950E-9   qQ2f(13.5)      ...     ...
  2   1  14.5  14.5    2   2   e   f           ...    3244.206354          ...    7773.6518   4.627320E-2   6.591289E-9   qQ2f(14.5)      ...     ...
  2   1  15.5  15.5    2   2   e   f           ...    3223.105789          ...    8313.0577   3.956690E-2   5.710060E-9   qQ2f(15.5)      ...     ...
  2   1  16.5  16.5    2   2   e   f           ...    3200.736891          ...    8882.3585   3.387190E-2   4.956754E-9   qQ2f(16.5)      ...     ...
  2   1  17.5  17.5    2   2   e   f           ...    3177.105044          ...    9480.8539   2.900620E-2   4.308097E-9   qQ2f(17.5)      ...     ...
  2   1  18.5  18.5    2   2   e   f           ...    3152.215602          ...   10107.8142   2.482690E-2   3.745833E-9   qQ2f(18.5)      ...     ...
  2   1  19.5  19.5    2   2   e   f           ...    3126.073783          ...   10762.4811   2.122170E-2   3.255663E-9   qQ2f(19.5)      ...     ...
  2   1  20.5  20.5    2   2   e   f           ...    3098.684547          ...   11444.0682   1.810080E-2   2.826186E-9   qQ2f(20.5)      ...     ...
  2   1  21.5  21.5    2   2   e   f           ...    3070.052474          ...   12151.7624   1.539200E-2   2.448281E-9   qQ2f(21.5)      ...     ...
  2   1  22.5  22.5    2   2   e   f           ...    3040.181617          ...   12884.7244   1.303630E-2   2.114526E-9   qQ2f(22.5)      ...     ...
  2   1  23.5  23.5    2   2   e   f           ...    3009.075342          ...   13642.0898   1.098520E-2   1.818861E-9   qQ2f(23.5)      ...     ...
  2   1  24.5  24.5    2   2   e   f           ...    2976.736148          ...   14422.9704   9.199000E-3   1.556387E-9   qQ2f(24.5)      ...     ...
  2   1  25.5  25.5    2   2   e   f           ...    2943.165458          ...   15226.4549   7.644100E-3   1.322984E-9   qQ2f(25.5)      ...     ...
  2   1  26.5  26.5    2   2   e   f           ...    2908.363383          ...   16051.6103   6.293000E-3   1.115368E-9   qQ2f(26.5)      ...     ...
  2   1  27.5  27.5    2   2   e   f           ...    2872.328446          ...   16897.4824   5.121900E-3  9.307234E-10   qQ2f(27.5)      ...     ...
  2   1  28.5  28.5    2   2   e   f           ...    2835.057263          ...   17763.0970   4.111000E-3  7.667990E-10   qQ2f(28.5)      ...     ...
  2   1  29.5  29.5    2   2   e   f           ...    2796.544168          ...   18647.4610   3.243300E-3  6.217295E-10   qQ2f(29.5)      ...     ...
  2   1  30.5  30.5    2   2   e   f           ...    2756.780764          ...   19549.5624   2.504100E-3  4.939750E-10   qQ2f(30.5)      ...     ...
  2   1  31.5  31.5    2   2   e   f           ...    2715.755403          ...   20468.3718   1.881100E-3  3.823740E-10   qQ2f(31.5)      ...     ...
  2   1  32.5  32.5    2   2   e   f           ...    2673.452562          ...   21402.8422   1.363200E-3  2.859383E-10   qQ2f(32.5)      ...     ...
  2   1  33.5  33.5    2   2   e   f           ...    2629.852090          ...   22351.9099   9.410000E-4  2.039787E-10   qQ2f(33.5)      ...     ...
  2   1  34.5  34.5    2   2   e   f           ...    2584.928325          ...   23314.4943   6.062000E-4  1.360118E-10   qQ2f(34.5)      ...     ...
  2   1  35.5  35.5    2   2   e   f           ...    2538.649027          ...   24289.4977   3.514000E-4  8.174368E-11   qQ2f(35.5)      ...     ...
  2   1  36.5  36.5    2   2   e   f           ...    2490.974105          ...   25275.8056   1.700000E-4  4.107412E-11   qQ2f(36.5)      ...     ...
  2   1  37.5  37.5    2   2   e   f           ...    2441.854096          ...   26272.2850   5.614000E-5  1.411532E-11   qQ2f(37.5)      ...     ...
  2   1  38.5  38.5    2   2   e   f           ...    2391.228350          ...   27277.7842   4.421000E-6  1.159141E-12   qQ2f(38.5)      ...     ...
  2   1  39.5  39.5    2   2   e   f           ...    2339.022863          ...   28291.1308   9.846000E-6  2.698042E-12   qQ2f(39.5)      ...     ...
  2   1  40.5  40.5    2   2   e   f           ...    2285.147707          ...   29311.1296   6.775000E-5  1.945085E-11   qQ2f(40.5)      ...     ...
  2   1  41.5  41.5    2   2   e   f           ...    2229.493970          ...   30336.5599   1.737000E-4  5.238958E-11   qQ2f(41.5)      ...     ...
  2   1  42.5  42.5    2   2   e   f           ...    2171.930139          ...   31366.1718   3.233000E-4  1.027476E-10   qQ2f(42.5)      ...     ...
  2   1  43.5  43.5    2   2   e   f           ...    2112.297822          ...   32398.6817   5.121000E-4  1.720688E-10   qQ2f(43.5)      ...     ...
  2   1  44.5  44.5    2   2   e   f           ...    2050.406719          ...   33432.7669   7.358000E-4  2.623841E-10   qQ2f(44.5)      ...     ...
  2   1  45.5  45.5    2   2   e   f           ...    1986.028701          ...   34467.0581   9.893000E-4  3.760233E-10   qQ2f(45.5)      ...     ...
  2   1  46.5  46.5    2   2   e   f           ...    1918.890886          ...   35500.1312   1.267500E-3  5.160659E-10   qQ2f(46.5)      ...     ...
  2   1  47.5  47.5    2   2   e   f           ...    1848.667551          ...   36530.4969   1.564400E-3  6.862588E-10   qQ2f(47.5)      ...     ...
  2   1   1.5   1.5    1   1   f   e    3402.92160    3402.920854      0.00075    3568.4713   1.189321E+1   1.539760E-6    qQ1e(1.5)   1.0E-2     ABR
  2   1   2.5   2.5    1   1   f   e    3400.08530    3400.085260      0.00004    3649.2042   4.810898E+0   6.238846E-7    qQ1e(2.5)   1.0E-2     ABR
  2   1   3.5   3.5    1   1   f   e    3396.04700    3396.046601      0.00040    3763.1086   2.504117E+0   3.255105E-7    qQ1e(3.5)   1.0E-2     ABR
  2   1   4.5   4.5    1   1   f   e    3390.75820    3390.758521     -0.00032    3910.6335   1.491142E+0   1.944389E-7    qQ1e(4.5)   1.0E-2     ABR
  2   1   5.5   5.5    1   1   f   e    3384.18800    3384.189813     -0.00181    4092.0586   9.677404E-1   1.266799E-7    qQ1e(5.5)   1.0E-2     ABR
  2   1   6.5   6.5    1   1   f   e    3376.32050    3376.322422     -0.00192    4307.4978   6.671464E-1   8.773877E-8    qQ1e(6.5)   1.0E-2     ABR
  2   1   7.5   7.5    1   1   f   e           ...    3367.147225          ...    4556.9257   4.809206E-1   6.359265E-8    qQ1e(7.5)      ...     ...
  2   1   8.5   8.5    1   1   f   e           ...    3356.660630          ...    4840.2047   3.587055E-1   4.772884E-8    qQ1e(8.5)      ...     ...
  2   1   9.5   9.5    1   1   f   e           ...    3344.862398          ...    5157.1070   2.747646E-1   3.681815E-8    qQ1e(9.5)      ...     ...
  2   1  10.5  10.5    1   1   f   e           ...    3331.754342          ...    5507.3297   2.149510E-1   2.903028E-8   qQ1e(10.5)      ...     ...
  2   1  11.5  11.5    1   1   f   e           ...    3317.339580          ...    5890.5062   1.710153E-1   2.329769E-8   qQ1e(11.5)      ...     ...
  2   1  12.5  12.5    1   1   f   e           ...    3301.622093          ...    6306.2140   1.379153E-1   1.896773E-8   qQ1e(12.5)      ...     ...
  2   1  13.5  13.5    1   1   f   e           ...    3284.606458          ...    6753.9801   1.124390E-1   1.562457E-8   qQ1e(13.5)      ...     ...
  2   1  14.5  14.5    1   1   f   e           ...    3266.297669          ...    7233.2855   9.247000E-2   1.299413E-8   qQ1e(14.5)      ...     ...
  2   1  15.5  15.5    1   1   f   e           ...    3246.701011          ...    7743.5685   7.657220E-2   1.089041E-8   qQ1e(15.5)      ...     ...
  2   1  16.5  16.5    1   1   f   e           ...    3225.821960          ...    8284.2271   6.374470E-2   9.183771E-9   qQ1e(16.5)      ...     ...
  2   1  17.5  17.5    1   1   f   e           ...    3203.666085          ...    8854.6217   5.327440E-2   7.781831E-9   qQ1e(17.5)      ...     ...
  2   1  18.5  18.5    1   1   f   e           ...    3180.238960          ...    9454.0766   4.464350E-2   6.617538E-9   qQ1e(18.5)      ...     ...
  2   1  19.5  19.5    1   1   f   e           ...    3155.546071          ...   10081.8825   3.746750E-2   5.641095E-9   qQ1e(19.5)      ...     ...
  2   1  20.5  20.5    1   1   f   e           ...    3129.592709          ...   10737.2974   3.145830E-2   4.815233E-9   qQ1e(20.5)      ...     ...
  2   1  21.5  21.5    1   1   f   e           ...    3102.383864          ...   11419.5488   2.639530E-2   4.111434E-9   qQ1e(21.5)      ...     ...
  2   1  22.5  22.5    1   1   f   e           ...    3073.924098          ...   12127.8348   2.210830E-2   3.507735E-9   qQ1e(22.5)      ...     ...
  2   1  23.5  23.5    1   1   f   e           ...    3044.217402          ...   12861.3256   1.846390E-2   2.986963E-9   qQ1e(23.5)      ...     ...
  2   1  24.5  24.5    1   1   f   e           ...    3013.267043          ...   13619.1650   1.535660E-2   2.535581E-9   qQ1e(24.5)      ...     ...
  2   1  25.5  25.5    1   1   f   e           ...    2981.075378          ...   14400.4717   1.270220E-2   2.142845E-9   qQ1e(25.5)      ...     ...
  2   1  26.5  26.5    1   1   f   e           ...    2947.643651          ...   15204.3403   1.043260E-2   1.800115E-9   qQ1e(26.5)      ...     ...
  2   1  27.5  27.5    1   1   f   e           ...    2912.971751          ...   16029.8429   8.492700E-3   1.500483E-9   qQ1e(27.5)      ...     ...
  2   1  28.5  28.5    1   1   f   e           ...    2877.057937          ...   16876.0298   6.837100E-3   1.238319E-9   qQ1e(28.5)      ...     ...
  2   1  29.5  29.5    1   1   f   e           ...    2839.898515          ...   17741.9306   5.428600E-3   1.009113E-9   qQ1e(29.5)      ...     ...
  2   1  30.5  30.5    1   1   f   e           ...    2801.487453          ...   18626.5555   4.236000E-3  8.091636E-10   qQ1e(30.5)      ...     ...
  2   1  31.5  31.5    1   1   f   e           ...    2761.815941          ...   19528.8958   3.233500E-3  6.355374E-10   qQ1e(31.5)      ...     ...
  2   1  32.5  32.5    1   1   f   e           ...    2720.871852          ...   20447.9244   2.399000E-3  4.858160E-10   qQ1e(32.5)      ...     ...
  2   1  33.5  33.5    1   1   f   e           ...    2678.639112          ...   21382.5970   1.714300E-3  3.581922E-10   qQ1e(33.5)      ...     ...
  2   1  34.5  34.5    1   1   f   e           ...    2635.096949          ...   22331.8519   1.163400E-3  2.511849E-10   qQ1e(34.5)      ...     ...
  2   1  35.5  35.5    1   1   f   e           ...    2590.218995          ...   23294.6104   7.329000E-4  1.637682E-10   qQ1e(35.5)      ...     ...
  2   1  36.5  36.5    1   1   f   e           ...    2543.972205          ...   24269.7768   4.110000E-4  9.520831E-11   qQ1e(36.5)      ...     ...
  2   1  37.5  37.5    1   1   f   e           ...    2496.315579          ...   25256.2379   1.877000E-4  4.515679E-11   qQ1e(37.5)      ...     ...
  2   1  38.5  38.5    1   1   f   e           ...    2447.198630          ...   26252.8624   5.376000E-5  1.345794E-11   qQ1e(38.5)      ...     ...
  2   1  39.5  39.5    1   1   f   e           ...    2396.559545          ...   27258.5000   1.349000E-6  3.521221E-13   qQ1e(39.5)      ...     ...
  2   1  40.5  40.5    1   1   f   e           ...    2344.323014          ...   28271.9795   2.325000E-5  6.342286E-12   qQ1e(40.5)      ...     ...
  2   1  41.5  41.5    1   1   f   e           ...    2290.397633          ...   29292.1070   1.129000E-4  3.226487E-11   qQ1e(41.5)      ...     ...
  2   1  42.5  42.5    1   1   f   e           ...    2234.672825          ...   30317.6629   2.641000E-4  7.928632E-11   qQ1e(42.5)      ...     ...
  2   1  43.5  43.5    1   1   f   e           ...    2177.015200          ...   31347.3985   4.710000E-4  1.489895E-10   qQ1e(43.5)      ...     ...
  2   1  44.5  44.5    1   1   f   e           ...    2117.264249          ...   32380.0311   7.279000E-4  2.434329E-10   qQ1e(44.5)      ...     ...
  2   1  45.5  45.5    1   1   f   e           ...    2055.227273          ...   33414.2389   1.029000E-3  3.652190E-10   qQ1e(45.5)      ...     ...
  2   1  46.5  46.5    1   1   f   e           ...    1990.673428          ...   34448.6535   1.368000E-3  5.175399E-10   qQ1e(46.5)      ...     ...
  2   1  47.5  47.5    1   1   f   e           ...    1923.326748          ...   35481.8517   1.738300E-3  7.044924E-10   qQ1e(47.5)      ...     ...
  2   1   1.5   1.5    1   2   f   e           ...    3217.350143          ...    3754.0420   2.718293E-1   3.936927E-8   pQ12e(1.5)      ...     ...
  2   1   2.5   2.5    1   2   f   e           ...    3198.078441          ...    3851.2110   2.711090E-1   3.973960E-8   pQ12e(2.5)      ...     ...
  2   1   3.5   3.5    1   2   f   e           ...    3173.069346          ...    3986.0859   2.409279E-1   3.587449E-8   pQ12e(3.5)      ...     ...
  2   1   4.5   4.5    1   2   f   e           ...    3143.487049          ...    4157.9050   2.076711E-1   3.150725E-8   pQ12e(4.5)      ...     ...
  2   1   5.5   5.5    1   2   f   e           ...    3110.260626          ...    4365.9878   1.776929E-1   2.753812E-8   pQ12e(5.5)      ...     ...
  2   1   6.5   6.5    1   2   f   e           ...    3074.087985          ...    4609.7322   1.522849E-1   2.415917E-8   pQ12e(6.5)      ...     ...
  2   1   7.5   7.5    1   2   f   e           ...    3035.483484          ...    4888.5894   1.311780E-1   2.134337E-8   pQ12e(7.5)      ...     ...
  2   1   8.5   8.5    1   2   f   e           ...    2994.827888          ...    5202.0375   1.137004E-1   1.900536E-8   pQ12e(8.5)      ...     ...
  2   1   9.5   9.5    1   2   f   e           ...    2952.407990          ...    5549.5614   9.916570E-2   1.705558E-8   pQ12e(9.5)      ...     ...
  2   1  10.5  10.5    1   2   f   e           ...    2908.445027          ...    5930.6390   8.698370E-2   1.541608E-8  pQ12e(10.5)      ...     ...
  2   1  11.5  11.5    1   2   f   e           ...    2863.114270          ...    6344.7315   7.668320E-2   1.402428E-8  pQ12e(11.5)      ...     ...
  2   1  12.5  12.5    1   2   f   e           ...    2816.558361          ...    6791.2777   6.789360E-2   1.283066E-8  pQ12e(12.5)      ...     ...
  2   1  13.5  13.5    1   2   f   e           ...    2768.896388          ...    7269.6902   6.032810E-2   1.179679E-8  pQ12e(13.5)      ...     ...
  2   1  14.5  14.5    1   2   f   e           ...    2720.230106          ...    7779.3531   5.376360E-2   1.089268E-8  pQ12e(14.5)      ...     ...
  2   1  15.5  15.5    1   2   f   e           ...    2670.648247          ...    8319.6213   4.802610E-2   1.009489E-8  pQ12e(15.5)      ...     ...
  2   1  16.5  16.5    1   2   f   e           ...    2620.229519          ...    8889.8196   4.297890E-2   9.385002E-9  pQ12e(16.5)      ...     ...
  2   1  17.5  17.5    1   2   f   e           ...    2569.044729          ...    9489.2430   3.851360E-2   8.748398E-9  pQ12e(17.5)      ...     ...
  2   1  18.5  18.5    1   2   f   e           ...    2517.158286          ...   10117.1573   3.454370E-2   8.173453E-9  pQ12e(18.5)      ...     ...
  2   1  19.5  19.5    1   2   f   e           ...    2464.629275          ...   10772.7993   3.099820E-2   7.650521E-9  pQ12e(19.5)      ...     ...
  2   1  20.5  20.5    1   2   f   e           ...    2411.512219          ...   11455.3779   2.782170E-2   7.172366E-9  pQ12e(20.5)      ...     ...
  2   1  21.5  21.5    1   2   f   e           ...    2357.857625          ...   12164.0751   2.496590E-2   6.732398E-9  pQ12e(21.5)      ...     ...
  2   1  22.5  22.5    1   2   f   e           ...    2303.712358          ...   12898.0465   2.239230E-2   6.325574E-9  pQ12e(22.5)      ...     ...
  2   1  23.5  23.5    1   2   f   e           ...    2249.119899          ...   13656.4231   2.006870E-2   5.947737E-9  pQ12e(23.5)      ...     ...
  2   1  24.5  24.5    1   2   f   e           ...    2194.120501          ...   14438.3115   1.796690E-2   5.595127E-9  pQ12e(24.5)      ...     ...
  2   1  25.5  25.5    1   2   f   e           ...    2138.751267          ...   15242.7958   1.606400E-2   5.264909E-9  pQ12e(25.5)      ...     ...
  2   1  26.5  26.5    1   2   f   e           ...    2083.046175          ...   16068.9378   1.433950E-2   4.954433E-9  pQ12e(26.5)      ...     ...
  2   1  27.5  27.5    1   2   f   e           ...    2027.036029          ...   16915.7786   1.277620E-2   4.661616E-9  pQ12e(27.5)      ...     ...
  2   1  28.5  28.5    1   2   f   e           ...    1970.748374          ...   17782.3393   1.135870E-2   4.384540E-9  pQ12e(28.5)      ...     ...
  2   1  29.5  29.5    1   2   f   e           ...    1914.207343          ...   18667.6218   1.007380E-2   4.121669E-9  pQ12e(29.5)      ...     ...
  2   1  30.5  30.5    1   2   f   e           ...    1857.433462          ...   19570.6095   8.909800E-3   3.871677E-9  pQ12e(30.5)      ...     ...
  2   1  31.5  31.5    1   2   f   e           ...    1800.443379          ...   20490.2683   7.856100E-3   3.633338E-9  pQ12e(31.5)      ...     ...
  2   1  32.5  32.5    1   2   f   e           ...    1743.249539          ...   21425.5467   6.903400E-3   3.405663E-9  pQ12e(32.5)      ...     ...
  2   1  33.5  33.5    1   2   f   e           ...    1685.859765          ...   22375.3764   6.043400E-3   3.187838E-9  pQ12e(33.5)      ...     ...
  2   1  34.5  34.5    1   2   f   e           ...    1628.276752          ...   23338.6721   5.268300E-3   2.979009E-9  pQ12e(34.5)      ...     ...
  2   1  35.5  35.5    1   2   f   e           ...    1570.497446          ...   24314.3320   4.571300E-3   2.778581E-9  pQ12e(35.5)      ...     ...
  2   1  36.5  36.5    1   2   f   e           ...    1512.512289          ...   25301.2367   3.946000E-3   2.585931E-9  pQ12e(36.5)      ...     ...
  2   1  37.5  37.5    1   2   f   e           ...    1454.304307          ...   26298.2491   3.386600E-3   2.400552E-9  pQ12e(37.5)      ...     ...
  2   1  38.5  38.5    1   2   f   e           ...    1395.848011          ...   27304.2130   2.887800E-3   2.222023E-9  pQ12e(38.5)      ...     ...
  2   1  39.5  39.5    1   2   f   e           ...    1337.108078          ...   28317.9515   2.444700E-3   2.049983E-9  pQ12e(39.5)      ...     ...
  2   1  40.5  40.5    1   2   f   e           ...    1278.037761          ...   29338.2648   2.052700E-3   1.884065E-9  pQ12e(40.5)      ...     ...
  2   1  41.5  41.5    1   2   f   e           ...    1218.577011          ...   30363.9277   1.707700E-3   1.724104E-9  pQ12e(41.5)      ...     ...
  2   1  42.5  42.5    1   2   f   e           ...    1158.650222          ...   31393.6855   1.405600E-3   1.569693E-9  pQ12e(42.5)      ...     ...
  2   1  43.5  43.5    1   2   f   e           ...    1098.163569          ...   32426.2501   1.142900E-3   1.420797E-9  pQ12e(43.5)      ...     ...
  2   1  44.5  44.5    1   2   f   e           ...    1037.001857          ...   33460.2935   9.162000E-4   1.277288E-9  pQ12e(44.5)      ...     ...
  2   1  45.5  45.5    1   2   f   e           ...     975.024812          ...   34494.4413   7.223000E-4   1.139053E-9  pQ12e(45.5)      ...     ...
  2   1  46.5  46.5    1   2   f   e           ...     912.062714          ...   35527.2642   5.583000E-4   1.006181E-9  pQ12e(46.5)      ...     ...
  2   1  47.5  47.5    1   2   f   e           ...     847.911296          ...   36557.2672   4.213000E-4  8.785133E-10  pQ12e(47.5)      ...     ...
  2   1   1.5   1.5    2   1   f   e           ...    3586.809465          ...    3568.4713   4.689540E-2   5.464764E-9   rQ21e(1.5)      ...     ...
  2   1   2.5   2.5    2   1   f   e           ...    3599.218497          ...    3649.2042   3.917200E-2   4.533327E-9   rQ21e(2.5)      ...     ...
  2   1   3.5   3.5    2   1   f   e           ...    3614.566997          ...    3763.1086   2.731470E-2   3.134308E-9   rQ21e(3.5)      ...     ...
  2   1   4.5   4.5    2   1   f   e           ...    3631.696554          ...    3910.6335   1.718030E-2   1.952852E-9   rQ21e(4.5)      ...     ...
  2   1   5.5   5.5    2   1   f   e           ...    3649.685455          ...    4092.0586   9.791000E-3   1.101981E-9   rQ21e(5.5)      ...     ...
  2   1   6.5   6.5    2   1   f   e           ...    3667.844703          ...    4307.4978   4.897100E-3  5.457262E-10   rQ21e(6.5)      ...     ...
  2   1   7.5   7.5    2   1   f   e           ...    3685.670344          ...    4556.9257   1.959000E-3  2.162017E-10   rQ21e(7.5)      ...     ...
  2   1   8.5   8.5    2   1   f   e           ...    3702.793450          ...    4840.2047   4.634000E-4  5.067045E-11   rQ21e(8.5)      ...     ...
  2   1   9.5   9.5    2   1   f   e           ...    3718.940429          ...    5157.1070   1.979000E-6  2.145187E-13   rQ21e(9.5)      ...     ...
  2   1  10.5  10.5    2   1   f   e           ...    3733.904524          ...    5507.3297   2.713000E-4  2.917300E-11  rQ21e(10.5)      ...     ...
  2   1  11.5  11.5    2   1   f   e           ...    3747.526127          ...    5890.5062   1.052100E-3  1.123118E-10  rQ21e(11.5)      ...     ...
  2   1  12.5  12.5    2   1   f   e           ...    3759.679342          ...    6306.2140   2.187600E-3  2.320193E-10  rQ21e(12.5)      ...     ...
  2   1  13.5  13.5    2   1   f   e           ...    3770.262782          ...    6753.9801   3.565600E-3  3.760513E-10  rQ21e(13.5)      ...     ...
  2   1  14.5  14.5    2   1   f   e           ...    3779.193215          ...    7233.2855   5.105400E-3  5.359069E-10  rQ21e(14.5)      ...     ...
  2   1  15.5  15.5    2   1   f   e           ...    3786.401112          ...    7743.5685   6.748800E-3  7.057178E-10  rQ21e(15.5)      ...     ...
  2   1  16.5  16.5    2   1   f   e           ...    3791.827473          ...    8284.2271   8.453100E-3  8.814072E-10  rQ21e(16.5)      ...     ...
  2   1  17.5  17.5    2   1   f   e           ...    3795.421527          ...    8854.6217   1.018710E-2   1.060201E-9  rQ21e(17.5)      ...     ...
  2   1  18.5  18.5    2   1   f   e           ...    3797.139034          ...    9454.0766   1.192770E-2   1.240228E-9  rQ21e(18.5)      ...     ...
  2   1  19.5  19.5    2   1   f   e           ...    3796.940984          ...   10081.8825   1.365720E-2   1.420207E-9  rQ21e(19.5)      ...     ...
  2   1  20.5  20.5    2   1   f   e           ...    3794.792598          ...   10737.2974   1.536270E-2   1.599371E-9  rQ21e(20.5)      ...     ...
  2   1  21.5  21.5    2   1   f   e           ...    3790.662521          ...   11419.5488   1.703410E-2   1.777243E-9  rQ21e(21.5)      ...     ...
  2   1  22.5  22.5    2   1   f   e           ...    3784.522145          ...   12127.8348   1.866380E-2   1.953600E-9  rQ21e(22.5)      ...     ...
  2   1  23.5  23.5    2   1   f   e           ...    3776.345040          ...   12861.3256   2.024600E-2   2.128402E-9  rQ21e(23.5)      ...     ...
  2   1  24.5  24.5    2   1   f   e           ...    3766.106427          ...   13619.1650   2.177620E-2   2.301732E-9  rQ21e(24.5)      ...     ...
  2   1  25.5  25.5    2   1   f   e           ...    3753.782696          ...   14400.4717   2.325110E-2   2.473791E-9  rQ21e(25.5)      ...     ...
  2   1  26.5  26.5    2   1   f   e           ...    3739.350925          ...   15204.3403   2.466810E-2   2.644850E-9  rQ21e(26.5)      ...     ...
  2   1  27.5  27.5    2   1   f   e           ...    3722.788399          ...   16029.8429   2.602520E-2   2.815238E-9  rQ21e(27.5)      ...     ...
  2   1  28.5  28.5    2   1   f   e           ...    3704.072099          ...   16876.0298   2.732100E-2   2.985351E-9  rQ21e(28.5)      ...     ...
  2   1  29.5  29.5    2   1   f   e           ...    3683.178149          ...   17741.9306   2.855450E-2   3.155636E-9  rQ21e(29.5)      ...     ...
  2   1  30.5  30.5    2   1   f   e           ...    3660.081200          ...   18626.5555   2.972490E-2   3.326570E-9  rQ21e(30.5)      ...     ...
  2   1  31.5  31.5    2   1   f   e           ...    3634.753734          ...   19528.8958   3.083160E-2   3.498677E-9  rQ21e(31.5)      ...     ...
  2   1  32.5  32.5    2   1   f   e           ...    3607.165260          ...   20447.9244   3.187430E-2   3.672538E-9  rQ21e(32.5)      ...     ...
  2   1  33.5  33.5    2   1   f   e           ...    3577.281379          ...   21382.5970   3.285260E-2   3.848764E-9  rQ21e(33.5)      ...     ...
  2   1  34.5  34.5    2   1   f   e           ...    3545.062683          ...   22331.8519   3.376660E-2   4.028072E-9  rQ21e(34.5)      ...     ...
  2   1  35.5  35.5    2   1   f   e           ...    3510.463460          ...   23294.6104   3.461540E-2   4.211125E-9  rQ21e(35.5)      ...     ...
  2   1  36.5  36.5    2   1   f   e           ...    3473.430150          ...   24269.7768   3.539900E-2   4.398773E-9  rQ21e(36.5)      ...     ...
  2   1  37.5  37.5    2   1   f   e           ...    3433.899515          ...   25256.2379   3.611670E-2   4.591881E-9  rQ21e(37.5)      ...     ...
  2   1  38.5  38.5    2   1   f   e           ...    3391.796462          ...   26252.8624   3.676720E-2   4.791359E-9  rQ21e(38.5)      ...     ...
  2   1  39.5  39.5    2   1   f   e           ...    3347.031445          ...   27258.5000   3.735050E-2   4.998441E-9  rQ21e(39.5)      ...     ...
  2   1  40.5  40.5    2   1   f   e           ...    3299.497380          ...   28271.9795   3.786470E-2   5.214308E-9  rQ21e(40.5)      ...     ...
  2   1  41.5  41.5    2   1   f   e           ...    3249.065984          ...   29292.1070   3.830710E-2   5.440264E-9  rQ21e(41.5)      ...     ...
  2   1  42.5  42.5    2   1   f   e           ...    3195.583426          ...   30317.6629   3.867620E-2   5.678076E-9  rQ21e(42.5)      ...     ...
  2   1  43.5  43.5    2   1   f   e           ...    3138.865187          ...   31347.3985   3.896810E-2   5.929549E-9  rQ21e(43.5)      ...     ...
  2   1  44.5  44.5    2   1   f   e           ...    3078.689991          ...   32380.0311   3.917780E-2   6.196777E-9  rQ21e(44.5)      ...     ...
  2   1  45.5  45.5    2   1   f   e           ...    3014.792655          ...   33414.2389   3.930010E-2   6.482410E-9  rQ21e(45.5)      ...     ...
  2   1  46.5  46.5    2   1   f   e           ...    2946.855699          ...   34448.6535   3.932720E-2   6.789426E-9  rQ21e(46.5)      ...     ...
  2   1  47.5  47.5    2   1   f   e           ...    2874.499512          ...   35481.8517   3.924940E-2   7.121415E-9  rQ21e(47.5)      ...     ...
  2   1   0.5   0.5    2   2   f   e    3403.61320    3403.613624     -0.00042    3695.3558   6.869790E+0   8.890390E-7    qQ2e(0.5)   1.0E-2     ABR
  2   1   1.5   1.5    2   2   f   e    3401.23890    3401.238754      0.00015    3754.0420   1.520596E+0   1.970595E-7    qQ2e(1.5)   1.0E-2     ABR
  2   1   2.5   2.5    2   2   f   e    3397.21560    3397.211678      0.00392    3851.2110   7.397806E-1   9.609802E-8    qQ2e(2.5)   2.0E-2     ABR
  2   1   3.5   3.5    2   2   f   e    3391.58460    3391.589742     -0.00514    3986.0859   4.649801E-1   6.060198E-8    qQ2e(3.5)   5.0E-2     ABR
  2   1   4.5   4.5    2   2   f   e    3384.43000    3384.425082      0.00492    4157.9050   3.290463E-1   4.306691E-8    qQ2e(4.5)   2.0E-2     ABR
  2   1   5.5   5.5    2   2   f   e           ...    3375.756268          ...    4365.9878   2.480814E-1   3.263697E-8    qQ2e(5.5)      ...     ...
  2   1   6.5   6.5    2   2   f   e           ...    3365.610266          ...    4609.7322   1.942177E-1   2.570508E-8    qQ2e(6.5)      ...     ...
  2   1   7.5   7.5    2   2   f   e           ...    3354.006604          ...    4888.5894   1.558146E-1   2.076529E-8    qQ2e(7.5)      ...     ...
  2   1   8.5   8.5    2   2   f   e           ...    3340.960708          ...    5202.0375   1.271488E-1   1.707762E-8    qQ2e(8.5)      ...     ...
  2   1   9.5   9.5    2   2   f   e           ...    3326.486021          ...    5549.5614   1.050540E-1   1.423308E-8    qQ2e(9.5)      ...     ...
  2   1  10.5  10.5    2   2   f   e           ...    3310.595208          ...    5930.6390   8.761320E-2   1.198437E-8   qQ2e(10.5)      ...     ...
  2   1  11.5  11.5    2   2   f   e           ...    3293.300817          ...    6344.7315   7.359160E-2   1.017239E-8   qQ2e(11.5)      ...     ...
  2   1  12.5  12.5    2   2   f   e           ...    3274.615610          ...    6791.2777   6.215170E-2   8.689406E-9   qQ2e(12.5)      ...     ...
  2   1  13.5  13.5    2   2   f   e           ...    3254.552711          ...    7269.6902   5.270470E-2   7.459753E-9   qQ2e(13.5)      ...     ...
  2   1  14.5  14.5    2   2   f   e           ...    3233.125653          ...    7779.3531   4.482500E-2   6.428844E-9   qQ2e(14.5)      ...     ...
  2   1  15.5  15.5    2   2   f   e           ...    3210.348348          ...    8319.6213   3.819680E-2   5.556232E-9   qQ2e(15.5)      ...     ...
  2   1  16.5  16.5    2   2   f   e           ...    3186.235031          ...    8889.8196   3.258120E-2   4.811375E-9   qQ2e(16.5)      ...     ...
  2   1  17.5  17.5    2   2   f   e           ...    3160.800171          ...    9489.2430   2.779530E-2   4.170950E-9   qQ2e(17.5)      ...     ...
  2   1  18.5  18.5    2   2   f   e           ...    3134.058360          ...   10117.1573   2.369590E-2   3.616736E-9   qQ2e(18.5)      ...     ...
  2   1  19.5  19.5    2   2   f   e           ...    3106.024188          ...   10772.7993   2.017040E-2   3.134459E-9   qQ2e(19.5)      ...     ...
  2   1  20.5  20.5    2   2   f   e           ...    3076.712109          ...   11455.3779   1.712820E-2   2.712662E-9   qQ2e(20.5)      ...     ...
  2   1  21.5  21.5    2   2   f   e           ...    3046.136281          ...   12164.0751   1.449700E-2   2.342271E-9   qQ2e(21.5)      ...     ...
  2   1  22.5  22.5    2   2   f   e           ...    3014.310405          ...   12898.0465   1.221750E-2   2.015878E-9   qQ2e(22.5)      ...     ...
  2   1  23.5  23.5    2   2   f   e           ...    2981.247537          ...   13656.4231   1.024090E-2   1.727427E-9   qQ2e(23.5)      ...     ...
  2   1  24.5  24.5    2   2   f   e           ...    2946.959885          ...   14438.3115   8.527100E-3   1.472010E-9   qQ2e(24.5)      ...     ...
  2   1  25.5  25.5    2   2   f   e           ...    2911.458585          ...   15242.7958   7.042500E-3   1.245556E-9   qQ2e(25.5)      ...     ...
  2   1  26.5  26.5    2   2   f   e           ...    2874.753449          ...   16068.9378   5.759000E-3   1.044729E-9   qQ2e(26.5)      ...     ...
  2   1  27.5  27.5    2   2   f   e           ...    2836.852677          ...   16915.7786   4.652800E-3  8.667594E-10   qQ2e(27.5)      ...     ...
  2   1  28.5  28.5    2   2   f   e           ...    2797.762536          ...   17782.3393   3.703800E-3  7.093876E-10   qQ2e(28.5)      ...     ...
  2   1  29.5  29.5    2   2   f   e           ...    2757.486978          ...   18667.6218   2.894600E-3  5.707151E-10   qQ2e(29.5)      ...     ...
  2   1  30.5  30.5    2   2   f   e           ...    2716.027209          ...   19570.6095   2.210600E-3  4.492620E-10   qQ2e(30.5)      ...     ...
  2   1  31.5  31.5    2   2   f   e           ...    2673.381172          ...   20490.2683   1.638800E-3  3.437652E-10   qQ2e(31.5)      ...     ...
  2   1  32.5  32.5    2   2   f   e           ...    2629.542948          ...   21425.5467   1.168300E-3  2.533096E-10   qQ2e(32.5)      ...     ...
  2   1  33.5  33.5    2   2   f   e           ...    2584.502033          ...   22375.3764   7.893000E-4  1.771520E-10   qQ2e(33.5)      ...     ...
  2   1  34.5  34.5    2   2   f   e           ...    2538.242486          ...   23338.6721   4.934000E-4  1.148129E-10   qQ2e(34.5)      ...     ...
  2   1  35.5  35.5    2   2   f   e           ...    2490.741911          ...   24314.3320   2.729000E-4  6.594833E-11   qQ2e(35.5)      ...     ...
  2   1  36.5  36.5    2   2   f   e           ...    2441.970234          ...   25301.2367   1.212000E-4  3.047050E-11   qQ2e(36.5)      ...     ...
  2   1  37.5  37.5    2   2   f   e           ...    2391.888242          ...   26298.2491   3.211000E-5  8.414267E-12   qQ2e(37.5)      ...     ...
  2   1  38.5  38.5    2   2   f   e           ...    2340.445844          ...   27304.2130   2.405000E-7  6.582269E-14   qQ2e(38.5)      ...     ...
  2   1  39.5  39.5    2   2   f   e           ...    2287.579978          ...   28317.9515   2.049000E-5  5.870122E-12   qQ2e(39.5)      ...     ...
  2   1  40.5  40.5    2   2   f   e           ...    2233.212127          ...   29338.2648   8.814000E-5  2.649542E-11   qQ2e(40.5)      ...     ...
  2   1  41.5  41.5    2   2   f   e           ...    2177.245362          ...   30363.9277   1.987000E-4  6.284068E-11   qQ2e(41.5)      ...     ...
  2   1  42.5  42.5    2   2   f   e           ...    2119.560823          ...   31393.6855   3.479000E-4  1.160968E-10   qQ2e(42.5)      ...     ...
  2   1  43.5  43.5    2   2   f   e           ...    2060.013555          ...   32426.2501   5.315000E-4  1.877677E-10   qQ2e(43.5)      ...     ...
  2   1  44.5  44.5    2   2   f   e           ...    1998.427599          ...   33460.2935   7.450000E-4  2.796644E-10   qQ2e(44.5)      ...     ...
  2   1  45.5  45.5    2   2   f   e           ...    1934.590194          ...   34494.4413   9.840000E-4  3.941621E-10   qQ2e(45.5)      ...     ...
  2   1  46.5  46.5    2   2   f   e           ...    1868.244985          ...   35527.2642   1.243600E-3  5.341593E-10   qQ2e(46.5)      ...     ...
  2   1  47.5  47.5    2   2   f   e           ...    1799.084061          ...   36557.2672   1.518200E-3  7.032080E-10   qQ2e(47.5)      ...     ...
  2   1   1.5   2.5    1   1   f   f    3322.00220    3322.001284      0.00092    3649.3909   1.093735E+1   9.905554E-7    pP1f(2.5)   1.0E-2     ABR
  2   1   2.5   3.5    1   1   f   f    3285.76280    3285.762983     -0.00018    3763.5265   1.426849E+1   1.486020E-6    pP1f(3.5)   1.0E-2     ABR
  2   1   3.5   4.5    1   1   f   f    3247.77760    3247.777869     -0.00027    3911.3774   1.627882E+1   1.850964E-6    pP1f(4.5)   1.0E-2     ABR
  2   1   4.5   5.5    1   1   f   f    3208.17430    3208.174600     -0.00030    4093.2174   1.786370E+1   2.168363E-6    pP1f(5.5)   1.0E-2     ABR
  2   1   5.5   6.5    1   1   f   f    3167.09360    3167.094384     -0.00078    4309.1540   1.924467E+1   2.465469E-6    pP1f(6.5)   1.0E-2     ABR
  2   1   6.5   7.5    1   1   f   f    3124.66240    3124.664610     -0.00221    4559.1556   2.049057E+1   2.753047E-6    pP1f(7.5)   1.0E-2     ABR
  2   1   7.5   8.5    1   1   f   f    3080.99220    3080.993606     -0.00141    4843.0793   2.162345E+1   3.035631E-6    pP1f(8.5)   1.0E-2     ABR
  2   1   8.5   9.5    1   1   f   f    3036.17120    3036.173095     -0.00189    5160.6923   2.264896E+1   3.315095E-6    pP1f(9.5)   1.0E-2     ABR
  2   1   9.5  10.5    1   1   f   f    2990.28010    2990.282182     -0.00208    5511.6872   2.356652E+1   3.592004E-6   pP1f(10.5)   1.0E-2     ABR
  2   1  10.5  11.5    1   1   f   f    2943.38830    2943.390840     -0.00254    5895.6932   2.437302E+1   3.866192E-6   pP1f(11.5)   1.0E-2     ABR
  2   1  11.5  12.5    1   1   f   f    2895.56040    2895.562484     -0.00208    6312.2833   2.506525E+1   4.137161E-6   pP1f(12.5)   1.0E-2     ABR
  2   1  12.5  13.5    1   1   f   f    2846.85270    2846.855758     -0.00306    6760.9803   2.564008E+1   4.404153E-6   pP1f(13.5)   1.0E-2     ABR
  2   1  13.5  14.5    1   1   f   f    2797.32510    2797.325726     -0.00063    7241.2608   2.609538E+1   4.666296E-6   pP1f(14.5)   1.0E-2     ABR
  2   1  14.5  15.5    1   1   f   f    2747.02390    2747.024656     -0.00076    7752.5586   2.642972E+1   4.922624E-6   pP1f(15.5)   1.0E-2     MEL
  2   1  15.5  16.5    1   1   f   f    2696.00140    2696.002515     -0.00112    8294.2670   2.664286E+1   5.172130E-6   pP1f(16.5)   1.0E-2     ABR
  2   1  16.5  17.5    1   1   f   f    2644.30580    2644.307286     -0.00149    8865.7418   2.673566E+1   5.413794E-6   pP1f(17.5)   1.0E-2     ABR
  2   1  17.5  18.5    1   1   f   f    2591.98380    2591.985142     -0.00134    9466.3026   2.670980E+1   5.646544E-6   pP1f(18.5)   1.0E-2     MEL
  2   1  18.5  19.5    1   1   f   f    2539.07630    2539.080544     -0.00424   10095.2351   2.656830E+1   5.869399E-6   pP1f(19.5)   1.0E-2     MEL
  2   1  19.5  20.5    1   1   f   f    2485.63420    2485.636270     -0.00207   10751.7923   2.631414E+1   6.081115E-6   pP1f(20.5)   1.0E-2     MEL
  2   1  20.5  21.5    1   1   f   f    2431.69430    2431.693399      0.00090   11435.1968   2.595321E+1   6.280981E-6   pP1f(21.5)   2.0E-2     MEL
  2   1  21.5  22.5    1   1   f   f    2377.28620    2377.291269     -0.00507   12144.6414   2.548958E+1   6.467737E-6   pP1f(22.5)   2.0E-2     MEL
  2   1  22.5  23.5    1   1   f   f           ...    2322.467402          ...   12879.2915   2.492967E+1   6.640360E-6   pP1f(23.5)      ...     ...
  2   1  23.5  24.5    1   1   f   f           ...    2267.257411          ...   13638.2856   2.428055E+1   6.798073E-6   pP1f(24.5)      ...     ...
  2   1  24.5  25.5    1   1   f   f           ...    2211.694890          ...   14420.7371   2.354866E+1   6.939692E-6   pP1f(25.5)      ...     ...
  2   1  25.5  26.5    1   1   f   f           ...    2155.811281          ...   15225.7358   2.274226E+1   7.064468E-6   pP1f(26.5)      ...     ...
  2   1  26.5  27.5    1   1   f   f           ...    2099.635724          ...   16052.3483   2.186892E+1   7.171383E-6   pP1f(27.5)      ...     ...
  2   1  27.5  28.5    1   1   f   f           ...    2043.194883          ...   16899.6198   2.093701E+1   7.259603E-6   pP1f(28.5)      ...     ...
  2   1  28.5  29.5    1   1   f   f           ...    1986.512746          ...   17766.5750   1.995457E+1   7.328147E-6   pP1f(29.5)      ...     ...
  2   1  29.5  30.5    1   1   f   f           ...    1929.610391          ...   18652.2187   1.893058E+1   7.376358E-6   pP1f(30.5)      ...     ...
  2   1  30.5  31.5    1   1   f   f           ...    1872.505720          ...   19555.5373   1.787329E+1   7.403339E-6   pP1f(31.5)      ...     ...
  2   1  31.5  32.5    1   1   f   f           ...    1815.213131          ...   20475.4986   1.679138E+1   7.408409E-6   pP1f(32.5)      ...     ...
  2   1  32.5  33.5    1   1   f   f           ...    1757.743146          ...   21411.0531   1.569333E+1   7.390895E-6   pP1f(33.5)      ...     ...
  2   1  33.5  34.5    1   1   f   f           ...    1700.101961          ...   22361.1342   1.458740E+1   7.350156E-6   pP1f(34.5)      ...     ...
  2   1  34.5  35.5    1   1   f   f           ...    1642.290903          ...   23324.6580   1.348157E+1   7.285571E-6   pP1f(35.5)      ...     ...
  2   1  35.5  36.5    1   1   f   f           ...    1584.305789          ...   24300.5236   1.238357E+1   7.196583E-6   pP1f(36.5)      ...     ...
  2   1  36.5  37.5    1   1   f   f           ...    1526.136156          ...   25287.6128   1.130099E+1   7.082813E-6   pP1f(37.5)      ...     ...
  2   1  37.5  38.5    1   1   f   f           ...    1467.764331          ...   26284.7891   1.024074E+1   6.943771E-6   pP1f(38.5)      ...     ...
  2   1  38.5  39.5    1   1   f   f           ...    1409.164325          ...   27290.8967   9.209546E+0   6.779182E-6   pP1f(39.5)      ...     ...
  2   1  39.5  40.5    1   1   f   f           ...    1350.300505          ...   28304.7590   8.213753E+0   6.588926E-6   pP1f(40.5)      ...     ...
  2   1  40.5  41.5    1   1   f   f           ...    1291.126012          ...   29325.1765   7.258852E+0   6.372693E-6   pP1f(41.5)      ...     ...
  2   1  41.5  42.5    1   1   f   f           ...    1231.580874          ...   30350.9238   6.350146E+0   6.130507E-6   pP1f(42.5)      ...     ...
  2   1  42.5  43.5    1   1   f   f           ...    1171.589764          ...   31380.7460   5.492378E+0   5.862499E-6   pP1f(43.5)      ...     ...
  2   1  43.5  44.5    1   1   f   f           ...    1111.059346          ...   32413.3543   4.689716E+0   5.568907E-6   pP1f(44.5)      ...     ...
  2   1  44.5  45.5    1   1   f   f           ...    1049.875144          ...   33447.4202   3.945862E+0   5.250238E-6   pP1f(45.5)      ...     ...
  2   1  45.5  46.5    1   1   f   f           ...     987.897845          ...   34481.5683   3.263949E+0   4.907237E-6   pP1f(46.5)      ...     ...
  2   1  46.5  47.5    1   1   f   f           ...     924.958974          ...   35514.3680   2.646532E+0   4.540948E-6   pP1f(47.5)      ...     ...
  2   1   2.5   1.5    1   1   f   f    3480.76550    3480.766861     -0.00136    3568.5226   3.901155E+0   7.240902E-7    rR1f(1.5)   1.0E-2     ABR
  2   1   3.5   2.5    1   1   f   f    3509.76430    3509.764367     -0.00007    3649.3909   4.351916E+0   7.061892E-7    rR1f(2.5)   1.0E-2     ABR
  2   1   4.5   3.5    1   1   f   f    3537.86530    3537.865579     -0.00028    3763.5265   3.934051E+0   5.890134E-7    rR1f(3.5)   1.0E-2     ABR
  2   1   5.5   4.5    1   1   f   f    3564.86910    3564.871068     -0.00197    3911.3774   3.237816E+0   4.583571E-7    rR1f(4.5)   1.0E-2     ABR
  2   1   6.5   5.5    1   1   f   f    3590.60750    3590.602784      0.00472    4093.2174   2.472965E+0   3.354954E-7    rR1f(5.5)   4.0E-2     ABR
  2   1   7.5   6.5    1   1   f   f    3614.92250    3614.918859      0.00364    4309.1540   1.738232E+0   2.279079E-7    rR1f(6.5)   4.0E-2     ABR
  2   1   8.5   7.5    1   1   f   f    3637.71720    3637.709730      0.00747    4559.1556   1.090788E+0   1.390250E-7    rR1f(7.5)   4.0E-2     ABR
  2   1   9.5   8.5    1   1   f   f           ...    3658.890083          ...    4843.0793   5.695114E-1   7.086290E-8    rR1f(8.5)      ...     ...
  2   1  10.5   9.5    1   1   f   f           ...    3678.391757          ...    5160.6923   2.040535E-1   2.487016E-8    rR1f(9.5)      ...     ...
  2   1  11.5  10.5    1   1   f   f           ...    3696.158584          ...    5511.6872   1.885930E-2   2.257723E-9   rR1f(10.5)      ...     ...
  2   1  12.5  11.5    1   1   f   f           ...    3712.142906          ...    5895.6932   3.505800E-2   4.131974E-9   rR1f(11.5)      ...     ...
  2   1  13.5  12.5    1   1   f   f           ...    3726.303267          ...    6312.2833   2.713967E-1   3.155663E-8   rR1f(12.5)      ...     ...
  2   1  14.5  13.5    1   1   f   f           ...    3738.602897          ...    6760.9803   7.447132E-1   8.558376E-8   rR1f(13.5)      ...     ...
  2   1  15.5  14.5    1   1   f   f           ...    3749.008693          ...    7241.2608   1.470174E+0   1.672716E-7   rR1f(14.5)      ...     ...
  2   1  16.5  15.5    1   1   f   f           ...    3757.490525          ...    7752.5586   2.461373E+0   2.776952E-7   rR1f(15.5)      ...     ...
  2   1  17.5  16.5    1   1   f   f           ...    3764.020741          ...    8294.2670   3.730408E+0   4.179590E-7   rR1f(16.5)      ...     ...
  2   1  18.5  17.5    1   1   f   f           ...    3768.573798          ...    8865.7418   5.287843E+0   5.892008E-7   rR1f(17.5)      ...     ...
  2   1  19.5  18.5    1   1   f   f           ...    3771.125971          ...    9466.3026   7.142793E+0   7.926110E-7   rR1f(18.5)      ...     ...
  2   1  20.5  19.5    1   1   f   f           ...    3771.655101          ...   10095.2351   9.302783E+0   1.029428E-6   rR1f(19.5)      ...     ...
  2   1  21.5  20.5    1   1   f   f           ...    3770.140376          ...   10751.7923   1.177390E+1   1.300967E-6   rR1f(20.5)      ...     ...
  2   1  22.5  21.5    1   1   f   f           ...    3766.562115          ...   11435.1968   1.456071E+1   1.608626E-6   rR1f(21.5)      ...     ...
  2   1  23.5  22.5    1   1   f   f           ...    3760.901543          ...   12144.6414   1.766616E+1   1.953887E-6   rR1f(22.5)      ...     ...
  2   1  24.5  23.5    1   1   f   f           ...    3753.140562          ...   12879.2915   2.109182E+1   2.338357E-6   rR1f(23.5)      ...     ...
  2   1  25.5  24.5    1   1   f   f           ...    3743.261504          ...   13638.2856   2.483767E+1   2.763768E-6   rR1f(24.5)      ...     ...
  2   1  26.5  25.5    1   1   f   f           ...    3731.246846          ...   14420.7371   2.890234E+1   3.232014E-6   rR1f(25.5)      ...     ...
  2   1  27.5  26.5    1   1   f   f           ...    3717.078898          ...   15225.7358   3.328298E+1   3.745162E-6   rR1f(26.5)      ...     ...
  2   1  28.5  27.5    1   1   f   f           ...    3700.739449          ...   16052.3483   3.797532E+1   4.305486E-6   rR1f(27.5)      ...     ...
  2   1  29.5  28.5    1   1   f   f           ...    3682.209349          ...   16899.6198   4.297363E+1   4.915482E-6   rR1f(28.5)      ...     ...
  2   1  30.5  29.5    1   1   f   f           ...    3661.468037          ...   17766.5750   4.827101E+1   5.577943E-6   rR1f(29.5)      ...     ...
  2   1  31.5  30.5    1   1   f   f           ...    3638.492977          ...   18652.2187   5.385875E+1   6.295920E-6   rR1f(30.5)      ...     ...
  2   1  32.5  31.5    1   1   f   f           ...    3613.259005          ...   19555.5373   5.972708E+1   7.072856E-6   rR1f(31.5)      ...     ...
  2   1  33.5  32.5    1   1   f   f           ...    3585.737553          ...   20475.4986   6.586456E+1   7.912569E-6   rR1f(32.5)      ...     ...
  2   1  34.5  33.5    1   1   f   f           ...    3555.895729          ...   21411.0531   7.225794E+1   8.819306E-6   rR1f(33.5)      ...     ...
  2   1  35.5  34.5    1   1   f   f           ...    3523.695225          ...   22361.1342   7.889372E+1   9.798012E-6   rR1f(34.5)      ...     ...
  2   1  36.5  35.5    1   1   f   f           ...    3489.091017          ...   23324.6580   8.575382E+1   1.085390E-5   rR1f(35.5)      ...     ...
  2   1  37.5  36.5    1   1   f   f           ...    3452.029813          ...   24300.5236   9.282075E+1   1.199321E-5   rR1f(36.5)      ...     ...
  2   1  38.5  37.5    1   1   f   f           ...    3412.448199          ...   25287.6128   1.000731E+2   1.322282E-5   rR1f(37.5)      ...     ...
  2   1  39.5  38.5    1   1   f   f           ...    3370.270440          ...   26284.7891   1.074859E+2   1.455041E-5   rR1f(38.5)      ...     ...
  2   1  40.5  39.5    1   1   f   f           ...    3325.405843          ...   27290.8967   1.150350E+2   1.598536E-5   rR1f(39.5)      ...     ...
  2   1  41.5  40.5    1   1   f   f           ...    3277.745634          ...   28304.7590   1.226893E+2   1.753797E-5   rR1f(40.5)      ...     ...
  2   1  42.5  41.5    1   1   f   f           ...    3227.159239          ...   29325.1765   1.304104E+2   1.921978E-5   rR1f(41.5)      ...     ...
  2   1  43.5  42.5    1   1   f   f           ...    3173.489873          ...   30350.9238   1.381617E+2   2.104531E-5   rR1f(42.5)      ...     ...
  2   1  44.5  43.5    1   1   f   f           ...    3116.549334          ...   31380.7460   1.458931E+2   2.303055E-5   rR1f(43.5)      ...     ...
  2   1  45.5  44.5    1   1   f   f           ...    3056.111835          ...   32413.3543   1.535462E+2   2.519438E-5   rR1f(44.5)      ...     ...
  2   1  46.5  45.5    1   1   f   f           ...    2991.906766          ...   33447.4202   1.610545E+2   2.755970E-5   rR1f(45.5)      ...     ...
  2   1  47.5  46.5    1   1   f   f           ...    2923.610172          ...   34481.5683   1.683341E+2   3.015326E-5   rR1f(46.5)      ...     ...
  2   1  48.5  47.5    1   1   f   f           ...    2850.834778          ...   35514.3680   1.752843E+2   3.300741E-5   rR1f(47.5)      ...     ...
  2   1   1.5   2.5    1   2   f   f           ...    3119.915374          ...    3851.4768   6.075030E-2   6.237769E-9   oP12f(2.5)      ...     ...
  2   1   2.5   3.5    1   2   f   f           ...    3063.018029          ...    3986.2714   6.681990E-2   8.008031E-9   oP12f(3.5)      ...     ...
  2   1   3.5   4.5    1   2   f   f           ...    3001.239601          ...    4157.9156   5.764140E-2   7.675045E-9   oP12f(4.5)      ...     ...
  2   1   4.5   5.5    1   2   f   f           ...    2935.657397          ...    4365.7346   4.580880E-2   6.640712E-9   oP12f(5.5)      ...     ...
  2   1   5.5   6.5    1   2   f   f           ...    2867.115347          ...    4609.1331   3.530380E-2   5.518767E-9   oP12f(6.5)      ...     ...
  2   1   6.5   7.5    1   2   f   f           ...    2796.252129          ...    4887.5681   2.696160E-2   4.523336E-9   oP12f(7.5)      ...     ...
  2   1   7.5   8.5    1   2   f   f           ...    2723.549642          ...    5200.5233   2.060870E-2   3.702416E-9   oP12f(8.5)      ...     ...
  2   1   8.5   9.5    1   2   f   f           ...    2649.376940          ...    5547.4884   1.583670E-2   3.044230E-9   oP12f(9.5)      ...     ...
  2   1   9.5  10.5    1   2   f   f           ...    2574.023524          ...    5927.9459   1.225440E-2   2.520763E-9  oP12f(10.5)      ...     ...
  2   1  10.5  11.5    1   2   f   f           ...    2497.722828          ...    6341.3612   9.552700E-3   2.104296E-9  oP12f(11.5)      ...     ...
  2   1  11.5  12.5    1   2   f   f           ...    2420.668350          ...    6787.1774   7.498600E-3   1.770946E-9  oP12f(12.5)      ...     ...
  2   1  12.5  13.5    1   2   f   f           ...    2343.024628          ...    7264.8114   5.923700E-3   1.502147E-9  oP12f(13.5)      ...     ...
  2   1  13.5  14.5    1   2   f   f           ...    2264.934750          ...    7773.6518   4.705100E-3   1.283370E-9  oP12f(14.5)      ...     ...
  2   1  14.5  15.5    1   2   f   f           ...    2186.525514          ...    8313.0577   3.754500E-3   1.103753E-9  oP12f(15.5)      ...     ...
  2   1  15.5  16.5    1   2   f   f           ...    2107.911019          ...    8882.3585   3.007300E-3  9.549948E-10  oP12f(16.5)      ...     ...
  2   1  16.5  17.5    1   2   f   f           ...    2029.195187          ...    9480.8539   2.415700E-3  8.306719E-10  oP12f(17.5)      ...     ...
  2   1  17.5  18.5    1   2   f   f           ...    1950.473549          ...   10107.8142   1.944600E-3  7.259836E-10  oP12f(18.5)      ...     ...
  2   1  18.5  19.5    1   2   f   f           ...    1871.834526          ...   10762.4811   1.566900E-3  6.369242E-10  oP12f(19.5)      ...     ...
  2   1  19.5  20.5    1   2   f   f           ...    1793.360345          ...   11444.0682   1.263800E-3  5.610631E-10  oP12f(20.5)      ...     ...
  2   1  20.5  21.5    1   2   f   f           ...    1715.127715          ...   12151.7624   1.018500E-3  4.954758E-10  oP12f(21.5)      ...     ...
  2   1  21.5  22.5    1   2   f   f           ...    1637.208302          ...   12884.7244   8.200000E-4  4.386908E-10  oP12f(22.5)      ...     ...
  2   1  22.5  23.5    1   2   f   f           ...    1559.669083          ...   13642.0898   6.591000E-4  3.892788E-10  oP12f(23.5)      ...     ...
  2   1  23.5  24.5    1   2   f   f           ...    1482.572600          ...   14422.9704   5.281000E-4  3.457906E-10  oP12f(24.5)      ...     ...
  2   1  24.5  25.5    1   2   f   f           ...    1405.977126          ...   15226.4549   4.218000E-4  3.075916E-10  oP12f(25.5)      ...     ...
  2   1  25.5  26.5    1   2   f   f           ...    1329.936788          ...   16051.6103   3.353000E-4  2.736774E-10  oP12f(26.5)      ...     ...
  2   1  26.5  27.5    1   2   f   f           ...    1254.501630          ...   16897.4824   2.651000E-4  2.435178E-10  oP12f(27.5)      ...     ...
  2   1  27.5  28.5    1   2   f   f           ...    1179.717641          ...   17763.0970   2.081000E-4  2.164381E-10  oP12f(28.5)      ...     ...
  2   1  28.5  29.5    1   2   f   f           ...    1105.626741          ...   18647.4610   1.622000E-4  1.922951E-10  oP12f(29.5)      ...     ...
  2   1  29.5  30.5    1   2   f   f           ...    1032.266738          ...   19549.5624   1.251000E-4  1.703298E-10  oP12f(30.5)      ...     ...
  2   1  30.5  31.5    1   2   f   f           ...     959.671236          ...   20468.3718   9.550000E-5  1.506010E-10  oP12f(31.5)      ...     ...
  2   1  31.5  32.5    1   2   f   f           ...     887.869521          ...   21402.8422   7.194000E-5  1.326679E-10  oP12f(32.5)      ...     ...
  2   1  32.5  33.5    1   2   f   f           ...     816.886380          ...   22351.9099   5.336000E-5  1.163551E-10  oP12f(33.5)      ...     ...
  2   1  33.5  34.5    1   2   f   f           ...     746.741891          ...   23314.4943   3.885000E-5  1.014655E-10  oP12f(34.5)      ...     ...
  2   1  34.5  35.5    1   2   f   f           ...     677.451136          ...   24289.4977   2.766000E-5  8.784550E-11  oP12f(35.5)      ...     ...
  2   1  35.5  36.5    1   2   f   f           ...     609.023850          ...   25275.8056   1.917000E-5  7.538970E-11  oP12f(36.5)      ...     ...
  2   1  36.5  37.5    1   2   f   f           ...     541.463992          ...   26272.2850   1.285000E-5  6.397935E-11  oP12f(37.5)      ...     ...
  2   1  37.5  38.5    1   2   f   f           ...     474.769211          ...   27277.7842   8.257000E-6  5.350987E-11  oP12f(38.5)      ...     ...
  2   1  38.5  39.5    1   2   f   f           ...     408.930199          ...   28291.1308   5.026000E-6  4.393256E-11  oP12f(39.5)      ...     ...
  2   1  39.5  40.5    1   2   f   f           ...     343.929916          ...   29311.1296   2.843000E-6  3.515368E-11  oP12f(40.5)      ...     ...
  2   1  40.5  41.5    1   2   f   f           ...     279.742649          ...   30336.5599   1.452000E-6  2.715448E-11  oP12f(41.5)      ...     ...
  2   1  41.5  42.5    1   2   f   f           ...     216.332899          ...   31366.1718   6.357000E-7  1.989050E-11  oP12f(42.5)      ...     ...
  2   1  42.5  43.5    1   2   f   f           ...     153.654047          ...   32398.6817   2.148000E-7  1.332968E-11  oP12f(43.5)      ...     ...
  2   1  43.5  44.5    1   2   f   f           ...      91.646788          ...   33432.7669   4.280000E-8  7.469769E-12  oP12f(44.5)      ...     ...
  2   1  44.5  45.5    1   2   f   f           ...      30.237277          ...   34467.0581   1.434000E-9  2.300256E-12  oP12f(45.5)      ...     ...
  2   1   1.5   0.5    1   2   f   f           ...    3275.885574          ...    3695.5066   2.817129E-1   7.871129E-8   qR12f(0.5)      ...     ...
  2   1   2.5   1.5    1   2   f   f           ...    3294.997186          ...    3754.2923   1.587371E-1   3.287891E-8   qR12f(1.5)      ...     ...
  2   1   3.5   2.5    1   2   f   f           ...    3307.678458          ...    3851.4768   9.361470E-2   1.710385E-8   qR12f(2.5)      ...     ...
  2   1   4.5   3.5    1   2   f   f           ...    3315.120624          ...    3986.2714   5.640460E-2   9.617974E-9   qR12f(3.5)      ...     ...
  2   1   5.5   4.5    1   2   f   f           ...    3318.332800          ...    4157.9156   3.494810E-2   5.709823E-9   qR12f(4.5)      ...     ...
  2   1   6.5   5.5    1   2   f   f           ...    3318.085581          ...    4365.7346   2.242410E-2   3.562414E-9   qR12f(5.5)      ...     ...
  2   1   7.5   6.5    1   2   f   f           ...    3314.939822          ...    4609.1331   1.495480E-2   2.331734E-9   qR12f(6.5)      ...     ...
  2   1   8.5   7.5    1   2   f   f           ...    3309.297249          ...    4887.5681   1.037420E-2   1.597693E-9   qR12f(7.5)      ...     ...
  2   1   9.5   8.5    1   2   f   f           ...    3301.446119          ...    5200.5233   7.479300E-3   1.143057E-9   qR12f(8.5)      ...     ...
  2   1  10.5   9.5    1   2   f   f           ...    3291.595603          ...    5547.4884   5.593900E-3  8.514363E-10   qR12f(9.5)      ...     ...
  2   1  11.5  10.5    1   2   f   f           ...    3279.899925          ...    5927.9459   4.330400E-3  6.583444E-10  qR12f(10.5)      ...     ...
  2   1  12.5  11.5    1   2   f   f           ...    3266.474894          ...    6341.3612   3.461300E-3  5.268663E-10  qR12f(11.5)      ...     ...
  2   1  13.5  12.5    1   2   f   f           ...    3251.409133          ...    6787.1774   2.849200E-3  4.351331E-10  qR12f(12.5)      ...     ...
  2   1  14.5  13.5    1   2   f   f           ...    3234.771767          ...    7264.8114   2.409500E-3  3.698798E-10  qR12f(13.5)      ...     ...
  2   1  15.5  14.5    1   2   f   f           ...    3216.617717          ...    7773.6518   2.088000E-3  3.227142E-10  qR12f(14.5)      ...     ...
  2   1  16.5  15.5    1   2   f   f           ...    3196.991383          ...    8313.0577   1.850000E-3  2.883205E-10  qR12f(15.5)      ...     ...
  2   1  17.5  16.5    1   2   f   f           ...    3175.929244          ...    8882.3585   1.672100E-3  2.631491E-10  qR12f(16.5)      ...     ...
  2   1  18.5  17.5    1   2   f   f           ...    3153.461699          ...    9480.8539   1.538600E-3  2.448440E-10  qR12f(17.5)      ...     ...
  2   1  19.5  18.5    1   2   f   f           ...    3129.614378          ...   10107.8142   1.438500E-3  2.317727E-10  qR12f(18.5)      ...     ...
  2   1  20.5  19.5    1   2   f   f           ...    3104.409082          ...   10762.4811   1.364300E-3  2.228430E-10  qR12f(19.5)      ...     ...
  2   1  21.5  20.5    1   2   f   f           ...    3077.864452          ...   11444.0682   1.310400E-3  2.172531E-10  qR12f(20.5)      ...     ...
  2   1  22.5  21.5    1   2   f   f           ...    3049.996431          ...   12151.7624   1.272900E-3  2.144660E-10  qR12f(21.5)      ...     ...
  2   1  23.5  22.5    1   2   f   f           ...    3020.818575          ...   12884.7244   1.248900E-3  2.141014E-10  qR12f(22.5)      ...     ...
  2   1  24.5  23.5    1   2   f   f           ...    2990.342244          ...   13642.0898   1.236400E-3  2.159254E-10  qR12f(23.5)      ...     ...
  2   1  25.5  24.5    1   2   f   f           ...    2958.576693          ...   14422.9704   1.233800E-3  2.197709E-10  qR12f(24.5)      ...     ...
  2   1  26.5  25.5    1   2   f   f           ...    2925.529082          ...   15226.4549   1.240000E-3  2.255594E-10  qR12f(25.5)      ...     ...
  2   1  27.5  26.5    1   2   f   f           ...    2891.204405          ...   16051.6103   1.254200E-3  2.332712E-10  qR12f(26.5)      ...     ...
  2   1  28.5  27.5    1   2   f   f           ...    2855.605355          ...   16897.4824   1.275900E-3  2.429506E-10  qR12f(27.5)      ...     ...
  2   1  29.5  28.5    1   2   f   f           ...    2818.732107          ...   17763.0970   1.304800E-3  2.546932E-10  qR12f(28.5)      ...     ...
  2   1  30.5  29.5    1   2   f   f           ...    2780.582033          ...   18647.4610   1.340700E-3  2.686324E-10  qR12f(29.5)      ...     ...
  2   1  31.5  30.5    1   2   f   f           ...    2741.149323          ...   19549.5624   1.383700E-3  2.849854E-10  qR12f(30.5)      ...     ...
  2   1  32.5  31.5    1   2   f   f           ...    2700.424521          ...   20468.3718   1.433800E-3  3.039808E-10  qR12f(31.5)      ...     ...
  2   1  33.5  32.5    1   2   f   f           ...    2658.393943          ...   21402.8422   1.491400E-3  3.259704E-10  qR12f(32.5)      ...     ...
  2   1  34.5  33.5    1   2   f   f           ...    2615.038962          ...   22351.9099   1.557100E-3  3.514043E-10  qR12f(33.5)      ...     ...
  2   1  35.5  34.5    1   2   f   f           ...    2570.335155          ...   23314.4943   1.631100E-3  3.807091E-10  qR12f(34.5)      ...     ...
  2   1  36.5  35.5    1   2   f   f           ...    2524.251250          ...   24289.4977   1.714600E-3  4.146242E-10  qR12f(35.5)      ...     ...
  2   1  37.5  36.5    1   2   f   f           ...    2476.747873          ...   25275.8056   1.808400E-3  4.539108E-10  qR12f(36.5)      ...     ...
  2   1  38.5  37.5    1   2   f   f           ...    2427.776035          ...   26272.2850   1.913500E-3  4.995167E-10  qR12f(37.5)      ...     ...
  2   1  39.5  38.5    1   2   f   f           ...    2377.275320          ...   27277.7842   2.032400E-3  5.529723E-10  qR12f(38.5)      ...     ...
  2   1  40.5  39.5    1   2   f   f           ...    2325.171717          ...   28291.1308   2.166500E-3  6.157866E-10  qR12f(39.5)      ...     ...
  2   1  41.5  40.5    1   2   f   f           ...    2271.375045          ...   29311.1296   2.317800E-3  6.899561E-10  qR12f(40.5)      ...     ...
  2   1  42.5  41.5    1   2   f   f           ...    2215.775875          ...   30336.5599   2.490800E-3  7.786891E-10  qR12f(41.5)      ...     ...
  2   1  43.5  42.5    1   2   f   f           ...    2158.241898          ...   31366.1718   2.688300E-3  8.853591E-10  qR12f(42.5)      ...     ...
  2   1  44.5  43.5    1   2   f   f           ...    2098.613617          ...   32398.6817   2.915300E-3   1.014929E-9  qR12f(43.5)      ...     ...
  2   1  45.5  44.5    1   2   f   f           ...    2036.699277          ...   33432.7669   3.178600E-3   1.174316E-9  qR12f(44.5)      ...     ...
  2   1  46.5  45.5    1   2   f   f           ...    1972.268899          ...   34467.0581   3.485500E-3   1.372558E-9  qR12f(45.5)      ...     ...
  2   1  47.5  46.5    1   2   f   f           ...    1905.047283          ...   35500.1312   3.846300E-3   1.622680E-9  qR12f(46.5)      ...     ...
  2   1  48.5  47.5    1   2   f   f           ...    1834.705825          ...   36530.4969   4.273400E-3   1.942913E-9  qR12f(47.5)      ...     ...
  2   1   0.5   1.5    2   1   f   f           ...    3530.446837          ...    3568.5226   2.162569E-1   1.300584E-8   qP21f(1.5)      ...     ...
  2   1   1.5   2.5    2   1   f   f           ...    3505.889895          ...    3649.3909   1.258047E-1   1.022979E-8   qP21f(2.5)      ...     ...
  2   1   2.5   3.5    2   1   f   f           ...    3484.896220          ...    3763.5265   8.553670E-2   7.919391E-9   qP21f(3.5)      ...     ...
  2   1   3.5   4.5    2   1   f   f           ...    3466.298265          ...    3911.3774   5.989720E-2   5.978915E-9   qP21f(4.5)      ...     ...
  2   1   4.5   5.5    2   1   f   f           ...    3449.112633          ...    4093.2174   4.261680E-2   4.475510E-9   qP21f(5.5)      ...     ...
  2   1   5.5   6.5    2   1   f   f           ...    3432.590026          ...    4309.1540   3.087590E-2   3.367338E-9   qP21f(6.5)      ...     ...
  2   1   6.5   7.5    2   1   f   f           ...    3416.186891          ...    4559.1556   2.284230E-2   2.567571E-9   qP21f(7.5)      ...     ...
  2   1   7.5   8.5    2   1   f   f           ...    3399.516725          ...    4843.0793   1.727140E-2   1.991583E-9   qP21f(8.5)      ...     ...
  2   1   8.5   9.5    2   1   f   f           ...    3382.305915          ...    5160.6923   1.334100E-2   1.573486E-9   qP21f(9.5)      ...     ...
  2   1   9.5  10.5    2   1   f   f           ...    3364.360214          ...    5511.6872   1.051610E-2   1.266236E-9  qP21f(10.5)      ...     ...
  2   1  10.5  11.5    2   1   f   f           ...    3345.541022          ...    5895.6932   8.444400E-3   1.036825E-9  qP21f(11.5)      ...     ...
  2   1  11.5  12.5    2   1   f   f           ...    3325.749031          ...    6312.2833   6.897100E-3  8.629452E-10  qP21f(12.5)      ...     ...
  2   1  12.5  13.5    2   1   f   f           ...    3304.913006          ...    6760.9803   5.719800E-3  7.290106E-10  qP21f(13.5)      ...     ...
  2   1  13.5  14.5    2   1   f   f           ...    3282.982050          ...    7241.2608   4.809700E-3  6.244181E-10  qP21f(14.5)      ...     ...
  2   1  14.5  15.5    2   1   f   f           ...    3259.920202          ...    7752.5586   4.094700E-3  5.415483E-10  qP21f(15.5)      ...     ...
  2   1  15.5  16.5    2   1   f   f           ...    3235.702616          ...    8294.2670   3.525000E-3  4.750625E-10  qP21f(16.5)      ...     ...
  2   1  16.5  17.5    2   1   f   f           ...    3210.312798          ...    8865.7418   3.065400E-3  4.211401E-10  qP21f(17.5)      ...     ...
  2   1  17.5  18.5    2   1   f   f           ...    3183.740584          ...    9466.3026   2.689700E-3  3.768818E-10  qP21f(18.5)      ...     ...
  2   1  18.5  19.5    2   1   f   f           ...    3155.980618          ...   10095.2351   2.380600E-3  3.404075E-10  qP21f(19.5)      ...     ...
  2   1  19.5  20.5    2   1   f   f           ...    3127.031183          ...   10751.7923   2.121100E-3  3.097171E-10  qP21f(20.5)      ...     ...
  2   1  20.5  21.5    2   1   f   f           ...    3096.893288          ...   11435.1968   1.904500E-3  2.841730E-10  qP21f(21.5)      ...     ...
  2   1  21.5  22.5    2   1   f   f           ...    3065.569925          ...   12144.6414   1.720300E-3  2.625030E-10  qP21f(22.5)      ...     ...
  2   1  22.5  23.5    2   1   f   f           ...    3033.065448          ...   12879.2915   1.562400E-3  2.440074E-10  qP21f(23.5)      ...     ...
  2   1  23.5  24.5    2   1   f   f           ...    2999.385048          ...   13638.2856   1.427400E-3  2.283548E-10  qP21f(24.5)      ...     ...
  2   1  24.5  25.5    2   1   f   f           ...    2964.534274          ...   14420.7371   1.309800E-3  2.148406E-10  qP21f(25.5)      ...     ...
  2   1  25.5  26.5    2   1   f   f           ...    2928.518599          ...   15225.7358   1.208000E-3  2.033472E-10  qP21f(26.5)      ...     ...
  2   1  26.5  27.5    2   1   f   f           ...    2891.342998          ...   16052.3483   1.118700E-3  1.934541E-10  qP21f(27.5)      ...     ...
  2   1  27.5  28.5    2   1   f   f           ...    2853.011531          ...   16899.6198   1.040700E-3  1.850701E-10  qP21f(28.5)      ...     ...
  2   1  28.5  29.5    2   1   f   f           ...    2813.526908          ...   17766.5750   9.715000E-4  1.778587E-10  qP21f(29.5)      ...     ...
  2   1  29.5  30.5    2   1   f   f           ...    2772.890026          ...   18652.2187   9.106000E-4  1.718224E-10  qP21f(30.5)      ...     ...
  2   1  30.5  31.5    2   1   f   f           ...    2731.099466          ...   19555.5373   8.565000E-4  1.667715E-10  qP21f(31.5)      ...     ...
  2   1  31.5  32.5    2   1   f   f           ...    2688.150924          ...   20475.4986   8.083000E-4  1.626144E-10  qP21f(32.5)      ...     ...
  2   1  32.5  33.5    2   1   f   f           ...    2644.036555          ...   21411.0531   7.654000E-4  1.593112E-10  qP21f(33.5)      ...     ...
  2   1  33.5  34.5    2   1   f   f           ...    2598.744229          ...   22361.1342   7.273000E-4  1.568394E-10  qP21f(34.5)      ...     ...
  2   1  34.5  35.5    2   1   f   f           ...    2552.256637          ...   23324.6580   6.933000E-4  1.551300E-10  qP21f(35.5)      ...     ...
  2   1  35.5  36.5    2   1   f   f           ...    2504.550255          ...   24300.5236   6.629000E-4  1.541512E-10  qP21f(36.5)      ...     ...
  2   1  36.5  37.5    2   1   f   f           ...    2455.594101          ...   25287.6128   6.361000E-4  1.539884E-10  qP21f(37.5)      ...     ...
  2   1  37.5  38.5    2   1   f   f           ...    2405.348267          ...   26284.7891   6.122000E-4  1.545661E-10  qP21f(38.5)      ...     ...
  2   1  38.5  39.5    2   1   f   f           ...    2353.762157          ...   27290.8967   5.910000E-4  1.559282E-10  qP21f(39.5)      ...     ...
  2   1  39.5  40.5    2   1   f   f           ...    2300.772405          ...   28304.7590   5.727000E-4  1.582391E-10  qP21f(40.5)      ...     ...
  2   1  40.5  41.5    2   1   f   f           ...    2246.300379          ...   29325.1765   5.569000E-4  1.615228E-10  qP21f(41.5)      ...     ...
  2   1  41.5  42.5    2   1   f   f           ...    2190.249226          ...   30350.9238   5.434000E-4  1.658713E-10  qP21f(42.5)      ...     ...
  2   1  42.5  43.5    2   1   f   f           ...    2132.500365          ...   31380.7460   5.323000E-4  1.714951E-10  qP21f(43.5)      ...     ...
  2   1  43.5  44.5    2   1   f   f           ...    2072.909333          ...   32413.3543   5.233000E-4  1.785205E-10  qP21f(44.5)      ...     ...
  2   1  44.5  45.5    2   1   f   f           ...    2011.300886          ...   33447.4202   5.165000E-4  1.872529E-10  qP21f(45.5)      ...     ...
  2   1  45.5  46.5    2   1   f   f           ...    1947.463228          ...   34481.5683   5.117000E-4  1.979678E-10  qP21f(46.5)      ...     ...
  2   1  46.5  47.5    2   1   f   f           ...    1881.141245          ...   35514.3680   5.089000E-4  2.111077E-10  qP21f(47.5)      ...     ...
  2   1   2.5   1.5    2   1   f   f           ...    3679.900098          ...    3568.5226   9.469000E-4  1.572465E-10   sR21f(1.5)      ...     ...
  2   1   3.5   2.5    2   1   f   f           ...    3728.284763          ...    3649.3909   8.828000E-5  1.269523E-11   sR21f(2.5)      ...     ...
  2   1   4.5   3.5    2   1   f   f           ...    3778.803611          ...    3763.5265   1.813000E-4  2.379342E-11   sR21f(3.5)      ...     ...
  2   1   5.5   4.5    2   1   f   f           ...    3830.366710          ...    3911.3774   9.923000E-4  1.216750E-10   sR21f(4.5)      ...     ...
  2   1   6.5   5.5    2   1   f   f           ...    3882.125065          ...    4093.2174   1.956900E-3  2.271089E-10   sR21f(5.5)      ...     ...
  2   1   7.5   6.5    2   1   f   f           ...    3933.441979          ...    4309.1540   2.773600E-3  3.071482E-10   sR21f(6.5)      ...     ...
  2   1   8.5   7.5    2   1   f   f           ...    3983.842550          ...    4559.1556   3.354100E-3  3.564363E-10   sR21f(7.5)      ...     ...
  2   1   9.5   8.5    2   1   f   f           ...    4032.968114          ...    4843.0793   3.710800E-3  3.800434E-10   sR21f(8.5)      ...     ...
  2   1  10.5   9.5    2   1   f   f           ...    4080.541938          ...    5160.6923   3.887800E-3  3.850514E-10   sR21f(9.5)      ...     ...
  2   1  11.5  10.5    2   1   f   f           ...    4126.345131          ...    5511.6872   3.931700E-3  3.776553E-10  sR21f(10.5)      ...     ...
  2   1  12.5  11.5    2   1   f   f           ...    4170.200154          ...    5895.6932   3.882100E-3  3.625541E-10  sR21f(11.5)      ...     ...
  2   1  13.5  12.5    2   1   f   f           ...    4211.959591          ...    6312.2833   3.768900E-3  3.429957E-10  sR21f(12.5)      ...     ...
  2   1  14.5  13.5    2   1   f   f           ...    4251.498443          ...    6760.9803   3.614400E-3  3.211982E-10  sR21f(13.5)      ...     ...
  2   1  15.5  14.5    2   1   f   f           ...    4288.708793          ...    7241.2608   3.434200E-3  2.985788E-10  sR21f(14.5)      ...     ...
  2   1  16.5  15.5    2   1   f   f           ...    4323.496037          ...    7752.5586   3.239600E-3  2.760628E-10  sR21f(15.5)      ...     ...
  2   1  17.5  16.5    2   1   f   f           ...    4355.776183          ...    8294.2670   3.038000E-3  2.541780E-10  sR21f(16.5)      ...     ...
  2   1  18.5  17.5    2   1   f   f           ...    4385.473872          ...    8865.7418   2.835000E-3  2.332700E-10  sR21f(17.5)      ...     ...
  2   1  19.5  18.5    2   1   f   f           ...    4412.520884          ...    9466.3026   2.634000E-3  2.134894E-10  sR21f(18.5)      ...     ...
  2   1  20.5  19.5    2   1   f   f           ...    4436.854990          ...   10095.2351   2.437600E-3  1.949212E-10  sR21f(19.5)      ...     ...
  2   1  21.5  20.5    2   1   f   f           ...    4458.419033          ...   10751.7923   2.247300E-3  1.775662E-10  sR21f(20.5)      ...     ...
  2   1  22.5  21.5    2   1   f   f           ...    4477.160162          ...   11435.1968   2.064100E-3  1.613944E-10  sR21f(21.5)      ...     ...
  2   1  23.5  22.5    2   1   f   f           ...    4493.029180          ...   12144.6414   1.888600E-3  1.463533E-10  sR21f(22.5)      ...     ...
  2   1  24.5  23.5    2   1   f   f           ...    4505.979946          ...   12879.2915   1.721100E-3  1.323775E-10  sR21f(23.5)      ...     ...
  2   1  25.5  24.5    2   1   f   f           ...    4515.968822          ...   13638.2856   1.561900E-3  1.194105E-10  sR21f(24.5)      ...     ...
  2   1  26.5  25.5    2   1   f   f           ...    4522.954120          ...   14420.7371   1.410900E-3  1.073742E-10  sR21f(25.5)      ...     ...
  2   1  27.5  26.5    2   1   f   f           ...    4526.895546          ...   15225.7358   1.268100E-3  9.620653E-11  sR21f(26.5)      ...     ...
  2   1  28.5  27.5    2   1   f   f           ...    4527.753611          ...   16052.3483   1.133200E-3  8.582992E-11  sR21f(27.5)      ...     ...
  2   1  29.5  28.5    2   1   f   f           ...    4525.488984          ...   16899.6198   1.006200E-3  7.619637E-11  sR21f(28.5)      ...     ...
  2   1  30.5  29.5    2   1   f   f           ...    4520.061784          ...   17766.5750   8.868000E-4  6.724115E-11  sR21f(29.5)      ...     ...
  2   1  31.5  30.5    2   1   f   f           ...    4511.430770          ...   18652.2187   7.749000E-4  5.892005E-11  sR21f(30.5)      ...     ...
  2   1  32.5  31.5    2   1   f   f           ...    4499.552414          ...   19555.5373   6.702000E-4  5.117849E-11  sR21f(31.5)      ...     ...
  2   1  33.5  32.5    2   1   f   f           ...    4484.379820          ...   20475.4986   5.727000E-4  4.398910E-11  sR21f(32.5)      ...     ...
  2   1  34.5  33.5    2   1   f   f           ...    4465.861463          ...   21411.0531   4.824000E-4  3.732877E-11  sR21f(33.5)      ...     ...
  2   1  35.5  34.5    2   1   f   f           ...    4443.939690          ...   22361.1342   3.986000E-4  3.112384E-11  sR21f(34.5)      ...     ...
  2   1  36.5  35.5    2   1   f   f           ...    4418.548963          ...   23324.6580   3.220000E-4  2.541286E-11  sR21f(35.5)      ...     ...
  2   1  37.5  36.5    2   1   f   f           ...    4389.613748          ...   24300.5236   2.523000E-4  2.016064E-11  sR21f(36.5)      ...     ...
  2   1  38.5  37.5    2   1   f   f           ...    4357.046032          ...   25287.6128   1.895000E-4  1.535903E-11  sR21f(37.5)      ...     ...
  2   1  39.5  38.5    2   1   f   f           ...    4320.742340          ...   26284.7891   1.345000E-4  1.107793E-11  sR21f(38.5)      ...     ...
  2   1  40.5  39.5    2   1   f   f           ...    4280.580209          ...   27290.8967   8.729000E-5  7.320501E-12  sR21f(39.5)      ...     ...
  2   1  41.5  40.5    2   1   f   f           ...    4236.413986          ...   28304.7590   4.863000E-5  4.161316E-12  sR21f(40.5)      ...     ...
  2   1  42.5  41.5    2   1   f   f           ...    4188.069840          ...   29325.1765   2.020000E-5  1.767667E-12  sR21f(41.5)      ...     ...
  2   1  43.5  42.5    2   1   f   f           ...    4135.339860          ...   30350.9238   3.404000E-6  3.053579E-13  sR21f(42.5)      ...     ...
  2   1  44.5  43.5    2   1   f   f           ...    4077.975076          ...   31380.7460   1.034000E-6  9.533426E-14  sR21f(43.5)      ...     ...
  2   1  45.5  44.5    2   1   f   f           ...    4015.677218          ...   32413.3543   1.704000E-5  1.619403E-12  sR21f(44.5)      ...     ...
  2   1  46.5  45.5    2   1   f   f           ...    3948.089037          ...   33447.4202   5.734000E-5  5.634840E-12  sR21f(45.5)      ...     ...
  2   1  47.5  46.5    2   1   f   f           ...    3874.782936          ...   34481.5683   1.306000E-4  1.331832E-11  sR21f(46.5)      ...     ...
  2   1  48.5  47.5    2   1   f   f           ...    3795.247666          ...   35514.3680   2.499000E-4  2.655208E-11  sR21f(47.5)      ...     ...
  2   1   0.5   1.5    2   2   f   f    3344.67700    3344.677163     -0.00016    3754.2923   1.637273E+1   1.097086E-6    pP2f(1.5)   1.0E-2     ABR
  2   1   1.5   2.5    2   2   f   f    3303.80520    3303.803986      0.00121    3851.4768   1.656606E+1   1.516900E-6    pP2f(2.5)   1.0E-2     ABR
  2   1   2.5   3.5    2   2   f   f    3262.15430    3262.151266      0.00303    3986.2714   1.748074E+1   1.847012E-6    pP2f(3.5)   1.0E-2     ABR
  2   1   3.5   4.5    2   2   f   f    3219.76160    3219.759996      0.00160    4157.9156   1.858426E+1   2.150035E-6    pP2f(4.5)   1.0E-2     ABR
  2   1   4.5   5.5    2   2   f   f    3176.59690    3176.595429      0.00147    4365.7346   1.972333E+1   2.441926E-6    pP2f(5.5)   1.0E-2     ABR
  2   1   5.5   6.5    2   2   f   f    3132.61260    3132.610988      0.00161    4609.1331   2.083560E+1   2.728372E-6    pP2f(6.5)   1.0E-2     ABR
  2   1   6.5   7.5    2   2   f   f    3087.77690    3087.774409      0.00249    4887.5681   2.188913E+1   3.011636E-6    pP2f(7.5)   1.0E-2     ABR
  2   1   7.5   8.5    2   2   f   f    3042.07540    3042.072761      0.00264    5200.5233   2.286476E+1   3.292547E-6    pP2f(8.5)   1.0E-2     ABR
  2   1   8.5   9.5    2   2   f   f    2995.51270    2995.509760      0.00294    5547.4884   2.374952E+1   3.571188E-6    pP2f(9.5)   1.0E-2     ABR
  2   1   9.5  10.5    2   2   f   f    2948.10460    2948.101555      0.00305    5927.9459   2.453368E+1   3.847175E-6   pP2f(10.5)   1.0E-2     ABR
  2   1  10.5  11.5    2   2   f   f    2899.87620    2899.873010      0.00319    6341.3612   2.521026E+1   4.119909E-6   pP2f(11.5)   1.0E-2     ABR
  2   1  11.5  12.5    2   2   f   f    2850.85830    2850.854897      0.00340    6787.1774   2.577391E+1   4.388587E-6   pP2f(12.5)   1.0E-2     ABR
  2   1  12.5  13.5    2   2   f   f    2801.08590    2801.081876      0.00402    7264.8114   2.622110E+1   4.652336E-6   pP2f(13.5)   1.0E-2     ABR
  2   1  13.5  14.5    2   2   f   f    2750.59400    2750.591074      0.00293    7773.6518   2.654947E+1   4.910180E-6   pP2f(14.5)   1.0E-2     ABR
  2   1  14.5  15.5    2   2   f   f    2699.42670    2699.421060      0.00564    8313.0577   2.675821E+1   5.161109E-6   pP2f(15.5)   1.0E-2     ABR
  2   1  15.5  16.5    2   2   f   f    2647.61420    2647.611119      0.00308    8882.3585   2.684771E+1   5.404141E-6   pP2f(16.5)   1.0E-2     MEL
  2   1  16.5  17.5    2   2   f   f           ...    2595.200699          ...    9480.8539   2.681937E+1   5.638205E-6   pP2f(17.5)      ...     ...
  2   1  17.5  18.5    2   2   f   f    2542.23230    2542.228992      0.00331   10107.8142   2.667597E+1   5.862278E-6   pP2f(18.5)   1.0E-2     ABR
  2   1  18.5  19.5    2   2   f   f    2488.73880    2488.734599      0.00420   10762.4811   2.642029E+1   6.075196E-6   pP2f(19.5)   1.0E-2     ABR
  2   1  19.5  20.5    2   2   f   f    2434.75690    2434.755259      0.00164   11444.0682   2.605810E+1   6.276246E-6   pP2f(20.5)   3.0E-2     MEL
  2   1  20.5  21.5    2   2   f   f           ...    2380.327604          ...   12151.7624   2.559336E+1   6.464102E-6   pP2f(21.5)      ...     ...
  2   1  21.5  22.5    2   2   f   f           ...    2325.486958          ...   12884.7244   2.503239E+1   6.637845E-6   pP2f(22.5)      ...     ...
  2   1  22.5  23.5    2   2   f   f    2270.27570    2270.267130      0.00857   13642.0898   2.438218E+1   6.796568E-6   pP2f(23.5)   1.0E-2     MEL
  2   1  23.5  24.5    2   2   f   f    2214.70620    2214.700237      0.00596   14422.9704   2.364913E+1   6.939240E-6   pP2f(24.5)   5.0E-2     MEL
  2   1  24.5  25.5    2   2   f   f           ...    2158.816510          ...   15226.4549   2.284144E+1   7.065069E-6   pP2f(25.5)      ...     ...
  2   1  25.5  26.5    2   2   f   f           ...    2102.644106          ...   16051.6103   2.196664E+1   7.172977E-6   pP2f(26.5)      ...     ...
  2   1  26.5  27.5    2   2   f   f           ...    2046.208904          ...   16897.4824   2.103307E+1   7.262167E-6   pP2f(27.5)      ...     ...
  2   1  27.5  28.5    2   2   f   f           ...    1989.534289          ...   17763.0970   2.004876E+1   7.331662E-6   pP2f(28.5)      ...     ...
  2   1  28.5  29.5    2   2   f   f           ...    1932.640903          ...   18647.4610   1.902267E+1   7.380803E-6   pP2f(29.5)      ...     ...
  2   1  29.5  30.5    2   2   f   f           ...    1875.546372          ...   19549.5624   1.796305E+1   7.408696E-6   pP2f(30.5)      ...     ...
  2   1  30.5  31.5    2   2   f   f           ...    1818.264983          ...   20468.3718   1.687857E+1   7.414652E-6   pP2f(31.5)      ...     ...
  2   1  31.5  32.5    2   2   f   f           ...    1760.807314          ...   21402.8422   1.577774E+1   7.398010E-6   pP2f(32.5)      ...     ...
  2   1  32.5  33.5    2   2   f   f           ...    1703.179789          ...   22351.9099   1.466882E+1   7.358122E-6   pP2f(33.5)      ...     ...
  2   1  33.5  34.5    2   2   f   f           ...    1645.384159          ...   23314.4943   1.355981E+1   7.294367E-6   pP2f(34.5)      ...     ...
  2   1  34.5  35.5    2   2   f   f           ...    1587.416870          ...   24289.4977   1.245847E+1   7.206195E-6   pP2f(35.5)      ...     ...
  2   1  35.5  36.5    2   2   f   f           ...    1529.268315          ...   25275.8056   1.137241E+1   7.093224E-6   pP2f(36.5)      ...     ...
  2   1  36.5  37.5    2   2   f   f           ...    1470.921937          ...   26272.2850   1.030858E+1   6.954973E-6   pP2f(37.5)      ...     ...
  2   1  37.5  38.5    2   2   f   f           ...    1412.353147          ...   27277.7842   9.273727E+0   6.791167E-6   pP2f(38.5)      ...     ...
  2   1  38.5  39.5    2   2   f   f           ...    1353.528032          ...   28291.1308   8.274230E+0   6.601695E-6   pP2f(39.5)      ...     ...
  2   1  39.5  40.5    2   2   f   f           ...    1294.401816          ...   29311.1296   7.315608E+0   6.386252E-6   pP2f(40.5)      ...     ...
  2   1  40.5  41.5    2   2   f   f           ...    1234.917015          ...   30336.5599   6.403183E+0   6.144870E-6   pP2f(41.5)      ...     ...
  2   1  41.5  42.5    2   2   f   f           ...    1175.001250          ...   31366.1718   5.541720E+0   5.877688E-6   pP2f(42.5)      ...     ...
  2   1  42.5  43.5    2   2   f   f           ...    1114.564648          ...   32398.6817   4.735396E+0   5.584950E-6   pP2f(43.5)      ...     ...
  2   1  43.5  44.5    2   2   f   f           ...    1053.496775          ...   33432.7669   3.987920E+0   5.267177E-6   pP2f(44.5)      ...     ...
  2   1  44.5  45.5    2   2   f   f           ...     991.663019          ...   34467.0581   3.302419E+0   4.925115E-6   pP2f(45.5)      ...     ...
  2   1  45.5  46.5    2   2   f   f           ...     928.900338          ...   35500.1312   2.681439E+0   4.559817E-6   pP2f(46.5)      ...     ...
  2   1  46.5  47.5    2   2   f   f           ...     865.012292          ...   36530.4969   2.126930E+0   4.172756E-6   pP2f(47.5)      ...     ...
  2   1   1.5   0.5    2   2   f   f    3459.77340    3459.774185     -0.00079    3695.5066   5.224506E+0   1.308693E-6    rR2f(0.5)   1.0E-2     ABR
  2   1   2.5   1.5    2   2   f   f    3494.12710    3494.130423     -0.00332    3754.2923   5.182418E+0   9.545618E-7    rR2f(1.5)   4.0E-2     ABR
  2   1   3.5   2.5    2   2   f   f    3526.19990    3526.198853      0.00105    3851.4768   4.460321E+0   7.170488E-7    rR2f(2.5)   1.0E-2     ABR
  2   1   4.5   3.5    2   2   f   f    3556.06090    3556.058656      0.00224    3986.2714   3.581591E+0   5.307688E-7    rR2f(3.5)   1.0E-2     ABR
  2   1   5.5   4.5    2   2   f   f    3583.83300    3583.828441      0.00456    4157.9156   2.701337E+0   3.783748E-7    rR2f(4.5)   1.0E-2     ABR
  2   1   6.5   5.5    2   2   f   f    3609.61420    3609.607862      0.00634    4365.7346   1.889847E+0   2.536937E-7    rR2f(5.5)   3.0E-2     ABR
  2   1   7.5   6.5    2   2   f   f           ...    3633.462941          ...    4609.1331   1.189067E+0   1.543173E-7    rR2f(6.5)      ...     ...
  2   1   8.5   7.5    2   2   f   f           ...    3655.430069          ...    4887.5681   6.292737E-1   7.942786E-8    rR2f(7.5)      ...     ...
  2   1   9.5   8.5    2   2   f   f           ...    3675.524151          ...    5200.5233   2.350206E-1   2.897895E-8    rR2f(8.5)      ...     ...
  2   1  10.5   9.5    2   2   f   f           ...    3693.745784          ...    5547.4884   2.760730E-2   3.336878E-9    rR2f(9.5)      ...     ...
  2   1  11.5  10.5    2   2   f   f           ...    3710.086472          ...    5927.9459   2.615630E-2   3.107811E-9   rR2f(10.5)      ...     ...
  2   1  12.5  11.5    2   2   f   f           ...    3724.532142          ...    6341.3612   2.480965E-1   2.904672E-8   rR2f(11.5)      ...     ...
  2   1  13.5  12.5    2   2   f   f           ...    3737.065456          ...    6787.1774   7.093797E-1   8.200867E-8   rR2f(12.5)      ...     ...
  2   1  14.5  13.5    2   2   f   f           ...    3747.667314          ...    7264.8114   1.424567E+0   1.629228E-7   rR2f(13.5)      ...     ...
  2   1  15.5  14.5    2   2   f   f           ...    3756.317817          ...    7773.6518   2.406833E+0   2.727770E-7   rR2f(14.5)      ...     ...
  2   1  16.5  15.5    2   2   f   f           ...    3762.996895          ...    8313.0577   3.667985E+0   4.126164E-7   rR2f(15.5)      ...     ...
  2   1  17.5  16.5    2   2   f   f           ...    3767.684687          ...    8882.3585   5.218393E+0   5.835378E-7   rR2f(16.5)      ...     ...
  2   1  18.5  17.5    2   2   f   f           ...    3770.361773          ...    9480.8539   7.067040E+0   7.867022E-7   rR2f(17.5)      ...     ...
  2   1  19.5  18.5    2   2   f   f           ...    3771.009291          ...   10107.8142   9.221377E+0   1.023328E-6   rR2f(18.5)      ...     ...
  2   1  20.5  19.5    2   2   f   f           ...    3769.608972          ...   10762.4811   1.168746E+1   1.294716E-6   rR2f(19.5)      ...     ...
  2   1  21.5  20.5    2   2   f   f           ...    3766.143109          ...   11444.0682   1.446983E+1   1.602252E-6   rR2f(20.5)      ...     ...
  2   1  22.5  21.5    2   2   f   f           ...    3760.594478          ...   12151.7624   1.757148E+1   1.947414E-6   rR2f(21.5)      ...     ...
  2   1  23.5  22.5    2   2   f   f           ...    3752.946213          ...   12884.7244   2.099402E+1   2.331804E-6   rR2f(22.5)      ...     ...
  2   1  24.5  23.5    2   2   f   f           ...    3743.181628          ...   13642.0898   2.473751E+1   2.757152E-6   rR2f(23.5)      ...     ...
  2   1  25.5  24.5    2   2   f   f           ...    3731.284011          ...   14422.9704   2.880065E+1   3.225349E-6   rR2f(24.5)      ...     ...
  2   1  26.5  25.5    2   2   f   f           ...    3717.236356          ...   15226.4549   3.318072E+1   3.738468E-6   rR2f(25.5)      ...     ...
  2   1  27.5  26.5    2   2   f   f           ...    3701.021053          ...   16051.6103   3.787356E+1   4.298778E-6   rR2f(26.5)      ...     ...
  2   1  28.5  27.5    2   2   f   f           ...    3682.619517          ...   16897.4824   4.287360E+1   4.908784E-6   rR2f(27.5)      ...     ...
  2   1  29.5  28.5    2   2   f   f           ...    3662.011742          ...   17763.0970   4.817410E+1   5.571282E-6   rR2f(28.5)      ...     ...
  2   1  30.5  29.5    2   2   f   f           ...    3639.175779          ...   18647.4610   5.376656E+1   6.289330E-6   rR2f(29.5)      ...     ...
  2   1  31.5  30.5    2   2   f   f           ...    3614.087116          ...   19549.5624   5.964142E+1   7.066376E-6   rR2f(30.5)      ...     ...
  2   1  32.5  31.5    2   2   f   f           ...    3586.717930          ...   20468.3718   6.578748E+1   7.906249E-6   rR2f(31.5)      ...     ...
  2   1  33.5  32.5    2   2   f   f           ...    3557.036210          ...   21402.8422   7.219182E+1   8.813210E-6   rR2f(32.5)      ...     ...
  2   1  34.5  33.5    2   2   f   f           ...    3525.004696          ...   22351.9099   7.884126E+1   9.792217E-6   rR2f(33.5)      ...     ...
  2   1  35.5  34.5    2   2   f   f           ...    3490.579621          ...   23314.4943   8.571817E+1   1.084851E-5   rR2f(34.5)      ...     ...
  2   1  36.5  35.5    2   2   f   f           ...    3453.709195          ...   24289.4977   9.280550E+1   1.198834E-5   rR2f(35.5)      ...     ...
  2   1  37.5  36.5    2   2   f   f           ...    3414.331809          ...   25275.8056   1.000825E+2   1.321863E-5   rR2f(36.5)      ...     ...
  2   1  38.5  37.5    2   2   f   f           ...    3372.373868          ...   26272.2850   1.075248E+2   1.454708E-5   rR2f(37.5)      ...     ...
  2   1  39.5  38.5    2   2   f   f           ...    3327.747220          ...   27277.7842   1.151092E+2   1.598315E-5   rR2f(38.5)      ...     ...
  2   1  40.5  39.5    2   2   f   f           ...    3280.346084          ...   28291.1308   1.228054E+2   1.753718E-5   rR2f(39.5)      ...     ...
  2   1  41.5  40.5    2   2   f   f           ...    3230.043396          ...   29311.1296   1.305766E+2   1.922082E-5   rR2f(40.5)      ...     ...
  2   1  42.5  41.5    2   2   f   f           ...    3176.686476          ...   30336.5599   1.383874E+2   2.104867E-5   rR2f(41.5)      ...     ...
  2   1  43.5  42.5    2   2   f   f           ...    3120.091885          ...   31366.1718   1.461897E+2   2.303690E-5   rR2f(42.5)      ...     ...
  2   1  44.5  43.5    2   2   f   f           ...    3060.039359          ...   32398.6817   1.539271E+2   2.520453E-5   rR2f(43.5)      ...     ...
  2   1  45.5  44.5    2   2   f   f           ...    2996.264660          ...   33432.7669   1.615360E+2   2.757478E-5   rR2f(44.5)      ...     ...
  2   1  46.5  45.5    2   2   f   f           ...    2928.451170          ...   34467.0581   1.689355E+2   3.017468E-5   rR2f(45.5)      ...     ...
  2   1  47.5  46.5    2   2   f   f           ...    2856.220047          ...   35500.1312   1.760287E+2   3.303705E-5   rR2f(46.5)      ...     ...
  2   1  48.5  47.5    2   2   f   f           ...    2779.118713          ...   36530.4969   1.826971E+2   3.620179E-5   rR2f(47.5)      ...     ...
  2   2   2.5   1.5    1   1   e   e           ...      77.772041          ...    6971.3450   1.106117E-1   4.112473E-5    rR1e(1.5)      ...     ...
  2   2   3.5   2.5    1   1   e   e           ...     109.650330          ...    7049.1170   4.151728E-1   6.902485E-5    rR1e(2.5)      ...     ...
  2   2   4.5   3.5    1   1   e   e           ...     141.931239          ...    7158.7674   1.008070E+0   9.377832E-5    rR1e(3.5)      ...     ...
  2   2   5.5   4.5    1   1   e   e    174.466120     174.465714     0.000406    7300.6986   1.984747E+0   1.173065E-4    rR1e(4.5)   3.0E-5      MD
  2   2   6.5   5.5    1   1   e   e           ...     207.102233          ...    7475.1643   3.437831E+0   1.401908E-4    rR1e(5.5)      ...     ...
  2   2   7.5   6.5    1   1   e   e    239.709840     239.710073    -0.000233    7682.2666   5.454701E+0   1.626481E-4    rR1e(6.5)   3.0E-5      MD
  2   2   8.5   7.5    1   1   e   e           ...     272.182123          ...    7921.9766   8.115667E+0   1.847631E-4    rR1e(7.5)      ...     ...
  2   2   9.5   8.5    1   1   e   e           ...     304.430782          ...    8194.1588   1.149303E+1   2.065726E-4    rR1e(8.5)      ...     ...
  2   2  10.5   9.5    1   1   e   e           ...     336.382964          ...    8498.5895   1.564989E+1   2.280834E-4    rR1e(9.5)      ...     ...
  2   2  11.5  10.5    1   1   e   e           ...     367.976006          ...    8834.9725   2.063958E+1   2.492919E-4   rR1e(10.5)      ...     ...
  2   2  12.5  11.5    1   1   e   e           ...     399.154720          ...    9202.9485   2.650503E+1   2.701877E-4   rR1e(11.5)      ...     ...
  2   2  13.5  12.5    1   1   e   e    429.869110     429.869381    -0.000271    9602.1032   3.327743E+1   2.907500E-4   rR1e(12.5)   3.0E-5      MD
  2   2  14.5  13.5    1   1   e   e    460.074480     460.074376     0.000104   10031.9726   4.097784E+1   3.109666E-4   rR1e(13.5)   3.0E-5      MD
  2   2  15.5  14.5    1   1   e   e    489.727490     489.727293     0.000197   10492.0470   4.961417E+1   3.308135E-4   rR1e(14.5)   3.0E-5      MD
  2   2  16.5  15.5    1   1   e   e     518.79140     518.788326      0.00307   10981.7743   5.918241E+1   3.502626E-4   rR1e(15.5)   2.0E-2     MEL
  2   2  17.5  16.5    1   1   e   e     547.21990     547.219853      0.00005   11500.5626   6.966787E+1   3.693092E-4   rR1e(16.5)   1.0E-2     MEL
  2   2  18.5  17.5    1   1   e   e    574.986060     574.986161    -0.000101   12047.7825   8.104094E+1   3.879079E-4   rR1e(17.5)   3.0E-5      MD
  2   2  19.5  18.5    1   1   e   e     602.05350     602.053245      0.00025   12622.7686   9.326425E+1   4.060497E-4   rR1e(18.5)   1.0E-2   MEL-A
  2   2  20.5  19.5    1   1   e   e     628.38890     628.388659      0.00024   13224.8219   1.062844E+2   4.237011E-4   rR1e(19.5)   1.0E-2   MEL-A
  2   2  21.5  20.5    1   1   e   e     653.96000     653.961407     -0.00141   13853.2105   1.200395E+2   4.408420E-4   rR1e(20.5)   2.0E-2   MEL-A
  2   2  22.5  21.5    1   1   e   e     678.74350     678.741851      0.00165   14507.1719   1.344546E+2   4.574327E-4   rR1e(21.5)   1.0E-2   MEL-A
  2   2  23.5  22.5    1   1   e   e     702.70390     702.701631      0.00227   15185.9138   1.494473E+2   4.734613E-4   rR1e(22.5)   1.0E-2   MEL-A
  2   2  24.5  23.5    1   1   e   e     725.81590     725.813587      0.00231   15888.6154   1.649247E+2   4.888991E-4   rR1e(23.5)   1.0E-2   MEL-A
  2   2  25.5  24.5    1   1   e   e     748.05380     748.051682      0.00212   16614.4290   1.807811E+2   5.037075E-4   rR1e(24.5)   1.0E-2   MEL-A
  2   2  26.5  25.5    1   1   e   e     769.39330     769.390917      0.00238   17362.4807   1.969086E+2   5.178644E-4   rR1e(25.5)   1.0E-2   MEL-A
  2   2  27.5  26.5    1   1   e   e     789.81400     789.807242      0.00676   18131.8716   2.131861E+2   5.313262E-4   rR1e(26.5)   2.0E-2   MEL-A
  2   2  28.5  27.5    1   1   e   e     809.28290     809.277442      0.00546   18921.6788   2.294931E+2   5.440848E-4   rR1e(27.5)   1.0E-2   MEL-A
  2   2  29.5  28.5    1   1   e   e     827.78370     827.779017      0.00468   19730.9563   2.456915E+2   5.560801E-4   rR1e(28.5)   1.0E-2   MEL-A
  2   2  30.5  29.5    1   1   e   e     845.29570     845.290038      0.00566   20558.7353   2.616515E+2   5.672886E-4   rR1e(29.5)   1.0E-2   MEL-A
  2   2  31.5  30.5    1   1   e   e     861.79380     861.788971      0.00483   21404.0253   2.772328E+2   5.776754E-4   rR1e(30.5)   1.0E-2   MEL-A
  2   2  32.5  31.5    1   1   e   e     877.26080     877.254477      0.00632   22265.8143   2.922888E+2   5.871870E-4   rR1e(31.5)   1.0E-2   MEL-A
  2   2  33.5  32.5    1   1   e   e     891.67030     891.665166      0.00513   23143.0688   3.066784E+2   5.957956E-4   rR1e(32.5)   1.0E-2   MEL-A
  2   2  34.5  33.5    1   1   e   e     905.00320     904.999312      0.00389   24034.7339   3.202501E+2   6.034425E-4   rR1e(33.5)   1.0E-2   MEL-A
  2   2  35.5  34.5    1   1   e   e     917.23850     917.234511      0.00399   24939.7333   3.328563E+2   6.100767E-4   rR1e(34.5)   1.0E-2   MEL-A
  2   2  36.5  35.5    1   1   e   e     928.34900     928.347268      0.00173   25856.9678   3.443476E+2   6.156466E-4   rR1e(35.5)   1.0E-2   MEL-A
  2   2  37.5  36.5    1   1   e   e     938.31140     938.312516     -0.00112   26785.3150   3.545733E+2   6.200856E-4   rR1e(36.5)   1.0E-2   MEL-A
  2   2  38.5  37.5    1   1   e   e     947.09980     947.103031     -0.00323   27723.6276   3.633870E+2   6.233280E-4   rR1e(37.5)   1.0E-2   MEL-A
  2   2  39.5  38.5    1   1   e   e     954.68190     954.688748     -0.00685   28670.7306   3.706346E+2   6.252903E-4   rR1e(38.5)   1.0E-2   MEL-A
  2   2  40.5  39.5    1   1   e   e     961.02100     961.035940     -0.01494   29625.4193   3.761683E+2   6.258900E-4   rR1e(39.5)   1.0E-2   MEL-A
  2   2  41.5  40.5    1   1   e   e     966.08540     966.106248     -0.02085   30586.4553   3.798443E+2   6.250255E-4   rR1e(40.5)   2.0E-2   MEL-A
  2   2  42.5  41.5    1   1   e   e           ...     969.855533          ...   31552.5615   3.815113E+2   6.225442E-4   rR1e(41.5)      ...     ...
  2   2  43.5  42.5    1   1   e   e           ...     972.232513          ...   32522.4171   3.810215E+2   6.183739E-4   rR1e(42.5)      ...     ...
  2   2  44.5  43.5    1   1   e   e           ...     973.177164          ...   33494.6496   3.782258E+2   6.123291E-4   rR1e(43.5)      ...     ...
  2   2  45.5  44.5    1   1   e   e           ...     972.618831          ...   34467.8267   3.729740E+2   6.042216E-4   rR1e(44.5)      ...     ...
  2   2  46.5  45.5    1   1   e   e           ...     970.474013          ...   35440.4456   3.650997E+2   5.938017E-4   rR1e(45.5)      ...     ...
  2   2  47.5  46.5    1   1   e   e           ...     966.643760          ...   36410.9196   3.544461E+2   5.807891E-4   rR1e(46.5)      ...     ...
  2   2   0.5   1.5    2   1   e   e           ...     127.481664          ...    6971.3450   3.255970E-2   1.501802E-6   qP21e(1.5)      ...     ...
  2   2   1.5   2.5    2   1   e   e           ...     105.925288          ...    7049.1170   8.843100E-3   7.877197E-7   qP21e(2.5)      ...     ...
  2   2   2.5   3.5    2   1   e   e           ...      89.399270          ...    7158.7674   3.058600E-3   4.303024E-7   qP21e(3.5)      ...     ...
  2   2   3.5   4.5    2   1   e   e           ...      76.793398          ...    7300.6986   1.176100E-3   2.391907E-7   qP21e(4.5)      ...     ...
  2   2   4.5   5.5    2   1   e   e           ...      67.144547          ...    7475.1643   4.916000E-4   1.362282E-7   qP21e(5.5)      ...     ...
  2   2   5.5   6.5    2   1   e   e           ...      59.703605          ...    7682.2666   2.222000E-4   8.010394E-8   qP21e(6.5)      ...     ...
  2   2   6.5   7.5    2   1   e   e           ...      53.917974          ...    7921.9766   1.081000E-4   4.877804E-8   qP21e(7.5)      ...     ...
  2   2   7.5   8.5    2   1   e   e           ...      49.388162          ...    8194.1588   5.633000E-5   3.077508E-8   qP21e(8.5)      ...     ...
  2   2   8.5   9.5    2   1   e   e           ...      45.825835          ...    8498.5895   3.128000E-5   2.009769E-8   qP21e(9.5)      ...     ...
  2   2   9.5  10.5    2   1   e   e           ...      43.021116          ...    8834.9725   1.841000E-5   1.355675E-8  qP21e(10.5)      ...     ...
  2   2  10.5  11.5    2   1   e   e           ...      40.819128          ...    9202.9485   1.142000E-5   9.419066E-9  qP21e(11.5)      ...     ...
  2   2  11.5  12.5    2   1   e   e           ...      39.103706          ...    9602.1032   7.427000E-6   6.721609E-9  qP21e(12.5)      ...     ...
  2   2  12.5  13.5    2   1   e   e           ...      37.786195          ...   10031.9726   5.042000E-6   4.915974E-9  qP21e(13.5)      ...     ...
  2   2  13.5  14.5    2   1   e   e           ...      36.797733          ...   10492.0470   3.556000E-6   3.674634E-9  qP21e(14.5)      ...     ...
  2   2  14.5  15.5    2   1   e   e           ...      36.083888          ...   10981.7743   2.596000E-6   2.802251E-9  qP21e(15.5)      ...     ...
  2   2  15.5  16.5    2   1   e   e           ...      35.600888          ...   11500.5626   1.954000E-6   2.175363E-9  qP21e(16.5)      ...     ...
  2   2  16.5  17.5    2   1   e   e           ...      35.312944          ...   12047.7825   1.510000E-6   1.714523E-9  qP21e(17.5)      ...     ...
  2   2  17.5  18.5    2   1   e   e           ...      35.190324          ...   12622.7686   1.196000E-6   1.371707E-9  qP21e(18.5)      ...     ...
  2   2  18.5  19.5    2   1   e   e           ...      35.207944          ...   13224.8219   9.658000E-7   1.109653E-9  qP21e(19.5)      ...     ...
  2   2  19.5  20.5    2   1   e   e           ...      35.344332          ...   13853.2105   7.947000E-7  9.083058E-10  qP21e(20.5)      ...     ...
  2   2  20.5  21.5    2   1   e   e           ...      35.580854          ...   14507.1719   6.639000E-7  7.504544E-10  qP21e(21.5)      ...     ...
  2   2  21.5  22.5    2   1   e   e           ...      35.901131          ...   15185.9138   5.621000E-7  6.253885E-10  qP21e(22.5)      ...     ...
  2   2  22.5  23.5    2   1   e   e           ...      36.290593          ...   15888.6154   4.811000E-7  5.248335E-10  qP21e(23.5)      ...     ...
  2   2  23.5  24.5    2   1   e   e           ...      36.736130          ...   16614.4290   4.155000E-7  4.431117E-10  qP21e(24.5)      ...     ...
  2   2  24.5  25.5    2   1   e   e           ...      37.225831          ...   17362.4807   3.617000E-7  3.762566E-10  qP21e(25.5)      ...     ...
  2   2  25.5  26.5    2   1   e   e           ...      37.748765          ...   18131.8716   3.166000E-7  3.207545E-10  qP21e(26.5)      ...     ...
  2   2  26.5  27.5    2   1   e   e           ...      38.294811          ...   18921.6788   2.784000E-7  2.744434E-10  qP21e(27.5)      ...     ...
  2   2  27.5  28.5    2   1   e   e           ...      38.854520          ...   19730.9563   2.455000E-7  2.353890E-10  qP21e(28.5)      ...     ...
  2   2  28.5  29.5    2   1   e   e           ...      39.418996          ...   20558.7353   2.171000E-7  2.024805E-10  qP21e(29.5)      ...     ...
  2   2  29.5  30.5    2   1   e   e           ...      39.979800          ...   21404.0253   1.919000E-7  1.741851E-10  qP21e(30.5)      ...     ...
  2   2  30.5  31.5    2   1   e   e           ...      40.528857          ...   22265.8143   1.697000E-7  1.500454E-10  qP21e(31.5)      ...     ...
  2   2  31.5  32.5    2   1   e   e           ...      41.058384          ...   23143.0688   1.498000E-7  1.291820E-10  qP21e(32.5)      ...     ...
  2   2  32.5  33.5    2   1   e   e           ...      41.560815          ...   24034.7339   1.319000E-7  1.111142E-10  qP21e(33.5)      ...     ...
  2   2  33.5  34.5    2   1   e   e           ...      42.028733          ...   24939.7333   1.157000E-7  9.539143E-11  qP21e(34.5)      ...     ...
  2   2  34.5  35.5    2   1   e   e           ...      42.454806          ...   25856.9678   1.011000E-7  8.175620E-11  qP21e(35.5)      ...     ...
  2   2  35.5  36.5    2   1   e   e           ...      42.831718          ...   26785.3150   8.778000E-8  6.979481E-11  qP21e(36.5)      ...     ...
  2   2  36.5  37.5    2   1   e   e           ...      43.152108          ...   27723.6276   7.570000E-8  5.934276E-11  qP21e(37.5)      ...     ...
  2   2  37.5  38.5    2   1   e   e           ...      43.408499          ...   28670.7306   6.470000E-8  5.015699E-11  qP21e(38.5)      ...     ...
  2   2  38.5  39.5    2   1   e   e           ...      43.593236          ...   29625.4193   5.480000E-8  4.215069E-11  qP21e(39.5)      ...     ...
  2   2  39.5  40.5    2   1   e   e           ...      43.698414          ...   30586.4553   4.589000E-8  3.514962E-11  qP21e(40.5)      ...     ...
  2   2  40.5  41.5    2   1   e   e           ...      43.715809          ...   31552.5615   3.789000E-8  2.901616E-11  qP21e(41.5)      ...     ...
  2   2  41.5  42.5    2   1   e   e           ...      43.636809          ...   32522.4171   3.084000E-8  2.371630E-11  qP21e(42.5)      ...     ...
  2   2  42.5  43.5    2   1   e   e           ...      43.452342          ...   33494.6496   2.468000E-8  1.915104E-11  qP21e(43.5)      ...     ...
  2   2  43.5  44.5    2   1   e   e           ...      43.152813          ...   34467.8267   1.940000E-8  1.527149E-11  qP21e(44.5)      ...     ...
  2   2  44.5  45.5    2   1   e   e           ...      42.728036          ...   35440.4456   1.497000E-8  1.202564E-11  qP21e(45.5)      ...     ...
  2   2  45.5  46.5    2   1   e   e           ...      42.167186          ...   36410.9196   1.143000E-8  9.432237E-12  qP21e(46.5)      ...     ...
  2   2  46.5  47.5    2   1   e   e           ...      41.458752          ...   37377.5633   8.684000E-9  7.416547E-12  qP21e(47.5)      ...     ...
  2   2   2.5   1.5    2   1   e   e           ...     276.821640          ...    6971.3450   1.454350E-2   4.267936E-7   sR21e(1.5)      ...     ...
  2   2   3.5   2.5    2   1   e   e           ...     328.374966          ...    7049.1170   2.648760E-2   4.910198E-7   sR21e(2.5)      ...     ...
  2   2   4.5   3.5    2   1   e   e           ...     383.541500          ...    7158.7674   3.439030E-2   4.381058E-7   sR21e(3.5)      ...     ...
  2   2   5.5   4.5    2   1   e   e           ...     441.271553          ...    7300.6986   3.864780E-2   3.570688E-7   sR21e(4.5)      ...     ...
  2   2   6.5   5.5    2   1   e   e           ...     500.730281          ...    7475.1643   4.024760E-2   2.807610E-7   sR21e(5.5)      ...     ...
  2   2   7.5   6.5    2   1   e   e           ...     561.280358          ...    7682.2666   4.009550E-2   2.180648E-7   sR21e(6.5)      ...     ...
  2   2   8.5   7.5    2   1   e   e           ...     622.438739          ...    7921.9766   3.889620E-2   1.693262E-7   sR21e(7.5)      ...     ...
  2   2   9.5   8.5    2   1   e   e           ...     683.834862          ...    8194.1588   3.709780E-2   1.321481E-7   sR21e(8.5)      ...     ...
  2   2  10.5   9.5    2   1   e   e           ...     745.178098          ...    8498.5895   3.500120E-2   1.039473E-7   sR21e(9.5)      ...     ...
  2   2  11.5  10.5    2   1   e   e           ...     806.234431          ...    8834.9725   3.278030E-2   8.247770E-8  sR21e(10.5)      ...     ...
  2   2  12.5  11.5    2   1   e   e           ...     866.810296          ...    9202.9485   3.054170E-2   6.601839E-8  sR21e(11.5)      ...     ...
  2   2  13.5  12.5    2   1   e   e           ...     926.741490          ...    9602.1032   2.835710E-2   5.330734E-8  sR21e(12.5)      ...     ...
  2   2  14.5  13.5    2   1   e   e           ...     985.885557          ...   10031.9726   2.624060E-2   4.336524E-8  sR21e(13.5)      ...     ...
  2   2  15.5  14.5    2   1   e   e           ...    1044.116507          ...   10492.0470   2.423050E-2   3.554274E-8  sR21e(14.5)      ...     ...
  2   2  16.5  15.5    2   1   e   e           ...    1101.321123          ...   10981.7743   2.232900E-2   2.932432E-8  sR21e(15.5)      ...     ...
  2   2  17.5  16.5    2   1   e   e           ...    1157.396338          ...   11500.5626   2.052770E-2   2.432526E-8  sR21e(16.5)      ...     ...
  2   2  18.5  17.5    2   1   e   e           ...    1212.247351          ...   12047.7825   1.884500E-2   2.029329E-8  sR21e(17.5)      ...     ...
  2   2  19.5  18.5    2   1   e   e           ...    1265.786236          ...   12622.7686   1.725230E-2   1.699262E-8  sR21e(18.5)      ...     ...
  2   2  20.5  19.5    2   1   e   e           ...    1317.930921          ...   13224.8219   1.576960E-2   1.429165E-8  sR21e(19.5)      ...     ...
  2   2  21.5  20.5    2   1   e   e           ...    1368.604390          ...   13853.2105   1.437700E-2   1.205518E-8  sR21e(20.5)      ...     ...
  2   2  22.5  21.5    2   1   e   e           ...    1417.734075          ...   14507.1719   1.307850E-2   1.019838E-8  sR21e(21.5)      ...     ...
  2   2  23.5  22.5    2   1   e   e           ...    1465.251348          ...   15185.9138   1.186010E-2   8.641820E-9  sR21e(22.5)      ...     ...
  2   2  24.5  23.5    2   1   e   e           ...    1511.091099          ...   15888.6154   1.072150E-2   7.332647E-9  sR21e(23.5)      ...     ...
  2   2  25.5  24.5    2   1   e   e           ...    1555.191364          ...   16614.4290   9.666100E-3   6.231243E-9  sR21e(24.5)      ...     ...
  2   2  26.5  25.5    2   1   e   e           ...    1597.492970          ...   17362.4807   8.677100E-3   5.293524E-9  sR21e(25.5)      ...     ...
  2   2  27.5  26.5    2   1   e   e           ...    1637.939204          ...   18131.8716   7.762000E-3   4.498110E-9  sR21e(26.5)      ...     ...
  2   2  28.5  27.5    2   1   e   e           ...    1676.475455          ...   18921.6788   6.905600E-3   3.815089E-9  sR21e(27.5)      ...     ...
  2   2  29.5  28.5    2   1   e   e           ...    1713.048855          ...   19730.9563   6.121800E-3   3.235345E-9  sR21e(28.5)      ...     ...
  2   2  30.5  29.5    2   1   e   e           ...    1747.607866          ...   20558.7353   5.389500E-3   2.733749E-9  sR21e(29.5)      ...     ...
  2   2  31.5  30.5    2   1   e   e           ...    1780.101832          ...   21404.0253   4.715500E-3   2.302948E-9  sR21e(30.5)      ...     ...
  2   2  32.5  31.5    2   1   e   e           ...    1810.480457          ...   22265.8143   4.098900E-3   1.933309E-9  sR21e(31.5)      ...     ...
  2   2  33.5  32.5    2   1   e   e           ...    1838.693211          ...   23143.0688   3.530600E-3   1.613068E-9  sR21e(32.5)      ...     ...
  2   2  34.5  33.5    2   1   e   e           ...    1864.688629          ...   24034.7339   3.015400E-3   1.338379E-9  sR21e(33.5)      ...     ...
  2   2  35.5  34.5    2   1   e   e           ...    1888.413497          ...   24939.7333   2.547100E-3   1.101397E-9  sR21e(34.5)      ...     ...
  2   2  36.5  35.5    2   1   e   e           ...    1909.811892          ...   25856.9678   2.124700E-3  8.975805E-10  sR21e(35.5)      ...     ...
  2   2  37.5  36.5    2   1   e   e           ...    1928.824046          ...   26785.3150   1.747000E-3  7.230150E-10  sR21e(36.5)      ...     ...
  2   2  38.5  37.5    2   1   e   e           ...    1945.385015          ...   27723.6276   1.410400E-3  5.734161E-10  sR21e(37.5)      ...     ...
  2   2  39.5  38.5    2   1   e   e           ...    1959.423102          ...   28670.7306   1.116800E-3  4.472724E-10  sR21e(38.5)      ...     ...
  2   2  40.5  39.5    2   1   e   e           ...    1970.857997          ...   29625.4193   8.618000E-4  3.409396E-10  sR21e(39.5)      ...     ...
  2   2  41.5  40.5    2   1   e   e           ...    1979.598590          ...   30586.4553   6.434000E-4  2.521448E-10  sR21e(40.5)      ...     ...
  2   2  42.5  41.5    2   1   e   e           ...    1985.540387          ...   31552.5615   4.624000E-4  1.800268E-10  sR21e(41.5)      ...     ...
  2   2  43.5  42.5    2   1   e   e           ...    1988.562489          ...   32522.4171   3.159000E-4  1.225499E-10  sR21e(42.5)      ...     ...
  2   2  44.5  43.5    2   1   e   e           ...    1988.524031          ...   33494.6496   2.022000E-4  7.840379E-11  sR21e(43.5)      ...     ...
  2   2  45.5  44.5    2   1   e   e           ...    1985.260031          ...   34467.8267   1.190000E-4  4.627168E-11  sR21e(44.5)      ...     ...
  2   2  46.5  45.5    2   1   e   e           ...    1978.576525          ...   35440.4456   6.408000E-5  2.507348E-11  sR21e(45.5)      ...     ...
  2   2  47.5  46.5    2   1   e   e           ...    1968.244915          ...   36410.9196   3.137000E-5  1.239816E-11  sR21e(46.5)      ...     ...
  2   2   1.5   0.5    2   2   e   e           ...      56.215664          ...    7098.8267   5.027110E-2   4.769704E-5    rR2e(0.5)      ...     ...
  2   2   2.5   1.5    2   2   e   e           ...      93.124311          ...    7155.0423   2.753202E-1   7.139387E-5    rR2e(1.5)      ...     ...
  2   2   3.5   2.5    2   2   e   e           ...     129.325367          ...    7248.1666   7.934153E-1   9.482648E-5    rR2e(2.5)      ...     ...
  2   2   4.5   3.5    2   2   e   e           ...     164.816864          ...    7377.4920   1.709598E+0   1.179393E-4    rR2e(3.5)      ...     ...
  2   2   5.5   4.5    2   2   e   e           ...     199.661292          ...    7542.3089   3.118148E+0   1.407175E-4    rR2e(4.5)      ...     ...
  2   2   6.5   5.5    2   2   e   e    233.924270     233.924442    -0.000172    7741.9702   5.104986E+0   1.631731E-4    rR2e(5.5)   3.0E-5      MD
  2   2   7.5   6.5    2   2   e   e           ...     267.652311          ...    7975.8946   7.748192E+0   1.853139E-4    rR2e(6.5)      ...     ...
  2   2   8.5   7.5    2   2   e   e    300.869050     300.868455     0.000595    8243.5469   1.111810E+1   2.071504E-4    rR2e(7.5)   6.0E-5      MD
  2   2   9.5   8.5    2   2   e   e    333.578920     333.578245     0.000675    8544.4154   1.527604E+1   2.286803E-4    rR2e(8.5)   6.0E-5      MD
  2   2  10.5   9.5    2   2   e   e    365.773730     365.774018    -0.000288    8877.9936   2.027415E+1   2.499010E-4    rR2e(9.5)   3.0E-5      MD
  2   2  11.5  10.5    2   2   e   e    397.439820     397.439297     0.000523    9243.7676   2.615404E+1   2.707961E-4   rR2e(10.5)   3.0E-5      MD
  2   2  12.5  11.5    2   2   e   e    428.551340     428.551871    -0.000531    9641.2069   3.294664E+1   2.913569E-4   rR2e(11.5)   6.0E-5      MD
  2   2  13.5  12.5    2   2   e   e    459.085610     459.085914    -0.000304   10069.7588   4.067159E+1   3.115632E-4   rR2e(12.5)   3.0E-5      MD
  2   2  14.5  13.5    2   2   e   e    489.013370     489.013448    -0.000078   10528.8447   4.933595E+1   3.313927E-4   rR2e(13.5)   3.0E-5      MD
  2   2  15.5  14.5    2   2   e   e           ...     518.305325          ...   11017.8582   5.893685E+1   3.508343E-4   rR2e(14.5)      ...     ...
  2   2  16.5  15.5    2   2   e   e    546.932130     546.931909     0.000221   11536.1635   6.945739E+1   3.698608E-4   rR2e(15.5)   3.0E-5      MD
  2   2  17.5  16.5    2   2   e   e    574.863530     574.863541    -0.000012   12083.0954   8.086905E+1   3.884491E-4   rR2e(16.5)   3.0E-5      MD
  2   2  18.5  17.5    2   2   e   e     602.06570     602.070865     -0.00517   12657.9589   9.313337E+1   4.065897E-4   rR2e(17.5)   4.0E-2   MEL-A
  2   2  19.5  18.5    2   2   e   e     628.52580     628.525047      0.00075   13260.0298   1.061966E+2   4.242272E-4   rR2e(18.5)   1.0E-2   MEL-A
  2   2  20.5  19.5    2   2   e   e     654.19700     654.197929     -0.00093   13888.5549   1.199994E+2   4.413763E-4   rR2e(19.5)   1.0E-2   MEL-A
  2   2  21.5  20.5    2   2   e   e     679.06230     679.062129      0.00017   14542.7528   1.344659E+2   4.579879E-4   rR2e(20.5)   1.0E-2   MEL-A
  2   2  22.5  21.5    2   2   e   e     703.09090     703.091092     -0.00019   15221.8149   1.495141E+2   4.740478E-4   rR2e(21.5)   1.0E-2   MEL-A
  2   2  23.5  22.5    2   2   e   e     726.25870     726.259124     -0.00042   15924.9060   1.650496E+2   4.895228E-4   rR2e(22.5)   1.0E-2   MEL-A
  2   2  24.5  23.5    2   2   e   e     748.54110     748.541383     -0.00028   16651.1651   1.809727E+2   5.043921E-4   rR2e(23.5)   1.0E-2   MEL-A
  2   2  25.5  24.5    2   2   e   e     769.91320     769.913851     -0.00065   17399.7065   1.971750E+2   5.186321E-4   rR2e(24.5)   1.0E-2   MEL-A
  2   2  26.5  25.5    2   2   e   e     790.35310     790.353288     -0.00019   18169.6204   2.135362E+2   5.322030E-4   rR2e(25.5)   1.0E-2   MEL-A
  2   2  27.5  26.5    2   2   e   e     809.83550     809.837151     -0.00165   18959.9736   2.299369E+2   5.450886E-4   rR2e(26.5)   1.0E-2   MEL-A
  2   2  28.5  27.5    2   2   e   e     828.34220     828.343494     -0.00129   19769.8108   2.462455E+2   5.572453E-4   rR2e(27.5)   1.0E-2   MEL-A
  2   2  29.5  28.5    2   2   e   e           ...     845.850842          ...   20598.1543   2.623344E+2   5.686548E-4   rR2e(28.5)      ...     ...
  2   2  30.5  29.5    2   2   e   e     862.33670     862.338028     -0.00133   21444.0051   2.780582E+2   5.792688E-4   rR2e(29.5)   1.0E-2   MEL-A
  2   2  31.5  30.5    2   2   e   e     877.78250     877.784004     -0.00150   22306.3432   2.932847E+2   5.890628E-4   rR2e(30.5)   1.0E-2   MEL-A
  2   2  32.5  31.5    2   2   e   e     892.16530     892.167597     -0.00230   23184.1272   3.078712E+2   5.979985E-4   rR2e(31.5)   1.0E-2   MEL-A
  2   2  33.5  32.5    2   2   e   e     905.46400     905.467231     -0.00323   24076.2948   3.216712E+2   6.060278E-4   rR2e(32.5)   1.0E-2   MEL-A
  2   2  34.5  33.5    2   2   e   e     917.65700     917.660584     -0.00358   24981.7620   3.345460E+2   6.131150E-4   rR2e(33.5)   1.0E-2   MEL-A
  2   2  35.5  34.5    2   2   e   e     928.72080     928.724180     -0.00338   25899.4226   3.463473E+2   6.192039E-4   rR2e(34.5)   1.0E-2   MEL-A
  2   2  36.5  35.5    2   2   e   e     938.62600     938.632905     -0.00691   26828.1468   3.569332E+2   6.242503E-4   rR2e(35.5)   2.0E-2   MEL-A
  2   2  37.5  36.5    2   2   e   e     947.35520     947.359422     -0.00422   27766.7797   3.661614E+2   6.281834E-4   rR2e(36.5)   1.0E-2   MEL-A
  2   2  38.5  37.5    2   2   e   e     954.86720     954.873485     -0.00628   28714.1391   3.738896E+2   6.309518E-4   rR2e(37.5)   1.0E-2   MEL-A
  2   2  39.5  38.5    2   2   e   e     961.13060     961.141118     -0.01052   29669.0126   3.799814E+2   6.324856E-4   rR2e(38.5)   1.0E-2   MEL-A
  2   2  40.5  39.5    2   2   e   e     966.11010     966.123643     -0.01354   30630.1537   3.842936E+2   6.326908E-4   rR2e(39.5)   1.0E-2   MEL-A
  2   2  41.5  40.5    2   2   e   e           ...     969.776532          ...   31596.2773   3.866914E+2   6.314578E-4   rR2e(40.5)      ...     ...
  2   2  42.5  41.5    2   2   e   e           ...     972.048046          ...   32566.0539   3.870457E+2   6.287293E-4   rR2e(41.5)      ...     ...
  2   2  43.5  42.5    2   2   e   e           ...     972.877634          ...   33538.1019   3.852215E+2   6.243614E-4   rR2e(42.5)      ...     ...
  2   2  44.5  43.5    2   2   e   e           ...     972.194055          ...   34510.9795   3.810907E+2   6.182157E-4   rR2e(43.5)      ...     ...
  2   2  45.5  44.5    2   2   e   e           ...     969.913163          ...   35483.1736   3.745278E+2   6.101286E-4   rR2e(44.5)      ...     ...
  2   2  46.5  45.5    2   2   e   e           ...     965.935326          ...   36453.0868   3.654115E+2   5.999069E-4   rR2e(45.5)      ...     ...
  2   2  47.5  46.5    2   2   e   e           ...     960.142403          ...   37419.0221   3.536133E+2   5.872979E-4   rR2e(46.5)      ...     ...
  2   2   1.5   1.5    2   1   e   f           ...     183.650189          ...    6971.3921   3.811640E-2   1.694287E-6   rQ21f(1.5)      ...     ...
  2   2   2.5   2.5    2   1   e   f           ...     198.877194          ...    7049.2894   4.724490E-2   1.790782E-6   rQ21f(2.5)      ...     ...
  2   2   3.5   3.5    2   1   e   f           ...     218.336784          ...    7159.1552   5.402430E-2   1.698999E-6   rQ21f(3.5)      ...     ...
  2   2   4.5   4.5    2   1   e   f           ...     240.916829          ...    7301.3920   6.059690E-2   1.565215E-6   rQ21f(4.5)      ...     ...
  2   2   5.5   5.5    2   1   e   f           ...     265.721741          ...    7476.2484   6.728110E-2   1.428554E-6   rQ21f(5.5)      ...     ...
  2   2   6.5   6.5    2   1   e   f           ...     292.074379          ...    7683.8202   7.406850E-2   1.301680E-6   rQ21f(6.5)      ...     ...
  2   2   7.5   7.5    2   1   e   f           ...     319.474018          ...    7924.0729   8.089260E-2   1.188216E-6   rQ21f(7.5)      ...     ...
  2   2   8.5   8.5    2   1   e   f           ...     347.550024          ...    8196.8653   8.767340E-2   1.088155E-6   rQ21f(8.5)      ...     ...
  2   2   9.5   9.5    2   1   e   f           ...     376.024241          ...    8501.9694   9.434520E-2   1.000336E-6   rQ21f(9.5)      ...     ...
  2   2  10.5  10.5    2   1   e   f           ...     404.683625          ...    8839.0840   1.008470E-1   9.231865E-7  rQ21f(10.5)      ...     ...
  2   2  11.5  11.5    2   1   e   f           ...     433.361154          ...    9207.8458   1.071305E-1   8.552063E-7  rQ21f(11.5)      ...     ...
  2   2  12.5  12.5    2   1   e   f           ...     461.922727          ...    9607.8361   1.131530E-1   7.950330E-7  rQ21f(12.5)      ...     ...
  2   2  13.5  13.5    2   1   e   f           ...     490.258156          ...   10038.5866   1.188766E-1   7.414886E-7  rQ21f(13.5)      ...     ...
  2   2  14.5  14.5    2   1   e   f           ...     518.274950          ...   10499.5832   1.242735E-1   6.936108E-7  rQ21f(14.5)      ...     ...
  2   2  15.5  15.5    2   1   e   f           ...     545.893963          ...   10990.2695   1.293159E-1   6.505686E-7  rQ21f(15.5)      ...     ...
  2   2  16.5  16.5    2   1   e   f           ...     573.046316          ...   11510.0491   1.339803E-1   6.116729E-7  rQ21f(16.5)      ...     ...
  2   2  17.5  17.5    2   1   e   f           ...     599.671188          ...   12058.2878   1.382505E-1   5.763656E-7  rQ21f(17.5)      ...     ...
  2   2  18.5  18.5    2   1   e   f           ...     625.714210          ...   12634.3156   1.421081E-1   5.441574E-7  rQ21f(18.5)      ...     ...
  2   2  19.5  19.5    2   1   e   f           ...     651.126272          ...   13237.4286   1.455438E-1   5.146607E-7  rQ21f(19.5)      ...     ...
  2   2  20.5  20.5    2   1   e   f           ...     675.862630          ...   13866.8902   1.485441E-1   4.875243E-7  rQ21f(20.5)      ...     ...
  2   2  21.5  21.5    2   1   e   f           ...     699.882223          ...   14521.9327   1.511050E-1   4.624733E-7  rQ21f(21.5)      ...     ...
  2   2  22.5  22.5    2   1   e   f           ...     723.147135          ...   15201.7589   1.532174E-1   4.392507E-7  rQ21f(22.5)      ...     ...
  2   2  23.5  23.5    2   1   e   f           ...     745.622166          ...   15905.5430   1.548822E-1   4.176588E-7  rQ21f(23.5)      ...     ...
  2   2  24.5  24.5    2   1   e   f           ...     767.274481          ...   16632.4320   1.560993E-1   3.975184E-7  rQ21f(24.5)      ...     ...
  2   2  25.5  25.5    2   1   e   f           ...     788.073307          ...   17381.5471   1.568659E-1   3.786632E-7  rQ21f(25.5)      ...     ...
  2   2  26.5  26.5    2   1   e   f           ...     807.989665          ...   18151.9840   1.571897E-1   3.609693E-7  rQ21f(26.5)      ...     ...
  2   2  27.5  27.5    2   1   e   f           ...     826.996129          ...   18942.8147   1.570720E-1   3.443099E-7  rQ21f(27.5)      ...     ...
  2   2  28.5  28.5    2   1   e   f           ...     845.066585          ...   19753.0877   1.565232E-1   3.285902E-7  rQ21f(28.5)      ...     ...
  2   2  29.5  29.5    2   1   e   f           ...     862.175998          ...   20581.8291   1.555460E-1   3.137074E-7  rQ21f(29.5)      ...     ...
  2   2  30.5  30.5    2   1   e   f           ...     878.300164          ...   21428.0430   1.541540E-1   2.995895E-7  rQ21f(30.5)      ...     ...
  2   2  31.5  31.5    2   1   e   f           ...     893.415445          ...   22290.7117   1.523570E-1   2.861628E-7  rQ21f(31.5)      ...     ...
  2   2  32.5  32.5    2   1   e   f           ...     907.498479          ...   23168.7963   1.501644E-1   2.733587E-7  rQ21f(32.5)      ...     ...
  2   2  33.5  33.5    2   1   e   f           ...     920.525850          ...   24061.2361   1.475912E-1   2.611237E-7  rQ21f(33.5)      ...     ...
  2   2  34.5  34.5    2   1   e   f           ...     932.473711          ...   24966.9489   1.446481E-1   2.494005E-7  rQ21f(34.5)      ...     ...
  2   2  35.5  35.5    2   1   e   f           ...     943.317350          ...   25884.8294   1.413494E-1   2.381420E-7  rQ21f(35.5)      ...     ...
  2   2  36.5  36.5    2   1   e   f           ...     953.030682          ...   26813.7490   1.377088E-1   2.273033E-7  rQ21f(36.5)      ...     ...
  2   2  37.5  37.5    2   1   e   f           ...     961.585654          ...   27752.5534   1.337405E-1   2.168427E-7  rQ21f(37.5)      ...     ...
  2   2  38.5  38.5    2   1   e   f           ...     968.951546          ...   28700.0610   1.294599E-1   2.067230E-7  rQ21f(38.5)      ...     ...
  2   2  39.5  39.5    2   1   e   f           ...     975.094148          ...   29655.0595   1.248791E-1   1.969039E-7  rQ21f(39.5)      ...     ...
  2   2  40.5  40.5    2   1   e   f           ...     979.974789          ...   30616.3025   1.200129E-1   1.873509E-7  rQ21f(40.5)      ...     ...
  2   2  41.5  41.5    2   1   e   f           ...     983.549194          ...   31582.5047   1.148766E-1   1.780316E-7  rQ21f(41.5)      ...     ...
  2   2  42.5  42.5    2   1   e   f           ...     985.766141          ...   32552.3358   1.094827E-1   1.689100E-7  rQ21f(42.5)      ...     ...
  2   2  43.5  43.5    2   1   e   f           ...     986.565875          ...   33524.4137   1.038444E-1   1.599516E-7  rQ21f(43.5)      ...     ...
  2   2  44.5  44.5    2   1   e   f           ...     985.878261          ...   34497.2953   9.797420E-2   1.511203E-7  rQ21f(44.5)      ...     ...
  2   2  45.5  45.5    2   1   e   f           ...     983.620605          ...   35469.4662   9.188430E-2   1.423783E-7  rQ21f(45.5)      ...     ...
  2   2  46.5  46.5    2   1   e   f           ...     979.695127          ...   36439.3270   8.558280E-2   1.336787E-7  rQ21f(46.5)      ...     ...
  2   2  47.5  47.5    2   1   e   f           ...     973.986006          ...   37405.1785   7.908130E-2   1.249759E-7  rQ21f(47.5)      ...     ...
  2   2   5.5   5.5    2   2   e   f           ...       0.226099          ...    7741.7441  1.280000E-10   3.753787E-9    qQ2f(5.5)      ...     ...
  2   2   6.5   6.5    2   2   e   f           ...       0.552098          ...    7975.3425   1.493000E-9   7.343203E-9    qQ2f(6.5)      ...     ...
  2   2   7.5   7.5    2   2   e   f           ...       0.950899          ...    8242.5960   6.271000E-9   1.039742E-8    qQ2f(7.5)      ...     ...
  2   2   8.5   8.5    2   2   e   f           ...       1.417204          ...    8542.9982   1.741000E-8   1.299547E-8    qQ2f(8.5)      ...     ...
  2   2   9.5   9.5    2   2   e   f           ...       1.946210          ...    8876.0474   3.840000E-8   1.519882E-8    qQ2f(9.5)      ...     ...
  2   2  10.5  10.5    2   2   e   f           ...       2.533443          ...    9241.2342   7.306000E-8   1.706535E-8   qQ2f(10.5)      ...     ...
  2   2  11.5  11.5    2   2   e   f           ...       3.174608          ...    9638.0323   1.253000E-7   1.863926E-8   qQ2f(11.5)      ...     ...
  2   2  12.5  12.5    2   2   e   f           ...       3.865479          ...   10065.8933   1.989000E-7   1.995657E-8   qQ2f(12.5)      ...     ...
  2   2  13.5  13.5    2   2   e   f           ...       4.601832          ...   10524.2429   2.975000E-7   2.106120E-8   qQ2f(13.5)      ...     ...
  2   2  14.5  14.5    2   2   e   f           ...       5.379404          ...   11012.4788   4.241000E-7   2.197140E-8   qQ2f(14.5)      ...     ...
  2   2  15.5  15.5    2   2   e   f           ...       6.193862          ...   11529.9696   5.813000E-7   2.271616E-8   qQ2f(15.5)      ...     ...
  2   2  16.5  16.5    2   2   e   f           ...       7.040803          ...   12076.0546   7.709000E-7   2.331371E-8   qQ2f(16.5)      ...     ...
  2   2  17.5  17.5    2   2   e   f           ...       7.915746          ...   12650.0432   9.939000E-7   2.378027E-8   qQ2f(17.5)      ...     ...
  2   2  18.5  18.5    2   2   e   f           ...       8.814136          ...   13251.2157   1.250000E-6   2.412172E-8   qQ2f(18.5)      ...     ...
  2   2  19.5  19.5    2   2   e   f           ...       9.731359          ...   13878.8235   1.540000E-6   2.437988E-8   qQ2f(19.5)      ...     ...
  2   2  20.5  20.5    2   2   e   f           ...      10.662740          ...   14532.0900   1.860000E-6   2.452635E-8   qQ2f(20.5)      ...     ...
  2   2  21.5  21.5    2   2   e   f           ...      11.603567          ...   15210.2113   2.210000E-6   2.460747E-8   qQ2f(21.5)      ...     ...
  2   2  22.5  22.5    2   2   e   f           ...      12.549088          ...   15912.3569   2.584000E-6   2.459948E-8   qQ2f(22.5)      ...     ...
  2   2  23.5  23.5    2   2   e   f           ...      13.494529          ...   16637.6706   2.979000E-6   2.452521E-8   qQ2f(23.5)      ...     ...
  2   2  24.5  24.5    2   2   e   f           ...      14.435097          ...   17385.2714   3.389000E-6   2.438315E-8   qQ2f(24.5)      ...     ...
  2   2  25.5  25.5    2   2   e   f           ...      15.365989          ...   18154.2544   3.809000E-6   2.418509E-8   qQ2f(25.5)      ...     ...
  2   2  26.5  26.5    2   2   e   f           ...      16.282391          ...   18943.6913   4.232000E-6   2.393134E-8   qQ2f(26.5)      ...     ...
  2   2  27.5  27.5    2   2   e   f           ...      17.179480          ...   19752.6313   4.652000E-6   2.363074E-8   qQ2f(27.5)      ...     ...
  2   2  28.5  28.5    2   2   e   f           ...      18.052423          ...   20580.1019   5.061000E-6   2.328215E-8   qQ2f(28.5)      ...     ...
  2   2  29.5  29.5    2   2   e   f           ...      18.896363          ...   21425.1088   5.452000E-6   2.289060E-8   qQ2f(29.5)      ...     ...
  2   2  30.5  30.5    2   2   e   f           ...      19.706417          ...   22286.6367   5.818000E-6   2.246033E-8   qQ2f(30.5)      ...     ...
  2   2  31.5  31.5    2   2   e   f           ...      20.477652          ...   23163.6495   6.150000E-6   2.198733E-8   qQ2f(31.5)      ...     ...
  2   2  32.5  32.5    2   2   e   f           ...      21.205070          ...   24055.0897   6.443000E-6   2.148159E-8   qQ2f(32.5)      ...     ...
  2   2  33.5  33.5    2   2   e   f           ...      21.883582          ...   24959.8784   6.689000E-6   2.094026E-8   qQ2f(33.5)      ...     ...
  2   2  34.5  34.5    2   2   e   f           ...      22.507977          ...   25876.9146   6.882000E-6   2.036571E-8   qQ2f(34.5)      ...     ...
  2   2  35.5  35.5    2   2   e   f           ...      23.072885          ...   26805.0739   7.017000E-6   1.976084E-8   qQ2f(35.5)      ...     ...
  2   2  36.5  36.5    2   2   e   f           ...      23.572737          ...   27743.2069   7.088000E-6   1.912324E-8   qQ2f(36.5)      ...     ...
  2   2  37.5  37.5    2   2   e   f           ...      24.001718          ...   28690.1374   7.092000E-6   1.845618E-8   qQ2f(37.5)      ...     ...
  2   2  38.5  38.5    2   2   e   f           ...      24.353713          ...   29644.6589   7.026000E-6   1.775970E-8   qQ2f(38.5)      ...     ...
  2   2  39.5  39.5    2   2   e   f           ...      24.622248          ...   30605.5314   6.889000E-6   1.703564E-8   qQ2f(39.5)      ...     ...
  2   2  40.5  40.5    2   2   e   f           ...      24.800423          ...   31571.4769   6.680000E-6   1.628231E-8   qQ2f(40.5)      ...     ...
  2   2  41.5  41.5    2   2   e   f           ...      24.880843          ...   32541.1730   6.400000E-6   1.549914E-8   qQ2f(41.5)      ...     ...
  2   2  42.5  42.5    2   2   e   f           ...      24.855540          ...   33513.2464   6.053000E-6   1.468865E-8   qQ2f(42.5)      ...     ...
  2   2  43.5  43.5    2   2   e   f           ...      24.715888          ...   34486.2637   5.644000E-6   1.385136E-8   qQ2f(43.5)      ...     ...
  2   2  44.5  44.5    2   2   e   f           ...      24.452519          ...   35458.7211   5.178000E-6   1.298293E-8   qQ2f(44.5)      ...     ...
  2   2  45.5  45.5    2   2   e   f           ...      24.055222          ...   36429.0315   4.665000E-6   1.208622E-8   qQ2f(45.5)      ...     ...
  2   2  46.5  46.5    2   2   e   f           ...      23.512856          ...   37395.5092   4.116000E-6   1.116149E-8   qQ2f(46.5)      ...     ...
  2   2  47.5  47.5    2   2   e   f           ...      22.813242          ...   38356.3512   3.543000E-6   1.020598E-8   qQ2f(47.5)      ...     ...
  2   2   1.5   1.5    1   1   f   e           ...       0.047139          ...    6971.3450  5.290000E-11   3.568990E-8    qQ1e(1.5)      ...     ...
  2   2   2.5   2.5    1   1   f   e           ...       0.172406          ...    7049.1170   1.055000E-9   5.321168E-8    qQ1e(2.5)      ...     ...
  2   2   3.5   3.5    1   1   f   e           ...       0.387852          ...    7158.7674   6.315000E-9   6.293605E-8    qQ1e(3.5)      ...     ...
  2   2   4.5   4.5    1   1   f   e           ...       0.693433          ...    7300.6986   2.176000E-8   6.784348E-8    qQ1e(4.5)      ...     ...
  2   2   5.5   5.5    1   1   f   e           ...       1.084097          ...    7475.1643   5.475000E-8   6.984015E-8    qQ1e(5.5)      ...     ...
  2   2   6.5   6.5    1   1   f   e           ...       1.553669          ...    7682.2666   1.130000E-7   7.018096E-8    qQ1e(6.5)      ...     ...
  2   2   7.5   7.5    1   1   f   e           ...       2.096266          ...    7921.9766   2.041000E-7   6.963184E-8    qQ1e(7.5)      ...     ...
  2   2   8.5   8.5    1   1   f   e           ...       2.706593          ...    8194.1588   3.350000E-7   6.855775E-8    qQ1e(8.5)      ...     ...
  2   2   9.5   9.5    1   1   f   e           ...       3.379840          ...    8498.5895   5.125000E-7   6.726039E-8    qQ1e(9.5)      ...     ...
  2   2  10.5  10.5    1   1   f   e           ...       4.111510          ...    8834.9725   7.423000E-7   6.583163E-8   qQ1e(10.5)      ...     ...
  2   2  11.5  11.5    1   1   f   e           ...       4.897271          ...    9202.9485   1.030000E-6   6.438529E-8   qQ1e(11.5)      ...     ...
  2   2  12.5  12.5    1   1   f   e           ...       5.732849          ...    9602.1032   1.379000E-6   6.290439E-8   qQ1e(12.5)      ...     ...
  2   2  13.5  13.5    1   1   f   e           ...       6.613953          ...   10031.9726   1.794000E-6   6.148342E-8   qQ1e(13.5)      ...     ...
  2   2  14.5  14.5    1   1   f   e           ...       7.536231          ...   10492.0470   2.275000E-6   6.005245E-8   qQ1e(14.5)      ...     ...
  2   2  15.5  15.5    1   1   f   e           ...       8.495250          ...   10981.7743   2.825000E-6   5.868456E-8   qQ1e(15.5)      ...     ...
  2   2  16.5  16.5    1   1   f   e           ...       9.486481          ...   11500.5626   3.441000E-6   5.732342E-8   qQ1e(16.5)      ...     ...
  2   2  17.5  17.5    1   1   f   e           ...      10.505297          ...   12047.7825   4.122000E-6   5.599497E-8   qQ1e(17.5)      ...     ...
  2   2  18.5  18.5    1   1   f   e           ...      11.546979          ...   12622.7686   4.865000E-6   5.470208E-8   qQ1e(18.5)      ...     ...
  2   2  19.5  19.5    1   1   f   e           ...      12.606719          ...   13224.8219   5.664000E-6   5.342897E-8   qQ1e(19.5)      ...     ...
  2   2  20.5  20.5    1   1   f   e           ...      13.679631          ...   13853.2105   6.512000E-6   5.217030E-8   qQ1e(20.5)      ...     ...
  2   2  21.5  21.5    1   1   f   e           ...      14.760760          ...   14507.1719   7.402000E-6   5.093184E-8   qQ1e(21.5)      ...     ...
  2   2  22.5  22.5    1   1   f   e           ...      15.845089          ...   15185.9138   8.323000E-6   4.969907E-8   qQ1e(22.5)      ...     ...
  2   2  23.5  23.5    1   1   f   e           ...      16.927551          ...   15888.6154   9.266000E-6   4.847991E-8   qQ1e(23.5)      ...     ...
  2   2  24.5  24.5    1   1   f   e           ...      18.003031          ...   16614.4290   1.022000E-5   4.727346E-8   qQ1e(24.5)      ...     ...
  2   2  25.5  25.5    1   1   f   e           ...      19.066375          ...   17362.4807   1.117000E-5   4.606538E-8   qQ1e(25.5)      ...     ...
  2   2  26.5  26.5    1   1   f   e           ...      20.112388          ...   18131.8716   1.210000E-5   4.484519E-8   qQ1e(26.5)      ...     ...
  2   2  27.5  27.5    1   1   f   e           ...      21.135833          ...   18921.6788   1.301000E-5   4.366126E-8   qQ1e(27.5)      ...     ...
  2   2  28.5  28.5    1   1   f   e           ...      22.131429          ...   19730.9563   1.387000E-5   4.245368E-8   qQ1e(28.5)      ...     ...
  2   2  29.5  29.5    1   1   f   e           ...      23.093840          ...   20558.7353   1.467000E-5   4.123781E-8   qQ1e(29.5)      ...     ...
  2   2  30.5  30.5    1   1   f   e           ...      24.017665          ...   21404.0253   1.540000E-5   4.002367E-8   qQ1e(30.5)      ...     ...
  2   2  31.5  31.5    1   1   f   e           ...      24.897416          ...   22265.8143   1.605000E-5   3.881720E-8   qQ1e(31.5)      ...     ...
  2   2  32.5  32.5    1   1   f   e           ...      25.727501          ...   23143.0688   1.660000E-5   3.759851E-8   qQ1e(32.5)      ...     ...
  2   2  33.5  33.5    1   1   f   e           ...      26.502195          ...   24034.7339   1.704000E-5   3.637170E-8   qQ1e(33.5)      ...     ...
  2   2  34.5  34.5    1   1   f   e           ...      27.215606          ...   24939.7333   1.735000E-5   3.511731E-8   qQ1e(34.5)      ...     ...
  2   2  35.5  35.5    1   1   f   e           ...      27.861636          ...   25856.9678   1.754000E-5   3.387459E-8   qQ1e(35.5)      ...     ...
  2   2  36.5  36.5    1   1   f   e           ...      28.433941          ...   26785.3150   1.759000E-5   3.261741E-8   qQ1e(36.5)      ...     ...
  2   2  37.5  37.5    1   1   f   e           ...      28.925876          ...   27723.6276   1.749000E-5   3.133823E-8   qQ1e(37.5)      ...     ...
  2   2  38.5  38.5    1   1   f   e           ...      29.330438          ...   28670.7306   1.724000E-5   3.004401E-8   qQ1e(38.5)      ...     ...
  2   2  39.5  39.5    1   1   f   e           ...      29.640206          ...   29625.4193   1.683000E-5   2.871967E-8   qQ1e(39.5)      ...     ...
  2   2  40.5  40.5    1   1   f   e           ...      29.847269          ...   30586.4553   1.628000E-5   2.739700E-8   qQ1e(40.5)      ...     ...
  2   2  41.5  41.5    1   1   f   e           ...      29.943147          ...   31552.5615   1.557000E-5   2.603463E-8   qQ1e(41.5)      ...     ...
  2   2  42.5  42.5    1   1   f   e           ...      29.918714          ...   32522.4171   1.473000E-5   2.467031E-8   qQ1e(42.5)      ...     ...
  2   2  43.5  43.5    1   1   f   e           ...      29.764101          ...   33494.6496   1.375000E-5   2.326885E-8   qQ1e(43.5)      ...     ...
  2   2  44.5  44.5    1   1   f   e           ...      29.468607          ...   34467.8267   1.265000E-5   2.183881E-8   qQ1e(44.5)      ...     ...
  2   2  45.5  45.5    1   1   f   e           ...      29.020595          ...   35440.4456   1.144000E-5   2.036438E-8   qQ1e(45.5)      ...     ...
  2   2  46.5  46.5    1   1   f   e           ...      28.407385          ...   36410.9196   1.016000E-5   1.887509E-8   qQ1e(46.5)      ...     ...
  2   2  47.5  47.5    1   1   f   e           ...      27.615149          ...   37377.5633   8.829000E-6   1.735699E-8   qQ1e(47.5)      ...     ...
  2   2   1.5   1.5    2   1   f   e           ...     183.935750          ...    6971.3450   3.747200E-2   1.660475E-6   rQ21e(1.5)      ...     ...
  2   2   2.5   2.5    2   1   f   e           ...     199.305643          ...    7049.1170   4.614400E-2   1.741541E-6   rQ21e(2.5)      ...     ...
  2   2   3.5   3.5    2   1   f   e           ...     218.908247          ...    7158.7674   5.250240E-2   1.642528E-6   rQ21e(3.5)      ...     ...
  2   2   4.5   4.5    2   1   f   e           ...     241.631465          ...    7300.6986   5.867170E-2   1.506536E-6   rQ21e(4.5)      ...     ...
  2   2   5.5   5.5    2   1   f   e           ...     266.579739          ...    7475.1643   6.496590E-2   1.370531E-6   rQ21e(5.5)      ...     ...
  2   2   6.5   6.5    2   1   f   e           ...     293.075950          ...    7682.2666   7.137580E-2   1.245800E-6   rQ21e(6.5)      ...     ...
  2   2   7.5   7.5    2   1   f   e           ...     320.619386          ...    7921.9766   7.783510E-2   1.135151E-6   rQ21e(7.5)      ...     ...
  2   2   8.5   8.5    2   1   f   e           ...     348.839413          ...    8194.1588   8.426450E-2   1.038129E-6   rQ21e(8.5)      ...     ...
  2   2   9.5   9.5    2   1   f   e           ...     377.457871          ...    8498.5895   9.059930E-2   9.533352E-7   rQ21e(9.5)      ...     ...
  2   2  10.5  10.5    2   1   f   e           ...     406.261691          ...    8834.9725   9.677930E-2   8.790802E-7  rQ21e(10.5)      ...     ...
  2   2  11.5  11.5    2   1   f   e           ...     435.083818          ...    9202.9485   1.027573E-1   8.138129E-7  rQ21e(11.5)      ...     ...
  2   2  12.5  12.5    2   1   f   e           ...     463.790098          ...    9602.1032   1.084914E-1   7.561538E-7  rQ21e(12.5)      ...     ...
  2   2  13.5  13.5    2   1   f   e           ...     492.270276          ...   10031.9726   1.139446E-1   7.049272E-7  rQ21e(13.5)      ...     ...
  2   2  14.5  14.5    2   1   f   e           ...     520.431778          ...   10492.0470   1.190899E-1   6.591816E-7  rQ21e(14.5)      ...     ...
  2   2  15.5  15.5    2   1   f   e           ...     548.195351          ...   10981.7743   1.239001E-1   6.180999E-7  rQ21e(15.5)      ...     ...
  2   2  16.5  16.5    2   1   f   e           ...     575.491993          ...   11500.5626   1.283523E-1   5.810090E-7  rQ21e(16.5)      ...     ...
  2   2  17.5  17.5    2   1   f   e           ...     602.260740          ...   12047.7825   1.324308E-1   5.473658E-7  rQ21e(17.5)      ...     ...
  2   2  18.5  18.5    2   1   f   e           ...     628.447053          ...   12622.7686   1.361176E-1   5.166955E-7  rQ21e(18.5)      ...     ...
  2   2  19.5  19.5    2   1   f   e           ...     654.001633          ...   13224.8219   1.394037E-1   4.886235E-7  rQ21e(19.5)      ...     ...
  2   2  20.5  20.5    2   1   f   e           ...     678.879521          ...   13853.2105   1.422759E-1   4.628110E-7  rQ21e(20.5)      ...     ...
  2   2  21.5  21.5    2   1   f   e           ...     703.039416          ...   14507.1719   1.447301E-1   4.389927E-7  rQ21e(21.5)      ...     ...
  2   2  22.5  22.5    2   1   f   e           ...     726.443136          ...   15185.9138   1.467575E-1   4.169220E-7  rQ21e(22.5)      ...     ...
  2   2  23.5  23.5    2   1   f   e           ...     749.055188          ...   15888.6154   1.483589E-1   3.964092E-7  rQ21e(23.5)      ...     ...
  2   2  24.5  24.5    2   1   f   e           ...     770.842416          ...   16614.4290   1.495340E-1   3.772823E-7  rQ21e(24.5)      ...     ...
  2   2  25.5  25.5    2   1   f   e           ...     791.773693          ...   17362.4807   1.502799E-1   3.593822E-7  rQ21e(25.5)      ...     ...
  2   2  26.5  26.5    2   1   f   e           ...     811.819662          ...   18131.8716   1.506039E-1   3.425901E-7  rQ21e(26.5)      ...     ...
  2   2  27.5  27.5    2   1   f   e           ...     830.952481          ...   18921.6788   1.505071E-1   3.267852E-7  rQ21e(27.5)      ...     ...
  2   2  28.5  28.5    2   1   f   e           ...     849.145591          ...   19730.9563   1.499997E-1   3.118773E-7  rQ21e(28.5)      ...     ...
  2   2  29.5  29.5    2   1   f   e           ...     866.373475          ...   20558.7353   1.490838E-1   2.977679E-7  rQ21e(29.5)      ...     ...
  2   2  30.5  30.5    2   1   f   e           ...     882.611411          ...   21404.0253   1.477728E-1   2.843892E-7  rQ21e(30.5)      ...     ...
  2   2  31.5  31.5    2   1   f   e           ...     897.835209          ...   22265.8143   1.460756E-1   2.716703E-7  rQ21e(31.5)      ...     ...
  2   2  32.5  32.5    2   1   f   e           ...     912.020910          ...   23143.0688   1.440016E-1   2.595467E-7  rQ21e(32.5)      ...     ...
  2   2  33.5  33.5    2   1   f   e           ...     925.144463          ...   24034.7339   1.415651E-1   2.479675E-7  rQ21e(33.5)      ...     ...
  2   2  34.5  34.5    2   1   f   e           ...     937.181340          ...   24939.7333   1.387762E-1   2.368784E-7  rQ21e(34.5)      ...     ...
  2   2  35.5  35.5    2   1   f   e           ...     948.106102          ...   25856.9678   1.356487E-1   2.262348E-7  rQ21e(35.5)      ...     ...
  2   2  36.5  36.5    2   1   f   e           ...     957.891887          ...   26785.3150   1.321958E-1   2.159944E-7  rQ21e(36.5)      ...     ...
  2   2  37.5  37.5    2   1   f   e           ...     966.509812          ...   27723.6276   1.284310E-1   2.061176E-7  rQ21e(37.5)      ...     ...
  2   2  38.5  38.5    2   1   f   e           ...     973.928271          ...   28670.7306   1.243692E-1   1.965697E-7  rQ21e(38.5)      ...     ...
  2   2  39.5  39.5    2   1   f   e           ...     980.112106          ...   29625.4193   1.200219E-1   1.873125E-7  rQ21e(39.5)      ...     ...
  2   2  40.5  40.5    2   1   f   e           ...     985.021635          ...   30586.4553   1.154031E-1   1.783133E-7  rQ21e(40.5)      ...     ...
  2   2  41.5  41.5    2   1   f   e           ...     988.611499          ...   31552.5615   1.105276E-1   1.695419E-7  rQ21e(41.5)      ...     ...
  2   2  42.5  42.5    2   1   f   e           ...     990.829315          ...   32522.4171   1.054068E-1   1.609640E-7  rQ21e(42.5)      ...     ...
  2   2  43.5  43.5    2   1   f   e           ...     991.614088          ...   33494.6496   1.000533E-1   1.525470E-7  rQ21e(43.5)      ...     ...
  2   2  44.5  44.5    2   1   f   e           ...     990.894349          ...   34467.8267   9.447840E-2   1.442566E-7  rQ21e(44.5)      ...     ...
  2   2  45.5  45.5    2   1   f   e           ...     988.585977          ...   35440.4456   8.869320E-2   1.360565E-7  rQ21e(45.5)      ...     ...
  2   2  46.5  46.5    2   1   f   e           ...     984.589656          ...   36410.9196   8.270440E-2   1.279016E-7  rQ21e(46.5)      ...     ...
  2   2  47.5  47.5    2   1   f   e           ...     978.787913          ...   37377.5633   7.652200E-2   1.197476E-7  rQ21e(47.5)      ...     ...
  2   2   0.5   0.5    2   2   f   e           ...       0.142759          ...    7098.8267  8.460000E-10   6.223332E-8    qQ2e(0.5)      ...     ...
  2   2   1.5   1.5    2   2   f   e           ...       0.238422          ...    7155.0423  8.750000E-10   2.307675E-8    qQ2e(1.5)      ...     ...
  2   2   2.5   2.5    2   2   f   e           ...       0.256044          ...    7248.1666  5.310000E-10   1.214296E-8    qQ2e(2.5)      ...     ...
  2   2   3.5   3.5    2   2   f   e           ...       0.183611          ...    7377.4920  1.250000E-10   5.558669E-9    qQ2e(3.5)      ...     ...
  2   2   4.5   4.5    2   2   f   e           ...       0.021204          ...    7542.3089  1.380000E-13  4.601736E-10    qQ2e(4.5)      ...     ...
  2   2   2.5   1.5    1   1   f   f           ...      77.897307          ...    6971.3921   1.111406E-1   4.118858E-5    rR1f(1.5)      ...     ...
  2   2   3.5   2.5    1   1   f   f           ...     109.865776          ...    7049.2894   4.175828E-1   6.915351E-5    rR1f(2.5)      ...     ...
  2   2   4.5   3.5    1   1   f   f           ...     142.236819          ...    7159.1552   1.014466E+0   9.396826E-5    rR1f(3.5)      ...     ...
  2   2   5.5   4.5    1   1   f   f    174.856270     174.856379    -0.000109    7301.3920   1.997836E+0   1.175537E-4    rR1f(4.5)   3.0E-5      MD
  2   2   6.5   5.5    1   1   f   f           ...     207.571804          ...    7476.2484   3.460804E+0   1.404898E-4    rR1f(5.5)      ...     ...
  2   2   7.5   6.5    1   1   f   f           ...     240.252671          ...    7683.8202   5.491140E+0   1.629956E-4    rR1f(6.5)      ...     ...
  2   2   8.5   7.5    1   1   f   f           ...     272.792450          ...    7924.0729   8.169457E+0   1.851564E-4    rR1f(7.5)      ...     ...
  2   2   9.5   8.5    1   1   f   f           ...     305.104028          ...    8196.8653   1.156827E+1   2.070083E-4    rR1f(8.5)      ...     ...
  2   2  10.5   9.5    1   1   f   f    337.114470     337.114634    -0.000164    8501.9694   1.575080E+1   2.285590E-4    rR1f(9.5)   3.0E-5      MD
  2   2  11.5  10.5    1   1   f   f    368.761900     368.761768     0.000132    8839.0840   2.077041E+1   2.498039E-4   rR1f(10.5)   3.0E-5      MD
  2   2  12.5  11.5    1   1   f   f    399.990330     399.990298     0.000032    9207.8458   2.666991E+1   2.707338E-4   rR1f(11.5)   3.0E-5      MD
  2   2  13.5  12.5    1   1   f   f    430.750740     430.750485     0.000255    9607.8361   3.348032E+1   2.913265E-4   rR1f(12.5)   3.0E-5      MD
  2   2  14.5  13.5    1   1   f   f    460.996370     460.996654    -0.000284   10038.5866   4.122239E+1   3.115725E-4   rR1f(13.5)   3.0E-5      MD
  2   2  15.5  14.5    1   1   f   f     490.68710     490.686312      0.00079   10499.5832   4.990362E+1   3.314433E-4   rR1f(14.5)   1.0E-2     MEL
  2   2  16.5  15.5    1   1   f   f    519.779640     519.779557     0.000083   10990.2695   5.951950E+1   3.509194E-4   rR1f(15.5)   3.0E-5      MD
  2   2  17.5  16.5    1   1   f   f    548.238830     548.238669     0.000161   11510.0491   7.005474E+1   3.699809E-4   rR1f(16.5)   3.0E-5      MD
  2   2  18.5  17.5    1   1   f   f    576.026630     576.027843    -0.001213   12058.2878   8.147904E+1   3.885972E-4   rR1f(17.5)   1.0E-4      MD
  2   2  19.5  18.5    1   1   f   f     603.11100     603.112985     -0.00199   12634.3156   9.375430E+1   4.067531E-4   rR1f(18.5)   2.0E-2   MEL-A
  2   2  20.5  19.5    1   1   f   f     629.46000     629.461571     -0.00157   13237.4286   1.068263E+2   4.244133E-4   rR1f(19.5)   1.0E-2   MEL-A
  2   2  21.5  20.5    1   1   f   f           ...     655.042536          ...   13866.8902   1.206323E+2   4.415559E-4   rR1f(20.5)      ...     ...
  2   2  22.5  21.5    1   1   f   f     679.82640     679.826181      0.00022   14521.9327   1.350963E+2   4.581528E-4   rR1f(21.5)   1.0E-2   MEL-A
  2   2  23.5  22.5    1   1   f   f     703.78360     703.784093     -0.00049   15201.7589   1.501352E+2   4.741824E-4   rR1f(22.5)   1.0E-2   MEL-A
  2   2  24.5  23.5    1   1   f   f     726.88950     726.889068      0.00043   15905.5430   1.656551E+2   4.896148E-4   rR1f(23.5)   1.0E-2   MEL-A
  2   2  25.5  24.5    1   1   f   f     749.11520     749.115026      0.00017   16632.4320   1.815493E+2   5.044155E-4   rR1f(24.5)   1.0E-2   MEL-A
  2   2  26.5  25.5    1   1   f   f     770.43720     770.436930      0.00027   17381.5471   1.977090E+2   5.185613E-4   rR1f(25.5)   1.0E-2   MEL-A
  2   2  27.5  26.5    1   1   f   f     790.83090     790.830687      0.00021   18151.9840   2.140120E+2   5.320138E-4   rR1f(26.5)   1.0E-2   MEL-A
  2   2  28.5  27.5    1   1   f   f     810.27410     810.273038      0.00106   18942.8147   2.303373E+2   5.447510E-4   rR1f(27.5)   1.0E-2   MEL-A
  2   2  29.5  28.5    1   1   f   f     828.74230     828.741428      0.00087   19753.0877   2.465456E+2   5.567231E-4   rR1f(28.5)   1.0E-2   MEL-A
  2   2  30.5  29.5    1   1   f   f     846.21520     846.213863      0.00134   20581.8291   2.625067E+2   5.679066E-4   rR1f(29.5)   1.0E-2   MEL-A
  2   2  31.5  30.5    1   1   f   f     862.67000     862.668723      0.00128   21428.0430   2.780791E+2   5.782624E-4   rR1f(30.5)   1.0E-2   MEL-A
  2   2  32.5  31.5    1   1   f   f     878.08650     878.084562      0.00194   22290.7117   2.931159E+2   5.877417E-4   rR1f(31.5)   1.0E-2   MEL-A
  2   2  33.5  32.5    1   1   f   f     892.44280     892.439860      0.00294   23168.7963   3.074753E+2   5.963101E-4   rR1f(32.5)   1.0E-2   MEL-A
  2   2  34.5  33.5    1   1   f   f     905.71590     905.712723      0.00318   24061.2361   3.210052E+2   6.039138E-4   rR1f(33.5)   1.0E-2   MEL-A
  2   2  35.5  34.5    1   1   f   f     917.88510     917.880541      0.00456   24966.9489   3.335575E+2   6.105008E-4   rR1f(34.5)   1.0E-2   MEL-A
  2   2  36.5  35.5    1   1   f   f     928.92550     928.919573      0.00593   25884.8294   3.449825E+2   6.160164E-4   rR1f(35.5)   1.0E-2   MEL-A
  2   2  37.5  36.5    1   1   f   f     938.81080     938.804450      0.00635   26813.7490   3.551294E+2   6.203976E-4   rR1f(36.5)   1.0E-2   MEL-A
  2   2  38.5  37.5    1   1   f   f     947.51490     947.507593      0.00731   27752.5534   3.638514E+2   6.235779E-4   rR1f(37.5)   1.0E-2   MEL-A
  2   2  39.5  38.5    1   1   f   f     955.00730     954.998516      0.00878   28700.0610   3.709945E+2   6.254711E-4   rR1f(38.5)   1.0E-2   MEL-A
  2   2  40.5  39.5    1   1   f   f     961.25230     961.243002      0.00930   29655.0595   3.764110E+2   6.259925E-4   rR1f(39.5)   1.0E-2   MEL-A
  2   2  41.5  40.5    1   1   f   f     966.20910     966.202127      0.00697   30616.3025   3.799576E+2   6.250519E-4   rR1f(40.5)   1.0E-2   MEL-A
  2   2  42.5  41.5    1   1   f   f           ...     969.831099          ...   31582.5047   3.814832E+2   6.225298E-4   rR1f(41.5)      ...     ...
  2   2  43.5  42.5    1   1   f   f           ...     972.077900          ...   32552.3358   3.808413E+2   6.182781E-4   rR1f(42.5)      ...     ...
  2   2  44.5  43.5    1   1   f   f           ...     972.881670          ...   33524.4137   3.778837E+2   6.121470E-4   rR1f(43.5)      ...     ...
  2   2  45.5  44.5    1   1   f   f           ...     972.170819          ...   34497.2953   3.724620E+2   6.039484E-4   rR1f(44.5)      ...     ...
  2   2  46.5  45.5    1   1   f   f           ...     969.860804          ...   35469.4662   3.644122E+2   5.934332E-4   rR1f(45.5)      ...     ...
  2   2  47.5  46.5    1   1   f   f           ...     965.851523          ...   36439.3270   3.535805E+2   5.803215E-4   rR1f(46.5)      ...     ...
  2   2  28.5  27.5    1   2   f   f           ...       0.456389          ...   19752.6313  3.790000E-13  2.825308E-12  qR12f(27.5)      ...     ...
  2   2  29.5  28.5    1   2   f   f           ...       1.727267          ...   20580.1019  1.710000E-11  8.889113E-12  qR12f(28.5)      ...     ...
  2   2  30.5  29.5    1   2   f   f           ...       2.934228          ...   21425.1088  7.010000E-11  1.261329E-11  qR12f(29.5)      ...     ...
  2   2  31.5  30.5    1   2   f   f           ...       4.074976          ...   22286.6367  1.560000E-10  1.453853E-11  qR12f(30.5)      ...     ...
  2   2  32.5  31.5    1   2   f   f           ...       5.146769          ...   23163.6495  2.590000E-10  1.511653E-11  qR12f(31.5)      ...     ...
  2   2  33.5  32.5    1   2   f   f           ...       6.146451          ...   24055.0897  3.620000E-10  1.480071E-11  qR12f(32.5)      ...     ...
  2   2  34.5  33.5    1   2   f   f           ...       7.070455          ...   24959.8784  4.460000E-10  1.376851E-11  qR12f(33.5)      ...     ...
  2   2  35.5  34.5    1   2   f   f           ...       7.914807          ...   25876.9146  4.990000E-10  1.228321E-11  qR12f(34.5)      ...     ...
  2   2  36.5  35.5    1   2   f   f           ...       8.675108          ...   26805.0739  5.140000E-10  1.052374E-11  qR12f(35.5)      ...     ...
  2   2  37.5  36.5    1   2   f   f           ...       9.346505          ...   27743.2069  4.880000E-10  8.601238E-12  qR12f(36.5)      ...     ...
  2   2  38.5  37.5    1   2   f   f           ...       9.923657          ...   28690.1374  4.270000E-10  6.671494E-12  qR12f(37.5)      ...     ...
  2   2  39.5  38.5    1   2   f   f           ...      10.400683          ...   29644.6589  3.390000E-10  4.818691E-12  qR12f(38.5)      ...     ...
  2   2  40.5  39.5    1   2   f   f           ...      10.771102          ...   30605.5314  2.360000E-10  3.125887E-12  qR12f(39.5)      ...     ...
  2   2  41.5  40.5    1   2   f   f           ...      11.027761          ...   31571.4769  1.360000E-10  1.717463E-12  qR12f(40.5)      ...     ...
  2   2  42.5  41.5    1   2   f   f           ...      11.162748          ...   32541.1730  5.400000E-11  6.651635E-13  qR12f(41.5)      ...     ...
  2   2  43.5  42.5    1   2   f   f           ...      11.167299          ...   33513.2464  6.600000E-12  8.118758E-14  qR12f(42.5)      ...     ...
  2   2  44.5  43.5    1   2   f   f           ...      11.031683          ...   34486.2637  6.360000E-12  8.012926E-14  qR12f(43.5)      ...     ...
  2   2  45.5  44.5    1   2   f   f           ...      10.745077          ...   35458.7211  5.960000E-11  7.910979E-13  qR12f(44.5)      ...     ...
  2   2  46.5  45.5    1   2   f   f           ...      10.295421          ...   36429.0315  1.640000E-10  2.370028E-12  qR12f(45.5)      ...     ...
  2   2  47.5  46.5    1   2   f   f           ...       9.669252          ...   37395.5092  3.040000E-10  4.978390E-12  qR12f(46.5)      ...     ...
  2   2   0.5   1.5    2   1   f   f           ...     127.577284          ...    6971.3921   3.229000E-2   1.487131E-6   qP21f(1.5)      ...     ...
  2   2   1.5   2.5    2   1   f   f           ...     105.991304          ...    7049.2894   8.698800E-3   7.739009E-7   qP21f(2.5)      ...     ...
  2   2   2.5   3.5    2   1   f   f           ...      89.267461          ...    7159.1552   2.976000E-3   4.199190E-7   qP21f(3.5)      ...     ...
  2   2   3.5   4.5    2   1   f   f           ...      76.283576          ...    7301.3920   1.124300E-3   2.317223E-7   qP21f(4.5)      ...     ...
  2   2   4.5   5.5    2   1   f   f           ...      66.081653          ...    7476.2484   4.568000E-4   1.306895E-7   qP21f(5.5)      ...     ...
  2   2   5.5   6.5    2   1   f   f           ...      57.923837          ...    7683.8202   1.978000E-4   7.575697E-8   qP21f(6.5)      ...     ...
  2   2   6.5   7.5    2   1   f   f           ...      51.269610          ...    7924.0729   9.070000E-5   4.526401E-8   qP21f(7.5)      ...     ...
  2   2   7.5   8.5    2   1   f   f           ...      45.730670          ...    8196.8653   4.370000E-5   2.784656E-8   qP21f(8.5)      ...     ...
  2   2   8.5   9.5    2   1   f   f           ...      41.028792          ...    8501.9694   2.197000E-5   1.760974E-8   qP21f(9.5)      ...     ...
  2   2   9.5  10.5    2   1   f   f           ...      36.963397          ...    8839.0840   1.144000E-5   1.141162E-8  qP21f(10.5)      ...     ...
  2   2  10.5  11.5    2   1   f   f           ...      33.388414          ...    9207.8458   6.127000E-6   7.553104E-9  qP21f(11.5)      ...     ...
  2   2  11.5  12.5    2   1   f   f           ...      30.196249          ...    9607.8361   3.356000E-6   5.093445E-9  qP21f(12.5)      ...     ...
  2   2  12.5  13.5    2   1   f   f           ...      27.306763          ...   10038.5866   1.869000E-6   3.489329E-9  qP21f(13.5)      ...     ...
  2   2  13.5  14.5    2   1   f   f           ...      24.659670          ...   10499.5832   1.052000E-6   2.420671E-9  qP21f(14.5)      ...     ...
  2   2  14.5  15.5    2   1   f   f           ...      22.209234          ...   10990.2695   5.954000E-7   1.696566E-9  qP21f(15.5)      ...     ...
  2   2  15.5  16.5    2   1   f   f           ...      19.920544          ...   11510.0491   3.369000E-7   1.197919E-9  qP21f(16.5)      ...     ...
  2   2  16.5  17.5    2   1   f   f           ...      17.766843          ...   12058.2878   1.894000E-7  8.495591E-10  qP21f(17.5)      ...     ...
  2   2  17.5  18.5    2   1   f   f           ...      15.727599          ...   12634.3156   1.052000E-7  6.040425E-10  qP21f(18.5)      ...     ...
  2   2  18.5  19.5    2   1   f   f           ...      13.787088          ...   13237.4286   5.719000E-8  4.285054E-10  qP21f(19.5)      ...     ...
  2   2  19.5  20.5    2   1   f   f           ...      11.933342          ...   13866.8902   3.018000E-8  3.025962E-10  qP21f(20.5)      ...     ...
  2   2  20.5  21.5    2   1   f   f           ...      10.157354          ...   14521.9327   1.525000E-8  2.115257E-10  qP21f(21.5)      ...     ...
  2   2  21.5  22.5    2   1   f   f           ...       8.452476          ...   15201.7589   7.248000E-9  1.454799E-10  qP21f(22.5)      ...     ...
  2   2  22.5  23.5    2   1   f   f           ...       6.813954          ...   15905.5430   3.149000E-9  9.744254E-11  qP21f(23.5)      ...     ...
  2   2  23.5  24.5    2   1   f   f           ...       5.238570          ...   16632.4320   1.192000E-9  6.251436E-11  qP21f(24.5)      ...     ...
  2   2  24.5  25.5    2   1   f   f           ...       3.724358          ...   17381.5471  3.590000E-10  3.730920E-11  qP21f(25.5)      ...     ...
  2   2  25.5  26.5    2   1   f   f           ...       2.270388          ...   18151.9840  6.830000E-11  1.912881E-11  qP21f(26.5)      ...     ...
  2   2  26.5  27.5    2   1   f   f           ...       0.876587          ...   18942.8147  3.320000E-12  6.246137E-12  qP21f(27.5)      ...     ...
  2   2   2.5   1.5    2   1   f   f           ...     277.030544          ...    6971.3921   1.416290E-2   4.149979E-7   sR21f(1.5)      ...     ...
  2   2   3.5   2.5    2   1   f   f           ...     328.386171          ...    7049.2894   2.564190E-2   4.753100E-7   sR21f(2.5)      ...     ...
  2   2   4.5   3.5    2   1   f   f           ...     383.174852          ...    7159.1552   3.315180E-2   4.231369E-7   sR21f(3.5)      ...     ...
  2   2   5.5   4.5    2   1   f   f           ...     440.352021          ...    7301.3920   3.714100E-2   3.445820E-7   sR21f(4.5)      ...     ...
  2   2   6.5   5.5    2   1   f   f           ...     499.094085          ...    7476.2484   3.858500E-2   2.709307E-7   sR21f(5.5)      ...     ...
  2   2   7.5   6.5    2   1   f   f           ...     558.775790          ...    7683.8202   3.835890E-2   2.104945E-7   sR21f(6.5)      ...     ...
  2   2   8.5   7.5    2   1   f   f           ...     618.925270          ...    7924.0729   3.713930E-2   1.635187E-7   sR21f(7.5)      ...     ...
  2   2   9.5   8.5    2   1   f   f           ...     679.182059          ...    8196.8653   3.535430E-2   1.276689E-7   sR21f(8.5)      ...     ...
  2   2  10.5   9.5    2   1   f   f           ...     739.264816          ...    8501.9694   3.329200E-2   1.004593E-7   sR21f(9.5)      ...     ...
  2   2  11.5  10.5    2   1   f   f           ...     798.948314          ...    8839.0840   3.111820E-2   7.973030E-8  sR21f(10.5)      ...     ...
  2   2  12.5  11.5    2   1   f   f           ...     858.047546          ...    9207.8458   2.893460E-2   6.382850E-8  sR21f(11.5)      ...     ...
  2   2  13.5  12.5    2   1   f   f           ...     916.406809          ...    9607.8361   2.681020E-2   5.154255E-8  sR21f(12.5)      ...     ...
  2   2  14.5  13.5    2   1   f   f           ...     973.892200          ...   10038.5866   2.475730E-2   4.192784E-8  sR21f(13.5)      ...     ...
  2   2  15.5  14.5    2   1   f   f           ...    1030.386413          ...   10499.5832   2.281310E-2   3.436137E-8  sR21f(14.5)      ...     ...
  2   2  16.5  15.5    2   1   f   f           ...    1085.785069          ...   10990.2695   2.097910E-2   2.834561E-8  sR21f(15.5)      ...     ...
  2   2  17.5  16.5    2   1   f   f           ...    1139.994111          ...   11510.0491   1.924670E-2   2.350890E-8  sR21f(16.5)      ...     ...
  2   2  18.5  17.5    2   1   f   f           ...    1192.927917          ...   12058.2878   1.763380E-2   1.960904E-8  sR21f(17.5)      ...     ...
  2   2  19.5  18.5    2   1   f   f           ...    1244.507899          ...   12634.3156   1.611170E-2   1.641649E-8  sR21f(18.5)      ...     ...
  2   2  20.5  19.5    2   1   f   f           ...    1294.661461          ...   13237.4286   1.470010E-2   1.380559E-8  sR21f(19.5)      ...     ...
  2   2  21.5  20.5    2   1   f   f           ...    1343.321192          ...   13866.8902   1.337910E-2   1.164470E-8  sR21f(20.5)      ...     ...
  2   2  22.5  21.5    2   1   f   f           ...    1390.424228          ...   14521.9327   1.215260E-2   9.852296E-9  sR21f(21.5)      ...     ...
  2   2  23.5  22.5    2   1   f   f           ...    1435.911730          ...   15201.7589   1.100640E-2   8.350855E-9  sR21f(22.5)      ...     ...
  2   2  24.5  23.5    2   1   f   f           ...    1479.728452          ...   15905.5430   9.940000E-3   7.089390E-9  sR21f(23.5)      ...     ...
  2   2  25.5  24.5    2   1   f   f           ...    1521.822343          ...   16632.4320   8.956800E-3   6.029982E-9  sR21f(24.5)      ...     ...
  2   2  26.5  25.5    2   1   f   f           ...    1562.144204          ...   17381.5471   8.039600E-3   5.129090E-9  sR21f(25.5)      ...     ...
  2   2  27.5  26.5    2   1   f   f           ...    1600.647335          ...   18151.9840   7.196100E-3   4.366746E-9  sR21f(26.5)      ...     ...
  2   2  28.5  27.5    2   1   f   f           ...    1637.287200          ...   18942.8147   6.410600E-3   3.713186E-9  sR21f(27.5)      ...     ...
  2   2  29.5  28.5    2   1   f   f           ...    1672.021063          ...   19753.0877   5.697100E-3   3.160468E-9  sR21f(28.5)      ...     ...
  2   2  30.5  29.5    2   1   f   f           ...    1704.807609          ...   20581.8291   5.033900E-3   2.683194E-9  sR21f(29.5)      ...     ...
  2   2  31.5  30.5    2   1   f   f           ...    1735.606516          ...   21428.0430   4.427800E-3   2.274739E-9  sR21f(30.5)      ...     ...
  2   2  32.5  31.5    2   1   f   f           ...    1764.377971          ...   22290.7117   3.877600E-3   1.925757E-9  sR21f(31.5)      ...     ...
  2   2  33.5  32.5    2   1   f   f           ...    1791.082127          ...   23168.7963   3.373700E-3   1.624419E-9  sR21f(32.5)      ...     ...
  2   2  34.5  33.5    2   1   f   f           ...    1815.678457          ...   24061.2361   2.920800E-3   1.367322E-9  sR21f(33.5)      ...     ...
  2   2  35.5  34.5    2   1   f   f           ...    1838.125007          ...   24966.9489   2.512000E-3   1.146467E-9  sR21f(34.5)      ...     ...
  2   2  36.5  35.5    2   1   f   f           ...    1858.377518          ...   25884.8294   2.145900E-3  9.574113E-10  sR21f(35.5)      ...     ...
  2   2  37.5  36.5    2   1   f   f           ...    1876.388386          ...   26813.7490   1.820700E-3  7.962190E-10  sR21f(36.5)      ...     ...
  2   2  38.5  37.5    2   1   f   f           ...    1892.105426          ...   27752.5534   1.532200E-3  6.585118E-10  sR21f(37.5)      ...     ...
  2   2  39.5  38.5    2   1   f   f           ...    1905.470416          ...   28700.0610   1.281700E-3  5.427941E-10  sR21f(38.5)      ...     ...
  2   2  40.5  39.5    2   1   f   f           ...    1916.417369          ...   29655.0595   1.064300E-3  4.453131E-10  sR21f(39.5)      ...     ...
  2   2  41.5  40.5    2   1   f   f           ...    1924.870478          ...   30616.3025   8.769000E-4  3.634714E-10  sR21f(40.5)      ...     ...
  2   2  42.5  41.5    2   1   f   f           ...    1930.741700          ...   31582.5047   7.201000E-4  2.964977E-10  sR21f(41.5)      ...     ...
  2   2  43.5  42.5    2   1   f   f           ...    1933.927887          ...   32552.3358   5.908000E-4  2.423271E-10  sR21f(42.5)      ...     ...
  2   2  44.5  43.5    2   1   f   f           ...    1934.307412          ...   33524.4137   4.877000E-4  1.998570E-10  sR21f(43.5)      ...     ...
  2   2  45.5  44.5    2   1   f   f           ...    1931.736202          ...   34497.2953   4.096000E-4  1.682160E-10  sR21f(44.5)      ...     ...
  2   2  46.5  45.5    2   1   f   f           ...    1926.043075          ...   35469.4662   3.592000E-4  1.483208E-10  sR21f(45.5)      ...     ...
  2   2  47.5  46.5    2   1   f   f           ...    1917.024288          ...   36439.3270   3.360000E-4  1.399862E-10  sR21f(46.5)      ...     ...
  2   2   1.5   0.5    2   2   f   f           ...      56.311327          ...    7098.9694   5.054290E-2   4.779213E-5    rR2f(0.5)      ...     ...
  2   2   2.5   1.5    2   2   f   f           ...      93.141933          ...    7155.2808   2.755761E-1   7.143319E-5    rR2f(1.5)      ...     ...
  2   2   3.5   2.5    2   2   f   f           ...     129.252934          ...    7248.4227   7.923606E-1   9.480659E-5    rR2f(2.5)      ...     ...
  2   2   4.5   3.5    2   2   f   f           ...     164.654456          ...    7377.6756   1.705070E+0   1.178591E-4    rR2f(3.5)      ...     ...
  2   2   5.5   4.5    2   2   f   f           ...     199.413989          ...    7542.3301   3.107370E+0   1.405791E-4    rR2f(4.5)      ...     ...
  2   2   6.5   5.5    2   2   f   f           ...     233.598444          ...    7741.7441   5.084747E+0   1.629799E-4    rR2f(5.5)      ...     ...
  2   2   7.5   6.5    2   2   f   f           ...     267.253510          ...    7975.3425   7.714961E+0   1.850702E-4    rR2f(6.5)      ...     ...
  2   2   8.5   7.5    2   2   f   f           ...     300.402150          ...    8242.5960   1.106810E+1   2.068604E-4    rR2f(7.5)      ...     ...
  2   2   9.5   8.5    2   2   f   f    333.049450     333.049239     0.000211    8542.9982   1.520536E+1   2.283466E-4    rR2f(8.5)   3.0E-5      MD
  2   2  10.5   9.5    2   2   f   f    365.186680     365.186784    -0.000104    8876.0474   2.017879E+1   2.495259E-4    rR2f(9.5)   3.0E-5      MD
  2   2  11.5  10.5    2   2   f   f           ...     396.798133          ...    9241.2342   2.603004E+1   2.703846E-4   rR2f(10.5)      ...     ...
  2   2  12.5  11.5    2   2   f   f    427.860800     427.860999    -0.000200    9638.0323   3.279016E+1   2.909098E-4   rR2f(11.5)   3.0E-5      MD
  2   2  13.5  12.5    2   2   f   f    458.349360     458.349560    -0.000200   10065.8933   4.047901E+1   3.110850E-4   rR2f(12.5)   3.0E-5      MD
  2   2  14.5  13.5    2   2   f   f    488.236320     488.235877     0.000443   10524.2429   4.910400E+1   3.308854E-4   rR2f(13.5)   3.0E-5      MD
  2   2  15.5  14.5    2   2   f   f           ...     517.490867          ...   11012.4788   5.866266E+1   3.503022E-4   rR2f(14.5)      ...     ...
  2   2  16.5  15.5    2   2   f   f    546.084600     546.084968    -0.000368   11529.9696   6.913861E+1   3.693069E-4   rR2f(15.5)   3.0E-5      MD
  2   2  17.5  16.5    2   2   f   f    573.989040     573.988599     0.000441   12076.0546   8.050392E+1   3.878744E-4   rR2f(16.5)   3.0E-5      MD
  2   2  18.5  17.5    2   2   f   f    601.172310     601.172474    -0.000164   12650.0432   9.272078E+1   4.059925E-4   rR2f(17.5)   3.0E-5      MD
  2   2  19.5  18.5    2   2   f   f     627.60850     627.607825      0.00068   13251.2157   1.057362E+2   4.236237E-4   rR2f(18.5)   1.0E-2   MEL-A
  2   2  20.5  19.5    2   2   f   f     653.26820     653.266548      0.00165   13878.8235   1.194916E+2   4.407592E-4   rR2f(19.5)   2.0E-2   MEL-A
  2   2  21.5  20.5    2   2   f   f     678.12230     678.121302      0.00100   14532.0900   1.339119E+2   4.573664E-4   rR2f(20.5)   1.0E-2   MEL-A
  2   2  22.5  21.5    2   2   f   f     702.14690     702.145571      0.00133   15210.2113   1.489159E+2   4.734215E-4   rR2f(21.5)   1.0E-2   MEL-A
  2   2  23.5  22.5    2   2   f   f     725.31570     725.313684      0.00202   15912.3569   1.644100E+2   4.888946E-4   rR2f(22.5)   1.0E-2   MEL-A
  2   2  24.5  23.5    2   2   f   f     747.60350     747.600814      0.00269   16637.6706   1.802956E+2   5.037662E-4   rR2f(23.5)   1.0E-2   MEL-A
  2   2  25.5  24.5    2   2   f   f     768.98690     768.982959      0.00394   17385.2714   1.964649E+2   5.180100E-4   rR2f(24.5)   1.0E-2   MEL-A
  2   2  26.5  25.5    2   2   f   f     789.44180     789.436886      0.00491   18154.2544   2.127985E+2   5.315896E-4   rR2f(25.5)   1.0E-2   MEL-A
  2   2  27.5  26.5    2   2   f   f     808.94580     808.940061      0.00574   18943.6913   2.291778E+2   5.444847E-4   rR2f(26.5)   1.0E-2   MEL-A
  2   2  28.5  27.5    2   2   f   f     827.47780     827.470552      0.00725   19752.6313   2.454719E+2   5.566559E-4   rR2f(27.5)   1.0E-2   MEL-A
  2   2  29.5  28.5    2   2   f   f     845.01480     845.006901      0.00790   20580.1019   2.615539E+2   5.680853E-4   rR2f(28.5)   1.0E-2   MEL-A
  2   2  30.5  29.5    2   2   f   f     861.53840     861.527975      0.01043   21425.1088   2.772792E+2   5.787169E-4   rR2f(29.5)   1.0E-2   MEL-A
  2   2  31.5  30.5    2   2   f   f     877.02300     877.012769      0.01023   22286.6367   2.925160E+2   5.885369E-4   rR2f(30.5)   1.0E-2   MEL-A
  2   2  32.5  31.5    2   2   f   f     891.45190     891.440178      0.01172   23163.6495   3.071223E+2   5.974991E-4   rR2f(31.5)   1.0E-2   MEL-A
  2   2  33.5  32.5    2   2   f   f     904.79810     904.788718      0.00938   24055.0897   3.209519E+2   6.055630E-4   rR2f(32.5)   2.0E-2   MEL-A
  2   2  34.5  33.5    2   2   f   f     917.04550     917.036189      0.00931   24959.8784   3.338665E+2   6.126860E-4   rR2f(33.5)   5.0E-2   MEL-A
  2   2  35.5  34.5    2   2   f   f     928.17180     928.159273      0.01253   25876.9146   3.457183E+2   6.188107E-4   rR2f(34.5)   1.0E-2   MEL-A
  2   2  36.5  35.5    2   2   f   f     938.14240     938.133053      0.00935   26805.0739   3.563656E+2   6.239003E-4   rR2f(35.5)   4.0E-2   MEL-A
  2   2  37.5  36.5    2   2   f   f     946.94510     946.930441      0.01466   27743.2069   3.656661E+2   6.278772E-4   rR2f(36.5)   2.0E-2   MEL-A
  2   2  38.5  37.5    2   2   f   f     954.53530     954.521490      0.01381   28690.1374   3.734777E+2   6.306951E-4   rR2f(37.5)   2.0E-2   MEL-A
  2   2  39.5  38.5    2   2   f   f     960.88040     960.872583      0.00782   29644.6589   3.796639E+2   6.322863E-4   rR2f(38.5)   1.0E-2   MEL-A
  2   2  40.5  39.5    2   2   f   f     965.95040     965.945468      0.00493   30605.5314   3.840814E+2   6.325505E-4   rR2f(39.5)   1.0E-2   MEL-A
  2   2  41.5  40.5    2   2   f   f           ...     969.696112          ...   31571.4769   3.865950E+2   6.314051E-4   rR2f(40.5)      ...     ...
  2   2  42.5  41.5    2   2   f   f           ...     972.073349          ...   32541.1730   3.870751E+2   6.287443E-4   rR2f(41.5)      ...     ...
  2   2  43.5  42.5    2   2   f   f           ...     973.017286          ...   33513.2464   3.853858E+2   6.244484E-4   rR2f(42.5)      ...     ...
  2   2  44.5  43.5    2   2   f   f           ...     972.457425          ...   34486.2637   3.813982E+2   6.183794E-4   rR2f(43.5)      ...     ...
  2   2  45.5  44.5    2   2   f   f           ...     970.310460          ...   35458.7211   3.749851E+2   6.103735E-4   rR2f(44.5)      ...     ...
  2   2  46.5  45.5    2   2   f   f           ...     966.477692          ...   36429.0315   3.660233E+2   6.002371E-4   rR2f(45.5)      ...     ...
  2   2  47.5  46.5    2   2   f   f           ...     960.842017          ...   37395.5092   3.543819E+2   5.877176E-4   rR2f(46.5)      ...     ...
  2   3  44.5  43.5    2   1   e   e           ...      27.683459          ...   35455.4901   1.358000E-9  2.716919E-12  sR21e(43.5)      ...     ...
  2   3  45.5  44.5    2   1   e   e           ...      88.844202          ...   36364.2426   4.032000E-8  7.828263E-12  sR21e(44.5)      ...     ...
  2   3  45.5  44.5    2   1   f   f           ...      39.306389          ...   36389.7252   3.507000E-9  3.478664E-12  sR21f(44.5)      ...     ...
  3   0   1.5   2.5    1   1   e   e   10126.81840   10126.821977     -0.00358      83.7233   3.353890E-1   3.268656E-9    pP1e(2.5)   1.0E-1     MAI
  3   0   2.5   3.5    1   1   e   e   10083.44660   10083.442128      0.00447     201.9313   4.114542E-1   4.550116E-9    pP1e(3.5)   1.0E-1     MAI
  3   0   3.5   4.5    1   1   e   e   10035.68480   10035.680950      0.00385     355.1203   4.444594E-1   5.292804E-9    pP1e(4.5)   1.0E-1     MAI
  3   0   4.5   5.5    1   1   e   e    9983.59620    9983.590585      0.00562     543.5955   4.646626E-1   5.824253E-9    pP1e(5.5)   1.0E-1     MAI
  3   0   5.5   6.5    1   1   e   e    9927.27010    9927.273165     -0.00307     767.4816   4.796426E-1   6.254161E-9    pP1e(6.5)   1.0E-1     MAI
  3   0   6.5   7.5    1   1   e   e    9866.84770    9866.840993      0.00671    1026.7552   4.919183E-1   6.628296E-9    pP1e(7.5)   1.0E-1     MAI
  3   0   7.5   8.5    1   1   e   e    9802.40330    9802.401122      0.00218    1321.2760   5.024906E-1   6.968961E-9    pP1e(8.5)   1.0E-1     MAI
  3   0   8.5   9.5    1   1   e   e    9734.05030    9734.051749     -0.00145    1650.8104   5.117950E-1   7.288013E-9    pP1e(9.5)   1.0E-1     MAI
  3   0   9.5  10.5    1   1   e   e    9661.88170    9661.882920     -0.00122    2015.0483   5.200446E-1   7.592455E-9   pP1e(10.5)   1.0E-1     MAI
  3   0  10.5  11.5    1   1   e   e    9585.97740    9585.978297     -0.00090    2413.6144   5.273407E-1   7.886561E-9   pP1e(11.5)   1.0E-1     MAI
  3   0  11.5  12.5    1   1   e   e    9506.41710    9506.416821      0.00028    2846.0767   5.337391E-1   8.173177E-9   pP1e(12.5)   1.0E-1     MAI
  3   0  12.5  13.5    1   1   e   e    9423.27330    9423.273999     -0.00070    3311.9519   5.392701E-1   8.454264E-9   pP1e(13.5)   1.0E-1     MAI
  3   0  13.5  14.5    1   1   e   e    9336.62400    9336.622776      0.00122    3810.7104   5.439562E-1   8.731296E-9   pP1e(14.5)   2.0E-2     MAI
  3   0  14.5  15.5    1   1   e   e    9246.53510    9246.534103      0.00100    4341.7788   5.478130E-1   9.005406E-9   pP1e(15.5)   1.0E-1     MAI
  3   0  15.5  16.5    1   1   e   e    9153.07950    9153.077249      0.00225    4904.5434   5.508478E-1   9.277393E-9   pP1e(16.5)   1.0E-1     MAI
  3   0  16.5  17.5    1   1   e   e    9056.32040    9056.319933      0.00047    5498.3522   5.530817E-1   9.548164E-9   pP1e(17.5)   1.0E-1     MAI
  3   0  17.5  18.5    1   1   e   e    8956.31100    8956.328328     -0.01733    6122.5173   5.545290E-1   9.818442E-9   pP1e(18.5)   1.0E-1     MAI
  3   0  18.5  19.5    1   1   e   e    8853.17940    8853.166957      0.01244    6776.3162   5.552035E-1   1.008870E-8   pP1e(19.5)   1.0E-1     MAI
  3   0  19.5  20.5    1   1   e   e    8746.78390    8746.898508     -0.11461    7458.9942   5.551178E-1   1.035993E-8   pP1e(20.5)   5.0E-1     MAI
  3   0  20.5  21.5    1   1   e   e    8637.58420    8637.583589      0.00061    8169.7657   5.542937E-1   1.063187E-8   pP1e(21.5)   1.0E-1     MAI
  3   0  21.5  22.5    1   1   e   e           ...    8525.280415          ...    8907.8157   5.527507E-1   1.090598E-8   pP1e(22.5)      ...     ...
  3   0  22.5  23.5    1   1   e   e           ...    8410.044445          ...    9672.3018   5.505021E-1   1.118244E-8   pP1e(23.5)      ...     ...
  3   0  23.5  24.5    1   1   e   e           ...    8291.927958          ...   10462.3552   5.475771E-1   1.146207E-8   pP1e(24.5)      ...     ...
  3   0  24.5  25.5    1   1   e   e           ...    8170.979570          ...   11277.0824   5.439925E-1   1.174543E-8   pP1e(25.5)      ...     ...
  3   0  25.5  26.5    1   1   e   e           ...    8047.243685          ...   12115.5666   5.397830E-1   1.203351E-8   pP1e(26.5)      ...     ...
  3   0  26.5  27.5    1   1   e   e           ...    7920.759855          ...   12976.8690   5.349819E-1   1.232733E-8   pP1e(27.5)      ...     ...
  3   0  27.5  28.5    1   1   e   e           ...    7791.562056          ...   13860.0301   5.296320E-1   1.262824E-8   pP1e(28.5)      ...     ...
  3   0  28.5  29.5    1   1   e   e           ...    7659.677841          ...   14764.0707   5.237945E-1   1.293822E-8   pP1e(29.5)      ...     ...
  3   0  29.5  30.5    1   1   e   e           ...    7525.127357          ...   15687.9936   5.175334E-1   1.325953E-8   pP1e(30.5)      ...     ...
  3   0  30.5  31.5    1   1   e   e           ...    7387.922186          ...   16630.7845   5.109410E-1   1.359551E-8   pP1e(31.5)      ...     ...
  3   0  31.5  32.5    1   1   e   e           ...    7248.063979          ...   17591.4125   5.041170E-1   1.395022E-8   pP1e(32.5)      ...     ...
  3   0  32.5  33.5    1   1   e   e           ...    7105.542842          ...   18568.8321   4.971962E-1   1.432934E-8   pP1e(33.5)      ...     ...
  3   0  33.5  34.5    1   1   e   e           ...    6960.335402          ...   19561.9828   4.903178E-1   1.473961E-8   pP1e(34.5)      ...     ...
  3   0  34.5  35.5    1   1   e   e           ...    6812.402512          ...   20569.7909   4.836524E-1   1.518994E-8   pP1e(35.5)      ...     ...
  3   0  35.5  36.5    1   1   e   e           ...    6661.686500          ...   21591.1693   4.773789E-1   1.569110E-8   pP1e(36.5)      ...     ...
  3   0  36.5  37.5    1   1   e   e           ...    6508.107881          ...   22625.0184   4.716961E-1   1.625656E-8   pP1e(37.5)      ...     ...
  3   0  37.5  38.5    1   1   e   e           ...    6351.561423          ...   23670.2259   4.667985E-1   1.690228E-8   pP1e(38.5)      ...     ...
  3   0  38.5  39.5    1   1   e   e           ...    6191.911453          ...   24725.6669   4.628864E-1   1.764767E-8   pP1e(39.5)      ...     ...
  3   0  39.5  40.5    1   1   e   e           ...    6028.986246          ...   25790.2040   4.601607E-1   1.851633E-8   pP1e(40.5)      ...     ...
  3   0  40.5  41.5    1   1   e   e           ...    5862.571355          ...   26862.6861   4.588131E-1   1.953673E-8   pP1e(41.5)      ...     ...
  3   0  41.5  42.5    1   1   e   e           ...    5692.401670          ...   27941.9474   4.590322E-1   2.074391E-8   pP1e(42.5)      ...     ...
  3   0  42.5  43.5    1   1   e   e           ...    5518.152015          ...   29026.8067   4.610042E-1   2.218151E-8   pP1e(43.5)      ...     ...
  3   0  43.5  44.5    1   1   e   e           ...    5339.426016          ...   30116.0641   4.649334E-1   2.390559E-8   pP1e(44.5)      ...     ...
  3   0  44.5  45.5    1   1   e   e           ...    5155.742980          ...   31208.4996   4.710391E-1   2.598884E-8   pP1e(45.5)      ...     ...
  3   0   2.5   1.5    1   1   e   e   10285.35220   10285.373470     -0.02127       0.0000   1.877859E-1   3.991845E-9    rR1e(1.5)   1.0E-1     MAI
  3   0   3.5   2.5    1   1   e   e   10307.08780   10307.077952      0.00985      83.7233   2.402932E-1   4.521328E-9    rR1e(2.5)   1.0E-1     MAI
  3   0   4.5   3.5    1   1   e   e   10325.26250   10325.254758      0.00774     201.9313   2.559903E-1   4.499757E-9    rR1e(3.5)   1.0E-1     MAI
  3   0   5.5   4.5    1   1   e   e   10339.63340   10339.634434     -0.00103     355.1203   2.571936E-1   4.328016E-9    rR1e(4.5)   1.0E-1     MAI
  3   0   6.5   5.5    1   1   e   e   10349.99660   10350.000668     -0.00407     543.5955   2.514513E-1   4.105613E-9    rR1e(5.5)   1.0E-1     MAI
  3   0   7.5   6.5    1   1   e   e   10356.19120   10356.195535     -0.00433     767.4816   2.419574E-1   3.865347E-9    rR1e(6.5)   1.0E-1     MAI
  3   0   8.5   7.5    1   1   e   e   10358.11020   10358.106990      0.00321    1026.7552   2.302909E-1   3.620145E-9    rR1e(7.5)   1.0E-1     MAI
  3   0   9.5   8.5    1   1   e   e   10355.65300   10355.655207     -0.00221    1321.2760   2.173189E-1   3.375653E-9    rR1e(8.5)   1.0E-1     MAI
  3   0  10.5   9.5    1   1   e   e   10348.83330   10348.782261      0.05104    1650.8104   2.035742E-1   3.134660E-9    rR1e(9.5)   3.0E-1     MAI
  3   0  11.5  10.5    1   1   e   e   10337.45970   10337.445194      0.01451    2015.0483   1.894025E-1   2.898707E-9   rR1e(10.5)   1.0E-1     MAI
  3   0  12.5  11.5    1   1   e   e   10321.57100   10321.611545     -0.04055    2413.6144   1.750488E-1   2.668624E-9   rR1e(11.5)   2.0E-1     MAI
  3   0  13.5  12.5    1   1   e   e   10301.21570   10301.256482     -0.04078    2846.0767   1.607015E-1   2.445037E-9   rR1e(12.5)   2.0E-1     MAI
  3   0  14.5  13.5    1   1   e   e   10276.36820   10276.360917      0.00728    3311.9519   1.465042E-1   2.228393E-9   rR1e(13.5)   2.0E-1     MAI
  3   0  15.5  14.5    1   1   e   e           ...   10246.910241          ...    3810.7104   1.325752E-1   2.019124E-9   rR1e(14.5)      ...     ...
  3   0  16.5  15.5    1   1   e   e           ...   10212.893411          ...    4341.7788   1.190132E-1   1.817541E-9   rR1e(15.5)      ...     ...
  3   0  17.5  16.5    1   1   e   e           ...   10174.302265          ...    4904.5434   1.059027E-1   1.623974E-9   rR1e(16.5)      ...     ...
  3   0  18.5  17.5    1   1   e   e           ...   10131.130952          ...    5498.3522   9.331650E-2   1.438737E-9   rR1e(17.5)      ...     ...
  3   0  19.5  18.5    1   1   e   e           ...   10083.375436          ...    6122.5173   8.131860E-2   1.262153E-9   rR1e(18.5)      ...     ...
  3   0  20.5  19.5    1   1   e   e           ...   10031.033020          ...    6776.3162   6.996560E-2   1.094562E-9   rR1e(19.5)      ...     ...
  3   0  21.5  20.5    1   1   e   e           ...    9974.101875          ...    7458.9942   5.930730E-2  9.363144E-10   rR1e(20.5)      ...     ...
  3   0  22.5  21.5    1   1   e   e           ...    9912.580549          ...    8169.7657   4.938950E-2  7.878147E-10   rR1e(21.5)      ...     ...
  3   0  23.5  22.5    1   1   e   e           ...    9846.467439          ...    8907.8157   4.025500E-2  6.495313E-10   rR1e(22.5)      ...     ...
  3   0  24.5  23.5    1   1   e   e           ...    9775.760214          ...    9672.3018   3.194380E-2  5.220018E-10   rR1e(23.5)      ...     ...
  3   0  25.5  24.5    1   1   e   e           ...    9700.455168          ...   10462.3552   2.449550E-2  4.058758E-10   rR1e(24.5)      ...     ...
  3   0  26.5  25.5    1   1   e   e           ...    9620.546498          ...   11277.0824   1.795010E-2  3.019365E-10   rR1e(25.5)      ...     ...
  3   0  27.5  26.5    1   1   e   e           ...    9536.025475          ...   12115.5666   1.234900E-2  2.111295E-10   rR1e(26.5)      ...     ...
  3   0  28.5  27.5    1   1   e   e           ...    9446.879487          ...   12976.8690   7.735100E-3  1.345820E-10   rR1e(27.5)      ...     ...
  3   0  29.5  28.5    1   1   e   e           ...    9353.090938          ...   13860.0301   4.153600E-3  7.363688E-11   rR1e(28.5)      ...     ...
  3   0  30.5  29.5    1   1   e   e           ...    9254.635956          ...   14764.0707   1.650600E-3  2.985529E-11   rR1e(29.5)      ...     ...
  3   0  31.5  30.5    1   1   e   e           ...    9151.482871          ...   15687.9936   2.723000E-4  5.031653E-12   rR1e(30.5)      ...     ...
  3   0  32.5  31.5    1   1   e   e           ...    9043.590428          ...   16630.7845   6.249000E-5  1.181273E-12   rR1e(31.5)      ...     ...
  3   0  33.5  32.5    1   1   e   e           ...    8930.905657          ...   17591.4125   1.059900E-3  2.052564E-11   rR1e(32.5)      ...     ...
  3   0  34.5  33.5    1   1   e   e           ...    8813.361345          ...   18568.8321   3.295500E-3  6.547644E-11   rR1e(33.5)      ...     ...
  3   0  35.5  34.5    1   1   e   e           ...    8690.873027          ...   19561.9828   6.790100E-3  1.386250E-10   rR1e(34.5)      ...     ...
  3   0  36.5  35.5    1   1   e   e           ...    8563.335384          ...   20569.7909   1.155360E-2  2.427663E-10   rR1e(35.5)      ...     ...
  3   0  37.5  36.5    1   1   e   e           ...    8430.617953          ...   21591.1693   1.758710E-2  3.809913E-10   rR1e(36.5)      ...     ...
  3   0  38.5  37.5    1   1   e   e           ...    8292.560005          ...   22625.0184   2.488760E-2  5.568581E-10   rR1e(37.5)      ...     ...
  3   0  39.5  38.5    1   1   e   e           ...    8148.964433          ...   23670.2259   3.345930E-2  7.747563E-10   rR1e(38.5)      ...     ...
  3   0  40.5  39.5    1   1   e   e           ...    7999.590479          ...   24725.6669   4.332760E-2   1.040425E-9   rR1e(39.5)      ...     ...
  3   0  41.5  40.5    1   1   e   e           ...    7844.145080          ...   25790.2040   5.456100E-2   1.361803E-9   rR1e(40.5)      ...     ...
  3   0  42.5  41.5    1   1   e   e           ...    7682.272603          ...   26862.6861   6.729840E-2   1.750259E-9   rR1e(41.5)      ...     ...
  3   0  43.5  42.5    1   1   e   e           ...    7513.542692          ...   27941.9474   8.178540E-2   2.222431E-9   rR1e(42.5)      ...     ...
  3   0  44.5  43.5    1   1   e   e           ...    7337.435908          ...   29026.8067   9.842030E-2   2.802939E-9   rR1e(43.5)      ...     ...
  3   0   1.5   2.5    1   2   e   e           ...    9921.773317          ...     288.7720   2.137800E-3  2.170476E-11   oP12e(2.5)      ...     ...
  3   0   2.5   3.5    1   2   e   e           ...    9856.094445          ...     429.2790   2.476700E-3  2.866703E-11   oP12e(3.5)      ...     ...
  3   0   3.5   4.5    1   2   e   e           ...    9782.602650          ...     608.1986   2.244500E-3  2.812927E-11   oP12e(4.5)      ...     ...
  3   0   4.5   5.5    1   2   e   e           ...    9702.369625          ...     824.8165   1.872900E-3  2.485624E-11   oP12e(5.5)      ...     ...
  3   0   5.5   6.5    1   2   e   e           ...    9616.244915          ...    1078.5098   1.516800E-3  2.107794E-11   oP12e(6.5)      ...     ...
  3   0   6.5   7.5    1   2   e   e           ...    9524.880122          ...    1368.7161   1.219700E-3  1.763599E-11   oP12e(7.5)      ...     ...
  3   0   7.5   8.5    1   2   e   e           ...    9428.774360          ...    1694.9028   9.841000E-4  1.475142E-11   oP12e(8.5)      ...     ...
  3   0   8.5   9.5    1   2   e   e           ...    9328.316512          ...    2056.5457   8.006000E-4  1.241393E-11   oP12e(9.5)      ...     ...
  3   0   9.5  10.5    1   2   e   e           ...    9223.817727          ...    2453.1135   6.581000E-4  1.054230E-11  oP12e(10.5)      ...     ...
  3   0  10.5  11.5    1   2   e   e           ...    9115.534556          ...    2884.0581   5.469000E-4  9.045089E-12  oP12e(11.5)      ...     ...
  3   0  11.5  12.5    1   2   e   e           ...    9003.684906          ...    3348.8086   4.593000E-4  7.840640E-12  oP12e(12.5)      ...     ...
  3   0  12.5  13.5    1   2   e   e           ...    8888.458907          ...    3846.7670   3.898000E-4  6.868501E-12  oP12e(13.5)      ...     ...
  3   0  13.5  14.5    1   2   e   e           ...    8770.026306          ...    4377.3068   3.340000E-4  6.076300E-12  oP12e(14.5)      ...     ...
  3   0  14.5  15.5    1   2   e   e           ...    8648.541503          ...    4939.7714   2.888000E-4  5.426758E-12  oP12e(15.5)      ...     ...
  3   0  15.5  16.5    1   2   e   e           ...    8524.146987          ...    5533.4736   2.518000E-4  4.889705E-12  oP12e(16.5)      ...     ...
  3   0  16.5  17.5    1   2   e   e           ...    8396.975686          ...    6157.6965   2.212000E-4  4.441948E-12  oP12e(17.5)      ...     ...
  3   0  17.5  18.5    1   2   e   e           ...    8267.152547          ...    6811.6931   1.957000E-4  4.066826E-12  oP12e(18.5)      ...     ...
  3   0  18.5  19.5    1   2   e   e           ...    8134.795591          ...    7494.6876   1.743000E-4  3.751332E-12  oP12e(19.5)      ...     ...
  3   0  19.5  20.5    1   2   e   e           ...    8000.016579          ...    8205.8762   1.562000E-4  3.484718E-12  oP12e(20.5)      ...     ...
  3   0  20.5  21.5    1   2   e   e           ...    7862.921406          ...    8944.4278   1.408000E-4  3.259036E-12  oP12e(21.5)      ...     ...
  3   0  21.5  22.5    1   2   e   e           ...    7723.610276          ...    9709.4858   1.276000E-4  3.067345E-12  oP12e(22.5)      ...     ...
  3   0  22.5  23.5    1   2   e   e           ...    7582.177714          ...   10500.1685   1.163000E-4  2.906472E-12  oP12e(23.5)      ...     ...
  3   0  23.5  24.5    1   2   e   e           ...    7438.712444          ...   11315.5707   1.065000E-4  2.770021E-12  oP12e(24.5)      ...     ...
  3   0  24.5  25.5    1   2   e   e           ...    7293.297147          ...   12154.7648   9.791000E-5  2.653406E-12  oP12e(25.5)      ...     ...
  3   0  25.5  26.5    1   2   e   e           ...    7146.008112          ...   13016.8022   9.047000E-5  2.557672E-12  oP12e(26.5)      ...     ...
  3   0  26.5  27.5    1   2   e   e           ...    6996.914778          ...   13900.7141   8.398000E-5  2.479854E-12  oP12e(27.5)      ...     ...
  3   0  27.5  28.5    1   2   e   e           ...    6846.079153          ...   14805.5130   7.832000E-5  2.418837E-12  oP12e(28.5)      ...     ...
  3   0  28.5  29.5    1   2   e   e           ...    6693.555124          ...   15730.1934   7.339000E-5  2.373874E-12  oP12e(29.5)      ...     ...
  3   0  29.5  30.5    1   2   e   e           ...    6539.387595          ...   16673.7334   6.912000E-5  2.345022E-12  oP12e(30.5)      ...     ...
  3   0  30.5  31.5    1   2   e   e           ...    6383.611477          ...   17635.0952   6.545000E-5  2.332632E-12  oP12e(31.5)      ...     ...
  3   0  31.5  32.5    1   2   e   e           ...    6226.250453          ...   18613.2261   6.235000E-5  2.338175E-12  oP12e(32.5)      ...     ...
  3   0  32.5  33.5    1   2   e   e           ...    6067.315507          ...   19607.0594   5.977000E-5  2.362560E-12  oP12e(33.5)      ...     ...
  3   0  33.5  34.5    1   2   e   e           ...    5906.803151          ...   20615.5150   5.772000E-5  2.409295E-12  oP12e(34.5)      ...     ...
  3   0  34.5  35.5    1   2   e   e           ...    5744.693298          ...   21637.5001   5.617000E-5  2.480813E-12  oP12e(35.5)      ...     ...
  3   0  35.5  36.5    1   2   e   e           ...    5580.946701          ...   22671.9091   5.513000E-5  2.581849E-12  oP12e(36.5)      ...     ...
  3   0  36.5  37.5    1   2   e   e           ...    5415.501886          ...   23717.6244   5.461000E-5  2.718133E-12  oP12e(37.5)      ...     ...
  3   0  37.5  38.5    1   2   e   e           ...    5248.271467          ...   24773.5158   5.463000E-5  2.897179E-12  oP12e(38.5)      ...     ...
  3   0  38.5  39.5    1   2   e   e           ...    5079.137739          ...   25838.4407   5.523000E-5  3.129374E-12  oP12e(39.5)      ...     ...
  3   0  39.5  40.5    1   2   e   e           ...    4907.947414          ...   26911.2429   5.646000E-5  3.428269E-12  oP12e(40.5)      ...     ...
  3   0  40.5  41.5    1   2   e   e           ...    4734.505342          ...   27990.7521   5.840000E-5  3.812905E-12  oP12e(41.5)      ...     ...
  3   0  41.5  42.5    1   2   e   e           ...    4558.567054          ...   29075.7821   6.115000E-5  4.309018E-12  oP12e(42.5)      ...     ...
  3   0  42.5  43.5    1   2   e   e           ...    4379.829910          ...   30165.1288   6.486000E-5  4.953772E-12  oP12e(43.5)      ...     ...
  3   0  43.5  44.5    1   2   e   e           ...    4197.922648          ...   31257.5675   6.976000E-5  5.802772E-12  oP12e(44.5)      ...     ...
  3   0  44.5  45.5    1   2   e   e           ...    4012.393051          ...   32351.8495   7.612000E-5  6.934326E-12  oP12e(45.5)      ...     ...
  3   0   1.5   0.5    1   2   e   e           ...   10084.252977          ...     126.2923   7.524700E-3  2.218653E-10   qR12e(0.5)      ...     ...
  3   0   2.5   1.5    1   2   e   e           ...   10097.880637          ...     187.4928   3.841600E-3  8.472287E-11   qR12e(1.5)      ...     ...
  3   0   3.5   2.5    1   2   e   e           ...   10102.029292          ...     288.7720   2.003600E-3  3.924554E-11   qR12e(2.5)      ...     ...
  3   0   4.5   3.5    1   2   e   e           ...   10097.907074          ...     429.2790   1.042900E-3  1.916671E-11   qR12e(3.5)      ...     ...
  3   0   5.5   4.5    1   2   e   e           ...   10086.556134          ...     608.1986   5.459000E-4  9.653088E-12   qR12e(4.5)      ...     ...
  3   0   6.5   5.5    1   2   e   e           ...   10068.779708          ...     824.8165   2.896000E-4  4.996310E-12   qR12e(5.5)      ...     ...
  3   0   7.5   6.5    1   2   e   e           ...   10045.167284          ...    1078.5098   1.565000E-4  2.657356E-12   qR12e(6.5)      ...     ...
  3   0   8.5   7.5    1   2   e   e           ...   10016.146119          ...    1368.7161   8.630000E-5  1.450841E-12   qR12e(7.5)      ...     ...
  3   0   9.5   8.5    1   2   e   e           ...    9982.028446          ...    1694.9028   4.860000E-5  8.124823E-13   qR12e(8.5)      ...     ...
  3   0  10.5   9.5    1   2   e   e           ...    9943.047025          ...    2056.5457   2.799000E-5  4.668897E-13   qR12e(9.5)      ...     ...
  3   0  11.5  10.5    1   2   e   e           ...    9899.380000          ...    2453.1135   1.652000E-5  2.757023E-13  qR12e(10.5)      ...     ...
  3   0  12.5  11.5    1   2   e   e           ...    9851.167804          ...    2884.0581   1.002000E-5  1.676919E-13  qR12e(11.5)      ...     ...
  3   0  13.5  12.5    1   2   e   e           ...    9798.524566          ...    3348.8086   6.280000E-6  1.056041E-13  qR12e(12.5)      ...     ...
  3   0  14.5  13.5    1   2   e   e           ...    9741.545826          ...    3846.7670   4.096000E-6  6.933063E-14  qR12e(13.5)      ...     ...
  3   0  15.5  14.5    1   2   e   e           ...    9680.313771          ...    4377.3068   2.805000E-6  4.786747E-14  qR12e(14.5)      ...     ...
  3   0  16.5  15.5    1   2   e   e           ...    9614.900810          ...    4939.7714   2.035000E-6  3.506400E-14  qR12e(15.5)      ...     ...
  3   0  17.5  16.5    1   2   e   e           ...    9545.372003          ...    5533.4736   1.577000E-6  2.747434E-14  qR12e(16.5)      ...     ...
  3   0  18.5  17.5    1   2   e   e           ...    9471.786705          ...    6157.6965   1.313000E-6  2.316006E-14  qR12e(17.5)      ...     ...
  3   0  19.5  18.5    1   2   e   e           ...    9394.199655          ...    6811.6931   1.173000E-6  2.097551E-14  qR12e(18.5)      ...     ...
  3   0  20.5  19.5    1   2   e   e           ...    9312.661654          ...    7494.6876   1.121000E-6  2.034722E-14  qR12e(19.5)      ...     ...
  3   0  21.5  20.5    1   2   e   e           ...    9227.219946          ...    8205.8762   1.136000E-6  2.095548E-14  qR12e(20.5)      ...     ...
  3   0  22.5  21.5    1   2   e   e           ...    9137.918366          ...    8944.4278   1.207000E-6  2.265560E-14  qR12e(21.5)      ...     ...
  3   0  23.5  22.5    1   2   e   e           ...    9044.797300          ...    9709.4858   1.329000E-6  2.541373E-14  qR12e(22.5)      ...     ...
  3   0  24.5  23.5    1   2   e   e           ...    8947.893483          ...   10500.1685   1.504000E-6  2.933545E-14  qR12e(23.5)      ...     ...
  3   0  25.5  24.5    1   2   e   e           ...    8847.239654          ...   11315.5707   1.733000E-6  3.452026E-14  qR12e(24.5)      ...     ...
  3   0  26.5  25.5    1   2   e   e           ...    8742.864075          ...   12154.7648   2.020000E-6  4.114263E-14  qR12e(25.5)      ...     ...
  3   0  27.5  26.5    1   2   e   e           ...    8634.789902          ...   13016.8022   2.370000E-6  4.941932E-14  qR12e(26.5)      ...     ...
  3   0  28.5  27.5    1   2   e   e           ...    8523.034410          ...   13900.7141   2.790000E-6  5.963668E-14  qR12e(27.5)      ...     ...
  3   0  29.5  28.5    1   2   e   e           ...    8407.608036          ...   14805.5130   3.286000E-6  7.209475E-14  qR12e(28.5)      ...     ...
  3   0  30.5  29.5    1   2   e   e           ...    8288.513238          ...   15730.1934   3.865000E-6  8.715542E-14  qR12e(29.5)      ...     ...
  3   0  31.5  30.5    1   2   e   e           ...    8165.743109          ...   16673.7334   4.534000E-6  1.052292E-13  qR12e(30.5)      ...     ...
  3   0  32.5  31.5    1   2   e   e           ...    8039.279720          ...   17635.0952   5.302000E-6  1.268315E-13  qR12e(31.5)      ...     ...
  3   0  33.5  32.5    1   2   e   e           ...    7909.092131          ...   18613.2261   6.178000E-6  1.525518E-13  qR12e(32.5)      ...     ...
  3   0  34.5  33.5    1   2   e   e           ...    7775.134011          ...   19607.0594   7.174000E-6  1.831439E-13  qR12e(33.5)      ...     ...
  3   0  35.5  34.5    1   2   e   e           ...    7637.340777          ...   20615.5150   8.306000E-6  2.195835E-13  qR12e(34.5)      ...     ...
  3   0  36.5  35.5    1   2   e   e           ...    7495.626170          ...   21637.5001   9.599000E-6  2.632492E-13  qR12e(35.5)      ...     ...
  3   0  37.5  36.5    1   2   e   e           ...    7349.878154          ...   22671.9091   1.109000E-5  3.160901E-13  qR12e(36.5)      ...     ...
  3   0  38.5  37.5    1   2   e   e           ...    7199.954010          ...   23717.6244   1.282000E-5  3.805111E-13  qR12e(37.5)      ...     ...
  3   0  39.5  38.5    1   2   e   e           ...    7045.674477          ...   24773.5158   1.487000E-5  4.605947E-13  qR12e(38.5)      ...     ...
  3   0  40.5  39.5    1   2   e   e           ...    6886.816766          ...   25838.4407   1.736000E-5  5.624634E-13  qR12e(39.5)      ...     ...
  3   0  41.5  40.5    1   2   e   e           ...    6723.106248          ...   26911.2429   2.044000E-5  6.944870E-13  qR12e(40.5)      ...     ...
  3   0  42.5  41.5    1   2   e   e           ...    6554.206591          ...   27990.7521   2.435000E-5  8.700328E-13  qR12e(41.5)      ...     ...
  3   0  43.5  42.5    1   2   e   e           ...    6379.708076          ...   29075.7821   2.945000E-5  1.110007E-12  qR12e(42.5)      ...     ...
  3   0  44.5  43.5    1   2   e   e           ...    6199.113803          ...   30165.1288   3.629000E-5  1.447923E-12  qR12e(43.5)      ...     ...
  3   0   0.5   1.5    2   1   e   e           ...   10338.617554          ...       0.0000   1.360190E-2  9.538990E-11   qP21e(1.5)      ...     ...
  3   0   1.5   2.5    2   1   e   e           ...   10308.673544          ...      83.7233   8.017100E-3  7.540119E-11   qP21e(2.5)      ...     ...
  3   0   2.5   3.5    2   1   e   e           ...   10279.595639          ...     201.9313   5.594500E-3  5.952895E-11   qP21e(3.5)      ...     ...
  3   0   3.5   4.5    2   1   e   e           ...   10250.244897          ...     355.1203   4.043100E-3  4.615234E-11   qP21e(4.5)      ...     ...
  3   0   4.5   5.5    2   1   e   e           ...   10219.656664          ...     543.5955   2.973000E-3  3.556303E-11   qP21e(5.5)      ...     ...
  3   0   5.5   6.5    2   1   e   e           ...   10187.092249          ...     767.4816   2.225200E-3  2.755367E-11   qP21e(6.5)      ...     ...
  3   0   6.5   7.5    2   1   e   e           ...   10152.014407          ...    1026.7552   1.697900E-3  2.161093E-11   qP21e(7.5)      ...     ...
  3   0   7.5   8.5    2   1   e   e           ...   10114.041546          ...    1321.2760   1.321600E-3  1.721693E-11   qP21e(8.5)      ...     ...
  3   0   8.5   9.5    2   1   e   e           ...   10072.905114          ...    1650.8104   1.048800E-3  1.394708E-11   qP21e(9.5)      ...     ...
  3   0   9.5  10.5    2   1   e   e           ...   10028.416713          ...    2015.0483   8.476000E-4  1.148659E-11  qP21e(10.5)      ...     ...
  3   0  10.5  11.5    2   1   e   e           ...    9980.444558          ...    2413.6144   6.965000E-4  9.609273E-12  qP21e(11.5)      ...     ...
  3   0  11.5  12.5    2   1   e   e           ...    9928.897086          ...    2846.0767   5.812000E-4  8.158667E-12  qP21e(12.5)      ...     ...
  3   0  12.5  13.5    2   1   e   e           ...    9873.711631          ...    3311.9519   4.916000E-4  7.019789E-12  qP21e(13.5)      ...     ...
  3   0  13.5  14.5    2   1   e   e           ...    9814.846540          ...    3810.7104   4.211000E-4  6.116637E-12  qP21e(14.5)      ...     ...
  3   0  14.5  15.5    2   1   e   e           ...    9752.275615          ...    4341.7788   3.648000E-4  5.391032E-12  qP21e(15.5)      ...     ...
  3   0  15.5  16.5    2   1   e   e           ...    9685.984123          ...    4904.5434   3.192000E-4  4.800696E-12  qP21e(16.5)      ...     ...
  3   0  16.5  17.5    2   1   e   e           ...    9615.965870          ...    5498.3522   2.819000E-4  4.316616E-12  qP21e(17.5)      ...     ...
  3   0  17.5  18.5    2   1   e   e           ...    9542.220984          ...    6122.5173   2.511000E-4  3.916737E-12  qP21e(18.5)      ...     ...
  3   0  18.5  19.5    2   1   e   e           ...    9464.754203          ...    6776.3162   2.253000E-4  3.581986E-12  qP21e(19.5)      ...     ...
  3   0  19.5  20.5    2   1   e   e           ...    9383.573486          ...    7458.9942   2.037000E-4  3.303109E-12  qP21e(20.5)      ...     ...
  3   0  20.5  21.5    2   1   e   e           ...    9298.688857          ...    8169.7657   1.853000E-4  3.066806E-12  qP21e(21.5)      ...     ...
  3   0  21.5  22.5    2   1   e   e           ...    9210.111393          ...    8907.8157   1.696000E-4  2.867138E-12  qP21e(22.5)      ...     ...
  3   0  22.5  23.5    2   1   e   e           ...    9117.852301          ...    9672.3018   1.561000E-4  2.697691E-12  qP21e(23.5)      ...     ...
  3   0  23.5  24.5    2   1   e   e           ...    9021.922038          ...   10462.3552   1.445000E-4  2.555046E-12  qP21e(24.5)      ...     ...
  3   0  24.5  25.5    2   1   e   e           ...    8922.329444          ...   11277.0824   1.344000E-4  2.433701E-12  qP21e(25.5)      ...     ...
  3   0  25.5  26.5    2   1   e   e           ...    8819.080839          ...   12115.5666   1.256000E-4  2.331365E-12  qP21e(26.5)      ...     ...
  3   0  26.5  27.5    2   1   e   e           ...    8712.179075          ...   12976.8690   1.178000E-4  2.243650E-12  qP21e(27.5)      ...     ...
  3   0  27.5  28.5    2   1   e   e           ...    8601.622488          ...   13860.0301   1.110000E-4  2.171601E-12  qP21e(28.5)      ...     ...
  3   0  28.5  29.5    2   1   e   e           ...    8487.403735          ...   14764.0707   1.050000E-4  2.112390E-12  qP21e(29.5)      ...     ...
  3   0  29.5  30.5    2   1   e   e           ...    8369.508465          ...   15687.9936   9.971000E-5  2.065171E-12  qP21e(30.5)      ...     ...
  3   0  30.5  31.5    2   1   e   e           ...    8247.913788          ...   16630.7845   9.499000E-5  2.027959E-12  qP21e(31.5)      ...     ...
  3   0  31.5  32.5    2   1   e   e           ...    8122.586491          ...   17591.4125   9.077000E-5  2.000080E-12  qP21e(32.5)      ...     ...
  3   0  32.5  33.5    2   1   e   e           ...    7993.480933          ...   18568.8321   8.702000E-5  1.981709E-12  qP21e(33.5)      ...     ...
  3   0  33.5  34.5    2   1   e   e           ...    7860.536561          ...   19561.9828   8.369000E-5  1.972594E-12  qP21e(34.5)      ...     ...
  3   0  34.5  35.5    2   1   e   e           ...    7723.674963          ...   20569.7909   8.074000E-5  1.972714E-12  qP21e(35.5)      ...     ...
  3   0  35.5  36.5    2   1   e   e           ...    7582.796356          ...   21591.1693   7.817000E-5  1.983078E-12  qP21e(36.5)      ...     ...
  3   0  36.5  37.5    2   1   e   e           ...    7437.775405          ...   22625.0184   7.598000E-5  2.004883E-12  qP21e(37.5)      ...     ...
  3   0  37.5  38.5    2   1   e   e           ...    7288.456246          ...   23670.2259   7.419000E-5  2.040098E-12  qP21e(38.5)      ...     ...
  3   0  38.5  39.5    2   1   e   e           ...    7134.646555          ...   24725.6669   7.284000E-5  2.091642E-12  qP21e(39.5)      ...     ...
  3   0  39.5  40.5    2   1   e   e           ...    6976.110504          ...   25790.2040   7.197000E-5  2.163011E-12  qP21e(40.5)      ...     ...
  3   0  40.5  41.5    2   1   e   e           ...    6812.560388          ...   26862.6861   7.165000E-5  2.259372E-12  qP21e(41.5)      ...     ...
  3   0  41.5  42.5    2   1   e   e           ...    6643.646725          ...   27941.9474   7.198000E-5  2.388017E-12  qP21e(42.5)      ...     ...
  3   0  42.5  43.5    2   1   e   e           ...    6468.946536          ...   29026.8067   7.306000E-5  2.557915E-12  qP21e(43.5)      ...     ...
  3   0  43.5  44.5    2   1   e   e           ...    6287.949541          ...   30116.0641   7.504000E-5  2.782099E-12  qP21e(44.5)      ...     ...
  3   0  44.5  45.5    2   1   e   e           ...    6100.041931          ...   31208.4996   7.811000E-5  3.078601E-12  qP21e(45.5)      ...     ...
  3   0   2.5   1.5    2   1   e   e           ...   10481.526981          ...       0.0000   1.316000E-4  2.693741E-12   sR21e(1.5)      ...     ...
  3   0   3.5   2.5    2   1   e   e           ...   10521.641899          ...      83.7233   6.832000E-5  1.233608E-12   sR21e(2.5)      ...     ...
  3   0   4.5   3.5    2   1   e   e           ...   10561.320837          ...     201.9313   1.666000E-5  2.799022E-13   sR21e(3.5)      ...     ...
  3   0   5.5   4.5    2   1   e   e           ...   10599.453518          ...     355.1203   3.712000E-7  5.944017E-15   sR21e(4.5)      ...     ...
  3   0   6.5   5.5    2   1   e   e           ...   10635.174081          ...     543.5955   3.682000E-6  5.693759E-14   sR21e(5.5)      ...     ...
  3   0   7.5   6.5    2   1   e   e           ...   10667.835959          ...     767.4816   1.327000E-5  1.997873E-13   sR21e(6.5)      ...     ...
  3   0   8.5   7.5    2   1   e   e           ...   10696.960355          ...    1026.7552   2.271000E-5  3.347392E-13   sR21e(7.5)      ...     ...
  3   0   9.5   8.5    2   1   e   e           ...   10722.189000          ...    1321.2760   2.981000E-5  4.319269E-13   sR21e(8.5)      ...     ...
  3   0  10.5   9.5    2   1   e   e           ...   10743.248522          ...    1650.8104   3.429000E-5  4.899443E-13   sR21e(9.5)      ...     ...
  3   0  11.5  10.5    2   1   e   e           ...   10759.925458          ...    2015.0483   3.655000E-5  5.163155E-13  sR21e(10.5)      ...     ...
  3   0  12.5  11.5    2   1   e   e           ...   10772.049178          ...    2413.6144   3.712000E-5  5.195546E-13  sR21e(11.5)      ...     ...
  3   0  13.5  12.5    2   1   e   e           ...   10779.480246          ...    2846.0767   3.651000E-5  5.072927E-13  sR21e(12.5)      ...     ...
  3   0  14.5  13.5    2   1   e   e           ...   10782.102428          ...    3311.9519   3.510000E-5  4.849770E-13  sR21e(13.5)      ...     ...
  3   0  15.5  14.5    2   1   e   e           ...   10779.817115          ...    3810.7104   3.321000E-5  4.570172E-13  sR21e(14.5)      ...     ...
  3   0  16.5  15.5    2   1   e   e           ...   10772.539348          ...    4341.7788   3.103000E-5  4.259242E-13  sR21e(15.5)      ...     ...
  3   0  17.5  16.5    2   1   e   e           ...   10760.194921          ...    4904.5434   2.871000E-5  3.936174E-13  sR21e(16.5)      ...     ...
  3   0  18.5  17.5    2   1   e   e           ...   10742.718198          ...    5498.3522   2.636000E-5  3.614564E-13  sR21e(17.5)      ...     ...
  3   0  19.5  18.5    2   1   e   e           ...   10720.050414          ...    6122.5173   2.404000E-5  3.301224E-13  sR21e(18.5)      ...     ...
  3   0  20.5  19.5    2   1   e   e           ...   10692.138287          ...    6776.3162   2.179000E-5  3.000372E-13  sR21e(19.5)      ...     ...
  3   0  21.5  20.5    2   1   e   e           ...   10658.932853          ...    7458.9942   1.965000E-5  2.716416E-13  sR21e(20.5)      ...     ...
  3   0  22.5  21.5    2   1   e   e           ...   10620.388405          ...    8169.7657   1.762000E-5  2.448432E-13  sR21e(21.5)      ...     ...
  3   0  23.5  22.5    2   1   e   e           ...   10576.461520          ...    8907.8157   1.571000E-5  2.197033E-13  sR21e(22.5)      ...     ...
  3   0  24.5  23.5    2   1   e   e           ...   10527.110087          ...    9672.3018   1.393000E-5  1.962995E-13  sR21e(23.5)      ...     ...
  3   0  25.5  24.5    2   1   e   e           ...   10472.292322          ...   10462.3552   1.227000E-5  1.744424E-13  sR21e(24.5)      ...     ...
  3   0  26.5  25.5    2   1   e   e           ...   10411.965719          ...   11277.0824   1.072000E-5  1.539492E-13  sR21e(25.5)      ...     ...
  3   0  27.5  26.5    2   1   e   e           ...   10346.085908          ...   12115.5666   9.288000E-6  1.349031E-13  sR21e(26.5)      ...     ...
  3   0  28.5  27.5    2   1   e   e           ...   10274.605381          ...   12976.8690   7.952000E-6  1.169617E-13  sR21e(27.5)      ...     ...
  3   0  29.5  28.5    2   1   e   e           ...   10197.472046          ...   13860.0301   6.711000E-6  1.000883E-13  sR21e(28.5)      ...     ...
  3   0  30.5  29.5    2   1   e   e           ...   10114.627558          ...   14764.0707   5.561000E-6  8.420760E-14  sR21e(29.5)      ...     ...
  3   0  31.5  30.5    2   1   e   e           ...   10026.005383          ...   15687.9936   4.497000E-6  6.923298E-14  sR21e(30.5)      ...     ...
  3   0  32.5  31.5    2   1   e   e           ...    9931.528519          ...   16630.7845   3.520000E-6  5.517371E-14  sR21e(31.5)      ...     ...
  3   0  33.5  32.5    2   1   e   e           ...    9831.106816          ...   17591.4125   2.636000E-6  4.212727E-14  sR21e(32.5)      ...     ...
  3   0  34.5  33.5    2   1   e   e           ...    9724.633796          ...   18568.8321   1.851000E-6  3.020694E-14  sR21e(33.5)      ...     ...
  3   0  35.5  34.5    2   1   e   e           ...    9611.982883          ...   19561.9828   1.179000E-6  1.967796E-14  sR21e(34.5)      ...     ...
  3   0  36.5  35.5    2   1   e   e           ...    9493.002908          ...   20569.7909   6.385000E-7  1.091718E-14  sR21e(35.5)      ...     ...
  3   0  37.5  36.5    2   1   e   e           ...    9367.512776          ...   21591.1693   2.493000E-7  4.374348E-15  sR21e(36.5)      ...     ...
  3   0  38.5  37.5    2   1   e   e           ...    9235.295108          ...   22625.0184   3.486000E-8  6.288754E-16  sR21e(37.5)      ...     ...
  3   0  39.5  38.5    2   1   e   e           ...    9096.088691          ...   23670.2259   1.920000E-8  3.568165E-16  sR21e(38.5)      ...     ...
  3   0  40.5  39.5    2   1   e   e           ...    8949.579513          ...   24725.6669   2.267000E-7  4.349385E-15  sR21e(39.5)      ...     ...
  3   0  41.5  40.5    2   1   e   e           ...    8795.390135          ...   25790.2040   6.825000E-7  1.354926E-14  sR21e(40.5)      ...     ...
  3   0  42.5  41.5    2   1   e   e           ...    8633.067124          ...   26862.6861   1.415000E-6  2.914091E-14  sR21e(41.5)      ...     ...
  3   0  43.5  42.5    2   1   e   e           ...    8462.066217          ...   27941.9474   2.459000E-6  5.268023E-14  sR21e(42.5)      ...     ...
  3   0  44.5  43.5    2   1   e   e           ...    8281.734859          ...   29026.8067   3.861000E-6  8.631271E-14  sR21e(43.5)      ...     ...
  3   0   0.5   1.5    2   2   e   e   10151.10730   10151.124720     -0.01742     187.4928   5.265898E-1   3.830658E-9    pP2e(1.5)   1.0E-1     MAI
  3   0   1.5   2.5    2   2   e   e   10103.59400   10103.624884     -0.03088     288.7720   4.931521E-1   4.828315E-9    pP2e(2.5)   2.0E-1     MAI
  3   0   2.5   3.5    2   2   e   e   10052.28480   10052.247956      0.03684     429.2790   4.874921E-1   5.424466E-9    pP2e(3.5)   2.0E-1     MAI
  3   0   3.5   4.5    2   2   e   e    9997.16930    9997.166597      0.00270     608.1986   4.903215E-1   5.884026E-9    pP2e(4.5)   1.0E-1     MAI
  3   0   4.5   5.5    2   2   e   e    9938.44000    9938.435704      0.00430     824.8165   4.963189E-1   6.277705E-9    pP2e(5.5)   1.0E-1     MAI
  3   0   5.5   6.5    2   2   e   e    9876.06780    9876.063999      0.00380    1078.5098   5.034720E-1   6.633125E-9    pP2e(6.5)   1.0E-1     MAI
  3   0   6.5   7.5    2   2   e   e    9810.05290    9810.053536     -0.00064    1368.7161   5.108938E-1   6.963919E-9    pP2e(7.5)   1.0E-1     MAI
  3   0   7.5   8.5    2   2   e   e    9740.41640    9740.414785      0.00162    1694.9028   5.181392E-1   7.277741E-9    pP2e(8.5)   1.0E-1     MAI
  3   0   8.5   9.5    2   2   e   e    9667.17090    9667.169878      0.00102    2056.5457   5.249731E-1   7.579464E-9    pP2e(9.5)   1.0E-1     MAI
  3   0   9.5  10.5    2   2   e   e    9590.35040    9590.351520     -0.00112    2453.1135   5.312537E-1   7.872235E-9   pP2e(10.5)   1.0E-1     MAI
  3   0  10.5  11.5    2   2   e   e    9510.00040    9510.000816     -0.00042    2884.0581   5.368961E-1   8.158275E-9   pP2e(11.5)   1.0E-1     MAI
  3   0  11.5  12.5    2   2   e   e    9426.16560    9426.165170      0.00043    3348.8086   5.418458E-1   8.439199E-9   pP2e(12.5)   1.0E-1     MAI
  3   0  12.5  13.5    2   2   e   e    9338.89740    9338.896540      0.00086    3846.7670   5.460720E-1   8.716292E-9   pP2e(13.5)   1.0E-1     MAI
  3   0  13.5  14.5    2   2   e   e    9248.25300    9248.250071      0.00293    4377.3068   5.495558E-1   8.990563E-9   pP2e(14.5)   1.0E-1     MAI
  3   0  14.5  15.5    2   2   e   e    9154.28680    9154.283014      0.00379    4939.7714   5.522809E-1   9.262752E-9   pP2e(15.5)   1.0E-1     MAI
  3   0  15.5  16.5    2   2   e   e    9057.06060    9057.053862      0.00674    5533.4736   5.542523E-1   9.533706E-9   pP2e(16.5)   1.0E-1     MAI
  3   0  16.5  17.5    2   2   e   e    8956.63360    8956.621623      0.01198    6157.6965   5.554731E-1   9.804096E-9   pP2e(17.5)   1.0E-1     MAI
  3   0  17.5  18.5    2   2   e   e    8853.03490    8853.045203     -0.01030    6811.6931   5.559488E-1   1.007458E-8   pP2e(18.5)   1.0E-1     MAI
  3   0  18.5  19.5    2   2   e   e    8746.29080    8746.382837     -0.09204    7494.6876   5.556862E-1   1.034578E-8   pP2e(19.5)   5.0E-1     MAI
  3   0  19.5  20.5    2   2   e   e    8636.64010    8636.691557     -0.05146    8205.8762   5.547023E-1   1.061790E-8   pP2e(20.5)   3.0E-1     MAI
  3   0  20.5  21.5    2   2   e   e    8523.98060    8524.026674     -0.04607    8944.4278   5.530135E-1   1.089194E-8   pP2e(21.5)   3.0E-1     MAI
  3   0  21.5  22.5    2   2   e   e           ...    8408.441254          ...    9709.4858   5.506305E-1   1.116817E-8   pP2e(22.5)      ...     ...
  3   0  22.5  23.5    2   2   e   e           ...    8289.985570          ...   10500.1685   5.475801E-1   1.144760E-8   pP2e(23.5)      ...     ...
  3   0  23.5  24.5    2   2   e   e           ...    8168.706524          ...   11315.5707   5.438777E-1   1.173069E-8   pP2e(24.5)      ...     ...
  3   0  24.5  25.5    2   2   e   e           ...    8044.647020          ...   12154.7648   5.395567E-1   1.201842E-8   pP2e(25.5)      ...     ...
  3   0  25.5  26.5    2   2   e   e           ...    7917.845267          ...   13016.8022   5.346491E-1   1.231182E-8   pP2e(26.5)      ...     ...
  3   0  26.5  27.5    2   2   e   e           ...    7788.333998          ...   13900.7141   5.291967E-1   1.261222E-8   pP2e(27.5)      ...     ...
  3   0  27.5  28.5    2   2   e   e           ...    7656.139586          ...   14805.5130   5.232599E-1   1.292158E-8   pP2e(28.5)      ...     ...
  3   0  28.5  29.5    2   2   e   e           ...    7521.281018          ...   15730.1934   5.169016E-1   1.324216E-8   pP2e(29.5)      ...     ...
  3   0  29.5  30.5    2   2   e   e           ...    7383.768703          ...   16673.7334   5.102135E-1   1.357729E-8   pP2e(30.5)      ...     ...
  3   0  30.5  31.5    2   2   e   e           ...    7243.603079          ...   17635.0952   5.032941E-1   1.393099E-8   pP2e(31.5)      ...     ...
  3   0  31.5  32.5    2   2   e   e           ...    7100.772965          ...   18613.2261   4.962771E-1   1.430892E-8   pP2e(32.5)      ...     ...
  3   0  32.5  33.5    2   2   e   e           ...    6955.253598          ...   19607.0594   4.893006E-1   1.471779E-8   pP2e(33.5)      ...     ...
  3   0  33.5  34.5    2   2   e   e           ...    6807.004310          ...   20615.5150   4.825340E-1   1.516647E-8   pP2e(34.5)      ...     ...
  3   0  34.5  35.5    2   2   e   e           ...    6655.965749          ...   21637.5001   4.761544E-1   1.566567E-8   pP2e(35.5)      ...     ...
  3   0  35.5  36.5    2   2   e   e           ...    6502.056557          ...   22671.9091   4.703587E-1   1.622879E-8   pP2e(36.5)      ...     ...
  3   0  36.5  37.5    2   2   e   e           ...    6345.169410          ...   23717.6244   4.653393E-1   1.687171E-8   pP2e(37.5)      ...     ...
  3   0  37.5  38.5    2   2   e   e           ...    6185.166289          ...   24773.5158   4.612939E-1   1.761374E-8   pP2e(38.5)      ...     ...
  3   0  38.5  39.5    2   2   e   e           ...    6021.872842          ...   25838.4407   4.584200E-1   1.847833E-8   pP2e(39.5)      ...     ...
  3   0  39.5  40.5    2   2   e   e           ...    5855.071671          ...   26911.2429   4.569054E-1   1.949377E-8   pP2e(40.5)      ...     ...
  3   0  40.5  41.5    2   2   e   e           ...    5684.494376          ...   27990.7521   4.569340E-1   2.069484E-8   pP2e(41.5)      ...     ...
  3   0  41.5  42.5    2   2   e   e           ...    5509.812109          ...   29075.7821   4.586858E-1   2.212485E-8   pP2e(42.5)      ...     ...
  3   0  42.5  43.5    2   2   e   e           ...    5330.624431          ...   30165.1288   4.623571E-1   2.383938E-8   pP2e(43.5)      ...     ...
  3   0  43.5  44.5    2   2   e   e           ...    5146.446173          ...   31257.5675   4.681573E-1   2.591044E-8   pP2e(44.5)      ...     ...
  3   0  44.5  45.5    2   2   e   e           ...    4956.692002          ...   32351.8495   4.763201E-1   2.843331E-8   pP2e(45.5)      ...     ...
  3   0   1.5   0.5    2   2   e   e   10266.12830   10266.104544      0.02376     126.2923   2.321231E-1   6.603782E-9    rR2e(0.5)   1.0E-1     MAI
  3   0   2.5   1.5    2   2   e   e   10294.02490   10294.034148     -0.00925     187.4928   2.661426E-1   5.647978E-9    rR2e(1.5)   1.0E-1     MAI
  3   0   3.5   2.5    2   2   e   e   10316.56950   10316.593238     -0.02374     288.7720   2.715236E-1   5.099569E-9    rR2e(2.5)   1.0E-1     MAI
  3   0   4.5   3.5    2   2   e   e   10333.98610   10333.973153      0.01295     429.2790   2.671035E-1   4.687180E-9    rR2e(3.5)   1.0E-1     MAI
  3   0   5.5   4.5    2   2   e   e   10346.36280   10346.375218     -0.01242     608.1986   2.581158E-1   4.337886E-9    rR2e(4.5)   1.0E-1     MAI
  3   0   6.5   5.5    2   2   e   e   10353.95170   10353.953122     -0.00142     824.8165   2.466415E-1   4.024004E-9    rR2e(5.5)   1.0E-1     MAI
  3   0   7.5   6.5    2   2   e   e   10356.80310   10356.807708     -0.00461    1078.5098   2.337071E-1   3.733105E-9    rR2e(6.5)   1.0E-1     MAI
  3   0   8.5   7.5    2   2   e   e   10354.99880   10354.999484     -0.00068    1368.7161   2.198888E-1   3.458703E-9    rR2e(7.5)   1.0E-1     MAI
  3   0   9.5   8.5    2   2   e   e   10348.54590   10348.562239     -0.01634    1694.9028   2.055583E-1   3.197360E-9    rR2e(8.5)   1.0E-1     MAI
  3   0  10.5   9.5    2   2   e   e   10337.45970   10337.513286     -0.05359    2056.5457   1.909680E-1   2.947022E-9    rR2e(9.5)   3.0E-1     MAI
  3   0  11.5  10.5    2   2   e   e   10321.86360   10321.860265      0.00334    2453.1135   1.763062E-1   2.706435E-9   rR2e(10.5)   1.0E-1     MAI
  3   0  12.5  11.5    2   2   e   e   10301.59590   10301.605437     -0.00954    2884.0581   1.617263E-1   2.475093E-9   rR2e(11.5)   1.0E-1     MAI
  3   0  13.5  12.5    2   2   e   e   10276.78530   10276.748330      0.03697    3348.8086   1.473491E-1   2.252555E-9   rR2e(12.5)   2.0E-1     MAI
  3   0  14.5  13.5    2   2   e   e   10247.28680   10247.287337     -0.00054    3846.7670   1.332784E-1   2.038745E-9   rR2e(13.5)   1.0E-1     MAI
  3   0  15.5  14.5    2   2   e   e           ...   10213.220646          ...    4377.3068   1.196026E-1   1.833588E-9   rR2e(14.5)      ...     ...
  3   0  16.5  15.5    2   2   e   e           ...   10174.546747          ...    4939.7714   1.063994E-1   1.637177E-9   rR2e(15.5)      ...     ...
  3   0  17.5  16.5    2   2   e   e           ...   10131.264659          ...    5533.4736   9.373660E-2   1.449650E-9   rR2e(16.5)      ...     ...
  3   0  18.5  17.5    2   2   e   e           ...   10083.373952          ...    6157.6965   8.167480E-2   1.271204E-9   rR2e(17.5)      ...     ...
  3   0  19.5  18.5    2   2   e   e           ...   10030.874633          ...    6811.6931   7.026770E-2   1.102078E-9   rR2e(18.5)      ...     ...
  3   0  20.5  19.5    2   2   e   e           ...    9973.766922          ...    7494.6876   5.956360E-2  9.425612E-10   rR2e(19.5)      ...     ...
  3   0  21.5  20.5    2   2   e   e           ...    9912.050923          ...    8205.8762   4.960660E-2  7.930006E-10   rR2e(20.5)      ...     ...
  3   0  22.5  21.5    2   2   e   e           ...    9845.726222          ...    8944.4278   4.043820E-2  6.538215E-10   rR2e(21.5)      ...     ...
  3   0  23.5  22.5    2   2   e   e           ...    9774.791380          ...    9709.4858   3.209750E-2  5.255298E-10   rR2e(22.5)      ...     ...
  3   0  24.5  23.5    2   2   e   e           ...    9699.243356          ...   10500.1685   2.462340E-2  4.087510E-10   rR2e(23.5)      ...     ...
  3   0  25.5  24.5    2   2   e   e           ...    9619.076808          ...   11315.5707   1.805510E-2  3.042455E-10   rR2e(24.5)      ...     ...
  3   0  26.5  25.5    2   2   e   e           ...    9534.283296          ...   12154.7648   1.243320E-2  2.129389E-10   rR2e(25.5)      ...     ...
  3   0  27.5  26.5    2   2   e   e           ...    9444.850335          ...   13016.8022   7.800400E-3  1.359498E-10   rR2e(26.5)      ...     ...
  3   0  28.5  27.5    2   2   e   e           ...    9350.760304          ...   13900.7141   4.200900E-3  7.460127E-11   rR2e(27.5)      ...     ...
  3   0  29.5  28.5    2   2   e   e           ...    9251.989143          ...   14805.5130   1.680500E-3  3.044734E-11   rR2e(28.5)      ...     ...
  3   0  30.5  29.5    2   2   e   e           ...    9148.504841          ...   15730.1934   2.846000E-4  5.267843E-12   rR2e(29.5)      ...     ...
  3   0  31.5  30.5    2   2   e   e           ...    9040.265621          ...   16673.7334   5.665000E-5  1.072713E-12   rR2e(30.5)      ...     ...
  3   0  32.5  31.5    2   2   e   e           ...    8927.217810          ...   17635.0952   1.034600E-3  2.007067E-11   rR2e(31.5)      ...     ...
  3   0  33.5  32.5    2   2   e   e           ...    8809.293290          ...   18613.2261   3.248800E-3  6.466415E-11   rR2e(32.5)      ...     ...
  3   0  34.5  33.5    2   2   e   e           ...    8686.406462          ...   19607.0594   6.719300E-3  1.374329E-10   rR2e(33.5)      ...     ...
  3   0  35.5  34.5    2   2   e   e           ...    8558.450632          ...   20615.5150   1.145530E-2  2.411617E-10   rR2e(34.5)      ...     ...
  3   0  36.5  35.5    2   2   e   e           ...    8425.293694          ...   21637.5001   1.745670E-2  3.789213E-10   rR2e(35.5)      ...     ...
  3   0  37.5  36.5    2   2   e   e           ...    8286.772976          ...   22671.9091   2.471960E-2  5.542557E-10   rR2e(36.5)      ...     ...
  3   0  38.5  37.5    2   2   e   e           ...    8142.689113          ...   23717.6244   3.324630E-2  7.715185E-10   rR2e(37.5)      ...     ...
  3   0  39.5  38.5    2   2   e   e           ...    7992.798735          ...   24773.5158   4.306030E-2   1.036412E-9   rR2e(38.5)      ...     ...
  3   0  40.5  39.5    2   2   e   e           ...    7836.805799          ...   25838.4407   5.422750E-2   1.356822E-9   rR2e(39.5)      ...     ...
  3   0  41.5  40.5    2   2   e   e           ...    7674.351303          ...   26911.2429   6.688300E-2   1.744036E-9   rR2e(40.5)      ...     ...
  3   0  42.5  41.5    2   2   e   e           ...    7505.001111          ...   27990.7521   8.126700E-2   2.214571E-9   rR2e(41.5)      ...     ...
  3   0  43.5  42.5    2   2   e   e           ...    7328.231601          ...   29075.7821   9.777020E-2   2.792866E-9   rR2e(42.5)      ...     ...
  3   0  44.5  43.5    2   2   e   e           ...    7143.412754          ...   30165.1288   1.170120E-1   3.515900E-9   rR2e(43.5)      ...     ...
  3   0   1.5   1.5    1   1   e   f   10210.52390   10210.489701      0.03420       0.0556   4.423037E-1   6.360368E-9    qQ1f(1.5)   2.0E-1     MAI
  3   0   2.5   2.5    1   1   e   f   10201.44630   10201.448893     -0.00259      83.9246   1.798803E-1   2.591301E-9    qQ1f(2.5)   1.0E-1     MAI
  3   0   3.5   3.5    1   1   e   f           ...   10188.421654          ...     202.3796   9.437210E-2   1.362974E-9    qQ1f(3.5)      ...     ...
  3   0   4.5   4.5    1   1   e   f           ...   10171.271118          ...     355.9150   5.679070E-2  8.229709E-10    qQ1f(4.5)      ...     ...
  3   0   5.5   5.5    1   1   e   f           ...   10149.925380          ...     544.8294   3.734720E-2  5.434882E-10    qQ1f(5.5)      ...     ...
  3   0   6.5   6.5    1   1   e   f           ...   10124.355727          ...     769.2405   2.616210E-2  3.826446E-10    qQ1f(6.5)      ...     ...
  3   0   7.5   7.5    1   1   e   f           ...   10094.558542          ...    1029.1186   1.921870E-2  2.827529E-10    qQ1f(7.5)      ...     ...
  3   0   8.5   8.5    1   1   e   f           ...   10060.544206          ...    1324.3180   1.465130E-2  2.170156E-10    qQ1f(8.5)      ...     ...
  3   0   9.5   9.5    1   1   e   f           ...   10022.331078          ...    1654.6001   1.150610E-2  1.717309E-10    qQ1f(9.5)      ...     ...
  3   0  10.5  10.5    1   1   e   f           ...    9979.942366          ...    2019.6503   9.258000E-3  1.393538E-10   qQ1f(10.5)      ...     ...
  3   0  11.5  11.5    1   1   e   f           ...    9933.404505          ...    2419.0890   7.601100E-3  1.154883E-10   qQ1f(11.5)      ...     ...
  3   0  12.5  12.5    1   1   e   f           ...    9882.746272          ...    2852.4797   6.347800E-3  9.743740E-11   qQ1f(12.5)      ...     ...
  3   0  13.5  13.5    1   1   e   f           ...    9827.998275          ...    3319.3349   5.378600E-3  8.348277E-11   qQ1f(13.5)      ...     ...
  3   0  14.5  14.5    1   1   e   f           ...    9769.192586          ...    3819.1203   4.614800E-3  7.249253E-11   qQ1f(14.5)      ...     ...
  3   0  15.5  15.5    1   1   e   f           ...    9706.362458          ...    4351.2582   4.002800E-3  6.369548E-11   qQ1f(15.5)      ...     ...
  3   0  16.5  16.5    1   1   e   f           ...    9639.542054          ...    4915.1301   3.505200E-3  5.655327E-11   qQ1f(16.5)      ...     ...
  3   0  17.5  17.5    1   1   e   f           ...    9568.766168          ...    5510.0795   3.095500E-3  5.068468E-11   qQ1f(17.5)      ...     ...
  3   0  18.5  18.5    1   1   e   f           ...    9494.069928          ...    6135.4133   2.754100E-3  4.580708E-11   qQ1f(18.5)      ...     ...
  3   0  19.5  19.5    1   1   e   f           ...    9415.488476          ...    6790.4043   2.466800E-3  4.171632E-11   qQ1f(19.5)      ...     ...
  3   0  20.5  20.5    1   1   e   f           ...    9333.056610          ...    7474.2926   2.222700E-3  3.825523E-11   qQ1f(20.5)      ...     ...
  3   0  21.5  21.5    1   1   e   f           ...    9246.808390          ...    8186.2877   2.013400E-3  3.530239E-11   qQ1f(21.5)      ...     ...
  3   0  22.5  22.5    1   1   e   f           ...    9156.776705          ...    8925.5695   1.832700E-3  3.276905E-11   qQ1f(22.5)      ...     ...
  3   0  23.5  23.5    1   1   e   f           ...    9062.992780          ...    9691.2903   1.675400E-3  3.057968E-11   qQ1f(23.5)      ...     ...
  3   0  24.5  24.5    1   1   e   f           ...    8965.485639          ...   10482.5763   1.537600E-3  2.867830E-11   qQ1f(24.5)      ...     ...
  3   0  25.5  25.5    1   1   e   f           ...    8864.281489          ...   11298.5288   1.416200E-3  2.702062E-11   qQ1f(25.5)      ...     ...
  3   0  26.5  26.5    1   1   e   f           ...    8759.403027          ...   12138.2259   1.308500E-3  2.556716E-11   qQ1f(26.5)      ...     ...
  3   0  27.5  27.5    1   1   e   f           ...    8650.868648          ...   13000.7235   1.212500E-3  2.428958E-11   qQ1f(27.5)      ...     ...
  3   0  28.5  28.5    1   1   e   f           ...    8538.691531          ...   13885.0570   1.126600E-3  2.316567E-11   qQ1f(28.5)      ...     ...
  3   0  29.5  29.5    1   1   e   f           ...    8422.878583          ...   14790.2424   1.049500E-3  2.217783E-11   qQ1f(29.5)      ...     ...
  3   0  30.5  30.5    1   1   e   f           ...    8303.429206          ...   15715.2774   9.799000E-4  2.130711E-11   qQ1f(30.5)      ...     ...
  3   0  31.5  31.5    1   1   e   f           ...    8180.333840          ...   16659.1427   9.172000E-4  2.054848E-11   qQ1f(31.5)      ...     ...
  3   0  32.5  32.5    1   1   e   f           ...    8053.572251          ...   17620.8026   8.605000E-4  1.988985E-11   qQ1f(32.5)      ...     ...
  3   0  33.5  33.5    1   1   e   f           ...    7923.111498          ...   18599.2067   8.092000E-4  1.932511E-11   qQ1f(33.5)      ...     ...
  3   0  34.5  34.5    1   1   e   f           ...    7788.903504          ...   19593.2899   7.631000E-4  1.885761E-11   qQ1f(34.5)      ...     ...
  3   0  35.5  35.5    1   1   e   f           ...    7650.882172          ...   20601.9737   7.216000E-4  1.848125E-11   qQ1f(35.5)      ...     ...
  3   0  36.5  36.5    1   1   e   f           ...    7508.959931          ...   21624.1663   6.845000E-4  1.820001E-11   qQ1f(36.5)      ...     ...
  3   0  37.5  37.5    1   1   e   f           ...    7363.023613          ...   22658.7637   6.515000E-4  1.801606E-11   qQ1f(37.5)      ...     ...
  3   0  38.5  38.5    1   1   e   f           ...    7212.929533          ...   23704.6489   6.224000E-4  1.793511E-11   qQ1f(38.5)      ...     ...
  3   0  39.5  39.5    1   1   e   f           ...    7058.497608          ...   24760.6927   5.970000E-4  1.796419E-11   qQ1f(39.5)      ...     ...
  3   0  40.5  40.5    1   1   e   f           ...    6899.504368          ...   25825.7531   5.750000E-4  1.810881E-11   qQ1f(40.5)      ...     ...
  3   0  41.5  41.5    1   1   e   f           ...    6735.674632          ...   26898.6745   5.562000E-4  1.837920E-11   qQ1f(41.5)      ...     ...
  3   0  42.5  42.5    1   1   e   f           ...    6566.671641          ...   27978.2870   5.404000E-4  1.878808E-11   qQ1f(42.5)      ...     ...
  3   0  43.5  43.5    1   1   e   f           ...    6392.085367          ...   29063.4048   5.272000E-4  1.934408E-11   qQ1f(43.5)      ...     ...
  3   0  44.5  44.5    1   1   e   f           ...    6211.418726          ...   30152.8238   5.164000E-4  2.006607E-11   qQ1f(44.5)      ...     ...
  3   0   1.5   1.5    1   2   e   f           ...   10022.792163          ...     187.7531   7.773500E-3  1.160104E-10   pQ12f(1.5)      ...     ...
  3   0   2.5   2.5    1   2   e   f           ...    9996.328804          ...     289.0447   7.479700E-3  1.122176E-10   pQ12f(2.5)      ...     ...
  3   0   3.5   3.5    1   2   e   f           ...    9961.338413          ...     429.4629   6.396000E-3  9.663419E-11   pQ12f(3.5)      ...     ...
  3   0   4.5   4.5    1   2   e   f           ...    9918.991715          ...     608.1944   5.306900E-3  8.086556E-11   pQ12f(4.5)      ...     ...
  3   0   5.5   5.5    1   2   e   f           ...    9870.223227          ...     824.5315   4.380600E-3  6.741203E-11   pQ12f(5.5)      ...     ...
  3   0   6.5   6.5    1   2   e   f           ...    9815.737602          ...    1077.8586   3.632900E-3  5.652822E-11   pQ12f(6.5)      ...     ...
  3   0   7.5   7.5    1   2   e   f           ...    9756.057947          ...    1367.6192   3.038900E-3  4.786581E-11   pQ12f(7.5)      ...     ...
  3   0   8.5   8.5    1   2   e   f           ...    9691.575749          ...    1693.2864   2.567200E-3  4.097591E-11   pQ12f(8.5)      ...     ...
  3   0   9.5   9.5    1   2   e   f           ...    9622.590266          ...    2054.3409   2.190300E-3  3.546315E-11   pQ12f(9.5)      ...     ...
  3   0  10.5  10.5    1   2   e   f           ...    9549.336716          ...    2450.2560   1.886200E-3  3.100981E-11  pQ12f(10.5)      ...     ...
  3   0  11.5  11.5    1   2   e   f           ...    9472.005675          ...    2880.4878   1.638200E-3  2.737416E-11  pQ12f(11.5)      ...     ...
  3   0  12.5  12.5    1   2   e   f           ...    9390.756236          ...    3344.4697   1.433800E-3  2.437503E-11  pQ12f(12.5)      ...     ...
  3   0  13.5  13.5    1   2   e   f           ...    9305.724932          ...    3841.6082   1.263600E-3  2.187595E-11  pQ12f(13.5)      ...     ...
  3   0  14.5  14.5    1   2   e   f           ...    9217.031806          ...    4371.2811   1.120400E-3  1.977191E-11  pQ12f(14.5)      ...     ...
  3   0  15.5  15.5    1   2   e   f           ...    9124.784548          ...    4932.8361   9.989000E-4  1.798600E-11  pQ12f(15.5)      ...     ...
  3   0  16.5  16.5    1   2   e   f           ...    9029.081334          ...    5525.5908   8.949000E-4  1.645679E-11  pQ12f(16.5)      ...     ...
  3   0  17.5  17.5    1   2   e   f           ...    8930.012761          ...    6148.8329   8.052000E-4  1.513761E-11  pQ12f(17.5)      ...     ...
  3   0  18.5  18.5    1   2   e   f           ...    8827.663145          ...    6801.8200   7.273000E-4  1.399200E-11  pQ12f(18.5)      ...     ...
  3   0  19.5  19.5    1   2   e   f           ...    8722.111379          ...    7483.7814   6.592000E-4  1.299067E-11  pQ12f(19.5)      ...     ...
  3   0  20.5  20.5    1   2   e   f           ...    8613.431451          ...    8193.9178   5.993000E-4  1.211015E-11  pQ12f(20.5)      ...     ...
  3   0  21.5  21.5    1   2   e   f           ...    8501.692717          ...    8931.4034   5.464000E-4  1.133333E-11  pQ12f(21.5)      ...     ...
  3   0  22.5  22.5    1   2   e   f           ...    8386.959987          ...    9695.3862   4.994000E-4  1.064381E-11  pQ12f(22.5)      ...     ...
  3   0  23.5  23.5    1   2   e   f           ...    8269.293439          ...   10484.9897   4.574000E-4  1.002806E-11  pQ12f(23.5)      ...     ...
  3   0  24.5  24.5    1   2   e   f           ...    8148.748410          ...   11299.3136   4.197000E-4  9.475778E-12  pQ12f(24.5)      ...     ...
  3   0  25.5  25.5    1   2   e   f           ...    8025.375047          ...   12137.4353   3.859000E-4  8.982596E-12  pQ12f(25.5)      ...     ...
  3   0  26.5  26.5    1   2   e   f           ...    7899.217847          ...   12998.4111   3.553000E-4  8.536597E-12  pQ12f(26.5)      ...     ...
  3   0  27.5  27.5    1   2   e   f           ...    7770.315060          ...   13881.2771   3.277000E-4  8.136862E-12  pQ12f(27.5)      ...     ...
  3   0  28.5  28.5    1   2   e   f           ...    7638.697952          ...   14785.0506   3.026000E-4  7.774778E-12  pQ12f(28.5)      ...     ...
  3   0  29.5  29.5    1   2   e   f           ...    7504.389906          ...   15708.7311   2.798000E-4  7.448600E-12  pQ12f(29.5)      ...     ...
  3   0  30.5  30.5    1   2   e   f           ...    7367.405340          ...   16651.3013   2.591000E-4  7.156423E-12  pQ12f(30.5)      ...     ...
  3   0  31.5  31.5    1   2   e   f           ...    7227.748401          ...   17611.7281   2.403000E-4  6.896130E-12  pQ12f(31.5)      ...     ...
  3   0  32.5  32.5    1   2   e   f           ...    7085.411393          ...   18588.9635   2.232000E-4  6.665332E-12  pQ12f(32.5)      ...     ...
  3   0  33.5  33.5    1   2   e   f           ...    6940.372892          ...   19581.9453   2.076000E-4  6.461294E-12  pQ12f(33.5)      ...     ...
  3   0  34.5  34.5    1   2   e   f           ...    6792.595479          ...   20589.5979   1.936000E-4  6.290593E-12  pQ12f(34.5)      ...     ...
  3   0  35.5  35.5    1   2   e   f           ...    6642.023021          ...   21610.8328   1.809000E-4  6.147458E-12  pQ12f(35.5)      ...     ...
  3   0  36.5  36.5    1   2   e   f           ...    6488.577408          ...   22644.5489   1.695000E-4  6.035711E-12  pQ12f(36.5)      ...     ...
  3   0  37.5  37.5    1   2   e   f           ...    6332.154636          ...   23689.6326   1.593000E-4  5.956217E-12  pQ12f(37.5)      ...     ...
  3   0  38.5  38.5    1   2   e   f           ...    6172.620133          ...   24744.9583   1.502000E-4  5.910015E-12  pQ12f(38.5)      ...     ...
  3   0  39.5  39.5    1   2   e   f           ...    6009.803164          ...   25809.3871   1.422000E-4  5.902512E-12  pQ12f(39.5)      ...     ...
  3   0  40.5  40.5    1   2   e   f           ...    5843.490165          ...   26881.7673   1.352000E-4  5.935944E-12  pQ12f(40.5)      ...     ...
  3   0  41.5  41.5    1   2   e   f           ...    5673.416820          ...   27960.9323   1.292000E-4  6.017705E-12  pQ12f(41.5)      ...     ...
  3   0  42.5  42.5    1   2   e   f           ...    5499.258657          ...   29045.7000   1.241000E-4  6.152069E-12  pQ12f(42.5)      ...     ...
  3   0  43.5  43.5    1   2   e   f           ...    5320.619928          ...   30134.8702   1.199000E-4  6.349689E-12  pQ12f(43.5)      ...     ...
  3   0  44.5  44.5    1   2   e   f           ...    5137.020484          ...   31227.2221   1.164000E-4  6.612842E-12  pQ12f(44.5)      ...     ...
  3   0   1.5   1.5    2   1   e   f           ...   10392.341268          ...       0.0556   3.510300E-3  4.872762E-11   rQ21f(1.5)      ...     ...
  3   0   2.5   2.5    2   1   e   f           ...   10397.602404          ...      83.9246   3.377300E-3  4.683397E-11   rQ21f(2.5)      ...     ...
  3   0   3.5   3.5    2   1   e   f           ...   10402.985601          ...     202.3796   2.855100E-3  3.955151E-11   rQ21f(3.5)      ...     ...
  3   0   4.5   4.5    2   1   e   f           ...   10407.337197          ...     355.9150   2.313700E-3  3.202473E-11   rQ21f(4.5)      ...     ...
  3   0   5.5   5.5    2   1   e   f           ...   10409.744464          ...     544.8294   1.844100E-3  2.551303E-11   rQ21f(5.5)      ...     ...
  3   0   6.5   6.5    2   1   e   f           ...   10409.529141          ...     769.2405   1.461500E-3  2.022062E-11   rQ21f(6.5)      ...     ...
  3   0   7.5   7.5    2   1   e   f           ...   10406.198966          ...    1029.1186   1.157900E-3  1.603041E-11   rQ21f(7.5)      ...     ...
  3   0   8.5   8.5    2   1   e   f           ...   10399.397571          ...    1324.3180   9.190000E-4  1.273963E-11   rQ21f(8.5)      ...     ...
  3   0   9.5   9.5    2   1   e   f           ...   10388.864871          ...    1654.6001   7.313000E-4  1.015821E-11   rQ21f(9.5)      ...     ...
  3   0  10.5  10.5    2   1   e   f           ...   10374.408627          ...    2019.6503   5.834000E-4  8.126386E-12  rQ21f(10.5)      ...     ...
  3   0  11.5  11.5    2   1   e   f           ...   10355.884769          ...    2419.0890   4.662000E-4  6.517118E-12  rQ21f(11.5)      ...     ...
  3   0  12.5  12.5    2   1   e   f           ...   10333.183905          ...    2852.4797   3.730000E-4  5.237189E-12  rQ21f(12.5)      ...     ...
  3   0  13.5  13.5    2   1   e   f           ...   10306.222039          ...    3319.3349   2.985000E-4  4.213113E-12  rQ21f(13.5)      ...     ...
  3   0  14.5  14.5    2   1   e   f           ...   10274.934097          ...    3819.1203   2.386000E-4  3.388208E-12  rQ21f(14.5)      ...     ...
  3   0  15.5  15.5    2   1   e   f           ...   10239.269333          ...    4351.2582   1.903000E-4  2.721188E-12  rQ21f(15.5)      ...     ...
  3   0  16.5  16.5    2   1   e   f           ...   10199.187991          ...    4915.1301   1.512000E-4  2.179106E-12  rQ21f(16.5)      ...     ...
  3   0  17.5  17.5    2   1   e   f           ...   10154.658824          ...    5510.0795   1.195000E-4  1.737381E-12  rQ21f(17.5)      ...     ...
  3   0  18.5  18.5    2   1   e   f           ...   10105.657174          ...    6135.4133   9.374000E-5  1.376111E-12  rQ21f(18.5)      ...     ...
  3   0  19.5  19.5    2   1   e   f           ...   10052.163454          ...    6790.4043   7.286000E-5  1.081005E-12  rQ21f(19.5)      ...     ...
  3   0  20.5  20.5    2   1   e   f           ...    9994.161878          ...    7474.2926   5.593000E-5  8.394789E-13  rQ21f(20.5)      ...     ...
  3   0  21.5  21.5    2   1   e   f           ...    9931.639368          ...    8186.2877   4.226000E-5  6.423110E-13  rQ21f(21.5)      ...     ...
  3   0  22.5  22.5    2   1   e   f           ...    9864.584560          ...    8925.5695   3.128000E-5  4.819111E-13  rQ21f(22.5)      ...     ...
  3   0  23.5  23.5    2   1   e   f           ...    9792.986860          ...    9691.2903   2.253000E-5  3.521994E-13  rQ21f(23.5)      ...     ...
  3   0  24.5  24.5    2   1   e   f           ...    9716.835512          ...   10482.5763   1.565000E-5  2.484977E-13  rQ21f(24.5)      ...     ...
  3   0  25.5  25.5    2   1   e   f           ...    9636.118643          ...   11298.5288   1.033000E-5  1.667838E-13  rQ21f(25.5)      ...     ...
  3   0  26.5  26.5    2   1   e   f           ...    9550.822248          ...   12138.2259   6.329000E-6  1.040187E-13  rQ21f(26.5)      ...     ...
  3   0  27.5  27.5    2   1   e   f           ...    9460.929081          ...   13000.7235   3.448000E-6  5.775072E-14  rQ21f(27.5)      ...     ...
  3   0  28.5  28.5    2   1   e   f           ...    9366.417424          ...   13885.0570   1.522000E-6  2.600910E-14  rQ21f(28.5)      ...     ...
  3   0  29.5  29.5    2   1   e   f           ...    9267.259690          ...   14790.2424   4.130000E-7  7.209500E-15  rQ21f(29.5)      ...     ...
  3   0  30.5  30.5    2   1   e   f           ...    9163.420808          ...   15715.2774   6.629000E-9  1.183561E-16  rQ21f(30.5)      ...     ...
  3   0  31.5  31.5    2   1   e   f           ...    9054.856351          ...   16659.1427   2.045000E-7  3.739279E-15  rQ21f(31.5)      ...     ...
  3   0  32.5  32.5    2   1   e   f           ...    8941.510342          ...   17620.8026   9.212000E-7  1.727388E-14  rQ21f(32.5)      ...     ...
  3   0  33.5  33.5    2   1   e   f           ...    8823.312657          ...   18599.2067   2.081000E-6  4.007435E-14  rQ21f(33.5)      ...     ...
  3   0  34.5  34.5    2   1   e   f           ...    8700.175955          ...   19593.2899   3.617000E-6  7.163911E-14  rQ21f(34.5)      ...     ...
  3   0  35.5  35.5    2   1   e   f           ...    8571.992027          ...   20601.9737   5.466000E-6  1.115228E-13  rQ21f(35.5)      ...     ...
  3   0  36.5  36.5    2   1   e   f           ...    8438.627455          ...   21624.1663   7.574000E-6  1.594555E-13  rQ21f(36.5)      ...     ...
  3   0  37.5  37.5    2   1   e   f           ...    8299.918436          ...   22658.7637   9.895000E-6  2.153406E-13  rQ21f(37.5)      ...     ...
  3   0  38.5  38.5    2   1   e   f           ...    8155.664635          ...   23704.6489   1.239000E-5  2.792610E-13  rQ21f(38.5)      ...     ...
  3   0  39.5  39.5    2   1   e   f           ...    8005.621865          ...   24760.6927   1.504000E-5  3.518159E-13  rQ21f(39.5)      ...     ...
  3   0  40.5  40.5    2   1   e   f           ...    7849.493401          ...   25825.7531   1.784000E-5  4.340796E-13  rQ21f(40.5)      ...     ...
  3   0  41.5  41.5    2   1   e   f           ...    7686.919687          ...   26898.6745   2.081000E-5  5.279893E-13  rQ21f(41.5)      ...     ...
  3   0  42.5  42.5    2   1   e   f           ...    7517.466162          ...   27978.2870   2.398000E-5  6.361565E-13  rQ21f(42.5)      ...     ...
  3   0  43.5  43.5    2   1   e   f           ...    7340.608893          ...   29063.4048   2.744000E-5  7.634449E-13  rQ21f(43.5)      ...     ...
  3   0  44.5  44.5    2   1   e   f           ...    7155.717677          ...   30152.8238   3.131000E-5  9.167152E-13  rQ21f(44.5)      ...     ...
  3   0   0.5   0.5    2   2   e   f   10212.17740   10212.167306      0.01009     126.4502   2.553922E-1   3.671374E-9    qQ2f(0.5)   1.0E-1     MAI
  3   0   1.5   1.5    2   2   e   f   10204.59190   10204.643730     -0.05183     187.7531   5.695480E-2  8.199678E-10    qQ2f(1.5)   5.0E-1     MAI
  3   0   2.5   2.5    2   2   e   f           ...   10192.482315          ...     289.0447   2.803830E-2  4.046220E-10    qQ2f(2.5)      ...     ...
  3   0   3.5   3.5    2   2   e   f           ...   10175.902360          ...     429.4629   1.789700E-2  2.591147E-10    qQ2f(3.5)      ...     ...
  3   0   4.5   4.5    2   2   e   f           ...   10155.057794          ...     608.1944   1.290250E-2  1.875715E-10    qQ2f(4.5)      ...     ...
  3   0   5.5   5.5    2   2   e   f           ...   10130.042311          ...     824.5315   9.940200E-3  1.452213E-10    qQ2f(5.5)      ...     ...
  3   0   6.5   6.5    2   2   e   f           ...   10100.911015          ...    1077.8586   7.975600E-3  1.171926E-10    qQ2f(6.5)      ...     ...
  3   0   7.5   7.5    2   2   e   f           ...   10067.698371          ...    1367.6192   6.577700E-3  9.729072E-11    qQ2f(7.5)      ...     ...
  3   0   8.5   8.5    2   2   e   f           ...   10030.429114          ...    1693.2864   5.535200E-3  8.248064E-11    qQ2f(8.5)      ...     ...
  3   0   9.5   9.5    2   2   e   f           ...    9989.124059          ...    2054.3409   4.731500E-3  7.108890E-11    qQ2f(9.5)      ...     ...
  3   0  10.5  10.5    2   2   e   f           ...    9943.802977          ...    2450.2560   4.096500E-3  6.211059E-11   qQ2f(10.5)      ...     ...
  3   0  11.5  11.5    2   2   e   f           ...    9894.485940          ...    2880.4878   3.584700E-3  5.489390E-11   qQ2f(11.5)      ...     ...
  3   0  12.5  12.5    2   2   e   f           ...    9841.193868          ...    3344.4697   3.165800E-3  4.900559E-11   qQ2f(12.5)      ...     ...
  3   0  13.5  13.5    2   2   e   f           ...    9783.948697          ...    3841.6082   2.818200E-3  4.413684E-11   qQ2f(13.5)      ...     ...
  3   0  14.5  14.5    2   2   e   f           ...    9722.773317          ...    4371.2811   2.526500E-3  4.006791E-11   qQ2f(14.5)      ...     ...
  3   0  15.5  15.5    2   2   e   f           ...    9657.691422          ...    4932.8361   2.279200E-3  3.663478E-11   qQ2f(15.5)      ...     ...
  3   0  16.5  16.5    2   2   e   f           ...    9588.727271          ...    5525.5908   2.067700E-3  3.371501E-11   qQ2f(16.5)      ...     ...
  3   0  17.5  17.5    2   2   e   f           ...    9515.905417          ...    6148.8329   1.885300E-3  3.121318E-11   qQ2f(17.5)      ...     ...
  3   0  18.5  18.5    2   2   e   f           ...    9439.250391          ...    6801.8200   1.726800E-3  2.905526E-11   qQ2f(18.5)      ...     ...
  3   0  19.5  19.5    2   2   e   f           ...    9358.786357          ...    7483.7814   1.588200E-3  2.718466E-11   qQ2f(19.5)      ...     ...
  3   0  20.5  20.5    2   2   e   f           ...    9274.536718          ...    8193.9178   1.466200E-3  2.555445E-11   qQ2f(20.5)      ...     ...
  3   0  21.5  21.5    2   2   e   f           ...    9186.523695          ...    8931.4034   1.358200E-3  2.412787E-11   qQ2f(21.5)      ...     ...
  3   0  22.5  22.5    2   2   e   f           ...    9094.767843          ...    9695.3862   1.262000E-3  2.287357E-11   qQ2f(22.5)      ...     ...
  3   0  23.5  23.5    2   2   e   f           ...    8999.287520          ...   10484.9897   1.175900E-3  2.176767E-11   qQ2f(23.5)      ...     ...
  3   0  24.5  24.5    2   2   e   f           ...    8900.098283          ...   11299.3136   1.098500E-3  2.079066E-11   qQ2f(24.5)      ...     ...
  3   0  25.5  25.5    2   2   e   f           ...    8797.212201          ...   12137.4353   1.028500E-3  1.992379E-11   qQ2f(25.5)      ...     ...
  3   0  26.5  26.5    2   2   e   f           ...    8690.637067          ...   12998.4111   9.651000E-4  1.915697E-11   qQ2f(26.5)      ...     ...
  3   0  27.5  27.5    2   2   e   f           ...    8580.375493          ...   13881.2771   9.074000E-4  1.847753E-11   qQ2f(27.5)      ...     ...
  3   0  28.5  28.5    2   2   e   f           ...    8466.423845          ...   14785.0506   8.547000E-4  1.787604E-11   qQ2f(28.5)      ...     ...
  3   0  29.5  29.5    2   2   e   f           ...    8348.771013          ...   15708.7311   8.066000E-4  1.734886E-11   qQ2f(29.5)      ...     ...
  3   0  30.5  30.5    2   2   e   f           ...    8227.396942          ...   16651.3013   7.625000E-4  1.688778E-11   qQ2f(30.5)      ...     ...
  3   0  31.5  31.5    2   2   e   f           ...    8102.270913          ...   17611.7281   7.222000E-4  1.649308E-11   qQ2f(31.5)      ...     ...
  3   0  32.5  32.5    2   2   e   f           ...    7973.349484          ...   18588.9635   6.854000E-4  1.616294E-11   qQ2f(32.5)      ...     ...
  3   0  33.5  33.5    2   2   e   f           ...    7840.574051          ...   19581.9453   6.519000E-4  1.589802E-11   qQ2f(33.5)      ...     ...
  3   0  34.5  34.5    2   2   e   f           ...    7703.867930          ...   20589.5979   6.215000E-4  1.569933E-11   qQ2f(34.5)      ...     ...
  3   0  35.5  35.5    2   2   e   f           ...    7563.132877          ...   21610.8328   5.942000E-4  1.557353E-11   qQ2f(35.5)      ...     ...
  3   0  36.5  36.5    2   2   e   f           ...    7418.244932          ...   22644.5489   5.697000E-4  1.552035E-11   qQ2f(36.5)      ...     ...
  3   0  37.5  37.5    2   2   e   f           ...    7269.049459          ...   23689.6326   5.480000E-4  1.554831E-11   qQ2f(37.5)      ...     ...
  3   0  38.5  38.5    2   2   e   f           ...    7115.355236          ...   24744.9583   5.290000E-4  1.566463E-11   qQ2f(38.5)      ...     ...
  3   0  39.5  39.5    2   2   e   f           ...    6956.927422          ...   25809.3871   5.126000E-4  1.587820E-11   qQ2f(39.5)      ...     ...
  3   0  40.5  40.5    2   2   e   f           ...    6793.479199          ...   26881.7673   4.986000E-4  1.619666E-11   qQ2f(40.5)      ...     ...
  3   0  41.5  41.5    2   2   e   f           ...    6624.661874          ...   27960.9323   4.869000E-4  1.663298E-11   qQ2f(41.5)      ...     ...
  3   0  42.5  42.5    2   2   e   f           ...    6450.053177          ...   29045.7000   4.772000E-4  1.719616E-11   qQ2f(42.5)      ...     ...
  3   0  43.5  43.5    2   2   e   f           ...    6269.143453          ...   30134.8702   4.694000E-4  1.790542E-11   qQ2f(43.5)      ...     ...
  3   0  44.5  44.5    2   2   e   f           ...    6081.319435          ...   31227.2221   4.633000E-4  1.878125E-11   qQ2f(44.5)      ...     ...
  3   0   1.5   1.5    1   1   f   e   10210.61190   10210.588443      0.02346       0.0000   4.422642E-1   6.359691E-9    qQ1e(1.5)   1.0E-1     MAI
  3   0   2.5   2.5    1   1   f   e   10201.19760   10201.808736     -0.61114      83.7233   1.798335E-1   2.590753E-9    qQ1e(2.5)   5.0E+0     MAI
  3   0   3.5   3.5    1   1   f   e           ...   10189.228454          ...     201.9313   9.432980E-2   1.362147E-9    qQ1e(3.5)      ...     ...
  3   0   4.5   4.5    1   1   f   e           ...   10172.709545          ...     355.1203   5.675630E-2  8.222399E-10    qQ1e(4.5)      ...     ...
  3   0   5.5   5.5    1   1   f   e           ...   10152.169243          ...     543.5955   3.732070E-2  5.428625E-10    qQ1e(5.5)      ...     ...
  3   0   6.5   6.5    1   1   f   e           ...   10127.566096          ...     767.4816   2.614230E-2  3.821126E-10    qQ1e(6.5)      ...     ...
  3   0   7.5   7.5    1   1   f   e           ...   10098.884557          ...    1026.7552   1.920420E-2  2.822976E-10    qQ1e(7.5)      ...     ...
  3   0   8.5   8.5    1   1   f   e           ...   10066.124349          ...    1321.2760   1.464100E-2  2.166227E-10    qQ1e(8.5)      ...     ...
  3   0   9.5   9.5    1   1   f   e           ...   10029.294178          ...    1650.8104   1.149900E-2  1.713867E-10    qQ1e(9.5)      ...     ...
  3   0  10.5  10.5    1   1   f   e           ...    9988.408234          ...    2015.0483   9.253600E-3  1.390516E-10   qQ1e(10.5)      ...     ...
  3   0  11.5  11.5    1   1   f   e           ...    9943.484252          ...    2413.6144   7.598900E-3  1.152209E-10   qQ1e(11.5)      ...     ...
  3   0  12.5  12.5    1   1   f   e           ...    9894.542410          ...    2846.0767   6.347300E-3  9.719755E-11   qQ1e(12.5)      ...     ...
  3   0  13.5  13.5    1   1   f   e           ...    9841.604667          ...    3311.9519   5.379600E-3  8.326757E-11   qQ1e(13.5)      ...     ...
  3   0  14.5  14.5    1   1   f   e           ...    9784.694317          ...    3810.7104   4.617000E-3  7.229747E-11   qQ1e(14.5)      ...     ...
  3   0  15.5  15.5    1   1   f   e           ...    9723.835646          ...    4341.7788   4.006000E-3  6.351751E-11   qQ1e(15.5)      ...     ...
  3   0  16.5  16.5    1   1   f   e           ...    9659.053645          ...    4904.5434   3.509400E-3  5.639251E-11   qQ1e(16.5)      ...     ...
  3   0  17.5  17.5    1   1   f   e           ...    9590.373728          ...    5498.3522   3.100400E-3  5.053641E-11   qQ1e(17.5)      ...     ...
  3   0  18.5  18.5    1   1   f   e           ...    9517.821440          ...    6122.5173   2.759700E-3  4.567142E-11   qQ1e(18.5)      ...     ...
  3   0  19.5  19.5    1   1   f   e           ...    9441.422153          ...    6776.3162   2.472900E-3  4.159005E-11   qQ1e(19.5)      ...     ...
  3   0  20.5  20.5    1   1   f   e           ...    9361.200726          ...    7458.9942   2.229300E-3  3.813846E-11   qQ1e(20.5)      ...     ...
  3   0  21.5  21.5    1   1   f   e           ...    9277.181139          ...    8169.7657   2.020500E-3  3.519529E-11   qQ1e(21.5)      ...     ...
  3   0  22.5  22.5    1   1   f   e           ...    9189.386072          ...    8907.8157   1.840100E-3  3.266827E-11   qQ1e(22.5)      ...     ...
  3   0  23.5  23.5    1   1   f   e           ...    9097.836444          ...    9672.3018   1.683200E-3  3.048718E-11   qQ1e(23.5)      ...     ...
  3   0  24.5  24.5    1   1   f   e           ...    9002.550889          ...   10462.3552   1.545700E-3  2.859248E-11   qQ1e(24.5)      ...     ...
  3   0  25.5  25.5    1   1   f   e           ...    8903.545163          ...   11277.0824   1.424500E-3  2.693979E-11   qQ1e(25.5)      ...     ...
  3   0  26.5  26.5    1   1   f   e           ...    8800.831460          ...   12115.5666   1.317000E-3  2.549154E-11   qQ1e(26.5)      ...     ...
  3   0  27.5  27.5    1   1   f   e           ...    8694.417633          ...   12976.8690   1.221200E-3  2.421941E-11   qQ1e(27.5)      ...     ...
  3   0  28.5  28.5    1   1   f   e           ...    8584.306287          ...   13860.0301   1.135500E-3  2.310120E-11   qQ1e(28.5)      ...     ...
  3   0  29.5  29.5    1   1   f   e           ...    8470.493723          ...   14764.0707   1.058500E-3  2.211725E-11   qQ1e(29.5)      ...     ...
  3   0  30.5  30.5    1   1   f   e           ...    8352.968696          ...   15687.9936   9.890000E-4  2.125066E-11   qQ1e(30.5)      ...     ...
  3   0  31.5  31.5    1   1   f   e           ...    8231.710954          ...   16630.7845   9.263000E-4  2.049412E-11   qQ1e(31.5)      ...     ...
  3   0  32.5  32.5    1   1   f   e           ...    8106.689510          ...   17591.4125   8.697000E-4  1.983993E-11   qQ1e(32.5)      ...     ...
  3   0  33.5  33.5    1   1   f   e           ...    7977.860576          ...   18568.8321   8.185000E-4  1.927985E-11   qQ1e(33.5)      ...     ...
  3   0  34.5  34.5    1   1   f   e           ...    7845.165120          ...   19561.9828   7.723000E-4  1.881220E-11   qQ1e(34.5)      ...     ...
  3   0  35.5  35.5    1   1   f   e           ...    7708.525934          ...   20569.7909   7.309000E-4  1.844051E-11   qQ1e(35.5)      ...     ...
  3   0  36.5  36.5    1   1   f   e           ...    7567.844144          ...   21591.1693   6.938000E-4  1.816133E-11   qQ1e(36.5)      ...     ...
  3   0  37.5  37.5    1   1   f   e           ...    7422.995037          ...   22625.0184   6.608000E-4  1.797916E-11   qQ1e(37.5)      ...     ...
  3   0  38.5  38.5    1   1   f   e           ...    7273.823082          ...   23670.2259   6.318000E-4  1.790243E-11   qQ1e(38.5)      ...     ...
  3   0  39.5  39.5    1   1   f   e           ...    7120.135997          ...   24725.6669   6.064000E-4  1.793248E-11   qQ1e(39.5)      ...     ...
  3   0  40.5  40.5    1   1   f   e           ...    6961.697683          ...   25790.2040   5.844000E-4  1.807747E-11   qQ1e(40.5)      ...     ...
  3   0  41.5  41.5    1   1   f   e           ...    6798.219835          ...   26862.6861   5.657000E-4  1.835074E-11   qQ1e(41.5)      ...     ...
  3   0  42.5  42.5    1   1   f   e           ...    6629.351993          ...   27941.9474   5.499000E-4  1.875855E-11   qQ1e(42.5)      ...     ...
  3   0  43.5  43.5    1   1   f   e           ...    6454.669780          ...   29026.8067   5.368000E-4  1.931622E-11   qQ1e(43.5)      ...     ...
  3   0  44.5  44.5    1   1   f   e           ...    6273.661027          ...   30116.0641   5.261000E-4  2.003936E-11   qQ1e(44.5)      ...     ...
  3   0   1.5   1.5    1   2   f   e           ...   10023.095610          ...     187.4928   7.918500E-3  1.181672E-10   pQ12e(1.5)      ...     ...
  3   0   2.5   2.5    1   2   f   e           ...    9996.760076          ...     288.7720   7.670900E-3  1.150762E-10   pQ12e(2.5)      ...     ...
  3   0   3.5   3.5    1   2   f   e           ...    9961.880771          ...     429.2790   6.592200E-3  9.958764E-11   pQ12e(3.5)      ...     ...
  3   0   4.5   4.5    1   2   f   e           ...    9919.631245          ...     608.1986   5.489200E-3  8.363263E-11   pQ12e(4.5)      ...     ...
  3   0   5.5   5.5    1   2   f   e           ...    9870.948283          ...     824.8165   4.542400E-3  6.989166E-11   pQ12e(5.5)      ...     ...
  3   0   6.5   6.5    1   2   f   e           ...    9816.537845          ...    1078.5098   3.773600E-3  5.870795E-11   pQ12e(6.5)      ...     ...
  3   0   7.5   7.5    1   2   f   e           ...    9756.923686          ...    1368.7161   3.160400E-3  4.977073E-11   pQ12e(7.5)      ...     ...
  3   0   8.5   8.5    1   2   f   e           ...    9692.497587          ...    1694.9028   2.672200E-3  4.264374E-11   pQ12e(8.5)      ...     ...
  3   0   9.5   9.5    1   2   f   e           ...    9623.558941          ...    2056.5457   2.281200E-3  3.692748E-11   pQ12e(9.5)      ...     ...
  3   0  10.5  10.5    1   2   f   e           ...    9550.343040          ...    2453.1135   1.965200E-3  3.230179E-11  pQ12e(10.5)      ...     ...
  3   0  11.5  11.5    1   2   f   e           ...    9473.040510          ...    2884.0581   1.707300E-3  2.852258E-11  pQ12e(11.5)      ...     ...
  3   0  12.5  12.5    1   2   f   e           ...    9391.810494          ...    3348.8086   1.494600E-3  2.540295E-11  pQ12e(12.5)      ...     ...
  3   0  13.5  13.5    1   2   f   e           ...    9306.789576          ...    3846.7670   1.317300E-3  2.280041E-11  pQ12e(13.5)      ...     ...
  3   0  14.5  14.5    1   2   f   e           ...    9218.097847          ...    4377.3068   1.168100E-3  2.060892E-11  pQ12e(14.5)      ...     ...
  3   0  15.5  15.5    1   2   f   e           ...    9125.843045          ...    4939.7714   1.041500E-3  1.874869E-11  pQ12e(15.5)      ...     ...
  3   0  16.5  16.5    1   2   f   e           ...    9030.123384          ...    5533.4736   9.331000E-4  1.715531E-11  pQ12e(16.5)      ...     ...
  3   0  17.5  17.5    1   2   f   e           ...    8931.029481          ...    6157.6965   8.396000E-4  1.578073E-11  pQ12e(17.5)      ...     ...
  3   0  18.5  18.5    1   2   f   e           ...    8828.645659          ...    6811.6931   7.584000E-4  1.458706E-11  pQ12e(18.5)      ...     ...
  3   0  19.5  19.5    1   2   f   e           ...    8723.050787          ...    7494.6876   6.874000E-4  1.354349E-11  pQ12e(19.5)      ...     ...
  3   0  20.5  20.5    1   2   f   e           ...    8614.318797          ...    8205.8762   6.250000E-4  1.262687E-11  pQ12e(20.5)      ...     ...
  3   0  21.5  21.5    1   2   f   e           ...    8502.518956          ...    8944.4278   5.698000E-4  1.181639E-11  pQ12e(21.5)      ...     ...
  3   0  22.5  22.5    1   2   f   e           ...    8387.715933          ...    9709.4858   5.207000E-4  1.109578E-11  pQ12e(22.5)      ...     ...
  3   0  23.5  23.5    1   2   f   e           ...    8269.969713          ...   10500.1685   4.769000E-4  1.045387E-11  pQ12e(23.5)      ...     ...
  3   0  24.5  24.5    1   2   f   e           ...    8149.335376          ...   11315.5707   4.377000E-4  9.880750E-12  pQ12e(24.5)      ...     ...
  3   0  25.5  25.5    1   2   f   e           ...    8025.862740          ...   12154.7648   4.024000E-4  9.365528E-12  pQ12e(25.5)      ...     ...
  3   0  26.5  26.5    1   2   f   e           ...    7899.595888          ...   13016.8022   3.705000E-4  8.900947E-12  pQ12e(26.5)      ...     ...
  3   0  27.5  27.5    1   2   f   e           ...    7770.572556          ...   13900.7141   3.417000E-4  8.483922E-12  pQ12e(27.5)      ...     ...
  3   0  28.5  28.5    1   2   f   e           ...    7638.823385          ...   14805.5130   3.156000E-4  8.108524E-12  pQ12e(28.5)      ...     ...
  3   0  29.5  29.5    1   2   f   e           ...    7504.371006          ...   15730.1934   2.918000E-4  7.768093E-12  pQ12e(29.5)      ...     ...
  3   0  30.5  30.5    1   2   f   e           ...    7367.228934          ...   16673.7334   2.702000E-4  7.463366E-12  pQ12e(30.5)      ...     ...
  3   0  31.5  31.5    1   2   f   e           ...    7227.400246          ...   17635.0952   2.506000E-4  7.192413E-12  pQ12e(31.5)      ...     ...
  3   0  32.5  32.5    1   2   f   e           ...    7084.875984          ...   18613.2261   2.327000E-4  6.950077E-12  pQ12e(32.5)      ...     ...
  3   0  33.5  33.5    1   2   f   e           ...    6939.633241          ...   19607.0594   2.165000E-4  6.739732E-12  pQ12e(33.5)      ...     ...
  3   0  34.5  34.5    1   2   f   e           ...    6791.632869          ...   20615.5150   2.018000E-4  6.558892E-12  pQ12e(34.5)      ...     ...
  3   0  35.5  35.5    1   2   f   e           ...    6640.816719          ...   21637.5001   1.886000E-4  6.411453E-12  pQ12e(35.5)      ...     ...
  3   0  36.5  36.5    1   2   f   e           ...    6487.104344          ...   22671.9091   1.766000E-4  6.291391E-12  pQ12e(36.5)      ...     ...
  3   0  37.5  37.5    1   2   f   e           ...    6330.389042          ...   23717.6244   1.660000E-4  6.210192E-12  pQ12e(37.5)      ...     ...
  3   0  38.5  38.5    1   2   f   e           ...    6170.533126          ...   24773.5158   1.565000E-4  6.162071E-12  pQ12e(38.5)      ...     ...
  3   0  39.5  39.5    1   2   f   e           ...    6007.362284          ...   25838.4407   1.481000E-4  6.152408E-12  pQ12e(39.5)      ...     ...
  3   0  40.5  40.5    1   2   f   e           ...    5840.658851          ...   26911.2429   1.408000E-4  6.187806E-12  pQ12e(40.5)      ...     ...
  3   0  41.5  41.5    1   2   f   e           ...    5670.153823          ...   27990.7521   1.345000E-4  6.271773E-12  pQ12e(41.5)      ...     ...
  3   0  42.5  42.5    1   2   f   e           ...    5495.517376          ...   29075.7821   1.291000E-4  6.408654E-12  pQ12e(42.5)      ...     ...
  3   0  43.5  43.5    1   2   f   e           ...    5316.347675          ...   30165.1288   1.245000E-4  6.603898E-12  pQ12e(43.5)      ...     ...
  3   0  44.5  44.5    1   2   f   e           ...    5132.157659          ...   31257.5675   1.209000E-4  6.881515E-12  pQ12e(44.5)      ...     ...
  3   0   1.5   1.5    2   1   f   e           ...   10392.625584          ...       0.0000   3.415600E-3  4.741046E-11   rQ21e(1.5)      ...     ...
  3   0   2.5   2.5    2   1   f   e           ...   10398.052919          ...      83.7233   3.250400E-3  4.507031E-11   rQ21e(2.5)      ...     ...
  3   0   3.5   3.5    2   1   f   e           ...   10403.619221          ...     201.9313   2.723400E-3  3.772248E-11   rQ21e(3.5)      ...     ...
  3   0   4.5   4.5    2   1   f   e           ...   10408.168047          ...     355.1203   2.191100E-3  3.032294E-11   rQ21e(4.5)      ...     ...
  3   0   5.5   5.5    2   1   f   e           ...   10410.784435          ...     543.5955   1.735800E-3  2.400991E-11   rQ21e(5.5)      ...     ...
  3   0   6.5   6.5    2   1   f   e           ...   10410.788844          ...     767.4816   1.368400E-3  1.892795E-11   rQ21e(6.5)      ...     ...
  3   0   7.5   7.5    2   1   f   e           ...   10407.688375          ...    1026.7552   1.078800E-3  1.493104E-11   rQ21e(7.5)      ...     ...
  3   0   8.5   8.5    2   1   f   e           ...   10401.126360          ...    1321.2760   8.522000E-4  1.180969E-11   rQ21e(8.5)      ...     ...
  3   0   9.5   9.5    2   1   f   e           ...   10390.842559          ...    1650.8104   6.749000E-4  9.371209E-12   rQ21e(9.5)      ...     ...
  3   0  10.5  10.5    2   1   f   e           ...   10376.644622          ...    2015.0483   5.358000E-4  7.460133E-12  rQ21e(10.5)      ...     ...
  3   0  11.5  11.5    2   1   f   e           ...   10358.388366          ...    2413.6144   4.260000E-4  5.952275E-12  rQ21e(11.5)      ...     ...
  3   0  12.5  12.5    2   1   f   e           ...   10335.964267          ...    2846.0767   3.389000E-4  4.755841E-12  rQ21e(12.5)      ...     ...
  3   0  13.5  13.5    2   1   f   e           ...   10309.288176          ...    3311.9519   2.695000E-4  3.801536E-12  rQ21e(13.5)      ...     ...
  3   0  14.5  14.5    2   1   f   e           ...   10278.294837          ...    3810.7104   2.140000E-4  3.036892E-12  rQ21e(14.5)      ...     ...
  3   0  15.5  15.5    2   1   f   e           ...   10242.933304          ...    4341.7788   1.693000E-4  2.419168E-12  rQ21e(15.5)      ...     ...
  3   0  16.5  16.5    2   1   f   e           ...   10203.163602          ...    4904.5434   1.334000E-4  1.921073E-12  rQ21e(16.5)      ...     ...
  3   0  17.5  17.5    2   1   f   e           ...   10158.954249          ...    5498.3522   1.043000E-4  1.515110E-12  rQ21e(17.5)      ...     ...
  3   0  18.5  18.5    2   1   f   e           ...   10110.280350          ...    6122.5173   8.089000E-5  1.186386E-12  rQ21e(18.5)      ...     ...
  3   0  19.5  19.5    2   1   f   e           ...   10057.122073          ...    6776.3162   6.199000E-5  9.188232E-13  rQ21e(19.5)      ...     ...
  3   0  20.5  20.5    2   1   f   e           ...    9999.463391          ...    7458.9942   4.679000E-5  7.015480E-13  rQ21e(20.5)      ...     ...
  3   0  21.5  21.5    2   1   f   e           ...    9937.290996          ...    8169.7657   3.463000E-5  5.257439E-13  rQ21e(21.5)      ...     ...
  3   0  22.5  22.5    2   1   f   e           ...    9870.593307          ...    8907.8157   2.497000E-5  3.842287E-13  rQ21e(22.5)      ...     ...
  3   0  23.5  23.5    2   1   f   e           ...    9799.359539          ...    9672.3018   1.739000E-5  2.714951E-13  rQ21e(23.5)      ...     ...
  3   0  24.5  24.5    2   1   f   e           ...    9723.578780          ...   10462.3552   1.153000E-5  1.828247E-13  rQ21e(24.5)      ...     ...
  3   0  25.5  25.5    2   1   f   e           ...    9643.239040          ...   11277.0824   7.132000E-6  1.149802E-13  rQ21e(25.5)      ...     ...
  3   0  26.5  26.5    2   1   f   e           ...    9558.326251          ...   12115.5666   3.951000E-6  6.483374E-14  rQ21e(26.5)      ...     ...
  3   0  27.5  27.5    2   1   f   e           ...    9468.823175          ...   12976.8690   1.804000E-6  3.016493E-14  rQ21e(27.5)      ...     ...
  3   0  28.5  28.5    2   1   f   e           ...    9374.708178          ...   13860.0301   5.379000E-7  9.175796E-15  rQ21e(28.5)      ...     ...
  3   0  29.5  29.5    2   1   f   e           ...    9275.953854          ...   14764.0707   2.408000E-8  4.195629E-16  rQ21e(29.5)      ...     ...
  3   0  30.5  30.5    2   1   f   e           ...    9172.525425          ...   15687.9936   1.554000E-7  2.769051E-15  rQ21e(30.5)      ...     ...
  3   0  31.5  31.5    2   1   f   e           ...    9064.378893          ...   16630.7845   8.400000E-7  1.532713E-14  rQ21e(31.5)      ...     ...
  3   0  32.5  32.5    2   1   f   e           ...    8951.458864          ...   17591.4125   1.998000E-6  3.738226E-14  rQ21e(32.5)      ...     ...
  3   0  33.5  33.5    2   1   f   e           ...    8833.695976          ...   18568.8321   3.559000E-6  6.837555E-14  rQ21e(33.5)      ...     ...
  3   0  34.5  34.5    2   1   f   e           ...    8711.003857          ...   19561.9828   5.459000E-6  1.078535E-13  rQ21e(34.5)      ...     ...
  3   0  35.5  35.5    2   1   f   e           ...    8583.275506          ...   20569.7909   7.641000E-6  1.554898E-13  rQ21e(35.5)      ...     ...
  3   0  36.5  36.5    2   1   f   e           ...    8450.378980          ...   21591.1693   1.005000E-5  2.109946E-13  rQ21e(36.5)      ...     ...
  3   0  37.5  37.5    2   1   f   e           ...    8312.152267          ...   22625.0184   1.265000E-5  2.744867E-13  rQ21e(37.5)      ...     ...
  3   0  38.5  38.5    2   1   f   e           ...    8168.397168          ...   23670.2259   1.541000E-5  3.462475E-13  rQ21e(38.5)      ...     ...
  3   0  39.5  39.5    2   1   f   e           ...    8018.872030          ...   24725.6669   1.830000E-5  4.266603E-13  rQ21e(39.5)      ...     ...
  3   0  40.5  40.5    2   1   f   e           ...    7863.283110          ...   25790.2040   2.133000E-5  5.171789E-13  rQ21e(40.5)      ...     ...
  3   0  41.5  41.5    2   1   f   e           ...    7701.274334          ...   26862.6861   2.452000E-5  6.198021E-13  rQ21e(41.5)      ...     ...
  3   0  42.5  42.5    2   1   f   e           ...    7532.415189          ...   27941.9474   2.792000E-5  7.377422E-13  rQ21e(42.5)      ...     ...
  3   0  43.5  43.5    2   1   f   e           ...    7356.186418          ...   29026.8067   3.161000E-5  8.757432E-13  rQ21e(43.5)      ...     ...
  3   0  44.5  44.5    2   1   f   e           ...    7171.963193          ...   30116.0641   3.572000E-5  1.041102E-12  rQ21e(44.5)      ...     ...
  3   0   0.5   0.5    2   2   f   e           ...   10212.461158          ...     126.2923   2.554143E-1   3.671488E-9    qQ2e(0.5)      ...     ...
  3   0   1.5   1.5    2   2   f   e   10205.18920   10205.132751      0.05645     187.4928   5.695290E-2  8.198445E-10    qQ2e(1.5)   5.0E-1     MAI
  3   0   2.5   2.5    2   2   f   e           ...   10193.004259          ...     288.7720   2.802660E-2  4.044117E-10    qQ2e(2.5)      ...     ...
  3   0   3.5   3.5    2   2   f   e           ...   10176.271538          ...     429.2790   1.787900E-2  2.588354E-10    qQ2e(3.5)      ...     ...
  3   0   4.5   4.5    2   2   f   e           ...   10155.089747          ...     608.1986   1.288080E-2  1.872548E-10    qQ2e(4.5)      ...     ...
  3   0   5.5   5.5    2   2   f   e           ...   10129.563476          ...     824.8165   9.916200E-3  1.448844E-10    qQ2e(5.5)      ...     ...
  3   0   6.5   6.5    2   2   f   e           ...   10099.760593          ...    1078.5098   7.950500E-3  1.168504E-10    qQ2e(6.5)      ...     ...
  3   0   7.5   7.5    2   2   f   e           ...   10065.727504          ...    1368.7161   6.552100E-3  9.695002E-11    qQ2e(7.5)      ...     ...
  3   0   8.5   8.5    2   2   f   e           ...   10027.499598          ...    1694.9028   5.509600E-3  8.214715E-11    qQ2e(8.5)      ...     ...
  3   0   9.5   9.5    2   2   f   e           ...    9985.107322          ...    2056.5457   4.706100E-3  7.076417E-11    qQ2e(9.5)      ...     ...
  3   0  10.5  10.5    2   2   f   e           ...    9938.579428          ...    2453.1135   4.071300E-3  6.179342E-11   qQ2e(10.5)      ...     ...
  3   0  11.5  11.5    2   2   f   e           ...    9887.944625          ...    2884.0581   3.559900E-3  5.458628E-11   qQ2e(11.5)      ...     ...
  3   0  12.5  12.5    2   2   f   e           ...    9833.232352          ...    3348.8086   3.141400E-3  4.870666E-11   qQ2e(12.5)      ...     ...
  3   0  13.5  13.5    2   2   f   e           ...    9774.473085          ...    3846.7670   2.794200E-3  4.384585E-11   qQ2e(13.5)      ...     ...
  3   0  14.5  14.5    2   2   f   e           ...    9711.698368          ...    4377.3068   2.502800E-3  3.978263E-11   qQ2e(14.5)      ...     ...
  3   0  15.5  15.5    2   2   f   e           ...    9644.940703          ...    4939.7714   2.255900E-3  3.635620E-11   qQ2e(15.5)      ...     ...
  3   0  16.5  16.5    2   2   f   e           ...    9574.233340          ...    5533.4736   2.044800E-3  3.344264E-11   qQ2e(16.5)      ...     ...
  3   0  17.5  17.5    2   2   f   e           ...    9499.610003          ...    6157.6965   1.862700E-3  3.094490E-11   qQ2e(17.5)      ...     ...
  3   0  18.5  18.5    2   2   f   e           ...    9421.104570          ...    6811.6931   1.704600E-3  2.879231E-11   qQ2e(18.5)      ...     ...
  3   0  19.5  19.5    2   2   f   e           ...    9338.750707          ...    7494.6876   1.566300E-3  2.692496E-11   qQ2e(19.5)      ...     ...
  3   0  20.5  20.5    2   2   f   e           ...    9252.581462          ...    8205.8762   1.444700E-3  2.529936E-11   qQ2e(20.5)      ...     ...
  3   0  21.5  21.5    2   2   f   e           ...    9162.628813          ...    8944.4278   1.337000E-3  2.387531E-11   qQ2e(21.5)      ...     ...
  3   0  22.5  22.5    2   2   f   e           ...    9068.923168          ...    9709.4858   1.241100E-3  2.262315E-11   qQ2e(22.5)      ...     ...
  3   0  23.5  23.5    2   2   f   e           ...    8971.492809          ...   10500.1685   1.155300E-3  2.151905E-11   qQ2e(23.5)      ...     ...
  3   0  24.5  24.5    2   2   f   e           ...    8870.363266          ...   11315.5707   1.078200E-3  2.054349E-11   qQ2e(24.5)      ...     ...
  3   0  25.5  25.5    2   2   f   e           ...    8765.556616          ...   12154.7648   1.008500E-3  1.967771E-11   qQ2e(25.5)      ...     ...
  3   0  26.5  26.5    2   2   f   e           ...    8657.090679          ...   13016.8022   9.454000E-4  1.891165E-11   qQ2e(26.5)      ...     ...
  3   0  27.5  27.5    2   2   f   e           ...    8544.978098          ...   13900.7141   8.880000E-4  1.823261E-11   qQ2e(27.5)      ...     ...
  3   0  28.5  28.5    2   2   f   e           ...    8429.225276          ...   14805.5130   8.356000E-4  1.763116E-11   qQ2e(28.5)      ...     ...
  3   0  29.5  29.5    2   2   f   e           ...    8309.831136          ...   15730.1934   7.877000E-4  1.710150E-11   qQ2e(29.5)      ...     ...
  3   0  30.5  30.5    2   2   f   e           ...    8186.785663          ...   16673.7334   7.440000E-4  1.664194E-11   qQ2e(30.5)      ...     ...
  3   0  31.5  31.5    2   2   f   e           ...    8060.068185          ...   17635.0952   7.040000E-4  1.624624E-11   qQ2e(31.5)      ...     ...
  3   0  32.5  32.5    2   2   f   e           ...    7929.645338          ...   18613.2261   6.674000E-4  1.591243E-11   qQ2e(32.5)      ...     ...
  3   0  33.5  33.5    2   2   f   e           ...    7795.468641          ...   19607.0594   6.342000E-4  1.564586E-11   qQ2e(33.5)      ...     ...
  3   0  34.5  34.5    2   2   f   e           ...    7657.471606          ...   20615.5150   6.041000E-4  1.544528E-11   qQ2e(34.5)      ...     ...
  3   0  35.5  35.5    2   2   f   e           ...    7515.566291          ...   21637.5001   5.769000E-4  1.531210E-11   qQ2e(35.5)      ...     ...
  3   0  36.5  36.5    2   2   f   e           ...    7369.639181          ...   22671.9091   5.527000E-4  1.525649E-11   qQ2e(36.5)      ...     ...
  3   0  37.5  37.5    2   2   f   e           ...    7219.546272          ...   23717.6244   5.312000E-4  1.527904E-11   qQ2e(37.5)      ...     ...
  3   0  38.5  38.5    2   2   f   e           ...    7065.107212          ...   24773.5158   5.123000E-4  1.538667E-11   qQ2e(38.5)      ...     ...
  3   0  39.5  39.5    2   2   f   e           ...    6906.098316          ...   25838.4407   4.960000E-4  1.559100E-11   qQ2e(39.5)      ...     ...
  3   0  40.5  40.5    2   2   f   e           ...    6742.244277          ...   26911.2429   4.821000E-4  1.589959E-11   qQ2e(40.5)      ...     ...
  3   0  41.5  41.5    2   2   f   e           ...    6573.208322          ...   27990.7521   4.704000E-4  1.632188E-11   qQ2e(41.5)      ...     ...
  3   0  42.5  42.5    2   2   f   e           ...    6398.580572          ...   29075.7821   4.608000E-4  1.687341E-11   qQ2e(42.5)      ...     ...
  3   0  43.5  43.5    2   2   f   e           ...    6217.864313          ...   30165.1288   4.530000E-4  1.756602E-11   qQ2e(43.5)      ...     ...
  3   0  44.5  44.5    2   2   f   e           ...    6030.459825          ...   31257.5675   4.468000E-4  1.841917E-11   qQ2e(44.5)      ...     ...
  3   0   1.5   2.5    1   1   f   f   10126.66550   10126.663865      0.00163      83.9246   3.353969E-1   3.268832E-9    pP1f(2.5)   1.0E-1     MAI
  3   0   2.5   3.5    1   1   f   f   10083.15520   10083.152438      0.00276     202.3796   4.114468E-1   4.550297E-9    pP1f(3.5)   1.0E-1     MAI
  3   0   3.5   4.5    1   1   f   f   10035.24830   10035.244815      0.00349     355.9150   4.444247E-1   5.292851E-9    pP1f(4.5)   1.0E-1     MAI
  3   0   4.5   5.5    1   1   f   f    9983.11032    9983.000491      0.10983     544.8294   4.645971E-1   5.823998E-9    pP1f(5.5)   1.0E+0     MAI
  3   0   5.5   6.5    1   1   f   f    9926.52800    9926.524302      0.00370     769.2405   4.795461E-1   6.253837E-9    pP1f(6.5)   1.0E-1     MAI
  3   0   6.5   7.5    1   1   f   f    9865.92730    9865.929103     -0.00180    1029.1186   4.917913E-1   6.627822E-9    pP1f(7.5)   1.0E-1     MAI
  3   0   7.5   8.5    1   1   f   f    9801.32500    9801.321773      0.00323    1324.3180   5.023326E-1   6.968303E-9    pP1f(8.5)   1.0E-1     MAI
  3   0   8.5   9.5    1   1   f   f    9732.80010    9732.800219     -0.00012    1654.6001   5.116053E-1   7.287183E-9    pP1f(9.5)   1.0E-1     MAI
  3   0   9.5  10.5    1   1   f   f    9660.45500    9660.454283      0.00072    2019.6503   5.198217E-1   7.591442E-9   pP1f(10.5)   1.0E-1     MAI
  3   0  10.5  11.5    1   1   f   f    9584.36870    9584.367545      0.00116    2419.0890   5.270832E-1   7.885356E-9   pP1f(11.5)   1.0E-1     MAI
  3   0  11.5  12.5    1   1   f   f    9504.62330    9504.618978      0.00432    2852.4797   5.334452E-1   8.171761E-9   pP1f(12.5)   1.0E-1     MAI
  3   0  12.5  13.5    1   1   f   f    9421.28500    9421.284203      0.00080    3319.3349   5.389380E-1   8.452625E-9   pP1f(13.5)   1.0E-1     MAI
  3   0  13.5  14.5    1   1   f   f    9334.43490    9334.436336     -0.00144    3819.1203   5.435842E-1   8.729418E-9   pP1f(14.5)   1.0E-1     MAI
  3   0  14.5  15.5    1   1   f   f    9244.14620    9244.146534     -0.00033    4351.2582   5.473994E-1   9.003259E-9   pP1f(15.5)   1.0E-1     MAI
  3   0  15.5  16.5    1   1   f   f    9150.48370    9150.484290     -0.00059    4915.1301   5.503911E-1   9.274961E-9   pP1f(16.5)   1.0E-1     MAI
  3   0  16.5  17.5    1   1   f   f    9053.51800    9053.517549      0.00045    5510.0795   5.525802E-1   9.545413E-9   pP1f(17.5)   1.0E-1     MAI
  3   0  17.5  18.5    1   1   f   f    8953.30720    8953.312704     -0.00550    6135.4133   5.539813E-1   9.815327E-9   pP1f(18.5)   1.0E-1     MAI
  3   0  18.5  19.5    1   1   f   f    8849.93390    8849.934480     -0.00058    6790.4043   5.546082E-1   1.008527E-8   pP1f(19.5)   1.0E-1     MAI
  3   0  19.5  20.5    1   1   f   f    8743.43500    8743.445743     -0.01074    7474.2926   5.544737E-1   1.035584E-8   pP1f(20.5)   1.0E-1     MAI
  3   0  20.5  21.5    1   1   f   f    8633.89450    8633.907242     -0.01274    8186.2877   5.535996E-1   1.062764E-8   pP1f(21.5)   1.0E-1     MAI
  3   0  21.5  22.5    1   1   f   f           ...    8521.377295          ...    8925.5695   5.520056E-1   1.090125E-8   pP1f(22.5)      ...     ...
  3   0  22.5  23.5    1   1   f   f           ...    8405.911412          ...    9691.2903   5.497050E-1   1.117724E-8   pP1f(23.5)      ...     ...
  3   0  23.5  24.5    1   1   f   f           ...    8287.561869          ...   10482.5763   5.467270E-1   1.145634E-8   pP1f(24.5)      ...     ...
  3   0  24.5  25.5    1   1   f   f           ...    8166.377211          ...   11298.5288   5.430886E-1   1.173914E-8   pP1f(25.5)      ...     ...
  3   0  25.5  26.5    1   1   f   f           ...    8042.401692          ...   12138.2259   5.388244E-1   1.202661E-8   pP1f(26.5)      ...     ...
  3   0  26.5  27.5    1   1   f   f           ...    7915.674633          ...   13000.7235   5.339677E-1   1.231977E-8   pP1f(27.5)      ...     ...
  3   0  27.5  28.5    1   1   f   f           ...    7786.229677          ...   13885.0570   5.285613E-1   1.261998E-8   pP1f(28.5)      ...     ...
  3   0  28.5  29.5    1   1   f   f           ...    7654.093932          ...   14790.2424   5.226663E-1   1.292919E-8   pP1f(29.5)      ...     ...
  3   0  29.5  30.5    1   1   f   f           ...    7519.286973          ...   15715.2774   5.163464E-1   1.324967E-8   pP1f(30.5)      ...     ...
  3   0  30.5  31.5    1   1   f   f           ...    7381.819664          ...   16659.1427   5.096937E-1   1.358476E-8   pP1f(31.5)      ...     ...
  3   0  31.5  32.5    1   1   f   f           ...    7241.692777          ...   17620.8026   5.028075E-1   1.393848E-8   pP1f(32.5)      ...     ...
  3   0  32.5  33.5    1   1   f   f           ...    7098.895351          ...   18599.2067   4.958218E-1   1.431650E-8   pP1f(33.5)      ...     ...
  3   0  33.5  34.5    1   1   f   f           ...    6953.402734          ...   19593.2899   4.888751E-1   1.472556E-8   pP1f(34.5)      ...     ...
  3   0  34.5  35.5    1   1   f   f           ...    6805.174264          ...   20601.9737   4.821370E-1   1.517453E-8   pP1f(35.5)      ...     ...
  3   0  35.5  36.5    1   1   f   f           ...    6654.150481          ...   21624.1663   4.757849E-1   1.567415E-8   pP1f(36.5)      ...     ...
  3   0  36.5  37.5    1   1   f   f           ...    6500.249804          ...   22658.7637   4.700159E-1   1.623784E-8   pP1f(37.5)      ...     ...
  3   0  37.5  38.5    1   1   f   f           ...    6343.364564          ...   23704.6489   4.650223E-1   1.688151E-8   pP1f(38.5)      ...     ...
  3   0  38.5  39.5    1   1   f   f           ...    6183.356257          ...   24760.6927   4.610020E-1   1.762449E-8   pP1f(39.5)      ...     ...
  3   0  39.5  40.5    1   1   f   f           ...    6020.049886          ...   25825.7531   4.581524E-1   1.849029E-8   pP1f(40.5)      ...     ...
  3   0  40.5  41.5    1   1   f   f           ...    5853.227236          ...   26898.6745   4.566614E-1   1.950724E-8   pP1f(41.5)      ...     ...
  3   0  41.5  42.5    1   1   f   f           ...    5682.618873          ...   27978.2870   4.567126E-1   2.071021E-8   pP1f(42.5)      ...     ...
  3   0  42.5  43.5    1   1   f   f           ...    5507.894668          ...   29063.4048   4.584863E-1   2.214260E-8   pP1f(43.5)      ...     ...
  3   0  43.5  44.5    1   1   f   f           ...    5328.652598          ...   30152.8238   4.621789E-1   2.386015E-8   pP1f(44.5)      ...     ...
  3   0  44.5  45.5    1   1   f   f           ...    5144.405539          ...   31245.3196   4.679997E-1   2.593508E-8   pP1f(45.5)      ...     ...
  3   0   2.5   1.5    1   1   f   f   10285.45300   10285.476460     -0.02346       0.0556   1.877556E-1   3.991122E-9    rR1f(1.5)   1.0E-1     MAI
  3   0   3.5   2.5    1   1   f   f   10307.20630   10307.235219     -0.02892      83.9246   2.402365E-1   4.520157E-9    rR1f(2.5)   2.0E-1     MAI
  3   0   4.5   3.5    1   1   f   f   10325.46020   10325.450249      0.00995     202.3796   2.559205E-1   4.498358E-9    rR1f(3.5)   1.0E-1     MAI
  3   0   5.5   4.5    1   1   f   f   10339.85910   10339.849777      0.00932     355.9150   2.571209E-1   4.326604E-9    rR1f(4.5)   1.0E-1     MAI
  3   0   6.5   5.5    1   1   f   f   10350.20740   10350.218310     -0.01091     544.8294   2.513811E-1   4.104300E-9    rR1f(5.5)   1.0E-1     MAI
  3   0   7.5   6.5    1   1   f   f   10356.39810   10356.399291     -0.00119     769.2405   2.418916E-1   3.864141E-9    rR1f(6.5)   1.0E-1     MAI
  3   0   8.5   7.5    1   1   f   f   10358.27540   10358.281769     -0.00637    1029.1186   2.302295E-1   3.619065E-9    rR1f(7.5)   1.0E-1     MAI
  3   0   9.5   8.5    1   1   f   f   10355.74760   10355.786635     -0.03904    1324.3180   2.172612E-1   3.374695E-9    rR1f(8.5)   2.0E-1     MAI
  3   0  10.5   9.5    1   1   f   f   10348.83330   10348.856391     -0.02309    1654.6001   2.035191E-1   3.133811E-9    rR1f(9.5)   1.0E-1     MAI
  3   0  11.5  10.5    1   1   f   f   10337.45970   10337.448321      0.01138    2019.6503   1.893493E-1   2.897893E-9   rR1f(10.5)   1.0E-1     MAI
  3   0  12.5  11.5    1   1   f   f   10321.53870   10321.530093      0.00861    2419.0890   1.749968E-1   2.667848E-9   rR1f(11.5)   1.0E-1     MAI
  3   0  13.5  12.5    1   1   f   f   10301.07830   10301.076941      0.00136    2852.4797   1.606502E-1   2.444321E-9   rR1f(12.5)   1.0E-1     MAI
  3   0  14.5  13.5    1   1   f   f   10276.04060   10276.069816     -0.02922    3319.3349   1.464531E-1   2.227757E-9   rR1f(13.5)   3.0E-1     MAI
  3   0  15.5  14.5    1   1   f   f           ...   10246.494128          ...    3819.1203   1.325243E-1   2.018512E-9   rR1f(14.5)      ...     ...
  3   0  16.5  15.5    1   1   f   f           ...   10212.338855          ...    4351.2582   1.189627E-1   1.816967E-9   rR1f(15.5)      ...     ...
  3   0  17.5  16.5    1   1   f   f           ...   10173.595849          ...    4915.1301   1.058527E-1   1.623433E-9   rR1f(16.5)      ...     ...
  3   0  18.5  17.5    1   1   f   f           ...   10130.259280          ...    5510.0795   9.326730E-2   1.438226E-9   rR1f(17.5)      ...     ...
  3   0  19.5  18.5    1   1   f   f           ...   10082.325124          ...    6135.4133   8.127080E-2   1.261674E-9   rR1f(18.5)      ...     ...
  3   0  20.5  19.5    1   1   f   f           ...   10029.790694          ...    6790.4043   6.991960E-2   1.094113E-9   rR1f(19.5)      ...     ...
  3   0  21.5  20.5    1   1   f   f           ...    9972.654160          ...    7474.2926   5.926370E-2  9.358977E-10   rR1f(20.5)      ...     ...
  3   0  22.5  21.5    1   1   f   f           ...    9910.914047          ...    8186.2877   4.934890E-2  7.874318E-10   rR1f(21.5)      ...     ...
  3   0  23.5  22.5    1   1   f   f           ...    9844.568703          ...    8925.5695   4.021790E-2  6.491830E-10   rR1f(22.5)      ...     ...
  3   0  24.5  23.5    1   1   f   f           ...    9773.615711          ...    9691.2903   3.191070E-2  5.216898E-10   rR1f(23.5)      ...     ...
  3   0  25.5  24.5    1   1   f   f           ...    9698.051232          ...   10482.5763   2.446700E-2  4.056046E-10   rR1f(24.5)      ...     ...
  3   0  26.5  25.5    1   1   f   f           ...    9617.869264          ...   11298.5288   1.792650E-2  3.017074E-10   rR1f(25.5)      ...     ...
  3   0  27.5  26.5    1   1   f   f           ...    9533.060806          ...   12138.2259   1.233030E-2  2.109410E-10   rR1f(26.5)      ...     ...
  3   0  28.5  27.5    1   1   f   f           ...    9443.612880          ...   13000.7235   7.721500E-3  1.344383E-10   rR1f(27.5)      ...     ...
  3   0  29.5  28.5    1   1   f   f           ...    9349.507412          ...   13885.0570   4.144700E-3  7.353543E-11   rR1f(28.5)      ...     ...
  3   0  30.5  29.5    1   1   f   f           ...    9250.719921          ...   14790.2424   1.646000E-3  2.979730E-11   rR1f(29.5)      ...     ...
  3   0  31.5  30.5    1   1   f   f           ...    9147.217974          ...   15715.2774   2.709000E-4  5.010453E-12   rR1f(30.5)      ...     ...
  3   0  32.5  31.5    1   1   f   f           ...    9038.959370          ...   16659.1427   6.289000E-5  1.190053E-12   rR1f(31.5)      ...     ...
  3   0  33.5  32.5    1   1   f   f           ...    8925.889985          ...   17620.8026   1.060200E-3  2.055453E-11   rR1f(32.5)      ...     ...
  3   0  34.5  33.5    1   1   f   f           ...    8807.941215          ...   18599.2067   3.293000E-3  6.550731E-11   rR1f(33.5)      ...     ...
  3   0  35.5  34.5    1   1   f   f           ...    8685.026925          ...   19593.2899   6.781600E-3  1.386379E-10   rR1f(34.5)      ...     ...
  3   0  36.5  35.5    1   1   f   f           ...    8557.039815          ...   20601.9737   1.153500E-2  2.427322E-10   rR1f(35.5)      ...     ...
  3   0  37.5  36.5    1   1   f   f           ...    8423.847086          ...   21624.1663   1.755330E-2  3.808706E-10   rR1f(36.5)      ...     ...
  3   0  38.5  37.5    1   1   f   f           ...    8285.285272          ...   22658.7637   2.483260E-2  5.566036E-10   rR1f(37.5)      ...     ...
  3   0  39.5  38.5    1   1   f   f           ...    8141.154078          ...   23704.6489   3.337550E-2  7.742995E-10   rR1f(38.5)      ...     ...
  3   0  40.5  39.5    1   1   f   f           ...    7991.209045          ...   24760.6927   4.320590E-2   1.039680E-9   rR1f(39.5)      ...     ...
  3   0  41.5  40.5    1   1   f   f           ...    7835.152848          ...   25825.7531   5.439040E-2   1.360663E-9   rR1f(40.5)      ...     ...
  3   0  42.5  41.5    1   1   f   f           ...    7672.624955          ...   26898.6745   6.706480E-2   1.748572E-9   rR1f(41.5)      ...     ...
  3   0  43.5  42.5    1   1   f   f           ...    7503.189406          ...   27978.2870   8.147100E-2   2.220001E-9   rR1f(42.5)      ...     ...
  3   0  44.5  43.5    1   1   f   f           ...    7326.320379          ...   29063.4048   9.800140E-2   2.799484E-9   rR1f(43.5)      ...     ...
  3   0   1.5   2.5    1   2   f   f           ...    9921.543777          ...     289.0447   2.089000E-3  2.121028E-11   oP12f(2.5)      ...     ...
  3   0   2.5   3.5    1   2   f   f           ...    9856.069197          ...     429.4629   2.416200E-3  2.796690E-11   oP12f(3.5)      ...     ...
  3   0   3.5   4.5    1   2   f   f           ...    9782.965411          ...     608.1944   2.191800E-3  2.746677E-11   oP12f(4.5)      ...     ...
  3   0   4.5   5.5    1   2   f   f           ...    9703.298339          ...     824.5315   1.833800E-3  2.433267E-11   oP12f(5.5)      ...     ...
  3   0   5.5   6.5    1   2   f   f           ...    9617.906177          ...    1077.8586   1.490300E-3  2.070254E-11   oP12f(6.5)      ...     ...
  3   0   6.5   7.5    1   2   f   f           ...    9527.428508          ...    1367.6192   1.203200E-3  1.738810E-11   oP12f(7.5)      ...     ...
  3   0   7.5   8.5    1   2   f   f           ...    9432.353317          ...    1693.2864   9.748000E-4  1.460093E-11   oP12f(8.5)      ...     ...
  3   0   8.5   9.5    1   2   f   f           ...    9333.059408          ...    2054.3409   7.964000E-4  1.233626E-11   oP12f(9.5)      ...     ...
  3   0   9.5  10.5    1   2   f   f           ...    9229.848633          ...    2450.2560   6.574000E-4  1.051733E-11  oP12f(10.5)      ...     ...
  3   0  10.5  11.5    1   2   f   f           ...    9122.968715          ...    2880.4878   5.485000E-4  9.056772E-12  oP12f(11.5)      ...     ...
  3   0  11.5  12.5    1   2   f   f           ...    9012.628942          ...    3344.4697   4.626000E-4  7.881308E-12  oP12f(12.5)      ...     ...
  3   0  12.5  13.5    1   2   f   f           ...    8899.010861          ...    3841.6082   3.941000E-4  6.927811E-12  oP12f(13.5)      ...     ...
  3   0  13.5  14.5    1   2   f   f           ...    8782.275557          ...    4371.2811   3.390000E-4  6.150071E-12  oP12f(14.5)      ...     ...
  3   0  14.5  15.5    1   2   f   f           ...    8662.568624          ...    4932.8361   2.942000E-4  5.510339E-12  oP12f(15.5)      ...     ...
  3   0  15.5  16.5    1   2   f   f           ...    8540.023569          ...    5525.5908   2.574000E-4  4.979884E-12  oP12f(16.5)      ...     ...
  3   0  16.5  17.5    1   2   f   f           ...    8414.764141          ...    6148.8329   2.269000E-4  4.537167E-12  oP12f(17.5)      ...     ...
  3   0  17.5  18.5    1   2   f   f           ...    8286.905921          ...    6801.8200   2.014000E-4  4.165348E-12  oP12f(18.5)      ...     ...
  3   0  18.5  19.5    1   2   f   f           ...    8156.557383          ...    7483.7814   1.800000E-4  3.853364E-12  oP12f(19.5)      ...     ...
  3   0  19.5  20.5    1   2   f   f           ...    8023.820583          ...    8193.9178   1.618000E-4  3.588265E-12  oP12f(20.5)      ...     ...
  3   0  20.5  21.5    1   2   f   f           ...    7888.791569          ...    8931.4034   1.463000E-4  3.364168E-12  oP12f(21.5)      ...     ...
  3   0  21.5  22.5    1   2   f   f           ...    7751.560577          ...    9695.3862   1.329000E-4  3.171752E-12  oP12f(22.5)      ...     ...
  3   0  22.5  23.5    1   2   f   f           ...    7612.212072          ...   10484.9897   1.214000E-4  3.010033E-12  oP12f(23.5)      ...     ...
  3   0  23.5  24.5    1   2   f   f           ...    7470.824640          ...   11299.3136   1.114000E-4  2.872613E-12  oP12f(24.5)      ...     ...
  3   0  24.5  25.5    1   2   f   f           ...    7327.470768          ...   12137.4353   1.027000E-4  2.757317E-12  oP12f(25.5)      ...     ...
  3   0  25.5  26.5    1   2   f   f           ...    7182.216512          ...   12998.4111   9.505000E-5  2.660128E-12  oP12f(26.5)      ...     ...
  3   0  26.5  27.5    1   2   f   f           ...    7035.121045          ...   13881.2771   8.839000E-5  2.581805E-12  oP12f(27.5)      ...     ...
  3   0  27.5  28.5    1   2   f   f           ...    6886.236098          ...   14785.0506   8.255000E-5  2.519829E-12  oP12f(28.5)      ...     ...
  3   0  28.5  29.5    1   2   f   f           ...    6735.605254          ...   15708.7311   7.745000E-5  2.474017E-12  oP12f(29.5)      ...     ...
  3   0  29.5  30.5    1   2   f   f           ...    6583.263107          ...   16651.3013   7.302000E-5  2.444425E-12  oP12f(30.5)      ...     ...
  3   0  30.5  31.5    1   2   f   f           ...    6429.234226          ...   17611.7281   6.920000E-5  2.431404E-12  oP12f(31.5)      ...     ...
  3   0  31.5  32.5    1   2   f   f           ...    6273.531919          ...   18588.9635   6.595000E-5  2.436040E-12  oP12f(32.5)      ...     ...
  3   0  32.5  33.5    1   2   f   f           ...    6116.156745          ...   19581.9453   6.324000E-5  2.459956E-12  oP12f(33.5)      ...     ...
  3   0  33.5  34.5    1   2   f   f           ...    5957.094709          ...   20589.5979   6.106000E-5  2.505858E-12  oP12f(34.5)      ...     ...
  3   0  34.5  35.5    1   2   f   f           ...    5796.315114          ...   21610.8328   5.940000E-5  2.576949E-12  oP12f(35.5)      ...     ...
  3   0  35.5  36.5    1   2   f   f           ...    5633.767957          ...   22644.5489   5.826000E-5  2.677510E-12  oP12f(36.5)      ...     ...
  3   0  36.5  37.5    1   2   f   f           ...    5469.380827          ...   23689.6326   5.766000E-5  2.813677E-12  oP12f(37.5)      ...     ...
  3   0  37.5  38.5    1   2   f   f           ...    5303.055165          ...   24744.9583   5.760000E-5  2.991899E-12  oP12f(38.5)      ...     ...
  3   0  38.5  39.5    1   2   f   f           ...    5134.661813          ...   25809.3871   5.814000E-5  3.223396E-12  oP12f(39.5)      ...     ...
  3   0  39.5  40.5    1   2   f   f           ...    4964.035683          ...   26881.7673   5.930000E-5  3.519806E-12  oP12f(40.5)      ...     ...
  3   0  40.5  41.5    1   2   f   f           ...    4790.969423          ...   27960.9323   6.117000E-5  3.900174E-12  oP12f(41.5)      ...     ...
  3   0  41.5  42.5    1   2   f   f           ...    4615.205888          ...   29045.7000   6.385000E-5  4.389523E-12  oP12f(42.5)      ...     ...
  3   0  42.5  43.5    1   2   f   f           ...    4436.429228          ...   30134.8702   6.747000E-5  5.022467E-12  oP12f(43.5)      ...     ...
  3   0  43.5  44.5    1   2   f   f           ...    4254.254357          ...   31227.2221   7.225000E-5  5.851792E-12  oP12f(44.5)      ...     ...
  3   0  44.5  45.5    1   2   f   f           ...    4068.214557          ...   32321.5106   7.844000E-5  6.950920E-12  oP12f(45.5)      ...     ...
  3   0   1.5   0.5    1   2   f   f           ...   10084.138195          ...     126.4502   7.456500E-3  2.198595E-10   qR12f(0.5)      ...     ...
  3   0   2.5   1.5    1   2   f   f           ...   10097.778922          ...     187.7531   3.782500E-3  8.342116E-11   qR12f(1.5)      ...     ...
  3   0   3.5   2.5    1   2   f   f           ...   10102.115130          ...     289.0447   1.966200E-3  3.851231E-11   qR12f(2.5)      ...     ...
  3   0   4.5   3.5    1   2   f   f           ...   10098.367009          ...     429.4629   1.022500E-3  1.879009E-11   qR12f(3.5)      ...     ...
  3   0   5.5   4.5    1   2   f   f           ...   10087.570373          ...     608.1944   5.355000E-4  9.467282E-12   qR12f(4.5)      ...     ...
  3   0   6.5   5.5    1   2   f   f           ...   10070.516158          ...     824.5315   2.846000E-4  4.908355E-12   qR12f(5.5)      ...     ...
  3   0   7.5   6.5    1   2   f   f           ...   10047.781165          ...    1077.8586   1.541000E-4  2.615243E-12   qR12f(6.5)      ...     ...
  3   0   8.5   7.5    1   2   f   f           ...   10019.781174          ...    1367.6192   8.520000E-5  1.431309E-12   qR12f(7.5)      ...     ...
  3   0   9.5   8.5    1   2   f   f           ...    9986.818178          ...    1693.2864   4.814000E-5  8.040203E-13   qR12f(8.5)      ...     ...
  3   0  10.5   9.5    1   2   f   f           ...    9949.115580          ...    2054.3409   2.784000E-5  4.638213E-13   qR12f(9.5)      ...     ...
  3   0  11.5  10.5    1   2   f   f           ...    9906.842671          ...    2450.2560   1.652000E-5  2.752871E-13  qR12f(10.5)      ...     ...
  3   0  12.5  11.5    1   2   f   f           ...    9860.131264          ...    2880.4878   1.009000E-5  1.685565E-13  qR12f(11.5)      ...     ...
  3   0  13.5  12.5    1   2   f   f           ...    9809.086905          ...    3344.4697   6.385000E-6  1.071386E-13  qR12f(12.5)      ...     ...
  3   0  14.5  13.5    1   2   f   f           ...    9753.796474          ...    3841.6082   4.214000E-6  7.114889E-14  qR12f(13.5)      ...     ...
  3   0  15.5  14.5    1   2   f   f           ...    9694.333349          ...    4371.2811   2.928000E-6  4.982206E-14  qR12f(14.5)      ...     ...
  3   0  16.5  15.5    1   2   f   f           ...    9630.760944          ...    4932.8361   2.161000E-6  3.711250E-14  qR12f(15.5)      ...     ...
  3   0  17.5  16.5    1   2   f   f           ...    9563.135129          ...    5525.5908   1.707000E-6  2.962881E-14  qR12f(16.5)      ...     ...
  3   0  18.5  17.5    1   2   f   f           ...    9491.505872          ...    6148.8329   1.447000E-6  2.541775E-14  qR12f(17.5)      ...     ...
  3   0  19.5  18.5    1   2   f   f           ...    9415.918341          ...    6801.8200   1.316000E-6  2.342419E-14  qR12f(18.5)      ...     ...
  3   0  20.5  19.5    1   2   f   f           ...    9336.413598          ...    7483.7814   1.277000E-6  2.306098E-14  qR12f(19.5)      ...     ...
  3   0  21.5  20.5    1   2   f   f           ...    9253.029001          ...    8193.9178   1.309000E-6  2.401225E-14  qR12f(20.5)      ...     ...
  3   0  22.5  21.5    1   2   f   f           ...    9165.798373          ...    8931.4034   1.403000E-6  2.617459E-14  qR12f(21.5)      ...     ...
  3   0  23.5  22.5    1   2   f   f           ...    9074.751986          ...    9695.3862   1.554000E-6  2.952043E-14  qR12f(22.5)      ...     ...
  3   0  24.5  23.5    1   2   f   f           ...    8979.916371          ...   10484.9897   1.763000E-6  3.414242E-14  qR12f(23.5)      ...     ...
  3   0  25.5  24.5    1   2   f   f           ...    8881.314002          ...   11299.3136   2.033000E-6  4.018593E-14  qR12f(24.5)      ...     ...
  3   0  26.5  25.5    1   2   f   f           ...    8778.962821          ...   12137.4353   2.369000E-6  4.785494E-14  qR12f(25.5)      ...     ...
  3   0  27.5  26.5    1   2   f   f           ...    8672.875625          ...   12998.4111   2.775000E-6  5.735731E-14  qR12f(26.5)      ...     ...
  3   0  28.5  27.5    1   2   f   f           ...    8563.059292          ...   13881.2771   3.258000E-6  6.899075E-14  qR12f(27.5)      ...     ...
  3   0  29.5  28.5    1   2   f   f           ...    8449.513833          ...   14785.0506   3.825000E-6  8.309005E-14  qR12f(28.5)      ...     ...
  3   0  30.5  29.5    1   2   f   f           ...    8332.231244          ...   15708.7311   4.483000E-6  1.000332E-13  qR12f(29.5)      ...     ...
  3   0  31.5  30.5    1   2   f   f           ...    8211.194108          ...   16651.3013   5.238000E-6  1.202261E-13  qR12f(30.5)      ...     ...
  3   0  32.5  31.5    1   2   f   f           ...    8086.373931          ...   17611.7281   6.097000E-6  1.441552E-13  qR12f(31.5)      ...     ...
  3   0  33.5  32.5    1   2   f   f           ...    7957.729127          ...   18588.9635   7.069000E-6  1.724259E-13  qR12f(32.5)      ...     ...
  3   0  34.5  33.5    1   2   f   f           ...    7825.202609          ...   19581.9453   8.164000E-6  2.057589E-13  qR12f(33.5)      ...     ...
  3   0  35.5  34.5    1   2   f   f           ...    7688.718900          ...   20589.5979   9.397000E-6  2.451170E-13  qR12f(34.5)      ...     ...
  3   0  36.5  35.5    1   2   f   f           ...    7548.180664          ...   21610.8328   1.079000E-5  2.918057E-13  qR12f(35.5)      ...     ...
  3   0  37.5  36.5    1   2   f   f           ...    7403.464563          ...   22644.5489   1.237000E-5  3.474876E-13  qR12f(36.5)      ...     ...
  3   0  38.5  37.5    1   2   f   f           ...    7254.416295          ...   23689.6326   1.420000E-5  4.151664E-13  qR12f(37.5)      ...     ...
  3   0  39.5  38.5    1   2   f   f           ...    7100.844678          ...   24744.9583   1.634000E-5  4.982934E-13  qR12f(38.5)      ...     ...
  3   0  40.5  39.5    1   2   f   f           ...    6942.514602          ...   25809.3871   1.891000E-5  6.028920E-13  qR12f(39.5)      ...     ...
  3   0  41.5  40.5    1   2   f   f           ...    6779.138645          ...   26881.7673   2.206000E-5  7.371904E-13  qR12f(40.5)      ...     ...
  3   0  42.5  41.5    1   2   f   f           ...    6610.367142          ...   27960.9323   2.604000E-5  9.146748E-13  qR12f(41.5)      ...     ...
  3   0  43.5  42.5    1   2   f   f           ...    6435.776422          ...   29045.7000   3.120000E-5  1.155566E-12  qR12f(42.5)      ...     ...
  3   0  44.5  43.5    1   2   f   f           ...    6254.854939          ...   30134.8702   3.808000E-5  1.492382E-12  qR12f(43.5)      ...     ...
  3   0   0.5   1.5    2   1   f   f           ...   10338.697882          ...       0.0556   1.343590E-2  9.422428E-11   qP21f(1.5)      ...     ...
  3   0   1.5   2.5    2   1   f   f           ...   10308.701007          ...      83.9246   7.853000E-3  7.385743E-11   qP21f(2.5)      ...     ...
  3   0   2.5   3.5    2   1   f   f           ...   10279.396621          ...     202.3796   5.454600E-3  5.804257E-11   qP21f(3.5)      ...     ...
  3   0   3.5   4.5    2   1   f   f           ...   10249.635582          ...     355.9150   3.934900E-3  4.492257E-11   qP21f(4.5)      ...     ...
  3   0   4.5   5.5    2   1   f   f           ...   10218.458993          ...     544.8294   2.893700E-3  3.462256E-11   qP21f(5.5)      ...     ...
  3   0   5.5   6.5    2   1   f   f           ...   10185.139495          ...     769.2405   2.168200E-3  2.685816E-11   qP21f(6.5)      ...     ...
  3   0   6.5   7.5    2   1   f   f           ...   10149.151851          ...    1029.1186   1.657200E-3  2.110480E-11   qP21f(7.5)      ...     ...
  3   0   7.5   8.5    2   1   f   f           ...   10110.125591          ...    1324.3180   1.292400E-3  1.684958E-11   qP21f(8.5)      ...     ...
  3   0   8.5   9.5    2   1   f   f           ...   10067.802230          ...    1654.6001   1.027600E-3  1.367902E-11   qP21f(9.5)      ...     ...
  3   0   9.5  10.5    2   1   f   f           ...   10022.002664          ...    2019.6503   8.321000E-4  1.129098E-11  qP21f(10.5)      ...     ...
  3   0  10.5  11.5    2   1   f   f           ...    9972.603933          ...    2419.0890   6.850000E-4  9.465479E-12  qP21f(11.5)      ...     ...
  3   0  11.5  12.5    2   1   f   f           ...    9919.523092          ...    2852.4797   5.725000E-4  8.051736E-12  qP21f(12.5)      ...     ...
  3   0  12.5  13.5    2   1   f   f           ...    9862.706060          ...    3319.3349   4.851000E-4  6.942440E-12  qP21f(13.5)      ...     ...
  3   0  13.5  14.5    2   1   f   f           ...    9802.119845          ...    3819.1203   4.160000E-4  6.058259E-12  qP21f(14.5)      ...     ...
  3   0  14.5  15.5    2   1   f   f           ...    9737.747055          ...    4351.2582   3.608000E-4  5.347842E-12  qP21f(15.5)      ...     ...
  3   0  15.5  16.5    2   1   f   f           ...    9669.581947          ...    4915.1301   3.160000E-4  4.768705E-12  qP21f(16.5)      ...     ...
  3   0  16.5  17.5    2   1   f   f           ...    9597.627505          ...    5510.0795   2.793000E-4  4.293162E-12  qP21f(17.5)      ...     ...
  3   0  17.5  18.5    2   1   f   f           ...    9521.893225          ...    6135.4133   2.489000E-4  3.899015E-12  qP21f(18.5)      ...     ...
  3   0  18.5  19.5    2   1   f   f           ...    9442.393390          ...    6790.4043   2.235000E-4  3.570218E-12  qP21f(19.5)      ...     ...
  3   0  19.5  20.5    2   1   f   f           ...    9359.145663          ...    7474.2926   2.020000E-4  3.292664E-12  qP21f(20.5)      ...     ...
  3   0  20.5  21.5    2   1   f   f           ...    9272.169906          ...    8186.2877   1.838000E-4  3.059406E-12  qP21f(21.5)      ...     ...
  3   0  21.5  22.5    2   1   f   f           ...    9181.487151          ...    8925.5695   1.681000E-4  2.859527E-12  qP21f(22.5)      ...     ...
  3   0  22.5  23.5    2   1   f   f           ...    9087.118647          ...    9691.2903   1.547000E-4  2.691611E-12  qP21f(23.5)      ...     ...
  3   0  23.5  24.5    2   1   f   f           ...    8989.084965          ...   10482.5763   1.430000E-4  2.547030E-12  qP21f(24.5)      ...     ...
  3   0  24.5  25.5    2   1   f   f           ...    8887.405101          ...   11298.5288   1.328000E-4  2.423665E-12  qP21f(25.5)      ...     ...
  3   0  25.5  26.5    2   1   f   f           ...    8782.095569          ...   12138.2259   1.239000E-4  2.319222E-12  qP21f(26.5)      ...     ...
  3   0  26.5  27.5    2   1   f   f           ...    8673.169424          ...   13000.7235   1.160000E-4  2.229286E-12  qP21f(27.5)      ...     ...
  3   0  27.5  28.5    2   1   f   f           ...    8560.635219          ...   13885.0570   1.091000E-4  2.154917E-12  qP21f(28.5)      ...     ...
  3   0  28.5  29.5    2   1   f   f           ...    8444.495823          ...   14790.2424   1.029000E-4  2.091233E-12  qP21f(29.5)      ...     ...
  3   0  29.5  30.5    2   1   f   f           ...    8324.747103          ...   15715.2774   9.733000E-5  2.037614E-12  qP21f(30.5)      ...     ...
  3   0  30.5  31.5    2   1   f   f           ...    8201.376393          ...   16659.1427   9.234000E-5  1.993820E-12  qP21f(31.5)      ...     ...
  3   0  31.5  32.5    2   1   f   f           ...    8074.360716          ...   17620.8026   8.782000E-5  1.958263E-12  qP21f(32.5)      ...     ...
  3   0  32.5  33.5    2   1   f   f           ...    7943.664705          ...   18599.2067   8.371000E-5  1.930315E-12  qP21f(33.5)      ...     ...
  3   0  33.5  34.5    2   1   f   f           ...    7809.238134          ...   19593.2899   7.997000E-5  1.909758E-12  qP21f(34.5)      ...     ...
  3   0  34.5  35.5    2   1   f   f           ...    7671.013001          ...   20601.9737   7.656000E-5  1.896356E-12  qP21f(35.5)      ...     ...
  3   0  35.5  36.5    2   1   f   f           ...    7528.900052          ...   21624.1663   7.344000E-5  1.889853E-12  qP21f(36.5)      ...     ...
  3   0  36.5  37.5    2   1   f   f           ...    7382.784641          ...   22658.7637   7.064000E-5  1.891848E-12  qP21f(37.5)      ...     ...
  3   0  37.5  38.5    2   1   f   f           ...    7232.521795          ...   23704.6489   6.814000E-5  1.902827E-12  qP21f(38.5)      ...     ...
  3   0  38.5  39.5    2   1   f   f           ...    7077.930342          ...   24760.6927   6.596000E-5  1.924555E-12  qP21f(39.5)      ...     ...
  3   0  39.5  40.5    2   1   f   f           ...    6918.785918          ...   25825.7531   6.413000E-5  1.959455E-12  qP21f(40.5)      ...     ...
  3   0  40.5  41.5    2   1   f   f           ...    6754.812662          ...   26898.6745   6.270000E-5  2.011098E-12  qP21f(41.5)      ...     ...
  3   0  41.5  42.5    2   1   f   f           ...    6585.673372          ...   27978.2870   6.170000E-5  2.083164E-12  qP21f(42.5)      ...     ...
  3   0  42.5  43.5    2   1   f   f           ...    6410.957864          ...   29063.4048   6.118000E-5  2.180907E-12  qP21f(43.5)      ...     ...
  3   0  43.5  44.5    2   1   f   f           ...    6230.169236          ...   30152.8238   6.122000E-5  2.312020E-12  qP21f(44.5)      ...     ...
  3   0  44.5  45.5    2   1   f   f           ...    6042.707704          ...   31245.3196   6.189000E-5  2.485820E-12  qP21f(45.5)      ...     ...
  3   0   2.5   1.5    2   1   f   f           ...   10481.720643          ...       0.0556   1.254000E-4  2.566737E-12   sR21f(1.5)      ...     ...
  3   0   3.5   2.5    2   1   f   f           ...   10521.625986          ...      83.9246   6.343000E-5  1.145316E-12   sR21f(2.5)      ...     ...
  3   0   4.5   3.5    2   1   f   f           ...   10560.908751          ...     202.3796   1.450000E-5  2.436314E-13   sR21f(3.5)      ...     ...
  3   0   5.5   4.5    2   1   f   f           ...   10598.464969          ...     355.9150   1.364000E-7  2.184577E-15   sR21f(4.5)      ...     ...
  3   0   6.5   5.5    2   1   f   f           ...   10633.441058          ...     544.8294   4.548000E-6  7.035214E-14   sR21f(5.5)      ...     ...
  3   0   7.5   6.5    2   1   f   f           ...   10665.203109          ...     769.2405   1.475000E-5  2.221792E-13   sR21f(6.5)      ...     ...
  3   0   8.5   7.5    2   1   f   f           ...   10693.283780          ...    1029.1186   2.454000E-5  3.619617E-13   sR21f(7.5)      ...     ...
  3   0   9.5   8.5    2   1   f   f           ...   10717.335016          ...    1324.3180   3.185000E-5  4.619033E-13   sR21f(8.5)      ...     ...
  3   0  10.5   9.5    2   1   f   f           ...   10737.092780          ...    1654.6001   3.646000E-5  5.215473E-13   sR21f(9.5)      ...     ...
  3   0  11.5  10.5    2   1   f   f           ...   10752.352435          ...    2019.6503   3.878000E-5  5.485890E-13  sR21f(10.5)      ...     ...
  3   0  12.5  11.5    2   1   f   f           ...   10762.951951          ...    2419.0890   3.937000E-5  5.519789E-13  sR21f(11.5)      ...     ...
  3   0  13.5  12.5    2   1   f   f           ...   10768.760450          ...    2852.4797   3.874000E-5  5.393499E-13  sR21f(12.5)      ...     ...
  3   0  14.5  13.5    2   1   f   f           ...   10769.670336          ...    3319.3349   3.729000E-5  5.164265E-13  sR21f(13.5)      ...     ...
  3   0  15.5  14.5    2   1   f   f           ...   10765.591786          ...    3819.1203   3.533000E-5  4.874772E-13  sR21f(14.5)      ...     ...
  3   0  16.5  15.5    2   1   f   f           ...   10756.448811          ...    4351.2582   3.307000E-5  4.552847E-13  sR21f(15.5)      ...     ...
  3   0  17.5  16.5    2   1   f   f           ...   10742.176371          ...    4915.1301   3.066000E-5  4.217634E-13  sR21f(16.5)      ...     ...
  3   0  18.5  17.5    2   1   f   f           ...   10722.718190          ...    5510.0795   2.821000E-5  3.882685E-13  sR21f(17.5)      ...     ...
  3   0  19.5  18.5    2   1   f   f           ...   10698.025044          ...    6135.4133   2.579000E-5  3.556135E-13  sR21f(18.5)      ...     ...
  3   0  20.5  19.5    2   1   f   f           ...   10668.053359          ...    6790.4043   2.344000E-5  3.242159E-13  sR21f(19.5)      ...     ...
  3   0  21.5  20.5    2   1   f   f           ...   10632.764016          ...    7474.2926   2.120000E-5  2.945131E-13  sR21f(20.5)      ...     ...
  3   0  22.5  21.5    2   1   f   f           ...   10592.121282          ...    8186.2877   1.907000E-5  2.664083E-13  sR21f(21.5)      ...     ...
  3   0  23.5  22.5    2   1   f   f           ...   10546.091799          ...    8925.5695   1.708000E-5  2.402403E-13  sR21f(22.5)      ...     ...
  3   0  24.5  23.5    2   1   f   f           ...   10494.643602          ...    9691.2903   1.521000E-5  2.156653E-13  sR21f(23.5)      ...     ...
  3   0  25.5  24.5    2   1   f   f           ...   10437.745108          ...   10482.5763   1.346000E-5  1.926295E-13  sR21f(24.5)      ...     ...
  3   0  26.5  25.5    2   1   f   f           ...   10375.364056          ...   11298.5288   1.184000E-5  1.712353E-13  sR21f(25.5)      ...     ...
  3   0  27.5  26.5    2   1   f   f           ...   10307.466348          ...   12138.2259   1.033000E-5  1.511640E-13  sR21f(26.5)      ...     ...
  3   0  28.5  27.5    2   1   f   f           ...   10234.014770          ...   13000.7235   8.922000E-6  1.322720E-13  sR21f(27.5)      ...     ...
  3   0  29.5  28.5    2   1   f   f           ...   10154.967543          ...   13885.0570   7.615000E-6  1.145233E-13  sR21f(28.5)      ...     ...
  3   0  30.5  29.5    2   1   f   f           ...   10070.276650          ...   14790.2424   6.401000E-6  9.778297E-14  sR21f(29.5)      ...     ...
  3   0  31.5  30.5    2   1   f   f           ...    9979.885913          ...   15715.2774   5.274000E-6  8.194737E-14  sR21f(30.5)      ...     ...
  3   0  32.5  31.5    2   1   f   f           ...    9883.728724          ...   16659.1427   4.234000E-6  6.700866E-14  sR21f(31.5)      ...     ...
  3   0  33.5  32.5    2   1   f   f           ...    9781.725385          ...   17620.8026   3.282000E-6  5.298225E-14  sR21f(32.5)      ...     ...
  3   0  34.5  33.5    2   1   f   f           ...    9673.779953          ...   18599.2067   2.425000E-6  3.999136E-14  sR21f(33.5)      ...     ...
  3   0  35.5  34.5    2   1   f   f           ...    9559.776497          ...   19593.2899   1.674000E-6  2.824569E-14  sR21f(34.5)      ...     ...
  3   0  36.5  35.5    2   1   f   f           ...    9439.574652          ...   20601.9737   1.041000E-6  1.800126E-14  sR21f(35.5)      ...     ...
  3   0  37.5  36.5    2   1   f   f           ...    9313.004317          ...   21624.1663   5.442000E-7  9.660921E-15  sR21f(36.5)      ...     ...
  3   0  38.5  37.5    2   1   f   f           ...    9179.859358          ...   22658.7637   1.993000E-7  3.638932E-15  sR21f(37.5)      ...     ...
  3   0  39.5  38.5    2   1   f   f           ...    9039.890110          ...   23704.6489   2.195000E-8  4.130107E-16  sR21f(38.5)      ...     ...
  3   0  40.5  39.5    2   1   f   f           ...    8892.794471          ...   24760.6927   2.416000E-8  4.694637E-16  sR21f(39.5)      ...     ...
  3   0  41.5  40.5    2   1   f   f           ...    8738.207347          ...   25825.7531   2.138000E-7  4.300176E-15  sR21f(40.5)      ...     ...
  3   0  42.5  41.5    2   1   f   f           ...    8575.688151          ...   26898.6745   5.943000E-7  1.240351E-14  sR21f(41.5)      ...     ...
  3   0  43.5  42.5    2   1   f   f           ...    8404.706044          ...   27978.2870   1.167000E-6  2.534357E-14  sR21f(42.5)      ...     ...
  3   0  44.5  43.5    2   1   f   f           ...    8224.622544          ...   29063.4048   1.927000E-6  4.367846E-14  sR21f(43.5)      ...     ...
  3   0   0.5   1.5    2   2   f   f   10151.10730   10151.000344      0.10696     187.7531   5.267279E-1   3.831662E-9    pP2f(1.5)   5.0E-1     MAI
  3   0   1.5   2.5    2   2   f   f   10103.59400   10103.580918      0.01308     289.0447   4.933283E-1   4.830040E-9    pP2f(2.5)   2.0E-1     MAI
  3   0   2.5   3.5    2   2   f   f   10052.28480   10052.313381     -0.02858     429.4629   4.876685E-1   5.426429E-9    pP2f(3.5)   2.0E-1     MAI
  3   0   3.5   4.5    2   2   f   f    9997.35900    9997.356179      0.00282     608.1944   4.904826E-1   5.885736E-9    pP2f(4.5)   1.0E-1     MAI
  3   0   4.5   5.5    2   2   f   f    9938.76100    9938.756840      0.00416     824.5315   4.964651E-1   6.279148E-9    pP2f(5.5)   1.0E-1     MAI
  3   0   5.5   6.5    2   2   f   f    9876.52530    9876.521369      0.00393    1077.8586   5.036104E-1   6.634333E-9    pP2f(6.5)   1.0E-1     MAI
  3   0   6.5   7.5    2   2   f   f    9810.65200    9810.651256      0.00074    1367.6192   5.110327E-1   6.964962E-9    pP2f(7.5)   1.0E-1     MAI
  3   0   7.5   8.5    2   2   f   f    9741.15830    9741.157134      0.00117    1693.2864   5.182861E-1   7.278696E-9    pP2f(8.5)   1.0E-1     MAI
  3   0   8.5   9.5    2   2   f   f    9668.06870    9668.061418      0.00728    2054.3409   5.251343E-1   7.580384E-9    pP2f(9.5)   1.0E-1     MAI
  3   0   9.5  10.5    2   2   f   f    9591.39930    9591.397014      0.00229    2450.2560   5.314342E-1   7.873188E-9   pP2f(10.5)   1.0E-1     MAI
  3   0  10.5  11.5    2   2   f   f    9511.20920    9511.205103      0.00410    2880.4878   5.371001E-1   8.159301E-9   pP2f(11.5)   1.0E-1     MAI
  3   0  11.5  12.5    2   2   f   f    9427.53690    9427.533056      0.00384    3344.4697   5.420769E-1   8.440342E-9   pP2f(12.5)   1.0E-1     MAI
  3   0  12.5  13.5    2   2   f   f    9340.43610    9340.432718      0.00338    3841.6082   5.463331E-1   8.717586E-9   pP2f(13.5)   1.0E-1     MAI
  3   0  13.5  14.5    2   2   f   f    9249.96080    9249.959065      0.00174    4371.2811   5.498494E-1   8.992045E-9   pP2f(14.5)   1.0E-1     MAI
  3   0  14.5  15.5    2   2   f   f    9156.17330    9156.169144      0.00416    4932.8361   5.526093E-1   9.264441E-9   pP2f(15.5)   1.0E-1     MAI
  3   0  15.5  16.5    2   2   f   f    9059.13180    9059.121227      0.01057    5525.5908   5.546173E-1   9.535623E-9   pP2f(16.5)   1.0E-1     MAI
  3   0  16.5  17.5    2   2   f   f    8958.88020    8958.874098      0.00610    6148.8329   5.558765E-1   9.806296E-9   pP2f(17.5)   1.0E-1     MAI
  3   0  17.5  18.5    2   2   f   f    8855.49870    8855.486442      0.01226    6801.8200   5.563922E-1   1.007701E-8   pP2f(18.5)   1.0E-1     MAI
  3   0  18.5  19.5    2   2   f   f    8749.02530    8749.016294      0.00901    7483.7814   5.561711E-1   1.034833E-8   pP2f(19.5)   1.0E-1     MAI
  3   0  19.5  20.5    2   2   f   f    8639.56020    8639.520503      0.03970    8193.9178   5.552299E-1   1.062082E-8   pP2f(20.5)   3.0E-1     MAI
  3   0  20.5  21.5    2   2   f   f           ...    8527.054233          ...    8931.4034   5.535850E-1   1.089534E-8   pP2f(21.5)      ...     ...
  3   0  21.5  22.5    2   2   f   f           ...    8411.670434          ...    9695.3862   5.512468E-1   1.117208E-8   pP2f(22.5)      ...     ...
  3   0  22.5  23.5    2   2   f   f           ...    8293.419307          ...   10484.9897   5.482424E-1   1.145196E-8   pP2f(23.5)      ...     ...
  3   0  23.5  24.5    2   2   f   f           ...    8172.347735          ...   11299.3136   5.445868E-1   1.173552E-8   pP2f(24.5)      ...     ...
  3   0  24.5  25.5    2   2   f   f           ...    8048.498659          ...   12137.4353   5.403134E-1   1.202376E-8   pP2f(25.5)      ...     ...
  3   0  25.5  26.5    2   2   f   f           ...    7921.910388          ...   12998.4111   5.354543E-1   1.231771E-8   pP2f(26.5)      ...     ...
  3   0  26.5  27.5    2   2   f   f           ...    7792.615837          ...   13881.2771   5.300513E-1   1.261871E-8   pP2f(27.5)      ...     ...
  3   0  27.5  28.5    2   2   f   f           ...    7660.641640          ...   14785.0506   5.241647E-1   1.292871E-8   pP2f(28.5)      ...     ...
  3   0  28.5  29.5    2   2   f   f           ...    7526.007145          ...   15708.7311   5.178577E-1   1.324999E-8   pP2f(29.5)      ...     ...
  3   0  29.5  30.5    2   2   f   f           ...    7388.723238          ...   16651.3013   5.112220E-1   1.358589E-8   pP2f(30.5)      ...     ...
  3   0  30.5  31.5    2   2   f   f           ...    7248.790955          ...   17611.7281   5.043567E-1   1.394043E-8   pP2f(31.5)      ...     ...
  3   0  31.5  32.5    2   2   f   f           ...    7106.199858          ...   18588.9635   4.973959E-1   1.431928E-8   pP2f(32.5)      ...     ...
  3   0  32.5  33.5    2   2   f   f           ...    6960.926099          ...   19581.9453   4.904784E-1   1.472918E-8   pP2f(33.5)      ...     ...
  3   0  33.5  34.5    2   2   f   f           ...    6812.930109          ...   20589.5979   4.837741E-1   1.517901E-8   pP2f(34.5)      ...     ...
  3   0  34.5  35.5    2   2   f   f           ...    6662.153851          ...   21610.8328   4.774617E-1   1.567951E-8   pP2f(35.5)      ...     ...
  3   0  35.5  36.5    2   2   f   f           ...    6508.517529          ...   22644.5489   4.717391E-1   1.624412E-8   pP2f(36.5)      ...     ...
  3   0  36.5  37.5    2   2   f   f           ...    6351.915663          ...   23689.6326   4.668007E-1   1.688877E-8   pP2f(37.5)      ...     ...
  3   0  37.5  38.5    2   2   f   f           ...    6192.212396          ...   24744.9583   4.628462E-1   1.763282E-8   pP2f(38.5)      ...     ...
  3   0  38.5  39.5    2   2   f   f           ...    6029.235899          ...   25809.3871   4.600757E-1   1.849980E-8   pP2f(39.5)      ...     ...
  3   0  39.5  40.5    2   2   f   f           ...    5862.771716          ...   26881.7673   4.586805E-1   1.951813E-8   pP2f(40.5)      ...     ...
  3   0  40.5  41.5    2   2   f   f           ...    5692.554849          ...   27960.9323   4.588482E-1   2.072273E-8   pP2f(41.5)      ...     ...
  3   0  41.5  42.5    2   2   f   f           ...    5518.260388          ...   29045.7000   4.607638E-1   2.215708E-8   pP2f(42.5)      ...     ...
  3   0  42.5  43.5    2   2   f   f           ...    5339.492424          ...   30134.8702   4.646303E-1   2.387707E-8   pP2f(43.5)      ...     ...
  3   0  43.5  44.5    2   2   f   f           ...    5155.770994          ...   31227.2221   4.706650E-1   2.595509E-8   pP2f(44.5)      ...     ...
  3   0  44.5  45.5    2   2   f   f           ...    4966.516723          ...   32321.5106   4.791125E-1   2.848696E-8   pP2f(45.5)      ...     ...
  3   0   1.5   0.5    2   2   f   f   10266.12830   10266.175337     -0.04704     126.4502   2.321996E-1   6.605958E-9    rR2f(0.5)   5.0E-1     MAI
  3   0   2.5   1.5    2   2   f   f   10294.02490   10294.023105      0.00179     187.7531   2.662462E-1   5.650176E-9    rR2f(1.5)   1.0E-1     MAI
  3   0   3.5   2.5    2   2   f   f   10316.56950   10316.505897      0.06360     289.0447   2.716290E-1   5.101548E-9    rR2f(2.5)   3.0E-1     MAI
  3   0   4.5   3.5    2   2   f   f   10333.84260   10333.825510      0.01709     429.4629   2.672007E-1   4.689015E-9    rR2f(3.5)   1.0E-1     MAI
  3   0   5.5   4.5    2   2   f   f   10346.19840   10346.185565      0.01283     608.1944   2.582020E-1   4.339473E-9    rR2f(4.5)   1.0E-1     MAI
  3   0   6.5   5.5    2   2   f   f   10353.74600   10353.738906      0.00709     824.5315   2.467172E-1   4.025399E-9    rR2f(5.5)   1.0E-1     MAI
  3   0   7.5   6.5    2   2   f   f   10356.59430   10356.584983      0.00932    1077.8586   2.337735E-1   3.734316E-9    rR2f(6.5)   1.0E-1     MAI
  3   0   8.5   7.5    2   2   f   f   10354.81230   10354.783185      0.02912    1367.6192   2.199477E-1   3.459754E-9    rR2f(7.5)   2.0E-1     MAI
  3   0   9.5   8.5    2   2   f   f   10348.38040   10348.366559      0.01384    1693.2864   2.056113E-1   3.198287E-9    rR2f(8.5)   1.0E-1     MAI
  3   0  10.5   9.5    2   2   f   f   10337.33880   10337.351968     -0.01317    2054.3409   1.910165E-1   2.947839E-9    rR2f(9.5)   1.0E-1     MAI
  3   0  11.5  10.5    2   2   f   f   10321.71000   10321.746785     -0.03679    2450.2560   1.763515E-1   2.707211E-9   rR2f(10.5)   2.0E-1     MAI
  3   0  12.5  11.5    2   2   f   f   10301.59590   10301.553121      0.04278    2880.4878   1.617693E-1   2.475751E-9   rR2f(11.5)   2.0E-1     MAI
  3   0  13.5  12.5    2   2   f   f           ...   10276.770413          ...    3344.4697   1.473906E-1   2.253196E-9   rR2f(12.5)      ...     ...
  3   0  14.5  13.5    2   2   f   f           ...   10247.396994          ...    3841.6082   1.333189E-1   2.039321E-9   rR2f(13.5)      ...     ...
  3   0  15.5  14.5    2   2   f   f           ...   10213.431006          ...    4371.2811   1.196423E-1   1.834121E-9   rR2f(14.5)      ...     ...
  3   0  16.5  15.5    2   2   f   f           ...   10174.870900          ...    4932.8361   1.064384E-1   1.637673E-9   rR2f(15.5)      ...     ...
  3   0  17.5  16.5    2   2   f   f           ...   10131.715650          ...    5525.5908   9.377480E-2   1.450112E-9   rR2f(16.5)      ...     ...
  3   0  18.5  17.5    2   2   f   f           ...   10083.964783          ...    6148.8329   8.171200E-2   1.271634E-9   rR2f(17.5)      ...     ...
  3   0  19.5  18.5    2   2   f   f           ...   10031.618261          ...    6801.8200   7.030370E-2   1.102479E-9   rR2f(18.5)      ...     ...
  3   0  20.5  19.5    2   2   f   f           ...    9974.676262          ...    7483.7814   5.959790E-2  9.429320E-10   rR2f(19.5)      ...     ...
  3   0  21.5  20.5    2   2   f   f           ...    9913.138857          ...    8193.9178   4.963880E-2  7.933412E-10   rR2f(20.5)      ...     ...
  3   0  22.5  21.5    2   2   f   f           ...    9847.005609          ...    8931.4034   4.046780E-2  6.541301E-10   rR2f(21.5)      ...     ...
  3   0  23.5  22.5    2   2   f   f           ...    9776.275081          ...    9695.3862   3.212420E-2  5.258073E-10   rR2f(22.5)      ...     ...
  3   0  24.5  23.5    2   2   f   f           ...    9700.944262          ...   10484.9897   2.464670E-2  4.089943E-10   rR2f(23.5)      ...     ...
  3   0  25.5  24.5    2   2   f   f           ...    9621.007879          ...   11299.3136   1.807460E-2  3.044519E-10   rR2f(24.5)      ...     ...
  3   0  26.5  25.5    2   2   f   f           ...    9536.457613          ...   12137.4353   1.244880E-2  2.131088E-10   rR2f(25.5)      ...     ...
  3   0  27.5  26.5    2   2   f   f           ...    9447.281167          ...   12998.4111   7.811900E-3  1.360802E-10   rR2f(26.5)      ...     ...
  3   0  28.5  27.5    2   2   f   f           ...    9353.461183          ...   13881.2771   4.208500E-3  7.469308E-11   rR2f(27.5)      ...     ...
  3   0  29.5  28.5    2   2   f   f           ...    9254.973964          ...   14785.0506   1.684600E-3  3.050194E-11   rR2f(28.5)      ...     ...
  3   0  30.5  29.5    2   2   f   f           ...    9151.787973          ...   15708.7311   2.860000E-4  5.289959E-12   rR2f(29.5)      ...     ...
  3   0  31.5  30.5    2   2   f   f           ...    9043.862048          ...   16651.3013   5.626000E-5  1.064481E-12   rR2f(30.5)      ...     ...
  3   0  32.5  31.5    2   2   f   f           ...    8931.143286          ...   17611.7281   1.034000E-3  2.004140E-11   rR2f(31.5)      ...     ...
  3   0  33.5  32.5    2   2   f   f           ...    8813.564527          ...   18588.9635   3.250000E-3  6.462535E-11   rR2f(32.5)      ...     ...
  3   0  34.5  33.5    2   2   f   f           ...    8691.041347          ...   19581.9453   6.725000E-3  1.374028E-10   rR2f(33.5)      ...     ...
  3   0  35.5  34.5    2   2   f   f           ...    8563.468472          ...   20589.5979   1.146880E-2  2.411631E-10   rR2f(34.5)      ...     ...
  3   0  36.5  35.5    2   2   f   f           ...    8430.715501          ...   21610.8328   1.748220E-2  3.789869E-10   rR2f(35.5)      ...     ...
  3   0  37.5  36.5    2   2   f   f           ...    8292.621794          ...   22644.5489   2.476210E-2  5.544257E-10   rR2f(36.5)      ...     ...
  3   0  38.5  37.5    2   2   f   f           ...    8148.990381          ...   23689.6326   3.331200E-2  7.718481E-10   rR2f(37.5)      ...     ...
  3   0  39.5  38.5    2   2   f   f           ...    7999.580711          ...   24744.9583   4.315680E-2   1.036974E-9   rR2f(38.5)      ...     ...
  3   0  40.5  39.5    2   2   f   f           ...    7844.100028          ...   25809.3871   5.436400E-2   1.357709E-9   rR2f(39.5)      ...     ...
  3   0  41.5  40.5    2   2   f   f           ...    7682.193145          ...   26881.7673   6.707110E-2   1.745373E-9   rR2f(40.5)      ...     ...
  3   0  42.5  41.5    2   2   f   f           ...    7513.430338          ...   27960.9323   8.152170E-2   2.216530E-9   rR2f(41.5)      ...     ...
  3   0  43.5  42.5    2   2   f   f           ...    7337.293060          ...   29045.7000   9.811110E-2   2.795686E-9   rR2f(42.5)      ...     ...
  3   0  44.5  43.5    2   2   f   f           ...    7153.157105          ...   30134.8702   1.174657E-1   3.519923E-9   rR2f(43.5)      ...     ...
  3   1   1.5   2.5    1   1   e   e    6561.34110    6561.341108     -0.00001    3649.2042   9.895802E+0   2.297377E-7    pP1e(2.5)   1.0E-2     ABR
  3   1   2.5   3.5    1   1   e   e    6522.26480    6522.264848     -0.00005    3763.1086   1.215972E+1   3.213999E-7    pP1e(3.5)   1.0E-2     ABR
  3   1   3.5   4.5    1   1   e   e    6480.16750    6480.167750     -0.00025    3910.6335   1.315222E+1   3.756422E-7    pP1e(4.5)   1.0E-2     ABR
  3   1   4.5   5.5    1   1   e   e    6435.12740    6435.127491     -0.00009    4092.0586   1.376513E+1   4.152814E-7    pP1e(5.5)   1.0E-2     ABR
  3   1   5.5   6.5    1   1   e   e    6387.25670    6387.256951     -0.00025    4307.4978   1.422200E+1   4.479638E-7    pP1e(6.5)   1.0E-2     ABR
  3   1   6.5   7.5    1   1   e   e    6336.67010    6336.670510     -0.00041    4556.9257   1.459759E+1   4.768972E-7    pP1e(7.5)   1.0E-2     ABR
  3   1   7.5   8.5    1   1   e   e    6283.47220    6283.472408     -0.00021    4840.2047   1.492104E+1   5.036223E-7    pP1e(8.5)   1.0E-2     ABR
  3   1   8.5   9.5    1   1   e   e    6227.75450    6227.755202     -0.00070    5157.1070   1.520530E+1   5.289715E-7    pP1e(9.5)   1.0E-2     ABR
  3   1   9.5  10.5    1   1   e   e    6169.60090    6169.601543     -0.00064    5507.3297   1.545640E+1   5.534256E-7   pP1e(10.5)   1.0E-2     ABR
  3   1  10.5  11.5    1   1   e   e    6109.08490    6109.086495     -0.00159    5890.5062   1.567699E+1   5.772707E-7   pP1e(11.5)   1.0E-2     ABR
  3   1  11.5  12.5    1   1   e   e    6046.27860    6046.279502     -0.00090    6306.2140   1.586877E+1   6.007069E-7   pP1e(12.5)   1.0E-2     ABR
  3   1  12.5  13.5    1   1   e   e    5981.24580    5981.245839     -0.00004    6753.9801   1.603228E+1   6.238570E-7   pP1e(13.5)   1.0E-2     ABR
  3   1  13.5  14.5    1   1   e   e    5914.04690    5914.047599     -0.00070    7233.2855   1.616826E+1   6.468272E-7   pP1e(14.5)   1.0E-2     ABR
  3   1  14.5  15.5    1   1   e   e    5844.74160    5844.744344     -0.00274    7743.5685   1.627684E+1   6.696818E-7   pP1e(15.5)   1.0E-2     ABR
  3   1  15.5  16.5    1   1   e   e    5773.38600    5773.393487     -0.00749    8284.2271   1.635847E+1   6.924849E-7   pP1e(16.5)   3.0E-2     MAI
  3   1  16.5  17.5    1   1   e   e    5700.04530    5700.050500     -0.00520    8854.6217   1.641371E+1   7.152935E-7   pP1e(17.5)   2.0E-2     MAI
  3   1  17.5  18.5    1   1   e   e    5624.76600    5624.768990     -0.00299    9454.0766   1.644293E+1   7.381539E-7   pP1e(18.5)   1.0E-2     MAI
  3   1  18.5  19.5    1   1   e   e    5547.59010    5547.600675     -0.01058   10081.8825   1.644675E+1   7.611193E-7   pP1e(19.5)   1.0E-1     MAI
  3   1  19.5  20.5    1   1   e   e    5468.59040    5468.595290     -0.00489   10737.2974   1.642585E+1   7.842337E-7   pP1e(20.5)   2.0E-2     MAI
  3   1  20.5  21.5    1   1   e   e    5387.80000    5387.800425     -0.00043   11419.5488   1.638089E+1   8.075491E-7   pP1e(21.5)   1.0E-2     MAI
  3   1  21.5  22.5    1   1   e   e           ...    5305.261329          ...   12127.8348   1.631256E+1   8.311150E-7   pP1e(22.5)      ...     ...
  3   1  22.5  23.5    1   1   e   e           ...    5221.020649          ...   12861.3256   1.622196E+1   8.550014E-7   pP1e(23.5)      ...     ...
  3   1  23.5  24.5    1   1   e   e           ...    5135.118138          ...   13619.1650   1.610980E+1   8.792619E-7   pP1e(24.5)      ...     ...
  3   1  24.5  25.5    1   1   e   e           ...    5047.590301          ...   14400.4717   1.597678E+1   9.039522E-7   pP1e(25.5)      ...     ...
  3   1  25.5  26.5    1   1   e   e           ...    4958.470000          ...   15204.3403   1.582391E+1   9.291498E-7   pP1e(26.5)      ...     ...
  3   1  26.5  27.5    1   1   e   e           ...    4867.785984          ...   16029.8429   1.565188E+1   9.549201E-7   pP1e(27.5)      ...     ...
  3   1  27.5  28.5    1   1   e   e           ...    4775.562351          ...   16876.0298   1.546136E+1   9.813331E-7   pP1e(28.5)      ...     ...
  3   1  28.5  29.5    1   1   e   e           ...    4681.817914          ...   17741.9306   1.525313E+1   1.008473E-6   pP1e(29.5)      ...     ...
  3   1  29.5  30.5    1   1   e   e           ...    4586.565459          ...   18626.5555   1.502758E+1   1.036409E-6   pP1e(30.5)      ...     ...
  3   1  30.5  31.5    1   1   e   e           ...    4489.810870          ...   19528.8958   1.478531E+1   1.065231E-6   pP1e(31.5)      ...     ...
  3   1  31.5  32.5    1   1   e   e           ...    4391.552086          ...   20447.9244   1.452648E+1   1.095010E-6   pP1e(32.5)      ...     ...
  3   1  32.5  33.5    1   1   e   e           ...    4291.777860          ...   21382.5970   1.425146E+1   1.125843E-6   pP1e(33.5)      ...     ...
  3   1  33.5  34.5    1   1   e   e           ...    4190.466279          ...   22331.8519   1.396024E+1   1.157809E-6   pP1e(34.5)      ...     ...
  3   1  34.5  35.5    1   1   e   e           ...    4087.582983          ...   23294.6104   1.365291E+1   1.191010E-6   pP1e(35.5)      ...     ...
  3   1  35.5  36.5    1   1   e   e           ...    3983.079044          ...   24269.7768   1.332927E+1   1.225539E-6   pP1e(36.5)      ...     ...
  3   1  36.5  37.5    1   1   e   e           ...    3876.888416          ...   25256.2379   1.298913E+1   1.261506E-6   pP1e(37.5)      ...     ...
  3   1  37.5  38.5    1   1   e   e           ...    3768.924879          ...   26252.8624   1.263191E+1   1.299005E-6   pP1e(38.5)      ...     ...
  3   1  38.5  39.5    1   1   e   e           ...    3659.078396          ...   27258.5000   1.225702E+1   1.338147E-6   pP1e(39.5)      ...     ...
  3   1  39.5  40.5    1   1   e   e           ...    3547.210755          ...   28271.9795   1.186333E+1   1.379007E-6   pP1e(40.5)      ...     ...
  3   1  40.5  41.5    1   1   e   e           ...    3433.150382          ...   29292.1070   1.144940E+1   1.421639E-6   pP1e(41.5)      ...     ...
  3   1  41.5  42.5    1   1   e   e           ...    3316.686174          ...   30317.6629   1.101317E+1   1.466028E-6   pP1e(42.5)      ...     ...
  3   1  42.5  43.5    1   1   e   e           ...    3197.560199          ...   31347.3985   1.055222E+1   1.512098E-6   pP1e(43.5)      ...     ...
  3   1  43.5  44.5    1   1   e   e           ...    3075.459051          ...   32380.0311   1.006325E+1   1.559611E-6   pP1e(44.5)      ...     ...
  3   1  44.5  45.5    1   1   e   e           ...    2950.003675          ...   33414.2389   9.542549E+0   1.608169E-6   pP1e(45.5)      ...     ...
  3   1   2.5   1.5    1   1   e   e    6716.90200    6716.902183     -0.00018    3568.4713   5.468619E+0   2.725766E-7    rR1e(1.5)   1.0E-2     ABR
  3   1   3.5   2.5    1   1   e   e    6741.59680    6741.597084     -0.00028    3649.2042   6.978251E+0   3.069146E-7    rR1e(2.5)   1.0E-2     ABR
  3   1   4.5   3.5    1   1   e   e    6764.07730    6764.077477     -0.00018    3763.1086   7.411298E+0   3.035603E-7    rR1e(3.5)   1.0E-2     ABR
  3   1   5.5   4.5    1   1   e   e    6784.12100    6784.121234     -0.00023    3910.6335   7.419905E+0   2.900348E-7    rR1e(4.5)   1.0E-2     ABR
  3   1   6.5   5.5    1   1   e   e    6801.53730    6801.537574     -0.00027    4092.0586   7.224498E+0   2.731480E-7    rR1e(5.5)   1.0E-2     ABR
  3   1   7.5   6.5    1   1   e   e    6816.17890    6816.179321     -0.00042    4307.4978   6.918828E+0   2.551528E-7    rR1e(6.5)   1.0E-2     ABR
  3   1   8.5   7.5    1   1   e   e    6827.93550    6827.936507     -0.00101    4556.9257   6.549355E+0   2.369354E-7    rR1e(7.5)   1.0E-2     ABR
  3   1   9.5   8.5    1   1   e   e    6836.67900    6836.726493     -0.04749    4840.2047   6.141854E+0   2.188892E-7    rR1e(8.5)   5.0E-1     MAI
  3   1  10.5   9.5    1   1   e   e    6842.48150    6842.485714     -0.00421    5157.1070   5.712215E+0   2.011999E-7    rR1e(9.5)   2.0E-2     MAI
  3   1  11.5  10.5    1   1   e   e    6845.15990    6845.163817     -0.00392    5507.3297   5.270783E+0   1.839731E-7   rR1e(10.5)   2.0E-2     MAI
  3   1  12.5  11.5    1   1   e   e    6844.72150    6844.719743      0.00176    5890.5062   4.825252E+0   1.672739E-7   rR1e(11.5)   2.0E-2     MAI
  3   1  13.5  12.5    1   1   e   e    6841.12500    6841.119163      0.00584    6306.2140   4.381440E+0   1.511486E-7   rR1e(12.5)   5.0E-2     MAI
  3   1  14.5  13.5    1   1   e   e    6834.41070    6834.332757      0.07794    6753.9801   3.943946E+0   1.356281E-7   rR1e(13.5)   1.0E+0     MAI
  3   1  15.5  14.5    1   1   e   e    6824.48320    6824.335064      0.14814    7233.2855   3.516686E+0   1.207482E-7   rR1e(14.5)   1.0E+0     MAI
  3   1  16.5  15.5    1   1   e   e           ...    6811.103652          ...    7743.5685   3.103030E+0   1.065461E-7   rR1e(15.5)      ...     ...
  3   1  17.5  16.5    1   1   e   e           ...    6794.618502          ...    8284.2271   2.705951E+0   9.304030E-8   rR1e(16.5)      ...     ...
  3   1  18.5  17.5    1   1   e   e           ...    6774.861518          ...    8854.6217   2.328112E+0   8.026789E-8   rR1e(17.5)      ...     ...
  3   1  19.5  18.5    1   1   e   e           ...    6751.816097          ...    9454.0766   1.971928E+0   6.826278E-8   rR1e(18.5)      ...     ...
  3   1  20.5  19.5    1   1   e   e           ...    6725.466738          ...   10081.8825   1.639588E+0   5.706068E-8   rR1e(19.5)      ...     ...
  3   1  21.5  20.5    1   1   e   e           ...    6695.798656          ...   10737.2974   1.333105E+0   4.670041E-8   rR1e(20.5)      ...     ...
  3   1  22.5  21.5    1   1   e   e           ...    6662.797385          ...   11419.5488   1.054313E+0   3.722367E-8   rR1e(21.5)      ...     ...
  3   1  23.5  22.5    1   1   e   e           ...    6626.448353          ...   12127.8348   8.049021E-1   2.867626E-8   rR1e(22.5)      ...     ...
  3   1  24.5  23.5    1   1   e   e           ...    6586.736418          ...   12861.3256   5.864408E-1   2.110912E-8   rR1e(23.5)      ...     ...
  3   1  25.5  24.5    1   1   e   e           ...    6543.645348          ...   13619.1650   4.003755E-1   1.457871E-8   rR1e(24.5)      ...     ...
  3   1  26.5  25.5    1   1   e   e           ...    6497.157229          ...   14400.4717   2.480836E-1   9.149544E-9   rR1e(25.5)      ...     ...
  3   1  27.5  26.5    1   1   e   e           ...    6447.251790          ...   15204.3403   1.308866E-1   4.895510E-9   rR1e(26.5)      ...     ...
  3   1  28.5  27.5    1   1   e   e           ...    6393.905616          ...   16029.8429   5.010150E-2   1.902900E-9   rR1e(27.5)      ...     ...
  3   1  29.5  28.5    1   1   e   e           ...    6337.091234          ...   16876.0298   7.083900E-3  2.735732E-10   rR1e(28.5)      ...     ...
  3   1  30.5  29.5    1   1   e   e           ...    6276.776029          ...   17741.9306   3.287000E-3  1.292482E-10   rR1e(29.5)      ...     ...
  3   1  31.5  30.5    1   1   e   e           ...    6212.920973          ...   18626.5555   4.032850E-2   1.616838E-9   rR1e(30.5)      ...     ...
  3   1  32.5  31.5    1   1   e   e           ...    6145.479112          ...   19528.8958   1.200662E-1   4.915084E-9   rR1e(31.5)      ...     ...
  3   1  33.5  32.5    1   1   e   e           ...    6074.393763          ...   20447.9244   2.446876E-1   1.024304E-8   rR1e(32.5)      ...     ...
  3   1  34.5  33.5    1   1   e   e           ...    5999.596364          ...   21382.5970   4.168024E-1   1.787035E-8   rR1e(33.5)      ...     ...
  3   1  35.5  34.5    1   1   e   e           ...    5921.003904          ...   22331.8519   6.395575E-1   2.813074E-8   rR1e(34.5)      ...     ...
  3   1  36.5  35.5    1   1   e   e           ...    5838.515855          ...   23294.6104   9.167610E-1   4.143890E-8   rR1e(35.5)      ...     ...
  3   1  37.5  36.5    1   1   e   e           ...    5752.010497          ...   24269.7768   1.253064E+0   5.831409E-8   rR1e(36.5)      ...     ...
  3   1  38.5  37.5    1   1   e   e           ...    5661.340540          ...   25256.2379   1.654164E+0   7.941065E-8   rR1e(37.5)      ...     ...
  3   1  39.5  38.5    1   1   e   e           ...    5566.327889          ...   26252.8624   2.127098E+0   1.055609E-7   rR1e(38.5)      ...     ...
  3   1  40.5  39.5    1   1   e   e           ...    5466.757423          ...   27258.5000   2.680700E+0   1.378384E-7   rR1e(39.5)      ...     ...
  3   1  41.5  40.5    1   1   e   e           ...    5362.369589          ...   28271.9795   3.326031E+0   1.776380E-7   rR1e(40.5)      ...     ...
  3   1  42.5  41.5    1   1   e   e           ...    5252.851630          ...   29292.1070   4.077382E+0   2.268131E-7   rR1e(41.5)      ...     ...
  3   1  43.5  42.5    1   1   e   e           ...    5137.827196          ...   30317.6629   4.953295E+0   2.878572E-7   rR1e(42.5)      ...     ...
  3   1  44.5  43.5    1   1   e   e           ...    5016.844092          ...   31347.3985   5.977773E+0   3.641630E-7   rR1e(43.5)      ...     ...
  3   1   1.5   2.5    1   2   e   e           ...    6359.334290          ...    3851.2110   5.238000E-2   1.294520E-9   oP12e(2.5)      ...     ...
  3   1   2.5   3.5    1   2   e   e           ...    6299.287593          ...    3986.0859   5.891650E-2   1.669449E-9   oP12e(3.5)      ...     ...
  3   1   3.5   4.5    1   2   e   e           ...    6232.896278          ...    4157.9050   5.195690E-2   1.604025E-9   oP12e(4.5)      ...     ...
  3   1   4.5   5.5    1   2   e   e           ...    6161.198304          ...    4365.9878   4.224860E-2   1.390460E-9   oP12e(5.5)      ...     ...
  3   1   5.5   6.5    1   2   e   e           ...    6085.022514          ...    4609.7322   3.338330E-2   1.158553E-9   oP12e(6.5)      ...     ...
  3   1   6.5   7.5    1   2   e   e           ...    6005.006769          ...    4888.5894   2.621250E-2  9.535583E-10   oP12e(7.5)      ...     ...
  3   1   7.5   8.5    1   2   e   e           ...    5921.639666          ...    5202.0375   2.067060E-2  7.855509E-10   oP12e(8.5)      ...     ...
  3   1   8.5   9.5    1   2   e   e           ...    5835.300794          ...    5549.5614   1.644870E-2  6.517865E-10   oP12e(9.5)      ...     ...
  3   1   9.5  10.5    1   2   e   e           ...    5746.292227          ...    5930.6390   1.323200E-2  5.461540E-10  oP12e(10.5)      ...     ...
  3   1  10.5  11.5    1   2   e   e           ...    5654.861185          ...    6344.7315   1.076780E-2  4.627562E-10  oP12e(11.5)      ...     ...
  3   1  11.5  12.5    1   2   e   e           ...    5561.215770          ...    6791.2777   8.860600E-3  3.964782E-10  oP12e(12.5)      ...     ...
  3   1  12.5  13.5    1   2   e   e           ...    5465.535768          ...    7269.6902   7.370000E-3  3.434591E-10  oP12e(13.5)      ...     ...
  3   1  13.5  14.5    1   2   e   e           ...    5367.980037          ...    7779.3531   6.191000E-3  3.006308E-10  oP12e(14.5)      ...     ...
  3   1  14.5  15.5    1   2   e   e           ...    5268.691580          ...    8319.6213   5.249000E-3  2.657664E-10  oP12e(15.5)      ...     ...
  3   1  15.5  16.5    1   2   e   e           ...    5167.801045          ...    8889.8196   4.488700E-3  2.371580E-10  oP12e(16.5)      ...     ...
  3   1  16.5  17.5    1   2   e   e           ...    5065.429144          ...    9489.2430   3.868700E-3  2.134847E-10  oP12e(17.5)      ...     ...
  3   1  17.5  18.5    1   2   e   e           ...    4961.688316          ...   10117.1573   3.358800E-3  1.937768E-10  oP12e(18.5)      ...     ...
  3   1  18.5  19.5    1   2   e   e           ...    4856.683880          ...   10772.7993   2.936000E-3  1.772792E-10  oP12e(19.5)      ...     ...
  3   1  19.5  20.5    1   2   e   e           ...    4750.514800          ...   11455.3779   2.582500E-3  1.633907E-10  oP12e(20.5)      ...     ...
  3   1  20.5  21.5    1   2   e   e           ...    4643.274186          ...   12164.0751   2.284800E-3  1.516540E-10  oP12e(21.5)      ...     ...
  3   1  21.5  22.5    1   2   e   e           ...    4535.049589          ...   12898.0465   2.032800E-3  1.417370E-10  oP12e(22.5)      ...     ...
  3   1  22.5  23.5    1   2   e   e           ...    4425.923146          ...   13656.4231   1.817900E-3  1.333327E-10  oP12e(23.5)      ...     ...
  3   1  23.5  24.5    1   2   e   e           ...    4315.971595          ...   14438.3115   1.633500E-3  1.262092E-10  oP12e(24.5)      ...     ...
  3   1  24.5  25.5    1   2   e   e           ...    4205.266190          ...   15242.7958   1.474700E-3  1.202101E-10  oP12e(25.5)      ...     ...
  3   1  25.5  26.5    1   2   e   e           ...    4093.872523          ...   16068.9378   1.337200E-3  1.151848E-10  oP12e(26.5)      ...     ...
  3   1  26.5  27.5    1   2   e   e           ...    3981.850262          ...   16915.7786   1.217500E-3  1.110101E-10  oP12e(27.5)      ...     ...
  3   1  27.5  28.5    1   2   e   e           ...    3869.252788          ...   17782.3393   1.112900E-3  1.076018E-10  oP12e(28.5)      ...     ...
  3   1  28.5  29.5    1   2   e   e           ...    3756.126743          ...   18667.6218   1.021100E-3  1.048872E-10  oP12e(29.5)      ...     ...
  3   1  29.5  30.5    1   2   e   e           ...    3642.511467          ...   19570.6095   9.404000E-4  1.028319E-10  oP12e(30.5)      ...     ...
  3   1  30.5  31.5    1   2   e   e           ...    3528.438308          ...   20490.2683   8.689000E-4  1.013618E-10  oP12e(31.5)      ...     ...
  3   1  31.5  32.5    1   2   e   e           ...    3413.929774          ...   21425.5467   8.057000E-4  1.004981E-10  oP12e(32.5)      ...     ...
  3   1  32.5  33.5    1   2   e   e           ...    3298.998514          ...   22375.3764   7.494000E-4  1.001941E-10  oP12e(33.5)      ...     ...
  3   1  33.5  34.5    1   2   e   e           ...    3183.646082          ...   23338.6721   6.992000E-4  1.004663E-10  oP12e(34.5)      ...     ...
  3   1  34.5  35.5    1   2   e   e           ...    3067.861434          ...   24314.3320   6.544000E-4  1.013433E-10  oP12e(35.5)      ...     ...
  3   1  35.5  36.5    1   2   e   e           ...    2951.619129          ...   25301.2367   6.143000E-4  1.028533E-10  oP12e(36.5)      ...     ...
  3   1  36.5  37.5    1   2   e   e           ...    2834.877143          ...   26298.2491   5.784000E-4  1.050596E-10  oP12e(37.5)      ...     ...
  3   1  37.5  38.5    1   2   e   e           ...    2717.574261          ...   27304.2130   5.460000E-4  1.079957E-10  oP12e(38.5)      ...     ...
  3   1  38.5  39.5    1   2   e   e           ...    2599.626929          ...   28317.9515   5.169000E-4  1.118013E-10  oP12e(39.5)      ...     ...
  3   1  39.5  40.5    1   2   e   e           ...    2480.925502          ...   29338.2648   4.904000E-4  1.165351E-10  oP12e(40.5)      ...     ...
  3   1  40.5  41.5    1   2   e   e           ...    2361.329760          ...   30363.9277   4.662000E-4  1.223633E-10  oP12e(41.5)      ...     ...
  3   1  41.5  42.5    1   2   e   e           ...    2240.663571          ...   31393.6855   4.438000E-4  1.294412E-10  oP12e(42.5)      ...     ...
  3   1  42.5  43.5    1   2   e   e           ...    2118.708567          ...   32426.2501   4.228000E-4  1.379959E-10  oP12e(43.5)      ...     ...
  3   1  43.5  44.5    1   2   e   e           ...    1995.196658          ...   33460.2935   4.027000E-4  1.482887E-10  oP12e(44.5)      ...     ...
  3   1  44.5  45.5    1   2   e   e           ...    1869.801214          ...   34494.4413   3.828000E-4  1.605807E-10  oP12e(45.5)      ...     ...
  3   1   1.5   0.5    1   2   e   e           ...    6515.189496          ...    3695.3558   2.214931E-1   1.564566E-8   qR12e(0.5)      ...     ...
  3   1   2.5   1.5    1   2   e   e           ...    6531.331472          ...    3754.0420   1.213086E-1   6.394950E-9   qR12e(1.5)      ...     ...
  3   1   3.5   2.5    1   2   e   e           ...    6539.590265          ...    3851.2110   6.841030E-2   3.197547E-9   qR12e(2.5)      ...     ...
  3   1   4.5   3.5    1   2   e   e           ...    6541.100223          ...    3986.0859   3.875030E-2   1.697232E-9   qR12e(3.5)      ...     ...
  3   1   5.5   4.5    1   2   e   e           ...    6536.849762          ...    4157.9050   2.221240E-2  9.351849E-10   qR12e(4.5)      ...     ...
  3   1   6.5   5.5    1   2   e   e           ...    6527.608387          ...    4365.9878   1.299420E-2  5.333913E-10   qR12e(5.5)      ...     ...
  3   1   7.5   6.5    1   2   e   e           ...    6513.944884          ...    4609.7322   7.798200E-3  3.148878E-10   qR12e(6.5)      ...     ...
  3   1   8.5   7.5    1   2   e   e           ...    6496.272766          ...    4888.5894   4.813600E-3  1.923764E-10   qR12e(7.5)      ...     ...
  3   1   9.5   8.5    1   2   e   e           ...    6474.893751          ...    5202.0375   3.058700E-3  1.215309E-10   qR12e(8.5)      ...     ...
  3   1  10.5   9.5    1   2   e   e           ...    6450.031306          ...    5549.5614   2.002300E-3  7.936992E-11   qR12e(9.5)      ...     ...
  3   1  11.5  10.5    1   2   e   e           ...    6421.854501          ...    5930.6390   1.349900E-3  5.353367E-11  qR12e(10.5)      ...     ...
  3   1  12.5  11.5    1   2   e   e           ...    6390.494434          ...    6344.7315   9.375000E-4  3.728397E-11  qR12e(11.5)      ...     ...
  3   1  13.5  12.5    1   2   e   e           ...    6356.055431          ...    6791.2777   6.711000E-4  2.681972E-11  qR12e(12.5)      ...     ...
  3   1  14.5  13.5    1   2   e   e           ...    6318.622687          ...    7269.6902   4.953000E-4  1.992712E-11  qR12e(13.5)      ...     ...
  3   1  15.5  14.5    1   2   e   e           ...    6278.267502          ...    7779.3531   3.771000E-4  1.529901E-11  qR12e(14.5)      ...     ...
  3   1  16.5  15.5    1   2   e   e           ...    6235.050887          ...    8319.6213   2.962000E-4  1.213645E-11  qR12e(15.5)      ...     ...
  3   1  17.5  16.5    1   2   e   e           ...    6189.026061          ...    8889.8196   2.402000E-4  9.954277E-12  qR12e(16.5)      ...     ...
  3   1  18.5  17.5    1   2   e   e           ...    6140.240163          ...    9489.2430   2.010000E-4  8.436536E-12  qR12e(17.5)      ...     ...
  3   1  19.5  18.5    1   2   e   e           ...    6088.735424          ...   10117.1573   1.734000E-4  7.381235E-12  qR12e(18.5)      ...     ...
  3   1  20.5  19.5    1   2   e   e           ...    6034.549943          ...   10772.7993   1.541000E-4  6.661314E-12  qR12e(19.5)      ...     ...
  3   1  21.5  20.5    1   2   e   e           ...    5977.718167          ...   11455.3779   1.409000E-4  6.193002E-12  qR12e(20.5)      ...     ...
  3   1  22.5  21.5    1   2   e   e           ...    5918.271145          ...   12164.0751   1.322000E-4  5.915679E-12  qR12e(21.5)      ...     ...
  3   1  23.5  22.5    1   2   e   e           ...    5856.236613          ...   12898.0465   1.272000E-4  5.802178E-12  qR12e(22.5)      ...     ...
  3   1  24.5  23.5    1   2   e   e           ...    5791.638915          ...   13656.4231   1.250000E-4  5.819606E-12  qR12e(23.5)      ...     ...
  3   1  25.5  24.5    1   2   e   e           ...    5724.498805          ...   14438.3115   1.254000E-4  5.966418E-12  qR12e(24.5)      ...     ...
  3   1  26.5  25.5    1   2   e   e           ...    5654.833117          ...   15242.7958   1.281000E-4  6.236741E-12  qR12e(25.5)      ...     ...
  3   1  27.5  26.5    1   2   e   e           ...    5582.654313          ...   16068.9378   1.329000E-4  6.629725E-12  qR12e(26.5)      ...     ...
  3   1  28.5  27.5    1   2   e   e           ...    5507.969895          ...   16915.7786   1.398000E-4  7.155200E-12  qR12e(27.5)      ...     ...
  3   1  29.5  28.5    1   2   e   e           ...    5430.781671          ...   17782.3393   1.490000E-4  7.835065E-12  qR12e(28.5)      ...     ...
  3   1  30.5  29.5    1   2   e   e           ...    5351.084857          ...   18667.6218   1.606000E-4  8.688805E-12  qR12e(29.5)      ...     ...
  3   1  31.5  30.5    1   2   e   e           ...    5268.866981          ...   19570.6095   1.750000E-4  9.755502E-12  qR12e(30.5)      ...     ...
  3   1  32.5  31.5    1   2   e   e           ...    5184.106550          ...   20490.2683   1.924000E-4  1.106825E-11  qR12e(31.5)      ...     ...
  3   1  33.5  32.5    1   2   e   e           ...    5096.771451          ...   21425.5467   2.135000E-4  1.269493E-11  qR12e(32.5)      ...     ...
  3   1  34.5  33.5    1   2   e   e           ...    5006.817017          ...   22375.3764   2.390000E-4  1.471368E-11  qR12e(33.5)      ...     ...
  3   1  35.5  34.5    1   2   e   e           ...    4914.183707          ...   23338.6721   2.697000E-4  1.722148E-11  qR12e(34.5)      ...     ...
  3   1  36.5  35.5    1   2   e   e           ...    4818.794306          ...   24314.3320   3.068000E-4  2.035802E-11  qR12e(35.5)      ...     ...
  3   1  37.5  36.5    1   2   e   e           ...    4720.550581          ...   25301.2367   3.519000E-4  2.431496E-11  qR12e(36.5)      ...     ...
  3   1  38.5  37.5    1   2   e   e           ...    4619.329267          ...   26298.2491   4.071000E-4  2.935500E-11  qR12e(37.5)      ...     ...
  3   1  39.5  38.5    1   2   e   e           ...    4514.977271          ...   27304.2130   4.753000E-4  3.585170E-11  qR12e(38.5)      ...     ...
  3   1  40.5  39.5    1   2   e   e           ...    4407.305956          ...   28317.9515   5.604000E-4  4.433363E-11  qR12e(39.5)      ...     ...
  3   1  41.5  40.5    1   2   e   e           ...    4296.084337          ...   29338.2648   6.679000E-4  5.557622E-11  qR12e(40.5)      ...     ...
  3   1  42.5  41.5    1   2   e   e           ...    4181.031009          ...   30363.9277   8.058000E-4  7.075178E-11  qR12e(41.5)      ...     ...
  3   1  43.5  42.5    1   2   e   e           ...    4061.804593          ...   31393.6855   9.853000E-4  9.161623E-11  qR12e(42.5)      ...     ...
  3   1  44.5  43.5    1   2   e   e           ...    3937.992460          ...   32426.2501   1.223000E-3  1.209189E-10  qR12e(43.5)      ...     ...
  3   1   0.5   1.5    2   1   e   e           ...    6770.146267          ...    3568.4713   3.685321E-1   6.027080E-9   qP21e(1.5)      ...     ...
  3   1   1.5   2.5    2   1   e   e           ...    6743.192676          ...    3649.2042   2.072795E-1   4.556084E-9   qP21e(2.5)      ...     ...
  3   1   2.5   3.5    2   1   e   e           ...    6718.418359          ...    3763.1086   1.392347E-1   3.468426E-9   qP21e(3.5)      ...     ...
  3   1   3.5   4.5    2   1   e   e           ...    6694.731697          ...    3910.6335   9.736190E-2   2.605376E-9   qP21e(4.5)      ...     ...
  3   1   4.5   5.5    2   1   e   e           ...    6671.193570          ...    4092.0586   6.951690E-2   1.951461E-9   qP21e(5.5)      ...     ...
  3   1   5.5   6.5    2   1   e   e           ...    6647.076036          ...    4307.4978   5.064240E-2   1.472868E-9   qP21e(6.5)      ...     ...
  3   1   6.5   7.5    2   1   e   e           ...    6621.843924          ...    4556.9257   3.769450E-2   1.127680E-9   qP21e(7.5)      ...     ...
  3   1   7.5   8.5    2   1   e   e           ...    6595.112832          ...    4840.2047   2.867120E-2  8.784289E-10   qP21e(8.5)      ...     ...
  3   1   8.5   9.5    2   1   e   e           ...    6566.608567          ...    5157.1070   2.226960E-2  6.968357E-10   qP21e(9.5)      ...     ...
  3   1   9.5  10.5    2   1   e   e           ...    6536.135336          ...    5507.3297   1.764230E-2  5.628312E-10  qP21e(10.5)      ...     ...
  3   1  10.5  11.5    2   1   e   e           ...    6503.552756          ...    5890.5062   1.422980E-2  4.623455E-10  qP21e(11.5)      ...     ...
  3   1  11.5  12.5    2   1   e   e           ...    6468.759767          ...    6306.2140   1.166850E-2  3.858945E-10  qP21e(12.5)      ...     ...
  3   1  12.5  13.5    2   1   e   e           ...    6431.683471          ...    6753.9801   9.710400E-3  3.267841E-10  qP21e(13.5)      ...     ...
  3   1  13.5  14.5    2   1   e   e           ...    6392.271363          ...    7233.2855   8.190800E-3  2.804855E-10  qP21e(14.5)      ...     ...
  3   1  14.5  15.5    2   1   e   e           ...    6350.485855          ...    7743.5685   6.992700E-3  2.437025E-10  qP21e(15.5)      ...     ...
  3   1  15.5  16.5    2   1   e   e           ...    6306.300361          ...    8284.2271   6.035100E-3  2.141233E-10  qP21e(16.5)      ...     ...
  3   1  16.5  17.5    2   1   e   e           ...    6259.696436          ...    8854.6217   5.260700E-3  1.900952E-10  qP21e(17.5)      ...     ...
  3   1  17.5  18.5    2   1   e   e           ...    6210.661646          ...    9454.0766   4.627000E-3  1.703729E-10  qP21e(18.5)      ...     ...
  3   1  18.5  19.5    2   1   e   e           ...    6159.187922          ...   10081.8825   4.103100E-3  1.540446E-10  qP21e(19.5)      ...     ...
  3   1  19.5  20.5    2   1   e   e           ...    6105.270267          ...   10737.2974   3.666000E-3  1.404272E-10  qP21e(20.5)      ...     ...
  3   1  20.5  21.5    2   1   e   e           ...    6048.905693          ...   11419.5488   3.298300E-3  1.290003E-10  qP21e(21.5)      ...     ...
  3   1  21.5  22.5    2   1   e   e           ...    5990.092307          ...   12127.8348   2.986200E-3  1.193451E-10  qP21e(22.5)      ...     ...
  3   1  22.5  23.5    2   1   e   e           ...    5928.828505          ...   12861.3256   2.719900E-3  1.111705E-10  qP21e(23.5)      ...     ...
  3   1  23.5  24.5    2   1   e   e           ...    5865.112218          ...   13619.1650   2.491400E-3  1.042365E-10  qP21e(24.5)      ...     ...
  3   1  24.5  25.5    2   1   e   e           ...    5798.940174          ...   14400.4717   2.293900E-3  9.833353E-11  qP21e(25.5)      ...     ...
  3   1  25.5  26.5    2   1   e   e           ...    5730.307154          ...   15204.3403   2.122900E-3  9.333425E-11  qP21e(26.5)      ...     ...
  3   1  26.5  27.5    2   1   e   e           ...    5659.205205          ...   16029.8429   1.974100E-3  8.910903E-11  qP21e(27.5)      ...     ...
  3   1  27.5  28.5    2   1   e   e           ...    5585.622784          ...   16876.0298   1.844100E-3  8.555769E-11  qP21e(28.5)      ...     ...
  3   1  28.5  29.5    2   1   e   e           ...    5509.543808          ...   17741.9306   1.730800E-3  8.263235E-11  qP21e(29.5)      ...     ...
  3   1  29.5  30.5    2   1   e   e           ...    5430.946566          ...   18626.5555   1.631500E-3  8.025153E-11  qP21e(30.5)      ...     ...
  3   1  30.5  31.5    2   1   e   e           ...    5349.802472          ...   19528.8958   1.544900E-3  7.839608E-11  qP21e(31.5)      ...     ...
  3   1  31.5  32.5    2   1   e   e           ...    5266.074597          ...   20447.9244   1.469400E-3  7.702998E-11  qP21e(32.5)      ...     ...
  3   1  32.5  33.5    2   1   e   e           ...    5179.715951          ...   21382.5970   1.403900E-3  7.614073E-11  qP21e(33.5)      ...     ...
  3   1  33.5  34.5    2   1   e   e           ...    5090.667438          ...   22331.8519   1.347400E-3  7.572089E-11  qP21e(34.5)      ...     ...
  3   1  34.5  35.5    2   1   e   e           ...    4998.855434          ...   23294.6104   1.299300E-3  7.578645E-11  qP21e(35.5)      ...     ...
  3   1  35.5  36.5    2   1   e   e           ...    4904.188900          ...   24269.7768   1.259000E-3  7.635718E-11  qP21e(36.5)      ...     ...
  3   1  36.5  37.5    2   1   e   e           ...    4806.555940          ...   25256.2379   1.226200E-3  7.747635E-11  qP21e(37.5)      ...     ...
  3   1  37.5  38.5    2   1   e   e           ...    4705.819701          ...   26252.8624   1.200800E-3  7.920942E-11  qP21e(38.5)      ...     ...
  3   1  38.5  39.5    2   1   e   e           ...    4601.813499          ...   27258.5000   1.182900E-3  8.164928E-11  qP21e(39.5)      ...     ...
  3   1  39.5  40.5    2   1   e   e           ...    4494.335012          ...   28271.9795   1.172800E-3  8.492332E-11  qP21e(40.5)      ...     ...
  3   1  40.5  41.5    2   1   e   e           ...    4383.139415          ...   29292.1070   1.171300E-3  8.922568E-11  qP21e(41.5)      ...     ...
  3   1  41.5  42.5    2   1   e   e           ...    4267.931229          ...   30317.6629   1.179100E-3  9.478823E-11  qP21e(42.5)      ...     ...
  3   1  42.5  43.5    2   1   e   e           ...    4148.354719          ...   31347.3985   1.197800E-3  1.019779E-10  qP21e(43.5)      ...     ...
  3   1  43.5  44.5    2   1   e   e           ...    4023.982576          ...   32380.0311   1.228900E-3  1.112506E-10  qP21e(44.5)      ...     ...
  3   1  44.5  45.5    2   1   e   e           ...    3894.302626          ...   33414.2389   1.274800E-3  1.232807E-10  qP21e(45.5)      ...     ...
  3   1   2.5   1.5    2   1   e   e           ...    6913.055695          ...    3568.4713   5.617400E-3  2.643287E-10   sR21e(1.5)      ...     ...
  3   1   3.5   2.5    2   1   e   e           ...    6956.161030          ...    3649.2042   3.941400E-3  1.628200E-10   sR21e(2.5)      ...     ...
  3   1   4.5   3.5    2   1   e   e           ...    7000.143557          ...    3763.1086   1.780800E-3  6.810343E-11   sR21e(3.5)      ...     ...
  3   1   5.5   4.5    2   1   e   e           ...    7043.940318          ...    3910.6335   5.539000E-4  2.008348E-11   sR21e(4.5)      ...     ...
  3   1   6.5   5.5    2   1   e   e           ...    7086.710988          ...    4092.0586   8.035000E-5  2.798343E-12   sR21e(5.5)      ...     ...
  3   1   7.5   6.5    2   1   e   e           ...    7127.819745          ...    4307.4978   2.983000E-6  1.005980E-13   sR21e(6.5)      ...     ...
  3   1   8.5   7.5    2   1   e   e           ...    7166.789872          ...    4556.9257   8.700000E-5  2.856802E-12   sR21e(7.5)      ...     ...
  3   1   9.5   8.5    2   1   e   e           ...    7203.260286          ...    4840.2047   2.135000E-4  6.854170E-12   sR21e(8.5)      ...     ...
  3   1  10.5   9.5    2   1   e   e           ...    7236.951975          ...    5157.1070   3.317000E-4  1.044442E-11   sR21e(9.5)      ...     ...
  3   1  11.5  10.5    2   1   e   e           ...    7267.644081          ...    5507.3297   4.240000E-4  1.312879E-11  sR21e(10.5)      ...     ...
  3   1  12.5  11.5    2   1   e   e           ...    7295.157376          ...    5890.5062   4.878000E-4  1.488649E-11  sR21e(11.5)      ...     ...
  3   1  13.5  12.5    2   1   e   e           ...    7319.342927          ...    6306.2140   5.265000E-4  1.586707E-11  sR21e(12.5)      ...     ...
  3   1  14.5  13.5    2   1   e   e           ...    7340.074268          ...    6753.9801   5.448000E-4  1.624266E-11  sR21e(13.5)      ...     ...
  3   1  15.5  14.5    2   1   e   e           ...    7357.241938          ...    7233.2855   5.474000E-4  1.617191E-11  sR21e(14.5)      ...     ...
  3   1  16.5  15.5    2   1   e   e           ...    7370.749588          ...    7743.5685   5.384000E-4  1.578587E-11  sR21e(15.5)      ...     ...
  3   1  17.5  16.5    2   1   e   e           ...    7380.511158          ...    8284.2271   5.210000E-4  1.518260E-11  sR21e(16.5)      ...     ...
  3   1  18.5  17.5    2   1   e   e           ...    7386.448765          ...    8854.6217   4.979000E-4  1.444141E-11  sR21e(17.5)      ...     ...
  3   1  19.5  18.5    2   1   e   e           ...    7388.491075          ...    9454.0766   4.710000E-4  1.361581E-11  sR21e(18.5)      ...     ...
  3   1  20.5  19.5    2   1   e   e           ...    7386.572006          ...   10081.8825   4.417000E-4  1.274350E-11  sR21e(19.5)      ...     ...
  3   1  21.5  20.5    2   1   e   e           ...    7380.629634          ...   10737.2974   4.111000E-4  1.185282E-11  sR21e(20.5)      ...     ...
  3   1  22.5  21.5    2   1   e   e           ...    7370.605241          ...   11419.5488   3.800000E-4  1.096327E-11  sR21e(21.5)      ...     ...
  3   1  23.5  22.5    2   1   e   e           ...    7356.442433          ...   12127.8348   3.490000E-4  1.008860E-11  sR21e(22.5)      ...     ...
  3   1  24.5  23.5    2   1   e   e           ...    7338.086291          ...   12861.3256   3.186000E-4  9.239887E-12  sR21e(23.5)      ...     ...
  3   1  25.5  24.5    2   1   e   e           ...    7315.482502          ...   13619.1650   2.891000E-4  8.422737E-12  sR21e(24.5)      ...     ...
  3   1  26.5  25.5    2   1   e   e           ...    7288.576449          ...   14400.4717   2.606000E-4  7.637252E-12  sR21e(25.5)      ...     ...
  3   1  27.5  26.5    2   1   e   e           ...    7257.312222          ...   15204.3403   2.333000E-4  6.886763E-12  sR21e(26.5)      ...     ...
  3   1  28.5  27.5    2   1   e   e           ...    7221.631510          ...   16029.8429   2.074000E-4  6.174984E-12  sR21e(27.5)      ...     ...
  3   1  29.5  28.5    2   1   e   e           ...    7181.472341          ...   16876.0298   1.829000E-4  5.500064E-12  sR21e(28.5)      ...     ...
  3   1  30.5  29.5    2   1   e   e           ...    7136.767631          ...   17741.9306   1.599000E-4  4.863440E-12  sR21e(29.5)      ...     ...
  3   1  31.5  30.5    2   1   e   e           ...    7087.443484          ...   18626.5555   1.382000E-4  4.257698E-12  sR21e(30.5)      ...     ...
  3   1  32.5  31.5    2   1   e   e           ...    7033.417203          ...   19528.8958   1.180000E-4  3.687831E-12  sR21e(31.5)      ...     ...
  3   1  33.5  32.5    2   1   e   e           ...    6974.594922          ...   20447.9244   9.918000E-5  3.149262E-12  sR21e(32.5)      ...     ...
  3   1  34.5  33.5    2   1   e   e           ...    6910.868815          ...   21382.5970   8.173000E-5  2.640968E-12  sR21e(33.5)      ...     ...
  3   1  35.5  34.5    2   1   e   e           ...    6842.113760          ...   22331.8519   6.563000E-5  2.161793E-12  sR21e(34.5)      ...     ...
  3   1  36.5  35.5    2   1   e   e           ...    6768.183378          ...   23294.6104   5.091000E-5  1.712442E-12  sR21e(35.5)      ...     ...
  3   1  37.5  36.5    2   1   e   e           ...    6688.905320          ...   24269.7768   3.761000E-5  1.294294E-12  sR21e(36.5)      ...     ...
  3   1  38.5  37.5    2   1   e   e           ...    6604.075642          ...   25256.2379   2.585000E-5  9.119588E-13  sR21e(37.5)      ...     ...
  3   1  39.5  38.5    2   1   e   e           ...    6513.452147          ...   26252.8624   1.583000E-5  5.737353E-13  sR21e(38.5)      ...     ...
  3   1  40.5  39.5    2   1   e   e           ...    6416.746456          ...   27258.5000   7.838000E-6  2.925210E-13  sR21e(39.5)      ...     ...
  3   1  41.5  40.5    2   1   e   e           ...    6313.614644          ...   28271.9795   2.351000E-6  9.057736E-14  sR21e(40.5)      ...     ...
  3   1  42.5  41.5    2   1   e   e           ...    6203.646151          ...   29292.1070   2.517000E-8  1.003844E-15  sR21e(41.5)      ...     ...
  3   1  43.5  42.5    2   1   e   e           ...    6086.350721          ...   30317.6629   1.842000E-6  7.628122E-14  sR21e(42.5)      ...     ...
  3   1  44.5  43.5    2   1   e   e           ...    5961.143043          ...   31347.3985   9.300000E-6  4.012744E-13  sR21e(43.5)      ...     ...
  3   1   0.5   1.5    2   2   e   e    6584.57600    6584.575556      0.00044    3754.0420   1.552607E+1   2.684316E-7    pP2e(1.5)   1.0E-2     ABR
  3   1   1.5   2.5    2   2   e   e    6541.18830    6541.185857      0.00244    3851.2110   1.456950E+1   3.403281E-7    pP2e(2.5)   1.0E-2     ABR
  3   1   2.5   3.5    2   2   e   e    6495.44210    6495.441104      0.00100    3986.0859   1.442400E+1   3.844035E-7    pP2e(3.5)   1.0E-2     ABR
  3   1   3.5   4.5    2   2   e   e    6447.46020    6447.460225     -0.00002    4157.9050   1.452479E+1   4.190639E-7    pP2e(4.5)   1.0E-2     ABR
  3   1   4.5   5.5    2   2   e   e    6397.26710    6397.264383      0.00272    4365.9878   1.471627E+1   4.492471E-7    pP2e(5.5)   2.0E-2     MAI
  3   1   5.5   6.5    2   2   e   e    6344.84130    6344.841598     -0.00030    4609.7322   1.494011E+1   4.768955E-7    pP2e(6.5)   1.0E-2     ABR
  3   1   6.5   7.5    2   2   e   e    6290.17930    6290.180183     -0.00088    4888.5894   1.516997E+1   5.029496E-7    pP2e(7.5)   1.0E-2     ABR
  3   1   7.5   8.5    2   2   e   e    6233.27930    6233.280090     -0.00079    5202.0375   1.539288E+1   5.279489E-7    pP2e(8.5)   1.0E-2     ABR
  3   1   8.5   9.5    2   2   e   e    6174.15310    6174.154159     -0.00106    5549.5614   1.560169E+1   5.522263E-7    pP2e(9.5)   1.0E-2     ABR
  3   1   9.5  10.5    2   2   e   e    6112.82630    6112.826020      0.00028    5930.6390   1.579184E+1   5.759883E-7   pP2e(10.5)   1.0E-2     ABR
  3   1  10.5  11.5    2   2   e   e    6049.32550    6049.327446     -0.00195    6344.7315   1.596089E+1   5.993940E-7   pP2e(11.5)   1.0E-2     ABR
  3   1  11.5  12.5    2   2   e   e    5983.69580    5983.696034     -0.00023    6791.2777   1.610685E+1   6.225400E-7   pP2e(12.5)   1.0E-2     ABR
  3   1  12.5  13.5    2   2   e   e    5915.97170    5915.973401     -0.00170    7269.6902   1.622889E+1   6.455200E-7   pP2e(13.5)   1.0E-2     MAI
  3   1  13.5  14.5    2   2   e   e    5846.20250    5846.203801     -0.00130    7779.3531   1.632611E+1   6.683894E-7   pP2e(14.5)   1.0E-2     MAI
  3   1  14.5  15.5    2   2   e   e    5774.43440    5774.433091      0.00131    8319.6213   1.639828E+1   6.912075E-7   pP2e(15.5)   2.0E-2     MAI
  3   1  15.5  16.5    2   2   e   e    5700.69470    5700.707920     -0.01322    8889.8196   1.644547E+1   7.140350E-7   pP2e(16.5)   1.0E-1     MAI
  3   1  16.5  17.5    2   2   e   e    5625.07480    5625.075080     -0.00028    9489.2430   1.646771E+1   7.369037E-7   pP2e(17.5)   1.0E-2     MAI
  3   1  17.5  18.5    2   2   e   e    5547.59010    5547.580972      0.00913   10117.1573   1.646537E+1   7.598702E-7   pP2e(18.5)   1.0E-1     MAI
  3   1  18.5  19.5    2   2   e   e    5468.27380    5468.271126      0.00267   10772.7993   1.643898E+1   7.829891E-7   pP2e(19.5)   3.0E-2     MAI
  3   1  19.5  20.5    2   2   e   e    5387.26920    5387.189778      0.07942   11455.3779   1.638905E+1   8.062781E-7   pP2e(20.5)   1.0E+0     MAI
  3   1  20.5  21.5    2   2   e   e           ...    5304.379453          ...   12164.0751   1.631618E+1   8.298578E-7   pP2e(21.5)      ...     ...
  3   1  21.5  22.5    2   2   e   e           ...    5219.880567          ...   12898.0465   1.622138E+1   8.537275E-7   pP2e(22.5)      ...     ...
  3   1  22.5  23.5    2   2   e   e           ...    5133.731002          ...   13656.4231   1.610531E+1   8.779650E-7   pP2e(23.5)      ...     ...
  3   1  23.5  24.5    2   2   e   e           ...    5045.965675          ...   14438.3115   1.596863E+1   9.026264E-7   pP2e(24.5)      ...     ...
  3   1  24.5  25.5    2   2   e   e           ...    4956.616063          ...   15242.7958   1.581230E+1   9.277883E-7   pP2e(25.5)      ...     ...
  3   1  25.5  26.5    2   2   e   e           ...    4865.709678          ...   16068.9378   1.563697E+1   9.535150E-7   pP2e(26.5)      ...     ...
  3   1  26.5  27.5    2   2   e   e           ...    4773.269483          ...   16915.7786   1.544332E+1   9.798785E-7   pP2e(27.5)      ...     ...
  3   1  27.5  28.5    2   2   e   e           ...    4679.313221          ...   17782.3393   1.523207E+1   1.006961E-6   pP2e(28.5)      ...     ...
  3   1  28.5  29.5    2   2   e   e           ...    4583.852637          ...   18667.6218   1.500361E+1   1.034830E-6   pP2e(29.5)      ...     ...
  3   1  29.5  30.5    2   2   e   e           ...    4486.892575          ...   19570.6095   1.475850E+1   1.063575E-6   pP2e(30.5)      ...     ...
  3   1  30.5  31.5    2   2   e   e           ...    4388.429910          ...   20490.2683   1.449692E+1   1.093269E-6   pP2e(31.5)      ...     ...
  3   1  31.5  32.5    2   2   e   e           ...    4288.452285          ...   21425.5467   1.421921E+1   1.124005E-6   pP2e(32.5)      ...     ...
  3   1  32.5  33.5    2   2   e   e           ...    4186.936605          ...   22375.3764   1.392533E+1   1.155861E-6   pP2e(33.5)      ...     ...
  3   1  33.5  34.5    2   2   e   e           ...    4083.847241          ...   23338.6721   1.361538E+1   1.188939E-6   pP2e(34.5)      ...     ...
  3   1  34.5  35.5    2   2   e   e           ...    3979.133885          ...   24314.3320   1.328912E+1   1.223327E-6   pP2e(35.5)      ...     ...
  3   1  35.5  36.5    2   2   e   e           ...    3872.728984          ...   25301.2367   1.294638E+1   1.259136E-6   pP2e(36.5)      ...     ...
  3   1  36.5  37.5    2   2   e   e           ...    3764.544667          ...   26298.2491   1.258655E+1   1.296456E-6   pP2e(37.5)      ...     ...
  3   1  37.5  38.5    2   2   e   e           ...    3654.469083          ...   27304.2130   1.220903E+1   1.335394E-6   pP2e(38.5)      ...     ...
  3   1  38.5  39.5    2   2   e   e           ...    3542.362032          ...   28317.9515   1.181268E+1   1.376021E-6   pP2e(39.5)      ...     ...
  3   1  39.5  40.5    2   2   e   e           ...    3428.049760          ...   29338.2648   1.139605E+1   1.418385E-6   pP2e(40.5)      ...     ...
  3   1  40.5  41.5    2   2   e   e           ...    3311.318794          ...   30363.9277   1.095710E+1   1.462467E-6   pP2e(41.5)      ...     ...
  3   1  41.5  42.5    2   2   e   e           ...    3191.908626          ...   31393.6855   1.049341E+1   1.508184E-6   pP2e(42.5)      ...     ...
  3   1  42.5  43.5    2   2   e   e           ...    3069.503087          ...   32426.2501   1.000169E+1   1.555288E-6   pP2e(43.5)      ...     ...
  3   1  43.5  44.5    2   2   e   e           ...    2943.720184          ...   33460.2935   9.478287E+0   1.603374E-6   pP2e(44.5)      ...     ...
  3   1  44.5  45.5    2   2   e   e           ...    2814.100165          ...   34494.4413   8.918977E+0   1.651765E-6   pP2e(45.5)      ...     ...
  3   1   1.5   0.5    2   2   e   e    6697.08840    6697.041064      0.04734    3695.3558   6.781274E+0   4.533431E-7    rR2e(0.5)   5.0E-1     MAI
  3   1   2.5   1.5    2   2   e   e    6727.48830    6727.484984      0.00332    3754.0420   7.748524E+0   3.850012E-7    rR2e(1.5)   2.0E-2     MAI
  3   1   3.5   2.5    2   2   e   e    6754.15490    6754.154212      0.00069    3851.2110   7.877169E+0   3.451633E-7    rR2e(2.5)   1.0E-2     ABR
  3   1   4.5   3.5    2   2   e   e    6777.16630    6777.166302     -0.00000    3986.0859   7.719150E+0   3.149495E-7    rR2e(3.5)   1.0E-2     ABR
  3   1   5.5   4.5    2   2   e   e    6796.66890    6796.668846      0.00005    4157.9050   7.427196E+0   2.892489E-7    rR2e(4.5)   1.0E-2     ABR
  3   1   6.5   5.5    2   2   e   e    6812.78160    6812.781801     -0.00020    4365.9878   7.062336E+0   2.661362E-7    rR2e(5.5)   1.0E-2     ABR
  3   1   7.5   6.5    2   2   e   e    6825.58490    6825.585308     -0.00041    4609.7322   6.654764E+0   2.447387E-7    rR2e(6.5)   1.0E-2     ABR
  3   1   8.5   7.5    2   2   e   e    6835.12550    6835.126131     -0.00063    4888.5894   6.221685E+0   2.246080E-7    rR2e(7.5)   1.0E-2     ABR
  3   1   9.5   8.5    2   2   e   e    6841.42860    6841.427544      0.00106    5202.0375   5.774232E+0   2.055019E-7    rR2e(8.5)   1.0E-2     ABR
  3   1  10.5   9.5    2   2   e   e    6844.49980    6844.497567      0.00223    5549.5614   5.319982E+0   1.872739E-7    rR2e(9.5)   2.0E-2     MAI
  3   1  11.5  10.5    2   2   e   e    6844.33270    6844.334765     -0.00207    5930.6390   4.864946E+0   1.698487E-7   rR2e(10.5)   1.0E-2     MAI
  3   1  12.5  11.5    2   2   e   e    6840.93490    6840.932066      0.00283    6344.7315   4.413903E+0   1.531834E-7   rR2e(11.5)   2.0E-2     MAI
  3   1  13.5  12.5    2   2   e   e    6834.31800    6834.279195      0.03881    6791.2777   3.970778E+0   1.372548E-7   rR2e(12.5)   3.0E-1     MAI
  3   1  14.5  13.5    2   2   e   e    6824.48320    6824.364198      0.11900    7269.6902   3.539040E+0   1.220582E-7   rR2e(13.5)   1.0E+0     MAI
  3   1  15.5  14.5    2   2   e   e           ...    6811.174376          ...    7779.3531   3.121757E+0   1.076073E-7   rR2e(14.5)      ...     ...
  3   1  16.5  15.5    2   2   e   e           ...    6794.696824          ...    8319.6213   2.721694E+0   9.390437E-8   rR2e(15.5)      ...     ...
  3   1  17.5  16.5    2   2   e   e           ...    6774.918717          ...    8889.8196   2.341365E+0   8.097338E-8   rR2e(16.5)      ...     ...
  3   1  18.5  17.5    2   2   e   e           ...    6751.827409          ...    9489.2430   1.983081E+0   6.883933E-8   rR2e(17.5)      ...     ...
  3   1  19.5  18.5    2   2   e   e           ...    6725.410401          ...   10117.1573   1.648949E+0   5.753125E-8   rR2e(18.5)      ...     ...
  3   1  20.5  19.5    2   2   e   e           ...    6695.655211          ...   10772.7993   1.340927E+0   4.708320E-8   rR2e(19.5)      ...     ...
  3   1  21.5  20.5    2   2   e   e           ...    6662.549144          ...   11455.3779   1.060801E+0   3.753308E-8   rR2e(20.5)      ...     ...
  3   1  22.5  21.5    2   2   e   e           ...    6626.079001          ...   12164.0751   8.102251E-1   2.892380E-8   rR2e(21.5)      ...     ...
  3   1  23.5  22.5    2   2   e   e           ...    6586.230693          ...   12898.0465   5.907377E-1   2.130404E-8   rR2e(22.5)      ...     ...
  3   1  24.5  23.5    2   2   e   e           ...    6542.988788          ...   13656.4231   4.037594E-1   1.472844E-8   rR2e(23.5)      ...     ...
  3   1  25.5  24.5    2   2   e   e           ...    6496.335959          ...   14438.3115   2.506444E-1   9.260024E-9   rR2e(24.5)      ...     ...
  3   1  26.5  25.5    2   2   e   e           ...    6446.252338          ...   15242.7958   1.326921E-1   4.971399E-9   rR2e(25.5)      ...     ...
  3   1  27.5  26.5    2   2   e   e           ...    6392.714746          ...   16068.9378   5.119810E-2   1.947759E-9   rR2e(26.5)      ...     ...
  3   1  28.5  27.5    2   2   e   e           ...    6335.695788          ...   16915.7786   7.495900E-3  2.899565E-10   rR2e(27.5)      ...     ...
  3   1  29.5  28.5    2   2   e   e           ...    6275.162778          ...   17782.3393   3.015400E-3  1.187616E-10   rR2e(28.5)      ...     ...
  3   1  30.5  29.5    2   2   e   e           ...    6211.076460          ...   18667.6218   3.934840E-2   1.580125E-9   rR2e(29.5)      ...     ...
  3   1  31.5  30.5    2   2   e   e           ...    6143.389493          ...   19570.6095   1.183238E-1   4.851790E-9   rR2e(30.5)      ...     ...
  3   1  32.5  31.5    2   2   e   e           ...    6072.044641          ...   20490.2683   2.420954E-1   1.015169E-8   rR2e(31.5)      ...     ...
  3   1  33.5  32.5    2   2   e   e           ...    5996.972610          ...   21425.5467   4.132339E-1   1.774821E-8   rR2e(32.5)      ...     ...
  3   1  34.5  33.5    2   2   e   e           ...    5918.089469          ...   22375.3764   6.348388E-1   2.797353E-8   rR2e(33.5)      ...     ...
  3   1  35.5  34.5    2   2   e   e           ...    5835.293562          ...   23338.6721   9.106609E-1   4.124046E-8   rR2e(34.5)      ...     ...
  3   1  36.5  35.5    2   2   e   e           ...    5748.461830          ...   24314.3320   1.245280E+0   5.806583E-8   rR2e(35.5)      ...     ...
  3   1  37.5  36.5    2   2   e   e           ...    5657.445404          ...   25301.2367   1.644305E+0   7.910087E-8   rR2e(36.5)      ...     ...
  3   1  38.5  37.5    2   2   e   e           ...    5562.064370          ...   26298.2491   2.114658E+0   1.051736E-7   rR2e(37.5)      ...     ...
  3   1  39.5  38.5    2   2   e   e           ...    5462.101529          ...   27304.2130   2.665024E+0   1.373519E-7   rR2e(38.5)      ...     ...
  3   1  40.5  39.5    2   2   e   e           ...    5357.294989          ...   28317.9515   3.306271E+0   1.770227E-7   rR2e(39.5)      ...     ...
  3   1  41.5  40.5    2   2   e   e           ...    5247.329392          ...   29338.2648   4.052428E+0   2.260278E-7   rR2e(40.5)      ...     ...
  3   1  42.5  41.5    2   2   e   e           ...    5131.825529          ...   30363.9277   4.921683E+0   2.868447E-7   rR2e(41.5)      ...     ...
  3   1  43.5  42.5    2   2   e   e           ...    5010.328118          ...   31393.6855   5.937557E+0   3.628419E-7   rR2e(42.5)      ...     ...
  3   1  44.5  43.5    2   2   e   e           ...    4882.291411          ...   32426.2501   7.131244E+0   4.587071E-7   rR2e(43.5)      ...     ...
  3   1   1.5   1.5    1   1   e   f    6642.02280    6642.022709      0.00009    3568.5226   1.298650E+1   4.413155E-7    qQ1f(1.5)   1.0E-2     ABR
  3   1   2.5   2.5    1   1   e   f    6635.98260    6635.982614     -0.00001    3649.3909   5.284623E+0   1.799125E-7    qQ1f(2.5)   1.0E-2     ABR
  3   1   3.5   3.5    1   1   e   f    6627.27470    6627.274807     -0.00011    3763.5265   2.772194E+0   9.462620E-8    qQ1f(3.5)   1.0E-2     ABR
  3   1   4.5   4.5    1   1   e   f    6615.80870    6615.808745     -0.00005    3911.3774   1.666568E+0   5.708407E-8    qQ1f(4.5)   1.0E-2     ABR
  3   1   5.5   5.5    1   1   e   f    6601.53730    6601.537313     -0.00001    4093.2174   1.093920E+0   3.763164E-8    qQ1f(5.5)   1.0E-2     ABR
  3   1   6.5   6.5    1   1   e   f           ...    6584.442145          ...    4309.1540   7.642196E-1   2.642640E-8    qQ1f(6.5)      ...     ...
  3   1   7.5   7.5    1   1   e   f    6564.52430    6564.521508      0.00279    4559.1556   5.594470E-1   1.946302E-8    qQ1f(7.5)   3.0E-2     ABR
  3   1   8.5   8.5    1   1   e   f           ...    6541.782887          ...    4843.0793   4.247062E-1   1.487833E-8    qQ1f(8.5)      ...     ...
  3   1   9.5   9.5    1   1   e   f           ...    6516.238957          ...    5160.6923   3.319066E-1   1.171871E-8    qQ1f(9.5)      ...     ...
  3   1  10.5  10.5    1   1   e   f           ...    6487.905499          ...    5511.6872   2.655783E-1   9.458914E-9   qQ1f(10.5)      ...     ...
  3   1  11.5  11.5    1   1   e   f           ...    6456.800315          ...    5895.6932   2.166927E-1   7.792330E-9   qQ1f(11.5)      ...     ...
  3   1  12.5  12.5    1   1   e   f           ...    6422.942648          ...    6312.2833   1.797196E-1   6.531081E-9   qQ1f(12.5)      ...     ...
  3   1  13.5  13.5    1   1   e   f           ...    6386.352827          ...    6760.9803   1.511351E-1   5.555425E-9   qQ1f(13.5)      ...     ...
  3   1  14.5  14.5    1   1   e   f           ...    6347.052025          ...    7241.2608   1.286125E-1   4.786266E-9   qQ1f(14.5)      ...     ...
  3   1  15.5  15.5    1   1   e   f           ...    6305.062051          ...    7752.5586   1.105718E-1   4.169878E-9   qQ1f(15.5)      ...     ...
  3   1  16.5  16.5    1   1   e   f           ...    6260.405155          ...    8294.2670   9.591110E-2   3.668781E-9   qQ1f(16.5)      ...     ...
  3   1  17.5  17.5    1   1   e   f           ...    6213.103828          ...    8865.7418   8.384410E-2   3.256215E-9   qQ1f(17.5)      ...     ...
  3   1  18.5  18.5    1   1   e   f           ...    6163.180575          ...    9466.3026   7.379830E-2   2.912690E-9   qQ1f(18.5)      ...     ...
  3   1  19.5  19.5    1   1   e   f           ...    6110.657681          ...   10095.2351   6.535090E-2   2.623816E-9   qQ1f(19.5)      ...     ...
  3   1  20.5  20.5    1   1   e   f           ...    6055.556937          ...   10751.7923   5.818120E-2   2.378659E-9   qQ1f(20.5)      ...     ...
  3   1  21.5  21.5    1   1   e   f           ...    5997.899346          ...   11435.1968   5.204550E-2   2.168915E-9   qQ1f(21.5)      ...     ...
  3   1  22.5  22.5    1   1   e   f           ...    5937.704789          ...   12144.6414   4.675580E-2   1.988182E-9   qQ1f(22.5)      ...     ...
  3   1  23.5  23.5    1   1   e   f           ...    5874.991657          ...   12879.2915   4.216300E-2   1.831364E-9   qQ1f(23.5)      ...     ...
  3   1  24.5  24.5    1   1   e   f           ...    5809.776426          ...   13638.2856   3.814990E-2   1.694464E-9   qQ1f(24.5)      ...     ...
  3   1  25.5  25.5    1   1   e   f           ...    5742.073194          ...   14420.7371   3.462260E-2   1.574273E-9   qQ1f(25.5)      ...     ...
  3   1  26.5  26.5    1   1   e   f           ...    5671.893131          ...   15225.7358   3.150490E-2   1.468182E-9   qQ1f(26.5)      ...     ...
  3   1  27.5  27.5    1   1   e   f           ...    5599.243863          ...   16052.3483   2.873440E-2   1.374045E-9   qQ1f(27.5)      ...     ...
  3   1  28.5  28.5    1   1   e   f           ...    5524.128749          ...   16899.6198   2.625990E-2   1.290100E-9   qQ1f(28.5)      ...     ...
  3   1  29.5  29.5    1   1   e   f           ...    5446.546043          ...   17766.5750   2.403900E-2   1.214876E-9   qQ1f(29.5)      ...     ...
  3   1  30.5  30.5    1   1   e   f           ...    5366.487905          ...   18652.2187   2.203640E-2   1.147144E-9   qQ1f(30.5)      ...     ...
  3   1  31.5  31.5    1   1   e   f           ...    5283.939239          ...   19555.5373   2.022210E-2   1.085846E-9   qQ1f(31.5)      ...     ...
  3   1  32.5  32.5    1   1   e   f           ...    5198.876301          ...   20475.4986   1.857070E-2   1.030071E-9   qQ1f(32.5)      ...     ...
  3   1  33.5  33.5    1   1   e   f           ...    5111.265058          ...   21411.0531   1.706070E-2  9.790340E-10   qQ1f(33.5)      ...     ...
  3   1  34.5  34.5    1   1   e   f           ...    5021.059213          ...   22361.1342   1.567400E-2  9.320665E-10   qQ1f(34.5)      ...     ...
  3   1  35.5  35.5    1   1   e   f           ...    4928.197857          ...   23324.6580   1.439450E-2  8.885422E-10   qQ1f(35.5)      ...     ...
  3   1  36.5  36.5    1   1   e   f           ...    4832.602649          ...   24300.5236   1.320890E-2  8.479343E-10   qQ1f(36.5)      ...     ...
  3   1  37.5  37.5    1   1   e   f           ...    4734.174448          ...   25287.6128   1.210520E-2  8.097318E-10   qQ1f(37.5)      ...     ...
  3   1  38.5  38.5    1   1   e   f           ...    4632.789291          ...   26284.7891   1.107310E-2  7.734671E-10   qQ1f(38.5)      ...     ...
  3   1  39.5  39.5    1   1   e   f           ...    4528.293584          ...   27290.8967   1.010350E-2  7.386870E-10   qQ1f(39.5)      ...     ...
  3   1  40.5  40.5    1   1   e   f           ...    4420.498383          ...   28304.7590   9.187800E-3  7.048989E-10   qQ1f(40.5)      ...     ...
  3   1  41.5  41.5    1   1   e   f           ...    4309.172588          ...   29325.1765   8.318700E-3  6.716228E-10   qQ1f(41.5)      ...     ...
  3   1  42.5  42.5    1   1   e   f           ...    4194.034872          ...   30350.9238   7.488900E-3  6.382807E-10   qQ1f(42.5)      ...     ...
  3   1  43.5  43.5    1   1   e   f           ...    4074.744135          ...   31380.7460   6.692200E-3  6.042630E-10   qQ1f(43.5)      ...     ...
  3   1  44.5  44.5    1   1   e   f           ...    3950.888237          ...   32413.3543   5.922500E-3  5.688180E-10   qQ1f(44.5)      ...     ...
  3   1   1.5   1.5    1   2   e   f           ...    6456.253035          ...    3754.2923   2.118197E-1   7.618387E-9   pQ12f(1.5)      ...     ...
  3   1   2.5   2.5    1   2   e   f           ...    6433.896704          ...    3851.4768   2.057139E-1   7.450291E-9   pQ12f(2.5)      ...     ...
  3   1   3.5   3.5    1   2   e   f           ...    6404.529853          ...    3986.2714   1.775720E-1   6.490195E-9   pQ12f(3.5)      ...     ...
  3   1   4.5   4.5    1   2   e   f           ...    6369.270477          ...    4157.9156   1.486015E-1   5.491634E-9   pQ12f(4.5)      ...     ...
  3   1   5.5   5.5    1   2   e   f           ...    6329.020110          ...    4365.7346   1.235629E-1   4.624586E-9   pQ12f(5.5)      ...     ...
  3   1   6.5   6.5    1   2   e   f           ...    6284.463107          ...    4609.1331   1.031036E-1   3.913769E-9   pQ12f(6.5)      ...     ...
  3   1   7.5   7.5    1   2   e   f           ...    6236.109027          ...    4887.5681   8.668340E-2   3.341691E-9   pQ12f(7.5)      ...     ...
  3   1   8.5   8.5    1   2   e   f           ...    6184.338923          ...    5200.5233   7.353510E-2   2.882477E-9   pQ12f(8.5)      ...     ...
  3   1   9.5   9.5    1   2   e   f           ...    6129.442803          ...    5547.4884   6.295250E-2   2.512053E-9   pQ12f(9.5)      ...     ...
  3   1  10.5  10.5    1   2   e   f           ...    6071.646840          ...    5927.9459   5.436130E-2   2.210724E-9  pQ12f(10.5)      ...     ...
  3   1  11.5  11.5    1   2   e   f           ...    6011.132303          ...    6341.3612   4.731860E-2   1.963257E-9  pQ12f(11.5)      ...     ...
  3   1  12.5  12.5    1   2   e   f           ...    5948.048513          ...    6787.1774   4.148630E-2   1.757978E-9  pQ12f(12.5)      ...     ...
  3   1  13.5  13.5    1   2   e   f           ...    5882.521698          ...    7264.8114   3.660880E-2   1.586047E-9  pQ12f(13.5)      ...     ...
  3   1  14.5  14.5    1   2   e   f           ...    5814.661049          ...    7773.6518   3.249110E-2   1.440699E-9  pQ12f(14.5)      ...     ...
  3   1  15.5  15.5    1   2   e   f           ...    5744.562909          ...    8313.0577   2.898460E-2   1.316773E-9  pQ12f(15.5)      ...     ...
  3   1  16.5  16.5    1   2   e   f           ...    5672.313659          ...    8882.3585   2.597460E-2   1.210281E-9  pQ12f(16.5)      ...     ...
  3   1  17.5  17.5    1   2   e   f           ...    5597.991729          ...    9480.8539   2.337140E-2   1.118093E-9  pQ12f(17.5)      ...     ...
  3   1  18.5  18.5    1   2   e   f           ...    5521.668983          ...   10107.8142   2.110490E-2   1.037768E-9  pQ12f(18.5)      ...     ...
  3   1  19.5  19.5    1   2   e   f           ...    5443.411663          ...   10762.4811   1.911930E-2  9.673583E-10  pQ12f(19.5)      ...     ...
  3   1  20.5  20.5    1   2   e   f           ...    5363.281013          ...   11444.0682   1.736990E-2  9.053030E-10  pQ12f(20.5)      ...     ...
  3   1  21.5  21.5    1   2   e   f           ...    5281.333663          ...   12151.7624   1.582070E-2  8.503471E-10  pQ12f(21.5)      ...     ...
  3   1  22.5  22.5    1   2   e   f           ...    5197.621822          ...   12884.7244   1.444240E-2  8.014709E-10  pQ12f(22.5)      ...     ...
  3   1  23.5  23.5    1   2   e   f           ...    5112.193338          ...   13642.0898   1.321080E-2  7.578309E-10  pQ12f(23.5)      ...     ...
  3   1  24.5  24.5    1   2   e   f           ...    5025.091615          ...   14422.9704   1.210590E-2  7.187318E-10  pQ12f(24.5)      ...     ...
  3   1  25.5  25.5    1   2   e   f           ...    4936.355430          ...   15226.4549   1.111120E-2  6.836060E-10  pQ12f(25.5)      ...     ...
  3   1  26.5  26.5    1   2   e   f           ...    4846.018638          ...   16051.6103   1.021240E-2  6.519517E-10  pQ12f(26.5)      ...     ...
  3   1  27.5  27.5    1   2   e   f           ...    4754.109769          ...   16897.4824   9.397900E-3  6.233761E-10  pQ12f(27.5)      ...     ...
  3   1  28.5  28.5    1   2   e   f           ...    4660.651506          ...   17763.0970   8.657500E-3  5.975262E-10  pQ12f(28.5)      ...     ...
  3   1  29.5  29.5    1   2   e   f           ...    4565.660038          ...   18647.4610   7.982500E-3  5.741026E-10  pQ12f(29.5)      ...     ...
  3   1  30.5  30.5    1   2   e   f           ...    4469.144251          ...   19549.5624   7.365500E-3  5.528550E-10  pQ12f(30.5)      ...     ...
  3   1  31.5  31.5    1   2   e   f           ...    4371.104756          ...   20468.3718   6.800000E-3  5.335612E-10  pQ12f(31.5)      ...     ...
  3   1  32.5  32.5    1   2   e   f           ...    4271.532691          ...   21402.8422   6.280400E-3  5.160331E-10  pQ12f(32.5)      ...     ...
  3   1  33.5  33.5    1   2   e   f           ...    4170.408292          ...   22351.9099   5.801700E-3  5.000989E-10  pQ12f(33.5)      ...     ...
  3   1  34.5  34.5    1   2   e   f           ...    4067.699143          ...   23314.4943   5.359800E-3  4.856335E-10  pQ12f(34.5)      ...     ...
  3   1  35.5  35.5    1   2   e   f           ...    3963.358090          ...   24289.4977   4.950700E-3  4.724956E-10  pQ12f(35.5)      ...     ...
  3   1  36.5  36.5    1   2   e   f           ...    3857.320710          ...   25275.8056   4.571100E-3  4.605820E-10  pQ12f(36.5)      ...     ...
  3   1  37.5  37.5    1   2   e   f           ...    3749.502284          ...   26272.2850   4.218000E-3  4.497975E-10  pQ12f(37.5)      ...     ...
  3   1  38.5  38.5    1   2   e   f           ...    3639.794171          ...   27277.7842   3.888700E-3  4.400566E-10  pQ12f(38.5)      ...     ...
  3   1  39.5  39.5    1   2   e   f           ...    3528.059459          ...   28291.1308   3.580600E-3  4.312626E-10  pQ12f(39.5)      ...     ...
  3   1  40.5  40.5    1   2   e   f           ...    3414.127794          ...   29311.1296   3.291400E-3  4.233298E-10  pQ12f(40.5)      ...     ...
  3   1  41.5  41.5    1   2   e   f           ...    3297.789224          ...   30336.5599   3.019000E-3  4.161741E-10  pQ12f(41.5)      ...     ...
  3   1  42.5  42.5    1   2   e   f           ...    3178.786896          ...   31366.1718   2.761300E-3  4.096835E-10  pQ12f(42.5)      ...     ...
  3   1  43.5  43.5    1   2   e   f           ...    3056.808418          ...   32398.6817   2.516400E-3  4.037393E-10  pQ12f(43.5)      ...     ...
  3   1  44.5  44.5    1   2   e   f           ...    2931.475680          ...   33432.7669   2.282300E-3  3.981602E-10  pQ12f(44.5)      ...     ...
  3   1   1.5   1.5    2   1   e   f           ...    6823.874277          ...    3568.5226   1.050252E-1   3.381343E-9   rQ21f(1.5)      ...     ...
  3   1   2.5   2.5    2   1   e   f           ...    6832.136125          ...    3649.3909   1.007861E-1   3.237020E-9   rQ21f(2.5)      ...     ...
  3   1   3.5   3.5    2   1   e   f           ...    6841.838754          ...    3763.5265   8.489630E-2   2.718948E-9   rQ21f(3.5)      ...     ...
  3   1   4.5   4.5    2   1   e   f           ...    6851.874824          ...    3911.3774   6.849250E-2   2.187167E-9   rQ21f(4.5)      ...     ...
  3   1   5.5   5.5    2   1   e   f           ...    6861.356397          ...    4093.2174   5.430320E-2   1.729272E-9   rQ21f(5.5)      ...     ...
  3   1   6.5   6.5    2   1   e   f           ...    6869.615558          ...    4309.1540   4.278500E-2   1.359203E-9   rQ21f(6.5)      ...     ...
  3   1   7.5   7.5    2   1   e   f           ...    6876.161932          ...    4559.1556   3.367300E-2   1.067695E-9   rQ21f(7.5)      ...     ...
  3   1   8.5   8.5    2   1   e   f           ...    6880.636253          ...    4843.0793   2.653090E-2  8.401417E-10   rQ21f(8.5)      ...     ...
  3   1   9.5   9.5    2   1   e   f           ...    6882.772751          ...    5160.6923   2.094010E-2  6.626888E-10   rQ21f(9.5)      ...     ...
  3   1  10.5  10.5    2   1   e   f           ...    6882.371760          ...    5511.6872   1.655160E-2  5.238675E-10  rQ21f(10.5)      ...     ...
  3   1  11.5  11.5    2   1   e   f           ...    6879.280579          ...    5895.6932   1.309220E-2  4.147480E-10  rQ21f(11.5)      ...     ...
  3   1  12.5  12.5    2   1   e   f           ...    6873.380280          ...    6312.2833   1.035260E-2  3.285235E-10  rQ21f(12.5)      ...     ...
  3   1  13.5  13.5    2   1   e   f           ...    6864.576591          ...    6760.9803   8.173000E-3  2.600230E-10  rQ21f(13.5)      ...     ...
  3   1  14.5  14.5    2   1   e   f           ...    6852.793537          ...    7241.2608   6.432200E-3  2.053440E-10  rQ21f(14.5)      ...     ...
  3   1  15.5  15.5    2   1   e   f           ...    6837.968925          ...    7752.5586   5.037900E-3  1.615299E-10  rQ21f(15.5)      ...     ...
  3   1  16.5  16.5    2   1   e   f           ...    6820.051092          ...    8294.2670   3.919100E-3  1.263190E-10  rQ21f(16.5)      ...     ...
  3   1  17.5  17.5    2   1   e   f           ...    6798.996484          ...    8865.7418   3.021000E-3  9.797580E-11  rQ21f(17.5)      ...     ...
  3   1  18.5  18.5    2   1   e   f           ...    6774.767822          ...    9466.3026   2.300900E-3  7.515652E-11  rQ21f(18.5)      ...     ...
  3   1  19.5  19.5    2   1   e   f           ...    6747.332659          ...   10095.2351   1.725300E-3  5.681436E-11  rQ21f(19.5)      ...     ...
  3   1  20.5  20.5    2   1   e   f           ...    6716.662205          ...   10751.7923   1.267500E-3  4.212100E-11  rQ21f(20.5)      ...     ...
  3   1  21.5  21.5    2   1   e   f           ...    6682.730324          ...   11435.1968   9.066000E-4  3.043446E-11  rQ21f(21.5)      ...     ...
  3   1  22.5  22.5    2   1   e   f           ...    6645.512645          ...   12144.6414   6.254000E-4  2.123042E-11  rQ21f(22.5)      ...     ...
  3   1  23.5  23.5    2   1   e   f           ...    6604.985737          ...   12879.2915   4.103000E-4  1.409988E-11  rQ21f(23.5)      ...     ...
  3   1  24.5  24.5    2   1   e   f           ...    6561.126299          ...   13638.2856   2.502000E-4  8.713412E-12  rQ21f(24.5)      ...     ...
  3   1  25.5  25.5    2   1   e   f           ...    6513.910349          ...   14420.7371   1.359000E-4  4.801685E-12  rQ21f(25.5)      ...     ...
  3   1  26.5  26.5    2   1   e   f           ...    6463.312352          ...   15225.7358   6.009000E-5  2.156501E-12  rQ21f(26.5)      ...     ...
  3   1  27.5  27.5    2   1   e   f           ...    6409.304296          ...   16052.3483   1.656000E-5  6.043608E-13  rQ21f(27.5)      ...     ...
  3   1  28.5  28.5    2   1   e   f           ...    6351.854643          ...   16899.6198   3.450000E-7  1.281964E-14  rQ21f(28.5)      ...     ...
  3   1  29.5  29.5    2   1   e   f           ...    6290.927150          ...   17766.5750   7.369000E-6  2.791496E-13  rQ21f(29.5)      ...     ...
  3   1  30.5  30.5    2   1   e   f           ...    6226.479508          ...   18652.2187   3.431000E-5  1.326763E-12  rQ21f(30.5)      ...     ...
  3   1  31.5  31.5    2   1   e   f           ...    6158.461751          ...   19555.5373   7.850000E-5  3.103008E-12  rQ21f(31.5)      ...     ...
  3   1  32.5  32.5    2   1   e   f           ...    6086.814392          ...   20475.4986   1.378000E-4  5.576052E-12  rQ21f(32.5)      ...     ...
  3   1  33.5  33.5    2   1   e   f           ...    6011.466217          ...   21411.0531   2.107000E-4  8.741007E-12  rQ21f(33.5)      ...     ...
  3   1  34.5  34.5    2   1   e   f           ...    5932.331664          ...   22361.1342   2.960000E-4  1.260952E-11  rQ21f(34.5)      ...     ...
  3   1  35.5  35.5    2   1   e   f           ...    5849.307713          ...   23324.6580   3.929000E-4  1.721594E-11  rQ21f(35.5)      ...     ...
  3   1  36.5  36.5    2   1   e   f           ...    5762.270173          ...   24300.5236   5.009000E-4  2.261630E-11  rQ21f(36.5)      ...     ...
  3   1  37.5  37.5    2   1   e   f           ...    5671.069271          ...   25287.6128   6.201000E-4  2.890610E-11  rQ21f(37.5)      ...     ...
  3   1  38.5  38.5    2   1   e   f           ...    5575.524394          ...   26284.7891   7.508000E-4  3.620850E-11  rQ21f(38.5)      ...     ...
  3   1  39.5  39.5    2   1   e   f           ...    5475.417842          ...   27290.8967   8.937000E-4  4.469047E-11  rQ21f(39.5)      ...     ...
  3   1  40.5  40.5    2   1   e   f           ...    5370.487417          ...   28304.7590   1.050200E-3  5.458865E-11  rQ21f(40.5)      ...     ...
  3   1  41.5  41.5    2   1   e   f           ...    5260.417643          ...   29325.1765   1.222000E-3  6.620465E-11  rQ21f(41.5)      ...     ...
  3   1  42.5  42.5    2   1   e   f           ...    5144.829392          ...   30350.9238   1.411900E-3  7.996864E-11  rQ21f(42.5)      ...     ...
  3   1  43.5  43.5    2   1   e   f           ...    5023.267660          ...   31380.7460   1.623400E-3  9.645187E-11  rQ21f(43.5)      ...     ...
  3   1  44.5  44.5    2   1   e   f           ...    4895.187189          ...   32413.3543   1.861400E-3  1.164552E-10  rQ21f(44.5)      ...     ...
  3   1   0.5   0.5    2   2   e   f    6643.11160    6643.110987      0.00061    3695.5066   7.487672E+0   2.543674E-7    qQ2f(0.5)   1.0E-2     ABR
  3   1   1.5   1.5    2   2   e   f    6638.10480    6638.104602      0.00020    3754.2923   1.662058E+0   5.654780E-8    qQ2f(1.5)   1.0E-2     ABR
  3   1   2.5   2.5    2   2   e   f    6630.01190    6630.050215     -0.03832    3851.4768   8.138497E-1   2.775705E-8    qQ2f(2.5)   2.0E-1     ABR
  3   1   3.5   3.5    2   2   e   f    6619.09430    6619.093799      0.00050    3986.2714   5.168667E-1   1.768639E-8    qQ2f(3.5)   1.0E-2     ABR
  3   1   4.5   4.5    2   2   e   f           ...    6605.336556          ...    4157.9156   3.708755E-1   1.274371E-8    qQ2f(4.5)      ...     ...
  3   1   5.5   5.5    2   2   e   f           ...    6588.839194          ...    4365.7346   2.843907E-1   9.820991E-9    qQ2f(5.5)      ...     ...
  3   1   6.5   6.5    2   2   e   f           ...    6569.636521          ...    4609.1331   2.270726E-1   7.887508E-9    qQ2f(6.5)      ...     ...
  3   1   7.5   7.5    2   2   e   f           ...    6547.749451          ...    4887.5681   1.862867E-1   6.514116E-9    qQ2f(7.5)      ...     ...
  3   1   8.5   8.5    2   2   e   f           ...    6523.192289          ...    5200.5233   1.558572E-1   5.491162E-9    qQ2f(8.5)      ...     ...
  3   1   9.5   9.5    2   2   e   f           ...    6495.976596          ...    5547.4884   1.323824E-1   4.703261E-9    qQ2f(9.5)      ...     ...
  3   1  10.5  10.5    2   2   e   f           ...    6466.113101          ...    5927.9459   1.138161E-1   4.081078E-9   qQ2f(10.5)      ...     ...
  3   1  11.5  11.5    2   2   e   f           ...    6433.612567          ...    6341.3612   9.884190E-2   3.580049E-9   qQ2f(11.5)      ...     ...
  3   1  12.5  12.5    2   2   e   f           ...    6398.486146          ...    6787.1774   8.657260E-2   3.170179E-9   qQ2f(12.5)      ...     ...
  3   1  13.5  13.5    2   2   e   f           ...    6360.745462          ...    7264.8114   7.638420E-2   2.830383E-9   qQ2f(13.5)      ...     ...
  3   1  14.5  14.5    2   2   e   f           ...    6320.402560          ...    7773.6518   6.782710E-2   2.545491E-9   qQ2f(14.5)      ...     ...
  3   1  15.5  15.5    2   2   e   f           ...    6277.469783          ...    8313.0577   6.056800E-2   2.304261E-9   qQ2f(15.5)      ...     ...
  3   1  16.5  16.5    2   2   e   f           ...    6231.959596          ...    8882.3585   5.435550E-2   2.098225E-9   qQ2f(16.5)      ...     ...
  3   1  17.5  17.5    2   2   e   f           ...    6183.884385          ...    9480.8539   4.899630E-2   1.920871E-9   qQ2f(17.5)      ...     ...
  3   1  18.5  18.5    2   2   e   f           ...    6133.256229          ...   10107.8142   4.434090E-2   1.767177E-9   qQ2f(18.5)      ...     ...
  3   1  19.5  19.5    2   2   e   f           ...    6080.086641          ...   10762.4811   4.026970E-2   1.633114E-9   qQ2f(19.5)      ...     ...
  3   1  20.5  20.5    2   2   e   f           ...    6024.386281          ...   11444.0682   3.668810E-2   1.515505E-9   qQ2f(20.5)      ...     ...
  3   1  21.5  21.5    2   2   e   f           ...    5966.164640          ...   12151.7624   3.352090E-2   1.411832E-9   qQ2f(21.5)      ...     ...
  3   1  22.5  22.5    2   2   e   f           ...    5905.429678          ...   12884.7244   3.070470E-2   1.319956E-9   qQ2f(22.5)      ...     ...
  3   1  23.5  23.5    2   2   e   f           ...    5842.187418          ...   13642.0898   2.818900E-2   1.238188E-9   qQ2f(23.5)      ...     ...
  3   1  24.5  24.5    2   2   e   f           ...    5776.441488          ...   14422.9704   2.593150E-2   1.165104E-9   qQ2f(24.5)      ...     ...
  3   1  25.5  25.5    2   2   e   f           ...    5708.192585          ...   15226.4549   2.389700E-2   1.099522E-9   qQ2f(25.5)      ...     ...
  3   1  26.5  26.5    2   2   e   f           ...    5637.437859          ...   16051.6103   2.205550E-2   1.040426E-9   qQ2f(26.5)      ...     ...
  3   1  27.5  27.5    2   2   e   f           ...    5564.170202          ...   16897.4824   2.038180E-2  9.869598E-10   qQ2f(27.5)      ...     ...
  3   1  28.5  28.5    2   2   e   f           ...    5488.377400          ...   17763.0970   1.885440E-2  9.383882E-10   qQ2f(28.5)      ...     ...
  3   1  29.5  29.5    2   2   e   f           ...    5410.041145          ...   18647.4610   1.745530E-2  8.940955E-10   qQ2f(29.5)      ...     ...
  3   1  30.5  30.5    2   2   e   f           ...    5329.135854          ...   19549.5624   1.616840E-2  8.535151E-10   qQ2f(30.5)      ...     ...
  3   1  31.5  31.5    2   2   e   f           ...    5245.627267          ...   20468.3718   1.497980E-2  8.161480E-10   qQ2f(31.5)      ...     ...
  3   1  32.5  32.5    2   2   e   f           ...    5159.470782          ...   21402.8422   1.387760E-2  7.815590E-10   qQ2f(32.5)      ...     ...
  3   1  33.5  33.5    2   2   e   f           ...    5070.609451          ...   22351.9099   1.285160E-2  7.493671E-10   qQ2f(33.5)      ...     ...
  3   1  34.5  34.5    2   2   e   f           ...    4978.971594          ...   23314.4943   1.189250E-2  7.192032E-10   qQ2f(34.5)      ...     ...
  3   1  35.5  35.5    2   2   e   f           ...    4884.467946          ...   24289.4977   1.099240E-2  6.907418E-10   qQ2f(35.5)      ...     ...
  3   1  36.5  36.5    2   2   e   f           ...    4786.988234          ...   25275.8056   1.014420E-2  6.636679E-10   qQ2f(36.5)      ...     ...
  3   1  37.5  37.5    2   2   e   f           ...    4686.397107          ...   26272.2850   9.341600E-3  6.376771E-10   qQ2f(37.5)      ...     ...
  3   1  38.5  38.5    2   2   e   f           ...    4582.529274          ...   27277.7842   8.578900E-3  6.124616E-10   qQ2f(38.5)      ...     ...
  3   1  39.5  39.5    2   2   e   f           ...    4475.183716          ...   28291.1308   7.850600E-3  5.876772E-10   qQ2f(39.5)      ...     ...
  3   1  40.5  40.5    2   2   e   f           ...    4364.116828          ...   29311.1296   7.152100E-3  5.629873E-10   qQ2f(40.5)      ...     ...
  3   1  41.5  41.5    2   2   e   f           ...    4249.034279          ...   30336.5599   6.478400E-3  5.379539E-10   qQ2f(41.5)      ...     ...
  3   1  42.5  42.5    2   2   e   f           ...    4129.581417          ...   31366.1718   5.825300E-3  5.121108E-10   qQ2f(42.5)      ...     ...
  3   1  43.5  43.5    2   2   e   f           ...    4005.331943          ...   32398.6817   5.188600E-3  4.848762E-10   qQ2f(43.5)      ...     ...
  3   1  44.5  44.5    2   2   e   f           ...    3875.774631          ...   33432.7669   4.564800E-3  4.555777E-10   qQ2f(44.5)      ...     ...
  3   1   1.5   1.5    1   1   f   e    6642.11730    6642.117156      0.00014    3568.4713   1.298572E+1   4.412764E-7    qQ1e(1.5)   1.0E-2     ABR
  3   1   2.5   2.5    1   1   f   e    6636.32790    6636.327868      0.00003    3649.2042   5.283711E+0   1.798627E-7    qQ1e(2.5)   1.0E-2     ABR
  3   1   3.5   3.5    1   1   f   e    6628.05110    6628.051174     -0.00007    3763.1086   2.771391E+0   9.457663E-8    qQ1e(3.5)   1.0E-2     ABR
  3   1   4.5   4.5    1   1   f   e    6617.19480    6617.196345     -0.00155    3910.6335   1.665952E+0   5.703906E-8    qQ1e(4.5)   1.0E-2     ABR
  3   1   5.5   5.5    1   1   f   e    6603.70570    6603.706149     -0.00045    4092.0586   1.093492E+0   3.759222E-8    qQ1e(5.5)   1.0E-2     ABR
  3   1   6.5   6.5    1   1   f   e    6587.54930    6587.549882     -0.00058    4307.4978   7.639525E-1   2.639225E-8    qQ1e(6.5)   1.0E-2     ABR
  3   1   7.5   7.5    1   1   f   e    6568.71460    6568.714074      0.00053    4556.9257   5.593112E-1   1.943348E-8    qQ1e(7.5)   1.0E-2     ABR
  3   1   8.5   8.5    1   1   f   e           ...    6547.195635          ...    4840.2047   4.246754E-1   1.485266E-8    qQ1e(8.5)      ...     ...
  3   1   9.5   9.5    1   1   f   e           ...    6522.997631          ...    5157.1070   3.319593E-1   1.169629E-8    qQ1e(9.5)      ...     ...
  3   1  10.5  10.5    1   1   f   e           ...    6496.126857          ...    5507.3297   2.656977E-1   9.439229E-9   qQ1e(10.5)      ...     ...
  3   1  11.5  11.5    1   1   f   e           ...    6466.592450          ...    5890.5062   2.168656E-1   7.774947E-9   qQ1e(11.5)      ...     ...
  3   1  12.5  12.5    1   1   f   e           ...    6434.405091          ...    6306.2140   1.799355E-1   6.515651E-9   qQ1e(12.5)      ...     ...
  3   1  13.5  13.5    1   1   f   e           ...    6399.576508          ...    6753.9801   1.513859E-1   5.541670E-9   qQ1e(13.5)      ...     ...
  3   1  14.5  14.5    1   1   f   e           ...    6362.119140          ...    7233.2855   1.288915E-1   4.773956E-9   qQ1e(14.5)      ...     ...
  3   1  15.5  15.5    1   1   f   e           ...    6322.045887          ...    7743.5685   1.108737E-1   4.158828E-9   qQ1e(15.5)      ...     ...
  3   1  16.5  16.5    1   1   f   e           ...    6279.369883          ...    8284.2271   9.623140E-2   3.658832E-9   qQ1e(16.5)      ...     ...
  3   1  17.5  17.5    1   1   f   e           ...    6234.104294          ...    8854.6217   8.417900E-2   3.247232E-9   qQ1e(17.5)      ...     ...
  3   1  18.5  18.5    1   1   f   e           ...    6186.262102          ...    9454.0766   7.414470E-2   2.904566E-9   qQ1e(18.5)      ...     ...
  3   1  19.5  19.5    1   1   f   e           ...    6135.855871          ...   10081.8825   6.570620E-2   2.616458E-9   qQ1e(19.5)      ...     ...
  3   1  20.5  20.5    1   1   f   e           ...    6082.897508          ...   10737.2974   5.854300E-2   2.371984E-9   qQ1e(20.5)      ...     ...
  3   1  21.5  21.5    1   1   f   e           ...    6027.397975          ...   11419.5488   5.241170E-2   2.162849E-9   qQ1e(21.5)      ...     ...
  3   1  22.5  22.5    1   1   f   e           ...    5969.366985          ...   12127.8348   4.712480E-2   1.982671E-9   qQ1e(22.5)      ...     ...
  3   1  23.5  23.5    1   1   f   e           ...    5908.812648          ...   12861.3256   4.253300E-2   1.826347E-9   qQ1e(23.5)      ...     ...
  3   1  24.5  24.5    1   1   f   e           ...    5845.741069          ...   13619.1650   3.851960E-2   1.689897E-9   qQ1e(24.5)      ...     ...
  3   1  25.5  25.5    1   1   f   e           ...    5780.155893          ...   14400.4717   3.499060E-2   1.570110E-9   qQ1e(25.5)      ...     ...
  3   1  26.5  26.5    1   1   f   e           ...    5712.057775          ...   15204.3403   3.187010E-2   1.464387E-9   qQ1e(26.5)      ...     ...
  3   1  27.5  27.5    1   1   f   e           ...    5641.443763          ...   16029.8429   2.909570E-2   1.370585E-9   qQ1e(27.5)      ...     ...
  3   1  28.5  28.5    1   1   f   e           ...    5568.306583          ...   16876.0298   2.661630E-2   1.286943E-9   qQ1e(28.5)      ...     ...
  3   1  29.5  29.5    1   1   f   e           ...    5492.633795          ...   17741.9306   2.438940E-2   1.211986E-9   qQ1e(29.5)      ...     ...
  3   1  30.5  30.5    1   1   f   e           ...    5414.406797          ...   18626.5555   2.238000E-2   1.144501E-9   qQ1e(30.5)      ...     ...
  3   1  31.5  31.5    1   1   f   e           ...    5333.599638          ...   19528.8958   2.055790E-2   1.083417E-9   qQ1e(31.5)      ...     ...
  3   1  32.5  32.5    1   1   f   e           ...    5250.177616          ...   20447.9244   1.889790E-2   1.027835E-9   qQ1e(32.5)      ...     ...
  3   1  33.5  33.5    1   1   f   e           ...    5164.095594          ...   21382.5970   1.737840E-2  9.769650E-10   qQ1e(33.5)      ...     ...
  3   1  34.5  34.5    1   1   f   e           ...    5075.295996          ...   22331.8519   1.598130E-2  9.301374E-10   qQ1e(34.5)      ...     ...
  3   1  35.5  35.5    1   1   f   e           ...    4983.706404          ...   23294.6104   1.469070E-2  8.867380E-10   qQ1e(35.5)      ...     ...
  3   1  36.5  36.5    1   1   f   e           ...    4889.236688          ...   24269.7768   1.349300E-2  8.462217E-10   qQ1e(36.5)      ...     ...
  3   1  37.5  37.5    1   1   f   e           ...    4791.775572          ...   25256.2379   1.237640E-2  8.080889E-10   qQ1e(37.5)      ...     ...
  3   1  38.5  38.5    1   1   f   e           ...    4691.186538          ...   26252.8624   1.133060E-2  7.718719E-10   qQ1e(38.5)      ...     ...
  3   1  39.5  39.5    1   1   f   e           ...    4587.302941          ...   27258.5000   1.034640E-2  7.371098E-10   qQ1e(39.5)      ...     ...
  3   1  40.5  40.5    1   1   f   e           ...    4479.922193          ...   28271.9795   9.415200E-3  7.033093E-10   qQ1e(40.5)      ...     ...
  3   1  41.5  41.5    1   1   f   e           ...    4368.798862          ...   29292.1070   8.529800E-3  6.699964E-10   qQ1e(41.5)      ...     ...
  3   1  42.5  42.5    1   1   f   e           ...    4253.636497          ...   30317.6629   7.682900E-3  6.365935E-10   qQ1e(42.5)      ...     ...
  3   1  43.5  43.5    1   1   f   e           ...    4134.077964          ...   31347.3985   6.868100E-3  6.024722E-10   qQ1e(43.5)      ...     ...
  3   1  44.5  44.5    1   1   f   e           ...    4009.694062          ...   32380.0311   6.079400E-3  5.668863E-10   qQ1e(44.5)      ...     ...
  3   1   1.5   1.5    1   2   f   e           ...    6456.546445          ...    3754.0420   2.157423E-1   7.758763E-9   pQ12e(1.5)      ...     ...
  3   1   2.5   2.5    1   2   f   e           ...    6434.321049          ...    3851.2110   2.109420E-1   7.638628E-9   pQ12e(2.5)      ...     ...
  3   1   3.5   3.5    1   2   f   e           ...    6405.073919          ...    3986.0859   1.829885E-1   6.687030E-9   pQ12e(3.5)      ...     ...
  3   1   4.5   4.5    1   2   f   e           ...    6369.924873          ...    4157.9050   1.536683E-1   5.677713E-9   pQ12e(4.5)      ...     ...
  3   1   5.5   5.5    1   2   f   e           ...    6329.776962          ...    4365.9878   1.280807E-1   4.792528E-9   pQ12e(5.5)      ...     ...
  3   1   6.5   6.5    1   2   f   e           ...    6285.315445          ...    4609.7322   1.070439E-1   4.062239E-9   pQ12e(6.5)      ...     ...
  3   1   7.5   7.5    1   2   f   e           ...    6237.050333          ...    4888.5894   9.008970E-2   3.471957E-9   pQ12e(7.5)      ...     ...
  3   1   8.5   8.5    1   2   f   e           ...    6185.362893          ...    5202.0375   7.647430E-2   2.996697E-9   pQ12e(8.5)      ...     ...
  3   1   9.5   9.5    1   2   f   e           ...    6130.543223          ...    5549.5614   6.549310E-2   2.612494E-9   pQ12e(9.5)      ...     ...
  3   1  10.5  10.5    1   2   f   e           ...    6072.817541          ...    5930.6390   5.656510E-2   2.299460E-9  pQ12e(10.5)      ...     ...
  3   1  11.5  11.5    1   2   f   e           ...    6012.367140          ...    6344.7315   4.923880E-2   2.042087E-9  pQ12e(11.5)      ...     ...
  3   1  12.5  12.5    1   2   f   e           ...    5949.341359          ...    6791.2777   4.316700E-2   1.828403E-9  pQ12e(12.5)      ...     ...
  3   1  13.5  13.5    1   2   f   e           ...    5883.866437          ...    7269.6902   3.808680E-2   1.649326E-9  pQ12e(13.5)      ...     ...
  3   1  14.5  14.5    1   2   f   e           ...    5816.051578          ...    7779.3531   3.379670E-2   1.497875E-9  pQ12e(14.5)      ...     ...
  3   1  15.5  15.5    1   2   f   e           ...    5745.993122          ...    8319.6213   3.014260E-2   1.368700E-9  pQ12e(15.5)      ...     ...
  3   1  16.5  16.5    1   2   f   e           ...    5673.777442          ...    8889.8196   2.700570E-2   1.257675E-9  pQ12e(16.5)      ...     ...
  3   1  17.5  17.5    1   2   f   e           ...    5599.482939          ...    9489.2430   2.429270E-2   1.161549E-9  pQ12e(17.5)      ...     ...
  3   1  18.5  18.5    1   2   f   e           ...    5523.181428          ...   10117.1573   2.193080E-2   1.077789E-9  pQ12e(18.5)      ...     ...
  3   1  19.5  19.5    1   2   f   e           ...    5444.939076          ...   10772.7993   1.986180E-2   1.004362E-9  pQ12e(19.5)      ...     ...
  3   1  20.5  20.5    1   2   f   e           ...    5364.817018          ...   11455.3779   1.803920E-2  9.396480E-10  pQ12e(20.5)      ...     ...
  3   1  21.5  21.5    1   2   f   e           ...    5282.871736          ...   12164.0751   1.642540E-2  8.823351E-10  pQ12e(21.5)      ...     ...
  3   1  22.5  22.5    1   2   f   e           ...    5199.155246          ...   12898.0465   1.498990E-2  8.313634E-10  pQ12e(22.5)      ...     ...
  3   1  23.5  23.5    1   2   f   e           ...    5113.715145          ...   13656.4231   1.370740E-2  7.858502E-10  pQ12e(23.5)      ...     ...
  3   1  24.5  24.5    1   2   f   e           ...    5026.594526          ...   14438.3115   1.255710E-2  7.450740E-10  pQ12e(24.5)      ...     ...
  3   1  25.5  25.5    1   2   f   e           ...    4937.831782          ...   15242.7958   1.152160E-2  7.084316E-10  pQ12e(25.5)      ...     ...
  3   1  26.5  26.5    1   2   f   e           ...    4847.460299          ...   16068.9378   1.058620E-2  6.754128E-10  pQ12e(26.5)      ...     ...
  3   1  27.5  27.5    1   2   f   e           ...    4755.508041          ...   16915.7786   9.738600E-3  6.455954E-10  pQ12e(27.5)      ...     ...
  3   1  28.5  28.5    1   2   f   e           ...    4661.997019          ...   17782.3393   8.968200E-3  6.186130E-10  pQ12e(28.5)      ...     ...
  3   1  29.5  29.5    1   2   f   e           ...    4566.942625          ...   18667.6218   8.265900E-3  5.941509E-10  pQ12e(29.5)      ...     ...
  3   1  30.5  30.5    1   2   f   e           ...    4470.352806          ...   19570.6095   7.624100E-3  5.719561E-10  pQ12e(30.5)      ...     ...
  3   1  31.5  31.5    1   2   f   e           ...    4372.227076          ...   20490.2683   7.035900E-3  5.517877E-10  pQ12e(31.5)      ...     ...
  3   1  32.5  32.5    1   2   f   e           ...    4272.555304          ...   21425.5467   6.495400E-3  5.334433E-10  pQ12e(32.5)      ...     ...
  3   1  33.5  33.5    1   2   f   e           ...    4171.316248          ...   22375.3764   5.997600E-3  5.167601E-10  pQ12e(33.5)      ...     ...
  3   1  34.5  34.5    1   2   f   e           ...    4068.475799          ...   23338.6721   5.537900E-3  5.015790E-10  pQ12e(34.5)      ...     ...
  3   1  35.5  35.5    1   2   f   e           ...    3963.984856          ...   24314.3320   5.112300E-3  4.877644E-10  pQ12e(35.5)      ...     ...
  3   1  36.5  36.5    1   2   f   e           ...    3857.776772          ...   25301.2367   4.717400E-3  4.752108E-10  pQ12e(36.5)      ...     ...
  3   1  37.5  37.5    1   2   f   e           ...    3749.764299          ...   26298.2491   4.350100E-3  4.638195E-10  pQ12e(37.5)      ...     ...
  3   1  38.5  38.5    1   2   f   e           ...    3639.835920          ...   27304.2130   4.007300E-3  4.534673E-10  pQ12e(38.5)      ...     ...
  3   1  39.5  39.5    1   2   f   e           ...    3527.851474          ...   28317.9515   3.686700E-3  4.440941E-10  pQ12e(39.5)      ...     ...
  3   1  40.5  40.5    1   2   f   e           ...    3413.636940          ...   29338.2648   3.385700E-3  4.355836E-10  pQ12e(40.5)      ...     ...
  3   1  41.5  41.5    1   2   f   e           ...    3296.978240          ...   30363.9277   3.102100E-3  4.278400E-10  pQ12e(41.5)      ...     ...
  3   1  42.5  42.5    1   2   f   e           ...    3177.613894          ...   31393.6855   2.833800E-3  4.207505E-10  pQ12e(42.5)      ...     ...
  3   1  43.5  43.5    1   2   f   e           ...    3055.226332          ...   32426.2501   2.578800E-3  4.141795E-10  pQ12e(43.5)      ...     ...
  3   1  44.5  44.5    1   2   f   e           ...    2929.431670          ...   33460.2935   2.335000E-3  4.079227E-10  pQ12e(44.5)      ...     ...
  3   1   1.5   1.5    2   1   f   e           ...    6824.154298          ...    3568.4713   1.022204E-1   3.290771E-9   rQ21e(1.5)      ...     ...
  3   1   2.5   2.5    2   1   f   e           ...    6832.572051          ...    3649.2042   9.702150E-2   3.115712E-9   rQ21e(2.5)      ...     ...
  3   1   3.5   3.5    2   1   f   e           ...    6842.441941          ...    3763.1086   8.098770E-2   2.593311E-9   rQ21e(3.5)      ...     ...
  3   1   4.5   4.5    2   1   f   e           ...    6852.654847          ...    3910.6335   6.485170E-2   2.070434E-9   rQ21e(4.5)      ...     ...
  3   1   5.5   5.5    2   1   f   e           ...    6862.321342          ...    4092.0586   5.109010E-2   1.626494E-9   rQ21e(5.5)      ...     ...
  3   1   6.5   6.5    2   1   f   e           ...    6870.772630          ...    4307.4978   4.002660E-2   1.271146E-9   rQ21e(6.5)      ...     ...
  3   1   7.5   7.5    2   1   f   e           ...    6877.517892          ...    4556.9257   3.133670E-2  9.932248E-10   rQ21e(7.5)      ...     ...
  3   1   8.5   8.5    2   1   f   e           ...    6882.197646          ...    4840.2047   2.456410E-2  7.775070E-10   rQ21e(8.5)      ...     ...
  3   1   9.5   9.5    2   1   f   e           ...    6884.546012          ...    5157.1070   1.928780E-2  6.100843E-10   rQ21e(9.5)      ...     ...
  3   1  10.5  10.5    2   1   f   e           ...    6884.363245          ...    5507.3297   1.516350E-2  4.796557E-10  rQ21e(10.5)      ...     ...
  3   1  11.5  11.5    2   1   f   e           ...    6881.496564          ...    5890.5062   1.192540E-2  3.775417E-10  rQ21e(11.5)      ...     ...
  3   1  12.5  12.5    2   1   f   e           ...    6875.826948          ...    6306.2140   9.370800E-3  2.971560E-10  rQ21e(12.5)      ...     ...
  3   1  13.5  13.5    2   1   f   e           ...    6867.260016          ...    6753.9801   7.346400E-3  2.335422E-10  rQ21e(13.5)      ...     ...
  3   1  14.5  14.5    2   1   f   e           ...    6855.719661          ...    7233.2855   5.736400E-3  1.829747E-10  rQ21e(14.5)      ...     ...
  3   1  15.5  15.5    2   1   f   e           ...    6841.143544          ...    7743.5685   4.452700E-3  1.426342E-10  rQ21e(15.5)      ...     ...
  3   1  16.5  16.5    2   1   f   e           ...    6823.479839          ...    8284.2271   3.427800E-3  1.103726E-10  rQ21e(16.5)      ...     ...
  3   1  17.5  17.5    2   1   f   e           ...    6802.684816          ...    8854.6217   2.610000E-3  8.455466E-11  rQ21e(17.5)      ...     ...
  3   1  18.5  18.5    2   1   f   e           ...    6778.721012          ...    9454.0766   1.958700E-3  6.390431E-11  rQ21e(18.5)      ...     ...
  3   1  19.5  19.5    2   1   f   e           ...    6751.555791          ...   10081.8825   1.442300E-3  4.743573E-11  rQ21e(19.5)      ...     ...
  3   1  20.5  20.5    2   1   f   e           ...    6721.160172          ...   10737.2974   1.035900E-3  3.437851E-11  rQ21e(20.5)      ...     ...
  3   1  21.5  21.5    2   1   f   e           ...    6687.507832          ...   11419.5488   7.195000E-4  2.411904E-11  rQ21e(21.5)      ...     ...
  3   1  22.5  22.5    2   1   f   e           ...    6650.574220          ...   12127.8348   4.772000E-4  1.617484E-11  rQ21e(22.5)      ...     ...
  3   1  23.5  23.5    2   1   f   e           ...    6610.335744          ...   12861.3256   2.961000E-4  1.015896E-11  rQ21e(23.5)      ...     ...
  3   1  24.5  24.5    2   1   f   e           ...    6566.768960          ...   13619.1650   1.658000E-4  5.764197E-12  rQ21e(24.5)      ...     ...
  3   1  25.5  25.5    2   1   f   e           ...    6519.849770          ...   14400.4717   7.774000E-5  2.741745E-12  rQ21e(25.5)      ...     ...
  3   1  26.5  26.5    2   1   f   e           ...    6469.552566          ...   15204.3403   2.504000E-5  8.968991E-13  rQ21e(26.5)      ...     ...
  3   1  27.5  27.5    2   1   f   e           ...    6415.849304          ...   16029.8429   1.991000E-6  7.251380E-14  rQ21e(27.5)      ...     ...
  3   1  28.5  28.5    2   1   f   e           ...    6358.708474          ...   16876.0298   3.942000E-6  1.461627E-13  rQ21e(28.5)      ...     ...
  3   1  29.5  29.5    2   1   f   e           ...    6298.093926          ...   17741.9306   2.710000E-5  1.024257E-12  rQ21e(29.5)      ...     ...
  3   1  30.5  30.5    2   1   f   e           ...    6233.963526          ...   18626.5555   6.842000E-5  2.639443E-12  rQ21e(30.5)      ...     ...
  3   1  31.5  31.5    2   1   f   e           ...    6166.267577          ...   19528.8958   1.254000E-4  4.944365E-12  rQ21e(31.5)      ...     ...
  3   1  32.5  32.5    2   1   f   e           ...    6094.946971          ...   20447.9244   1.962000E-4  7.918025E-12  rQ21e(32.5)      ...     ...
  3   1  33.5  33.5    2   1   f   e           ...    6019.930994          ...   21382.5970   2.794000E-4  1.155849E-11  rQ21e(33.5)      ...     ...
  3   1  34.5  34.5    2   1   f   e           ...    5941.134734          ...   22331.8519   3.738000E-4  1.587663E-11  rQ21e(34.5)      ...     ...
  3   1  35.5  35.5    2   1   f   e           ...    5858.455976          ...   23294.6104   4.789000E-4  2.091877E-11  rQ21e(35.5)      ...     ...
  3   1  36.5  36.5    2   1   f   e           ...    5771.771524          ...   24269.7768   5.943000E-4  2.674516E-11  rQ21e(36.5)      ...     ...
  3   1  37.5  37.5    2   1   f   e           ...    5680.932802          ...   25256.2379   7.200000E-4  3.344652E-11  rQ21e(37.5)      ...     ...
  3   1  38.5  38.5    2   1   f   e           ...    5585.760624          ...   26252.8624   8.566000E-4  4.115960E-11  rQ21e(38.5)      ...     ...
  3   1  39.5  39.5    2   1   f   e           ...    5486.038973          ...   27258.5000   1.004700E-3  5.004681E-11  rQ21e(39.5)      ...     ...
  3   1  40.5  40.5    2   1   f   e           ...    5381.507619          ...   28271.9795   1.165800E-3  6.034953E-11  rQ21e(40.5)      ...     ...
  3   1  41.5  41.5    2   1   f   e           ...    5271.853361          ...   29292.1070   1.341600E-3  7.236926E-11  rQ21e(41.5)      ...     ...
  3   1  42.5  42.5    2   1   f   e           ...    5156.699693          ...   30317.6629   1.535000E-3  8.654111E-11  rQ21e(42.5)      ...     ...
  3   1  43.5  43.5    2   1   f   e           ...    5035.594602          ...   31347.3985   1.749500E-3  1.034356E-10  rQ21e(43.5)      ...     ...
  3   1  44.5  44.5    2   1   f   e           ...    4907.996227          ...   32380.0311   1.989900E-3  1.238456E-10  rQ21e(44.5)      ...     ...
  3   1   0.5   0.5    2   2   f   e    6643.39850    6643.397678      0.00082    3695.3558   7.488641E+0   2.543783E-7    qQ2e(0.5)   1.0E-2     ABR
  3   1   1.5   1.5    2   2   f   e    6638.58430    6638.583587      0.00071    3754.0420   1.662110E+0   5.654140E-8    qQ2e(1.5)   1.0E-2     ABR
  3   1   2.5   2.5    2   2   f   e    6630.56550    6630.565232      0.00027    3851.2110   8.135533E-1   2.774231E-8    qQ2e(2.5)   1.0E-2     ABR
  3   1   3.5   3.5    2   2   f   e           ...    6619.464686          ...    3986.0859   5.163540E-1   1.766687E-8    qQ2e(3.5)      ...     ...
  3   1   4.5   4.5    2   2   f   e           ...    6605.383375          ...    4157.9050   3.702224E-1   1.272109E-8    qQ2e(4.5)      ...     ...
  3   1   5.5   5.5    2   2   f   e           ...    6588.392154          ...    4365.9878   2.836486E-1   9.796693E-9    qQ2e(5.5)      ...     ...
  3   1   6.5   6.5    2   2   f   e           ...    6568.538193          ...    4609.7322   2.262765E-1   7.862483E-9    qQ2e(6.5)      ...     ...
  3   1   7.5   7.5    2   2   f   e           ...    6545.854151          ...    4888.5894   1.854599E-1   6.488960E-9    qQ2e(7.5)      ...     ...
  3   1   8.5   8.5    2   2   f   e           ...    6520.364904          ...    5202.0375   1.550149E-1   5.466223E-9    qQ2e(8.5)      ...     ...
  3   1   9.5   9.5    2   2   f   e           ...    6492.091604          ...    5549.5614   1.315346E-1   4.678735E-9    qQ2e(9.5)      ...     ...
  3   1  10.5  10.5    2   2   f   e           ...    6461.053929          ...    5930.6390   1.129694E-1   4.057064E-9   qQ2e(10.5)      ...     ...
  3   1  11.5  11.5    2   2   f   e           ...    6427.271254          ...    6344.7315   9.800070E-2   3.556589E-9   qQ2e(11.5)      ...     ...
  3   1  12.5  12.5    2   2   f   e           ...    6390.763216          ...    6791.2777   8.573980E-2   3.147275E-9   qQ2e(12.5)      ...     ...
  3   1  13.5  13.5    2   2   f   e           ...    6351.549946          ...    7269.6902   7.556190E-2   2.808026E-9   qQ2e(13.5)      ...     ...
  3   1  14.5  14.5    2   2   f   e           ...    6309.652098          ...    7779.3531   6.701660E-2   2.523651E-9   qQ2e(14.5)      ...     ...
  3   1  15.5  15.5    2   2   f   e           ...    6265.090780          ...    8319.6213   5.977050E-2   2.282916E-9   qQ2e(15.5)      ...     ...
  3   1  16.5  16.5    2   2   f   e           ...    6217.887398          ...    8889.8196   5.357160E-2   2.077336E-9   qQ2e(16.5)      ...     ...
  3   1  17.5  17.5    2   2   f   e           ...    6168.063460          ...    9489.2430   4.822660E-2   1.900407E-9   qQ2e(17.5)      ...     ...
  3   1  18.5  18.5    2   2   f   e           ...    6115.640338          ...   10117.1573   4.358590E-2   1.747109E-9   qQ2e(18.5)      ...     ...
  3   1  19.5  19.5    2   2   f   e           ...    6060.638996          ...   10772.7993   3.952960E-2   1.613405E-9   qQ2e(19.5)      ...     ...
  3   1  20.5  20.5    2   2   f   e           ...    6003.079683          ...   11455.3779   3.596340E-2   1.496133E-9   qQ2e(20.5)      ...     ...
  3   1  21.5  21.5    2   2   f   e           ...    5942.981592          ...   12164.0751   3.281170E-2   1.392765E-9   qQ2e(21.5)      ...     ...
  3   1  22.5  22.5    2   2   f   e           ...    5880.362481          ...   12898.0465   3.001130E-2   1.301171E-9   qQ2e(22.5)      ...     ...
  3   1  23.5  23.5    2   2   f   e           ...    5815.238241          ...   13656.4231   2.751160E-2   1.219659E-9   qQ2e(23.5)      ...     ...
  3   1  24.5  24.5    2   2   f   e           ...    5747.622417          ...   14438.3115   2.527030E-2   1.146811E-9   qQ2e(24.5)      ...     ...
  3   1  25.5  25.5    2   2   f   e           ...    5677.525659          ...   15242.7958   2.325230E-2   1.081448E-9   qQ2e(25.5)      ...     ...
  3   1  26.5  26.5    2   2   f   e           ...    5604.955090          ...   16068.9378   2.142740E-2   1.022546E-9   qQ2e(26.5)      ...     ...
  3   1  27.5  27.5    2   2   f   e           ...    5529.913583          ...   16915.7786   1.977060E-2  9.692614E-10   qQ2e(27.5)      ...     ...
  3   1  28.5  28.5    2   2   f   e           ...    5452.398911          ...   17782.3393   1.826040E-2  9.208583E-10   qQ2e(28.5)      ...     ...
  3   1  29.5  29.5    2   2   f   e           ...    5372.402755          ...   18667.6218   1.687880E-2  8.767226E-10   qQ2e(29.5)      ...     ...
  3   1  30.5  30.5    2   2   f   e           ...    5289.909535          ...   19570.6095   1.560960E-2  8.362825E-10   qQ2e(30.5)      ...     ...
  3   1  31.5  31.5    2   2   f   e           ...    5204.895015          ...   20490.2683   1.443920E-2  7.990555E-10   qQ2e(31.5)      ...     ...
  3   1  32.5  32.5    2   2   f   e           ...    5117.324658          ...   21425.5467   1.335550E-2  7.645959E-10   qQ2e(32.5)      ...     ...
  3   1  33.5  33.5    2   2   f   e           ...    5027.151648          ...   22375.3764   1.234840E-2  7.325284E-10   qQ2e(33.5)      ...     ...
  3   1  34.5  34.5    2   2   f   e           ...    4934.314537          ...   23338.6721   1.140870E-2  7.024902E-10   qQ2e(34.5)      ...     ...
  3   1  35.5  35.5    2   2   f   e           ...    4838.734427          ...   24314.3320   1.052860E-2  6.741628E-10   qQ2e(35.5)      ...     ...
  3   1  36.5  36.5    2   2   f   e           ...    4740.311608          ...   25301.2367   9.700800E-3  6.472194E-10   qQ2e(36.5)      ...     ...
  3   1  37.5  37.5    2   2   f   e           ...    4638.921529          ...   26298.2491   8.919300E-3  6.213760E-10   qQ2e(37.5)      ...     ...
  3   1  38.5  38.5    2   2   f   e           ...    4534.410006          ...   27304.2130   8.178300E-3  5.963198E-10   qQ2e(38.5)      ...     ...
  3   1  39.5  39.5    2   2   f   e           ...    4426.587507          ...   28317.9515   7.472500E-3  5.717229E-10   qQ2e(39.5)      ...     ...
  3   1  40.5  40.5    2   2   f   e           ...    4315.222366          ...   29338.2648   6.797100E-3  5.472365E-10   qQ2e(40.5)      ...     ...
  3   1  41.5  41.5    2   2   f   e           ...    4200.032740          ...   30363.9277   6.147500E-3  5.224575E-10   qQ2e(41.5)      ...     ...
  3   1  42.5  42.5    2   2   f   e           ...    4080.677090          ...   31393.6855   5.519300E-3  4.969095E-10   qQ2e(42.5)      ...     ...
  3   1  43.5  43.5    2   2   f   e           ...    3956.742970          ...   32426.2501   4.908500E-3  4.700357E-10   qQ2e(43.5)      ...     ...
  3   1  44.5  44.5    2   2   f   e           ...    3827.733835          ...   33460.2935   4.311600E-3  4.411769E-10   qQ2e(44.5)      ...     ...
  3   1   1.5   2.5    1   1   f   f    6561.19760    6561.197587      0.00001    3649.3909   9.895712E+0   2.297456E-7    pP1f(2.5)   1.0E-2     ABR
  3   1   2.5   3.5    1   1   f   f    6522.00550    6522.005591     -0.00009    3763.5265   1.215895E+1   3.214051E-7    pP1f(3.5)   1.0E-2     ABR
  3   1   3.5   4.5    1   1   f   f    6479.78250    6479.782442      0.00006    3911.3774   1.315049E+1   3.756374E-7    pP1f(4.5)   1.0E-2     ABR
  3   1   4.5   5.5    1   1   f   f    6434.61220    6434.612424     -0.00022    4093.2174   1.376235E+1   4.152641E-7    pP1f(5.5)   1.0E-2     ABR
  3   1   5.5   6.5    1   1   f   f    6386.61050    6386.610720     -0.00022    4309.1540   1.421815E+1   4.479331E-7    pP1f(6.5)   1.0E-2     ABR
  3   1   6.5   7.5    1   1   f   f    6335.89150    6335.892069     -0.00057    4559.1556   1.459267E+1   4.768536E-7    pP1f(7.5)   1.0E-2     ABR
  3   1   7.5   8.5    1   1   f   f    6282.55990    6282.560455     -0.00055    4843.0793   1.491501E+1   5.035649E-7    pP1f(8.5)   1.0E-2     ABR
  3   1   8.5   9.5    1   1   f   f    6226.70710    6226.708099     -0.00100    5160.6923   1.519812E+1   5.288996E-7    pP1f(9.5)   1.0E-2     ABR
  3   1   9.5  10.5    1   1   f   f    6168.41680    6168.417416     -0.00062    5511.6872   1.544802E+1   5.533380E-7   pP1f(10.5)   1.0E-2     ABR
  3   1  10.5  11.5    1   1   f   f    6107.76260    6107.763355     -0.00075    5895.6932   1.566735E+1   5.771656E-7   pP1f(11.5)   1.0E-2     ABR
  3   1  11.5  12.5    1   1   f   f    6044.81400    6044.815354     -0.00135    6312.2833   1.585781E+1   6.005829E-7   pP1f(12.5)   1.0E-2     ABR
  3   1  12.5  13.5    1   1   f   f    5979.63750    5979.638755     -0.00126    6760.9803   1.601994E+1   6.237122E-7   pP1f(13.5)   1.0E-2     ABR
  3   1  13.5  14.5    1   1   f   f    5912.29430    5912.295776     -0.00148    7241.2608   1.615449E+1   6.466595E-7   pP1f(14.5)   1.0E-2     MAI
  3   1  14.5  15.5    1   1   f   f    5842.84590    5842.846127     -0.00023    7752.5586   1.626159E+1   6.694886E-7   pP1f(15.5)   1.0E-2     MAI
  3   1  15.5  16.5    1   1   f   f    5771.34590    5771.347391     -0.00149    8294.2670   1.634170E+1   6.922641E-7   pP1f(16.5)   1.0E-2     MAI
  3   1  16.5  17.5    1   1   f   f    5697.85330    5697.855209     -0.00191    8865.7418   1.639538E+1   7.150446E-7   pP1f(17.5)   1.0E-2     MAI
  3   1  17.5  18.5    1   1   f   f    5622.42110    5622.423351     -0.00225    9466.3026   1.642300E+1   7.378743E-7   pP1f(18.5)   1.0E-2     MAI
  3   1  18.5  19.5    1   1   f   f    5545.09990    5545.103685     -0.00379   10095.2351   1.642518E+1   7.608039E-7   pP1f(19.5)   2.0E-2     MAI
  3   1  19.5  20.5    1   1   f   f    5465.94560    5465.946070     -0.00047   10751.7923   1.640263E+1   7.838831E-7   pP1f(20.5)   1.0E-2     MAI
  3   1  20.5  21.5    1   1   f   f    5384.99920    5384.998198      0.00100   11435.1968   1.635598E+1   8.071600E-7   pP1f(21.5)   1.0E-2     MAI
  3   1  21.5  22.5    1   1   f   f           ...    5302.305380          ...   12144.6414   1.628595E+1   8.306847E-7   pP1f(22.5)      ...     ...
  3   1  22.5  23.5    1   1   f   f           ...    5217.910289          ...   12879.2915   1.619363E+1   8.545261E-7   pP1f(23.5)      ...     ...
  3   1  23.5  24.5    1   1   f   f           ...    5131.852656          ...   13638.2856   1.607973E+1   8.787379E-7   pP1f(24.5)      ...     ...
  3   1  24.5  25.5    1   1   f   f           ...    5044.168916          ...   14420.7371   1.594497E+1   9.033767E-7   pP1f(25.5)      ...     ...
  3   1  25.5  26.5    1   1   f   f           ...    4954.891796          ...   15225.7358   1.579034E+1   9.285183E-7   pP1f(26.5)      ...     ...
  3   1  26.5  27.5    1   1   f   f           ...    4864.049848          ...   16052.3483   1.561652E+1   9.542270E-7   pP1f(27.5)      ...     ...
  3   1  27.5  28.5    1   1   f   f           ...    4771.666895          ...   16899.6198   1.542422E+1   9.805748E-7   pP1f(28.5)      ...     ...
  3   1  28.5  29.5    1   1   f   f           ...    4677.761391          ...   17766.5750   1.521418E+1   1.007643E-6   pP1f(29.5)      ...     ...
  3   1  29.5  30.5    1   1   f   f           ...    4582.345672          ...   18652.2187   1.498681E+1   1.035502E-6   pP1f(30.5)      ...     ...
  3   1  30.5  31.5    1   1   f   f           ...    4485.425063          ...   19555.5373   1.474269E+1   1.064239E-6   pP1f(31.5)      ...     ...
  3   1  31.5  32.5    1   1   f   f           ...    4386.996828          ...   20475.4986   1.448200E+1   1.093925E-6   pP1f(32.5)      ...     ...
  3   1  32.5  33.5    1   1   f   f           ...    4287.048911          ...   21411.0531   1.420508E+1   1.124656E-6   pP1f(33.5)      ...     ...
  3   1  33.5  34.5    1   1   f   f           ...    4185.558444          ...   22361.1342   1.391192E+1   1.156509E-6   pP1f(34.5)      ...     ...
  3   1  34.5  35.5    1   1   f   f           ...    4082.489950          ...   23324.6580   1.360263E+1   1.189586E-6   pP1f(35.5)      ...     ...
  3   1  35.5  36.5    1   1   f   f           ...    3977.793199          ...   24300.5236   1.327696E+1   1.223976E-6   pP1f(36.5)      ...     ...
  3   1  36.5  37.5    1   1   f   f           ...    3871.400639          ...   25287.6128   1.293474E+1   1.259788E-6   pP1f(37.5)      ...     ...
  3   1  37.5  38.5    1   1   f   f           ...    3763.224323          ...   26284.7891   1.257538E+1   1.297112E-6   pP1f(38.5)      ...     ...
  3   1  38.5  39.5    1   1   f   f           ...    3653.152233          ...   27290.8967   1.219826E+1   1.336056E-6   pP1f(39.5)      ...     ...
  3   1  39.5  40.5    1   1   f   f           ...    3541.043901          ...   28304.7590   1.180227E+1   1.376692E-6   pP1f(40.5)      ...     ...
  3   1  40.5  41.5    1   1   f   f           ...    3426.725191          ...   29325.1765   1.138594E+1   1.419066E-6   pP1f(41.5)      ...     ...
  3   1  41.5  42.5    1   1   f   f           ...    3309.982103          ...   30350.9238   1.094723E+1   1.463159E-6   pP1f(42.5)      ...     ...
  3   1  42.5  43.5    1   1   f   f           ...    3190.553436          ...   31380.7460   1.048371E+1   1.508886E-6   pP1f(43.5)      ...     ...
  3   1  43.5  44.5    1   1   f   f           ...    3068.122110          ...   32413.3543   9.992094E+0   1.555998E-6   pP1f(44.5)      ...     ...
  3   1  44.5  45.5    1   1   f   f           ...    2942.304957          ...   33447.4202   9.468718E+0   1.604088E-6   pP1f(45.5)      ...     ...
  3   1   2.5   1.5    1   1   f   f    6717.00930    6717.009469     -0.00017    3568.5226   5.467909E+0   2.725326E-7    rR1f(1.5)   1.0E-2     ABR
  3   1   3.5   2.5    1   1   f   f    6741.76890    6741.768940     -0.00004    3649.3909   6.976888E+0   3.068390E-7    rR1f(2.5)   1.0E-2     ABR
  3   1   4.5   3.5    1   1   f   f    6764.30410    6764.303403      0.00070    3763.5265   7.409601E+0   3.034704E-7    rR1f(3.5)   1.0E-2     ABR
  3   1   5.5   4.5    1   1   f   f    6784.38710    6784.387404     -0.00030    3911.3774   7.418151E+0   2.899435E-7    rR1f(4.5)   1.0E-2     ABR
  3   1   6.5   5.5    1   1   f   f    6801.82980    6801.830243     -0.00044    4093.2174   7.222840E+0   2.730618E-7    rR1f(5.5)   1.0E-2     ABR
  3   1   7.5   6.5    1   1   f   f    6816.48500    6816.485709     -0.00071    4309.1540   6.917320E+0   2.550742E-7    rR1f(6.5)   1.0E-2     ABR
  3   1   8.5   7.5    1   1   f   f    6828.24480    6828.244735      0.00007    4559.1556   6.547997E+0   2.368648E-7    rR1f(7.5)   1.0E-2     ABR
  3   1   9.5   8.5    1   1   f   f    6837.02480    6837.025317     -0.00052    4843.0793   6.140621E+0   2.188231E-7    rR1f(8.5)   1.0E-2     ABR
  3   1  10.5   9.5    1   1   f   f    6842.76390    6842.764271     -0.00037    5160.6923   5.711074E+0   2.011431E-7    rR1f(9.5)   1.0E-2     ABR
  3   1  11.5  10.5    1   1   f   f    6845.41130    6845.411453     -0.00015    5511.6872   5.269701E+0   1.839218E-7   rR1f(10.5)   1.0E-2     MAI
  3   1  12.5  11.5    1   1   f   f    6844.92500    6844.925903     -0.00090    5895.6932   4.824204E+0   1.672277E-7   rR1f(11.5)   1.0E-2     MAI
  3   1  13.5  12.5    1   1   f   f    6841.21970    6841.273317     -0.05362    6312.2833   4.380405E+0   1.511088E-7   rR1f(12.5)   5.0E-1     MAI
  3   1  14.5  13.5    1   1   f   f    6834.41070    6834.424368     -0.01367    6760.9803   3.942913E+0   1.355926E-7   rR1f(13.5)   1.0E-1     MAI
  3   1  15.5  14.5    1   1   f   f    6824.48320    6824.353568      0.12963    7241.2608   3.515649E+0   1.207126E-7   rR1f(14.5)   1.0E+0     MAI
  3   1  16.5  15.5    1   1   f   f           ...    6811.038447          ...    7752.5586   3.101989E+0   1.065124E-7   rR1f(15.5)      ...     ...
  3   1  17.5  16.5    1   1   f   f           ...    6794.458950          ...    8294.2670   2.704912E+0   9.300894E-8   rR1f(16.5)      ...     ...
  3   1  18.5  17.5    1   1   f   f           ...    6774.596940          ...    8865.7418   2.327086E+0   8.023879E-8   rR1f(17.5)      ...     ...
  3   1  19.5  18.5    1   1   f   f           ...    6751.435771          ...    9466.3026   1.970929E+0   6.823589E-8   rR1f(18.5)      ...     ...
  3   1  20.5  19.5    1   1   f   f           ...    6724.959900          ...   10095.2351   1.638632E+0   5.703600E-8   rR1f(19.5)      ...     ...
  3   1  21.5  20.5    1   1   f   f           ...    6695.154487          ...   10751.7923   1.332210E+0   4.667804E-8   rR1f(20.5)      ...     ...
  3   1  22.5  21.5    1   1   f   f           ...    6662.005003          ...   11435.1968   1.053496E+0   3.720368E-8   rR1f(21.5)      ...     ...
  3   1  23.5  22.5    1   1   f   f           ...    6625.496788          ...   12144.6414   8.041806E-1   2.865879E-8   rR1f(22.5)      ...     ...
  3   1  24.5  23.5    1   1   f   f           ...    6585.614588          ...   12879.2915   5.858287E-1   2.109427E-8   rR1f(23.5)      ...     ...
  3   1  25.5  24.5    1   1   f   f           ...    6542.342019          ...   13638.2856   3.998833E-1   1.456659E-8   rR1f(24.5)      ...     ...
  3   1  26.5  25.5    1   1   f   f           ...    6495.660969          ...   14420.7371   2.477164E-1   9.140211E-9   rR1f(25.5)      ...     ...
  3   1  27.5  26.5    1   1   f   f           ...    6445.550910          ...   15225.7358   1.306427E-1   4.888967E-9   rR1f(26.5)      ...     ...
  3   1  28.5  27.5    1   1   f   f           ...    6391.988095          ...   16052.3483   4.997040E-2   1.899060E-9   rR1f(27.5)      ...     ...
  3   1  29.5  28.5    1   1   f   f           ...    6334.944630          ...   16899.6198   7.044500E-3  2.722360E-10   rR1f(28.5)      ...     ...
  3   1  30.5  29.5    1   1   f   f           ...    6274.387381          ...   17766.5750   3.305100E-3  1.300589E-10   rR1f(29.5)      ...     ...
  3   1  31.5  30.5    1   1   f   f           ...    6210.276674          ...   18652.2187   4.035400E-2   1.619238E-9   rR1f(30.5)      ...     ...
  3   1  32.5  31.5    1   1   f   f           ...    6142.564769          ...   19555.5373   1.200293E-1   4.918237E-9   rR1f(31.5)      ...     ...
  3   1  33.5  32.5    1   1   f   f           ...    6071.194035          ...   20475.4986   2.444944E-1   1.024574E-8   rR1f(32.5)      ...     ...
  3   1  34.5  33.5    1   1   f   f           ...    5996.094775          ...   21411.0531   4.163298E-1   1.787094E-8   rR1f(33.5)      ...     ...
  3   1  35.5  34.5    1   1   f   f           ...    5917.182635          ...   22361.1342   6.386453E-1   2.812691E-8   rR1f(34.5)      ...     ...
  3   1  36.5  35.5    1   1   f   f           ...    5834.355500          ...   23324.6580   9.152031E-1   4.142749E-8   rR1f(35.5)      ...     ...
  3   1  37.5  36.5    1   1   f   f           ...    5747.489805          ...   24300.5236   1.250596E+0   5.829083E-8   rR1f(36.5)      ...     ...
  3   1  38.5  37.5    1   1   f   f           ...    5656.436108          ...   25287.6128   1.650448E+0   7.936972E-8   rR1f(37.5)      ...     ...
  3   1  39.5  38.5    1   1   f   f           ...    5561.013836          ...   26284.7891   2.121699E+0   1.054943E-7   rR1f(38.5)      ...     ...
  3   1  40.5  39.5    1   1   f   f           ...    5461.005022          ...   27290.8967   2.673061E+0   1.377353E-7   rR1f(39.5)      ...     ...
  3   1  41.5  40.5    1   1   f   f           ...    5356.146864          ...   28304.7590   3.315429E+0   1.774835E-7   rR1f(40.5)      ...     ...
  3   1  42.5  41.5    1   1   f   f           ...    5246.122910          ...   29325.1765   4.062876E+0   2.265863E-7   rR1f(41.5)      ...     ...
  3   1  43.5  42.5    1   1   f   f           ...    5130.552637          ...   30350.9238   4.933646E+0   2.875290E-7   rR1f(42.5)      ...     ...
  3   1  44.5  43.5    1   1   f   f           ...    5008.979146          ...   31380.7460   5.951334E+0   3.636918E-7   rR1f(43.5)      ...     ...
  3   1   1.5   2.5    1   2   f   f           ...    6359.111677          ...    3851.4768   5.117590E-2   1.264850E-9   oP12f(2.5)      ...     ...
  3   1   2.5   3.5    1   2   f   f           ...    6299.260637          ...    3986.2714   5.745970E-2   1.628183E-9   oP12f(3.5)      ...     ...
  3   1   3.5   4.5    1   2   f   f           ...    6233.244174          ...    4157.9156   5.071380E-2   1.565473E-9   oP12f(4.5)      ...     ...
  3   1   4.5   5.5    1   2   f   f           ...    6162.095221          ...    4365.7346   4.134200E-2   1.360226E-9   oP12f(5.5)      ...     ...
  3   1   5.5   6.5    1   2   f   f           ...    6086.631682          ...    4609.1331   3.278210E-2   1.137087E-9   oP12f(6.5)      ...     ...
  3   1   6.5   7.5    1   2   f   f           ...    6007.479588          ...    4887.5681   2.584510E-2  9.394191E-10   oP12f(7.5)      ...     ...
  3   1   7.5   8.5    1   2   f   f           ...    5925.116491          ...    5200.5233   2.046920E-2  7.769844E-10   oP12f(8.5)      ...     ...
  3   1   8.5   9.5    1   2   f   f           ...    5839.911945          ...    5547.4884   1.636070E-2  6.472760E-10   oP12f(9.5)      ...     ...
  3   1   9.5  10.5    1   2   f   f           ...    5752.158757          ...    5927.9459   1.321980E-2  5.445380E-10  oP12f(10.5)      ...     ...
  3   1  10.5  11.5    1   2   f   f           ...    5662.095343          ...    6341.3612   1.080570E-2  4.631991E-10  oP12f(11.5)      ...     ...
  3   1  11.5  12.5    1   2   f   f           ...    5569.921220          ...    6787.1774   8.930800E-3  3.983712E-10  oP12f(12.5)      ...     ...
  3   1  12.5  13.5    1   2   f   f           ...    5475.807626          ...    7264.8114   7.460600E-3  3.463781E-10  oP12f(13.5)      ...     ...
  3   1  13.5  14.5    1   2   f   f           ...    5379.904800          ...    7773.6518   6.293800E-3  3.042694E-10  oP12f(14.5)      ...     ...
  3   1  14.5  15.5    1   2   f   f           ...    5282.346985          ...    8313.0577   5.358600E-3  2.699147E-10  oP12f(15.5)      ...     ...
  3   1  15.5  16.5    1   2   f   f           ...    5183.255894          ...    8882.3585   4.601400E-3  2.416649E-10  oP12f(16.5)      ...     ...
  3   1  16.5  17.5    1   2   f   f           ...    5082.743110          ...    9480.8539   3.981900E-3  2.182369E-10  oP12f(17.5)      ...     ...
  3   1  17.5  18.5    1   2   f   f           ...    4980.911759          ...   10107.8142   3.470900E-3  1.987015E-10  oP12f(18.5)      ...     ...
  3   1  18.5  19.5    1   2   f   f           ...    4877.857667          ...   10762.4811   3.045800E-3  1.823159E-10  oP12f(19.5)      ...     ...
  3   1  19.5  20.5    1   2   f   f           ...    4773.670146          ...   11444.0682   2.689300E-3  1.685012E-10  oP12f(20.5)      ...     ...
  3   1  20.5  21.5    1   2   f   f           ...    4668.432514          ...   12151.7624   2.388200E-3  1.568133E-10  oP12f(21.5)      ...     ...
  3   1  21.5  22.5    1   2   f   f           ...    4562.222413          ...   12884.7244   2.132500E-3  1.469226E-10  oP12f(22.5)      ...     ...
  3   1  22.5  23.5    1   2   f   f           ...    4455.111971          ...   13642.0898   1.913800E-3  1.385331E-10  oP12f(23.5)      ...     ...
  3   1  23.5  24.5    1   2   f   f           ...    4347.167845          ...   14422.9704   1.725500E-3  1.314108E-10  oP12f(24.5)      ...     ...
  3   1  24.5  25.5    1   2   f   f           ...    4238.451152          ...   15226.4549   1.562900E-3  1.254126E-10  oP12f(25.5)      ...     ...
  3   1  25.5  26.5    1   2   f   f           ...    4129.017303          ...   16051.6103   1.421600E-3  1.203792E-10  oP12f(26.5)      ...     ...
  3   1  26.5  27.5    1   2   f   f           ...    4018.915754          ...   16897.4824   1.298200E-3  1.161950E-10  oP12f(27.5)      ...     ...
  3   1  27.5  28.5    1   2   f   f           ...    3908.189653          ...   17763.0970   1.190100E-3  1.127846E-10  oP12f(28.5)      ...     ...
  3   1  28.5  29.5    1   2   f   f           ...    3796.875387          ...   18647.4610   1.094800E-3  1.100567E-10  oP12f(29.5)      ...     ...
  3   1  29.5  30.5    1   2   f   f           ...    3685.002018          ...   19549.5624   1.010700E-3  1.079852E-10  oP12f(30.5)      ...     ...
  3   1  30.5  31.5    1   2   f   f           ...    3572.590580          ...   20468.3718   9.360000E-4  1.065072E-10  oP12f(31.5)      ...     ...
  3   1  31.5  32.5    1   2   f   f           ...    3459.653218          ...   21402.8422   8.696000E-4  1.056205E-10  oP12f(32.5)      ...     ...
  3   1  32.5  33.5    1   2   f   f           ...    3346.192145          ...   22351.9099   8.102000E-4  1.052891E-10  oP12f(33.5)      ...     ...
  3   1  33.5  34.5    1   2   f   f           ...    3232.198374          ...   23314.4943   7.571000E-4  1.055421E-10  oP12f(34.5)      ...     ...
  3   1  34.5  35.5    1   2   f   f           ...    3117.650183          ...   24289.4977   7.094000E-4  1.063799E-10  oP12f(35.5)      ...     ...
  3   1  35.5  36.5    1   2   f   f           ...    3002.511259          ...   25275.8056   6.665000E-4  1.078424E-10  oP12f(36.5)      ...     ...
  3   1  36.5  37.5    1   2   f   f           ...    2886.728475          ...   26272.2850   6.278000E-4  1.099728E-10  oP12f(37.5)      ...     ...
  3   1  37.5  38.5    1   2   f   f           ...    2770.229203          ...   27277.7842   5.928000E-4  1.128375E-10  oP12f(38.5)      ...     ...
  3   1  38.5  39.5    1   2   f   f           ...    2652.918107          ...   28291.1308   5.610000E-4  1.165138E-10  oP12f(39.5)      ...     ...
  3   1  39.5  40.5    1   2   f   f           ...    2534.673312          ...   29311.1296   5.319000E-4  1.210932E-10  oP12f(40.5)      ...     ...
  3   1  40.5  41.5    1   2   f   f           ...    2415.341828          ...   30336.5599   5.051000E-4  1.267105E-10  oP12f(41.5)      ...     ...
  3   1  41.5  42.5    1   2   f   f           ...    2294.734128          ...   31366.1718   4.801000E-4  1.335075E-10  oP12f(42.5)      ...     ...
  3   1  42.5  43.5    1   2   f   f           ...    2172.617719          ...   32398.6817   4.565000E-4  1.416928E-10  oP12f(43.5)      ...     ...
  3   1  43.5  44.5    1   2   f   f           ...    2048.709552          ...   33432.7669   4.336000E-4  1.514350E-10  oP12f(44.5)      ...     ...
  3   1  44.5  45.5    1   2   f   f           ...    1922.667090          ...   34467.0581   4.109000E-4  1.630198E-10  oP12f(45.5)      ...     ...
  3   1   1.5   0.5    1   2   f   f           ...    6515.081877          ...    3695.5066   2.195179E-1   1.550665E-8   qR12f(0.5)      ...     ...
  3   1   2.5   1.5    1   2   f   f           ...    6531.239794          ...    3754.2923   1.194831E-1   6.298893E-9   qR12f(1.5)      ...     ...
  3   1   3.5   2.5    1   2   f   f           ...    6539.683030          ...    3851.4768   6.717610E-2   3.139770E-9   qR12f(2.5)      ...     ...
  3   1   4.5   3.5    1   2   f   f           ...    6541.558448          ...    3986.2714   3.803370E-2   1.665612E-9   qR12f(3.5)      ...     ...
  3   1   5.5   4.5    1   2   f   f           ...    6537.849135          ...    4157.9156   2.183080E-2  9.188378E-10   qR12f(4.5)      ...     ...
  3   1   6.5   5.5    1   2   f   f           ...    6529.313040          ...    4365.7346   1.280330E-2  5.252807E-10   qR12f(5.5)      ...     ...
  3   1   7.5   6.5    1   2   f   f           ...    6516.506671          ...    4609.1331   7.709700E-3  3.110695E-10   qR12f(6.5)      ...     ...
  3   1   8.5   7.5    1   2   f   f           ...    6499.832254          ...    4887.5681   4.778400E-3  1.907605E-10   qR12f(7.5)      ...     ...
  3   1   9.5   8.5    1   2   f   f           ...    6479.581353          ...    5200.5233   3.050800E-3  1.210417E-10   qR12f(8.5)      ...     ...
  3   1  10.5   9.5    1   2   f   f           ...    6455.968117          ...    5547.4884   2.008100E-3  7.945350E-11   qR12f(9.5)      ...     ...
  3   1  11.5  10.5    1   2   f   f           ...    6429.152795          ...    5927.9459   1.362200E-3  5.389887E-11  qR12f(10.5)      ...     ...
  3   1  12.5  11.5    1   2   f   f           ...    6399.257891          ...    6341.3612   9.528000E-4  3.778874E-11  qR12f(11.5)      ...     ...
  3   1  13.5  12.5    1   2   f   f           ...    6366.379182          ...    6787.1774   6.875000E-4  2.738610E-11  qR12f(12.5)      ...     ...
  3   1  14.5  13.5    1   2   f   f           ...    6330.593239          ...    7264.8114   5.118000E-4  2.051315E-11  qR12f(13.5)      ...     ...
  3   1  15.5  14.5    1   2   f   f           ...    6291.962592          ...    7773.6518   3.934000E-4  1.589090E-11  qR12f(14.5)      ...     ...
  3   1  16.5  15.5    1   2   f   f           ...    6250.539305          ...    8313.0577   3.122000E-4  1.272872E-11  qR12f(15.5)      ...     ...
  3   1  17.5  16.5    1   2   f   f           ...    6206.367454          ...    8882.3585   2.559000E-4  1.054573E-11  qR12f(16.5)      ...     ...
  3   1  18.5  17.5    1   2   f   f           ...    6159.484841          ...    9480.8539   2.164000E-4  9.026249E-12  qR12f(17.5)      ...     ...
  3   1  19.5  18.5    1   2   f   f           ...    6109.924179          ...   10107.8142   1.887000E-4  7.976905E-12  qR12f(18.5)      ...     ...
  3   1  20.5  19.5    1   2   f   f           ...    6057.713881          ...   10762.4811   1.695000E-4  7.271085E-12  qR12f(19.5)      ...     ...
  3   1  21.5  20.5    1   2   f   f           ...    6002.878563          ...   11444.0682   1.565000E-4  6.821130E-12  qR12f(20.5)      ...     ...
  3   1  22.5  21.5    1   2   f   f           ...    5945.439319          ...   12151.7624   1.482000E-4  6.571178E-12  qR12f(21.5)      ...     ...
  3   1  23.5  22.5    1   2   f   f           ...    5885.413821          ...   12884.7244   1.436000E-4  6.485472E-12  qR12f(22.5)      ...     ...
  3   1  24.5  23.5    1   2   f   f           ...    5822.816270          ...   13642.0898   1.421000E-4  6.545072E-12  qR12f(23.5)      ...     ...
  3   1  25.5  24.5    1   2   f   f           ...    5757.657208          ...   14422.9704   1.434000E-4  6.744482E-12  qR12f(24.5)      ...     ...
  3   1  26.5  25.5    1   2   f   f           ...    5689.943205          ...   15226.4549   1.470000E-4  7.068864E-12  qR12f(25.5)      ...     ...
  3   1  27.5  26.5    1   2   f   f           ...    5619.676417          ...   16051.6103   1.530000E-4  7.532182E-12  qR12f(26.5)      ...     ...
  3   1  28.5  27.5    1   2   f   f           ...    5546.854001          ...   16897.4824   1.614000E-4  8.145313E-12  qR12f(27.5)      ...     ...
  3   1  29.5  28.5    1   2   f   f           ...    5471.467388          ...   17763.0970   1.722000E-4  8.920856E-12  qR12f(28.5)      ...     ...
  3   1  30.5  29.5    1   2   f   f           ...    5393.501376          ...   18647.4610   1.857000E-4  9.889367E-12  qR12f(29.5)      ...     ...
  3   1  31.5  30.5    1   2   f   f           ...    5312.933020          ...   19549.5624   2.021000E-4  1.108010E-11  qR12f(30.5)      ...     ...
  3   1  32.5  31.5    1   2   f   f           ...    5229.730286          ...   20468.3718   2.220000E-4  1.254920E-11  qR12f(31.5)      ...     ...
  3   1  33.5  32.5    1   2   f   f           ...    5143.850425          ...   21402.8422   2.459000E-4  1.435505E-11  qR12f(32.5)      ...     ...
  3   1  34.5  33.5    1   2   f   f           ...    5055.238009          ...   22351.9099   2.744000E-4  1.657096E-11  qR12f(33.5)      ...     ...
  3   1  35.5  34.5    1   2   f   f           ...    4963.822565          ...   23314.4943   3.086000E-4  1.931326E-11  qR12f(34.5)      ...     ...
  3   1  36.5  35.5    1   2   f   f           ...    4869.515733          ...   24289.4977   3.497000E-4  2.272380E-11  qR12f(35.5)      ...     ...
  3   1  37.5  36.5    1   2   f   f           ...    4772.207865          ...   25275.8056   3.993000E-4  2.699605E-11  qR12f(36.5)      ...     ...
  3   1  38.5  37.5    1   2   f   f           ...    4671.763944          ...   26272.2850   4.595000E-4  3.239384E-11  qR12f(37.5)      ...     ...
  3   1  39.5  38.5    1   2   f   f           ...    4568.018716          ...   27277.7842   5.335000E-4  3.931260E-11  qR12f(38.5)      ...     ...
  3   1  40.5  39.5    1   2   f   f           ...    4460.770896          ...   28291.1308   6.251000E-4  4.827378E-11  qR12f(39.5)      ...     ...
  3   1  41.5  40.5    1   2   f   f           ...    4349.776274          ...   29311.1296   7.400000E-4  6.006494E-11  qR12f(40.5)      ...     ...
  3   1  42.5  41.5    1   2   f   f           ...    4234.739547          ...   30336.5599   8.864000E-4  7.586706E-11  qR12f(41.5)      ...     ...
  3   1  43.5  42.5    1   2   f   f           ...    4115.304661          ...   31366.1718   1.075500E-3  9.742006E-11  qR12f(42.5)      ...     ...
  3   1  44.5  43.5    1   2   f   f           ...    3991.043430          ...   32398.6817   1.324200E-3  1.274671E-10  qR12f(43.5)      ...     ...
  3   1   0.5   1.5    2   1   f   f           ...    6770.230891          ...    3568.5226   3.639737E-1   5.952382E-9   qP21f(1.5)      ...     ...
  3   1   1.5   2.5    2   1   f   f           ...    6743.234728          ...    3649.3909   2.028997E-1   4.459758E-9   qP21f(2.5)      ...     ...
  3   1   2.5   3.5    2   1   f   f           ...    6718.249775          ...    3763.5265   1.355673E-1   3.377238E-9   qP21f(3.5)      ...     ...
  3   1   3.5   4.5    2   1   f   f           ...    6694.173209          ...    3911.3774   9.455370E-2   2.530652E-9   qP21f(4.5)      ...     ...
  3   1   4.5   5.5    2   1   f   f           ...    6670.070926          ...    4093.2174   6.745950E-2   1.894343E-9   qP21f(5.5)      ...     ...
  3   1   5.5   6.5    2   1   f   f           ...    6645.225912          ...    4309.1540   4.915610E-2   1.430437E-9   qP21f(6.5)      ...     ...
  3   1   6.5   7.5    2   1   f   f           ...    6619.114817          ...    4559.1556   3.661690E-2   1.096346E-9   qP21f(7.5)      ...     ...
  3   1   7.5   8.5    2   1   f   f           ...    6591.364272          ...    4843.0793   2.787950E-2  8.551446E-10   qP21f(8.5)      ...     ...
  3   1   8.5   9.5    2   1   f   f           ...    6561.710110          ...    5160.6923   2.167720E-2  6.793121E-10   qP21f(9.5)      ...     ...
  3   1   9.5  10.5    2   1   f   f           ...    6529.965796          ...    5511.6872   1.719000E-2  5.494385E-10  qP21f(10.5)      ...     ...
  3   1  10.5  11.5    2   1   f   f           ...    6495.999743          ...    5895.6932   1.387700E-2  4.519317E-10  qP21f(11.5)      ...     ...
  3   1  11.5  12.5    2   1   f   f           ...    6459.719468          ...    6312.2833   1.138740E-2  3.776530E-10  qP21f(12.5)      ...     ...
  3   1  12.5  13.5    2   1   f   f           ...    6421.060613          ...    6760.9803   9.481500E-3  3.201375E-10  qP21f(13.5)      ...     ...
  3   1  13.5  14.5    2   1   f   f           ...    6379.979284          ...    7241.2608   8.000600E-3  2.750290E-10  qP21f(14.5)      ...     ...
  3   1  14.5  15.5    2   1   f   f           ...    6336.446648          ...    7752.5586   6.831300E-3  2.391337E-10  qP21f(15.5)      ...     ...
  3   1  15.5  16.5    2   1   f   f           ...    6290.445048          ...    8294.2670   5.895400E-3  2.102226E-10  qP21f(16.5)      ...     ...
  3   1  16.5  17.5    2   1   f   f           ...    6241.965165          ...    8865.7418   5.137500E-3  1.866996E-10  qP21f(17.5)      ...     ...
  3   1  17.5  18.5    2   1   f   f           ...    6191.003873          ...    9466.3026   4.516300E-3  1.673545E-10  qP21f(18.5)      ...     ...
  3   1  18.5  19.5    2   1   f   f           ...    6137.562596          ...   10095.2351   4.001700E-3  1.512983E-10  qP21f(19.5)      ...     ...
  3   1  19.5  20.5    2   1   f   f           ...    6081.645991          ...   10751.7923   3.571700E-3  1.378800E-10  qP21f(20.5)      ...     ...
  3   1  20.5  21.5    2   1   f   f           ...    6023.260863          ...   11435.1968   3.209300E-3  1.265906E-10  qP21f(21.5)      ...     ...
  3   1  21.5  22.5    2   1   f   f           ...    5962.415236          ...   12144.6414   2.900800E-3  1.170108E-10  qP21f(22.5)      ...     ...
  3   1  22.5  23.5    2   1   f   f           ...    5899.117524          ...   12879.2915   2.637000E-3  1.088705E-10  qP21f(23.5)      ...     ...
  3   1  23.5  24.5    2   1   f   f           ...    5833.375752          ...   13638.2856   2.410000E-3  1.019310E-10  qP21f(24.5)      ...     ...
  3   1  24.5  25.5    2   1   f   f           ...    5765.196807          ...   14420.7371   2.213100E-3  9.598363E-11  qP21f(25.5)      ...     ...
  3   1  25.5  26.5    2   1   f   f           ...    5694.585673          ...   15225.7358   2.041900E-3  9.090286E-11  qP21f(26.5)      ...     ...
  3   1  26.5  27.5    2   1   f   f           ...    5621.544640          ...   16052.3483   1.892300E-3  8.656496E-11  qP21f(27.5)      ...     ...
  3   1  27.5  28.5    2   1   f   f           ...    5546.072437          ...   16899.6198   1.760900E-3  8.286696E-11  qP21f(28.5)      ...     ...
  3   1  28.5  29.5    2   1   f   f           ...    5468.163282          ...   17766.5750   1.645600E-3  7.975829E-11  qP21f(29.5)      ...     ...
  3   1  29.5  30.5    2   1   f   f           ...    5387.805803          ...   18652.2187   1.543800E-3  7.715862E-11  qP21f(30.5)      ...     ...
  3   1  30.5  31.5    2   1   f   f           ...    5304.981792          ...   19555.5373   1.454200E-3  7.504570E-11  qP21f(31.5)      ...     ...
  3   1  31.5  32.5    2   1   f   f           ...    5219.664767          ...   20475.4986   1.375000E-3  7.336877E-11  qP21f(32.5)      ...     ...
  3   1  32.5  33.5    2   1   f   f           ...    5131.818265          ...   21411.0531   1.305400E-3  7.212633E-11  qP21f(33.5)      ...     ...
  3   1  33.5  34.5    2   1   f   f           ...    5041.393844          ...   22361.1342   1.244200E-3  7.129475E-11  qP21f(34.5)      ...     ...
  3   1  34.5  35.5    2   1   f   f           ...    4948.328687          ...   23324.6580   1.190700E-3  7.087753E-11  qP21f(35.5)      ...     ...
  3   1  35.5  36.5    2   1   f   f           ...    4852.542771          ...   24300.5236   1.144300E-3  7.088587E-11  qP21f(36.5)      ...     ...
  3   1  36.5  37.5    2   1   f   f           ...    4753.935476          ...   25287.6128   1.104700E-3  7.135323E-11  qP21f(37.5)      ...     ...
  3   1  37.5  38.5    2   1   f   f           ...    4652.381554          ...   26284.7891   1.071500E-3  7.231331E-11  qP21f(38.5)      ...     ...
  3   1  38.5  39.5    2   1   f   f           ...    4547.726319          ...   27290.8967   1.044800E-3  7.384258E-11  qP21f(39.5)      ...     ...
  3   1  39.5  40.5    2   1   f   f           ...    4439.779934          ...   28304.7590   1.024800E-3  7.604140E-11  qP21f(40.5)      ...     ...
  3   1  40.5  41.5    2   1   f   f           ...    4328.310617          ...   29325.1765   1.012000E-3  7.905621E-11  qP21f(41.5)      ...     ...
  3   1  41.5  42.5    2   1   f   f           ...    4213.036603          ...   30350.9238   1.006800E-3  8.305988E-11  qP21f(42.5)      ...     ...
  3   1  42.5  43.5    2   1   f   f           ...    4093.616632          ...   31380.7460   1.010500E-3  8.834775E-11  qP21f(43.5)      ...     ...
  3   1  43.5  44.5    2   1   f   f           ...    3969.638748          ...   32413.3543   1.024200E-3  9.527538E-11  qP21f(44.5)      ...     ...
  3   1  44.5  45.5    2   1   f   f           ...    3840.607122          ...   33447.4202   1.049700E-3  1.043705E-10  qP21f(45.5)      ...     ...
  3   1   2.5   1.5    2   1   f   f           ...    6913.253652          ...    3568.5226   5.376300E-3  2.529691E-10   sR21f(1.5)      ...     ...
  3   1   3.5   2.5    2   1   f   f           ...    6956.159707          ...    3649.3909   3.712600E-3  1.533683E-10   sR21f(2.5)      ...     ...
  3   1   4.5   3.5    2   1   f   f           ...    6999.761904          ...    3763.5265   1.638000E-3  6.264914E-11   sR21f(3.5)      ...     ...
  3   1   5.5   4.5    2   1   f   f           ...    7043.002596          ...    3911.3774   4.843000E-4  1.756458E-11   sR21f(4.5)      ...     ...
  3   1   6.5   5.5    2   1   f   f           ...    7085.052992          ...    4093.2174   5.794000E-5  2.018816E-12   sR21f(5.5)      ...     ...
  3   1   7.5   6.5    2   1   f   f           ...    7125.289526          ...    4309.1540   8.705000E-6  2.937741E-13   sR21f(6.5)      ...     ...
  3   1   8.5   7.5    2   1   f   f           ...    7163.246746          ...    4559.1556   1.095000E-4  3.599188E-12   sR21f(7.5)      ...     ...
  3   1   9.5   8.5    2   1   f   f           ...    7198.573697          ...    4843.0793   2.462000E-4  7.914261E-12   sR21f(8.5)      ...     ...
  3   1  10.5   9.5    2   1   f   f           ...    7231.000659          ...    5160.6923   3.710000E-4  1.170112E-11   sR21f(9.5)      ...     ...
  3   1  11.5  10.5    2   1   f   f           ...    7260.315568          ...    5511.6872   4.673000E-4  1.449877E-11  sR21f(10.5)      ...     ...
  3   1  12.5  11.5    2   1   f   f           ...    7286.347761          ...    5895.6932   5.335000E-4  1.632054E-11  sR21f(11.5)      ...     ...
  3   1  13.5  12.5    2   1   f   f           ...    7308.956825          ...    6312.2833   5.735000E-4  1.733265E-11  sR21f(12.5)      ...     ...
  3   1  14.5  13.5    2   1   f   f           ...    7328.024889          ...    6760.9803   5.922000E-4  1.771395E-11  sR21f(13.5)      ...     ...
  3   1  15.5  14.5    2   1   f   f           ...    7343.451226          ...    7241.2608   5.947000E-4  1.763535E-11  sR21f(14.5)      ...     ...
  3   1  16.5  15.5    2   1   f   f           ...    7355.148404          ...    7752.5586   5.850000E-4  1.722502E-11  sR21f(15.5)      ...     ...
  3   1  17.5  16.5    2   1   f   f           ...    7363.039472          ...    8294.2670   5.667000E-4  1.659282E-11  sR21f(16.5)      ...     ...
  3   1  18.5  17.5    2   1   f   f           ...    7367.055850          ...    8865.7418   5.424000E-4  1.581505E-11  sR21f(17.5)      ...     ...
  3   1  19.5  18.5    2   1   f   f           ...    7367.135691          ...    9466.3026   5.141000E-4  1.494805E-11  sR21f(18.5)      ...     ...
  3   1  20.5  19.5    2   1   f   f           ...    7363.222564          ...   10095.2351   4.833000E-4  1.403227E-11  sR21f(19.5)      ...     ...
  3   1  21.5  20.5    2   1   f   f           ...    7355.264344          ...   10751.7923   4.511000E-4  1.309596E-11  sR21f(20.5)      ...     ...
  3   1  22.5  21.5    2   1   f   f           ...    7343.212238          ...   11435.1968   4.185000E-4  1.216427E-11  sR21f(21.5)      ...     ...
  3   1  23.5  22.5    2   1   f   f           ...    7327.019884          ...   12144.6414   3.860000E-4  1.124796E-11  sR21f(22.5)      ...     ...
  3   1  24.5  23.5    2   1   f   f           ...    7306.642479          ...   12879.2915   3.541000E-4  1.035802E-11  sR21f(23.5)      ...     ...
  3   1  25.5  24.5    2   1   f   f           ...    7282.035896          ...   13638.2856   3.231000E-4  9.499974E-12  sR21f(24.5)      ...     ...
  3   1  26.5  25.5    2   1   f   f           ...    7253.155761          ...   14420.7371   2.933000E-4  8.679730E-12  sR21f(25.5)      ...     ...
  3   1  27.5  26.5    2   1   f   f           ...    7219.956452          ...   15225.7358   2.648000E-4  7.897704E-12  sR21f(26.5)      ...     ...
  3   1  28.5  27.5    2   1   f   f           ...    7182.389986          ...   16052.3483   2.378000E-4  7.157669E-12  sR21f(27.5)      ...     ...
  3   1  29.5  28.5    2   1   f   f           ...    7140.404761          ...   16899.6198   2.123000E-4  6.457811E-12  sR21f(28.5)      ...     ...
  3   1  30.5  29.5    2   1   f   f           ...    7093.944110          ...   17766.5750   1.884000E-4  5.799674E-12  sR21f(29.5)      ...     ...
  3   1  31.5  30.5    2   1   f   f           ...    7042.944613          ...   18652.2187   1.660000E-4  5.178996E-12  sR21f(30.5)      ...     ...
  3   1  32.5  31.5    2   1   f   f           ...    6987.334124          ...   19555.5373   1.452000E-4  4.597961E-12  sR21f(31.5)      ...     ...
  3   1  33.5  32.5    2   1   f   f           ...    6927.029435          ...   20475.4986   1.258000E-4  4.049574E-12  sR21f(32.5)      ...     ...
  3   1  34.5  33.5    2   1   f   f           ...    6861.933513          ...   21411.0531   1.079000E-4  3.536513E-12  sR21f(33.5)      ...     ...
  3   1  35.5  34.5    2   1   f   f           ...    6791.932206          ...   22361.1342   9.130000E-5  3.051942E-12  sR21f(34.5)      ...     ...
  3   1  36.5  35.5    2   1   f   f           ...    6716.890337          ...   23324.6580   7.603000E-5  2.596602E-12  sR21f(35.5)      ...     ...
  3   1  37.5  36.5    2   1   f   f           ...    6636.647035          ...   24300.5236   6.203000E-5  2.168423E-12  sR21f(36.5)      ...     ...
  3   1  38.5  37.5    2   1   f   f           ...    6551.010194          ...   25287.6128   4.926000E-5  1.766105E-12  sR21f(37.5)      ...     ...
  3   1  39.5  38.5    2   1   f   f           ...    6459.749869          ...   26284.7891   3.776000E-5  1.391405E-12  sR21f(38.5)      ...     ...
  3   1  40.5  39.5    2   1   f   f           ...    6362.590448          ...   27290.8967   2.751000E-5  1.044249E-12  sR21f(39.5)      ...     ...
  3   1  41.5  40.5    2   1   f   f           ...    6259.201363          ...   28304.7590   1.864000E-5  7.306868E-13  sR21f(40.5)      ...     ...
  3   1  42.5  41.5    2   1   f   f           ...    6149.186106          ...   29325.1765   1.126000E-5  4.570672E-13  sR21f(41.5)      ...     ...
  3   1  43.5  42.5    2   1   f   f           ...    6032.069275          ...   30350.9238   5.487000E-6  2.313366E-13  sR21f(42.5)      ...     ...
  3   1  44.5  43.5    2   1   f   f           ...    5907.281312          ...   31380.7460   1.608000E-6  7.065263E-14  sR21f(43.5)      ...     ...
  3   1   0.5   1.5    2   2   f   f    6584.46090    6584.461216     -0.00032    3754.2923   1.552947E+1   2.684998E-7    pP2f(1.5)   1.0E-2     ABR
  3   1   1.5   2.5    2   2   f   f    6541.15200    6541.148818      0.00318    3851.4768   1.457400E+1   3.404370E-7    pP2f(2.5)   2.0E-2     ABR
  3   1   2.5   3.5    2   2   f   f    6495.50450    6495.504820     -0.00032    3986.2714   1.442865E+1   3.845200E-7    pP2f(3.5)   1.0E-2     MAI
  3   1   3.5   4.5    2   2   f   f    6447.63590    6447.634941      0.00096    4157.9156   1.452924E+1   4.191694E-7    pP2f(4.5)   1.0E-2     ABR
  3   1   4.5   5.5    2   2   f   f    6397.55430    6397.553723      0.00058    4365.7346   1.472057E+1   4.493380E-7    pP2f(5.5)   1.0E-2     ABR
  3   1   5.5   6.5    2   2   f   f    6345.24780    6345.246875      0.00093    4609.1331   1.494448E+1   4.769739E-7    pP2f(6.5)   1.0E-2     ABR
  3   1   6.5   7.5    2   2   f   f    6290.70340    6290.702336      0.00106    4887.5681   1.517464E+1   5.030206E-7    pP2f(7.5)   1.0E-2     ABR
  3   1   7.5   8.5    2   2   f   f    6233.92150    6233.920308      0.00119    5200.5233   1.539807E+1   5.280182E-7    pP2f(8.5)   1.0E-2     ABR
  3   1   8.5   9.5    2   2   f   f    6174.91120    6174.913956     -0.00276    5547.4884   1.560758E+1   5.522992E-7    pP2f(9.5)   2.0E-2     MAI
  3   1   9.5  10.5    2   2   f   f    6113.71010    6113.707138      0.00296    5927.9459   1.579857E+1   5.760672E-7   pP2f(10.5)   1.0E-2     ABR
  3   1  10.5  11.5    2   2   f   f    6050.33440    6050.331731      0.00267    6341.3612   1.596856E+1   5.994820E-7   pP2f(11.5)   1.0E-2     ABR
  3   1  11.5  12.5    2   2   f   f    5984.82660    5984.825334      0.00127    6787.1774   1.611558E+1   6.226420E-7   pP2f(12.5)   1.0E-2     MAI
  3   1  12.5  13.5    2   2   f   f    5917.23040    5917.229483      0.00092    7264.8114   1.623875E+1   6.456374E-7   pP2f(13.5)   1.0E-2     MAI
  3   1  13.5  14.5    2   2   f   f    5847.58980    5847.588308      0.00149    7773.6518   1.633718E+1   6.685252E-7   pP2f(14.5)   1.0E-2     MAI
  3   1  14.5  15.5    2   2   f   f    5775.94980    5775.947506      0.00229    8313.0577   1.641060E+1   6.913638E-7   pP2f(15.5)   1.0E-2     MAI
  3   1  15.5  16.5    2   2   f   f    5702.30420    5702.353552     -0.04935    8882.3585   1.645909E+1   7.142230E-7   pP2f(16.5)   1.0E+0     MAI
  3   1  16.5  17.5    2   2   f   f    5626.85650    5626.853066      0.00343    9480.8539   1.648269E+1   7.371071E-7   pP2f(17.5)   1.0E-2     MAI
  3   1  17.5  18.5    2   2   f   f    5549.49350    5549.492280      0.00122   10107.8142   1.648174E+1   7.601040E-7   pP2f(18.5)   1.0E-2     MAI
  3   1  18.5  19.5    2   2   f   f    5470.32130    5470.316577      0.00472   10762.4811   1.645677E+1   7.832498E-7   pP2f(19.5)   2.0E-2     MAI
  3   1  19.5  20.5    2   2   f   f    5389.37460    5389.370066      0.00453   11444.0682   1.640829E+1   8.065941E-7   pP2f(20.5)   2.0E-2     MAI
  3   1  20.5  21.5    2   2   f   f           ...    5306.695179          ...   12151.7624   1.633688E+1   8.301856E-7   pP2f(21.5)      ...     ...
  3   1  21.5  22.5    2   2   f   f           ...    5222.332269          ...   12884.7244   1.624357E+1   8.540928E-7   pP2f(22.5)      ...     ...
  3   1  22.5  23.5    2   2   f   f           ...    5136.319206          ...   13642.0898   1.612900E+1   8.783706E-7   pP2f(23.5)      ...     ...
  3   1  23.5  24.5    2   2   f   f           ...    5048.690941          ...   14422.9704   1.599384E+1   9.030757E-7   pP2f(24.5)      ...     ...
  3   1  24.5  25.5    2   2   f   f           ...    4959.479042          ...   15226.4549   1.583904E+1   9.282846E-7   pP2f(25.5)      ...     ...
  3   1  25.5  26.5    2   2   f   f           ...    4868.711180          ...   16051.6103   1.566525E+1   9.540621E-7   pP2f(26.5)      ...     ...
  3   1  26.5  27.5    2   2   f   f           ...    4776.410545          ...   16897.4824   1.547315E+1   9.804804E-7   pP2f(27.5)      ...     ...
  3   1  27.5  28.5    2   2   f   f           ...    4682.595194          ...   17763.0970   1.526347E+1   1.007622E-6   pP2f(28.5)      ...     ...
  3   1  28.5  29.5    2   2   f   f           ...    4587.277278          ...   18647.4610   1.503659E+1   1.035557E-6   pP2f(29.5)      ...     ...
  3   1  29.5  30.5    2   2   f   f           ...    4490.462149          ...   19549.5624   1.479309E+1   1.064374E-6   pP2f(30.5)      ...     ...
  3   1  30.5  31.5    2   2   f   f           ...    4392.147309          ...   20468.3718   1.453313E+1   1.094145E-6   pP2f(31.5)      ...     ...
  3   1  31.5  32.5    2   2   f   f           ...    4292.321157          ...   21402.8422   1.425707E+1   1.124967E-6   pP2f(32.5)      ...     ...
  3   1  32.5  33.5    2   2   f   f           ...    4190.961499          ...   22351.9099   1.396487E+1   1.156917E-6   pP2f(33.5)      ...     ...
  3   1  33.5  34.5    2   2   f   f           ...    4088.033774          ...   23314.4943   1.365664E+1   1.190100E-6   pP2f(34.5)      ...     ...
  3   1  34.5  35.5    2   2   f   f           ...    3983.488920          ...   24289.4977   1.333216E+1   1.224607E-6   pP2f(35.5)      ...     ...
  3   1  35.5  36.5    2   2   f   f           ...    3877.260831          ...   25275.8056   1.299124E+1   1.260547E-6   pP2f(36.5)      ...     ...
  3   1  36.5  37.5    2   2   f   f           ...    3769.263312          ...   26272.2850   1.263330E+1   1.298015E-6   pP2f(37.5)      ...     ...
  3   1  37.5  38.5    2   2   f   f           ...    3659.386433          ...   27277.7842   1.225775E+1   1.337122E-6   pP2f(38.5)      ...     ...
  3   1  38.5  39.5    2   2   f   f           ...    3547.492193          ...   28291.1308   1.186345E+1   1.377941E-6   pP2f(39.5)      ...     ...
  3   1  39.5  40.5    2   2   f   f           ...    3433.409345          ...   29311.1296   1.144897E+1   1.420526E-6   pP2f(40.5)      ...     ...
  3   1  40.5  41.5    2   2   f   f           ...    3316.927254          ...   30336.5599   1.101227E+1   1.464864E-6   pP2f(41.5)      ...     ...
  3   1  41.5  42.5    2   2   f   f           ...    3197.788627          ...   31366.1718   1.055092E+1   1.510878E-6   pP2f(42.5)      ...     ...
  3   1  42.5  43.5    2   2   f   f           ...    3075.680915          ...   32398.6817   1.006164E+1   1.558331E-6   pP2f(43.5)      ...     ...
  3   1  43.5  44.5    2   2   f   f           ...    2950.226190          ...   33432.7669   9.540725E+0   1.606825E-6   pP2f(44.5)      ...     ...
  3   1  44.5  45.5    2   2   f   f           ...    2820.969255          ...   34467.0581   8.983931E+0   1.655702E-6   pP2f(45.5)      ...     ...
  3   1   1.5   0.5    2   2   f   f    6697.12030    6697.119018      0.00128    3695.5066   6.783644E+0   4.534972E-7    rR2f(0.5)   1.0E-2     ABR
  3   1   2.5   1.5    2   2   f   f    6727.48830    6727.483977      0.00432    3754.2923   7.751710E+0   3.851595E-7    rR2f(1.5)   2.0E-2     MAI
  3   1   3.5   2.5    2   2   f   f    6754.07470    6754.073797      0.00090    3851.4768   7.880368E+0   3.453117E-7    rR2f(2.5)   1.0E-2     ABR
  3   1   4.5   3.5    2   2   f   f    6777.01780    6777.016950      0.00085    3986.2714   7.722028E+0   3.150808E-7    rR2f(3.5)   1.0E-2     ABR
  3   1   5.5   4.5    2   2   f   f    6796.46520    6796.464328      0.00087    4157.9156   7.429668E+0   2.893625E-7    rR2f(4.5)   1.0E-2     ABR
  3   1   6.5   5.5    2   2   f   f    6812.53670    6812.535789      0.00091    4365.7346   7.064422E+0   2.662340E-7    rR2f(5.5)   1.0E-2     ABR
  3   1   7.5   6.5    2   2   f   f    6825.31120    6825.310489      0.00071    4609.1331   6.656518E+0   2.448228E-7    rR2f(6.5)   1.0E-2     ABR
  3   1   8.5   7.5    2   2   f   f    6834.83800    6834.834265      0.00374    4887.5681   6.223170E+0   2.246806E-7    rR2f(7.5)   2.0E-2     ABR
  3   1   9.5   8.5    2   2   f   f    6841.12730    6841.129734     -0.00243    5200.5233   5.775509E+0   2.055655E-7    rR2f(8.5)   2.0E-2     ABR
  3   1  10.5   9.5    2   2   f   f    6844.20440    6844.204505     -0.00011    5547.4884   5.321105E+0   1.873296E-7    rR2f(9.5)   1.0E-2     MAI
  3   1  11.5  10.5    2   2   f   f    6844.05430    6844.056909     -0.00261    5927.9459   4.865960E+0   1.698979E-7   rR2f(10.5)   4.0E-2     MAI
  3   1  12.5  11.5    2   2   f   f    6840.68120    6840.679749      0.00145    6341.3612   4.414843E+0   1.532274E-7   rR2f(11.5)   1.0E-2     MAI
  3   1  13.5  12.5    2   2   f   f    6834.06980    6834.062691      0.00711    6787.1774   3.971670E+0   1.372956E-7   rR2f(12.5)   3.0E-2     MAI
  3   1  14.5  13.5    2   2   f   f    6824.21900    6824.193759      0.02524    7264.8114   3.539903E+0   1.220974E-7   rR2f(13.5)   2.0E-1     MAI
  3   1  15.5  14.5    2   2   f   f           ...    6811.060250          ...    7773.6518   3.122602E+0   1.076400E-7   rR2f(14.5)      ...     ...
  3   1  16.5  15.5    2   2   f   f           ...    6794.649261          ...    8313.0577   2.722524E+0   9.393432E-8   rR2f(15.5)      ...     ...
  3   1  17.5  16.5    2   2   f   f           ...    6774.947975          ...    8882.3585   2.342180E+0   8.100087E-8   rR2f(16.5)      ...     ...
  3   1  18.5  17.5    2   2   f   f           ...    6751.943751          ...    9480.8539   1.983874E+0   6.886448E-8   rR2f(17.5)      ...     ...
  3   1  19.5  18.5    2   2   f   f           ...    6725.624099          ...   10107.8142   1.649711E+0   5.755417E-8   rR2f(18.5)      ...     ...
  3   1  20.5  19.5    2   2   f   f           ...    6695.976546          ...   10762.4811   1.341645E+0   4.710389E-8   rR2f(19.5)      ...     ...
  3   1  21.5  20.5    2   2   f   f           ...    6662.988420          ...   11444.0682   1.061463E+0   3.755155E-8   rR2f(20.5)      ...     ...
  3   1  22.5  21.5    2   2   f   f           ...    6626.646554          ...   12151.7624   8.108161E-1   2.893994E-8   rR2f(21.5)      ...     ...
  3   1  23.5  22.5    2   2   f   f           ...    6586.936917          ...   12884.7244   5.912459E-1   2.131780E-8   rR2f(22.5)      ...     ...
  3   1  24.5  23.5    2   2   f   f           ...    6543.844160          ...   13642.0898   4.041746E-1   1.473973E-8   rR2f(23.5)      ...     ...
  3   1  25.5  24.5    2   2   f   f           ...    6497.351085          ...   14422.9704   2.509601E-1   9.268791E-9   rR2f(24.5)      ...     ...
  3   1  26.5  25.5    2   2   f   f           ...    6447.437997          ...   15226.4549   1.329071E-1   4.977623E-9   rR2f(25.5)      ...     ...
  3   1  27.5  26.5    2   2   f   f           ...    6394.081958          ...   16051.6103   5.131780E-2   1.951478E-9   rR2f(26.5)      ...     ...
  3   1  28.5  27.5    2   2   f   f           ...    6337.255891          ...   16897.4824   7.534400E-3  2.913023E-10   rR2f(27.5)      ...     ...
  3   1  29.5  28.5    2   2   f   f           ...    6276.927519          ...   17763.0970   2.997200E-3  1.179784E-10   rR2f(28.5)      ...     ...
  3   1  30.5  29.5    2   2   f   f           ...    6213.058105          ...   18647.4610   3.931130E-2   1.577629E-9   rR2f(29.5)      ...     ...
  3   1  31.5  30.5    2   2   f   f           ...    6145.600959          ...   19549.5624   1.183217E-1   4.848213E-9   rR2f(30.5)      ...     ...
  3   1  32.5  31.5    2   2   f   f           ...    6074.499640          ...   20468.3718   2.422021E-1   1.014796E-8   rR2f(31.5)      ...     ...
  3   1  33.5  32.5    2   2   f   f           ...    5999.685825          ...   21402.8422   4.135480E-1   1.774564E-8   rR2f(32.5)      ...     ...
  3   1  34.5  33.5    2   2   f   f           ...    5921.076747          ...   22351.9099   6.354898E-1   2.797397E-8   rR2f(33.5)      ...     ...
  3   1  35.5  34.5    2   2   f   f           ...    5838.572137          ...   23314.4943   9.118170E-1   4.124645E-8   rR2f(34.5)      ...     ...
  3   1  36.5  35.5    2   2   f   f           ...    5752.050570          ...   24289.4977   1.247159E+0   5.808091E-8   rR2f(35.5)      ...     ...
  3   1  37.5  36.5    2   2   f   f           ...    5661.365096          ...   25275.8056   1.647187E+0   7.912982E-8   rR2f(36.5)      ...     ...
  3   1  38.5  37.5    2   2   f   f           ...    5566.338030          ...   26272.2850   2.118904E+0   1.052230E-7   rR2f(37.5)      ...     ...
  3   1  39.5  38.5    2   2   f   f           ...    5466.754749          ...   27277.7842   2.671104E+0   1.374310E-7   rR2f(38.5)      ...     ...
  3   1  40.5  39.5    2   2   f   f           ...    5362.356322          ...   28291.1308   3.314792E+0   1.771440E-7   rR2f(39.5)      ...     ...
  3   1  41.5  40.5    2   2   f   f           ...    5252.830773          ...   29311.1296   4.064187E+0   2.262091E-7   rR2f(40.5)      ...     ...
  3   1  42.5  41.5    2   2   f   f           ...    5137.802743          ...   30336.5599   4.937733E+0   2.871109E-7   rR2f(41.5)      ...     ...
  3   1  43.5  42.5    2   2   f   f           ...    5016.821299          ...   31366.1718   5.959305E+0   3.632288E-7   rR2f(42.5)      ...     ...
  3   1  44.5  43.5    2   2   f   f           ...    4889.345595          ...   32398.6817   7.160593E+0   4.592668E-7   rR2f(43.5)      ...     ...
  3   2   1.5   2.5    1   1   e   e    3161.42660    3161.428255     -0.00165    7049.1170   1.082183E+1   1.082184E-6    pP1e(2.5)   1.0E-2     ABR
  3   2   2.5   3.5    1   1   e   e    3126.60540    3126.606098     -0.00070    7158.7674   1.436100E+1   1.651800E-6    pP1e(3.5)   1.0E-2     ABR
  3   2   3.5   4.5    1   1   e   e    3090.10250    3090.102662     -0.00016    7300.6986   1.662880E+1   2.088637E-6    pP1e(4.5)   1.0E-2     ABR
  3   2   4.5   5.5    1   1   e   e    3052.02180    3052.021775      0.00002    7475.1643   1.848364E+1   2.479070E-6    pP1e(5.5)   1.0E-2     ABR
  3   2   5.5   6.5    1   1   e   e    3012.48860    3012.488198      0.00040    7682.2666   2.013533E+1   2.851142E-6    pP1e(6.5)   1.0E-2     ABR
  3   2   6.5   7.5    1   1   e   e    2971.62010    2971.619551      0.00055    7921.9766   2.164593E+1   3.215552E-6    pP1e(7.5)   1.0E-2     ABR
  3   2   7.5   8.5    1   1   e   e    2929.51920    2929.518371      0.00083    8194.1588   2.303279E+1   3.576507E-6    pP1e(8.5)   1.0E-2     ABR
  3   2   8.5   9.5    1   1   e   e    2886.27360    2886.272644      0.00096    8498.5895   2.429748E+1   3.935378E-6    pP1e(9.5)   1.0E-2     ABR
  3   2   9.5  10.5    1   1   e   e    2841.95980    2841.958710      0.00109    8834.9725   2.543587E+1   4.292159E-6   pP1e(10.5)   1.0E-2     ABR
  3   2  10.5  11.5    1   1   e   e    2796.64540    2796.644186      0.00121    9202.9485   2.644209E+1   4.646117E-6   pP1e(11.5)   1.0E-2     ABR
  3   2  11.5  12.5    1   1   e   e    2750.39270    2750.390258      0.00244    9602.1032   2.731040E+1   4.996136E-6   pP1e(12.5)   1.0E-2     ABR
  3   2  12.5  13.5    1   1   e   e    2703.25250    2703.253333     -0.00083   10031.9726   2.803566E+1   5.340853E-6   pP1e(13.5)   1.0E-2     ABR
  3   2  13.5  14.5    1   1   e   e    2655.28660    2655.286162      0.00044   10492.0470   2.861423E+1   5.678763E-6   pP1e(14.5)   1.0E-2     ABR
  3   2  14.5  15.5    1   1   e   e    2606.54140    2606.538583      0.00282   10981.7743   2.904373E+1   6.008308E-6   pP1e(15.5)   1.0E-2     ABR
  3   2  15.5  16.5    1   1   e   e    2557.05900    2557.058007      0.00099   11500.5626   2.932291E+1   6.327824E-6   pP1e(16.5)   1.0E-2     ABR
  3   2  16.5  17.5    1   1   e   e    2506.88870    2506.889712     -0.00101   12047.7825   2.945288E+1   6.635778E-6   pP1e(17.5)   1.0E-2     ABR
  3   2  17.5  18.5    1   1   e   e    2456.07880    2456.077009      0.00179   12622.7686   2.943555E+1   6.930494E-6   pP1e(18.5)   1.0E-2     MEL
  3   2  18.5  19.5    1   1   e   e    2404.66130    2404.661324     -0.00002   13224.8219   2.927387E+1   7.210305E-6   pP1e(19.5)   1.0E-2     MEL
  3   2  19.5  20.5    1   1   e   e    2352.67990    2352.682212     -0.00231   13853.2105   2.897276E+1   7.473648E-6   pP1e(20.5)   2.0E-2     MEL
  3   2  20.5  21.5    1   1   e   e    2300.18250    2300.177321      0.00518   14507.1719   2.853797E+1   7.718854E-6   pP1e(21.5)   5.0E-2     MEL
  3   2  21.5  22.5    1   1   e   e           ...    2247.182320          ...   15185.9138   2.797695E+1   7.944679E-6   pP1e(22.5)      ...     ...
  3   2  22.5  23.5    1   1   e   e    2193.73430    2193.730798      0.00350   15888.6154   2.729693E+1   8.149296E-6   pP1e(23.5)   5.0E-2     MEL
  3   2  23.5  24.5    1   1   e   e    2139.83080    2139.854126     -0.02333   16614.4290   2.650668E+1   8.331543E-6   pP1e(24.5)   1.0E-1     MEL
  3   2  24.5  25.5    1   1   e   e           ...    2085.581298          ...   17362.4807   2.561627E+1   8.489577E-6   pP1e(25.5)      ...     ...
  3   2  25.5  26.5    1   1   e   e           ...    2030.938737          ...   18131.8716   2.463536E+1   8.622488E-6   pP1e(26.5)      ...     ...
  3   2  26.5  27.5    1   1   e   e    1975.88820    1975.950066     -0.06187   18921.6788   2.357438E+1   8.729292E-6   pP1e(27.5)   3.0E-1     MEL
  3   2  27.5  28.5    1   1   e   e           ...    1920.635843          ...   19730.9563   2.244470E+1   8.807274E-6   pP1e(28.5)      ...     ...
  3   2  28.5  29.5    1   1   e   e           ...    1865.013239          ...   20558.7353   2.125744E+1   8.856897E-6   pP1e(29.5)      ...     ...
  3   2  29.5  30.5    1   1   e   e           ...    1809.095670          ...   21404.0253   2.002356E+1   8.876373E-6   pP1e(30.5)      ...     ...
  3   2  30.5  31.5    1   1   e   e           ...    1752.892345          ...   22265.8143   1.875490E+1   8.864898E-6   pP1e(31.5)      ...     ...
  3   2  31.5  32.5    1   1   e   e           ...    1696.407736          ...   23143.0688   1.746215E+1   8.821268E-6   pP1e(32.5)      ...     ...
  3   2  32.5  33.5    1   1   e   e           ...    1639.640944          ...   24034.7339   1.615648E+1   8.744641E-6   pP1e(33.5)      ...     ...
  3   2  33.5  34.5    1   1   e   e           ...    1582.584935          ...   24939.7333   1.484890E+1   8.634334E-6   pP1e(34.5)      ...     ...
  3   2  34.5  35.5    1   1   e   e           ...    1525.225625          ...   25856.9678   1.354959E+1   8.489483E-6   pP1e(35.5)      ...     ...
  3   2  35.5  36.5    1   1   e   e           ...    1467.540781          ...   26785.3150   1.226894E+1   8.309697E-6   pP1e(36.5)      ...     ...
  3   2  36.5  37.5    1   1   e   e           ...    1409.498712          ...   27723.6276   1.101635E+1   8.094392E-6   pP1e(37.5)      ...     ...
  3   2  37.5  38.5    1   1   e   e           ...    1351.056687          ...   28670.7306   9.801032E+0   7.843346E-6   pP1e(38.5)      ...     ...
  3   2  38.5  39.5    1   1   e   e           ...    1292.159058          ...   29625.4193   8.631591E+0   7.556510E-6   pP1e(39.5)      ...     ...
  3   2  39.5  40.5    1   1   e   e           ...    1232.735010          ...   30586.4553   7.516068E+0   7.234110E-6   pP1e(40.5)      ...     ...
  3   2  40.5  41.5    1   1   e   e           ...    1172.695896          ...   31552.5615   6.461908E+0   6.876735E-6   pP1e(41.5)      ...     ...
  3   2  41.5  42.5    1   1   e   e           ...    1111.932063          ...   32522.4171   5.475574E+0   6.485026E-6   pP1e(42.5)      ...     ...
  3   2  42.5  43.5    1   1   e   e           ...    1050.309099          ...   33494.6496   4.563097E+0   6.060368E-6   pP1e(43.5)      ...     ...
  3   2  43.5  44.5    1   1   e   e           ...     987.663409          ...   34467.8267   3.729347E+0   5.604189E-6   pP1e(44.5)      ...     ...
  3   2  44.5  45.5    1   1   e   e           ...     923.796997          ...   35440.4456   2.978443E+0   5.118570E-6   pP1e(45.5)      ...     ...
  3   2   2.5   1.5    1   1   e   e    3314.02700    3314.028469     -0.00147    6971.3450   3.332755E+0   6.824020E-7    rR1e(1.5)   1.0E-2     ABR
  3   2   3.5   2.5    1   1   e   e    3341.68280    3341.684230     -0.00143    7049.1170   3.522531E+0   6.305519E-7    rR1e(2.5)   1.0E-2     ABR
  3   2   4.5   3.5    1   1   e   e    3368.41730    3368.418728     -0.00143    7158.7674   2.964002E+0   4.895471E-7    rR1e(3.5)   1.0E-2     ABR
  3   2   5.5   4.5    1   1   e   e    3394.05550    3394.056145     -0.00065    7300.6986   2.208583E+0   3.449172E-7    rR1e(4.5)   1.0E-2     ABR
  3   2   6.5   5.5    1   1   e   e    3418.43250    3418.431858      0.00064    7475.1643   1.457416E+0   2.181394E-7    rR1e(5.5)   1.0E-2     ABR
  3   2   7.5   6.5    1   1   e   e           ...    3441.410567          ...    7682.2666   8.096398E-1   1.171301E-7    rR1e(6.5)      ...     ...
  3   2   8.5   7.5    1   1   e   e           ...    3462.885548          ...    7921.9766   3.261324E-1   4.586992E-8    rR1e(7.5)      ...     ...
  3   2   9.5   8.5    1   1   e   e           ...    3482.772456          ...    8194.1588   5.068880E-2   6.961087E-9    rR1e(8.5)      ...     ...
  3   2  10.5   9.5    1   1   e   e           ...    3501.003156          ...    8498.5895   1.834790E-2   2.468606E-9    rR1e(9.5)      ...     ...
  3   2  11.5  10.5    1   1   e   e           ...    3517.520984          ...    8834.9725   2.590108E-1   3.423661E-8   rR1e(10.5)      ...     ...
  3   2  12.5  11.5    1   1   e   e           ...    3532.277435          ...    9202.9485   7.991333E-1   1.040230E-7   rR1e(11.5)      ...     ...
  3   2  13.5  12.5    1   1   e   e           ...    3545.229919          ...    9602.1032   1.662543E+0   2.135632E-7   rR1e(12.5)      ...     ...
  3   2  14.5  13.5    1   1   e   e           ...    3556.340252          ...   10031.9726   2.870829E+0   3.646042E-7   rR1e(13.5)      ...     ...
  3   2  15.5  14.5    1   1   e   e           ...    3565.573626          ...   10492.0470   4.443500E+0   5.589241E-7   rR1e(14.5)      ...     ...
  3   2  16.5  15.5    1   1   e   e           ...    3572.897890          ...   10981.7743   6.398087E+0   7.983542E-7   rR1e(15.5)      ...     ...
  3   2  17.5  16.5    1   1   e   e           ...    3578.283023          ...   11500.5626   8.750018E+0   1.084778E-6   rR1e(16.5)      ...     ...
  3   2  18.5  17.5    1   1   e   e           ...    3581.700731          ...   12047.7825   1.151282E+1   1.420175E-6   rR1e(17.5)      ...     ...
  3   2  19.5  18.5    1   1   e   e           ...    3583.124117          ...   12622.7686   1.469785E+1   1.806609E-6   rR1e(18.5)      ...     ...
  3   2  20.5  19.5    1   1   e   e           ...    3582.527387          ...   13224.8219   1.831437E+1   2.246260E-6   rR1e(19.5)      ...     ...
  3   2  21.5  20.5    1   1   e   e           ...    3579.885579          ...   13853.2105   2.236931E+1   2.741419E-6   rR1e(20.5)      ...     ...
  3   2  22.5  21.5    1   1   e   e           ...    3575.174281          ...   14507.1719   2.686762E+1   3.294562E-6   rR1e(21.5)      ...     ...
  3   2  23.5  22.5    1   1   e   e           ...    3568.369344          ...   15185.9138   3.181184E+1   3.908322E-6   rR1e(22.5)      ...     ...
  3   2  24.5  23.5    1   1   e   e           ...    3559.446566          ...   15888.6154   3.720220E+1   4.585537E-6   rR1e(23.5)      ...     ...
  3   2  25.5  24.5    1   1   e   e           ...    3548.381336          ...   16614.4290   4.303652E+1   5.329269E-6   rR1e(24.5)      ...     ...
  3   2  26.5  25.5    1   1   e   e           ...    3535.148226          ...   17362.4807   4.931022E+1   6.142849E-6   rR1e(25.5)      ...     ...
  3   2  27.5  26.5    1   1   e   e           ...    3519.720526          ...   18131.8716   5.601632E+1   7.029917E-6   rR1e(26.5)      ...     ...
  3   2  28.5  27.5    1   1   e   e           ...    3502.069698          ...   18921.6788   6.314546E+1   7.994481E-6   rR1e(27.5)      ...     ...
  3   2  29.5  28.5    1   1   e   e           ...    3482.164725          ...   19730.9563   7.068536E+1   9.040904E-6   rR1e(28.5)      ...     ...
  3   2  30.5  29.5    1   1   e   e           ...    3459.971354          ...   20558.7353   7.862183E+1   1.017411E-5   rR1e(29.5)      ...     ...
  3   2  31.5  30.5    1   1   e   e           ...    3435.451184          ...   21404.0253   8.693696E+1   1.139942E-5   rR1e(30.5)      ...     ...
  3   2  32.5  31.5    1   1   e   e           ...    3408.560587          ...   22265.8143   9.560919E+1   1.272270E-5   rR1e(31.5)      ...     ...
  3   2  33.5  32.5    1   1   e   e           ...    3379.249413          ...   23143.0688   1.046193E+2   1.415122E-5   rR1e(32.5)      ...     ...
  3   2  34.5  33.5    1   1   e   e           ...    3347.459448          ...   24034.7339   1.139358E+2   1.569193E-5   rR1e(33.5)      ...     ...
  3   2  35.5  34.5    1   1   e   e           ...    3313.122561          ...   24939.7333   1.235325E+2   1.735395E-5   rR1e(34.5)      ...     ...
  3   2  36.5  35.5    1   1   e   e           ...    3276.158496          ...   25856.9678   1.333709E+2   1.914645E-5   rR1e(35.5)      ...     ...
  3   2  37.5  36.5    1   1   e   e           ...    3236.472234          ...   26785.3150   1.434096E+2   2.108017E-5   rR1e(36.5)      ...     ...
  3   2  38.5  37.5    1   1   e   e           ...    3193.950836          ...   27723.6276   1.536039E+2   2.316779E-5   rR1e(37.5)      ...     ...
  3   2  39.5  38.5    1   1   e   e           ...    3148.459697          ...   28670.7306   1.638937E+2   2.542255E-5   rR1e(38.5)      ...     ...
  3   2  40.5  39.5    1   1   e   e           ...    3099.838084          ...   29625.4193   1.742134E+2   2.786026E-5   rR1e(39.5)      ...     ...
  3   2  41.5  40.5    1   1   e   e           ...    3047.893844          ...   30586.4553   1.844782E+2   3.049780E-5   rR1e(40.5)      ...     ...
  3   2  42.5  41.5    1   1   e   e           ...    2992.397145          ...   31552.5615   1.945932E+2   3.335540E-5   rR1e(41.5)      ...     ...
  3   2  43.5  42.5    1   1   e   e           ...    2933.073085          ...   32522.4171   2.044399E+2   3.645540E-5   rR1e(42.5)      ...     ...
  3   2  44.5  43.5    1   1   e   e           ...    2869.592992          ...   33494.6496   2.138766E+2   3.982358E-5   rR1e(43.5)      ...     ...
  3   2   1.5   2.5    1   2   e   e           ...    2962.378655          ...    7248.1666   6.445870E-2   7.341197E-9   oP12e(2.5)      ...     ...
  3   2   2.5   3.5    1   2   e   e           ...    2907.881462          ...    7377.4920   7.308140E-2   9.717901E-9   oP12e(3.5)      ...     ...
  3   2   3.5   4.5    1   2   e   e           ...    2848.492400          ...    7542.3089   6.464090E-2   9.554875E-9   oP12e(4.5)      ...     ...
  3   2   4.5   5.5    1   2   e   e           ...    2785.215937          ...    7741.9702   5.237400E-2   8.434794E-9   oP12e(5.5)      ...     ...
  3   2   5.5   6.5    1   2   e   e           ...    2718.860150          ...    7975.8946   4.094000E-2   7.116805E-9   oP12e(6.5)      ...     ...
  3   2   6.5   7.5    1   2   e   e           ...    2650.049267          ...    8243.5469   3.158130E-2   5.899129E-9   oP12e(7.5)      ...     ...
  3   2   7.5   8.5    1   2   e   e           ...    2579.261754          ...    8544.4154   2.430110E-2   4.867885E-9   oP12e(8.5)      ...     ...
  3   2   8.5   9.5    1   2   e   e           ...    2506.868563          ...    8877.9936   1.874740E-2   4.025114E-9   oP12e(9.5)      ...     ...
  3   2   9.5  10.5    1   2   e   e           ...    2433.163576          ...    9243.7676   1.453240E-2   3.345490E-9  oP12e(10.5)      ...     ...
  3   2  10.5  11.5    1   2   e   e           ...    2358.385760          ...    9641.2069   1.132750E-2   2.798811E-9  oP12e(11.5)      ...     ...
  3   2  11.5  12.5    1   2   e   e           ...    2282.734682          ...   10069.7588   8.877100E-3   2.357523E-9  oP12e(12.5)      ...     ...
  3   2  12.5  13.5    1   2   e   e           ...    2206.381224          ...   10528.8447   6.991500E-3   1.999320E-9  oP12e(13.5)      ...     ...
  3   2  13.5  14.5    1   2   e   e           ...    2129.474980          ...   11017.8582   5.529800E-3   1.706314E-9  oP12e(14.5)      ...     ...
  3   2  14.5  15.5    1   2   e   e           ...    2052.149369          ...   11536.1635   4.388600E-3   1.464661E-9  oP12e(15.5)      ...     ...
  3   2  15.5  16.5    1   2   e   e           ...    1974.525210          ...   12083.0954   3.492700E-3   1.264051E-9  oP12e(16.5)      ...     ...
  3   2  16.5  17.5    1   2   e   e           ...    1896.713226          ...   12657.9589   2.784700E-3   1.095997E-9  oP12e(17.5)      ...     ...
  3   2  17.5  18.5    1   2   e   e           ...    1818.815820          ...   13260.0298   2.222200E-3  9.540746E-10  oP12e(18.5)      ...     ...
  3   2  18.5  19.5    1   2   e   e           ...    1740.928333          ...   13888.5549   1.773800E-3  8.335357E-10  oP12e(19.5)      ...     ...
  3   2  19.5  20.5    1   2   e   e           ...    1663.139951          ...   14542.7528   1.414900E-3  7.303594E-10  oP12e(20.5)      ...     ...
  3   2  20.5  21.5    1   2   e   e           ...    1585.534338          ...   15221.8149   1.127200E-3  6.416586E-10  oP12e(21.5)      ...     ...
  3   2  21.5  22.5    1   2   e   e           ...    1508.190096          ...   15924.9060   8.957000E-4  5.646808E-10  oP12e(22.5)      ...     ...
  3   2  22.5  23.5    1   2   e   e           ...    1431.181081          ...   16651.1651   7.094000E-4  4.975954E-10  oP12e(23.5)      ...     ...
  3   2  23.5  24.5    1   2   e   e           ...    1354.576613          ...   17399.7065   5.597000E-4  4.390128E-10  oP12e(24.5)      ...     ...
  3   2  24.5  25.5    1   2   e   e           ...    1278.441616          ...   18169.6204   4.392000E-4  3.873691E-10  oP12e(25.5)      ...     ...
  3   2  25.5  26.5    1   2   e   e           ...    1202.836684          ...   18959.9736   3.424000E-4  3.416550E-10  oP12e(26.5)      ...     ...
  3   2  26.5  27.5    1   2   e   e           ...    1127.818104          ...   19769.8108   2.650000E-4  3.011835E-10  oP12e(27.5)      ...     ...
  3   2  27.5  28.5    1   2   e   e           ...    1053.437829          ...   20598.1543   2.032000E-4  2.650475E-10  oP12e(28.5)      ...     ...
  3   2  28.5  29.5    1   2   e   e           ...     979.743401          ...   21444.0051   1.541000E-4  2.326550E-10  oP12e(29.5)      ...     ...
  3   2  29.5  30.5    1   2   e   e           ...     906.777842          ...   22306.3432   1.154000E-4  2.036204E-10  oP12e(30.5)      ...     ...
  3   2  30.5  31.5    1   2   e   e           ...     834.579484          ...   23184.1272   8.512000E-5  1.774866E-10  oP12e(31.5)      ...     ...
  3   2  31.5  32.5    1   2   e   e           ...     763.181755          ...   24076.2948   6.164000E-5  1.538510E-10  oP12e(32.5)      ...     ...
  3   2  32.5  33.5    1   2   e   e           ...     692.612899          ...   24981.7620   4.367000E-5  1.324631E-10  oP12e(33.5)      ...     ...
  3   2  33.5  34.5    1   2   e   e           ...     622.895618          ...   25899.4226   3.012000E-5  1.130558E-10  oP12e(34.5)      ...     ...
  3   2  34.5  35.5    1   2   e   e           ...     554.046638          ...   26828.1468   2.010000E-5  9.543918E-11  oP12e(35.5)      ...     ...
  3   2  35.5  36.5    1   2   e   e           ...     486.076158          ...   27766.7797   1.286000E-5  7.939458E-11  oP12e(36.5)      ...     ...
  3   2  36.5  37.5    1   2   e   e           ...     418.987183          ...   28714.1391   7.798000E-6  6.484218E-11  oP12e(37.5)      ...     ...
  3   2  37.5  38.5    1   2   e   e           ...     352.774703          ...   29669.0126   4.400000E-6  5.164574E-11  oP12e(38.5)      ...     ...
  3   2  38.5  39.5    1   2   e   e           ...     287.424704          ...   30630.1537   2.245000E-6  3.972195E-11  oP12e(39.5)      ...     ...
  3   2  39.5  40.5    1   2   e   e           ...     222.912952          ...   31596.2773   9.851000E-7  2.899637E-11  oP12e(40.5)      ...     ...
  3   2  40.5  41.5    1   2   e   e           ...     159.203555          ...   32566.0539   3.361000E-7  1.940686E-11  oP12e(41.5)      ...     ...
  3   2  41.5  42.5    1   2   e   e           ...      96.247208          ...   33538.1019   6.917000E-8  1.093403E-11  oP12e(42.5)      ...     ...
  3   2  42.5  43.5    1   2   e   e           ...      33.979123          ...   34510.9795   2.812000E-9  3.568326E-12  oP12e(43.5)      ...     ...
  3   2   1.5   0.5    1   2   e   e           ...    3111.718631          ...    7098.8267   2.760054E-1   8.546822E-8   qR12e(0.5)      ...     ...
  3   2   2.5   1.5    1   2   e   e           ...    3130.331140          ...    7155.0423   1.571672E-1   3.606869E-8   qR12e(1.5)      ...     ...
  3   2   3.5   2.5    1   2   e   e           ...    3142.634631          ...    7248.1666   9.379640E-2   1.898431E-8   qR12e(2.5)      ...     ...
  3   2   4.5   3.5    1   2   e   e           ...    3149.694092          ...    7377.4920   5.715300E-2   1.079618E-8   qR12e(3.5)      ...     ...
  3   2   5.5   4.5    1   2   e   e           ...    3152.445884          ...    7542.3089   3.577900E-2   6.476970E-9   qR12e(4.5)      ...     ...
  3   2   6.5   5.5    1   2   e   e           ...    3151.626020          ...    7741.9702   2.318660E-2   4.082933E-9   qR12e(5.5)      ...     ...
  3   2   7.5   6.5    1   2   e   e           ...    3147.782520          ...    7975.8946   1.562080E-2   2.701118E-9   qR12e(6.5)      ...     ...
  3   2   8.5   7.5    1   2   e   e           ...    3141.315263          ...    8243.5469   1.095470E-2   1.872353E-9   qR12e(7.5)      ...     ...
  3   2   9.5   8.5    1   2   e   e           ...    3132.515839          ...    8544.4154   7.991900E-3   1.356684E-9   qR12e(8.5)      ...     ...
  3   2  10.5   9.5    1   2   e   e           ...    3121.599075          ...    8877.9936   6.055000E-3   1.024732E-9   qR12e(9.5)      ...     ...
  3   2  11.5  10.5    1   2   e   e           ...    3108.725850          ...    9243.7676   4.753100E-3  8.043747E-10  qR12e(10.5)      ...     ...
  3   2  12.5  11.5    1   2   e   e           ...    3094.019009          ...    9641.2069   3.855700E-3  6.541497E-10  qR12e(11.5)      ...     ...
  3   2  13.5  12.5    1   2   e   e           ...    3077.574343          ...   10069.7588   3.223300E-3  5.494473E-10  qR12e(12.5)      ...     ...
  3   2  14.5  13.5    1   2   e   e           ...    3059.468143          ...   10528.8447   2.769200E-3  4.752076E-10  qR12e(13.5)      ...     ...
  3   2  15.5  14.5    1   2   e   e           ...    3039.762445          ...   11017.8582   2.438500E-3  4.220170E-10  qR12e(14.5)      ...     ...
  3   2  16.5  15.5    1   2   e   e           ...    3018.508677          ...   11536.1635   2.195200E-3  3.837743E-10  qR12e(15.5)      ...     ...
  3   2  17.5  16.5    1   2   e   e           ...    2995.750226          ...   12083.0954   2.015700E-3  3.565300E-10  qR12e(16.5)      ...     ...
  3   2  18.5  17.5    1   2   e   e           ...    2971.524245          ...   12657.9589   1.883500E-3  3.375561E-10  qR12e(17.5)      ...     ...
  3   2  19.5  18.5    1   2   e   e           ...    2945.862927          ...   13260.0298   1.787600E-3  3.250719E-10  qR12e(18.5)      ...     ...
  3   2  20.5  19.5    1   2   e   e           ...    2918.794396          ...   13888.5549   1.719900E-3  3.177922E-10  qR12e(19.5)      ...     ...
  3   2  21.5  20.5    1   2   e   e           ...    2890.343318          ...   14542.7528   1.675100E-3  3.149220E-10  qR12e(20.5)      ...     ...
  3   2  22.5  21.5    1   2   e   e           ...    2860.531298          ...   15221.8149   1.649000E-3  3.158567E-10  qR12e(21.5)      ...     ...
  3   2  23.5  22.5    1   2   e   e           ...    2829.377120          ...   15924.9060   1.638900E-3  3.202668E-10  qR12e(22.5)      ...     ...
  3   2  24.5  23.5    1   2   e   e           ...    2796.896850          ...   16651.1651   1.642600E-3  3.279181E-10  qR12e(23.5)      ...     ...
  3   2  25.5  24.5    1   2   e   e           ...    2763.103823          ...   17399.7065   1.658800E-3  3.387589E-10  qR12e(24.5)      ...     ...
  3   2  26.5  25.5    1   2   e   e           ...    2728.008544          ...   18169.6204   1.686500E-3  3.528118E-10  qR12e(25.5)      ...     ...
  3   2  27.5  26.5    1   2   e   e           ...    2691.618474          ...   18959.9736   1.725200E-3  3.702239E-10  qR12e(26.5)      ...     ...
  3   2  28.5  27.5    1   2   e   e           ...    2653.937737          ...   19769.8108   1.774700E-3  3.912382E-10  qR12e(27.5)      ...     ...
  3   2  29.5  28.5    1   2   e   e           ...    2614.966712          ...   20598.1543   1.835200E-3  4.162287E-10  qR12e(28.5)      ...     ...
  3   2  30.5  29.5    1   2   e   e           ...    2574.701516          ...   21444.0051   1.906700E-3  4.455811E-10  qR12e(29.5)      ...     ...
  3   2  31.5  30.5    1   2   e   e           ...    2533.133356          ...   22306.3432   1.989800E-3  4.798874E-10  qR12e(30.5)      ...     ...
  3   2  32.5  31.5    1   2   e   e           ...    2490.247726          ...   23184.1272   2.086700E-3  5.202315E-10  qR12e(31.5)      ...     ...
  3   2  33.5  32.5    1   2   e   e           ...    2446.023433          ...   24076.2948   2.196600E-3  5.670906E-10  qR12e(32.5)      ...     ...
  3   2  34.5  33.5    1   2   e   e           ...    2400.431402          ...   24981.7620   2.323000E-3  6.221821E-10  qR12e(33.5)      ...     ...
  3   2  35.5  34.5    1   2   e   e           ...    2353.433244          ...   25899.4226   2.466600E-3  6.867318E-10  qR12e(34.5)      ...     ...
  3   2  36.5  35.5    1   2   e   e           ...    2304.979510          ...   26828.1468   2.630300E-3  7.628306E-10  qR12e(35.5)      ...     ...
  3   2  37.5  36.5    1   2   e   e           ...    2255.007610          ...   27766.7797   2.817900E-3  8.532360E-10  qR12e(36.5)      ...     ...
  3   2  38.5  37.5    1   2   e   e           ...    2203.439306          ...   28714.1391   3.032000E-3  9.608725E-10  qR12e(37.5)      ...     ...
  3   2  39.5  38.5    1   2   e   e           ...    2150.177714          ...   29669.0126   3.278500E-3   1.090384E-9  qR12e(38.5)      ...     ...
  3   2  40.5  39.5    1   2   e   e           ...    2095.103730          ...   30630.1537   3.562100E-3   1.247029E-9  qR12e(39.5)      ...     ...
  3   2  41.5  40.5    1   2   e   e           ...    2038.071786          ...   31596.2773   3.891600E-3   1.438840E-9  qR12e(40.5)      ...     ...
  3   2  42.5  41.5    1   2   e   e           ...    1978.904803          ...   32566.0539   4.275700E-3   1.675847E-9  qR12e(41.5)      ...     ...
  3   2  43.5  42.5    1   2   e   e           ...    1917.388230          ...   33538.1019   4.726600E-3   1.972290E-9  qR12e(42.5)      ...     ...
  3   2  44.5  43.5    1   2   e   e           ...    1853.263016          ...   34510.9795   5.259200E-3   2.347811E-9  qR12e(43.5)      ...     ...
  3   2   0.5   1.5    2   1   e   e           ...    3367.272553          ...    6971.3450   1.580017E-1   1.044559E-8   qP21e(1.5)      ...     ...
  3   2   1.5   2.5    2   1   e   e           ...    3343.279822          ...    7049.1170   1.005814E-1   8.993706E-9   qP21e(2.5)      ...     ...
  3   2   2.5   3.5    2   1   e   e           ...    3322.759610          ...    7158.7674   7.334180E-2   7.469177E-9   qP21e(3.5)      ...     ...
  3   2   3.5   4.5    2   1   e   e           ...    3304.666608          ...    7300.6986   5.428170E-2   5.961367E-9   qP21e(4.5)      ...     ...
  3   2   4.5   5.5    2   1   e   e           ...    3288.087854          ...    7475.1643   4.038370E-2   4.666548E-9   qP21e(5.5)      ...     ...
  3   2   5.5   6.5    2   1   e   e           ...    3272.307282          ...    7682.2666   3.035640E-2   3.642949E-9   qP21e(6.5)      ...     ...
  3   2   6.5   7.5    2   1   e   e           ...    3256.792965          ...    7921.9766   2.316740E-2   2.865252E-9   qP21e(7.5)      ...     ...
  3   2   7.5   8.5    2   1   e   e           ...    3241.158795          ...    8194.1588   1.799610E-2   2.282880E-9   qP21e(8.5)      ...     ...
  3   2   8.5   9.5    2   1   e   e           ...    3225.126009          ...    8498.5895   1.423750E-2   1.846888E-9   qP21e(9.5)      ...     ...
  3   2   9.5  10.5    2   1   e   e           ...    3208.492503          ...    8834.9725   1.146670E-2   1.518104E-9  qP21e(10.5)      ...     ...
  3   2  10.5  11.5    2   1   e   e           ...    3191.110447          ...    9202.9485   9.391100E-3   1.267366E-9  qP21e(11.5)      ...     ...
  3   2  11.5  12.5    2   1   e   e           ...    3172.870522          ...    9602.1032   7.811500E-3   1.073805E-9  qP21e(12.5)      ...     ...
  3   2  12.5  13.5    2   1   e   e           ...    3153.690966          ...   10031.9726   6.589500E-3  9.223320E-10  qP21e(13.5)      ...     ...
  3   2  13.5  14.5    2   1   e   e           ...    3133.509926          ...   10492.0470   5.630100E-3  8.023216E-10  qP21e(14.5)      ...     ...
  3   2  14.5  15.5    2   1   e   e           ...    3112.280094          ...   10981.7743   4.867000E-3  7.062086E-10  qP21e(15.5)      ...     ...
  3   2  15.5  16.5    2   1   e   e           ...    3089.964882          ...   11500.5626   4.250300E-3  6.281181E-10  qP21e(16.5)      ...     ...
  3   2  16.5  17.5    2   1   e   e           ...    3066.535649          ...   12047.7825   3.747000E-3  5.641854E-10  qP21e(17.5)      ...     ...
  3   2  17.5  18.5    2   1   e   e           ...    3041.969665          ...   12622.7686   3.332200E-3  5.114438E-10  qP21e(18.5)      ...     ...
  3   2  18.5  19.5    2   1   e   e           ...    3016.248570          ...   13224.8219   2.986100E-3  4.674675E-10  qP21e(19.5)      ...     ...
  3   2  19.5  20.5    2   1   e   e           ...    2989.357190          ...   13853.2105   2.694900E-3  4.305816E-10  qP21e(20.5)      ...     ...
  3   2  20.5  21.5    2   1   e   e           ...    2961.282589          ...   14507.1719   2.447200E-3  3.993596E-10  qP21e(21.5)      ...     ...
  3   2  21.5  22.5    2   1   e   e           ...    2932.013298          ...   15185.9138   2.236300E-3  3.730360E-10  qP21e(22.5)      ...     ...
  3   2  22.5  23.5    2   1   e   e           ...    2901.538653          ...   15888.6154   2.054900E-3  3.506778E-10  qP21e(23.5)      ...     ...
  3   2  23.5  24.5    2   1   e   e           ...    2869.848206          ...   16614.4290   1.897000E-3  3.314961E-10  qP21e(24.5)      ...     ...
  3   2  24.5  25.5    2   1   e   e           ...    2836.931171          ...   17362.4807   1.760200E-3  3.152745E-10  qP21e(25.5)      ...     ...
  3   2  25.5  26.5    2   1   e   e           ...    2802.775891          ...   18131.8716   1.640700E-3  3.015225E-10  qP21e(26.5)      ...     ...
  3   2  26.5  27.5    2   1   e   e           ...    2767.369287          ...   18921.6788   1.535300E-3  2.898161E-10  qP21e(27.5)      ...     ...
  3   2  27.5  28.5    2   1   e   e           ...    2730.696275          ...   19730.9563   1.442500E-3  2.800185E-10  qP21e(28.5)      ...     ...
  3   2  28.5  29.5    2   1   e   e           ...    2692.739133          ...   20558.7353   1.360900E-3  2.720020E-10  qP21e(29.5)      ...     ...
  3   2  29.5  30.5    2   1   e   e           ...    2653.476777          ...   21404.0253   1.288300E-3  2.654628E-10  qP21e(30.5)      ...     ...
  3   2  30.5  31.5    2   1   e   e           ...    2612.883947          ...   22265.8143   1.224600E-3  2.605094E-10  qP21e(31.5)      ...     ...
  3   2  31.5  32.5    2   1   e   e           ...    2570.930247          ...   23143.0688   1.168100E-3  2.569172E-10  qP21e(32.5)      ...     ...
  3   2  32.5  33.5    2   1   e   e           ...    2527.579035          ...   24034.7339   1.118100E-3  2.546619E-10  qP21e(33.5)      ...     ...
  3   2  33.5  34.5    2   1   e   e           ...    2482.786094          ...   24939.7333   1.074500E-3  2.538613E-10  qP21e(34.5)      ...     ...
  3   2  34.5  35.5    2   1   e   e           ...    2436.498076          ...   25856.9678   1.035900E-3  2.543367E-10  qP21e(35.5)      ...     ...
  3   2  35.5  36.5    2   1   e   e           ...    2388.650637          ...   26785.3150   1.002700E-3  2.563447E-10  qP21e(36.5)      ...     ...
  3   2  36.5  37.5    2   1   e   e           ...    2339.166236          ...   27723.6276   9.741000E-4  2.598707E-10  qP21e(37.5)      ...     ...
  3   2  37.5  38.5    2   1   e   e           ...    2287.951510          ...   28670.7306   9.499000E-4  2.650703E-10  qP21e(38.5)      ...     ...
  3   2  38.5  39.5    2   1   e   e           ...    2234.894160          ...   29625.4193   9.298000E-4  2.721059E-10  qP21e(39.5)      ...     ...
  3   2  39.5  40.5    2   1   e   e           ...    2179.859267          ...   30586.4553   9.134000E-4  2.811499E-10  qP21e(40.5)      ...     ...
  3   2  40.5  41.5    2   1   e   e           ...    2122.684930          ...   31552.5615   9.011000E-4  2.926808E-10  qP21e(41.5)      ...     ...
  3   2  41.5  42.5    2   1   e   e           ...    2063.177118          ...   32522.4171   8.921000E-4  3.068874E-10  qP21e(42.5)      ...     ...
  3   2  42.5  43.5    2   1   e   e           ...    2001.103620          ...   33494.6496   8.873000E-4  3.246421E-10  qP21e(43.5)      ...     ...
  3   2  43.5  44.5    2   1   e   e           ...    1936.186934          ...   34467.8267   8.864000E-4  3.466036E-10  qP21e(44.5)      ...     ...
  3   2  44.5  45.5    2   1   e   e           ...    1868.095948          ...   35440.4456   8.894000E-4  3.737758E-10  qP21e(45.5)      ...     ...
  3   2   2.5   1.5    2   1   e   e           ...    3510.181980          ...    6971.3450   1.286000E-4  2.347095E-11   sR21e(1.5)      ...     ...
  3   2   3.5   2.5    2   1   e   e           ...    3556.248176          ...    7049.1170   1.732000E-4  2.737539E-11   sR21e(2.5)      ...     ...
  3   2   4.5   3.5    2   1   e   e           ...    3604.484807          ...    7158.7674   1.333800E-3  1.923854E-10   sR21e(3.5)      ...     ...
  3   2   5.5   4.5    2   1   e   e           ...    3653.875229          ...    7300.6986   2.922000E-3  3.937420E-10   sR21e(4.5)      ...     ...
  3   2   6.5   5.5    2   1   e   e           ...    3703.605272          ...    7475.1643   4.335600E-3  5.528462E-10   sR21e(5.5)      ...     ...
  3   2   7.5   6.5    2   1   e   e           ...    3753.050991          ...    7682.2666   5.347200E-3  6.504399E-10   sR21e(6.5)      ...     ...
  3   2   8.5   7.5    2   1   e   e           ...    3801.738913          ...    7921.9766   5.953000E-3  6.946748E-10   sR21e(7.5)      ...     ...
  3   2   9.5   8.5    2   1   e   e           ...    3849.306249          ...    8194.1588   6.230400E-3  7.004324E-10   sR21e(8.5)      ...     ...
  3   2  10.5   9.5    2   1   e   e           ...    3895.469417          ...    8498.5895   6.268500E-3  6.812311E-10   sR21e(9.5)      ...     ...
  3   2  11.5  10.5    2   1   e   e           ...    3940.001248          ...    8834.9725   6.143200E-3  6.472145E-10  sR21e(10.5)      ...     ...
  3   2  12.5  11.5    2   1   e   e           ...    3982.715067          ...    9202.9485   5.911700E-3  6.053043E-10  sR21e(11.5)      ...     ...
  3   2  13.5  12.5    2   1   e   e           ...    4023.453683          ...    9602.1032   5.615000E-3  5.600079E-10  sR21e(12.5)      ...     ...
  3   2  14.5  13.5    2   1   e   e           ...    4062.081763          ...   10031.9726   5.281200E-3  5.141102E-10  sR21e(13.5)      ...     ...
  3   2  15.5  14.5    2   1   e   e           ...    4098.480501          ...   10492.0470   4.929600E-3  4.693020E-10  sR21e(14.5)      ...     ...
  3   2  16.5  15.5    2   1   e   e           ...    4132.543827          ...   10981.7743   4.572400E-3  4.264773E-10  sR21e(15.5)      ...     ...
  3   2  17.5  16.5    2   1   e   e           ...    4164.175679          ...   11500.5626   4.218600E-3  3.861816E-10  sR21e(16.5)      ...     ...
  3   2  18.5  17.5    2   1   e   e           ...    4193.287977          ...   12047.7825   3.873000E-3  3.485595E-10  sR21e(17.5)      ...     ...
  3   2  19.5  18.5    2   1   e   e           ...    4219.799095          ...   12622.7686   3.538900E-3  3.136309E-10  sR21e(18.5)      ...     ...
  3   2  20.5  19.5    2   1   e   e           ...    4243.632655          ...   13224.8219   3.218100E-3  2.813008E-10  sR21e(19.5)      ...     ...
  3   2  21.5  20.5    2   1   e   e           ...    4264.716556          ...   13853.2105   2.912000E-3  2.514619E-10  sR21e(20.5)      ...     ...
  3   2  22.5  21.5    2   1   e   e           ...    4282.982136          ...   14507.1719   2.620700E-3  2.239173E-10  sR21e(21.5)      ...     ...
  3   2  23.5  22.5    2   1   e   e           ...    4298.363424          ...   15185.9138   2.344400E-3  1.985028E-10  sR21e(22.5)      ...     ...
  3   2  24.5  23.5    2   1   e   e           ...    4310.796440          ...   15888.6154   2.082800E-3  1.750326E-10  sR21e(23.5)      ...     ...
  3   2  25.5  24.5    2   1   e   e           ...    4320.218490          ...   16614.4290   1.835800E-3  1.533575E-10  sR21e(24.5)      ...     ...
  3   2  26.5  25.5    2   1   e   e           ...    4326.567446          ...   17362.4807   1.603100E-3  1.333281E-10  sR21e(25.5)      ...     ...
  3   2  27.5  26.5    2   1   e   e           ...    4329.780959          ...   18131.8716   1.384500E-3  1.148188E-10  sR21e(26.5)      ...     ...
  3   2  28.5  27.5    2   1   e   e           ...    4329.795592          ...   18921.6788   1.179600E-3  9.770070E-11  sR21e(27.5)      ...     ...
  3   2  29.5  28.5    2   1   e   e           ...    4326.545833          ...   19730.9563   9.887000E-4  8.191490E-11  sR21e(28.5)      ...     ...
  3   2  30.5  29.5    2   1   e   e           ...    4319.962956          ...   20558.7353   8.114000E-4  6.735551E-11  sR21e(29.5)      ...     ...
  3   2  31.5  30.5    2   1   e   e           ...    4309.973695          ...   21404.0253   6.479000E-4  5.397651E-11  sR21e(30.5)      ...     ...
  3   2  32.5  31.5    2   1   e   e           ...    4296.498677          ...   22265.8143   5.001000E-4  4.188410E-11  sR21e(31.5)      ...     ...
  3   2  33.5  32.5    2   1   e   e           ...    4279.450572          ...   23143.0688   3.666000E-4  3.091998E-11  sR21e(32.5)      ...     ...
  3   2  34.5  33.5    2   1   e   e           ...    4258.731899          ...   24034.7339   2.506000E-4  2.132393E-11  sR21e(33.5)      ...     ...
  3   2  35.5  34.5    2   1   e   e           ...    4234.232416          ...   24939.7333   1.524000E-4  1.310774E-11  sR21e(34.5)      ...     ...
  3   2  36.5  35.5    2   1   e   e           ...    4205.826020          ...   25856.9678   7.528000E-5  6.557435E-12  sR21e(35.5)      ...     ...
  3   2  37.5  36.5    2   1   e   e           ...    4173.367057          ...   26785.3150   2.299000E-5  2.032382E-12  sR21e(36.5)      ...     ...
  3   2  38.5  37.5    2   1   e   e           ...    4136.685939          ...   27723.6276   3.864000E-7  3.474328E-14  sR21e(37.5)      ...     ...
  3   2  39.5  38.5    2   1   e   e           ...    4095.583955          ...   28670.7306   1.508000E-5  1.382365E-12  sR21e(38.5)      ...     ...
  3   2  40.5  39.5    2   1   e   e           ...    4049.827118          ...   29625.4193   7.783000E-5  7.292151E-12  sR21e(39.5)      ...     ...
  3   2  41.5  40.5    2   1   e   e           ...    3999.138899          ...   30586.4553   2.034000E-4  1.953175E-11  sR21e(40.5)      ...     ...
  3   2  42.5  41.5    2   1   e   e           ...    3943.191665          ...   31552.5615   4.133000E-4  4.079872E-11  sR21e(41.5)      ...     ...
  3   2  43.5  42.5    2   1   e   e           ...    3881.596610          ...   32522.4171   7.379000E-4  7.513091E-11  sR21e(42.5)      ...     ...
  3   2  44.5  43.5    2   1   e   e           ...    3813.891943          ...   33494.6496   1.221400E-3  1.287475E-10  sR21e(43.5)      ...     ...
  3   2   0.5   1.5    2   2   e   e    3183.57600    3183.575224      0.00078    7155.0423   1.599937E+1   1.183314E-6    pP2e(1.5)   1.0E-2     ABR
  3   2   1.5   2.5    2   2   e   e    3144.22600    3144.230223     -0.00422    7248.1666   1.653270E+1   1.671409E-6    pP2e(2.5)   5.0E-2     ABR
  3   2   2.5   3.5    2   2   e   e    3104.03930    3104.034973      0.00433    7377.4920   1.775055E+1   2.071459E-6    pP2e(3.5)   2.0E-2     ABR
  3   2   3.5   4.5    2   2   e   e    3063.05640    3063.056347      0.00005    7542.3089   1.914571E+1   2.447424E-6    pP2e(4.5)   1.0E-2     ABR
  3   2   4.5   5.5    2   2   e   e    3021.28310    3021.282015      0.00108    7741.9702   2.056722E+1   2.814941E-6    pP2e(5.5)   1.0E-2     ABR
  3   2   5.5   6.5    2   2   e   e    2978.68010    2978.679234      0.00087    7975.8946   2.195038E+1   3.179108E-6    pP2e(6.5)   1.0E-2     ABR
  3   2   6.5   7.5    2   2   e   e    2935.22340    2935.222681      0.00072    8243.5469   2.326035E+1   3.541602E-6    pP2e(7.5)   1.0E-2     ABR
  3   2   7.5   8.5    2   2   e   e    2890.90280    2890.902178      0.00062    8544.4154   2.447493E+1   3.902651E-6    pP2e(8.5)   1.0E-2     ABR
  3   2   8.5   9.5    2   2   e   e    2845.72220    2845.721928      0.00027    8877.9936   2.557826E+1   4.261733E-6    pP2e(9.5)   1.0E-2     ABR
  3   2   9.5  10.5    2   2   e   e    2799.69910    2799.697369      0.00173    9243.7676   2.655832E+1   4.617883E-6   pP2e(10.5)   1.0E-2     ABR
  3   2  10.5  11.5    2   2   e   e    2752.85060    2752.852021     -0.00142    9641.2069   2.740600E+1   4.969922E-6   pP2e(11.5)   1.0E-2     ABR
  3   2  11.5  12.5    2   2   e   e    2705.21230    2705.214946     -0.00265   10069.7588   2.811419E+1   5.316410E-6   pP2e(12.5)   2.0E-2     MEL
  3   2  12.5  13.5    2   2   e   e    2656.81410    2656.818857     -0.00476   10528.8447   2.867811E+1   5.655894E-6   pP2e(13.5)   5.0E-2     ABR
  3   2  13.5  14.5    2   2   e   e    2607.69870    2607.698744     -0.00004   11017.8582   2.909466E+1   5.986776E-6   pP2e(14.5)   1.0E-2     MEL
  3   2  14.5  15.5    2   2   e   e    2557.89290    2557.890881      0.00202   11536.1635   2.936217E+1   6.307430E-6   pP2e(15.5)   2.0E-2     ABR
  3   2  15.5  16.5    2   2   e   e    2507.44170    2507.432085      0.00962   12083.0954   2.948146E+1   6.616314E-6   pP2e(16.5)   1.0E-1     MEL
  3   2  16.5  17.5    2   2   e   e    2456.36560    2456.359163      0.00644   12657.9589   2.945429E+1   6.911888E-6   pP2e(17.5)   5.0E-2     ABR
  3   2  17.5  18.5    2   2   e   e           ...    2404.708476          ...   13260.0298   2.928349E+1   7.192413E-6   pP2e(18.5)      ...     ...
  3   2  18.5  19.5    2   2   e   e    2352.51900    2352.515580      0.00342   13888.5549   2.897392E+1   7.456282E-6   pP2e(19.5)   3.0E-2     MEL
  3   2  19.5  20.5    2   2   e   e           ...    2299.814929          ...   14542.7528   2.853129E+1   7.702010E-6   pP2e(20.5)      ...     ...
  3   2  20.5  21.5    2   2   e   e    2246.63490    2246.639606     -0.00471   15221.8149   2.796304E+1   7.928184E-6   pP2e(21.5)   5.0E-2     MEL
  3   2  21.5  22.5    2   2   e   e           ...    2193.021074          ...   15924.9060   2.727640E+1   8.133061E-6   pP2e(22.5)      ...     ...
  3   2  22.5  23.5    2   2   e   e           ...    2138.988937          ...   16651.1651   2.648013E+1   8.315289E-6   pP2e(23.5)      ...     ...
  3   2  23.5  24.5    2   2   e   e           ...    2084.570693          ...   17399.7065   2.558429E+1   8.473622E-6   pP2e(24.5)      ...     ...
  3   2  24.5  25.5    2   2   e   e           ...    2029.791489          ...   18169.6204   2.459855E+1   8.606589E-6   pP2e(25.5)      ...     ...
  3   2  25.5  26.5    2   2   e   e           ...    1974.673838          ...   18959.9736   2.353335E+1   8.712852E-6   pP2e(26.5)      ...     ...
  3   2  26.5  27.5    2   2   e   e           ...    1919.237325          ...   19769.8108   2.240003E+1   8.791333E-6   pP2e(27.5)      ...     ...
  3   2  27.5  28.5    2   2   e   e           ...    1863.498262          ...   20598.1543   2.120974E+1   8.840873E-6   pP2e(28.5)      ...     ...
  3   2  28.5  29.5    2   2   e   e           ...    1807.469295          ...   21444.0051   1.997342E+1   8.860231E-6   pP2e(29.5)      ...     ...
  3   2  29.5  30.5    2   2   e   e           ...    1751.158949          ...   22306.3432   1.870289E+1   8.848607E-6   pP2e(30.5)      ...     ...
  3   2  30.5  31.5    2   2   e   e           ...    1694.571086          ...   23184.1272   1.740885E+1   8.804809E-6   pP2e(31.5)      ...     ...
  3   2  31.5  32.5    2   2   e   e           ...    1637.704267          ...   24076.2948   1.610245E+1   8.728001E-6   pP2e(32.5)      ...     ...
  3   2  32.5  33.5    2   2   e   e           ...    1580.550989          ...   24981.7620   1.479468E+1   8.617501E-6   pP2e(33.5)      ...     ...
  3   2  33.5  34.5    2   2   e   e           ...    1523.096777          ...   25899.4226   1.349572E+1   8.472463E-6   pP2e(34.5)      ...     ...
  3   2  34.5  35.5    2   2   e   e           ...    1465.319089          ...   26828.1468   1.221592E+1   8.292492E-6   pP2e(35.5)      ...     ...
  3   2  35.5  36.5    2   2   e   e           ...    1407.186013          ...   27766.7797   1.096468E+1   8.077026E-6   pP2e(36.5)      ...     ...
  3   2  36.5  37.5    2   2   e   e           ...    1348.654706          ...   28714.1391   9.751174E+0   7.825845E-6   pP2e(37.5)      ...     ...
  3   2  37.5  38.5    2   2   e   e           ...    1289.669526          ...   29669.0126   8.583981E+0   7.538911E-6   pP2e(38.5)      ...     ...
  3   2  38.5  39.5    2   2   e   e           ...    1230.159806          ...   30630.1537   7.471112E+0   7.216465E-6   pP2e(39.5)      ...     ...
  3   2  39.5  40.5    2   2   e   e           ...    1170.037210          ...   31596.2773   6.419974E+0   6.859110E-6   pP2e(40.5)      ...     ...
  3   2  40.5  41.5    2   2   e   e           ...    1109.192588          ...   32566.0539   5.436991E+0   6.467508E-6   pP2e(41.5)      ...     ...
  3   2  41.5  42.5    2   2   e   e           ...    1047.492263          ...   33538.1019   4.528139E+0   6.043057E-6   pP2e(42.5)      ...     ...
  3   2  42.5  43.5    2   2   e   e           ...     984.773644          ...   34510.9795   3.698236E+0   5.587214E-6   pP2e(43.5)      ...     ...
  3   2  43.5  44.5    2   2   e   e           ...     920.840066          ...   35483.1736   2.951330E+0   5.102080E-6   pP2e(44.5)      ...     ...
  3   2  44.5  45.5    2   2   e   e           ...     855.454749          ...   36453.0868   2.290561E+0   4.590502E-6   pP2e(45.5)      ...     ...
  3   2   1.5   0.5    2   2   e   e    3293.57050    3293.570198      0.00030    7098.8267   4.612811E+0   1.275027E-6    rR2e(0.5)   1.0E-2     ABR
  3   2   2.5   1.5    2   2   e   e    3326.48980    3326.484651      0.00515    7155.0423   4.335232E+0   8.810265E-7    rR2e(1.5)   1.0E-1     ABR
  3   2   3.5   2.5    2   2   e   e    3357.20010    3357.198577      0.00152    7248.1666   3.476120E+0   6.165053E-7    rR2e(2.5)   1.0E-2     ABR
  3   2   4.5   3.5    2   2   e   e    3385.76080    3385.760171      0.00063    7377.4920   2.534165E+0   4.142763E-7    rR2e(3.5)   1.0E-2     ABR
  3   2   5.5   4.5    2   2   e   e    3412.26180    3412.264968     -0.00317    7542.3089   1.661885E+0   2.567765E-7    rR2e(4.5)   2.0E-2     ABR
  3   2   6.5   5.5    2   2   e   e    3436.79420    3436.799433     -0.00523    7741.9702   9.319854E-1   1.380087E-7    rR2e(5.5)   1.0E-1     ABR
  3   2   7.5   6.5    2   2   e   e           ...    3459.422944          ...    7975.8946   3.906650E-1   5.593026E-8    rR2e(6.5)      ...     ...
  3   2   8.5   7.5    2   2   e   e           ...    3480.168629          ...    8243.5469   7.316580E-2   1.018868E-8    rR2e(7.5)      ...     ...
  3   2   9.5   8.5    2   2   e   e           ...    3499.049632          ...    8544.4154   9.340600E-3   1.270837E-9    rR2e(8.5)      ...     ...
  3   2  10.5   9.5    2   2   e   e           ...    3516.065336          ...    8877.9936   2.258367E-1   3.012528E-8    rR2e(9.5)      ...     ...
  3   2  11.5  10.5    2   2   e   e           ...    3531.206114          ...    9243.7676   7.470045E-1   9.797683E-8   rR2e(10.5)      ...     ...
  3   2  12.5  11.5    2   2   e   e           ...    3544.456642          ...    9641.2069   1.595267E+0   2.062310E-7   rR2e(11.5)      ...     ...
  3   2  13.5  12.5    2   2   e   e           ...    3555.798107          ...   10069.7588   2.791248E+0   3.564238E-7   rR2e(12.5)      ...     ...
  3   2  14.5  13.5    2   2   e   e           ...    3565.209654          ...   10528.8447   4.353767E+0   5.501942E-7   rR2e(13.5)      ...     ...
  3   2  15.5  14.5    2   2   e   e           ...    3572.669319          ...   11017.8582   6.299845E+0   7.892793E-7   rR2e(14.5)      ...     ...
  3   2  16.5  15.5    2   2   e   e           ...    3578.154614          ...   11536.1635   8.644514E+0   1.075497E-6   rR2e(15.5)      ...     ...
  3   2  17.5  16.5    2   2   e   e           ...    3581.642882          ...   12083.0954   1.140097E+1   1.410778E-6   rR2e(16.5)      ...     ...
  3   2  18.5  17.5    2   2   e   e           ...    3583.111491          ...   12657.9589   1.458031E+1   1.797153E-6   rR2e(17.5)      ...     ...
  3   2  19.5  18.5    2   2   e   e           ...    3582.537905          ...   13260.0298   1.819152E+1   2.236771E-6   rR2e(18.5)      ...     ...
  3   2  20.5  19.5    2   2   e   e           ...    3579.899664          ...   13888.5549   2.224129E+1   2.731903E-6   rR2e(19.5)      ...     ...
  3   2  21.5  20.5    2   2   e   e           ...    3575.174295          ...   14542.7528   2.673432E+1   3.285003E-6   rR2e(20.5)      ...     ...
  3   2  22.5  21.5    2   2   e   e           ...    3568.339153          ...   15221.8149   3.167291E+1   3.898689E-6   rR2e(21.5)      ...     ...
  3   2  23.5  22.5    2   2   e   e           ...    3559.371200          ...   15924.9060   3.705702E+1   4.575779E-6   rR2e(22.5)      ...     ...
  3   2  24.5  23.5    2   2   e   e           ...    3548.246723          ...   16651.1651   4.288418E+1   5.319319E-6   rR2e(23.5)      ...     ...
  3   2  25.5  24.5    2   2   e   e           ...    3534.940978          ...   17399.7065   4.914952E+1   6.132620E-6   rR2e(24.5)      ...     ...
  3   2  26.5  25.5    2   2   e   e           ...    3519.427764          ...   18169.6204   5.584571E+1   7.019301E-6   rR2e(25.5)      ...     ...
  3   2  27.5  26.5    2   2   e   e           ...    3501.678907          ...   18959.9736   6.296303E+1   7.983347E-6   rR2e(26.5)      ...     ...
  3   2  28.5  27.5    2   2   e   e           ...    3481.663631          ...   19769.8108   7.048881E+1   9.029096E-6   rR2e(27.5)      ...     ...
  3   2  29.5  28.5    2   2   e   e           ...    3459.347819          ...   20598.1543   7.840842E+1   1.016144E-5   rR2e(28.5)      ...     ...
  3   2  30.5  29.5    2   2   e   e           ...    3434.693118          ...   21444.0051   8.670348E+1   1.138568E-5   rR2e(29.5)      ...     ...
  3   2  31.5  30.5    2   2   e   e           ...    3407.655868          ...   22306.3432   9.535188E+1   1.270761E-5   rR2e(30.5)      ...     ...
  3   2  32.5  31.5    2   2   e   e           ...    3378.185817          ...   23184.1272   1.043338E+2   1.413447E-5   rR2e(31.5)      ...     ...
  3   2  33.5  32.5    2   2   e   e           ...    3346.224592          ...   24076.2948   1.136173E+2   1.567318E-5   rR2e(32.5)      ...     ...
  3   2  34.5  33.5    2   2   e   e           ...    3311.703853          ...   24981.7620   1.231752E+2   1.733274E-5   rR2e(33.5)      ...     ...
  3   2  35.5  34.5    2   2   e   e           ...    3274.543099          ...   25899.4226   1.329684E+2   1.912226E-5   rR2e(34.5)      ...     ...
  3   2  36.5  35.5    2   2   e   e           ...    3234.647034          ...   26828.1468   1.429548E+2   2.105241E-5   rR2e(35.5)      ...     ...
  3   2  37.5  36.5    2   2   e   e           ...    3191.902433          ...   27766.7797   1.530886E+2   2.313573E-5   rR2e(36.5)      ...     ...
  3   2  38.5  37.5    2   2   e   e           ...    3146.174409          ...   28714.1391   1.633088E+2   2.538533E-5   rR2e(37.5)      ...     ...
  3   2  39.5  38.5    2   2   e   e           ...    3097.301971          ...   29669.0126   1.735490E+2   2.781686E-5   rR2e(38.5)      ...     ...
  3   2  40.5  39.5    2   2   e   e           ...    3045.092764          ...   30630.1537   1.837231E+2   3.044699E-5   rR2e(39.5)      ...     ...
  3   2  41.5  40.5    2   2   e   e           ...    2989.316842          ...   31596.2773   1.937351E+2   3.329566E-5   rR2e(40.5)      ...     ...
  3   2  42.5  41.5    2   2   e   e           ...    2929.699324          ...   32566.0539   2.034656E+2   3.638495E-5   rR2e(41.5)      ...     ...
  3   2  43.5  42.5    2   2   e   e           ...    2865.911755          ...   33538.1019   2.127718E+2   3.974023E-5   rR2e(42.5)      ...     ...
  3   2  44.5  43.5    2   2   e   e           ...    2797.561967          ...   34510.9795   2.214800E+2   4.339030E-5   rR2e(43.5)      ...     ...
  3   2   1.5   1.5    1   1   e   f    3239.15080    3239.153156     -0.00236    6971.3921   1.114332E+1   1.592245E-6    qQ1f(1.5)   1.0E-2     ABR
  3   2   2.5   2.5    1   1   e   f    3236.08200    3236.084022     -0.00202    7049.2894   4.513109E+0   6.460922E-7    qQ1f(2.5)   1.0E-2     ABR
  3   2   3.5   3.5    1   1   e   f    3231.64580    3231.646048     -0.00025    7159.1552   2.349691E+0   3.373036E-7    qQ1f(3.5)   1.0E-2     ABR
  3   2   4.5   4.5    1   1   e   f    3225.79400    3225.794057     -0.00006    7301.3920   1.397687E+0   2.013698E-7    qQ1f(4.5)   1.0E-2     ABR
  3   2   5.5   5.5    1   1   e   f    3218.50380    3218.506333     -0.00253    7476.2484   9.048911E-1   1.309622E-7    qQ1f(5.5)   1.0E-2     ABR
  3   2   6.5   6.5    1   1   e   f    3209.76980    3209.775956     -0.00616    7683.8202   6.215109E-1   9.043962E-8    qQ1f(6.5)   4.0E-2     ABR
  3   2   7.5   7.5    1   1   e   f           ...    3199.604227          ...    7924.0729   4.458282E-1   6.528791E-8    qQ1f(7.5)      ...     ...
  3   2   8.5   8.5    1   1   e   f           ...    3187.996832          ...    8196.8653   3.305188E-1   4.875489E-8    qQ1f(8.5)      ...     ...
  3   2   9.5   9.5    1   1   e   f           ...    3174.961835          ...    8501.9694   2.513534E-1   3.738225E-8    qQ1f(9.5)      ...     ...
  3   2  10.5  10.5    1   1   e   f           ...    3160.508682          ...    8839.0840   1.949919E-1   2.926580E-8   qQ1f(10.5)      ...     ...
  3   2  11.5  11.5    1   1   e   f           ...    3144.647707          ...    9207.8458   1.536506E-1   2.329421E-8   qQ1f(11.5)      ...     ...
  3   2  12.5  12.5    1   1   e   f           ...    3127.389865          ...    9607.8361   1.225646E-1   1.878706E-8   qQ1f(12.5)      ...     ...
  3   2  13.5  13.5    1   1   e   f           ...    3108.746584          ...   10038.5866   9.869780E-2   1.531068E-8   qQ1f(13.5)      ...     ...
  3   2  14.5  14.5    1   1   e   f           ...    3088.729645          ...   10499.5832   8.004910E-2   1.257924E-8   qQ1f(14.5)      ...     ...
  3   2  15.5  15.5    1   1   e   f           ...    3067.351083          ...   10990.2695   6.525930E-2   1.039856E-8   qQ1f(15.5)      ...     ...
  3   2  16.5  16.5    1   1   e   f           ...    3044.623084          ...   11510.0491   5.338260E-2   8.633570E-9   qQ1f(16.5)      ...     ...
  3   2  17.5  17.5    1   1   e   f           ...    3020.557873          ...   12058.2878   4.374380E-2   7.187865E-9   qQ1f(17.5)      ...     ...
  3   2  18.5  18.5    1   1   e   f           ...    2995.167590          ...   12634.3156   3.585260E-2   5.991508E-9   qQ1f(18.5)      ...     ...
  3   2  19.5  19.5    1   1   e   f           ...    2968.464152          ...   13237.4286   2.934570E-2   4.992736E-9   qQ1f(19.5)      ...     ...
  3   2  20.5  20.5    1   1   e   f           ...    2940.459097          ...   13866.8902   2.395020E-2   4.152758E-9   qQ1f(20.5)      ...     ...
  3   2  21.5  21.5    1   1   e   f           ...    2911.163412          ...   14521.9327   1.945760E-2   3.442024E-9   qQ1f(21.5)      ...     ...
  3   2  22.5  22.5    1   1   e   f           ...    2880.587340          ...   15201.7589   1.570660E-2   2.837774E-9   qQ1f(22.5)      ...     ...
  3   2  23.5  23.5    1   1   e   f           ...    2848.740162          ...   15905.5430   1.257090E-2   2.322301E-9   qQ1f(23.5)      ...     ...
  3   2  24.5  24.5    1   1   e   f           ...    2815.629948          ...   16632.4320   9.950700E-3   1.881743E-9   qQ1f(24.5)      ...     ...
  3   2  25.5  25.5    1   1   e   f           ...    2781.263279          ...   17381.5471   7.765900E-3   1.505100E-9   qQ1f(25.5)      ...     ...
  3   2  26.5  26.5    1   1   e   f           ...    2745.644920          ...   18151.9840   5.952100E-3   1.183693E-9   qQ1f(26.5)      ...     ...
  3   2  27.5  27.5    1   1   e   f           ...    2708.777452          ...   18942.8147   4.456600E-3  9.105730E-10   qQ1f(27.5)      ...     ...
  3   2  28.5  28.5    1   1   e   f           ...    2670.660828          ...   19753.0877   3.236100E-3  6.802087E-10   qQ1f(28.5)      ...     ...
  3   2  29.5  29.5    1   1   e   f           ...    2631.291868          ...   20581.8291   2.254900E-3  4.882553E-10   qQ1f(29.5)      ...     ...
  3   2  30.5  30.5    1   1   e   f           ...    2590.663651          ...   21428.0430   1.483000E-3  3.312660E-10   qQ1f(30.5)      ...     ...
  3   2  31.5  31.5    1   1   e   f           ...    2548.764797          ...   22290.7117   8.951000E-4  2.065712E-10   qQ1f(31.5)      ...     ...
  3   2  32.5  32.5    1   1   e   f           ...    2505.578608          ...   23168.7963   4.701000E-4  1.122618E-10   qQ1f(32.5)      ...     ...
  3   2  33.5  33.5    1   1   e   f           ...    2461.082052          ...   24061.2361   1.895000E-4  4.690453E-11   qQ1f(33.5)      ...     ...
  3   2  34.5  34.5    1   1   e   f           ...    2415.244530          ...   24966.9489   3.783000E-5  9.722364E-12   qQ1f(34.5)      ...     ...
  3   2  35.5  35.5    1   1   e   f           ...    2368.026413          ...   25884.8294   1.410000E-6  3.769674E-13   qQ1f(35.5)      ...     ...
  3   2  36.5  36.5    1   1   e   f           ...    2319.377287          ...   26813.7490   6.830000E-5  1.903424E-11   qQ1f(36.5)      ...     ...
  3   2  37.5  37.5    1   1   e   f           ...    2269.233842          ...   27752.5534   2.279000E-4  6.635040E-11   qQ1f(37.5)      ...     ...
  3   2  38.5  38.5    1   1   e   f           ...    2217.517367          ...   28700.0610   4.704000E-4  1.434138E-10   qQ1f(38.5)      ...     ...
  3   2  39.5  39.5    1   1   e   f           ...    2164.130743          ...   29655.0595   7.869000E-4  2.518896E-10   qQ1f(39.5)      ...     ...
  3   2  40.5  40.5    1   1   e   f           ...    2108.954876          ...   30616.3025   1.168600E-3  3.939028E-10   qQ1f(40.5)      ...     ...
  3   2  41.5  41.5    1   1   e   f           ...    2051.844448          ...   31582.5047   1.607000E-3  5.722486E-10   qQ1f(41.5)      ...     ...
  3   2  42.5  42.5    1   1   e   f           ...    1992.622898          ...   32552.3358   2.093200E-3  7.903478E-10   qQ1f(42.5)      ...     ...
  3   2  43.5  43.5    1   1   e   f           ...    1931.076471          ...   33524.4137   2.617900E-3   1.052475E-9   qQ1f(43.5)      ...     ...
  3   2  44.5  44.5    1   1   e   f           ...    1866.947221          ...   34497.2953   3.171200E-3   1.364009E-9   qQ1f(44.5)      ...     ...
  3   2   1.5   1.5    1   2   e   f           ...    3055.264545          ...    7155.2808   2.657050E-1   4.267365E-8   pQ12f(1.5)      ...     ...
  3   2   2.5   2.5    1   2   e   f           ...    3036.950785          ...    7248.4227   2.670201E-1   4.340364E-8   pQ12f(2.5)      ...     ...
  3   2   3.5   3.5    1   2   e   f           ...    3013.125653          ...    7377.6756   2.396608E-1   3.957494E-8   pQ12f(3.5)      ...     ...
  3   2   4.5   4.5    1   2   e   f           ...    2984.856024          ...    7542.3301   2.087599E-1   3.512837E-8   pQ12f(4.5)      ...     ...
  3   2   5.5   5.5    1   2   e   f           ...    2953.010692          ...    7741.7441   1.804455E-1   3.102228E-8   pQ12f(5.5)      ...     ...
  3   2   6.5   6.5    1   2   e   f           ...    2918.253675          ...    7975.3425   1.560968E-1   2.747930E-8   pQ12f(6.5)      ...     ...
  3   2   7.5   7.5    1   2   e   f           ...    2881.081108          ...    8242.5960   1.355992E-1   2.449085E-8   pQ12f(7.5)      ...     ...
  3   2   8.5   8.5    1   2   e   f           ...    2841.864012          ...    8542.9982   1.184143E-1   2.198140E-8   pQ12f(8.5)      ...     ...
  3   2   9.5   9.5    1   2   e   f           ...    2800.883804          ...    8876.0474   1.039555E-1   1.986621E-8   pQ12f(9.5)      ...     ...
  3   2  10.5  10.5    1   2   e   f           ...    2758.358501          ...    9241.2342   9.170540E-2   1.806971E-8  pQ12f(10.5)      ...     ...
  3   2  11.5  11.5    1   2   e   f           ...    2714.461160          ...    9638.0323   8.124090E-2   1.652971E-8  pQ12f(11.5)      ...     ...
  3   2  12.5  12.5    1   2   e   f           ...    2669.332617          ...   10065.8933   7.222560E-2   1.519650E-8  pQ12f(12.5)      ...     ...
  3   2  13.5  13.5    1   2   e   f           ...    2623.090261          ...   10524.2429   6.439640E-2   1.403114E-8  pQ12f(13.5)      ...     ...
  3   2  14.5  14.5    1   2   e   f           ...    2575.834098          ...   11012.4788   5.754650E-2   1.300292E-8  pQ12f(14.5)      ...     ...
  3   2  15.5  15.5    1   2   e   f           ...    2527.650982          ...   11529.9696   5.151290E-2   1.208758E-8  pQ12f(15.5)      ...     ...
  3   2  16.5  16.5    1   2   e   f           ...    2478.617571          ...   12076.0546   4.616790E-2   1.126624E-8  pQ12f(16.5)      ...     ...
  3   2  17.5  17.5    1   2   e   f           ...    2428.802430          ...   12650.0432   4.140850E-2   1.052356E-8  pQ12f(17.5)      ...     ...
  3   2  18.5  18.5    1   2   e   f           ...    2378.267517          ...   13251.2157   3.715160E-2   9.847225E-9  pQ12f(18.5)      ...     ...
  3   2  19.5  19.5    1   2   e   f           ...    2327.069239          ...   13878.8235   3.333040E-2   9.227407E-9  pQ12f(19.5)      ...     ...
  3   2  20.5  20.5    1   2   e   f           ...    2275.259207          ...   14532.0900   2.988980E-2   8.656035E-9  pQ12f(20.5)      ...     ...
  3   2  21.5  21.5    1   2   e   f           ...    2222.884756          ...   15210.2113   2.678490E-2   8.126693E-9  pQ12f(21.5)      ...     ...
  3   2  22.5  22.5    1   2   e   f           ...    2169.989293          ...   15912.3569   2.397680E-2   7.633677E-9  pQ12f(22.5)      ...     ...
  3   2  23.5  23.5    1   2   e   f           ...    2116.612524          ...   16637.6706   2.143370E-2   7.172527E-9  pQ12f(23.5)      ...     ...
  3   2  24.5  24.5    1   2   e   f           ...    2062.790564          ...   17385.2714   1.912860E-2   6.739546E-9  pQ12f(24.5)      ...     ...
  3   2  25.5  25.5    1   2   e   f           ...    2008.555961          ...   18154.2544   1.703790E-2   6.331490E-9  pQ12f(25.5)      ...     ...
  3   2  26.5  26.5    1   2   e   f           ...    1953.937646          ...   18943.6913   1.514110E-2   5.945574E-9  pQ12f(26.5)      ...     ...
  3   2  27.5  27.5    1   2   e   f           ...    1898.960803          ...   19752.6313   1.342090E-2   5.579655E-9  pQ12f(27.5)      ...     ...
  3   2  28.5  28.5    1   2   e   f           ...    1843.646666          ...   20580.1019   1.186170E-2   5.231778E-9  pQ12f(28.5)      ...     ...
  3   2  29.5  29.5    1   2   e   f           ...    1788.012234          ...   21425.1088   1.044940E-2   4.900136E-9  pQ12f(29.5)      ...     ...
  3   2  30.5  30.5    1   2   e   f           ...    1732.069904          ...   22286.6367   9.172000E-3   4.583434E-9  pQ12f(30.5)      ...     ...
  3   2  31.5  31.5    1   2   e   f           ...    1675.827004          ...   23163.6495   8.018200E-3   4.280320E-9  pQ12f(31.5)      ...     ...
  3   2  32.5  32.5    1   2   e   f           ...    1619.285199          ...   24055.0897   6.977900E-3   3.989659E-9  pQ12f(32.5)      ...     ...
  3   2  33.5  33.5    1   2   e   f           ...    1562.439784          ...   24959.8784   6.042200E-3   3.710618E-9  pQ12f(33.5)      ...     ...
  3   2  34.5  34.5    1   2   e   f           ...    1505.278795          ...   25876.9146   5.202700E-3   3.442331E-9  pQ12f(34.5)      ...     ...
  3   2  35.5  35.5    1   2   e   f           ...    1447.781948          ...   26805.0739   4.451800E-3   3.184103E-9  pQ12f(35.5)      ...     ...
  3   2  36.5  36.5    1   2   e   f           ...    1389.919341          ...   27743.2069   3.782500E-3   2.935334E-9  pQ12f(36.5)      ...     ...
  3   2  37.5  37.5    1   2   e   f           ...    1331.649907          ...   28690.1374   3.188400E-3   2.695569E-9  pQ12f(37.5)      ...     ...
  3   2  38.5  38.5    1   2   e   f           ...    1272.919535          ...   29644.6589   2.663500E-3   2.464385E-9  pQ12f(38.5)      ...     ...
  3   2  39.5  39.5    1   2   e   f           ...    1213.658844          ...   30605.5314   2.202300E-3   2.241512E-9  pQ12f(39.5)      ...     ...
  3   2  40.5  40.5    1   2   e   f           ...    1153.780510          ...   31571.4769   1.799500E-3   2.026577E-9  pQ12f(40.5)      ...     ...
  3   2  41.5  41.5    1   2   e   f           ...    1093.176097          ...   32541.1730   1.450400E-3   1.819555E-9  pQ12f(41.5)      ...     ...
  3   2  42.5  42.5    1   2   e   f           ...    1031.712297          ...   33513.2464   1.150500E-3   1.620418E-9  pQ12f(42.5)      ...     ...
  3   2  43.5  43.5    1   2   e   f           ...     969.226484          ...   34486.2637   8.954000E-4   1.428974E-9  pQ12f(43.5)      ...     ...
  3   2  44.5  44.5    1   2   e   f           ...     905.521479          ...   35458.7211   6.811000E-4   1.245292E-9  pQ12f(44.5)      ...     ...
  3   2   1.5   1.5    2   1   e   f           ...    3421.004723          ...    6971.3921   2.845950E-2   3.645673E-9   rQ21f(1.5)      ...     ...
  3   2   2.5   2.5    2   1   e   f           ...    3432.237534          ...    7049.2894   2.287900E-2   2.911656E-9   rQ21f(2.5)      ...     ...
  3   2   3.5   3.5    2   1   e   f           ...    3446.209995          ...    7159.1552   1.472310E-2   1.858547E-9   rQ21f(3.5)      ...     ...
  3   2   4.5   4.5    2   1   e   f           ...    3461.860136          ...    7301.3920   7.994600E-3   1.000082E-9   rQ21f(4.5)      ...     ...
  3   2   5.5   5.5    2   1   e   f           ...    3478.325417          ...    7476.2484   3.465800E-3  4.294581E-10   rQ21f(5.5)      ...     ...
  3   2   6.5   6.5    2   1   e   f           ...    3494.949370          ...    7683.8202   9.545000E-4  1.171526E-10   rQ21f(6.5)      ...     ...
  3   2   7.5   7.5    2   1   e   f           ...    3511.244652          ...    7924.0729   3.289000E-5  3.999442E-12   rQ21f(7.5)      ...     ...
  3   2   8.5   8.5    2   1   e   f           ...    3526.850197          ...    8196.8653   2.806000E-4  3.381983E-11   rQ21f(8.5)      ...     ...
  3   2   9.5   9.5    2   1   e   f           ...    3541.495628          ...    8501.9694   1.357000E-3  1.622050E-10   rQ21f(9.5)      ...     ...
  3   2  10.5  10.5    2   1   e   f           ...    3554.974943          ...    8839.0840   3.006300E-3  3.566293E-10  rQ21f(10.5)      ...     ...
  3   2  11.5  11.5    2   1   e   f           ...    3567.127971          ...    9207.8458   5.042700E-3  5.941328E-10  rQ21f(11.5)      ...     ...
  3   2  12.5  12.5    2   1   e   f           ...    3577.827498          ...    9607.8361   7.333200E-3  8.588404E-10  rQ21f(12.5)      ...     ...
  3   2  13.5  13.5    2   1   e   f           ...    3586.970348          ...   10038.5866   9.782700E-3   1.139885E-9  rQ21f(13.5)      ...     ...
  3   2  14.5  14.5    2   1   e   f           ...    3594.471156          ...   10499.5832   1.232330E-2   1.429930E-9  rQ21f(14.5)      ...     ...
  3   2  15.5  15.5    2   1   e   f           ...    3600.257957          ...   10990.2695   1.490620E-2   1.724080E-9  rQ21f(15.5)      ...     ...
  3   2  16.5  16.5    2   1   e   f           ...    3604.269020          ...   11510.0491   1.749580E-2   2.019097E-9  rQ21f(16.5)      ...     ...
  3   2  17.5  17.5    2   1   e   f           ...    3606.450529          ...   12058.2878   2.006630E-2   2.312944E-9  rQ21f(17.5)      ...     ...
  3   2  18.5  18.5    2   1   e   f           ...    3606.754836          ...   12634.3156   2.259870E-2   2.604402E-9  rQ21f(18.5)      ...     ...
  3   2  19.5  19.5    2   1   e   f           ...    3605.139130          ...   13237.4286   2.507870E-2   2.892802E-9  rQ21f(19.5)      ...     ...
  3   2  20.5  20.5    2   1   e   f           ...    3601.564365          ...   13866.8902   2.749550E-2   3.177876E-9  rQ21f(20.5)      ...     ...
  3   2  21.5  21.5    2   1   e   f           ...    3595.994390          ...   14521.9327   2.984110E-2   3.459669E-9  rQ21f(21.5)      ...     ...
  3   2  22.5  22.5    2   1   e   f           ...    3588.395196          ...   15201.7589   3.210920E-2   3.738408E-9  rQ21f(22.5)      ...     ...
  3   2  23.5  23.5    2   1   e   f           ...    3578.734242          ...   15905.5430   3.429500E-2   4.014483E-9  rQ21f(23.5)      ...     ...
  3   2  24.5  24.5    2   1   e   f           ...    3566.979821          ...   16632.4320   3.639450E-2   4.288369E-9  rQ21f(24.5)      ...     ...
  3   2  25.5  25.5    2   1   e   f           ...    3553.100433          ...   17381.5471   3.840480E-2   4.560666E-9  rQ21f(25.5)      ...     ...
  3   2  26.5  26.5    2   1   e   f           ...    3537.064141          ...   18151.9840   4.032310E-2   4.831987E-9  rQ21f(26.5)      ...     ...
  3   2  27.5  27.5    2   1   e   f           ...    3518.837884          ...   18942.8147   4.214760E-2   5.103076E-9  rQ21f(27.5)      ...     ...
  3   2  28.5  28.5    2   1   e   f           ...    3498.386722          ...   19753.0877   4.387630E-2   5.374674E-9  rQ21f(28.5)      ...     ...
  3   2  29.5  29.5    2   1   e   f           ...    3475.672975          ...   20581.8291   4.550800E-2   5.647649E-9  rQ21f(29.5)      ...     ...
  3   2  30.5  30.5    2   1   e   f           ...    3450.655253          ...   21428.0430   4.704080E-2   5.922830E-9  rQ21f(30.5)      ...     ...
  3   2  31.5  31.5    2   1   e   f           ...    3423.287308          ...   22290.7117   4.847280E-2   6.201106E-9  rQ21f(31.5)      ...     ...
  3   2  32.5  32.5    2   1   e   f           ...    3393.516699          ...   23168.7963   4.980450E-2   6.483751E-9  rQ21f(32.5)      ...     ...
  3   2  33.5  33.5    2   1   e   f           ...    3361.283211          ...   24061.2361   5.103210E-2   6.771595E-9  rQ21f(33.5)      ...     ...
  3   2  34.5  34.5    2   1   e   f           ...    3326.516981          ...   24966.9489   5.215560E-2   7.066091E-9  rQ21f(34.5)      ...     ...
  3   2  35.5  35.5    2   1   e   f           ...    3289.136269          ...   25884.8294   5.317110E-2   7.368340E-9  rQ21f(35.5)      ...     ...
  3   2  36.5  36.5    2   1   e   f           ...    3249.044811          ...   26813.7490   5.407550E-2   7.679746E-9  rQ21f(36.5)      ...     ...
  3   2  37.5  37.5    2   1   e   f           ...    3206.128665          ...   27752.5534   5.486560E-2   8.001953E-9  rQ21f(37.5)      ...     ...
  3   2  38.5  38.5    2   1   e   f           ...    3160.252470          ...   28700.0610   5.553480E-2   8.336416E-9  rQ21f(38.5)      ...     ...
  3   2  39.5  39.5    2   1   e   f           ...    3111.255001          ...   29655.0595   5.607680E-2   8.684999E-9  rQ21f(39.5)      ...     ...
  3   2  40.5  40.5    2   1   e   f           ...    3058.943909          ...   30616.3025   5.648110E-2   9.049360E-9  rQ21f(40.5)      ...     ...
  3   2  41.5  41.5    2   1   e   f           ...    3003.089503          ...   31582.5047   5.673740E-2   9.431714E-9  rQ21f(41.5)      ...     ...
  3   2  42.5  42.5    2   1   e   f           ...    2943.417419          ...   32552.3358   5.683150E-2   9.834293E-9  rQ21f(42.5)      ...     ...
  3   2  43.5  43.5    2   1   e   f           ...    2879.599997          ...   33524.4137   5.674640E-2   1.025963E-8  rQ21f(43.5)      ...     ...
  3   2  44.5  44.5    2   1   e   f           ...    2811.246172          ...   34497.2953   5.646100E-2   1.071047E-8  rQ21f(44.5)      ...     ...
  3   2   0.5   0.5    2   2   e   f    3239.64930    3239.648129      0.00117    7098.9694   6.421374E+0   9.172542E-7    qQ2f(0.5)   1.0E-2     ABR
  3   2   1.5   1.5    2   2   e   f    3237.11610    3237.116112     -0.00001    7155.2808   1.410325E+0   2.017718E-7    qQ2f(1.5)   1.0E-2     ABR
  3   2   2.5   2.5    2   2   e   f    3233.10300    3233.104296     -0.00130    7248.4227   6.808835E-1   9.765432E-8    qQ2f(2.5)   1.0E-2     ABR
  3   2   3.5   3.5    2   2   e   f    3227.67310    3227.689599     -0.01650    7377.6756   4.255091E-1   6.123328E-8    qQ2f(3.5)   2.0E-1     ABR
  3   2   4.5   4.5    2   2   e   f           ...    3220.922104          ...    7542.3301   2.999093E-1   4.333983E-8    qQ2f(4.5)      ...     ...
  3   2   5.5   5.5    2   2   e   f           ...    3212.829776          ...    7741.7441   2.254146E-1   3.273892E-8    qQ2f(5.5)      ...     ...
  3   2   6.5   6.5    2   2   e   f           ...    3203.427089          ...    7975.3425   1.759575E-1   2.570608E-8    qQ2f(6.5)      ...     ...
  3   2   7.5   7.5    2   2   e   f           ...    3192.721532          ...    8242.5960   1.407069E-1   2.069431E-8    qQ2f(7.5)      ...     ...
  3   2   8.5   8.5    2   2   e   f           ...    3180.717377          ...    8542.9982   1.143740E-1   1.694864E-8    qQ2f(8.5)      ...     ...
  3   2   9.5   9.5    2   2   e   f           ...    3167.417597          ...    8876.0474   9.404920E-2   1.405407E-8    qQ2f(9.5)      ...     ...
  3   2  10.5  10.5    2   2   e   f           ...    3152.824762          ...    9241.2342   7.798260E-2   1.176131E-8   qQ2f(10.5)      ...     ...
  3   2  11.5  11.5    2   2   e   f           ...    3136.941424          ...    9638.0323   6.504840E-2   9.910180E-9   qQ2f(11.5)      ...     ...
  3   2  12.5  12.5    2   2   e   f           ...    3119.770250          ...   10065.8933   5.448490E-2   8.392448E-9   qQ2f(12.5)      ...     ...
  3   2  13.5  13.5    2   2   e   f           ...    3101.314025          ...   10524.2429   4.575700E-2   7.132205E-9   qQ2f(13.5)      ...     ...
  3   2  14.5  14.5    2   2   e   f           ...    3081.575610          ...   11012.4788   3.847700E-2   6.074539E-9   qQ2f(14.5)      ...     ...
  3   2  15.5  15.5    2   2   e   f           ...    3060.557856          ...   11529.9696   3.235830E-2   5.178956E-9   qQ2f(15.5)      ...     ...
  3   2  16.5  16.5    2   2   e   f           ...    3038.263508          ...   12076.0546   2.718270E-2   4.414682E-9   qQ2f(16.5)      ...     ...
  3   2  17.5  17.5    2   2   e   f           ...    3014.695086          ...   12650.0432   2.278340E-2   3.758283E-9   qQ2f(17.5)      ...     ...
  3   2  18.5  18.5    2   2   e   f           ...    2989.854763          ...   13251.2157   1.902950E-2   3.191427E-9   qQ2f(18.5)      ...     ...
  3   2  19.5  19.5    2   2   e   f           ...    2963.744217          ...   13878.8235   1.581790E-2   2.699760E-9   qQ2f(19.5)      ...     ...
  3   2  20.5  20.5    2   2   e   f           ...    2936.364475          ...   14532.0900   1.306620E-2   2.271889E-9   qQ2f(20.5)      ...     ...
  3   2  21.5  21.5    2   2   e   f           ...    2907.715733          ...   15210.2113   1.070770E-2   1.898672E-9   qQ2f(21.5)      ...     ...
  3   2  22.5  22.5    2   2   e   f           ...    2877.797149          ...   15912.3569   8.688100E-3   1.572759E-9   qQ2f(22.5)      ...     ...
  3   2  23.5  23.5    2   2   e   f           ...    2846.606605          ...   16637.6706   6.962800E-3   1.288210E-9   qQ2f(23.5)      ...     ...
  3   2  24.5  24.5    2   2   e   f           ...    2814.140437          ...   17385.2714   5.494600E-3   1.040165E-9   qQ2f(24.5)      ...     ...
  3   2  25.5  25.5    2   2   e   f           ...    2780.393115          ...   18154.2544   4.252800E-3  8.247461E-10   qQ2f(25.5)      ...     ...
  3   2  26.5  26.5    2   2   e   f           ...    2745.356867          ...   18943.6913   3.211400E-3  6.387847E-10   qQ2f(26.5)      ...     ...
  3   2  27.5  27.5    2   2   e   f           ...    2709.021236          ...   19752.6313   2.348400E-3  4.797390E-10   qQ2f(27.5)      ...     ...
  3   2  28.5  28.5    2   2   e   f           ...    2671.372560          ...   20580.1019   1.644800E-3  3.455429E-10   qQ2f(28.5)      ...     ...
  3   2  29.5  29.5    2   2   e   f           ...    2632.393341          ...   21425.1088   1.084700E-3  2.346745E-10   qQ2f(29.5)      ...     ...
  3   2  30.5  30.5    2   2   e   f           ...    2592.061507          ...   22286.6367   6.539000E-4  1.459078E-10   qQ2f(30.5)      ...     ...
  3   2  31.5  31.5    2   2   e   f           ...    2550.349515          ...   23163.6495   3.405000E-4  7.848297E-11   qQ2f(31.5)      ...     ...
  3   2  32.5  32.5    2   2   e   f           ...    2507.223290          ...   24055.0897   1.336000E-4  3.186238E-11   qQ2f(32.5)      ...     ...
  3   2  33.5  33.5    2   2   e   f           ...    2462.640943          ...   24959.8784   2.375000E-5  5.871096E-12   qQ2f(33.5)      ...     ...
  3   2  34.5  34.5    2   2   e   f           ...    2416.551247          ...   25876.9146   2.589000E-6  6.646573E-13   qQ2f(34.5)      ...     ...
  3   2  35.5  35.5    2   2   e   f           ...    2368.891803          ...   26805.0739   6.239000E-5  1.666795E-11   qQ2f(35.5)      ...     ...
  3   2  36.5  36.5    2   2   e   f           ...    2319.586865          ...   27743.2069   1.961000E-4  5.464042E-11   qQ2f(36.5)      ...     ...
  3   2  37.5  37.5    2   2   e   f           ...    2268.544729          ...   28690.1374   3.969000E-4  1.156230E-10   qQ2f(37.5)      ...     ...
  3   2  38.5  38.5    2   2   e   f           ...    2215.654637          ...   29644.6589   6.583000E-4  2.010377E-10   qQ2f(38.5)      ...     ...
  3   2  39.5  39.5    2   2   e   f           ...    2160.783101          ...   30605.5314   9.737000E-4  3.126515E-10   qQ2f(39.5)      ...     ...
  3   2  40.5  40.5    2   2   e   f           ...    2103.769543          ...   31571.4769   1.336300E-3  4.526530E-10   qQ2f(40.5)      ...     ...
  3   2  41.5  41.5    2   2   e   f           ...    2044.421152          ...   32541.1730   1.738800E-3  6.236869E-10   qQ2f(41.5)      ...     ...
  3   2  42.5  42.5    2   2   e   f           ...    1982.506818          ...   33513.2464   2.173300E-3  8.289876E-10   qQ2f(42.5)      ...     ...
  3   2  43.5  43.5    2   2   e   f           ...    1917.750010          ...   34486.2637   2.631200E-3   1.072575E-9   qQ2f(43.5)      ...     ...
  3   2  44.5  44.5    2   2   e   f           ...    1849.820430          ...   35458.7211   3.102600E-3   1.359328E-9   qQ2f(44.5)      ...     ...
  3   2   1.5   1.5    1   1   f   e    3239.24290    3239.243442     -0.00054    6971.3450   1.114180E+1   1.591938E-6    qQ1e(1.5)   1.0E-2     ABR
  3   2   2.5   2.5    1   1   f   e    3236.41350    3236.415014     -0.00151    7049.1170   4.511071E+0   6.456682E-7    qQ1e(2.5)   1.0E-2     ABR
  3   2   3.5   3.5    1   1   f   e    3232.39190    3232.392425     -0.00052    7158.7674   2.347572E+0   3.368439E-7    qQ1e(3.5)   1.0E-2     ABR
  3   2   4.5   4.5    1   1   f   e    3227.13190    3227.131257      0.00064    7300.6986   1.395703E+0   2.009173E-7    qQ1e(4.5)   1.0E-2     ABR
  3   2   5.5   5.5    1   1   f   e    3220.60830    3220.600433      0.00787    7475.1643   9.031306E-1   1.305367E-7    qQ1e(5.5)   5.0E-2     ABR
  3   2   6.5   6.5    1   1   f   e           ...    3212.781128          ...    7682.2666   6.199930E-1   9.004970E-8    qQ1e(6.5)      ...     ...
  3   2   7.5   7.5    1   1   f   e           ...    3203.663115          ...    7921.9766   4.445404E-1   6.493447E-8    qQ1e(7.5)      ...     ...
  3   2   8.5   8.5    1   1   f   e           ...    3193.241598          ...    8194.1588   3.294362E-1   4.843569E-8    qQ1e(8.5)      ...     ...
  3   2   9.5   9.5    1   1   f   e           ...    3181.515073          ...    8498.5895   2.504485E-1   3.709439E-8    qQ1e(9.5)      ...     ...
  3   2  10.5  10.5    1   1   f   e           ...    3168.484024          ...    8834.9725   1.942377E-1   2.900603E-8   qQ1e(10.5)      ...     ...
  3   2  11.5  11.5    1   1   f   e           ...    3154.150141          ...    9202.9485   1.530230E-1   2.305949E-8   qQ1e(11.5)      ...     ...
  3   2  12.5  12.5    1   1   f   e           ...    3138.515847          ...    9602.1032   1.220421E-1   1.857457E-8   qQ1e(12.5)      ...     ...
  3   2  13.5  13.5    1   1   f   e           ...    3121.584002          ...   10031.9726   9.826200E-2   1.511796E-8   qQ1e(13.5)      ...     ...
  3   2  14.5  14.5    1   1   f   e           ...    3103.357702          ...   10492.0470   7.968410E-2   1.240411E-8   qQ1e(14.5)      ...     ...
  3   2  15.5  15.5    1   1   f   e           ...    3083.840125          ...   10981.7743   6.495160E-2   1.023915E-8   qQ1e(15.5)      ...     ...
  3   2  16.5  16.5    1   1   f   e           ...    3063.034404          ...   11500.5626   5.312070E-2   8.488243E-9   qQ1e(16.5)      ...     ...
  3   2  17.5  17.5    1   1   f   e           ...    3040.943507          ...   12047.7825   4.351810E-2   7.055227E-9   qQ1e(17.5)      ...     ...
  3   2  18.5  18.5    1   1   f   e           ...    3017.570121          ...   12622.7686   3.565500E-2   5.870343E-9   qQ1e(18.5)      ...     ...
  3   2  19.5  19.5    1   1   f   e           ...    2992.916520          ...   13224.8219   2.916960E-2   4.882014E-9   qQ1e(19.5)      ...     ...
  3   2  20.5  20.5    1   1   f   e           ...    2966.984431          ...   13853.2105   2.379000E-2   4.051554E-9   qQ1e(20.5)      ...     ...
  3   2  21.5  21.5    1   1   f   e           ...    2939.774871          ...   14507.1719   1.930920E-2   3.349607E-9   qQ1e(21.5)      ...     ...
  3   2  22.5  22.5    1   1   f   e           ...    2911.287976          ...   15185.9138   1.556660E-2   2.753475E-9   qQ1e(22.5)      ...     ...
  3   2  23.5  23.5    1   1   f   e           ...    2881.522796          ...   15888.6154   1.243700E-2   2.245584E-9   qQ1e(23.5)      ...     ...
  3   2  24.5  24.5    1   1   f   e           ...    2850.477057          ...   16614.4290   9.821300E-3   1.812139E-9   qQ1e(24.5)      ...     ...
  3   2  25.5  25.5    1   1   f   e           ...    2818.146891          ...   17362.4807   7.640500E-3   1.442289E-9   qQ1e(25.5)      ...     ...
  3   2  26.5  26.5    1   1   f   e           ...    2784.526512          ...   18131.8716   5.830500E-3   1.127355E-9   qQ1e(26.5)      ...     ...
  3   2  27.5  27.5    1   1   f   e           ...    2749.607844          ...   18921.6788   4.339600E-3  8.605298E-10   qQ1e(27.5)      ...     ...
  3   2  28.5  28.5    1   1   f   e           ...    2713.380074          ...   19730.9563   3.125100E-3  6.363564E-10   qQ1e(28.5)      ...     ...
  3   2  29.5  29.5    1   1   f   e           ...    2675.829121          ...   20558.7353   2.151700E-3  4.505290E-10   qQ1e(29.5)      ...     ...
  3   2  30.5  30.5    1   1   f   e           ...    2636.937008          ...   21404.0253   1.389900E-3  2.996690E-10   qQ1e(30.5)      ...     ...
  3   2  31.5  31.5    1   1   f   e           ...    2596.681113          ...   22265.8143   8.152000E-4  1.812528E-10   qQ1e(31.5)      ...     ...
  3   2  32.5  32.5    1   1   f   e           ...    2555.033266          ...   23143.0688   4.065000E-4  9.335233E-11   qQ1e(32.5)      ...     ...
  3   2  33.5  33.5    1   1   f   e           ...    2511.958678          ...   24034.7339   1.461000E-4  3.471227E-11   qQ1e(33.5)      ...     ...
  3   2  34.5  34.5    1   1   f   e           ...    2467.414653          ...   24939.7333   1.847000E-5  4.548208E-12   qQ1e(34.5)      ...     ...
  3   2  35.5  35.5    1   1   f   e           ...    2421.349046          ...   25856.9678   1.039000E-5  2.656798E-12   qQ1e(35.5)      ...     ...
  3   2  36.5  36.5    1   1   f   e           ...    2373.698425          ...   26785.3150   1.101000E-4  2.929503E-11   qQ1e(36.5)      ...     ...
  3   2  37.5  37.5    1   1   f   e           ...    2324.385868          ...   27723.6276   3.069000E-4  8.516050E-11   qQ1e(37.5)      ...     ...
  3   2  38.5  38.5    1   1   f   e           ...    2273.318346          ...   28670.7306   5.913000E-4  1.715320E-10   qQ1e(38.5)      ...     ...
  3   2  39.5  39.5    1   1   f   e           ...    2220.383602          ...   29625.4193   9.540000E-4  2.901016E-10   qQ1e(39.5)      ...     ...
  3   2  40.5  40.5    1   1   f   e           ...    2165.446447          ...   30586.4553   1.386000E-3  4.431248E-10   qQ1e(40.5)      ...     ...
  3   2  41.5  41.5    1   1   f   e           ...    2108.344377          ...   31552.5615   1.878400E-3  6.335235E-10   qQ1e(41.5)      ...     ...
  3   2  42.5  42.5    1   1   f   e           ...    2048.882386          ...   32522.4171   2.421600E-3  8.648207E-10   qQ1e(42.5)      ...     ...
  3   2  43.5  43.5    1   1   f   e           ...    1986.826865          ...   33494.6496   3.005400E-3   1.141406E-9   qQ1e(43.5)      ...     ...
  3   2  44.5  44.5    1   1   f   e           ...    1921.898420          ...   34467.8267   3.618800E-3   1.468796E-9   qQ1e(44.5)      ...     ...
  3   2   1.5   1.5    1   2   f   e           ...    3055.546113          ...    7155.0423   2.694997E-1   4.327513E-8   pQ12e(1.5)      ...     ...
  3   2   2.5   2.5    1   2   f   e           ...    3037.365414          ...    7248.1666   2.721700E-1   4.422867E-8   pQ12e(2.5)      ...     ...
  3   2   3.5   3.5    1   2   f   e           ...    3013.667788          ...    7377.4920   2.450933E-1   4.045744E-8   pQ12e(3.5)      ...     ...
  3   2   4.5   4.5    1   2   f   e           ...    2985.520995          ...    7542.3089   2.139205E-1   3.598072E-8   pQ12e(4.5)      ...     ...
  3   2   5.5   5.5    1   2   f   e           ...    2953.794595          ...    7741.9702   1.851016E-1   3.180587E-8   pQ12e(5.5)      ...     ...
  3   2   6.5   6.5    1   2   f   e           ...    2919.153081          ...    7975.8946   1.601894E-1   2.818239E-8   pQ12e(6.5)      ...     ...
  3   2   7.5   7.5    1   2   f   e           ...    2882.092831          ...    8243.5469   1.391504E-1   2.511460E-8   pQ12e(7.5)      ...     ...
  3   2   8.5   8.5    1   2   f   e           ...    2842.984981          ...    8544.4154   1.214777E-1   2.253228E-8   pQ12e(8.5)      ...     ...
  3   2   9.5   9.5    1   2   f   e           ...    2802.110992          ...    8877.9936   1.065924E-1   2.035229E-8   pQ12e(9.5)      ...     ...
  3   2  10.5  10.5    1   2   f   e           ...    2759.688890          ...    9243.7676   9.397470E-2   1.849901E-8  pQ12e(10.5)      ...     ...
  3   2  11.5  11.5    1   2   f   e           ...    2715.891715          ...    9641.2069   8.319520E-2   1.690951E-8  pQ12e(11.5)      ...     ...
  3   2  12.5  12.5    1   2   f   e           ...    2670.860270          ...   10069.7588   7.391030E-2   1.553318E-8  pQ12e(12.5)      ...     ...
  3   2  13.5  13.5    1   2   f   e           ...    2624.711893          ...   10528.8447   6.585020E-2   1.433018E-8  pQ12e(13.5)      ...     ...
  3   2  14.5  14.5    1   2   f   e           ...    2577.546521          ...   11017.8582   5.880200E-2   1.326896E-8  pQ12e(14.5)      ...     ...
  3   2  15.5  15.5    1   2   f   e           ...    2529.450912          ...   11536.1635   5.259760E-2   1.232455E-8  pQ12e(15.5)      ...     ...
  3   2  16.5  16.5    1   2   f   e           ...    2480.501607          ...   12083.0954   4.710500E-2   1.147746E-8  pQ12e(16.5)      ...     ...
  3   2  17.5  17.5    1   2   f   e           ...    2430.767021          ...   12657.9589   4.221790E-2   1.071193E-8  pQ12e(17.5)      ...     ...
  3   2  18.5  18.5    1   2   f   e           ...    2380.308931          ...   13260.0298   3.785010E-2   1.001517E-8  pQ12e(18.5)      ...     ...
  3   2  19.5  19.5    1   2   f   e           ...    2329.183529          ...   13888.5549   3.393230E-2   9.376994E-9  pQ12e(19.5)      ...     ...
  3   2  20.5  20.5    1   2   f   e           ...    2277.442169          ...   14542.7528   3.040750E-2   8.789087E-9  pQ12e(20.5)      ...     ...
  3   2  21.5  21.5    1   2   f   e           ...    2225.131888          ...   15221.8149   2.722910E-2   8.244788E-9  pQ12e(21.5)      ...     ...
  3   2  22.5  22.5    1   2   f   e           ...    2172.295753          ...   15924.9060   2.435670E-2   7.738170E-9  pQ12e(22.5)      ...     ...
  3   2  23.5  23.5    1   2   f   e           ...    2118.973080          ...   16651.1651   2.175730E-2   7.264603E-9  pQ12e(23.5)      ...     ...
  3   2  24.5  24.5    1   2   f   e           ...    2065.199545          ...   17399.7065   1.940300E-2   6.820286E-9  pQ12e(24.5)      ...     ...
  3   2  25.5  25.5    1   2   f   e           ...    2011.007208          ...   18169.6204   1.726920E-2   6.401809E-9  pQ12e(25.5)      ...     ...
  3   2  26.5  26.5    1   2   f   e           ...    1956.424459          ...   18959.9736   1.533480E-2   6.006337E-9  pQ12e(26.5)      ...     ...
  3   2  27.5  27.5    1   2   f   e           ...    1901.475883          ...   19769.8108   1.358180E-2   5.631621E-9  pQ12e(27.5)      ...     ...
  3   2  28.5  28.5    1   2   f   e           ...    1846.182061          ...   20598.1543   1.199400E-2   5.275611E-9  pQ12e(28.5)      ...     ...
  3   2  29.5  29.5    1   2   f   e           ...    1790.559283          ...   21444.0051   1.055680E-2   4.936426E-9  pQ12e(29.5)      ...     ...
  3   2  30.5  30.5    1   2   f   e           ...    1734.619180          ...   22306.3432   9.257900E-3   4.612771E-9  pQ12e(30.5)      ...     ...
  3   2  31.5  31.5    1   2   f   e           ...    1678.368252          ...   23184.1272   8.085500E-3   4.303186E-9  pQ12e(31.5)      ...     ...
  3   2  32.5  32.5    1   2   f   e           ...    1621.807286          ...   24076.2948   7.029400E-3   4.006614E-9  pQ12e(32.5)      ...     ...
  3   2  33.5  33.5    1   2   f   e           ...    1564.930633          ...   24981.7620   6.080200E-3   3.722078E-9  pQ12e(33.5)      ...     ...
  3   2  34.5  34.5    1   2   f   e           ...    1507.725336          ...   25899.4226   5.229300E-3   3.448711E-9  pQ12e(34.5)      ...     ...
  3   2  35.5  35.5    1   2   f   e           ...    1450.170059          ...   26828.1468   4.469000E-3   3.185886E-9  pQ12e(35.5)      ...     ...
  3   2  36.5  36.5    1   2   f   e           ...    1392.233801          ...   27766.7797   3.792000E-3   2.932930E-9  pQ12e(36.5)      ...     ...
  3   2  37.5  37.5    1   2   f   e           ...    1333.874338          ...   28714.1391   3.191700E-3   2.689366E-9  pQ12e(37.5)      ...     ...
  3   2  38.5  38.5    1   2   f   e           ...    1275.036362          ...   29669.0126   2.661900E-3   2.454733E-9  pQ12e(38.5)      ...     ...
  3   2  39.5  39.5    1   2   f   e           ...    1215.649248          ...   30630.1537   2.196900E-3   2.228699E-9  pQ12e(39.5)      ...     ...
  3   2  40.5  40.5    1   2   f   e           ...    1155.624390          ...   31596.2773   1.791600E-3   2.011247E-9  pQ12e(40.5)      ...     ...
  3   2  41.5  41.5    1   2   f   e           ...    1094.852035          ...   32566.0539   1.440800E-3   1.801983E-9  pQ12e(41.5)      ...     ...
  3   2  42.5  42.5    1   2   f   e           ...    1033.197531          ...   33538.1019   1.140000E-3   1.601017E-9  pQ12e(42.5)      ...     ...
  3   2  43.5  43.5    1   2   f   e           ...     970.496888          ...   34510.9795   8.847000E-4   1.408204E-9  pQ12e(43.5)      ...     ...
  3   2  44.5  44.5    1   2   f   e           ...     906.551552          ...   35483.1736   6.709000E-4   1.223857E-9  pQ12e(44.5)      ...     ...
  3   2   1.5   1.5    2   1   f   e           ...    3421.280583          ...    6971.3450   2.707810E-2   3.468155E-9   rQ21e(1.5)      ...     ...
  3   2   2.5   2.5    2   1   f   e           ...    3432.659197          ...    7049.1170   2.118580E-2   2.695512E-9   rQ21e(2.5)      ...     ...
  3   2   3.5   3.5    2   1   f   e           ...    3446.783192          ...    7158.7674   1.319310E-2   1.664856E-9   rQ21e(3.5)      ...     ...
  3   2   4.5   4.5    2   1   f   e           ...    3462.589758          ...    7300.6986   6.835400E-3  8.547116E-10   rQ21e(4.5)      ...     ...
  3   2   5.5   5.5    2   1   f   e           ...    3479.215626          ...    7475.1643   2.723200E-3  3.372676E-10   rQ21e(5.5)      ...     ...
  3   2   6.5   6.5    2   1   f   e           ...    3496.003876          ...    7682.2666   5.966000E-4  7.318080E-11   rQ21e(6.5)      ...     ...
  3   2   7.5   7.5    2   1   f   e           ...    3512.466933          ...    7921.9766   1.887000E-7  2.293006E-14   rQ21e(7.5)      ...     ...
  3   2   8.5   8.5    2   1   f   e           ...    3528.243609          ...    8194.1588   5.102000E-4  6.144422E-11   rQ21e(8.5)      ...     ...
  3   2   9.5   9.5    2   1   f   e           ...    3543.063454          ...    8498.5895   1.792300E-3  2.140477E-10   rQ21e(9.5)      ...     ...
  3   2  10.5  10.5    2   1   f   e           ...    3556.720412          ...    8834.9725   3.599800E-3  4.266155E-10  rQ21e(10.5)      ...     ...
  3   2  11.5  11.5    2   1   f   e           ...    3569.054255          ...    9202.9485   5.755600E-3  6.773951E-10  rQ21e(11.5)      ...     ...
  3   2  12.5  12.5    2   1   f   e           ...    3579.937704          ...    9602.1032   8.134300E-3  9.515399E-10  rQ21e(12.5)      ...     ...
  3   2  13.5  13.5    2   1   f   e           ...    3589.267511          ...   10031.9726   1.064700E-2   1.239006E-9  rQ21e(13.5)      ...     ...
  3   2  14.5  14.5    2   1   f   e           ...    3596.958223          ...   10492.0470   1.323080E-2   1.533109E-9  rQ21e(14.5)      ...     ...
  3   2  15.5  15.5    2   1   f   e           ...    3602.937783          ...   10981.7743   1.584050E-2   1.829419E-9  rQ21e(15.5)      ...     ...
  3   2  16.5  16.5    2   1   f   e           ...    3607.144360          ...   11500.5626   1.844390E-2   2.125120E-9  rQ21e(16.5)      ...     ...
  3   2  17.5  17.5    2   1   f   e           ...    3609.524028          ...   12047.7825   2.101750E-2   2.418460E-9  rQ21e(17.5)      ...     ...
  3   2  18.5  18.5    2   1   f   e           ...    3610.029031          ...   12622.7686   2.354410E-2   2.708435E-9  rQ21e(18.5)      ...     ...
  3   2  19.5  19.5    2   1   f   e           ...    3608.616440          ...   13224.8219   2.601090E-2   2.994551E-9  rQ21e(19.5)      ...     ...
  3   2  20.5  20.5    2   1   f   e           ...    3605.247095          ...   13853.2105   2.840840E-2   3.276683E-9  rQ21e(20.5)      ...     ...
  3   2  21.5  21.5    2   1   f   e           ...    3599.884727          ...   14507.1719   3.072950E-2   3.554971E-9  rQ21e(21.5)      ...     ...
  3   2  22.5  22.5    2   1   f   e           ...    3592.495212          ...   15185.9138   3.296870E-2   3.829721E-9  rQ21e(22.5)      ...     ...
  3   2  23.5  23.5    2   1   f   e           ...    3583.045892          ...   15888.6154   3.512170E-2   4.101366E-9  rQ21e(23.5)      ...     ...
  3   2  24.5  24.5    2   1   f   e           ...    3571.504948          ...   16614.4290   3.718530E-2   4.370454E-9  rQ21e(24.5)      ...     ...
  3   2  25.5  25.5    2   1   f   e           ...    3557.840767          ...   17362.4807   3.915670E-2   4.637574E-9  rQ21e(25.5)      ...     ...
  3   2  26.5  26.5    2   1   f   e           ...    3542.021303          ...   18131.8716   4.103380E-2   4.903398E-9  rQ21e(26.5)      ...     ...
  3   2  27.5  27.5    2   1   f   e           ...    3524.013386          ...   18921.6788   4.281510E-2   5.168680E-9  rQ21e(27.5)      ...     ...
  3   2  28.5  28.5    2   1   f   e           ...    3503.781965          ...   19730.9563   4.449880E-2   5.434153E-9  rQ21e(28.5)      ...     ...
  3   2  29.5  29.5    2   1   f   e           ...    3481.289252          ...   20558.7353   4.608400E-2   5.700694E-9  rQ21e(29.5)      ...     ...
  3   2  30.5  30.5    2   1   f   e           ...    3456.493737          ...   21404.0253   4.756910E-2   5.969131E-9  rQ21e(30.5)      ...     ...
  3   2  31.5  31.5    2   1   f   e           ...    3429.349052          ...   22265.8143   4.895240E-2   6.240341E-9  rQ21e(31.5)      ...     ...
  3   2  32.5  32.5    2   1   f   e           ...    3399.802621          ...   23143.0688   5.023480E-2   6.515609E-9  rQ21e(32.5)      ...     ...
  3   2  33.5  33.5    2   1   f   e           ...    3367.794078          ...   24034.7339   5.141270E-2   6.795745E-9  rQ21e(33.5)      ...     ...
  3   2  34.5  34.5    2   1   f   e           ...    3333.253390          ...   24939.7333   5.248620E-2   7.082168E-9  rQ21e(34.5)      ...     ...
  3   2  35.5  35.5    2   1   f   e           ...    3296.098618          ...   25856.9678   5.345190E-2   7.375993E-9  rQ21e(35.5)      ...     ...
  3   2  36.5  36.5    2   1   f   e           ...    3256.233261          ...   26785.3150   5.430690E-2   7.678595E-9  rQ21e(36.5)      ...     ...
  3   2  37.5  37.5    2   1   f   e           ...    3213.543098          ...   27723.6276   5.504850E-2   7.991623E-9  rQ21e(37.5)      ...     ...
  3   2  38.5  38.5    2   1   f   e           ...    3167.892432          ...   28670.7306   5.567050E-2   8.316527E-9  rQ21e(38.5)      ...     ...
  3   2  39.5  39.5    2   1   f   e           ...    3119.119635          ...   29625.4193   5.616690E-2   8.655141E-9  rQ21e(39.5)      ...     ...
  3   2  40.5  40.5    2   1   f   e           ...    3067.031874          ...   30586.4553   5.652790E-2   9.009154E-9  rQ21e(40.5)      ...     ...
  3   2  41.5  41.5    2   1   f   e           ...    3011.398876          ...   31552.5615   5.674390E-2   9.380810E-9  rQ21e(41.5)      ...     ...
  3   2  42.5  42.5    2   1   f   e           ...    2951.945582          ...   32522.4171   5.680130E-2   9.772357E-9  rQ21e(42.5)      ...     ...
  3   2  43.5  43.5    2   1   f   e           ...    2888.343502          ...   33494.6496   5.668390E-2   1.018638E-8  rQ21e(43.5)      ...     ...
  3   2  44.5  44.5    2   1   f   e           ...    2820.200586          ...   34467.8267   5.637170E-2   1.062573E-8  rQ21e(44.5)      ...     ...
  3   2   0.5   0.5    2   2   f   e    3239.92800    3239.926812      0.00119    7098.8267   6.423031E+0   9.173331E-7    qQ2e(0.5)   1.0E-2     ABR
  3   2   1.5   1.5    2   2   f   e    3237.58720    3237.583254      0.00395    7155.0423   1.410134E+0   2.016857E-7    qQ2e(1.5)   1.0E-2     ABR
  3   2   2.5   2.5    2   2   f   e    3233.61050    3233.609598      0.00090    7248.1666   6.799566E-1   9.749078E-8    qQ2e(2.5)   1.0E-2     ABR
  3   2   3.5   3.5    2   2   f   e    3228.04910    3228.058555     -0.00946    7377.4920   4.241337E-1   6.102113E-8    qQ2e(3.5)   2.0E-1     ABR
  3   2   4.5   4.5    2   2   f   e           ...    3220.979497          ...    7542.3089   2.982589E-1   4.309980E-8    qQ2e(4.5)      ...     ...
  3   2   5.5   5.5    2   2   f   e           ...    3212.409787          ...    7741.9702   2.236096E-1   3.248526E-8    qQ2e(5.5)      ...     ...
  3   2   6.5   6.5    2   2   f   e           ...    3202.375829          ...    7975.8946   1.740812E-1   2.544867E-8    qQ2e(6.5)      ...     ...
  3   2   7.5   7.5    2   2   f   e           ...    3190.896648          ...    8243.5469   1.388161E-1   2.043959E-8    qQ2e(7.5)      ...     ...
  3   2   8.5   8.5    2   2   f   e           ...    3177.986992          ...    8544.4154   1.125068E-1   1.670061E-8    qQ2e(8.5)      ...     ...
  3   2   9.5   9.5    2   2   f   e           ...    3163.659373          ...    8877.9936   9.223120E-2   1.381517E-8    qQ2e(9.5)      ...     ...
  3   2  10.5  10.5    2   2   f   e           ...    3147.925278          ...    9243.7676   7.623090E-2   1.153294E-8   qQ2e(10.5)      ...     ...
  3   2  11.5  11.5    2   2   f   e           ...    3130.795829          ...    9641.2069   6.337430E-2   9.693072E-9   qQ2e(11.5)      ...     ...
  3   2  12.5  12.5    2   2   f   e           ...    3112.282128          ...   10069.7588   5.289580E-2   8.186929E-9   qQ2e(12.5)      ...     ...
  3   2  13.5  13.5    2   2   f   e           ...    3092.395402          ...   10528.8447   4.425770E-2   6.938355E-9   qQ2e(13.5)      ...     ...
  3   2  14.5  14.5    2   2   f   e           ...    3071.147042          ...   11017.8582   3.707070E-2   5.892333E-9   qQ2e(14.5)      ...     ...
  3   2  15.5  15.5    2   2   f   e           ...    3048.548570          ...   11536.1635   3.104630E-2   5.008196E-9   qQ2e(15.5)      ...     ...
  3   2  16.5  16.5    2   2   f   e           ...    3024.611563          ...   12083.0954   2.596580E-2   4.255203E-9   qQ2e(16.5)      ...     ...
  3   2  17.5  17.5    2   2   f   e           ...    2999.347543          ...   12657.9589   2.166120E-2   3.609829E-9   qQ2e(17.5)      ...     ...
  3   2  18.5  18.5    2   2   f   e           ...    2972.767842          ...   13260.0298   1.800120E-2   3.053776E-9   qQ2e(18.5)      ...     ...
  3   2  19.5  19.5    2   2   f   e           ...    2944.883449          ...   13888.5549   1.488220E-2   2.572697E-9   qQ2e(19.5)      ...     ...
  3   2  20.5  20.5    2   2   f   e           ...    2915.704834          ...   14542.7528   1.222110E-2   2.155167E-9   qQ2e(20.5)      ...     ...
  3   2  21.5  21.5    2   2   f   e           ...    2885.241744          ...   15221.8149   9.950800E-3   1.792055E-9   qQ2e(21.5)      ...     ...
  3   2  22.5  22.5    2   2   f   e           ...    2853.502988          ...   15924.9060   8.016700E-3   1.476035E-9   qQ2e(22.5)      ...     ...
  3   2  23.5  23.5    2   2   f   e           ...    2820.496175          ...   16651.1651   6.373600E-3   1.201134E-9   qQ2e(23.5)      ...     ...
  3   2  24.5  24.5    2   2   f   e           ...    2786.227435          ...   17399.7065   4.984200E-3  9.625429E-10   qQ2e(24.5)      ...     ...
  3   2  25.5  25.5    2   2   f   e           ...    2750.701085          ...   18169.6204   3.817300E-3  7.563577E-10   qQ2e(25.5)      ...     ...
  3   2  26.5  26.5    2   2   f   e           ...    2713.919250          ...   18959.9736   2.846500E-3  5.793955E-10   qQ2e(26.5)      ...     ...
  3   2  27.5  27.5    2   2   f   e           ...    2675.881425          ...   19769.8108   2.049400E-3  4.290923E-10   qQ2e(27.5)      ...     ...
  3   2  28.5  28.5    2   2   f   e           ...    2636.583952          ...   20598.1543   1.407000E-3  3.034371E-10   qQ2e(28.5)      ...     ...
  3   2  29.5  29.5    2   2   f   e           ...    2596.019414          ...   21444.0051   9.027000E-4  2.008100E-10   qQ2e(29.5)      ...     ...
  3   2  30.5  30.5    2   2   f   e           ...    2554.175909          ...   22306.3432   5.223000E-4  1.200262E-10   qQ2e(30.5)      ...     ...
  3   2  31.5  31.5    2   2   f   e           ...    2511.036191          ...   23184.1272   2.534000E-4  6.025019E-11   qQ2e(31.5)      ...     ...
  3   2  32.5  32.5    2   2   f   e           ...    2466.576640          ...   24076.2948   8.509000E-5  2.096752E-11   qQ2e(32.5)      ...     ...
  3   2  33.5  33.5    2   2   f   e           ...    2420.766033          ...   24981.7620   7.581000E-6  1.939450E-12   qQ2e(33.5)      ...     ...
  3   2  34.5  34.5    2   2   f   e           ...    2373.564073          ...   25899.4226   1.228000E-5  3.267790E-12   qQ2e(34.5)      ...     ...
  3   2  35.5  35.5    2   2   f   e           ...    2324.919631          ...   26828.1468   9.134000E-5  2.533395E-11   qQ2e(35.5)      ...     ...
  3   2  36.5  36.5    2   2   f   e           ...    2274.768638          ...   27766.7797   2.376000E-4  6.883823E-11   qQ2e(36.5)      ...     ...
  3   2  37.5  37.5    2   2   f   e           ...    2223.031569          ...   28714.1391   4.441000E-4  1.347247E-10   qQ2e(37.5)      ...     ...
  3   2  38.5  38.5    2   2   f   e           ...    2169.610448          ...   29669.0126   7.045000E-4  2.243754E-10   qQ2e(38.5)      ...     ...
  3   2  39.5  39.5    2   2   f   e           ...    2114.385281          ...   30630.1537   1.012300E-3  3.394679E-10   qQ2e(39.5)      ...     ...
  3   2  40.5  40.5    2   2   f   e           ...    2057.209816          ...   31596.2773   1.360700E-3  4.820177E-10   qQ2e(40.5)      ...     ...
  3   2  41.5  41.5    2   2   f   e           ...    1997.906534          ...   32566.0539   1.742900E-3  6.546058E-10   qQ2e(41.5)      ...     ...
  3   2  42.5  42.5    2   2   f   e           ...    1936.260727          ...   33538.1019   2.151400E-3  8.603026E-10   qQ2e(42.5)      ...     ...
  3   2  43.5  43.5    2   2   f   e           ...    1872.013526          ...   34510.9795   2.578200E-3   1.102951E-9   qQ2e(43.5)      ...     ...
  3   2  44.5  44.5    2   2   f   e           ...    1804.853718          ...   35483.1736   3.014200E-3   1.387221E-9   qQ2e(44.5)      ...     ...
  3   2   1.5   2.5    1   1   f   f    3161.29870    3161.298995     -0.00030    7049.2894   1.082226E+1   1.082314E-6    pP1f(2.5)   1.0E-2     ABR
  3   2   2.5   3.5    1   1   f   f    3126.37610    3126.376832     -0.00073    7159.1552   1.436086E+1   1.652027E-6    pP1f(3.5)   1.0E-2     ABR
  3   2   3.5   4.5    1   1   f   f    3089.76690    3089.767753     -0.00085    7301.3920   1.662717E+1   2.088885E-6    pP1f(4.5)   1.0E-2     ABR
  3   2   4.5   5.5    1   1   f   f    3051.58100    3051.581445     -0.00044    7476.2484   1.847983E+1   2.479275E-6    pP1f(5.5)   1.0E-2     ABR
  3   2   5.5   6.5    1   1   f   f    3011.94450    3011.944531     -0.00003    7683.8202   2.012879E+1   2.851246E-6    pP1f(6.5)   1.0E-2     ABR
  3   2   6.5   7.5    1   1   f   f    2970.97490    2970.974788      0.00011    7924.0729   2.163625E+1   3.215510E-6    pP1f(7.5)   1.0E-2     ABR
  3   2   7.5   8.5    1   1   f   f    2928.77470    2928.774399      0.00030    8196.8653   2.301959E+1   3.576275E-6    pP1f(8.5)   1.0E-2     ABR
  3   2   8.5   9.5    1   1   f   f    2885.43130    2885.430976      0.00032    8501.9694   2.428045E+1   3.934916E-6    pP1f(9.5)   1.0E-2     ABR
  3   2   9.5  10.5    1   1   f   f    2841.02110    2841.020599      0.00050    8839.0840   2.541475E+1   4.291429E-6   pP1f(10.5)   1.0E-2     ABR
  3   2  10.5  11.5    1   1   f   f    2795.61120    2795.610747      0.00045    9207.8458   2.641666E+1   4.645084E-6   pP1f(11.5)   1.0E-2     ABR
  3   2  11.5  12.5    1   1   f   f    2749.26310    2749.262571      0.00053    9607.8361   2.728049E+1   4.994767E-6   pP1f(12.5)   1.0E-2     ABR
  3   2  12.5  13.5    1   1   f   f    2702.03300    2702.032512      0.00049   10038.5866   2.800115E+1   5.339095E-6   pP1f(13.5)   1.0E-2     MEL
  3   2  13.5  14.5    1   1   f   f    2653.97380    2653.973396      0.00040   10499.5832   2.857506E+1   5.676601E-6   pP1f(14.5)   1.0E-2     ABR
  3   2  14.5  15.5    1   1   f   f    2605.13600    2605.135159      0.00084   10990.2695   2.899987E+1   6.005709E-6   pP1f(15.5)   1.0E-2     ABR
  3   2  15.5  16.5    1   1   f   f    2555.56290    2555.565319     -0.00242   11510.0491   2.927442E+1   6.324759E-6   pP1f(16.5)   4.0E-2     ABR
  3   2  16.5  17.5    1   1   f   f    2505.31100    2505.309254      0.00175   12058.2878   2.939983E+1   6.632171E-6   pP1f(17.5)   1.0E-2     ABR
  3   2  17.5  18.5    1   1   f   f    2454.41020    2454.410366     -0.00017   12634.3156   2.937810E+1   6.926376E-6   pP1f(18.5)   1.0E-2     MEL
  3   2  18.5  19.5    1   1   f   f    2402.91350    2402.910156      0.00334   13237.4286   2.921220E+1   7.205587E-6   pP1f(19.5)   1.0E-2     MEL
  3   2  19.5  20.5    1   1   f   f    2350.85450    2350.848230      0.00627   13866.8902   2.890711E+1   7.468298E-6   pP1f(20.5)   3.0E-2     MEL
  3   2  20.5  21.5    1   1   f   f           ...    2298.262263          ...   14521.9327   2.846862E+1   7.712969E-6   pP1f(21.5)      ...     ...
  3   2  21.5  22.5    1   1   f   f           ...    2245.187930          ...   15201.7589   2.790423E+1   7.938112E-6   pP1f(22.5)      ...     ...
  3   2  22.5  23.5    1   1   f   f           ...    2191.658794          ...   15905.5430   2.722120E+1   8.142087E-6   pP1f(23.5)      ...     ...
  3   2  23.5  24.5    1   1   f   f           ...    2137.706178          ...   16632.4320   2.642833E+1   8.323437E-6   pP1f(24.5)      ...     ...
  3   2  24.5  25.5    1   1   f   f           ...    2083.359000          ...   17381.5471   2.553572E+1   8.480946E-6   pP1f(25.5)      ...     ...
  3   2  25.5  26.5    1   1   f   f           ...    2028.643585          ...   18151.9840   2.455305E+1   8.613135E-6   pP1f(26.5)      ...     ...
  3   2  26.5  27.5    1   1   f   f           ...    1973.583437          ...   18942.8147   2.349076E+1   8.718656E-6   pP1f(27.5)      ...     ...
  3   2  27.5  28.5    1   1   f   f           ...    1918.198974          ...   19753.0877   2.236024E+1   8.796440E-6   pP1f(28.5)      ...     ...
  3   2  28.5  29.5    1   1   f   f           ...    1862.507217          ...   20581.8291   2.117262E+1   8.845312E-6   pP1f(29.5)      ...     ...
  3   2  29.5  30.5    1   1   f   f           ...    1806.521418          ...   21428.0430   1.993886E+1   8.864034E-6   pP1f(30.5)      ...     ...
  3   2  30.5  31.5    1   1   f   f           ...    1750.250621          ...   22290.7117   1.867079E+1   8.851802E-6   pP1f(31.5)      ...     ...
  3   2  31.5  32.5    1   1   f   f           ...    1693.699135          ...   23168.7963   1.737910E+1   8.807416E-6   pP1f(32.5)      ...     ...
  3   2  32.5  33.5    1   1   f   f           ...    1636.865905          ...   24061.2361   1.607497E+1   8.730050E-6   pP1f(33.5)      ...     ...
  3   2  33.5  34.5    1   1   f   f           ...    1579.743760          ...   24966.9489   1.476937E+1   8.619008E-6   pP1f(34.5)      ...     ...
  3   2  34.5  35.5    1   1   f   f           ...    1522.318505          ...   25884.8294   1.347250E+1   8.473453E-6   pP1f(35.5)      ...     ...
  3   2  35.5  36.5    1   1   f   f           ...    1464.567836          ...   26813.7490   1.219470E+1   8.292981E-6   pP1f(36.5)      ...     ...
  3   2  36.5  37.5    1   1   f   f           ...    1406.460033          ...   27752.5534   1.094538E+1   8.077034E-6   pP1f(37.5)      ...     ...
  3   2  37.5  38.5    1   1   f   f           ...    1347.952399          ...   28700.0610   9.733702E+0   7.825384E-6   pP1f(38.5)      ...     ...
  3   2  38.5  39.5    1   1   f   f           ...    1288.989392          ...   29655.0595   8.568260E+0   7.538003E-6   pP1f(39.5)      ...     ...
  3   2  39.5  40.5    1   1   f   f           ...    1229.500394          ...   30616.3025   7.457057E+0   7.215127E-6   pP1f(40.5)      ...     ...
  3   2  40.5  41.5    1   1   f   f           ...    1169.397052          ...   31582.5047   6.407499E+0   6.857359E-6   pP1f(41.5)      ...     ...
  3   2  41.5  42.5    1   1   f   f           ...    1108.570130          ...   32552.3358   5.426007E+0   6.465358E-6   pP1f(42.5)      ...     ...
  3   2  42.5  43.5    1   1   f   f           ...    1046.885772          ...   33524.4137   4.518557E+0   6.040525E-6   pP1f(43.5)      ...     ...
  3   2  43.5  44.5    1   1   f   f           ...     984.181094          ...   34497.2953   3.689963E+0   5.584315E-6   pP1f(44.5)      ...     ...
  3   2  44.5  45.5    1   1   f   f           ...     920.258994          ...   35469.4662   2.944271E+0   5.098825E-6   pP1f(45.5)      ...     ...
  3   2   2.5   1.5    1   1   f   f    3314.13750    3314.139915     -0.00242    6971.3921   3.331773E+0   6.821555E-7    rR1f(1.5)   1.0E-2     ABR
  3   2   3.5   2.5    1   1   f   f    3341.86910    3341.870349     -0.00125    7049.2894   3.520691E+0   6.301523E-7    rR1f(2.5)   1.0E-2     ABR
  3   2   4.5   3.5    1   1   f   f    3368.67490    3368.674643      0.00026    7159.1552   2.961761E+0   4.891021E-7    rR1f(3.5)   1.0E-2     ABR
  3   2   5.5   4.5    1   1   f   f    3394.37150    3394.372715     -0.00122    7301.3920   2.206349E+0   3.445041E-7    rR1f(4.5)   1.0E-2     ABR
  3   2   6.5   5.5    1   1   f   f    3418.79500    3418.799264     -0.00426    7476.2484   1.455453E+0   2.177994E-7    rR1f(5.5)   4.0E-2     ABR
  3   2   7.5   6.5    1   1   f   f    3441.81160    3441.819520     -0.00792    7683.8202   8.080992E-1   1.168800E-7    rR1f(6.5)   4.0E-2     ABR
  3   2   8.5   7.5    1   1   f   f           ...    3463.327454          ...    7924.0729   3.251123E-1   4.571477E-8    rR1f(7.5)      ...     ...
  3   2   9.5   8.5    1   1   f   f           ...    3483.239261          ...    8196.8653   5.026980E-2   6.901695E-9    rR1f(8.5)      ...     ...
  3   2  10.5   9.5    1   1   f   f           ...    3501.487149          ...    8501.9694   1.861310E-2   2.503595E-9    rR1f(9.5)      ...     ...
  3   2  11.5  10.5    1   1   f   f           ...    3518.014637          ...    8839.0840   2.600524E-1   3.436465E-8   rR1f(10.5)      ...     ...
  3   2  12.5  11.5    1   1   f   f           ...    3532.773295          ...    9207.8458   8.010507E-1   1.042433E-7   rR1f(11.5)      ...     ...
  3   2  13.5  12.5    1   1   f   f           ...    3545.720534          ...    9607.8361   1.665436E+0   2.138757E-7   rR1f(12.5)      ...     ...
  3   2  14.5  13.5    1   1   f   f           ...    3556.818125          ...   10038.5866   2.874785E+0   3.650085E-7   rR1f(13.5)      ...     ...
  3   2  15.5  14.5    1   1   f   f           ...    3566.031188          ...   10499.5832   4.448584E+0   5.594200E-7   rR1f(14.5)      ...     ...
  3   2  16.5  15.5    1   1   f   f           ...    3573.327479          ...   10990.2695   6.404324E+0   7.989403E-7   rR1f(15.5)      ...     ...
  3   2  17.5  16.5    1   1   f   f           ...    3578.676879          ...   11510.0491   8.757377E+0   1.085451E-6   rR1f(16.5)      ...     ...
  3   2  18.5  17.5    1   1   f   f           ...    3582.050985          ...   12058.2878   1.152119E+1   1.420930E-6   rR1f(17.5)      ...     ...
  3   2  19.5  18.5    1   1   f   f           ...    3583.422786          ...   12634.3156   1.470704E+1   1.807438E-6   rR1f(18.5)      ...     ...
  3   2  20.5  19.5    1   1   f   f           ...    3582.766370          ...   13237.4286   1.832407E+1   2.247150E-6   rR1f(19.5)      ...     ...
  3   2  21.5  20.5    1   1   f   f           ...    3580.056647          ...   13866.8902   2.237906E+1   2.742352E-6   rR1f(20.5)      ...     ...
  3   2  22.5  21.5    1   1   f   f           ...    3575.269068          ...   14521.9327   2.687681E+1   3.295514E-6   rR1f(21.5)      ...     ...
  3   2  23.5  22.5    1   1   f   f           ...    3568.379339          ...   15201.7589   3.181967E+1   3.909262E-6   rR1f(22.5)      ...     ...
  3   2  24.5  23.5    1   1   f   f           ...    3559.363093          ...   15905.5430   3.720766E+1   4.586425E-6   rR1f(23.5)      ...     ...
  3   2  25.5  24.5    1   1   f   f           ...    3548.195541          ...   16632.4320   4.303835E+1   5.330054E-6   rR1f(24.5)      ...     ...
  3   2  26.5  25.5    1   1   f   f           ...    3534.851054          ...   17381.5471   4.930691E+1   6.143470E-6   rR1f(25.5)      ...     ...
  3   2  27.5  26.5    1   1   f   f           ...    3519.302699          ...   18151.9840   5.600604E+1   7.030296E-6   rR1f(26.5)      ...     ...
  3   2  28.5  27.5    1   1   f   f           ...    3501.521683          ...   18942.8147   6.312604E+1   7.994524E-6   rR1f(27.5)      ...     ...
  3   2  29.5  28.5    1   1   f   f           ...    3481.476710          ...   19753.0877   7.065426E+1   9.040498E-6   rR1f(28.5)      ...     ...
  3   2  30.5  29.5    1   1   f   f           ...    3459.133207          ...   20581.8291   7.857608E+1   1.017312E-5   rR1f(29.5)      ...     ...
  3   2  31.5  30.5    1   1   f   f           ...    3434.452420          ...   21428.0430   8.687314E+1   1.139768E-5   rR1f(30.5)      ...     ...
  3   2  32.5  31.5    1   1   f   f           ...    3407.390327          ...   22290.7117   9.552336E+1   1.272001E-5   rR1f(31.5)      ...     ...
  3   2  33.5  32.5    1   1   f   f           ...    3377.896342          ...   23168.7963   1.045069E+2   1.414735E-5   rR1f(32.5)      ...     ...
  3   2  34.5  33.5    1   1   f   f           ...    3345.911769          ...   24061.2361   1.137918E+2   1.568660E-5   rR1f(33.5)      ...     ...
  3   2  35.5  34.5    1   1   f   f           ...    3311.367951          ...   24966.9489   1.233510E+2   1.734682E-5   rR1f(34.5)      ...     ...
  3   2  36.5  35.5    1   1   f   f           ...    3274.184056          ...   25884.8294   1.331453E+2   1.913712E-5   rR1f(35.5)      ...     ...
  3   2  37.5  36.5    1   1   f   f           ...    3234.264442          ...   26813.7490   1.431325E+2   2.106817E-5   rR1f(36.5)      ...     ...
  3   2  38.5  37.5    1   1   f   f           ...    3191.495501          ...   27752.5534   1.532670E+2   2.315256E-5   rR1f(37.5)      ...     ...
  3   2  39.5  38.5    1   1   f   f           ...    3145.741912          ...   28700.0610   1.634875E+2   2.540338E-5   rR1f(38.5)      ...     ...
  3   2  40.5  39.5    1   1   f   f           ...    3096.842181          ...   29655.0595   1.737276E+2   2.783635E-5   rR1f(39.5)      ...     ...
  3   2  41.5  40.5    1   1   f   f           ...    3044.603356          ...   30616.3025   1.839012E+2   3.046816E-5   rR1f(40.5)      ...     ...
  3   2  42.5  41.5    1   1   f   f           ...    2988.794771          ...   31582.5047   1.939120E+2   3.331880E-5   rR1f(41.5)      ...     ...
  3   2  43.5  42.5    1   1   f   f           ...    2929.140663          ...   32552.3358   2.036404E+2   3.641040E-5   rR1f(42.5)      ...     ...
  3   2  44.5  43.5    1   1   f   f           ...    2865.311483          ...   33524.4137   2.129436E+2   3.976843E-5   rR1f(43.5)      ...     ...
  3   2   1.5   2.5    1   2   f   f           ...    2962.165758          ...    7248.4227   6.325990E-2   7.205702E-9   oP12f(2.5)      ...     ...
  3   2   2.5   3.5    1   2   f   f           ...    2907.856437          ...    7377.6756   7.164620E-2   9.527221E-9   oP12f(3.5)      ...     ...
  3   2   3.5   4.5    1   2   f   f           ...    2848.829721          ...    7542.3301   6.346240E-2   9.378454E-9   oP12f(4.5)      ...     ...
  3   2   4.5   5.5    1   2   f   f           ...    2786.085803          ...    7741.7441   5.158060E-2   8.301831E-9   oP12f(5.5)      ...     ...
  3   2   5.5   6.5    1   2   f   f           ...    2720.422250          ...    7975.3425   4.048910E-2   7.030342E-9   oP12f(6.5)      ...     ...
  3   2   6.5   7.5    1   2   f   f           ...    2652.451669          ...    8242.5960   3.138400E-2   5.851661E-9   oP12f(7.5)      ...     ...
  3   2   7.5   8.5    1   2   f   f           ...    2582.641579          ...    8542.9982   2.427430E-2   4.849798E-9   oP12f(8.5)      ...     ...
  3   2   8.5   9.5    1   2   f   f           ...    2511.352945          ...    8876.0474   1.882790E-2   4.027974E-9   oP12f(9.5)      ...     ...
  3   2   9.5  10.5    1   2   f   f           ...    2438.870418          ...    9241.2342   1.467560E-2   3.362664E-9  oP12f(10.5)      ...     ...
  3   2  10.5  11.5    1   2   f   f           ...    2365.424200          ...    9638.0323   1.150370E-2   2.825457E-9  oP12f(11.5)      ...     ...
  3   2  11.5  12.5    1   2   f   f           ...    2291.205323          ...   10065.8933   9.066900E-3   2.390157E-9  oP12f(12.5)      ...     ...
  3   2  12.5  13.5    1   2   f   f           ...    2216.376189          ...   10524.2429   7.182600E-3   2.035484E-9  oP12f(13.5)      ...     ...
  3   2  13.5  14.5    1   2   f   f           ...    2141.077849          ...   11012.4788   5.714800E-3   1.744338E-9  oP12f(14.5)      ...     ...
  3   2  14.5  15.5    1   2   f   f           ...    2065.435058          ...   11529.9696   4.562900E-3   1.503304E-9  oP12f(15.5)      ...     ...
  3   2  15.5  16.5    1   2   f   f           ...    1989.559806          ...   12076.0546   3.653800E-3   1.302446E-9  oP12f(16.5)      ...     ...
  3   2  16.5  17.5    1   2   f   f           ...    1913.553811          ...   12650.0432   2.931700E-3   1.133633E-9  oP12f(17.5)      ...     ...
  3   2  17.5  18.5    1   2   f   f           ...    1837.510293          ...   13251.2157   2.354800E-3  9.905379E-10  oP12f(18.5)      ...     ...
  3   2  18.5  19.5    1   2   f   f           ...    1761.515243          ...   13878.8235   1.892300E-3  8.685574E-10  oP12f(19.5)      ...     ...
  3   2  19.5  20.5    1   2   f   f           ...    1685.648340          ...   14532.0900   1.520000E-3  7.637972E-10  oP12f(20.5)      ...     ...
  3   2  20.5  21.5    1   2   f   f           ...    1609.983607          ...   15210.2113   1.219700E-3  6.733866E-10  oP12f(21.5)      ...     ...
  3   2  21.5  22.5    1   2   f   f           ...    1534.589883          ...   15912.3569   9.766000E-4  5.946818E-10  oP12f(22.5)      ...     ...
  3   2  22.5  23.5    1   2   f   f           ...    1459.531157          ...   16637.6706   7.797000E-4  5.258660E-10  oP12f(23.5)      ...     ...
  3   2  23.5  24.5    1   2   f   f           ...    1384.866794          ...   17385.2714   6.203000E-4  4.654947E-10  oP12f(24.5)      ...     ...
  3   2  24.5  25.5    1   2   f   f           ...    1310.651683          ...   18154.2544   4.911000E-4  4.121163E-10  oP12f(25.5)      ...     ...
  3   2  25.5  26.5    1   2   f   f           ...    1236.936311          ...   18943.6913   3.866000E-4  3.647829E-10  oP12f(26.5)      ...     ...
  3   2  26.5  27.5    1   2   f   f           ...    1163.766789          ...   19752.6313   3.023000E-4  3.226783E-10  oP12f(27.5)      ...     ...
  3   2  27.5  28.5    1   2   f   f           ...    1091.184812          ...   20580.1019   2.345000E-4  2.850782E-10  oP12f(28.5)      ...     ...
  3   2  28.5  29.5    1   2   f   f           ...    1019.227583          ...   21425.1088   1.801000E-4  2.512499E-10  oP12f(29.5)      ...     ...
  3   2  29.5  30.5    1   2   f   f           ...     947.927671          ...   22286.6367   1.368000E-4  2.208783E-10  oP12f(30.5)      ...     ...
  3   2  30.5  31.5    1   2   f   f           ...     877.312828          ...   23163.6495   1.025000E-4  1.934124E-10  oP12f(31.5)      ...     ...
  3   2  31.5  32.5    1   2   f   f           ...     807.405726          ...   24055.0897   7.554000E-5  1.684562E-10  oP12f(32.5)      ...     ...
  3   2  32.5  33.5    1   2   f   f           ...     738.223637          ...   24959.8784   5.465000E-5  1.459174E-10  oP12f(33.5)      ...     ...
  3   2  33.5  34.5    1   2   f   f           ...     669.778026          ...   25876.9146   3.863000E-5  1.254098E-10  oP12f(34.5)      ...     ...
  3   2  34.5  35.5    1   2   f   f           ...     602.074040          ...   26805.0739   2.656000E-5  1.067952E-10  oP12f(35.5)      ...     ...
  3   2  35.5  36.5    1   2   f   f           ...     535.109891          ...   27743.2069   1.763000E-5  8.981004E-11  oP12f(36.5)      ...     ...
  3   2  36.5  37.5    1   2   f   f           ...     468.876097          ...   28690.1374   1.120000E-5  7.436656E-11  oP12f(37.5)      ...     ...
  3   2  37.5  38.5    1   2   f   f           ...     403.354566          ...   29644.6589   6.727000E-6  6.039823E-11  oP12f(38.5)      ...     ...
  3   2  38.5  39.5    1   2   f   f           ...     338.517492          ...   30605.5314   3.741000E-6  4.771862E-11  oP12f(39.5)      ...     ...
  3   2  39.5  40.5    1   2   f   f           ...     274.326028          ...   31571.4769   1.868000E-6  3.630586E-11  oP12f(40.5)      ...     ...
  3   2  40.5  41.5    1   2   f   f           ...     210.728701          ...   32541.1730   7.909000E-7  2.606553E-11  oP12f(41.5)      ...     ...
  3   2  41.5  42.5    1   2   f   f           ...     147.659529          ...   33513.2464   2.528000E-7  1.697824E-11  oP12f(42.5)      ...     ...
  3   2  42.5  43.5    1   2   f   f           ...      85.035785          ...   34486.2637   4.450000E-8  9.016336E-12  oP12f(43.5)      ...     ...
  3   2  43.5  44.5    1   2   f   f           ...      22.755352          ...   35458.7211  7.770000E-10  2.199641E-12  oP12f(44.5)      ...     ...
  3   2   1.5   0.5    1   2   f   f           ...    3111.619019          ...    7098.9694   2.742470E-1   8.492915E-8   qR12f(0.5)      ...     ...
  3   2   2.5   1.5    1   2   f   f           ...    3130.251304          ...    7155.2808   1.556737E-1   3.572776E-8   qR12f(1.5)      ...     ...
  3   2   3.5   2.5    1   2   f   f           ...    3142.737111          ...    7248.4227   9.295260E-2   1.881230E-8   qR12f(2.5)      ...     ...
  3   2   4.5   3.5    1   2   f   f           ...    3150.154248          ...    7377.6756   5.684720E-2   1.073528E-8   qR12f(3.5)      ...     ...
  3   2   5.5   4.5    1   2   f   f           ...    3153.434683          ...    7542.3301   3.580430E-2   6.477486E-9   qR12f(4.5)      ...     ...
  3   2   6.5   5.5    1   2   f   f           ...    3153.303622          ...    7741.7441   2.338500E-2   4.113489E-9   qR12f(5.5)      ...     ...
  3   2   7.5   6.5    1   2   f   f           ...    3150.297239          ...    7975.3425   1.589810E-2   2.744681E-9   qR12f(6.5)      ...     ...
  3   2   8.5   7.5    1   2   f   f           ...    3144.804335          ...    8242.5960   1.126100E-2   1.920437E-9   qR12f(7.5)      ...     ...
  3   2   9.5   8.5    1   2   f   f           ...    3137.106441          ...    8542.9982   8.302900E-3   1.405357E-9   qR12f(8.5)      ...     ...
  3   2  10.5   9.5    1   2   f   f           ...    3127.409117          ...    8876.0474   6.359900E-3   1.072337E-9   qR12f(9.5)      ...     ...
  3   2  11.5  10.5    1   2   f   f           ...    3115.864456          ...    9241.2342   5.048000E-3  8.503712E-10  qR12f(10.5)      ...     ...
  3   2  12.5  11.5    1   2   f   f           ...    3102.586749          ...    9638.0323   4.140000E-3  6.985095E-10  qR12f(11.5)      ...     ...
  3   2  13.5  12.5    1   2   f   f           ...    3087.663286          ...   10065.8933   3.498000E-3  5.923827E-10  qR12f(12.5)      ...     ...
  3   2  14.5  13.5    1   2   f   f           ...    3071.161802          ...   10524.2429   3.036000E-3  5.170319E-10  qR12f(13.5)      ...     ...
  3   2  15.5  14.5    1   2   f   f           ...    3053.135641          ...   11012.4788   2.699200E-3  4.630515E-10  qR12f(14.5)      ...     ...
  3   2  16.5  15.5    1   2   f   f           ...    3033.627378          ...   11529.9696   2.451600E-3  4.243379E-10  qR12f(15.5)      ...     ...
  3   2  17.5  16.5    1   2   f   f           ...    3012.671366          ...   12076.0546   2.269500E-3  3.969246E-10  qR12f(16.5)      ...     ...
  3   2  18.5  17.5    1   2   f   f           ...    2990.295542          ...   12650.0432   2.136300E-3  3.780706E-10  qR12f(17.5)      ...     ...
  3   2  19.5  18.5    1   2   f   f           ...    2966.522713          ...   13251.2157   2.040800E-3  3.659647E-10  qR12f(18.5)      ...     ...
  3   2  20.5  19.5    1   2   f   f           ...    2941.371457          ...   13878.8235   1.974900E-3  3.593291E-10  qR12f(19.5)      ...     ...
  3   2  21.5  20.5    1   2   f   f           ...    2914.856757          ...   14532.0900   1.933100E-3  3.573395E-10  qR12f(20.5)      ...     ...
  3   2  22.5  21.5    1   2   f   f           ...    2886.990412          ...   15210.2113   1.911200E-3  3.594002E-10  qR12f(21.5)      ...     ...
  3   2  23.5  22.5    1   2   f   f           ...    2857.781292          ...   15912.3569   1.906200E-3  3.651335E-10  qR12f(22.5)      ...     ...
  3   2  24.5  23.5    1   2   f   f           ...    2827.235456          ...   16637.6706   1.916200E-3  3.743720E-10  qR12f(23.5)      ...     ...
  3   2  25.5  24.5    1   2   f   f           ...    2795.356157          ...   17385.2714   1.939500E-3  3.869961E-10  qR12f(24.5)      ...     ...
  3   2  26.5  25.5    1   2   f   f           ...    2762.143736          ...   18154.2544   1.975400E-3  4.030980E-10  qR12f(25.5)      ...     ...
  3   2  27.5  26.5    1   2   f   f           ...    2727.595424          ...   18943.6913   2.023300E-3  4.228169E-10  qR12f(26.5)      ...     ...
  3   2  28.5  27.5    1   2   f   f           ...    2691.705035          ...   19752.6313   2.082900E-3  4.463866E-10  qR12f(27.5)      ...     ...
  3   2  29.5  28.5    1   2   f   f           ...    2654.462547          ...   20580.1019   2.154500E-3  4.742139E-10  qR12f(28.5)      ...     ...
  3   2  30.5  29.5    1   2   f   f           ...    2615.853572          ...   21425.1088   2.238300E-3  5.067452E-10  qR12f(29.5)      ...     ...
  3   2  31.5  30.5    1   2   f   f           ...    2575.858673          ...   22286.6367   2.334600E-3  5.445208E-10  qR12f(30.5)      ...     ...
  3   2  32.5  31.5    1   2   f   f           ...    2534.452534          ...   23163.6495   2.446000E-3  5.887214E-10  qR12f(31.5)      ...     ...
  3   2  33.5  32.5    1   2   f   f           ...    2491.602933          ...   24055.0897   2.571600E-3  6.398357E-10  qR12f(32.5)      ...     ...
  3   2  34.5  33.5    1   2   f   f           ...    2447.269502          ...   24959.8784   2.715300E-3  6.996826E-10  qR12f(33.5)      ...     ...
  3   2  35.5  34.5    1   2   f   f           ...    2401.402217          ...   25876.9146   2.877400E-3  7.694185E-10  qR12f(34.5)      ...     ...
  3   2  36.5  35.5    1   2   f   f           ...    2353.939591          ...   26805.0739   3.061400E-3  8.513074E-10  qR12f(35.5)      ...     ...
  3   2  37.5  36.5    1   2   f   f           ...    2304.806497          ...   27743.2069   3.271300E-3  9.481806E-10  qR12f(36.5)      ...     ...
  3   2  38.5  37.5    1   2   f   f           ...    2253.911566          ...   28690.1374   3.509600E-3   1.062974E-9  qR12f(37.5)      ...     ...
  3   2  39.5  38.5    1   2   f   f           ...    2201.144079          ...   29644.6589   3.782700E-3   1.200489E-9  qR12f(38.5)      ...     ...
  3   2  40.5  39.5    1   2   f   f           ...    2146.370281          ...   30605.5314   4.095400E-3   1.366056E-9  qR12f(39.5)      ...     ...
  3   2  41.5  40.5    1   2   f   f           ...    2089.428990          ...   31571.4769   4.457000E-3   1.567872E-9  qR12f(40.5)      ...     ...
  3   2  42.5  41.5    1   2   f   f           ...    2030.126420          ...   32541.1730   4.876400E-3   1.816059E-9  qR12f(41.5)      ...     ...
  3   2  43.5  42.5    1   2   f   f           ...    1968.230063          ...   33513.2464   5.366100E-3   2.124951E-9  qR12f(42.5)      ...     ...
  3   2  44.5  43.5    1   2   f   f           ...    1903.461496          ...   34486.2637   5.941200E-3   2.514222E-9  qR12f(43.5)      ...     ...
  3   2   0.5   1.5    2   1   f   f           ...    3367.361337          ...    6971.3921   1.549915E-1   1.024604E-8   qP21f(1.5)      ...     ...
  3   2   1.5   2.5    2   1   f   f           ...    3343.336137          ...    7049.2894   9.734050E-2   8.703621E-9   qP21f(2.5)      ...     ...
  3   2   2.5   3.5    2   1   f   f           ...    3322.621015          ...    7159.1552   7.034250E-2   7.164324E-9   qP21f(3.5)      ...     ...
  3   2   3.5   4.5    2   1   f   f           ...    3304.158521          ...    7301.3920   5.176030E-2   5.686208E-9   qP21f(4.5)      ...     ...
  3   2   4.5   5.5    2   1   f   f           ...    3287.039946          ...    7476.2484   3.836170E-2   4.435723E-9   qP21f(5.5)      ...     ...
  3   2   5.5   6.5    2   1   f   f           ...    3270.559724          ...    7683.8202   2.875970E-2   3.455025E-9   qP21f(6.5)      ...     ...
  3   2   6.5   7.5    2   1   f   f           ...    3254.197537          ...    7924.0729   2.190360E-2   2.713273E-9   qP21f(7.5)      ...     ...
  3   2   7.5   8.5    2   1   f   f           ...    3237.578217          ...    8196.8653   1.698410E-2   2.159271E-9   qP21f(8.5)      ...     ...
  3   2   8.5   9.5    2   1   f   f           ...    3220.432987          ...    8501.9694   1.341460E-2   1.745217E-9   qP21f(9.5)      ...     ...
  3   2   9.5  10.5    2   1   f   f           ...    3202.568980          ...    8839.0840   1.078650E-2   1.433338E-9  qP21f(10.5)      ...     ...
  3   2  10.5  11.5    2   1   f   f           ...    3183.847135          ...    9207.8458   8.819700E-3   1.195690E-9  qP21f(11.5)      ...     ...
  3   2  11.5  12.5    2   1   f   f           ...    3164.166686          ...    9607.8361   7.324400E-3   1.012393E-9  qP21f(12.5)      ...     ...
  3   2  12.5  13.5    2   1   f   f           ...    3143.454370          ...   10038.5866   6.168500E-3  8.690371E-10  qP21f(13.5)      ...     ...
  3   2  13.5  14.5    2   1   f   f           ...    3121.656904          ...   10499.5832   5.261900E-3  7.555562E-10  qP21f(14.5)      ...     ...
  3   2  14.5  15.5    2   1   f   f           ...    3098.735680          ...   10990.2695   4.541300E-3  6.647221E-10  qP21f(15.5)      ...     ...
  3   2  15.5  16.5    2   1   f   f           ...    3074.662976          ...   11510.0491   3.959500E-3  5.909818E-10  qP21f(16.5)      ...     ...
  3   2  16.5  17.5    2   1   f   f           ...    3049.419210          ...   12058.2878   3.485100E-3  5.306585E-10  qP21f(17.5)      ...     ...
  3   2  17.5  18.5    2   1   f   f           ...    3022.990888          ...   12634.3156   3.094700E-3  4.809739E-10  qP21f(18.5)      ...     ...
  3   2  18.5  19.5    2   1   f   f           ...    2995.369066          ...   13237.4286   2.769100E-3  4.395612E-10  qP21f(19.5)      ...     ...
  3   2  19.5  20.5    2   1   f   f           ...    2966.548150          ...   13866.8902   2.495500E-3  4.048771E-10  qP21f(20.5)      ...     ...
  3   2  20.5  21.5    2   1   f   f           ...    2936.524928          ...   14521.9327   2.263000E-3  3.755533E-10  qP21f(21.5)      ...     ...
  3   2  21.5  22.5    2   1   f   f           ...    2905.297787          ...   15201.7589   2.065400E-3  3.508936E-10  qP21f(22.5)      ...     ...
  3   2  22.5  23.5    2   1   f   f           ...    2872.866029          ...   15905.5430   1.895700E-3  3.299994E-10  qP21f(23.5)      ...     ...
  3   2  23.5  24.5    2   1   f   f           ...    2839.229274          ...   16632.4320   1.748200E-3  3.121182E-10  qP21f(24.5)      ...     ...
  3   2  24.5  25.5    2   1   f   f           ...    2804.386891          ...   17381.5471   1.620700E-3  2.970648E-10  qP21f(25.5)      ...     ...
  3   2  25.5  26.5    2   1   f   f           ...    2768.337462          ...   18151.9840   1.509600E-3  2.843748E-10  qP21f(26.5)      ...     ...
  3   2  26.5  27.5    2   1   f   f           ...    2731.078228          ...   18942.8147   1.411900E-3  2.736523E-10  qP21f(27.5)      ...     ...
  3   2  27.5  28.5    2   1   f   f           ...    2692.604516          ...   19753.0877   1.326200E-3  2.647779E-10  qP21f(28.5)      ...     ...
  3   2  28.5  29.5    2   1   f   f           ...    2652.909108          ...   20581.8291   1.251300E-3  2.576625E-10  qP21f(29.5)      ...     ...
  3   2  29.5  30.5    2   1   f   f           ...    2611.981549          ...   21428.0430   1.184800E-3  2.519545E-10  qP21f(30.5)      ...     ...
  3   2  30.5  31.5    2   1   f   f           ...    2569.807350          ...   22290.7117   1.127100E-3  2.478739E-10  qP21f(31.5)      ...     ...
  3   2  31.5  32.5    2   1   f   f           ...    2526.367074          ...   23168.7963   1.076400E-3  2.451741E-10  qP21f(32.5)      ...     ...
  3   2  32.5  33.5    2   1   f   f           ...    2481.635259          ...   24061.2361   1.032000E-3  2.438353E-10  qP21f(33.5)      ...     ...
  3   2  33.5  34.5    2   1   f   f           ...    2435.579160          ...   24966.9489   9.939000E-4  2.440095E-10  qP21f(34.5)      ...     ...
  3   2  34.5  35.5    2   1   f   f           ...    2388.157243          ...   25884.8294   9.609000E-4  2.455702E-10  qP21f(35.5)      ...     ...
  3   2  35.5  36.5    2   1   f   f           ...    2339.317408          ...   26813.7490   9.332000E-4  2.487453E-10  qP21f(36.5)      ...     ...
  3   2  36.5  37.5    2   1   f   f           ...    2288.994869          ...   27752.5534   9.103000E-4  2.536126E-10  qP21f(37.5)      ...     ...
  3   2  37.5  38.5    2   1   f   f           ...    2237.109630          ...   28700.0610   8.919000E-4  2.603265E-10  qP21f(38.5)      ...     ...
  3   2  38.5  39.5    2   1   f   f           ...    2183.563478          ...   29655.0595   8.777000E-4  2.690771E-10  qP21f(39.5)      ...     ...
  3   2  39.5  40.5    2   1   f   f           ...    2128.236426          ...   30616.3025   8.675000E-4  2.801326E-10  qP21f(40.5)      ...     ...
  3   2  40.5  41.5    2   1   f   f           ...    2070.982478          ...   31582.5047   8.616000E-4  2.939985E-10  qP21f(41.5)      ...     ...
  3   2  41.5  42.5    2   1   f   f           ...    2011.624629          ...   32552.3358   8.592000E-4  3.109131E-10  qP21f(42.5)      ...     ...
  3   2  42.5  43.5    2   1   f   f           ...    1949.948968          ...   33524.4137   8.612000E-4  3.318418E-10  qP21f(43.5)      ...     ...
  3   2  43.5  44.5    2   1   f   f           ...    1885.697731          ...   34497.2953   8.673000E-4  3.575387E-10  qP21f(44.5)      ...     ...
  3   2  44.5  45.5    2   1   f   f           ...    1818.561159          ...   35469.4662   8.774000E-4  3.890937E-10  qP21f(45.5)      ...     ...
  3   2   2.5   1.5    2   1   f   f           ...    3510.384098          ...    6971.3921   9.652000E-5  1.761396E-11   sR21f(1.5)      ...     ...
  3   2   3.5   2.5    2   1   f   f           ...    3556.261116          ...    7049.2894   2.239000E-4  3.538859E-11   sR21f(2.5)      ...     ...
  3   2   4.5   3.5    2   1   f   f           ...    3604.133145          ...    7159.1552   1.469900E-3  2.120576E-10   sR21f(3.5)      ...     ...
  3   2   5.5   4.5    2   1   f   f           ...    3652.987907          ...    7301.3920   3.118700E-3  4.204517E-10   sR21f(4.5)      ...     ...
  3   2   6.5   5.5    2   1   f   f           ...    3702.022012          ...    7476.2484   4.574400E-3  5.837954E-10   sR21f(5.5)      ...     ...
  3   2   7.5   6.5    2   1   f   f           ...    3750.623338          ...    7683.8202   5.617600E-3  6.842166E-10   sR21f(6.5)      ...     ...
  3   2   8.5   7.5    2   1   f   f           ...    3798.329465          ...    7924.0729   6.248200E-3  7.304322E-10   sR21f(7.5)      ...     ...
  3   2   9.5   8.5    2   1   f   f           ...    3844.787642          ...    8196.8653   6.545200E-3  7.375533E-10   sR21f(8.5)      ...     ...
  3   2  10.5   9.5    2   1   f   f           ...    3889.723537          ...    8501.9694   6.598400E-3  7.192032E-10   sR21f(9.5)      ...     ...
  3   2  11.5  10.5    2   1   f   f           ...    3932.918751          ...    8839.0840   6.484300E-3  6.856136E-10  sR21f(10.5)      ...     ...
  3   2  12.5  11.5    2   1   f   f           ...    3974.195153          ...    9207.8458   6.260600E-3  6.437799E-10  sR21f(11.5)      ...     ...
  3   2  13.5  12.5    2   1   f   f           ...    4013.404043          ...    9607.8361   5.968700E-3  5.982689E-10  sR21f(12.5)      ...     ...
  3   2  14.5  13.5    2   1   f   f           ...    4050.418646          ...   10038.5866   5.637500E-3  5.519601E-10  sR21f(13.5)      ...     ...
  3   2  15.5  14.5    2   1   f   f           ...    4085.128845          ...   10499.5832   5.286600E-3  5.065839E-10  sR21f(14.5)      ...     ...
  3   2  16.5  15.5    2   1   f   f           ...    4117.437435          ...   10990.2695   4.928700E-3  4.630896E-10  sR21f(15.5)      ...     ...
  3   2  17.5  16.5    2   1   f   f           ...    4147.257400          ...   11510.0491   4.573100E-3  4.220560E-10  sR21f(16.5)      ...     ...
  3   2  18.5  17.5    2   1   f   f           ...    4174.509895          ...   12058.2878   4.224900E-3  3.836580E-10  sR21f(17.5)      ...     ...
  3   2  19.5  18.5    2   1   f   f           ...    4199.122706          ...   12634.3156   3.887600E-3  3.479354E-10  sR21f(18.5)      ...     ...
  3   2  20.5  19.5    2   1   f   f           ...    4221.029035          ...   13237.4286   3.563100E-3  3.148026E-10  sR21f(19.5)      ...     ...
  3   2  21.5  20.5    2   1   f   f           ...    4240.166503          ...   13866.8902   3.253100E-3  2.841795E-10  sR21f(20.5)      ...     ...
  3   2  22.5  21.5    2   1   f   f           ...    4256.476303          ...   14521.9327   2.957600E-3  2.558597E-10  sR21f(21.5)      ...     ...
  3   2  23.5  22.5    2   1   f   f           ...    4269.902434          ...   15201.7589   2.676800E-3  2.296789E-10  sR21f(22.5)      ...     ...
  3   2  24.5  23.5    2   1   f   f           ...    4280.390984          ...   15905.5430   2.410500E-3  2.054598E-10  sR21f(23.5)      ...     ...
  3   2  25.5  24.5    2   1   f   f           ...    4287.889417          ...   16632.4320   2.158400E-3  1.830357E-10  sR21f(24.5)      ...     ...
  3   2  26.5  25.5    2   1   f   f           ...    4292.345845          ...   17381.5471   1.920100E-3  1.622492E-10  sR21f(25.5)      ...     ...
  3   2  27.5  26.5    2   1   f   f           ...    4293.708241          ...   18151.9840   1.695300E-3  1.429662E-10  sR21f(26.5)      ...     ...
  3   2  28.5  27.5    2   1   f   f           ...    4291.923574          ...   18942.8147   1.483300E-3  1.250325E-10  sR21f(27.5)      ...     ...
  3   2  29.5  28.5    2   1   f   f           ...    4286.936840          ...   19753.0877   1.284300E-3  1.083810E-10  sR21f(28.5)      ...     ...
  3   2  30.5  29.5    2   1   f   f           ...    4278.689935          ...   20581.8291   1.097300E-3  9.285428E-11  sR21f(29.5)      ...     ...
  3   2  31.5  30.5    2   1   f   f           ...    4267.120359          ...   21428.0430   9.220000E-4  7.836230E-11  sR21f(30.5)      ...     ...
  3   2  32.5  31.5    2   1   f   f           ...    4252.159682          ...   22290.7117   7.604000E-4  6.501966E-11  sR21f(31.5)      ...     ...
  3   2  33.5  32.5    2   1   f   f           ...    4233.731742          ...   23168.7963   6.094000E-4  5.251441E-11  sR21f(32.5)      ...     ...
  3   2  34.5  33.5    2   1   f   f           ...    4211.750507          ...   24061.2361   4.723000E-4  4.109032E-11  sR21f(33.5)      ...     ...
  3   2  35.5  34.5    2   1   f   f           ...    4186.117523          ...   24966.9489   3.476000E-4  3.058786E-11  sR21f(34.5)      ...     ...
  3   2  36.5  35.5    2   1   f   f           ...    4156.718893          ...   25884.8294   2.375000E-4  2.117967E-11  sR21f(35.5)      ...     ...
  3   2  37.5  36.5    2   1   f   f           ...    4123.421673          ...   26813.7490   1.442000E-4  1.305838E-11  sR21f(36.5)      ...     ...
  3   2  38.5  37.5    2   1   f   f           ...    4086.069587          ...   27752.5534   6.980000E-5  6.432542E-12  sR21f(37.5)      ...     ...
  3   2  39.5  38.5    2   1   f   f           ...    4044.477945          ...   28700.0610   1.955000E-5  1.837701E-12  sR21f(38.5)      ...     ...
  3   2  40.5  39.5    2   1   f   f           ...    3998.427607          ...   29655.0595   1.165000E-8  1.119771E-15  sR21f(39.5)      ...     ...
  3   2  41.5  40.5    2   1   f   f           ...    3947.657855          ...   30616.3025   2.158000E-5  2.126648E-12  sR21f(40.5)      ...     ...
  3   2  42.5  41.5    2   1   f   f           ...    3891.857967          ...   31582.5047   9.927000E-5  1.005961E-11  sR21f(41.5)      ...     ...
  3   2  43.5  42.5    2   1   f   f           ...    3830.657301          ...   32552.3358   2.551000E-4  2.666894E-11  sR21f(42.5)      ...     ...
  3   2  44.5  43.5    2   1   f   f           ...    3763.613648          ...   33524.4137   5.219000E-4  5.649302E-11  sR21f(43.5)      ...     ...
  3   2   0.5   1.5    2   2   f   f    3183.47290    3183.472727      0.00017    7155.2808   1.600038E+1   1.183466E-6    pP2f(1.5)   1.0E-2     ABR
  3   2   1.5   2.5    2   2   f   f    3144.20840    3144.202899      0.00550    7248.4227   1.653466E+1   1.671626E-6    pP2f(2.5)   5.0E-2     ABR
  3   2   2.5   3.5    2   2   f   f    3104.10520    3104.100620      0.00458    7377.6756   1.775291E+1   2.071647E-6    pP2f(3.5)   3.0E-2     ABR
  3   2   3.5   4.5    2   2   f   f    3063.21920    3063.220488     -0.00129    7542.3301   1.914859E+1   2.447532E-6    pP2f(4.5)   1.0E-2     ABR
  3   2   4.5   5.5    2   2   f   f    3021.54250    3021.544305     -0.00180    7741.7441   2.057113E+1   2.814992E-6    pP2f(5.5)   1.0E-2     ABR
  3   2   5.5   6.5    2   2   f   f    2979.03500    2979.037443     -0.00244    7975.3425   2.195593E+1   3.179154E-6    pP2f(6.5)   1.0E-2     ABR
  3   2   6.5   7.5    2   2   f   f    2935.67160    2935.674417     -0.00282    8242.5960   2.326811E+1   3.541702E-6    pP2f(7.5)   1.0E-2     ABR
  3   2   7.5   8.5    2   2   f   f    2891.44260    2891.445397     -0.00280    8542.9982   2.448540E+1   3.902863E-6    pP2f(8.5)   1.0E-2     ABR
  3   2   8.5   9.5    2   2   f   f    2846.35200    2846.354956     -0.00296    8876.0474   2.559184E+1   4.262109E-6    pP2f(9.5)   1.0E-2     ABR
  3   2   9.5  10.5    2   2   f   f    2800.41500    2800.418798     -0.00380    9241.2342   2.657533E+1   4.618479E-6   pP2f(10.5)   1.0E-2     ABR
  3   2  10.5  11.5    2   2   f   f    2753.65690    2753.660588     -0.00369    9638.0323   2.742667E+1   4.970758E-6   pP2f(11.5)   1.0E-2     ABR
  3   2  11.5  12.5    2   2   f   f    2706.10600    2706.109437     -0.00344   10065.8933   2.813870E+1   5.317531E-6   pP2f(12.5)   1.0E-2     ABR
  3   2  12.5  13.5    2   2   f   f    2657.79560    2657.798047     -0.00245   10524.2429   2.870658E+1   5.657328E-6   pP2f(13.5)   1.0E-2     ABR
  3   2  13.5  14.5    2   2   f   f    2608.75950    2608.761358     -0.00186   11012.4788   2.912716E+1   5.988590E-6   pP2f(14.5)   1.0E-2     ABR
  3   2  14.5  15.5    2   2   f   f    2559.03420    2559.035579     -0.00138   11529.9696   2.939871E+1   6.309648E-6   pP2f(15.5)   1.0E-2     ABR
  3   2  15.5  16.5    2   2   f   f    2508.65590    2508.657464     -0.00156   12076.0546   2.952199E+1   6.618998E-6   pP2f(16.5)   1.0E-2     ABR
  3   2  16.5  17.5    2   2   f   f    2457.66200    2457.663767     -0.00177   12650.0432   2.949872E+1   6.915013E-6   pP2f(17.5)   1.0E-2     ABR
  3   2  17.5  18.5    2   2   f   f    2406.09630    2406.090814      0.00549   13251.2157   2.933168E+1   7.195941E-6   pP2f(18.5)   8.0E-2     MEL
  3   2  18.5  19.5    2   2   f   f    2353.96650    2353.974153     -0.00765   13878.8235   2.902569E+1   7.460421E-6   pP2f(19.5)   3.0E-2     MEL
  3   2  19.5  20.5    2   2   f   f    2301.34420    2301.348260     -0.00406   14532.0900   2.858641E+1   7.706637E-6   pP2f(20.5)   1.0E-2     MEL
  3   2  20.5  21.5    2   2   f   f    2248.23640    2248.246272     -0.00987   15210.2113   2.802127E+1   7.933379E-6   pP2f(21.5)   3.0E-2     MEL
  3   2  21.5  22.5    2   2   f   f           ...    2194.699740          ...   15912.3569   2.733745E+1   8.138800E-6   pP2f(22.5)      ...     ...
  3   2  22.5  23.5    2   2   f   f    2140.74420    2140.738392      0.00581   16637.6706   2.654367E+1   8.321579E-6   pP2f(23.5)   1.0E-1     MEL
  3   2  23.5  24.5    2   2   f   f           ...    2086.389890          ...   17385.2714   2.565000E+1   8.480577E-6   pP2f(24.5)      ...     ...
  3   2  24.5  25.5    2   2   f   f           ...    2031.679573          ...   18154.2544   2.466607E+1   8.614180E-6   pP2f(25.5)      ...     ...
  3   2  25.5  26.5    2   2   f   f           ...    1976.630188          ...   18943.6913   2.360230E+1   8.721091E-6   pP2f(26.5)      ...     ...
  3   2  26.5  27.5    2   2   f   f           ...    1921.261580          ...   19752.6313   2.247005E+1   8.800240E-6   pP2f(27.5)      ...     ...
  3   2  27.5  28.5    2   2   f   f           ...    1865.590354          ...   20580.1019   2.128043E+1   8.850455E-6   pP2f(28.5)      ...     ...
  3   2  28.5  29.5    2   2   f   f           ...    1809.629473          ...   21425.1088   2.004441E+1   8.870507E-6   pP2f(29.5)      ...     ...
  3   2  29.5  30.5    2   2   f   f           ...    1753.387802          ...   22286.6367   1.877378E+1   8.859579E-6   pP2f(30.5)      ...     ...
  3   2  30.5  31.5    2   2   f   f           ...    1696.869557          ...   23163.6495   1.747926E+1   8.816487E-6   pP2f(31.5)      ...     ...
  3   2  31.5  32.5    2   2   f   f           ...    1640.073665          ...   24055.0897   1.617201E+1   8.740395E-6   pP2f(32.5)      ...     ...
  3   2  32.5  33.5    2   2   f   f           ...    1582.992992          ...   24959.8784   1.486301E+1   8.630611E-6   pP2f(33.5)      ...     ...
  3   2  33.5  34.5    2   2   f   f           ...    1525.613426          ...   25876.9146   1.356245E+1   8.486288E-6   pP2f(34.5)      ...     ...
  3   2  34.5  35.5    2   2   f   f           ...    1467.912777          ...   26805.0739   1.228069E+1   8.307026E-6   pP2f(35.5)      ...     ...
  3   2  35.5  36.5    2   2   f   f           ...    1409.859463          ...   27743.2069   1.102713E+1   8.092251E-6   pP2f(36.5)      ...     ...
  3   2  36.5  37.5    2   2   f   f           ...    1351.410934          ...   28690.1374   9.810968E+0   7.841748E-6   pP2f(37.5)      ...     ...
  3   2  37.5  38.5    2   2   f   f           ...    1292.511797          ...   29644.6589   8.640790E+0   7.555464E-6   pP2f(38.5)      ...     ...
  3   2  38.5  39.5    2   2   f   f           ...    1233.091578          ...   30605.5314   7.524622E+0   7.233632E-6   pP2f(39.5)      ...     ...
  3   2  39.5  40.5    2   2   f   f           ...    1173.062060          ...   31571.4769   6.469891E+0   6.876839E-6   pP2f(40.5)      ...     ...
  3   2  40.5  41.5    2   2   f   f           ...    1112.314127          ...   32541.1730   5.483043E+0   6.485733E-6   pP2f(41.5)      ...     ...
  3   2  41.5  42.5    2   2   f   f           ...    1050.714028          ...   33513.2464   4.570087E+0   6.061694E-6   pP2f(42.5)      ...     ...
  3   2  42.5  43.5    2   2   f   f           ...     988.098981          ...   34486.2637   3.735877E+0   5.606156E-6   pP2f(43.5)      ...     ...
  3   2  43.5  44.5    2   2   f   f           ...     924.271989          ...   35458.7211   2.984509E+0   5.121194E-6   pP2f(44.5)      ...     ...
  3   2  44.5  45.5    2   2   f   f           ...     858.995777          ...   36429.0315   2.319184E+0   4.609625E-6   pP2f(45.5)      ...     ...
  3   2   1.5   0.5    2   2   f   f    3293.65770    3293.656160      0.00154    7098.9694   4.615226E+0   1.275627E-6    rR2f(0.5)   1.0E-2     ABR
  3   2   2.5   1.5    2   2   f   f    3326.48980    3326.495487     -0.00569    7155.2808   4.338414E+0   8.816731E-7    rR2f(1.5)   3.0E-2     ABR
  3   2   3.5   2.5    2   2   f   f    3357.12500    3357.127878     -0.00288    7248.4227   3.479360E+0   6.171075E-7    rR2f(2.5)   2.0E-2     ABR
  3   2   4.5   3.5    2   2   f   f    3385.61070    3385.612750     -0.00205    7377.6756   2.537092E+0   4.147916E-7    rR2f(3.5)   1.0E-2     ABR
  3   2   5.5   4.5    2   2   f   f    3412.05450    3412.049875      0.00462    7542.3301   1.664315E+0   2.571832E-7    rR2f(4.5)   5.0E-2     ABR
  3   2   6.5   5.5    2   2   f   f           ...    3436.526370          ...    7741.7441   9.338304E-1   1.383035E-7    rR2f(5.5)      ...     ...
  3   2   7.5   6.5    2   2   f   f           ...    3459.101057          ...    7975.3425   3.918751E-1   5.611395E-8    rR2f(6.5)      ...     ...
  3   2   8.5   7.5    2   2   f   f           ...    3479.806346          ...    8242.5960   7.369950E-2   1.026513E-8    rR2f(7.5)      ...     ...
  3   2   9.5   8.5    2   2   f   f           ...    3498.654822          ...    8542.9982   9.146400E-3   1.244696E-9    rR2f(8.5)      ...     ...
  3   2  10.5   9.5    2   2   f   f           ...    3515.645505          ...    8876.0474   2.248461E-1   3.000030E-8    rR2f(9.5)      ...     ...
  3   2  11.5  10.5    2   2   f   f           ...    3530.768570          ...    9241.2342   7.451322E-1   9.775548E-8   rR2f(10.5)      ...     ...
  3   2  12.5  11.5    2   2   f   f           ...    3544.008606          ...    9638.0323   1.592417E+0   2.059146E-7   rR2f(11.5)      ...     ...
  3   2  13.5  12.5    2   2   f   f           ...    3555.346795          ...   10065.8933   2.787319E+0   3.560124E-7   rR2f(12.5)      ...     ...
  3   2  14.5  13.5    2   2   f   f           ...    3564.762322          ...   10524.2429   4.348670E+0   5.496880E-7   rR2f(13.5)      ...     ...
  3   2  15.5  14.5    2   2   f   f           ...    3572.233299          ...   11012.4788   6.293511E+0   7.886782E-7   rR2f(14.5)      ...     ...
  3   2  16.5  15.5    2   2   f   f           ...    3577.737335          ...   11529.9696   8.636914E+0   1.074802E-6   rR2f(15.5)      ...     ...
  3   2  17.5  16.5    2   2   f   f           ...    3581.251888          ...   12076.0546   1.139213E+1   1.409992E-6   rR2f(16.5)      ...     ...
  3   2  18.5  17.5    2   2   f   f           ...    3582.754453          ...   12650.0432   1.457032E+1   1.796279E-6   rR2f(17.5)      ...     ...
  3   2  19.5  18.5    2   2   f   f           ...    3582.222633          ...   13251.2157   1.818058E+1   2.235819E-6   rR2f(18.5)      ...     ...
  3   2  20.5  19.5    2   2   f   f           ...    3579.634122          ...   13878.8235   2.222970E+1   2.730885E-6   rR2f(19.5)      ...     ...
  3   2  21.5  20.5    2   2   f   f           ...    3574.966614          ...   14532.0900   2.672252E+1   3.283935E-6   rR2f(20.5)      ...     ...
  3   2  22.5  21.5    2   2   f   f           ...    3568.197647          ...   15210.2113   3.166150E+1   3.897594E-6   rR2f(21.5)      ...     ...
  3   2  23.5  22.5    2   2   f   f           ...    3559.304387          ...   15912.3569   3.704679E+1   4.574688E-6   rR2f(22.5)      ...     ...
  3   2  24.5  23.5    2   2   f   f           ...    3548.263347          ...   16637.6706   4.287614E+1   5.318271E-6   rR2f(23.5)      ...     ...
  3   2  25.5  24.5    2   2   f   f           ...    3535.050033          ...   17385.2714   4.914491E+1   6.131666E-6   rR2f(24.5)      ...     ...
  3   2  26.5  25.5    2   2   f   f           ...    3519.638527          ...   18154.2544   5.584607E+1   7.018506E-6   rR2f(25.5)      ...     ...
  3   2  27.5  26.5    2   2   f   f           ...    3502.000966          ...   18943.6913   6.297021E+1   7.982789E-6   rR2f(26.5)      ...     ...
  3   2  28.5  27.5    2   2   f   f           ...    3482.106926          ...   19752.6313   7.050501E+1   9.028872E-6   rR2f(27.5)      ...     ...
  3   2  29.5  28.5    2   2   f   f           ...    3459.922678          ...   20580.1019   7.843623E+1   1.016167E-5   rR2f(28.5)      ...     ...
  3   2  30.5  29.5    2   2   f   f           ...    3435.410301          ...   21425.1088   8.674596E+1   1.138650E-5   rR2f(29.5)      ...     ...
  3   2  31.5  30.5    2   2   f   f           ...    3408.526612          ...   22286.6367   9.541257E+1   1.270920E-5   rR2f(30.5)      ...     ...
  3   2  32.5  31.5    2   2   f   f           ...    3379.221888          ...   23163.6495   1.044168E+2   1.413705E-5   rR2f(31.5)      ...     ...
  3   2  33.5  32.5    2   2   f   f           ...    3347.438333          ...   24055.0897   1.137273E+2   1.567698E-5   rR2f(32.5)      ...     ...
  3   2  34.5  33.5    2   2   f   f           ...    3313.108239          ...   24959.8784   1.233177E+2   1.733808E-5   rR2f(33.5)      ...     ...
  3   2  35.5  34.5    2   2   f   f           ...    3276.151789          ...   25876.9146   1.331495E+2   1.912950E-5   rR2f(34.5)      ...     ...
  3   2  36.5  35.5    2   2   f   f           ...    3236.474428          ...   26805.0739   1.431815E+2   2.106200E-5   rR2f(35.5)      ...     ...
  3   2  37.5  36.5    2   2   f   f           ...    3193.963728          ...   27743.2069   1.533690E+2   2.314820E-5   rR2f(36.5)      ...     ...
  3   2  38.5  37.5    2   2   f   f           ...    3148.485652          ...   28690.1374   1.636519E+2   2.540132E-5   rR2f(37.5)      ...     ...
  3   2  39.5  38.5    2   2   f   f           ...    3099.880112          ...   29644.6589   1.739649E+2   2.783716E-5   rR2f(38.5)      ...     ...
  3   2  40.5  39.5    2   2   f   f           ...    3047.955707          ...   30605.5314   1.842231E+2   3.047252E-5   rR2f(39.5)      ...     ...
  3   2  41.5  40.5    2   2   f   f           ...    2992.483489          ...   31571.4769   1.943320E+2   3.332759E-5   rR2f(40.5)      ...     ...
  3   2  42.5  41.5    2   2   f   f           ...    2933.189616          ...   32541.1730   2.041734E+2   3.642468E-5   rR2f(41.5)      ...     ...
  3   2  43.5  42.5    2   2   f   f           ...    2869.746700          ...   33513.2464   2.136061E+2   3.978950E-5   rR2f(42.5)      ...     ...
  3   2  44.5  43.5    2   2   f   f           ...    2801.763661          ...   34486.2637   2.224576E+2   4.345121E-5   rR2f(43.5)      ...     ...
  3   3   2.5   1.5    1   1   e   e           ...      74.828173          ...   10210.5453   9.856620E-2   3.958647E-5    rR1e(1.5)      ...     ...
  3   3   3.5   2.5    1   1   e   e           ...     105.427802          ...   10285.3735   3.691784E-1   6.639303E-5    rR1e(2.5)      ...     ...
  3   3   4.5   3.5    1   1   e   e           ...     136.384828          ...   10390.8013   8.947431E-1   9.014341E-5    rR1e(3.5)      ...     ...
  3   3   5.5   4.5    1   1   e   e           ...     167.568656          ...   10527.1861   1.758939E+0   1.126949E-4    rR1e(4.5)      ...     ...
  3   3   6.5   5.5    1   1   e   e           ...     198.841427          ...   10694.7548   3.042847E+0   1.346080E-4    rR1e(5.5)      ...     ...
  3   3   7.5   6.5    1   1   e   e           ...     230.080942          ...   10893.5962   4.822660E+0   1.560900E-4    rR1e(6.5)      ...     ...
  3   3   8.5   7.5    1   1   e   e           ...     261.185054          ...   11123.6771   7.168149E+0   1.772232E-4    rR1e(7.5)      ...     ...
  3   3   9.5   8.5    1   1   e   e           ...     292.069031          ...   11384.8622   1.014133E+1   1.980337E-4    rR1e(8.5)      ...     ...
  3   3  10.5   9.5    1   1   e   e           ...     322.661481          ...   11676.9312   1.379598E+1   2.185288E-4    rR1e(9.5)      ...     ...
  3   3  11.5  10.5    1   1   e   e           ...     352.900792          ...   11999.5927   1.817650E+1   2.386994E-4   rR1e(10.5)      ...     ...
  3   3  12.5  11.5    1   1   e   e           ...     382.732457          ...   12352.4935   2.331739E+1   2.585290E-4   rR1e(11.5)      ...     ...
  3   3  13.5  12.5    1   1   e   e     412.10720     412.107204     -0.00000   12735.2259   2.924336E+1   2.780029E-4   rR1e(12.5)   1.0E-2     MEL
  3   3  14.5  13.5    1   1   e   e           ...     440.979715          ...   13147.3331   3.596767E+1   2.970955E-4   rR1e(13.5)      ...     ...
  3   3  15.5  14.5    1   1   e   e           ...     469.307750          ...   13588.3129   4.349261E+1   3.157814E-4   rR1e(14.5)      ...     ...
  3   3  16.5  15.5    1   1   e   e     497.05100     497.051557     -0.00056   14057.6206   5.180982E+1   3.340388E-4   rR1e(15.5)   1.0E-2     MEL
  3   3  17.5  16.5    1   1   e   e           ...     524.173458          ...   14554.6722   6.089933E+1   3.518388E-4   rR1e(16.5)      ...     ...
  3   3  18.5  17.5    1   1   e   e           ...     550.637561          ...   15078.8456   7.073080E+1   3.691609E-4   rR1e(17.5)      ...     ...
  3   3  19.5  18.5    1   1   e   e           ...     576.409547          ...   15629.4832   8.126057E+1   3.859683E-4   rR1e(18.5)      ...     ...
  3   3  20.5  19.5    1   1   e   e           ...     601.456516          ...   16205.8927   9.243539E+1   4.022322E-4   rR1e(19.5)      ...     ...
  3   3  21.5  20.5    1   1   e   e     625.74520     625.746851     -0.00165   16807.3492   1.041931E+2   4.179314E-4   rR1e(20.5)   2.0E-2   MEL-A
  3   3  22.5  21.5    1   1   e   e     649.25090     649.250109      0.00079   17433.0961   1.164595E+2   4.330247E-4   rR1e(21.5)   1.0E-2   MEL-A
  3   3  23.5  22.5    1   1   e   e     671.93680     671.936915     -0.00011   18082.3462   1.291511E+2   4.474890E-4   rR1e(22.5)   1.0E-2   MEL-A
  3   3  24.5  23.5    1   1   e   e     693.78000     693.778854      0.00115   18754.2831   1.421770E+2   4.612882E-4   rR1e(23.5)   1.0E-2   MEL-A
  3   3  25.5  24.5    1   1   e   e     714.75010     714.748356      0.00174   19448.0620   1.554352E+2   4.743862E-4   rR1e(24.5)   1.0E-2   MEL-A
  3   3  26.5  25.5    1   1   e   e     734.81960     734.818571      0.00103   20162.8103   1.688181E+2   4.867497E-4   rR1e(25.5)   1.0E-2   MEL-A
  3   3  27.5  26.5    1   1   e   e     753.96340     753.963218      0.00018   20897.6289   1.822094E+2   4.983360E-4   rR1e(26.5)   1.0E-2   MEL-A
  3   3  28.5  27.5    1   1   e   e     772.15730     772.156414      0.00089   21651.5921   1.954898E+2   5.091084E-4   rR1e(27.5)   1.0E-2   MEL-A
  3   3  29.5  28.5    1   1   e   e     789.37320     789.372469      0.00073   22423.7485   2.085308E+2   5.190228E-4   rR1e(28.5)   1.0E-2   MEL-A
  3   3  30.5  29.5    1   1   e   e     805.58510     805.585646     -0.00055   23213.1210   2.212050E+2   5.280442E-4   rR1e(29.5)   1.0E-2   MEL-A
  3   3  31.5  30.5    1   1   e   e     820.77030     820.769868      0.00043   24018.7067   2.333696E+2   5.361015E-4   rR1e(30.5)   1.0E-2   MEL-A
  3   3  32.5  31.5    1   1   e   e     834.89810     834.898374     -0.00027   24839.4765   2.448930E+2   5.431642E-4   rR1e(31.5)   1.0E-2   MEL-A
  3   3  33.5  32.5    1   1   e   e           ...     847.943303          ...   25674.3749   2.556291E+2   5.491606E-4   rR1e(32.5)      ...     ...
  3   3  34.5  33.5    1   1   e   e     859.87450     859.875200     -0.00070   26522.3182   2.654348E+2   5.540317E-4   rR1e(33.5)   1.0E-2   MEL-A
  3   3  35.5  34.5    1   1   e   e     870.66400     870.662425      0.00158   27382.1934   2.741652E+2   5.577035E-4   rR1e(34.5)   2.0E-2   MEL-A
  3   3  36.5  35.5    1   1   e   e     880.27300     880.270447      0.00255   28252.8558   2.816784E+2   5.601131E-4   rR1e(35.5)   2.0E-2   MEL-A
  3   3  37.5  36.5    1   1   e   e     888.66000     888.661006     -0.00101   29133.1263   2.878199E+2   5.611632E-4   rR1e(36.5)   1.0E-2   MEL-A
  3   3  38.5  37.5    1   1   e   e           ...     895.791118          ...   30021.7873   2.924507E+2   5.607611E-4   rR1e(37.5)      ...     ...
  3   3  39.5  38.5    1   1   e   e           ...     901.611892          ...   30917.5784   2.954154E+2   5.587879E-4   rR1e(38.5)      ...     ...
  3   3  40.5  39.5    1   1   e   e           ...     906.067135          ...   31819.1903   2.965685E+2   5.551187E-4   rR1e(39.5)      ...     ...
  3   3  41.5  40.5    1   1   e   e           ...     909.091700          ...   32725.2574   2.957602E+2   5.496010E-4   rR1e(40.5)      ...     ...
  3   3  42.5  41.5    1   1   e   e           ...     910.609549          ...   33634.3491   2.928338E+2   5.420430E-4   rR1e(41.5)      ...     ...
  3   3  43.5  42.5    1   1   e   e           ...     910.531473          ...   34544.9587   2.876397E+2   5.322319E-4   rR1e(42.5)      ...     ...
  3   3  44.5  43.5    1   1   e   e           ...     908.752420          ...   35455.4901   2.800095E+2   5.198753E-4   rR1e(43.5)      ...     ...
  3   3   0.5   1.5    2   1   e   e           ...     128.072257          ...   10210.5453   3.099510E-2   1.416481E-6   qP21e(1.5)      ...     ...
  3   3   1.5   2.5    2   1   e   e           ...     107.023394          ...   10285.3735   8.684900E-3   7.578336E-7   qP21e(2.5)      ...     ...
  3   3   2.5   3.5    2   1   e   e           ...      90.725709          ...   10390.8013   3.094400E-3   4.227024E-7   qP21e(3.5)      ...     ...
  3   3   3.5   4.5    2   1   e   e           ...      78.179119          ...   10527.1861   1.220000E-3   2.394010E-7   qP21e(4.5)      ...     ...
  3   3   4.5   5.5    2   1   e   e           ...      68.497423          ...   10694.7548   5.200000E-4   1.384622E-7   qP21e(5.5)      ...     ...
  3   3   5.5   6.5    2   1   e   e           ...      60.977657          ...   10893.5962   2.384000E-4   8.239023E-8   qP21e(6.5)      ...     ...
  3   3   6.5   7.5    2   1   e   e           ...      55.092471          ...   11123.6771   1.172000E-4   5.065343E-8   qP21e(7.5)      ...     ...
  3   3   7.5   8.5    2   1   e   e           ...      50.455370          ...   11384.8622   6.146000E-5   3.217236E-8   qP21e(8.5)      ...     ...
  3   3   8.5   9.5    2   1   e   e           ...      46.784334          ...   11676.9312   3.425000E-5   2.111348E-8   qP21e(9.5)      ...     ...
  3   3   9.5  10.5    2   1   e   e           ...      43.872312          ...   11999.5927   2.017000E-5   1.428203E-8  qP21e(10.5)      ...     ...
  3   3  10.5  11.5    2   1   e   e           ...      41.565469          ...   12352.4935   1.250000E-5   9.942917E-9  qP21e(11.5)      ...     ...
  3   3  11.5  12.5    2   1   e   e           ...      39.747808          ...   12735.2259   8.110000E-6   7.103790E-9  qP21e(12.5)      ...     ...
  3   3  12.5  13.5    2   1   e   e           ...      38.330429          ...   13147.3331   5.484000E-6   5.196168E-9  qP21e(13.5)      ...     ...
  3   3  13.5  14.5    2   1   e   e           ...      37.244050          ...   13588.3129   3.850000E-6   3.883662E-9  qP21e(14.5)      ...     ...
  3   3  14.5  15.5    2   1   e   e           ...      36.433761          ...   14057.6206   2.794000E-6   2.958335E-9  qP21e(15.5)      ...     ...
  3   3  15.5  16.5    2   1   e   e           ...      35.855317          ...   14554.6722   2.090000E-6   2.293866E-9  qP21e(16.5)      ...     ...
  3   3  16.5  17.5    2   1   e   e           ...      35.472479          ...   15078.8456   1.604000E-6   1.804910E-9  qP21e(17.5)      ...     ...
  3   3  17.5  18.5    2   1   e   e           ...      35.255095          ...   15629.4832   1.261000E-6   1.440947E-9  qP21e(18.5)      ...     ...
  3   3  18.5  19.5    2   1   e   e           ...      35.177699          ...   16205.8927   1.012000E-6   1.164735E-9  qP21e(19.5)      ...     ...
  3   3  19.5  20.5    2   1   e   e           ...      35.218462          ...   16807.3492   8.261000E-7  9.509557E-10  qP21e(20.5)      ...     ...
  3   3  20.5  21.5    2   1   e   e           ...      35.358417          ...   17433.0961   6.850000E-7  7.840781E-10  qP21e(21.5)      ...     ...
  3   3  21.5  22.5    2   1   e   e           ...      35.580869          ...   18082.3462   5.755000E-7  6.518757E-10  qP21e(22.5)      ...     ...
  3   3  22.5  23.5    2   1   e   e           ...      35.870941          ...   18754.2831   4.889000E-7  5.458947E-10  qP21e(23.5)      ...     ...
  3   3  23.5  24.5    2   1   e   e           ...      36.215226          ...   19448.0620   4.192000E-7  4.600106E-10  qP21e(24.5)      ...     ...
  3   3  24.5  25.5    2   1   e   e           ...      36.601517          ...   20162.8103   3.622000E-7  3.897397E-10  qP21e(25.5)      ...     ...
  3   3  25.5  26.5    2   1   e   e           ...      37.018583          ...   20897.6289   3.148000E-7  3.316366E-10  qP21e(26.5)      ...     ...
  3   3  26.5  27.5    2   1   e   e           ...      37.456002          ...   21651.5921   2.749000E-7  2.832666E-10  qP21e(27.5)      ...     ...
  3   3  27.5  28.5    2   1   e   e           ...      37.904019          ...   22423.7485   2.407000E-7  2.425065E-10  qP21e(28.5)      ...     ...
  3   3  28.5  29.5    2   1   e   e           ...      38.353425          ...   23213.1210   2.113000E-7  2.081736E-10  qP21e(29.5)      ...     ...
  3   3  29.5  30.5    2   1   e   e           ...      38.795461          ...   24018.7067   1.855000E-7  1.788131E-10  qP21e(30.5)      ...     ...
  3   3  30.5  31.5    2   1   e   e           ...      39.221734          ...   24839.4765   1.630000E-7  1.538875E-10  qP21e(31.5)      ...     ...
  3   3  31.5  32.5    2   1   e   e           ...      39.624137          ...   25674.3749   1.430000E-7  1.324068E-10  qP21e(32.5)      ...     ...
  3   3  32.5  33.5    2   1   e   e           ...      39.994788          ...   26522.3182   1.251000E-7  1.138003E-10  qP21e(33.5)      ...     ...
  3   3  33.5  34.5    2   1   e   e           ...      40.325959          ...   27382.1934   1.092000E-7  9.779617E-11  qP21e(34.5)      ...     ...
  3   3  34.5  35.5    2   1   e   e           ...      40.610026          ...   28252.8558   9.487000E-8  8.384664E-11  qP21e(35.5)      ...     ...
  3   3  35.5  36.5    2   1   e   e           ...      40.839409          ...   29133.1263   8.194000E-8  7.166310E-11  qP21e(36.5)      ...     ...
  3   3  36.5  37.5    2   1   e   e           ...      41.006518          ...   30021.7873   7.044000E-8  6.114901E-11  qP21e(37.5)      ...     ...
  3   3  37.5  38.5    2   1   e   e           ...      41.103705          ...   30917.5784   6.004000E-8  5.191053E-11  qP21e(38.5)      ...     ...
  3   3  38.5  39.5    2   1   e   e           ...      41.123210          ...   31819.1903   5.085000E-8  4.395207E-11  qP21e(39.5)      ...     ...
  3   3  39.5  40.5    2   1   e   e           ...      41.057123          ...   32725.2574   4.271000E-8  3.705838E-11  qP21e(40.5)      ...     ...
  3   3  40.5  41.5    2   1   e   e           ...      40.897334          ...   33634.3491   3.561000E-8  3.115834E-11  qP21e(41.5)      ...     ...
  3   3  41.5  42.5    2   1   e   e           ...      40.635506          ...   34544.9587   2.955000E-8  2.620503E-11  qP21e(42.5)      ...     ...
  3   3  42.5  43.5    2   1   e   e           ...      40.263048          ...   35455.4901   2.448000E-8  2.212441E-11  qP21e(43.5)      ...     ...
  3   3  43.5  44.5    2   1   e   e           ...      39.771105          ...   36364.2426   2.050000E-8  1.899837E-11  qP21e(44.5)      ...     ...
  3   3   2.5   1.5    2   1   e   e           ...     270.981685          ...   10210.5453   1.315120E-2   4.027490E-7   sR21e(1.5)      ...     ...
  3   3   3.5   2.5    2   1   e   e           ...     319.991748          ...   10285.3735   2.410660E-2   4.706032E-7   sR21e(2.5)      ...     ...
  3   3   4.5   3.5    2   1   e   e           ...     372.450907          ...   10390.8013   3.154940E-2   4.262072E-7   sR21e(3.5)      ...     ...
  3   3   5.5   4.5    2   1   e   e           ...     427.387740          ...   10527.1861   3.572990E-2   3.519060E-7   sR21e(4.5)      ...     ...
  3   3   6.5   5.5    2   1   e   e           ...     484.014841          ...   10694.7548   3.745460E-2   2.796355E-7   sR21e(5.5)      ...     ...
  3   3   7.5   6.5    2   1   e   e           ...     541.721366          ...   10893.5962   3.751860E-2   2.190506E-7   sR21e(6.5)      ...     ...
  3   3   8.5   7.5    2   1   e   e           ...     600.038420          ...   11123.6771   3.654960E-2   1.712122E-7   sR21e(7.5)      ...     ...
  3   3   9.5   8.5    2   1   e   e           ...     658.602824          ...   11384.8622   3.498720E-2   1.343622E-7   sR21e(8.5)      ...     ...
  3   3  10.5   9.5    2   1   e   e           ...     717.127742          ...   11676.9312   3.309800E-2   1.061351E-7   sR21e(9.5)      ...     ...
  3   3  11.5  10.5    2   1   e   e           ...     775.381056          ...   11999.5927   3.106680E-2   8.451085E-8  sR21e(10.5)      ...     ...
  3   3  12.5  11.5    2   1   e   e           ...     833.170089          ...   12352.4935   2.900060E-2   6.785151E-8  sR21e(11.5)      ...     ...
  3   3  13.5  12.5    2   1   e   e           ...     890.330968          ...   12735.2259   2.695380E-2   5.489837E-8  sR21e(12.5)      ...     ...
  3   3  14.5  13.5    2   1   e   e           ...     946.721226          ...   13147.3331   2.497780E-2   4.476421E-8  sR21e(13.5)      ...     ...
  3   3  15.5  14.5    2   1   e   e           ...    1002.214625          ...   13588.3129   2.308740E-2   3.675700E-8  sR21e(14.5)      ...     ...
  3   3  16.5  15.5    2   1   e   e           ...    1056.697494          ...   14057.6206   2.128750E-2   3.036757E-8  sR21e(15.5)      ...     ...
  3   3  17.5  16.5    2   1   e   e           ...    1110.066114          ...   14554.6722   1.958650E-2   2.523135E-8  sR21e(16.5)      ...     ...
  3   3  18.5  17.5    2   1   e   e           ...    1162.224807          ...   15078.8456   1.797930E-2   2.106354E-8  sR21e(17.5)      ...     ...
  3   3  19.5  18.5    2   1   e   e           ...    1213.084525          ...   15629.4832   1.647740E-2   1.767017E-8  sR21e(18.5)      ...     ...
  3   3  20.5  19.5    2   1   e   e           ...    1262.561784          ...   16205.8927   1.506730E-2   1.487912E-8  sR21e(19.5)      ...     ...
  3   3  21.5  20.5    2   1   e   e           ...    1310.577828          ...   16807.3492   1.374030E-2   1.256411E-8  sR21e(20.5)      ...     ...
  3   3  22.5  21.5    2   1   e   e           ...    1357.057965          ...   17433.0961   1.250080E-2   1.063908E-8  sR21e(21.5)      ...     ...
  3   3  23.5  22.5    2   1   e   e           ...    1401.930995          ...   18082.3462   1.134390E-2   9.029221E-9  sR21e(22.5)      ...     ...
  3   3  24.5  23.5    2   1   e   e           ...    1445.128727          ...   18754.2831   1.026060E-2   7.672664E-9  sR21e(23.5)      ...     ...
  3   3  25.5  24.5    2   1   e   e           ...    1486.585511          ...   19448.0620   9.254500E-3   6.529264E-9  sR21e(24.5)      ...     ...
  3   3  26.5  25.5    2   1   e   e           ...    1526.237792          ...   20162.8103   8.317000E-3   5.558664E-9  sR21e(25.5)      ...     ...
  3   3  27.5  26.5    2   1   e   e           ...    1564.023651          ...   20897.6289   7.447400E-3   4.733366E-9  sR21e(26.5)      ...     ...
  3   3  28.5  27.5    2   1   e   e           ...    1599.882308          ...   21651.5921   6.638000E-3   4.026789E-9  sR21e(27.5)      ...     ...
  3   3  29.5  28.5    2   1   e   e           ...    1633.753576          ...   22423.7485   5.891500E-3   3.423212E-9  sR21e(28.5)      ...     ...
  3   3  30.5  29.5    2   1   e   e           ...    1665.577248          ...   23213.1210   5.197400E-3   2.902383E-9  sR21e(29.5)      ...     ...
  3   3  31.5  30.5    2   1   e   e           ...    1695.292380          ...   24018.7067   4.567100E-3   2.459220E-9  sR21e(30.5)      ...     ...
  3   3  32.5  31.5    2   1   e   e           ...    1722.836465          ...   24839.4765   3.981400E-3   2.073812E-9  sR21e(31.5)      ...     ...
  3   3  33.5  32.5    2   1   e   e           ...    1748.144462          ...   25674.3749   3.450500E-3   1.744015E-9  sR21e(32.5)      ...     ...
  3   3  34.5  33.5    2   1   e   e           ...    1771.147651          ...   26522.3182   2.967100E-3   1.459720E-9  sR21e(33.5)      ...     ...
  3   3  35.5  34.5    2   1   e   e           ...    1791.772281          ...   27382.1934   2.529300E-3   1.214862E-9  sR21e(34.5)      ...     ...
  3   3  36.5  35.5    2   1   e   e           ...    1809.937971          ...   28252.8558   2.132800E-3   1.003182E-9  sR21e(35.5)      ...     ...
  3   3  37.5  36.5    2   1   e   e           ...    1825.555828          ...   29133.1263   1.783300E-3  8.238986E-10  sR21e(36.5)      ...     ...
  3   3  38.5  37.5    2   1   e   e           ...    1838.526221          ...   30021.7873   1.469700E-3  6.690026E-10  sR21e(37.5)      ...     ...
  3   3  39.5  38.5    2   1   e   e           ...    1848.736150          ...   30917.5784   1.199100E-3  5.394593E-10  sR21e(38.5)      ...     ...
  3   3  40.5  39.5    2   1   e   e           ...    1856.056168          ...   31819.1903   9.651000E-4  4.304986E-10  sR21e(39.5)      ...     ...
  3   3  41.5  40.5    2   1   e   e           ...    1860.336755          ...   32725.2574   7.681000E-4  3.408457E-10  sR21e(40.5)      ...     ...
  3   3  42.5  41.5    2   1   e   e           ...    1861.404070          ...   33634.3491   6.092000E-4  2.698705E-10  sR21e(41.5)      ...     ...
  3   3  43.5  42.5    2   1   e   e           ...    1859.054998          ...   34544.9587   4.848000E-4  2.151890E-10  sR21e(42.5)      ...     ...
  3   3  44.5  43.5    2   1   e   e           ...    1853.051371          ...   35455.4901   3.998000E-4  1.785194E-10  sR21e(43.5)      ...     ...
  3   3   1.5   0.5    2   2   e   e           ...      53.779310          ...   10338.6176   4.414600E-2   4.576660E-5    rR2e(0.5)      ...     ...
  3   3   2.5   1.5    2   2   e   e           ...      89.130117          ...   10392.3969   2.419960E-1   6.850279E-5    rR2e(1.5)      ...     ...
  3   3   3.5   2.5    2   2   e   e           ...     123.838237          ...   10481.5270   6.980518E-1   9.098601E-5    rR2e(2.5)      ...     ...
  3   3   4.5   3.5    2   2   e   e           ...     157.886960          ...   10605.3652   1.505296E+0   1.131611E-4    rR2e(3.5)      ...     ...
  3   3   5.5   4.5    2   2   e   e           ...     191.321661          ...   10763.2522   2.746926E+0   1.350074E-4    rR2e(4.5)      ...     ...
  3   3   6.5   5.5    2   2   e   e           ...     224.195757          ...   10954.5738   4.498250E+0   1.565285E-4    rR2e(5.5)      ...     ...
  3   3   7.5   6.5    2   2   e   e           ...     256.547953          ...   11178.7696   6.827204E+0   1.777278E-4    rR2e(6.5)      ...     ...
  3   3   8.5   7.5    2   2   e   e           ...     288.397995          ...   11435.3175   9.794329E+0   1.986097E-4    rR2e(7.5)      ...     ...
  3   3   9.5   8.5    2   2   e   e           ...     319.749459          ...   11723.7155   1.345202E+1   2.191710E-4    rR2e(8.5)      ...     ...
  3   3  10.5   9.5    2   2   e   e           ...     350.593949          ...   12043.4650   1.784352E+1   2.393989E-4    rR2e(9.5)      ...     ...
  3   3  11.5  10.5    2   2   e   e           ...     380.914796          ...   12394.0590   2.300291E+1   2.592826E-4   rR2e(10.5)      ...     ...
  3   3  12.5  11.5    2   2   e   e     410.68900     410.689825     -0.00082   12774.9737   2.895386E+1   2.788048E-4   rR2e(11.5)   1.0E-2     MEL
  3   3  13.5  12.5    2   2   e   e           ...     439.893335          ...   13185.6636   3.570939E+1   2.979409E-4   rR2e(12.5)      ...     ...
  3   3  14.5  13.5    2   2   e   e           ...     468.497462          ...   13625.5569   4.327239E+1   3.166776E-4   rR2e(13.5)      ...     ...
  3   3  15.5  14.5    2   2   e   e     496.47230     496.473113     -0.00081   14094.0544   5.163358E+1   3.349875E-4   rR2e(14.5)   1.0E-2     MEL
  3   3  16.5  15.5    2   2   e   e     523.79530     523.790620      0.00468   14590.5275   6.077274E+1   3.528355E-4   rR2e(15.5)   5.0E-2     MEL
  3   3  17.5  16.5    2   2   e   e           ...     550.420178          ...   15114.3181   7.065932E+1   3.702219E-4   rR2e(16.5)      ...     ...
  3   3  18.5  17.5    2   2   e   e           ...     576.332151          ...   15664.7383   8.125131E+1   3.871003E-4   rR2e(17.5)      ...     ...
  3   3  19.5  18.5    2   2   e   e     601.49670     601.497279     -0.00058   16241.0704   9.249714E+1   4.034558E-4   rR2e(18.5)   1.0E-2   MEL-A
  3   3  20.5  19.5    2   2   e   e     625.89100     625.886806      0.00419   16842.5677   1.043320E+2   4.192443E-4   rR2e(19.5)   2.0E-2   MEL-A
  3   3  21.5  20.5    2   2   e   e     649.47200     649.472561     -0.00056   17468.4545   1.166830E+2   4.344581E-4   rR2e(20.5)   1.0E-2   MEL-A
  3   3  22.5  21.5    2   2   e   e     672.22660     672.226987     -0.00039   18117.9271   1.294698E+2   4.490555E-4   rR2e(21.5)   1.0E-2   MEL-A
  3   3  23.5  22.5    2   2   e   e     694.12570     694.123140      0.00256   18790.1541   1.426011E+2   4.630072E-4   rR2e(22.5)   1.0E-2   MEL-A
  3   3  24.5  23.5    2   2   e   e     715.13510     715.134647      0.00045   19484.2772   1.559774E+2   4.762906E-4   rR2e(23.5)   1.0E-2   MEL-A
  3   3  25.5  24.5    2   2   e   e     735.23630     735.235637      0.00066   20199.4118   1.694940E+2   4.888679E-4   rR2e(24.5)   1.0E-2   MEL-A
  3   3  26.5  25.5    2   2   e   e     754.40080     754.400638      0.00016   20934.6475   1.830364E+2   5.007043E-4   rR2e(25.5)   1.0E-2   MEL-A
  3   3  27.5  26.5    2   2   e   e     772.60540     772.604431      0.00097   21689.0481   1.964864E+2   5.117632E-4   rR2e(26.5)   1.0E-2   MEL-A
  3   3  28.5  27.5    2   2   e   e           ...     789.821875          ...   22461.6526   2.097192E+2   5.220085E-4   rR2e(27.5)      ...     ...
  3   3  29.5  28.5    2   2   e   e     806.02800     806.027682      0.00032   23251.4744   2.226087E+2   5.314016E-4   rR2e(28.5)   1.0E-2   MEL-A
  3   3  30.5  29.5    2   2   e   e     821.19650     821.196141      0.00036   24057.5021   2.350215E+2   5.398978E-4   rR2e(29.5)   1.0E-2   MEL-A
  3   3  31.5  30.5    2   2   e   e     835.30140     835.300777      0.00062   24878.6983   2.468275E+2   5.474610E-4   rR2e(30.5)   1.0E-2   MEL-A
  3   3  32.5  31.5    2   2   e   e     848.31230     848.313953     -0.00165   25713.9990   2.578819E+2   5.540271E-4   rR2e(31.5)   1.0E-2   MEL-A
  3   3  33.5  32.5    2   2   e   e     860.20650     860.206372      0.00013   26562.3130   2.680545E+2   5.595519E-4   rR2e(32.5)   1.0E-2   MEL-A
  3   3  34.5  33.5    2   2   e   e     870.94590     870.946492     -0.00059   27422.5194   2.772012E+2   5.639747E-4   rR2e(33.5)   1.0E-2   MEL-A
  3   3  35.5  34.5    2   2   e   e     880.50140     880.499830      0.00157   28293.4658   2.851827E+2   5.672249E-4   rR2e(34.5)   2.0E-2   MEL-A
  3   3  36.5  35.5    2   2   e   e     888.82900     888.828115      0.00088   29173.9657   2.918600E+2   5.692396E-4   rR2e(35.5)   2.0E-2   MEL-A
  3   3  37.5  36.5    2   2   e   e           ...     895.888305          ...   30062.7938   2.970987E+2   5.699446E-4   rR2e(36.5)      ...     ...
  3   3  38.5  37.5    2   2   e   e     901.62710     901.631398     -0.00430   30958.6821   3.007528E+2   5.692388E-4   rR2e(37.5)   3.0E-2   MEL-A
  3   3  39.5  38.5    2   2   e   e     906.00100     906.001047     -0.00005   31860.3135   3.026951E+2   5.670236E-4   rR2e(38.5)   1.0E-2   MEL-A
  3   3  40.5  39.5    2   2   e   e           ...     908.931911          ...   32766.3145   3.027831E+2   5.631843E-4   rR2e(39.5)      ...     ...
  3   3  41.5  40.5    2   2   e   e           ...     910.347721          ...   33675.2465   3.008880E+2   5.575880E-4   rR2e(40.5)      ...     ...
  3   3  42.5  41.5    2   2   e   e           ...     910.159015          ...   34585.5942   2.968807E+2   5.500781E-4   rR2e(41.5)      ...     ...
  3   3  43.5  42.5    2   2   e   e           ...     908.260478          ...   35495.7532   2.906305E+2   5.404585E-4   rR2e(42.5)      ...     ...
  3   3  44.5  43.5    2   2   e   e           ...     904.527846          ...   36404.0137   2.820222E+2   5.285146E-4   rR2e(43.5)      ...     ...
  3   3   1.5   1.5    2   1   e   f           ...     181.808421          ...   10210.5884   3.476630E-2   1.576842E-6   rQ21f(1.5)      ...     ...
  3   3   2.5   2.5    2   1   e   f           ...     195.994926          ...   10285.5321   4.289250E-2   1.673977E-6   rQ21f(2.5)      ...     ...
  3   3   3.5   3.5    2   1   e   f           ...     214.205422          ...   10391.1598   4.881860E-2   1.595079E-6   rQ21f(3.5)      ...     ...
  3   3   4.5   4.5    2   1   e   f           ...     235.422312          ...   10527.8299   5.453000E-2   1.475020E-6   rQ21f(4.5)      ...     ...
  3   3   5.5   5.5    2   1   e   f           ...     258.809082          ...   10695.7648   6.032910E-2   1.350285E-6   rQ21f(5.5)      ...     ...
  3   3   6.5   6.5    2   1   e   f           ...     283.721911          ...   10895.0477   6.621650E-2   1.233213E-6   rQ21f(6.5)      ...     ...
  3   3   7.5   7.5    2   1   e   f           ...     309.677802          ...   11125.6397   7.213240E-2   1.127634E-6   rQ21f(7.5)      ...     ...
  3   3   8.5   8.5    2   1   e   f           ...     336.315193          ...   11387.4004   7.800720E-2   1.033950E-6   rQ21f(8.5)      ...     ...
  3   3   9.5   9.5    2   1   e   f           ...     363.360395          ...   11680.1046   8.377740E-2   9.512824E-7   rQ21f(9.5)      ...     ...
  3   3  10.5  10.5    2   1   e   f           ...     390.602429          ...   12003.4565   8.939070E-2   8.783755E-7  rQ21f(10.5)      ...     ...
  3   3  11.5  11.5    2   1   e   f           ...     417.875102          ...   12357.0986   9.479900E-2   8.138952E-7  rQ21f(11.5)      ...     ...
  3   3  12.5  12.5    2   1   e   f           ...     445.044501          ...   12740.6191   9.996280E-2   7.566400E-7  rQ21f(12.5)      ...     ...
  3   3  13.5  13.5    2   1   e   f           ...     472.000299          ...   13153.5566   1.048513E-1   7.055812E-7  rQ21f(13.5)      ...     ...
  3   3  14.5  14.5    2   1   e   f           ...     498.649685          ...   13595.4047   1.094334E-1   6.598064E-7  rQ21f(14.5)      ...     ...
  3   3  15.5  15.5    2   1   e   f           ...     524.913082          ...   14065.6144   1.136838E-1   6.185596E-7  rQ21f(15.5)      ...     ...
  3   3  16.5  16.5    2   1   e   f           ...     550.721098          ...   14563.5970   1.175841E-1   5.812232E-7  rQ21f(16.5)      ...     ...
  3   3  17.5  17.5    2   1   e   f           ...     576.012319          ...   15088.7260   1.211152E-1   5.472589E-7  rQ21f(17.5)      ...     ...
  3   3  18.5  18.5    2   1   e   f           ...     600.731695          ...   15640.3387   1.242656E-1   5.162351E-7  rQ21f(18.5)      ...     ...
  3   3  19.5  19.5    2   1   e   f           ...     624.829329          ...   16217.7384   1.270200E-1   4.877610E-7  rQ21f(19.5)      ...     ...
  3   3  20.5  20.5    2   1   e   f           ...     648.259565          ...   16820.1950   1.293698E-1   4.615224E-7  rQ21f(20.5)      ...     ...
  3   3  21.5  21.5    2   1   e   f           ...     670.980279          ...   17446.9468   1.313101E-1   4.372566E-7  rQ21f(21.5)      ...     ...
  3   3  22.5  22.5    2   1   e   f           ...     692.952308          ...   18097.2018   1.328364E-1   4.147326E-7  rQ21f(22.5)      ...     ...
  3   3  23.5  23.5    2   1   e   f           ...     714.138996          ...   18770.1382   1.339448E-1   3.937478E-7  rQ21f(23.5)      ...     ...
  3   3  24.5  24.5    2   1   e   f           ...     734.505795          ...   19464.9061   1.346366E-1   3.741368E-7  rQ21f(24.5)      ...     ...
  3   3  25.5  25.5    2   1   e   f           ...     754.019918          ...   20180.6276   1.349121E-1   3.557484E-7  rQ21f(25.5)      ...     ...
  3   3  26.5  26.5    2   1   e   f           ...     772.650017          ...   20916.3981   1.347745E-1   3.384541E-7  rQ21f(26.5)      ...     ...
  3   3  27.5  27.5    2   1   e   f           ...     790.365873          ...   21671.2867   1.342274E-1   3.221384E-7  rQ21f(27.5)      ...     ...
  3   3  28.5  28.5    2   1   e   f           ...     807.138076          ...   22444.3364   1.332788E-1   3.067066E-7  rQ21f(28.5)      ...     ...
  3   3  29.5  29.5    2   1   e   f           ...     822.937694          ...   23234.5644   1.319345E-1   2.920668E-7  rQ21f(29.5)      ...     ...
  3   3  30.5  30.5    2   1   e   f           ...     837.735910          ...   24040.9623   1.302062E-1   2.781475E-7  rQ21f(30.5)      ...     ...
  3   3  31.5  31.5    2   1   e   f           ...     851.503611          ...   24862.4954   1.280979E-1   2.648663E-7  rQ21f(31.5)      ...     ...
  3   3  32.5  32.5    2   1   e   f           ...     864.210935          ...   25698.1020   1.256251E-1   2.521707E-7  rQ21f(32.5)      ...     ...
  3   3  33.5  33.5    2   1   e   f           ...     875.826728          ...   26546.6926   1.227960E-1   2.399969E-7  rQ21f(33.5)      ...     ...
  3   3  34.5  34.5    2   1   e   f           ...     886.317934          ...   27407.1479   1.196225E-1   2.282924E-7  rQ21f(34.5)      ...     ...
  3   3  35.5  35.5    2   1   e   f           ...     895.648859          ...   28278.3168   1.161169E-1   2.170089E-7  rQ21f(35.5)      ...     ...
  3   3  36.5  36.5    2   1   e   f           ...     903.780327          ...   29159.0135   1.122939E-1   2.061048E-7  rQ21f(36.5)      ...     ...
  3   3  37.5  37.5    2   1   e   f           ...     910.668673          ...   30048.0134   1.081627E-1   1.955305E-7  rQ21f(37.5)      ...     ...
  3   3  38.5  38.5    2   1   e   f           ...     916.264562          ...   30944.0489   1.037397E-1   1.852512E-7  rQ21f(38.5)      ...     ...
  3   3  39.5  39.5    2   1   e   f           ...     920.511605          ...   31845.8029   9.903450E-2   1.752208E-7  rQ21f(39.5)      ...     ...
  3   3  40.5  40.5    2   1   e   f           ...     923.344731          ...   32751.9017   9.406160E-2   1.654026E-7  rQ21f(40.5)      ...     ...
  3   3  41.5  41.5    2   1   e   f           ...     924.688274          ...   33660.9059   8.883250E-2   1.557539E-7  rQ21f(41.5)      ...     ...
  3   3  42.5  42.5    2   1   e   f           ...     924.453747          ...   34571.2994   8.335810E-2   1.462296E-7  rQ21f(42.5)      ...     ...
  3   3  43.5  43.5    2   1   e   f           ...     922.537233          ...   35481.4764   7.765160E-2   1.367856E-7  rQ21f(43.5)      ...     ...
  3   3  44.5  44.5    2   1   e   f           ...     918.816359          ...   36389.7252   7.172140E-2   1.273647E-7  rQ21f(44.5)      ...     ...
  3   3   5.5   5.5    2   2   e   f           ...       0.193889          ...   10954.3800  7.940000E-11   3.166435E-9    qQ2f(5.5)      ...     ...
  3   3   6.5   6.5    2   2   e   f           ...       0.499162          ...   11178.2704   1.083000E-9   6.516326E-9    qQ2f(6.5)      ...     ...
  3   3   7.5   7.5    2   2   e   f           ...       0.873985          ...   11434.4436   4.781000E-9   9.383584E-9    qQ2f(7.5)      ...     ...
  3   3   8.5   8.5    2   2   e   f           ...       1.313182          ...   11722.4024   1.361000E-8   1.183222E-8    qQ2f(8.5)      ...     ...
  3   3   9.5   9.5    2   2   e   f           ...       1.812014          ...   12041.6530   3.047000E-8   1.391256E-8    qQ2f(9.5)      ...     ...
  3   3  10.5  10.5    2   2   e   f           ...       2.366041          ...   12391.6929   5.854000E-8   1.567711E-8   qQ2f(10.5)      ...     ...
  3   3  11.5  11.5    2   2   e   f           ...       2.970987          ...   12772.0028   1.011000E-7   1.717146E-8   qQ2f(11.5)      ...     ...
  3   3  12.5  12.5    2   2   e   f           ...       3.622643          ...   13182.0409   1.612000E-7   1.841500E-8   qQ2f(12.5)      ...     ...
  3   3  13.5  13.5    2   2   e   f           ...       4.316790          ...   13621.2401   2.418000E-7   1.945325E-8   qQ2f(13.5)      ...     ...
  3   3  14.5  14.5    2   2   e   f           ...       5.049164          ...   14089.0052   3.454000E-7   2.031146E-8   qQ2f(14.5)      ...     ...
  3   3  15.5  15.5    2   2   e   f           ...       5.815424          ...   14584.7121   4.738000E-7   2.100342E-8   qQ2f(15.5)      ...     ...
  3   3  16.5  16.5    2   2   e   f           ...       6.611142          ...   15107.7070   6.284000E-7   2.155465E-8   qQ2f(16.5)      ...     ...
  3   3  17.5  17.5    2   2   e   f           ...       7.431798          ...   15657.3065   8.098000E-7   2.198101E-8   qQ2f(17.5)      ...     ...
  3   3  18.5  18.5    2   2   e   f           ...       8.272785          ...   16232.7976   1.018000E-6   2.229986E-8   qQ2f(18.5)      ...     ...
  3   3  19.5  19.5    2   2   e   f           ...       9.129409          ...   16833.4383   1.251000E-6   2.250245E-8   qQ2f(19.5)      ...     ...
  3   3  20.5  20.5    2   2   e   f           ...       9.996901          ...   17458.4576   1.508000E-6   2.262186E-8   qQ2f(20.5)      ...     ...
  3   3  21.5  21.5    2   2   e   f           ...      10.870422          ...   18107.0567   1.786000E-6   2.265929E-8   qQ2f(21.5)      ...     ...
  3   3  22.5  22.5    2   2   e   f           ...      11.745073          ...   18778.4090   2.080000E-6   2.260527E-8   qQ2f(22.5)      ...     ...
  3   3  23.5  23.5    2   2   e   f           ...      12.615901          ...   19471.6613   2.388000E-6   2.249342E-8   qQ2f(23.5)      ...     ...
  3   3  24.5  24.5    2   2   e   f           ...      13.477905          ...   20185.9339   2.705000E-6   2.232442E-8   qQ2f(24.5)      ...     ...
  3   3  25.5  25.5    2   2   e   f           ...      14.326041          ...   20920.3214   3.023000E-6   2.208226E-8   qQ2f(25.5)      ...     ...
  3   3  26.5  26.5    2   2   e   f           ...      15.155226          ...   21673.8929   3.339000E-6   2.179462E-8   qQ2f(26.5)      ...     ...
  3   3  27.5  27.5    2   2   e   f           ...      15.960331          ...   22445.6922   3.644000E-6   2.144630E-8   qQ2f(27.5)      ...     ...
  3   3  28.5  28.5    2   2   e   f           ...      16.736185          ...   23234.7382   3.934000E-6   2.105616E-8   qQ2f(28.5)      ...     ...
  3   3  29.5  29.5    2   2   e   f           ...      17.477564          ...   24040.0245   4.202000E-6   2.062301E-8   qQ2f(29.5)      ...     ...
  3   3  30.5  30.5    2   2   e   f           ...      18.179181          ...   24860.5191   4.440000E-6   2.014151E-8   qQ2f(30.5)      ...     ...
  3   3  31.5  31.5    2   2   e   f           ...      18.835672          ...   25695.1634   4.644000E-6   1.962401E-8   qQ2f(31.5)      ...     ...
  3   3  32.5  32.5    2   2   e   f           ...      19.441580          ...   26542.8714   4.807000E-6   1.906640E-8   qQ2f(32.5)      ...     ...
  3   3  33.5  33.5    2   2   e   f           ...      19.991328          ...   27402.5280   4.925000E-6   1.847484E-8   qQ2f(33.5)      ...     ...
  3   3  34.5  34.5    2   2   e   f           ...      20.479196          ...   28272.9867   4.993000E-6   1.784816E-8   qQ2f(34.5)      ...     ...
  3   3  35.5  35.5    2   2   e   f           ...      20.899287          ...   29153.0664   5.007000E-6   1.718590E-8   qQ2f(35.5)      ...     ...
  3   3  36.5  36.5    2   2   e   f           ...      21.245491          ...   30041.5483   4.965000E-6   1.649087E-8   qQ2f(36.5)      ...     ...
  3   3  37.5  37.5    2   2   e   f           ...      21.511442          ...   30937.1707   4.867000E-6   1.576812E-8   qQ2f(37.5)      ...     ...
  3   3  38.5  38.5    2   2   e   f           ...      21.690476          ...   31838.6230   4.712000E-6   1.501498E-8   qQ2f(38.5)      ...     ...
  3   3  39.5  39.5    2   2   e   f           ...      21.775572          ...   32744.5390   4.501000E-6   1.423074E-8   qQ2f(39.5)      ...     ...
  3   3  40.5  40.5    2   2   e   f           ...      21.759304          ...   33653.4871   4.238000E-6   1.341926E-8   qQ2f(40.5)      ...     ...
  3   3  41.5  41.5    2   2   e   f           ...      21.633775          ...   34563.9604   3.927000E-6   1.257923E-8   qQ2f(41.5)      ...     ...
  3   3  42.5  42.5    2   2   e   f           ...      21.390551          ...   35474.3626   3.574000E-6   1.171031E-8   qQ2f(42.5)      ...     ...
  3   3  43.5  43.5    2   2   e   f           ...      21.020595          ...   36382.9931   3.188000E-6   1.081648E-8   qQ2f(43.5)      ...     ...
  3   3  44.5  44.5    2   2   e   f           ...      20.514194          ...   37288.0273   2.778000E-6   9.896487E-9   qQ2f(44.5)      ...     ...
  3   3   1.5   1.5    1   1   f   e           ...       0.043146          ...   10210.5453  4.070000E-11   3.277684E-8    qQ1e(1.5)      ...     ...
  3   3   2.5   2.5    1   1   f   e           ...       0.158586          ...   10285.3735  8.260000E-10   4.923900E-8    qQ1e(2.5)      ...     ...
  3   3   3.5   3.5    1   1   f   e           ...       0.358525          ...   10390.8013   5.030000E-9   5.866621E-8    qQ1e(3.5)      ...     ...
  3   3   4.5   4.5    1   1   f   e           ...       0.643767          ...   10527.1861   1.758000E-8   6.359441E-8    qQ1e(4.5)      ...     ...
  3   3   5.5   5.5    1   1   f   e           ...       1.010002          ...   10694.7548   4.475000E-8   6.576667E-8    qQ1e(5.5)      ...     ...
  3   3   6.5   6.5    1   1   f   e           ...       1.451503          ...   10893.5962   9.318000E-8   6.630473E-8    qQ1e(6.5)      ...     ...
  3   3   7.5   7.5    1   1   f   e           ...       1.962622          ...   11123.6771   1.693000E-7   6.589334E-8    qQ1e(7.5)      ...     ...
  3   3   8.5   8.5    1   1   f   e           ...       2.538172          ...   11384.8622   2.793000E-7   6.499597E-8    qQ1e(8.5)      ...     ...
  3   3   9.5   9.5    1   1   f   e           ...       3.173398          ...   11676.9312   4.286000E-7   6.380588E-8    qQ1e(9.5)      ...     ...
  3   3  10.5  10.5    1   1   f   e           ...       3.863832          ...   11999.5927   6.222000E-7   6.248147E-8   qQ1e(10.5)      ...     ...
  3   3  11.5  11.5    1   1   f   e           ...       4.605163          ...   12352.4935   8.643000E-7   6.109875E-8   qQ1e(11.5)      ...     ...
  3   3  12.5  12.5    1   1   f   e           ...       5.393132          ...   12735.2259   1.158000E-6   5.968761E-8   qQ1e(12.5)      ...     ...
  3   3  13.5  13.5    1   1   f   e           ...       6.223465          ...   13147.3331   1.506000E-6   5.829324E-8   qQ1e(13.5)      ...     ...
  3   3  14.5  14.5    1   1   f   e           ...       7.091826          ...   13588.3129   1.910000E-6   5.693442E-8   qQ1e(14.5)      ...     ...
  3   3  15.5  15.5    1   1   f   e           ...       7.993792          ...   14057.6206   2.368000E-6   5.555635E-8   qQ1e(15.5)      ...     ...
  3   3  16.5  16.5    1   1   f   e           ...       8.924839          ...   14554.6722   2.881000E-6   5.422508E-8   qQ1e(16.5)      ...     ...
  3   3  17.5  17.5    1   1   f   e           ...       9.880337          ...   15078.8456   3.446000E-6   5.292118E-8   qQ1e(17.5)      ...     ...
  3   3  18.5  18.5    1   1   f   e           ...      10.855551          ...   15629.4832   4.058000E-6   5.162571E-8   qQ1e(18.5)      ...     ...
  3   3  19.5  19.5    1   1   f   e           ...      11.845649          ...   16205.8927   4.713000E-6   5.035441E-8   qQ1e(19.5)      ...     ...
  3   3  20.5  20.5    1   1   f   e           ...      12.845702          ...   16807.3492   5.403000E-6   4.908819E-8   qQ1e(20.5)      ...     ...
  3   3  21.5  21.5    1   1   f   e           ...      13.850699          ...   17433.0961   6.122000E-6   4.784182E-8   qQ1e(21.5)      ...     ...
  3   3  22.5  22.5    1   1   f   e           ...      14.855547          ...   18082.3462   6.859000E-6   4.659520E-8   qQ1e(22.5)      ...     ...
  3   3  23.5  23.5    1   1   f   e           ...      15.855084          ...   18754.2831   7.606000E-6   4.536041E-8   qQ1e(23.5)      ...     ...
  3   3  24.5  24.5    1   1   f   e           ...      16.844078          ...   19448.0620   8.351000E-6   4.412673E-8   qQ1e(24.5)      ...     ...
  3   3  25.5  25.5    1   1   f   e           ...      17.817236          ...   20162.8103   9.082000E-6   4.289025E-8   qQ1e(25.5)      ...     ...
  3   3  26.5  26.5    1   1   f   e           ...      18.769204          ...   20897.6289   9.789000E-6   4.165857E-8   qQ1e(26.5)      ...     ...
  3   3  27.5  27.5    1   1   f   e           ...      19.694560          ...   21651.5921   1.046000E-5   4.042936E-8   qQ1e(27.5)      ...     ...
  3   3  28.5  28.5    1   1   f   e           ...      20.587818          ...   22423.7485   1.108000E-5   3.919014E-8   qQ1e(28.5)      ...     ...
  3   3  29.5  29.5    1   1   f   e           ...      21.443413          ...   23213.1210   1.164000E-5   3.795097E-8   qQ1e(29.5)      ...     ...
  3   3  30.5  30.5    1   1   f   e           ...      22.255692          ...   24018.7067   1.212000E-5   3.668412E-8   qQ1e(30.5)      ...     ...
  3   3  31.5  31.5    1   1   f   e           ...      23.018900          ...   24839.4765   1.252000E-5   3.542362E-8   qQ1e(31.5)      ...     ...
  3   3  32.5  32.5    1   1   f   e           ...      23.727156          ...   25674.3749   1.282000E-5   3.413928E-8   qQ1e(32.5)      ...     ...
  3   3  33.5  33.5    1   1   f   e           ...      24.374431          ...   26522.3182   1.303000E-5   3.288010E-8   qQ1e(33.5)      ...     ...
  3   3  34.5  34.5    1   1   f   e           ...      24.954517          ...   27382.1934   1.312000E-5   3.158590E-8   qQ1e(34.5)      ...     ...
  3   3  35.5  35.5    1   1   f   e           ...      25.460996          ...   28252.8558   1.309000E-5   3.027238E-8   qQ1e(35.5)      ...     ...
  3   3  36.5  36.5    1   1   f   e           ...      25.887197          ...   29133.1263   1.294000E-5   2.894823E-8   qQ1e(36.5)      ...     ...
  3   3  37.5  37.5    1   1   f   e           ...      26.226150          ...   30021.7873   1.266000E-5   2.759449E-8   qQ1e(37.5)      ...     ...
  3   3  38.5  38.5    1   1   f   e           ...      26.470541          ...   30917.5784   1.227000E-5   2.625286E-8   qQ1e(38.5)      ...     ...
  3   3  39.5  39.5    1   1   f   e           ...      26.612653          ...   31819.1903   1.175000E-5   2.487249E-8   qQ1e(39.5)      ...     ...
  3   3  40.5  40.5    1   1   f   e           ...      26.644303          ...   32725.2574   1.111000E-5   2.346189E-8   qQ1e(40.5)      ...     ...
  3   3  41.5  41.5    1   1   f   e           ...      26.556781          ...   33634.3491   1.037000E-5   2.204376E-8   qQ1e(41.5)      ...     ...
  3   3  42.5  42.5    1   1   f   e           ...      26.340774          ...   34544.9587   9.539000E-6   2.061121E-8   qQ1e(42.5)      ...     ...
  3   3  43.5  43.5    1   1   f   e           ...      25.986292          ...   35455.4901   8.623000E-6   1.914377E-8   qQ1e(43.5)      ...     ...
  3   3  44.5  44.5    1   1   f   e           ...      25.482591          ...   36364.2426   7.646000E-6   1.765244E-8   qQ1e(44.5)      ...     ...
  3   3   1.5   1.5    2   1   f   e           ...     182.080288          ...   10210.5453   3.418440E-2   1.545823E-6   rQ21e(1.5)      ...     ...
  3   3   2.5   2.5    2   1   f   e           ...     196.402769          ...   10285.3735   4.189860E-2   1.628404E-6   rQ21e(2.5)      ...     ...
  3   3   3.5   3.5    2   1   f   e           ...     214.749292          ...   10390.8013   4.744510E-2   1.542360E-6   rQ21e(3.5)      ...     ...
  3   3   4.5   4.5    2   1   f   e           ...     236.102269          ...   10527.1861   5.279310E-2   1.419824E-6   rQ21e(4.5)      ...     ...
  3   3   5.5   5.5    2   1   f   e           ...     259.625195          ...   10694.7548   5.824120E-2   1.295372E-6   rQ21e(5.5)      ...     ...
  3   3   6.5   6.5    2   1   f   e           ...     284.674252          ...   10893.5962   6.378930E-2   1.180074E-6   rQ21e(6.5)      ...     ...
  3   3   7.5   7.5    2   1   f   e           ...     310.766439          ...   11123.6771   6.937800E-2   1.076989E-6   rQ21e(7.5)      ...     ...
  3   3   8.5   8.5    2   1   f   e           ...     337.540184          ...   11384.8622   7.493830E-2   9.860765E-7   rQ21e(8.5)      ...     ...
  3   3   9.5   9.5    2   1   f   e           ...     364.721779          ...   11676.9312   8.040760E-2   9.062154E-7   rQ21e(9.5)      ...     ...
  3   3  10.5  10.5    2   1   f   e           ...     392.100220          ...   11999.5927   8.573460E-2   8.360258E-7  rQ21e(10.5)      ...     ...
  3   3  11.5  11.5    2   1   f   e           ...     419.509277          ...   12352.4935   9.087190E-2   7.741127E-7  rQ21e(11.5)      ...     ...
  3   3  12.5  12.5    2   1   f   e           ...     446.814990          ...   12735.2259   9.578120E-2   7.192544E-7  rQ21e(12.5)      ...     ...
  3   3  13.5  13.5    2   1   f   e           ...     473.906974          ...   13147.3331   1.004323E-1   6.704169E-7  rQ21e(13.5)      ...     ...
  3   3  14.5  14.5    2   1   f   e           ...     500.692347          ...   13588.3129   1.047948E-1   6.266940E-7  rQ21e(14.5)      ...     ...
  3   3  15.5  15.5    2   1   f   e           ...     527.091450          ...   14057.6206   1.088442E-1   5.873420E-7  rQ21e(15.5)      ...     ...
  3   3  16.5  16.5    2   1   f   e           ...     553.034795          ...   14554.6722   1.125625E-1   5.517554E-7  rQ21e(16.5)      ...     ...
  3   3  17.5  17.5    2   1   f   e           ...     578.460858          ...   15078.8456   1.159313E-1   5.194102E-7  rQ21e(17.5)      ...     ...
  3   3  18.5  18.5    2   1   f   e           ...     603.314462          ...   15629.4832   1.189394E-1   4.898871E-7  rQ21e(18.5)      ...     ...
  3   3  19.5  19.5    2   1   f   e           ...     627.545569          ...   16205.8927   1.215717E-1   4.628068E-7  rQ21e(19.5)      ...     ...
  3   3  20.5  20.5    2   1   f   e           ...     651.108367          ...   16807.3492   1.238199E-1   4.378664E-7  rQ21e(20.5)      ...     ...
  3   3  21.5  21.5    2   1   f   e           ...     673.960556          ...   17433.0961   1.256791E-1   4.148125E-7  rQ21e(21.5)      ...     ...
  3   3  22.5  22.5    2   1   f   e           ...     696.062783          ...   18082.3462   1.271449E-1   3.934231E-7  rQ21e(22.5)      ...     ...
  3   3  23.5  23.5    2   1   f   e           ...     717.378179          ...   18754.2831   1.282135E-1   3.735039E-7  rQ21e(23.5)      ...     ...
  3   3  24.5  24.5    2   1   f   e           ...     737.871968          ...   19448.0620   1.288859E-1   3.548960E-7  rQ21e(24.5)      ...     ...
  3   3  25.5  25.5    2   1   f   e           ...     757.511113          ...   20162.8103   1.291622E-1   3.374544E-7  rQ21e(25.5)      ...     ...
  3   3  26.5  26.5    2   1   f   e           ...     776.263995          ...   20897.6289   1.290455E-1   3.210567E-7  rQ21e(26.5)      ...     ...
  3   3  27.5  27.5    2   1   f   e           ...     794.100102          ...   21651.5921   1.285390E-1   3.055921E-7  rQ21e(27.5)      ...     ...
  3   3  28.5  28.5    2   1   f   e           ...     810.989709          ...   22423.7485   1.276504E-1   2.909707E-7  rQ21e(28.5)      ...     ...
  3   3  29.5  29.5    2   1   f   e           ...     826.903543          ...   23213.1210   1.263850E-1   2.771045E-7  rQ21e(29.5)      ...     ...
  3   3  30.5  30.5    2   1   f   e           ...     841.812421          ...   24018.7067   1.247539E-1   2.639254E-7  rQ21e(30.5)      ...     ...
  3   3  31.5  31.5    2   1   f   e           ...     855.686839          ...   24839.4765   1.227610E-1   2.513555E-7  rQ21e(31.5)      ...     ...
  3   3  32.5  32.5    2   1   f   e           ...     868.496511          ...   25674.3749   1.204209E-1   2.393445E-7  rQ21e(32.5)      ...     ...
  3   3  33.5  33.5    2   1   f   e           ...     880.209831          ...   26522.3182   1.177413E-1   2.278317E-7  rQ21e(33.5)      ...     ...
  3   3  34.5  34.5    2   1   f   e           ...     890.793255          ...   27382.1934   1.147336E-1   2.167677E-7  rQ21e(34.5)      ...     ...
  3   3  35.5  35.5    2   1   f   e           ...     900.210568          ...   28252.8558   1.114093E-1   2.061062E-7  rQ21e(35.5)      ...     ...
  3   3  36.5  36.5    2   1   f   e           ...     908.422033          ...   29133.1263   1.077825E-1   1.958081E-7  rQ21e(36.5)      ...     ...
  3   3  37.5  37.5    2   1   f   e           ...     915.383380          ...   30021.7873   1.038617E-1   1.858263E-7  rQ21e(37.5)      ...     ...
  3   3  38.5  38.5    2   1   f   e           ...     921.044627          ...   30917.5784   9.966230E-2   1.761276E-7  rQ21e(38.5)      ...     ...
  3   3  39.5  39.5    2   1   f   e           ...     925.348685          ...   31819.1903   9.519320E-2   1.666682E-7  rQ21e(39.5)      ...     ...
  3   3  40.5  40.5    2   1   f   e           ...     928.229729          ...   32725.2574   9.046780E-2   1.574131E-7  rQ21e(40.5)      ...     ...
  3   3  41.5  41.5    2   1   f   e           ...     929.611280          ...   33634.3491   8.549690E-2   1.483219E-7  rQ21e(41.5)      ...     ...
  3   3  42.5  42.5    2   1   f   e           ...     929.403970          ...   34544.9587   8.029000E-2   1.393510E-7  rQ21e(42.5)      ...     ...
  3   3  43.5  43.5    2   1   f   e           ...     927.502930          ...   35455.4901   7.485900E-2   1.304581E-7  rQ21e(43.5)      ...     ...
  3   3  44.5  44.5    2   1   f   e           ...     923.784757          ...   36364.2426   6.921100E-2   1.215882E-7  rQ21e(44.5)      ...     ...
  3   3   0.5   0.5    2   2   f   e           ...       0.135924          ...   10338.6176  7.310000E-10   5.931715E-8    qQ2e(0.5)      ...     ...
  3   3   1.5   1.5    2   2   f   e           ...       0.228720          ...   10392.3969  7.690000E-10   2.203811E-8    qQ2e(1.5)      ...     ...
  3   3   2.5   2.5    2   2   f   e           ...       0.249258          ...   10481.5270  4.850000E-10   1.170315E-8    qQ2e(2.5)      ...     ...
  3   3   3.5   3.5    2   2   f   e           ...       0.185345          ...   10605.3652  1.260000E-10   5.498777E-9    qQ2e(3.5)      ...     ...
  3   3   4.5   4.5    2   2   f   e           ...       0.036190          ...   10763.2522  6.730000E-13  7.703719E-10    qQ2e(4.5)      ...     ...
  3   3   2.5   1.5    1   1   f   f           ...      74.943613          ...   10210.5884   9.901800E-2   3.964550E-5    rR1f(1.5)      ...     ...
  3   3   3.5   2.5    1   1   f   f           ...     105.627741          ...   10285.5321   3.712491E-1   6.651290E-5    rR1f(2.5)      ...     ...
  3   3   4.5   3.5    1   1   f   f           ...     136.670071          ...   10391.1598   9.002631E-1   9.032134E-5    rR1f(3.5)      ...     ...
  3   3   5.5   4.5    1   1   f   f           ...     167.934891          ...   10527.8299   1.770271E+0   1.129268E-4    rR1f(4.5)      ...     ...
  3   3   6.5   5.5    1   1   f   f           ...     199.282928          ...   10695.7648   3.062772E+0   1.348898E-4    rR1f(5.5)      ...     ...
  3   3   7.5   6.5    1   1   f   f           ...     230.592061          ...   10895.0477   4.854291E+0   1.564180E-4    rR1f(6.5)      ...     ...
  3   3   8.5   7.5    1   1   f   f           ...     261.760605          ...   11125.6397   7.214851E+0   1.775943E-4    rR1f(7.5)      ...     ...
  3   3   9.5   8.5    1   1   f   f           ...     292.704257          ...   11387.4004   1.020664E+1   1.984449E-4    rR1f(8.5)      ...     ...
  3   3  10.5   9.5    1   1   f   f           ...     323.351915          ...   11680.1046   1.388351E+1   2.189772E-4    rR1f(9.5)      ...     ...
  3   3  11.5  10.5    1   1   f   f           ...     353.642123          ...   12003.4565   1.828985E+1   2.391820E-4   rR1f(10.5)      ...     ...
  3   3  12.5  11.5    1   1   f   f           ...     383.520426          ...   12357.0986   2.346007E+1   2.590432E-4   rR1f(11.5)      ...     ...
  3   3  13.5  12.5    1   1   f   f     412.93860     412.937537      0.00106   12740.6191   2.941864E+1   2.785442E-4   rR1f(12.5)   1.0E-2     MEL
  3   3  14.5  13.5    1   1   f   f           ...     441.848076          ...   13153.5566   3.617854E+1   2.976638E-4   rR1f(13.5)      ...     ...
  3   3  15.5  14.5    1   1   f   f           ...     470.209716          ...   13595.4047   4.374166E+1   3.163724E-4   rR1f(14.5)      ...     ...
  3   3  16.5  15.5    1   1   f   f           ...     497.982604          ...   14065.6144   5.209915E+1   3.346486E-4   rR1f(15.5)      ...     ...
  3   3  17.5  16.5    1   1   f   f           ...     525.128956          ...   14563.5970   6.123047E+1   3.524658E-4   rR1f(16.5)      ...     ...
  3   3  18.5  17.5    1   1   f   f           ...     551.612775          ...   15088.7260   7.110465E+1   3.698011E-4   rR1f(17.5)      ...     ...
  3   3  19.5  18.5    1   1   f   f           ...     577.399645          ...   15640.3387   8.167730E+1   3.866184E-4   rR1f(18.5)      ...     ...
  3   3  20.5  19.5    1   1   f   f           ...     602.456570          ...   16217.7384   9.289442E+1   4.028888E-4   rR1f(19.5)      ...     ...
  3   3  21.5  20.5    1   1   f   f     626.74790     626.751848     -0.00395   16820.1950   1.046930E+2   4.185940E-4   rR1f(20.5)   2.0E-2   MEL-A
  3   3  22.5  21.5    1   1   f   f     650.25090     650.254957     -0.00406   17446.9468   1.169982E+2   4.336907E-4   rR1f(21.5)   2.0E-2   MEL-A
  3   3  23.5  22.5    1   1   f   f     672.93870     672.936451      0.00225   18097.2018   1.297254E+2   4.481415E-4   rR1f(22.5)   2.0E-2   MEL-A
  3   3  24.5  23.5    1   1   f   f     694.76780     694.767848     -0.00005   18770.1382   1.427829E+2   4.619376E-4   rR1f(23.5)   1.0E-2   MEL-A
  3   3  25.5  24.5    1   1   f   f     715.72090     715.721515     -0.00061   19464.9061   1.560681E+2   4.750265E-4   rR1f(24.5)   1.0E-2   MEL-A
  3   3  26.5  25.5    1   1   f   f     735.76860     735.770539     -0.00194   20180.6276   1.694722E+2   4.873760E-4   rR1f(25.5)   1.0E-2   MEL-A
  3   3  27.5  26.5    1   1   f   f     754.88810     754.888575     -0.00047   20916.3981   1.828784E+2   4.989411E-4   rR1f(26.5)   1.0E-2   MEL-A
  3   3  28.5  27.5    1   1   f   f     773.04950     773.049672     -0.00017   21671.2867   1.961664E+2   5.096919E-4   rR1f(27.5)   1.0E-2   MEL-A
  3   3  29.5  28.5    1   1   f   f     790.22700     790.228064     -0.00106   22444.3364   2.092071E+2   5.195815E-4   rR1f(28.5)   1.0E-2   MEL-A
  3   3  30.5  29.5    1   1   f   f     806.39800     806.397926      0.00007   23234.5644   2.218725E+2   5.285703E-4   rR1f(29.5)   1.0E-2   MEL-A
  3   3  31.5  30.5    1   1   f   f     821.53370     821.533076      0.00062   24040.9623   2.340191E+2   5.365949E-4   rR1f(30.5)   1.0E-2   MEL-A
  3   3  32.5  31.5    1   1   f   f     835.60560     835.606630     -0.00103   24862.4954   2.455149E+2   5.436218E-4   rR1f(31.5)   1.0E-2   MEL-A
  3   3  33.5  32.5    1   1   f   f     848.58900     848.590578     -0.00158   25698.1020   2.562134E+2   5.495785E-4   rR1f(32.5)   1.0E-2   MEL-A
  3   3  34.5  33.5    1   1   f   f     860.45670     860.455287      0.00141   26546.6926   2.659712E+2   5.544003E-4   rR1f(33.5)   1.0E-2   MEL-A
  3   3  35.5  34.5    1   1   f   f     871.16890     871.168904     -0.00000   27407.1479   2.746432E+2   5.580284E-4   rR1f(34.5)   1.0E-2   MEL-A
  3   3  36.5  35.5    1   1   f   f     880.69800     880.696647      0.00135   28278.3168   2.820874E+2   5.603852E-4   rR1f(35.5)   1.0E-2   MEL-A
  3   3  37.5  36.5    1   1   f   f           ...     888.999959          ...   29159.0135   2.881495E+2   5.613762E-4   rR1f(36.5)      ...     ...
  3   3  38.5  37.5    1   1   f   f           ...     896.035509          ...   30048.0134   2.926908E+2   5.609154E-4   rR1f(37.5)      ...     ...
  3   3  39.5  38.5    1   1   f   f           ...     901.754004          ...   30944.0489   2.955564E+2   5.588784E-4   rR1f(38.5)      ...     ...
  3   3  40.5  39.5    1   1   f   f           ...     906.098785          ...   31845.8029   2.966016E+2   5.551419E-4   rR1f(39.5)      ...     ...
  3   3  41.5  40.5    1   1   f   f           ...     909.004177          ...   32751.9017   2.956776E+2   5.495533E-4   rR1f(40.5)      ...     ...
  3   3  42.5  41.5    1   1   f   f           ...     910.393542          ...   33660.9059   2.926291E+2   5.419211E-4   rR1f(41.5)      ...     ...
  3   3  43.5  42.5    1   1   f   f           ...     910.176992          ...   34571.2994   2.873084E+2   5.320330E-4   rR1f(42.5)      ...     ...
  3   3  44.5  43.5    1   1   f   f           ...     908.248719          ...   35481.4764   2.795498E+2   5.195976E-4   rR1f(43.5)      ...     ...
  3   3  30.5  29.5    1   2   f   f           ...       0.937795          ...   24040.0245  1.990000E-12  3.505383E-12  qR12f(29.5)      ...     ...
  3   3  31.5  30.5    1   2   f   f           ...       1.976347          ...   24860.5191  1.500000E-11  5.943070E-12  qR12f(30.5)      ...     ...
  3   3  32.5  31.5    1   2   f   f           ...       2.938691          ...   25695.1634  3.900000E-11  6.981978E-12  qR12f(31.5)      ...     ...
  3   3  33.5  32.5    1   2   f   f           ...       3.821223          ...   26542.8714  6.670000E-11  7.055759E-12  qR12f(32.5)      ...     ...
  3   3  34.5  33.5    1   2   f   f           ...       4.619887          ...   27402.5280  8.920000E-11  6.449842E-12  qR12f(33.5)      ...     ...
  3   3  35.5  34.5    1   2   f   f           ...       5.330167          ...   28272.9867  9.990000E-11  5.422207E-12  qR12f(34.5)      ...     ...
  3   3  36.5  35.5    1   2   f   f           ...       5.947075          ...   29153.0664  9.590000E-11  4.178003E-12  qR12f(35.5)      ...     ...
  3   3  37.5  36.5    1   2   f   f           ...       6.465122          ...   30041.5483  7.800000E-11  2.873298E-12  qR12f(36.5)      ...     ...
  3   3  38.5  37.5    1   2   f   f           ...       6.878279          ...   30937.1707  5.160000E-11  1.678143E-12  qR12f(37.5)      ...     ...
  3   3  39.5  38.5    1   2   f   f           ...       7.179918          ...   31838.6230  2.380000E-11  7.098901E-13  qR12f(38.5)      ...     ...
  3   3  40.5  39.5    1   2   f   f           ...       7.362752          ...   32744.5390  4.240000E-12  1.201897E-13  qR12f(39.5)      ...     ...
  3   3  41.5  40.5    1   2   f   f           ...       7.418751          ...   33653.4871  1.350000E-12  3.766997E-14  qR12f(40.5)      ...     ...
  3   3  42.5  41.5    1   2   f   f           ...       7.339043          ...   34563.9604  2.130000E-11  6.069846E-13  qR12f(41.5)      ...     ...
  3   3  43.5  42.5    1   2   f   f           ...       7.113796          ...   35474.3626  6.520000E-11  1.976454E-12  qR12f(42.5)      ...     ...
  3   3  44.5  43.5    1   2   f   f           ...       6.732081          ...   36382.9931  1.270000E-10  4.296577E-12  qR12f(43.5)      ...     ...
  3   3   0.5   1.5    2   1   f   f           ...     128.165035          ...   10210.5884   3.074080E-2   1.402826E-6   qP21f(1.5)      ...     ...
  3   3   1.5   2.5    2   1   f   f           ...     107.093529          ...   10285.5321   8.545100E-3   7.446585E-7   qP21f(2.5)      ...     ...
  3   3   2.5   3.5    2   1   f   f           ...      90.616443          ...   10391.1598   3.013100E-3   4.125898E-7   qP21f(3.5)      ...     ...
  3   3   3.5   4.5    2   1   f   f           ...      77.720697          ...   10527.8299   1.168700E-3   2.320478E-7   qP21f(4.5)      ...     ...
  3   3   4.5   5.5    2   1   f   f           ...      67.523611          ...   10695.7648   4.854000E-4   1.330041E-7   qP21f(5.5)      ...     ...
  3   3   5.5   6.5    2   1   f   f           ...      59.332264          ...   10895.0477   2.141000E-4   7.815302E-8   qP21f(6.5)      ...     ...
  3   3   6.5   7.5    2   1   f   f           ...      52.630688          ...   11125.6397   9.965000E-5   4.719163E-8   qP21f(7.5)      ...     ...
  3   3   7.5   8.5    2   1   f   f           ...      47.043213          ...   11387.4004   4.864000E-5   2.928902E-8   qP21f(8.5)      ...     ...
  3   3   8.5   9.5    2   1   f   f           ...      42.297754          ...   11680.1046   2.475000E-5   1.866555E-8   qP21f(9.5)      ...     ...
  3   3   9.5  10.5    2   1   f   f           ...      38.196466          ...   12003.4565   1.303000E-5   1.217203E-8  qP21f(10.5)      ...     ...
  3   3  10.5  11.5    2   1   f   f           ...      34.594265          ...   12357.0986   7.062000E-6   8.109399E-9  qP21f(11.5)      ...     ...
  3   3  11.5  12.5    2   1   f   f           ...      31.383688          ...   12740.6191   3.916000E-6   5.502124E-9  qP21f(12.5)      ...     ...
  3   3  12.5  13.5    2   1   f   f           ...      28.484321          ...   13153.5566   2.210000E-6   3.791871E-9  qP21f(13.5)      ...     ...
  3   3  13.5  14.5    2   1   f   f           ...      25.835433          ...   13595.4047   1.263000E-6   2.647685E-9  qP21f(14.5)      ...     ...
  3   3  14.5  15.5    2   1   f   f           ...      23.390804          ...   14065.6144   7.275000E-7   1.868838E-9  qP21f(15.5)      ...     ...
  3   3  15.5  16.5    2   1   f   f           ...      21.115054          ...   14563.5970   4.202000E-7   1.329843E-9  qP21f(16.5)      ...     ...
  3   3  16.5  17.5    2   1   f   f           ...      18.981000          ...   15088.7260   2.422000E-7  9.518535E-10  qP21f(17.5)      ...     ...
  3   3  17.5  18.5    2   1   f   f           ...      16.967746          ...   15640.3387   1.386000E-7  6.837409E-10  qP21f(18.5)      ...     ...
  3   3  18.5  19.5    2   1   f   f           ...      15.059266          ...   16217.7384   7.834000E-8  4.919912E-10  qP21f(19.5)      ...     ...
  3   3  19.5  20.5    2   1   f   f           ...      13.243351          ...   16820.1950   4.341000E-8  3.533967E-10  qP21f(20.5)      ...     ...
  3   3  20.5  21.5    2   1   f   f           ...      11.510817          ...   17446.9468   2.338000E-8  2.525146E-10  qP21f(21.5)      ...     ...
  3   3  21.5  22.5    2   1   f   f           ...       9.854899          ...   18097.2018   1.211000E-8  1.788102E-10  qP21f(22.5)      ...     ...
  3   3  22.5  23.5    2   1   f   f           ...       8.270784          ...   18770.1382   5.942000E-9  1.247997E-10  qP21f(23.5)      ...     ...
  3   3  23.5  24.5    2   1   f   f           ...       6.755248          ...   19464.9061   2.701000E-9  8.518654E-11  qP21f(24.5)      ...     ...
  3   3  24.5  25.5    2   1   f   f           ...       5.306376          ...   20180.6276   1.098000E-9  5.621222E-11  qP21f(25.5)      ...     ...
  3   3  25.5  26.5    2   1   f   f           ...       3.923338          ...   20916.3981  3.730000E-10  3.498362E-11  qP21f(26.5)      ...     ...
  3   3  26.5  27.5    2   1   f   f           ...       2.606217          ...   21671.2867  9.250000E-11  1.968721E-11  qP21f(27.5)      ...     ...
  3   3  27.5  28.5    2   1   f   f           ...       1.355870          ...   22444.3364  1.100000E-11  8.661122E-12  qP21f(28.5)      ...     ...
  3   3  28.5  29.5    2   1   f   f           ...       0.173827          ...   23234.5644  1.980000E-14  9.496536E-13  qP21f(29.5)      ...     ...
  3   3   2.5   1.5    2   1   f   f           ...     271.187796          ...   10210.5884   1.281070E-2   3.917253E-7   sR21f(1.5)      ...     ...
  3   3   3.5   2.5    2   1   f   f           ...     320.018508          ...   10285.5321   2.334160E-2   4.555929E-7   sR21f(2.5)      ...     ...
  3   3   4.5   3.5    2   1   f   f           ...     372.128572          ...   10391.1598   3.041540E-2   4.115999E-7   sR21f(3.5)      ...     ...
  3   3   5.5   4.5    2   1   f   f           ...     426.550083          ...   10527.8299   3.433590E-2   3.395059E-7   sR21f(4.5)      ...     ...
  3   3   6.5   5.5    2   1   f   f           ...     482.505676          ...   10695.7648   3.590440E-2   2.697412E-7   sR21f(5.5)      ...     ...
  3   3   7.5   6.5    2   1   f   f           ...     539.395878          ...   10895.0477   3.589070E-2   2.113569E-7   sR21f(6.5)      ...     ...
  3   3   8.5   7.5    2   1   f   f           ...     596.762616          ...   11125.6397   3.489720E-2   1.652714E-7   sR21f(7.5)      ...     ...
  3   3   9.5   8.5    2   1   f   f           ...     654.252638          ...   11387.4004   3.334460E-2   1.297627E-7   sR21f(8.5)      ...     ...
  3   3  10.5   9.5    2   1   f   f           ...     711.588303          ...   11680.1046   3.148710E-2   1.025476E-7   sR21f(9.5)      ...     ...
  3   3  11.5  10.5    2   1   f   f           ...     768.546237          ...   12003.4565   2.950120E-2   8.168569E-8  sR21f(10.5)      ...     ...
  3   3  12.5  11.5    2   1   f   f           ...     824.942284          ...   12357.0986   2.748910E-2   6.560444E-8  sR21f(11.5)      ...     ...
  3   3  13.5  12.5    2   1   f   f           ...     880.621046          ...   12740.6191   2.550200E-2   5.309316E-8  sR21f(12.5)      ...     ...
  3   3  14.5  13.5    2   1   f   f           ...     935.448596          ...   13153.5566   2.358950E-2   4.330119E-8  sR21f(13.5)      ...     ...
  3   3  15.5  14.5    2   1   f   f           ...     989.307374          ...   13595.4047   2.176530E-2   3.556220E-8  sR21f(14.5)      ...     ...
  3   3  16.5  15.5    2   1   f   f           ...    1042.092560          ...   14065.6144   2.003340E-2   2.938521E-8  sR21f(15.5)      ...     ...
  3   3  17.5  16.5    2   1   f   f           ...    1093.709477          ...   14563.5970   1.840170E-2   2.441942E-8  sR21f(16.5)      ...     ...
  3   3  18.5  17.5    2   1   f   f           ...    1144.071686          ...   15088.7260   1.686490E-2   2.038995E-8  sR21f(17.5)      ...     ...
  3   3  19.5  18.5    2   1   f   f           ...    1193.099565          ...   15640.3387   1.543400E-2   1.711036E-8  sR21f(18.5)      ...     ...
  3   3  20.5  19.5    2   1   f   f           ...    1240.719234          ...   16217.7384   1.409540E-2   1.441376E-8  sR21f(19.5)      ...     ...
  3   3  21.5  20.5    2   1   f   f           ...    1286.861704          ...   16820.1950   1.284020E-2   1.217781E-8  sR21f(20.5)      ...     ...
  3   3  22.5  21.5    2   1   f   f           ...    1331.462192          ...   17446.9468   1.167260E-2   1.031984E-8  sR21f(21.5)      ...     ...
  3   3  23.5  22.5    2   1   f   f           ...    1374.459547          ...   18097.2018   1.058760E-2   8.767479E-9  sR21f(22.5)      ...     ...
  3   3  24.5  23.5    2   1   f   f           ...    1415.795738          ...   18770.1382   9.575900E-3   7.460448E-9  sR21f(23.5)      ...     ...
  3   3  25.5  24.5    2   1   f   f           ...    1455.415391          ...   19464.9061   8.641100E-3   6.360426E-9  sR21f(24.5)      ...     ...
  3   3  26.5  25.5    2   1   f   f           ...    1493.265330          ...   20180.6276   7.774200E-3   5.427876E-9  sR21f(25.5)      ...     ...
  3   3  27.5  26.5    2   1   f   f           ...    1529.294117          ...   20916.3981   6.974500E-3   4.636423E-9  sR21f(26.5)      ...     ...
  3   3  28.5  27.5    2   1   f   f           ...    1563.451563          ...   21671.2867   6.234000E-3   3.960004E-9  sR21f(27.5)      ...     ...
  3   3  29.5  28.5    2   1   f   f           ...    1595.688195          ...   22444.3364   5.555300E-3   3.383705E-9  sR21f(28.5)      ...     ...
  3   3  30.5  29.5    2   1   f   f           ...    1625.954654          ...   23234.5644   4.927500E-3   2.887407E-9  sR21f(29.5)      ...     ...
  3   3  31.5  30.5    2   1   f   f           ...    1654.201015          ...   24040.9623   4.362000E-3   2.466920E-9  sR21f(30.5)      ...     ...
  3   3  32.5  31.5    2   1   f   f           ...    1680.375984          ...   24862.4954   3.838900E-3   2.101917E-9  sR21f(31.5)      ...     ...
  3   3  33.5  32.5    2   1   f   f           ...    1704.425978          ...   25698.1020   3.368700E-3   1.791137E-9  sR21f(32.5)      ...     ...
  3   3  34.5  33.5    2   1   f   f           ...    1726.294024          ...   26546.6926   2.943400E-3   1.524287E-9  sR21f(33.5)      ...     ...
  3   3  35.5  34.5    2   1   f   f           ...    1745.918476          ...   27407.1479   2.560800E-3   1.295448E-9  sR21f(34.5)      ...     ...
  3   3  36.5  35.5    2   1   f   f           ...    1763.231483          ...   28278.3168   2.216400E-3   1.098466E-9  sR21f(35.5)      ...     ...
  3   3  37.5  36.5    2   1   f   f           ...    1778.157190          ...   29159.0135   1.915700E-3  9.328822E-10  sR21f(36.5)      ...     ...
  3   3  38.5  37.5    2   1   f   f           ...    1790.609595          ...   30048.0134   1.646800E-3  7.902742E-10  sR21f(37.5)      ...     ...
  3   3  39.5  38.5    2   1   f   f           ...    1800.490037          ...   30944.0489   1.417500E-3  6.723490E-10  sR21f(38.5)      ...     ...
  3   3  40.5  39.5    2   1   f   f           ...    1807.684211          ...   31845.8029   1.220700E-3  5.740443E-10  sR21f(39.5)      ...     ...
  3   3  41.5  40.5    2   1   f   f           ...    1812.058677          ...   32751.9017   1.057800E-3  4.947459E-10  sR21f(40.5)      ...     ...
  3   3  42.5  41.5    2   1   f   f           ...    1813.456738          ...   33660.9059   9.315000E-4  4.347558E-10  sR21f(41.5)      ...     ...
  3   3  43.5  42.5    2   1   f   f           ...    1811.693629          ...   34571.2994   8.401000E-4  3.926480E-10  sR21f(42.5)      ...     ...
  3   3  44.5  43.5    2   1   f   f           ...    1806.550885          ...   35481.4764   7.954000E-4  3.736825E-10  sR21f(43.5)      ...     ...
  3   3   1.5   0.5    2   2   f   f           ...      53.872106          ...   10338.7535   4.438690E-2   4.585795E-5    rR2f(0.5)      ...     ...
  3   3   2.5   1.5    2   2   f   f           ...      89.150655          ...   10392.6256   2.422454E-1   6.854179E-5    rR2f(1.5)      ...     ...
  3   3   3.5   2.5    2   2   f   f           ...     123.774325          ...   10481.7762   6.972044E-1   9.096943E-5    rR2f(2.5)      ...     ...
  3   3   4.5   3.5    2   2   f   f           ...     157.737805          ...   10605.5506   1.501477E+0   1.130876E-4    rR2f(3.5)      ...     ...
  3   3   5.5   4.5    2   2   f   f           ...     191.091582          ...   10763.2884   2.737710E+0   1.348787E-4    rR2f(4.5)      ...     ...
  3   3   6.5   5.5    2   2   f   f           ...     223.890484          ...   10954.3800   4.480829E+0   1.563477E-4    rR2f(5.5)      ...     ...
  3   3   7.5   6.5    2   2   f   f           ...     256.173130          ...   11178.2704   6.798496E+0   1.774988E-4    rR2f(6.5)      ...     ...
  3   3   8.5   7.5    2   2   f   f           ...     287.958798          ...   11434.4436   9.751059E+0   1.983359E-4    rR2f(7.5)      ...     ...
  3   3   9.5   8.5    2   2   f   f           ...     319.250627          ...   11722.4024   1.339079E+1   2.188557E-4    rR2f(8.5)      ...     ...
  3   3  10.5   9.5    2   2   f   f           ...     350.039922          ...   12041.6530   1.776091E+1   2.390455E-4    rR2f(9.5)      ...     ...
  3   3  11.5  10.5    2   2   f   f           ...     380.309849          ...   12391.6929   2.289554E+1   2.588940E-4   rR2f(10.5)      ...     ...
  3   3  12.5  11.5    2   2   f   f     410.03600     410.038169     -0.00217   12772.0028   2.881850E+1   2.783859E-4   rR2f(11.5)   2.0E-2     MEL
  3   3  13.5  12.5    2   2   f   f           ...     439.199188          ...   13182.0409   3.554303E+1   2.974910E-4   rR2f(12.5)      ...     ...
  3   3  14.5  13.5    2   2   f   f           ...     467.765088          ...   13621.2401   4.307236E+1   3.162016E-4   rR2f(13.5)      ...     ...
  3   3  15.5  14.5    2   2   f   f     495.70660     495.706854     -0.00025   14089.0052   5.139761E+1   3.344876E-4   rR2f(14.5)   1.0E-2     MEL
  3   3  16.5  15.5    2   2   f   f     522.99430     522.994902     -0.00060   14584.7121   6.049907E+1   3.523234E-4   rR2f(15.5)   1.0E-2     MEL
  3   3  17.5  16.5    2   2   f   f           ...     549.599521          ...   15107.7070   7.034672E+1   3.696856E-4   rR2f(16.5)      ...     ...
  3   3  18.5  17.5    2   2   f   f           ...     575.491164          ...   15657.3065   8.089923E+1   3.865502E-4   rR2f(17.5)      ...     ...
  3   3  19.5  18.5    2   2   f   f           ...     600.640654          ...   16232.7976   9.210568E+1   4.028943E-4   rR2f(18.5)      ...     ...
  3   3  20.5  19.5    2   2   f   f     625.01830     625.019314     -0.00101   16833.4383   1.039020E+2   4.186831E-4   rR2f(19.5)   1.0E-2   MEL-A
  3   3  21.5  20.5    2   2   f   f     648.59900     648.599040     -0.00004   17458.4576   1.162161E+2   4.338852E-4   rR2f(20.5)   1.0E-2   MEL-A
  3   3  22.5  21.5    2   2   f   f     671.35380     671.352336      0.00146   18107.0567   1.289684E+2   4.484802E-4   rR2f(21.5)   1.0E-2   MEL-A
  3   3  23.5  22.5    2   2   f   f     693.25390     693.252312      0.00159   18778.4090   1.420683E+2   4.624382E-4   rR2f(22.5)   2.0E-2   MEL-A
  3   3  24.5  23.5    2   2   f   f     714.27330     714.272643      0.00066   19471.6613   1.554173E+2   4.757262E-4   rR2f(23.5)   1.0E-2   MEL-A
  3   3  25.5  24.5    2   2   f   f     734.38710     734.387501     -0.00040   20185.9339   1.689113E+2   4.883146E-4   rR2f(24.5)   1.0E-2   MEL-A
  3   3  26.5  25.5    2   2   f   f     753.57290     753.571454      0.00145   20920.3214   1.824366E+2   5.001607E-4   rR2f(25.5)   1.0E-2   MEL-A
  3   3  27.5  26.5    2   2   f   f     771.79990     771.799325      0.00057   21673.8929   1.958758E+2   5.112383E-4   rR2f(26.5)   1.0E-2   MEL-A
  3   3  28.5  27.5    2   2   f   f     789.04530     789.046021     -0.00072   22445.6922   2.091046E+2   5.215037E-4   rR2f(27.5)   1.0E-2   MEL-A
  3   3  29.5  28.5    2   2   f   f     805.28580     805.286304     -0.00050   23234.7382   2.219977E+2   5.309204E-4   rR2f(28.5)   1.0E-2   MEL-A
  3   3  30.5  29.5    2   2   f   f     820.49490     820.494524      0.00038   24040.0245   2.344220E+2   5.394420E-4   rR2f(29.5)   1.0E-2   MEL-A
  3   3  31.5  30.5    2   2   f   f     834.64360     834.644286     -0.00069   24860.5191   2.462482E+2   5.470373E-4   rR2f(30.5)   1.0E-2   MEL-A
  3   3  32.5  31.5    2   2   f   f     847.70730     847.708045     -0.00075   25695.1634   2.573317E+2   5.536345E-4   rR2f(31.5)   1.0E-2   MEL-A
  3   3  33.5  32.5    2   2   f   f     859.65510     859.656623     -0.00152   26542.8714   2.675425E+2   5.591998E-4   rR2f(32.5)   1.0E-2   MEL-A
  3   3  34.5  33.5    2   2   f   f     870.45940     870.458624      0.00078   27402.5280   2.767368E+2   5.636594E-4   rR2f(33.5)   1.0E-2   MEL-A
  3   3  35.5  34.5    2   2   f   f     880.08100     880.079739      0.00126   28272.9867   2.847755E+2   5.669562E-4   rR2f(34.5)   2.0E-2   MEL-A
  3   3  36.5  35.5    2   2   f   f     888.48920     888.481912      0.00729   29153.0664   2.915194E+2   5.690103E-4   rR2f(35.5)   3.0E-2   MEL-A
  3   3  37.5  36.5    2   2   f   f           ...     895.622353          ...   30041.5483   2.968340E+2   5.697750E-4   rR2f(36.5)      ...     ...
  3   3  38.5  37.5    2   2   f   f           ...     901.452365          ...   30937.1707   3.005729E+2   5.691189E-4   rR2f(37.5)      ...     ...
  3   3  39.5  38.5    2   2   f   f           ...     905.915951          ...   31838.6230   3.026084E+2   5.669677E-4   rR2f(38.5)      ...     ...
  3   3  40.5  39.5    2   2   f   f           ...     908.948178          ...   32744.5390   3.027972E+2   5.631904E-4   rR2f(39.5)      ...     ...
  3   3  41.5  40.5    2   2   f   f           ...     910.473250          ...   33653.4871   3.010096E+2   5.576595E-4   rR2f(40.5)      ...     ...
  3   3  42.5  41.5    2   2   f   f           ...     910.402239          ...   34563.9604   2.971151E+2   5.502183E-4   rR2f(41.5)      ...     ...
  3   3  43.5  42.5    2   2   f   f           ...     908.630433          ...   35474.3626   2.909812E+2   5.406701E-4   rR2f(42.5)      ...     ...
  3   3  44.5  43.5    2   2   f   f           ...     905.034247          ...   36382.9931   2.824906E+2   5.288001E-4   rR2f(43.5)      ...     ...
  4   0   1.5   2.5    1   1   e   e           ...   13203.441206          ...      83.7233   3.399970E-2  1.949249E-10    pP1e(2.5)      ...     ...
  4   0   2.5   3.5    1   1   e   e           ...   13157.121021          ...     201.9313   4.204930E-2  2.731216E-10    pP1e(3.5)      ...     ...
  4   0   3.5   4.5    1   1   e   e           ...   13105.149240          ...     355.1203   4.578370E-2  3.197236E-10    pP1e(4.5)      ...     ...
  4   0   4.5   5.5    1   1   e   e           ...   13047.533665          ...     543.5955   4.823300E-2  3.539679E-10    pP1e(5.5)      ...     ...
  4   0   5.5   6.5    1   1   e   e           ...   12984.348859          ...     767.4816   5.015340E-2  3.822707E-10    pP1e(6.5)      ...     ...
  4   0   6.5   7.5    1   1   e   e           ...   12915.692553          ...    1026.7552   5.179750E-2  4.073232E-10    pP1e(7.5)      ...     ...
  4   0   7.5   8.5    1   1   e   e           ...   12841.665601          ...    1321.2760   5.326490E-2  4.304311E-10    pP1e(8.5)      ...     ...
  4   0   8.5   9.5    1   1   e   e           ...   12762.364952          ...    1650.8104   5.460040E-2  4.523075E-10    pP1e(9.5)      ...     ...
  4   0   9.5  10.5    1   1   e   e           ...   12677.882256          ...    2015.0483   5.582650E-2  4.733823E-10   pP1e(10.5)      ...     ...
  4   0  10.5  11.5    1   1   e   e           ...   12588.304405          ...    2413.6144   5.695530E-2  4.939339E-10   pP1e(11.5)      ...     ...
  4   0  11.5  12.5    1   1   e   e           ...   12493.714504          ...    2846.0767   5.799560E-2  5.141709E-10   pP1e(12.5)      ...     ...
  4   0  12.5  13.5    1   1   e   e           ...   12394.192731          ...    3311.9519   5.895340E-2  5.342511E-10   pP1e(13.5)      ...     ...
  4   0  13.5  14.5    1   1   e   e           ...   12289.816952          ...    3810.7104   5.983430E-2  5.543115E-10   pP1e(14.5)      ...     ...
  4   0  14.5  15.5    1   1   e   e           ...   12180.663086          ...    4341.7788   6.064420E-2  5.744820E-10   pP1e(15.5)      ...     ...
  4   0  15.5  16.5    1   1   e   e           ...   12066.805250          ...    4904.5434   6.138860E-2  5.948835E-10   pP1e(16.5)      ...     ...
  4   0  16.5  17.5    1   1   e   e           ...   11948.315739          ...    5498.3522   6.207380E-2  6.156432E-10   pP1e(17.5)      ...     ...
  4   0  17.5  18.5    1   1   e   e           ...   11825.264866          ...    6122.5173   6.270520E-2  6.368812E-10   pP1e(18.5)      ...     ...
  4   0  18.5  19.5    1   1   e   e           ...   11697.720682          ...    6776.3162   6.328820E-2  6.587211E-10   pP1e(19.5)      ...     ...
  4   0  19.5  20.5    1   1   e   e           ...   11565.748603          ...    7458.9942   6.382740E-2  6.812839E-10   pP1e(20.5)      ...     ...
  4   0  20.5  21.5    1   1   e   e           ...   11429.410943          ...    8169.7657   6.432540E-2  7.046755E-10   pP1e(21.5)      ...     ...
  4   0  21.5  22.5    1   1   e   e           ...   11288.766369          ...    8907.8157   6.478380E-2  7.289975E-10   pP1e(22.5)      ...     ...
  4   0  22.5  23.5    1   1   e   e           ...   11143.869260          ...    9672.3018   6.520020E-2  7.543124E-10   pP1e(23.5)      ...     ...
  4   0  23.5  24.5    1   1   e   e           ...   10994.768980          ...   10462.3552   6.556930E-2  7.806517E-10   pP1e(24.5)      ...     ...
  4   0  24.5  25.5    1   1   e   e           ...   10841.509045          ...   11277.0824   6.588240E-2  8.080055E-10   pP1e(25.5)      ...     ...
  4   0  25.5  26.5    1   1   e   e           ...   10684.126181          ...   12115.5666   6.612540E-2  8.362914E-10   pP1e(26.5)      ...     ...
  4   0  26.5  27.5    1   1   e   e           ...   10522.649233          ...   12976.8690   6.628080E-2  8.653684E-10   pP1e(27.5)      ...     ...
  4   0  27.5  28.5    1   1   e   e           ...   10357.097928          ...   13860.0301   6.632690E-2  8.950171E-10   pP1e(28.5)      ...     ...
  4   0  28.5  29.5    1   1   e   e           ...   10187.481434          ...   14764.0707   6.623920E-2  9.249450E-10   pP1e(29.5)      ...     ...
  4   0  29.5  30.5    1   1   e   e           ...   10013.796694          ...   15687.9936   6.599270E-2  9.548071E-10   pP1e(30.5)      ...     ...
  4   0  30.5  31.5    1   1   e   e           ...    9836.026477          ...   16630.7845   6.556520E-2  9.842456E-10   pP1e(31.5)      ...     ...
  4   0  31.5  32.5    1   1   e   e           ...    9654.137096          ...   17591.4125   6.493950E-2   1.012922E-9   pP1e(32.5)      ...     ...
  4   0  32.5  33.5    1   1   e   e           ...    9468.075716          ...   18568.8321   6.410850E-2   1.040603E-9   pP1e(33.5)      ...     ...
  4   0  33.5  34.5    1   1   e   e           ...    9277.767175          ...   19561.9828   6.307860E-2   1.067244E-9   pP1e(34.5)      ...     ...
  4   0  34.5  35.5    1   1   e   e           ...    9083.110210          ...   20569.7909   6.187270E-2   1.093083E-9   pP1e(35.5)      ...     ...
  4   0  35.5  36.5    1   1   e   e           ...    8883.972991          ...   21591.1693   6.053220E-2   1.118743E-9   pP1e(36.5)      ...     ...
  4   0  36.5  37.5    1   1   e   e           ...    8680.187800          ...   22625.0184   5.911700E-2   1.145328E-9   pP1e(37.5)      ...     ...
  4   0   2.5   1.5    1   1   e   e           ...   13359.052363          ...       0.0000   1.816210E-2  2.288568E-10    rR1e(1.5)      ...     ...
  4   0   3.5   2.5    1   1   e   e           ...   13376.546243          ...      83.7233   2.295140E-2  2.563998E-10    rR1e(2.5)      ...     ...
  4   0   4.5   3.5    1   1   e   e           ...   13389.197839          ...     201.9313   2.411770E-2  2.521126E-10    rR1e(3.5)      ...     ...
  4   0   5.5   4.5    1   1   e   e           ...   13396.710127          ...     355.1203   2.387160E-2  2.392898E-10    rR1e(4.5)      ...     ...
  4   0   6.5   5.5    1   1   e   e           ...   13398.852228          ...     543.5955   2.296220E-2  2.237087E-10    rR1e(5.5)      ...     ...
  4   0   7.5   6.5    1   1   e   e           ...   13395.460013          ...     767.4816   2.170840E-2  2.072823E-10    rR1e(6.5)      ...     ...
  4   0   8.5   7.5    1   1   e   e           ...   13386.420192          ...    1026.7552   2.026900E-2  1.907716E-10    rR1e(7.5)      ...     ...
  4   0   9.5   8.5    1   1   e   e           ...   13371.654543          ...    1321.2760   1.873270E-2  1.745200E-10    rR1e(8.5)      ...     ...
  4   0  10.5   9.5    1   1   e   e           ...   13351.108370          ...    1650.8104   1.715510E-2  1.587117E-10    rR1e(9.5)      ...     ...
  4   0  11.5  10.5    1   1   e   e           ...   13324.742877          ...    2015.0483   1.557280E-2  1.434483E-10   rR1e(10.5)      ...     ...
  4   0  12.5  11.5    1   1   e   e           ...   13292.530278          ...    2413.6144   1.401260E-2  1.288022E-10   rR1e(11.5)      ...     ...
  4   0  13.5  12.5    1   1   e   e           ...   13254.450658          ...    2846.0767   1.249490E-2  1.148290E-10   rR1e(12.5)      ...     ...
  4   0  14.5  13.5    1   1   e   e           ...   13210.489900          ...    3311.9519   1.103530E-2  1.015704E-10   rR1e(13.5)      ...     ...
  4   0  15.5  14.5    1   1   e   e           ...   13160.638241          ...    3810.7104   9.646200E-3  8.906126E-11   rR1e(14.5)      ...     ...
  4   0  16.5  15.5    1   1   e   e           ...   13104.889217          ...    4341.7788   8.337300E-3  7.732954E-11   rR1e(15.5)      ...     ...
  4   0  17.5  16.5    1   1   e   e           ...   13043.238803          ...    4904.5434   7.116200E-3  6.639855E-11   rR1e(16.5)      ...     ...
  4   0  18.5  17.5    1   1   e   e           ...   12975.684678          ...    5498.3522   5.988300E-3  5.628359E-11   rR1e(17.5)      ...     ...
  4   0  19.5  18.5    1   1   e   e           ...   12902.225531          ...    6122.5173   4.957200E-3  4.699388E-11   rR1e(18.5)      ...     ...
  4   0  20.5  19.5    1   1   e   e           ...   12822.860374          ...    6776.3162   4.024800E-3  3.853200E-11   rR1e(19.5)      ...     ...
  4   0  21.5  20.5    1   1   e   e           ...   12737.587829          ...    7458.9942   3.191600E-3  3.089550E-11   rR1e(20.5)      ...     ...
  4   0  22.5  21.5    1   1   e   e           ...   12646.405364          ...    8169.7657   2.456800E-3  2.407679E-11   rR1e(21.5)      ...     ...
  4   0  23.5  22.5    1   1   e   e           ...   12549.308461          ...    8907.8157   1.818900E-3  1.806801E-11   rR1e(22.5)      ...     ...
  4   0  24.5  23.5    1   1   e   e           ...   12446.289689          ...    9672.3018   1.276100E-3  1.286446E-11   rR1e(23.5)      ...     ...
  4   0  25.5  24.5    1   1   e   e           ...   12337.337664          ...   10462.3552   8.270000E-4  8.471371E-12   rR1e(24.5)      ...     ...
  4   0  26.5  25.5    1   1   e   e           ...   12222.435876          ...   11277.0824   4.714000E-4  4.912722E-12   rR1e(25.5)      ...     ...
  4   0  27.5  26.5    1   1   e   e           ...   12101.561347          ...   12115.5666   2.110000E-4  2.240019E-12   rR1e(26.5)      ...     ...
  4   0  28.5  27.5    1   1   e   e           ...   11974.683079          ...   12976.8690   5.095000E-5  5.517138E-13   rR1e(27.5)      ...     ...
  4   0  29.5  28.5    1   1   e   e           ...   11841.760275          ...   13860.0301   2.822000E-7  3.121084E-15   rR1e(28.5)      ...     ...
  4   0  30.5  29.5    1   1   e   e           ...   11702.740247          ...   14764.0707   7.328000E-5  8.289122E-13   rR1e(29.5)      ...     ...
  4   0  31.5  30.5    1   1   e   e           ...   11557.555988          ...   15687.9936   2.899000E-4  3.358631E-12   rR1e(30.5)      ...     ...
  4   0  32.5  31.5    1   1   e   e           ...   11406.123303          ...   16630.7845   6.760000E-4  8.033268E-12   rR1e(31.5)      ...     ...
  4   0  33.5  32.5    1   1   e   e           ...   11248.337429          ...   17591.4125   1.261900E-3  1.540533E-11   rR1e(32.5)      ...     ...
  4   0  34.5  33.5    1   1   e   e           ...   11084.069043          ...   18568.8321   2.081200E-3  2.614341E-11   rR1e(33.5)      ...     ...
  4   0  35.5  34.5    1   1   e   e           ...   10913.159518          ...   19561.9828   3.166400E-3  4.099746E-11   rR1e(34.5)      ...     ...
  4   0  36.5  35.5    1   1   e   e           ...   10735.415302          ...   20569.7909   4.545200E-3  6.076763E-11   rR1e(35.5)      ...     ...
  4   0  37.5  36.5    1   1   e   e           ...   10550.601244          ...   21591.1693   6.235000E-3  8.624256E-11   rR1e(36.5)      ...     ...
  4   0  38.5  37.5    1   1   e   e           ...   10358.432661          ...   22625.0184   8.238400E-3  1.181391E-10   rR1e(37.5)      ...     ...
  4   0   1.5   2.5    1   2   e   e           ...   12998.392546          ...     288.7720   2.625000E-4  1.552803E-12   oP12e(2.5)      ...     ...
  4   0   2.5   3.5    1   2   e   e           ...   12929.773338          ...     429.2790   3.202000E-4  2.153568E-12   oP12e(3.5)      ...     ...
  4   0   3.5   4.5    1   2   e   e           ...   12852.070940          ...     608.1986   3.042000E-4  2.208822E-12   oP12e(4.5)      ...     ...
  4   0   4.5   5.5    1   2   e   e           ...   12766.312706          ...     824.8165   2.647000E-4  2.029081E-12   oP12e(5.5)      ...     ...
  4   0   5.5   6.5    1   2   e   e           ...   12673.320608          ...    1078.5098   2.225000E-4  1.780164E-12   oP12e(6.5)      ...     ...
  4   0   6.5   7.5    1   2   e   e           ...   12573.731682          ...    1368.7161   1.850000E-4  1.535003E-12   oP12e(7.5)      ...     ...
  4   0   7.5   8.5    1   2   e   e           ...   12468.038839          ...    1694.9028   1.539000E-4  1.319312E-12   oP12e(8.5)      ...     ...
  4   0   8.5   9.5    1   2   e   e           ...   12356.629715          ...    2056.5457   1.287000E-4  1.137310E-12   oP12e(9.5)      ...     ...
  4   0   9.5  10.5    1   2   e   e           ...   12239.817062          ...    2453.1135   1.086000E-4  9.879729E-13  oP12e(10.5)      ...     ...
  4   0  10.5  11.5    1   2   e   e           ...   12117.860664          ...    2884.0581   9.249000E-5  8.655896E-13  oP12e(11.5)      ...     ...
  4   0  11.5  12.5    1   2   e   e           ...   11990.982589          ...    3348.8086   7.953000E-5  7.654504E-13  oP12e(12.5)      ...     ...
  4   0  12.5  13.5    1   2   e   e           ...   11859.377640          ...    3846.7670   6.905000E-5  6.834598E-13  oP12e(13.5)      ...     ...
  4   0  13.5  14.5    1   2   e   e           ...   11723.220483          ...    4377.3068   6.050000E-5  6.159650E-13  oP12e(14.5)      ...     ...
  4   0  14.5  15.5    1   2   e   e           ...   11582.670486          ...    4939.7714   5.349000E-5  5.603820E-13  oP12e(15.5)      ...     ...
  4   0  15.5  16.5    1   2   e   e           ...   11437.874988          ...    5533.4736   4.768000E-5  5.142501E-13  oP12e(16.5)      ...     ...
  4   0  16.5  17.5    1   2   e   e           ...   11288.971493          ...    6157.6965   4.285000E-5  4.760759E-13  oP12e(17.5)      ...     ...
  4   0  17.5  18.5    1   2   e   e           ...   11136.089085          ...    6811.6931   3.880000E-5  4.443682E-13  oP12e(18.5)      ...     ...
  4   0  18.5  19.5    1   2   e   e           ...   10979.349316          ...    7494.6876   3.538000E-5  4.180093E-13  oP12e(19.5)      ...     ...
  4   0  19.5  20.5    1   2   e   e           ...   10818.866674          ...    8205.8762   3.248000E-5  3.962059E-13  oP12e(20.5)      ...     ...
  4   0  20.5  21.5    1   2   e   e           ...   10654.748760          ...    8944.4278   3.000000E-5  3.781718E-13  oP12e(21.5)      ...     ...
  4   0  21.5  22.5    1   2   e   e           ...   10487.096230          ...    9709.4858   2.787000E-5  3.633951E-13  oP12e(22.5)      ...     ...
  4   0  22.5  23.5    1   2   e   e           ...   10316.002530          ...   10500.1685   2.603000E-5  3.514193E-13  oP12e(23.5)      ...     ...
  4   0  23.5  24.5    1   2   e   e           ...   10141.553466          ...   11315.5707   2.442000E-5  3.417163E-13  oP12e(24.5)      ...     ...
  4   0  24.5  25.5    1   2   e   e           ...    9963.826622          ...   12154.7648   2.300000E-5  3.339642E-13  oP12e(25.5)      ...     ...
  4   0  25.5  26.5    1   2   e   e           ...    9782.890608          ...   13016.8022   2.174000E-5  3.279385E-13  oP12e(26.5)      ...     ...
  4   0  26.5  27.5    1   2   e   e           ...    9598.804156          ...   13900.7141   2.060000E-5  3.232187E-13  oP12e(27.5)      ...     ...
  4   0  27.5  28.5    1   2   e   e           ...    9411.615026          ...   14805.5130   1.957000E-5  3.198013E-13  oP12e(28.5)      ...     ...
  4   0  28.5  29.5    1   2   e   e           ...    9221.358716          ...   15730.1934   1.862000E-5  3.173396E-13  oP12e(29.5)      ...     ...
  4   0  29.5  30.5    1   2   e   e           ...    9028.056931          ...   16673.7334   1.774000E-5  3.157783E-13  oP12e(30.5)      ...     ...
  4   0  30.5  31.5    1   2   e   e           ...    8831.715768          ...   17635.0952   1.692000E-5  3.150501E-13  oP12e(31.5)      ...     ...
  4   0  31.5  32.5    1   2   e   e           ...    8632.323570          ...   18613.2261   1.617000E-5  3.154630E-13  oP12e(32.5)      ...     ...
  4   0  32.5  33.5    1   2   e   e           ...    8429.848381          ...   19607.0594   1.549000E-5  3.171792E-13  oP12e(33.5)      ...     ...
  4   0  33.5  34.5    1   2   e   e           ...    8224.234924          ...   20615.5150   1.490000E-5  3.208218E-13  oP12e(34.5)      ...     ...
  4   0  34.5  35.5    1   2   e   e           ...    8015.400996          ...   21637.5001   1.440000E-5  3.266896E-13  oP12e(35.5)      ...     ...
  4   0  35.5  36.5    1   2   e   e           ...    7803.233192          ...   22671.9091   1.403000E-5  3.360988E-13  oP12e(36.5)      ...     ...
  4   0  36.5  37.5    1   2   e   e           ...    7587.581804          ...   23717.6244   1.381000E-5  3.501570E-13  oP12e(37.5)      ...     ...
  4   0   1.5   0.5    1   2   e   e           ...   13160.872206          ...     126.2923   7.338000E-4  1.270270E-11   qR12e(0.5)      ...     ...
  4   0   2.5   1.5    1   2   e   e           ...   13171.559530          ...     187.4928   3.513000E-4  4.553578E-12   qR12e(1.5)      ...     ...
  4   0   3.5   2.5    1   2   e   e           ...   13171.497582          ...     288.7720   1.705000E-4  1.964493E-12   qR12e(2.5)      ...     ...
  4   0   4.5   3.5    1   2   e   e           ...   13161.850155          ...     429.2790   8.187000E-5  8.856429E-13   qR12e(3.5)      ...     ...
  4   0   5.5   4.5    1   2   e   e           ...   13143.631828          ...     608.1986   3.910000E-5  4.071786E-13   qR12e(4.5)      ...     ...
  4   0   6.5   5.5    1   2   e   e           ...   13117.631268          ...     824.8165   1.871000E-5  1.901812E-13   qR12e(5.5)      ...     ...
  4   0   7.5   6.5    1   2   e   e           ...   13084.431763          ...    1078.5098   8.997000E-6  9.004045E-14   qR12e(6.5)      ...     ...
  4   0   8.5   7.5    1   2   e   e           ...   13044.459321          ...    1368.7161   4.360000E-6  4.321600E-14   qR12e(7.5)      ...     ...
  4   0   9.5   8.5    1   2   e   e           ...   12998.027781          ...    1694.9028   2.133000E-6  2.103058E-14   qR12e(8.5)      ...     ...
  4   0  10.5   9.5    1   2   e   e           ...   12945.373133          ...    2056.5457   1.058000E-6  1.041135E-14   qR12e(9.5)      ...     ...
  4   0  11.5  10.5    1   2   e   e           ...   12886.677683          ...    2453.1135   5.375000E-7  5.293499E-15  qR12e(10.5)      ...     ...
  4   0  12.5  11.5    1   2   e   e           ...   12822.086537          ...    2884.0581   2.842000E-7  2.807544E-15  qR12e(11.5)      ...     ...
  4   0  13.5  12.5    1   2   e   e           ...   12751.718743          ...    3348.8086   1.608000E-7  1.596581E-15  qR12e(12.5)      ...     ...
  4   0  14.5  13.5    1   2   e   e           ...   12675.674808          ...    3846.7670   1.007000E-7  1.006719E-15  qR12e(13.5)      ...     ...
  4   0  15.5  14.5    1   2   e   e           ...   12594.041772          ...    4377.3068   7.228000E-8  7.287429E-16  qR12e(14.5)      ...     ...
  4   0  16.5  15.5    1   2   e   e           ...   12506.896616          ...    4939.7714   6.034000E-8  6.144589E-16  qR12e(15.5)      ...     ...
  4   0  17.5  16.5    1   2   e   e           ...   12414.308541          ...    5533.4736   5.819000E-8  5.993557E-16  qR12e(16.5)      ...     ...
  4   0  18.5  17.5    1   2   e   e           ...   12316.340431          ...    6157.6965   6.286000E-8  6.557674E-16  qR12e(17.5)      ...     ...
  4   0  19.5  18.5    1   2   e   e           ...   12213.049750          ...    6811.6931   7.334000E-8  7.759376E-16  qR12e(18.5)      ...     ...
  4   0  20.5  19.5    1   2   e   e           ...   12104.489008          ...    7494.6876   8.968000E-8  9.634956E-16  qR12e(19.5)      ...     ...
  4   0  21.5  20.5    1   2   e   e           ...   11990.705900          ...    8205.8762   1.123000E-7  1.226737E-15  qR12e(20.5)      ...     ...
  4   0  22.5  21.5    1   2   e   e           ...   11871.743181          ...    8944.4278   1.424000E-7  1.583594E-15  qR12e(21.5)      ...     ...
  4   0  23.5  22.5    1   2   e   e           ...   11747.638322          ...    9709.4858   1.813000E-7  2.055123E-15  qR12e(22.5)      ...     ...
  4   0  24.5  23.5    1   2   e   e           ...   11618.422958          ...   10500.1685   2.314000E-7  2.677044E-15  qR12e(23.5)      ...     ...
  4   0  25.5  24.5    1   2   e   e           ...   11484.122150          ...   11315.5707   2.955000E-7  3.493437E-15  qR12e(24.5)      ...     ...
  4   0  26.5  25.5    1   2   e   e           ...   11344.753453          ...   12154.7648   3.778000E-7  4.570040E-15  qR12e(25.5)      ...     ...
  4   0  27.5  26.5    1   2   e   e           ...   11200.325775          ...   13016.8022   4.834000E-7  5.990973E-15  qR12e(26.5)      ...     ...
  4   0  28.5  27.5    1   2   e   e           ...   11050.838002          ...   13900.7141   6.189000E-7  7.869149E-15  qR12e(27.5)      ...     ...
  4   0  29.5  28.5    1   2   e   e           ...   10896.277372          ...   14805.5130   7.923000E-7  1.034938E-14  qR12e(28.5)      ...     ...
  4   0  30.5  29.5    1   2   e   e           ...   10736.617529          ...   15730.1934   1.013000E-6  1.361359E-14  qR12e(29.5)      ...     ...
  4   0  31.5  30.5    1   2   e   e           ...   10571.816226          ...   16673.7334   1.291000E-6  1.787611E-14  qR12e(30.5)      ...     ...
  4   0  32.5  31.5    1   2   e   e           ...   10401.812594          ...   17635.0952   1.638000E-6  2.340548E-14  qR12e(31.5)      ...     ...
  4   0  33.5  32.5    1   2   e   e           ...   10226.523903          ...   18613.2261   2.063000E-6  3.046954E-14  qR12e(32.5)      ...     ...
  4   0  34.5  33.5    1   2   e   e           ...   10045.841709          ...   19607.0594   2.577000E-6  3.940838E-14  qR12e(33.5)      ...     ...
  4   0  35.5  34.5    1   2   e   e           ...    9859.627267          ...   20615.5150   3.187000E-6  5.055374E-14  qR12e(34.5)      ...     ...
  4   0  36.5  35.5    1   2   e   e           ...    9667.706088          ...   21637.5001   3.898000E-6  6.426166E-14  qR12e(35.5)      ...     ...
  4   0  37.5  36.5    1   2   e   e           ...    9469.861445          ...   22671.9091   4.716000E-6  8.097038E-14  qR12e(36.5)      ...     ...
  4   0  38.5  37.5    1   2   e   e           ...    9265.826666          ...   23717.6244   5.649000E-6  1.012376E-13  qR12e(37.5)      ...     ...
  4   0   0.5   1.5    2   1   e   e           ...   13415.820090          ...       0.0000   1.302200E-3  5.423392E-12   qP21e(1.5)      ...     ...
  4   0   1.5   2.5    2   1   e   e           ...   13383.463423          ...      83.7233   8.347000E-4  4.657575E-12   qP21e(2.5)      ...     ...
  4   0   2.5   3.5    2   1   e   e           ...   13350.424113          ...     201.9313   6.248000E-4  3.941576E-12   qP21e(3.5)      ...     ...
  4   0   3.5   4.5    2   1   e   e           ...   13315.623821          ...     355.1203   4.793000E-4  3.242143E-12   qP21e(4.5)      ...     ...
  4   0   4.5   5.5    2   1   e   e           ...   13278.146058          ...     543.5955   3.710000E-4  2.628909E-12   qP21e(5.5)      ...     ...
  4   0   5.5   6.5    2   1   e   e           ...   13237.284548          ...     767.4816   2.903000E-4  2.128924E-12   qP21e(6.5)      ...     ...
  4   0   6.5   7.5    2   1   e   e           ...   13192.522421          ...    1026.7552   2.303000E-4  1.735817E-12   qP21e(7.5)      ...     ...
  4   0   7.5   8.5    2   1   e   e           ...   13143.490989          ...    1321.2760   1.855000E-4  1.430961E-12   qP21e(8.5)      ...     ...
  4   0   8.5   9.5    2   1   e   e           ...   13089.930446          ...    1650.8104   1.518000E-4  1.195356E-12   qP21e(9.5)      ...     ...
  4   0   9.5  10.5    2   1   e   e           ...   13031.658996          ...    2015.0483   1.261000E-4  1.012001E-12  qP21e(10.5)      ...     ...
  4   0  10.5  11.5    2   1   e   e           ...   12968.550398          ...    2413.6144   1.063000E-4  8.685995E-13  qP21e(11.5)      ...     ...
  4   0  11.5  12.5    2   1   e   e           ...   12900.518138          ...    2846.0767   9.071000E-5  7.542868E-13  qP21e(12.5)      ...     ...
  4   0  12.5  13.5    2   1   e   e           ...   12827.504346          ...    3311.9519   7.837000E-5  6.630382E-13  qP21e(13.5)      ...     ...
  4   0  13.5  14.5    2   1   e   e           ...   12749.471988          ...    3810.7104   6.845000E-5  5.892283E-13  qP21e(14.5)      ...     ...
  4   0  14.5  15.5    2   1   e   e           ...   12666.399288          ...    4341.7788   6.040000E-5  5.291266E-13  qP21e(15.5)      ...     ...
  4   0  15.5  16.5    2   1   e   e           ...   12578.275651          ...    4904.5434   5.378000E-5  4.796312E-13  qP21e(16.5)      ...     ...
  4   0  16.5  17.5    2   1   e   e           ...   12485.098605          ...    5498.3522   4.830000E-5  4.387300E-13  qP21e(17.5)      ...     ...
  4   0  17.5  18.5    2   1   e   e           ...   12386.871436          ...    6122.5173   4.372000E-5  4.047003E-13  qP21e(18.5)      ...     ...
  4   0  18.5  19.5    2   1   e   e           ...   12283.601279          ...    6776.3162   3.987000E-5  3.763363E-13  qP21e(19.5)      ...     ...
  4   0  19.5  20.5    2   1   e   e           ...   12175.297516          ...    7458.9942   3.662000E-5  3.527180E-13  qP21e(20.5)      ...     ...
  4   0  20.5  21.5    2   1   e   e           ...   12061.970381          ...    8169.7657   3.386000E-5  3.330464E-13  qP21e(21.5)      ...     ...
  4   0  21.5  22.5    2   1   e   e           ...   11943.629666          ...    8907.8157   3.151000E-5  3.167585E-13  qP21e(22.5)      ...     ...
  4   0  22.5  23.5    2   1   e   e           ...   11820.283494          ...    9672.3018   2.952000E-5  3.035533E-13  qP21e(23.5)      ...     ...
  4   0  23.5  24.5    2   1   e   e           ...   11691.937085          ...   10462.3552   2.782000E-5  2.928958E-13  qP21e(24.5)      ...     ...
  4   0  24.5  25.5    2   1   e   e           ...   11558.591490          ...   11277.0824   2.639000E-5  2.847436E-13  qP21e(25.5)      ...     ...
  4   0  25.5  26.5    2   1   e   e           ...   11420.242239          ...   12115.5666   2.518000E-5  2.787228E-13  qP21e(26.5)      ...     ...
  4   0  26.5  27.5    2   1   e   e           ...   11276.877873          ...   12976.8690   2.417000E-5  2.747656E-13  qP21e(27.5)      ...     ...
  4   0  27.5  28.5    2   1   e   e           ...   11128.478301          ...   13860.0301   2.333000E-5  2.726848E-13  qP21e(28.5)      ...     ...
  4   0  28.5  29.5    2   1   e   e           ...   10975.012961          ...   14764.0707   2.264000E-5  2.723961E-13  qP21e(29.5)      ...     ...
  4   0  29.5  30.5    2   1   e   e           ...   10816.438692          ...   15687.9936   2.207000E-5  2.736850E-13  qP21e(30.5)      ...     ...
  4   0  30.5  31.5    2   1   e   e           ...   10652.697290          ...   16630.7845   2.161000E-5  2.765700E-13  qP21e(31.5)      ...     ...
  4   0  31.5  32.5    2   1   e   e           ...   10483.712650          ...   17591.4125   2.122000E-5  2.806784E-13  qP21e(32.5)      ...     ...
  4   0  32.5  33.5    2   1   e   e           ...   10309.387414          ...   18568.8321   2.089000E-5  2.859996E-13  qP21e(33.5)      ...     ...
  4   0  33.5  34.5    2   1   e   e           ...   10129.599020          ...   19561.9828   2.059000E-5  2.922405E-13  qP21e(34.5)      ...     ...
  4   0  34.5  35.5    2   1   e   e           ...    9944.195037          ...   20569.7909   2.031000E-5  2.993601E-13  qP21e(35.5)      ...     ...
  4   0  35.5  36.5    2   1   e   e           ...    9752.987632          ...   21591.1693   2.003000E-5  3.071596E-13  qP21e(36.5)      ...     ...
  4   0  36.5  37.5    2   1   e   e           ...    9555.747019          ...   22625.0184   1.975000E-5  3.157284E-13  qP21e(37.5)      ...     ...
  4   0   2.5   1.5    2   1   e   e           ...   13552.355455          ...       0.0000   5.223000E-6  6.394984E-14   sR21e(1.5)      ...     ...
  4   0   3.5   2.5    2   1   e   e           ...   13587.020824          ...      83.7233   8.530000E-7  9.236279E-15   sR21e(2.5)      ...     ...
  4   0   4.5   3.5    2   1   e   e           ...   13619.810231          ...     201.9313   2.397000E-7  2.421551E-15   sR21e(3.5)      ...     ...
  4   0   5.5   4.5    2   1   e   e           ...   13649.645817          ...     355.1203   2.393000E-6  2.310675E-14   sR21e(4.5)      ...     ...
  4   0   6.5   5.5    2   1   e   e           ...   13675.682096          ...     543.5955   5.020000E-6  4.694726E-14   sR21e(5.5)      ...     ...
  4   0   7.5   6.5    2   1   e   e           ...   13697.285401          ...     767.4816   7.032000E-6  6.421841E-14   sR21e(6.5)      ...     ...
  4   0   8.5   7.5    2   1   e   e           ...   13713.985687          ...    1026.7552   8.206000E-6  7.358925E-14   sR21e(7.5)      ...     ...
  4   0   9.5   8.5    2   1   e   e           ...   13725.431283          ...    1321.2760   8.662000E-6  7.659165E-14   sR21e(8.5)      ...     ...
  4   0  10.5   9.5    2   1   e   e           ...   13731.354363          ...    1650.8104   8.605000E-6  7.526179E-14   sR21e(9.5)      ...     ...
  4   0  11.5  10.5    2   1   e   e           ...   13731.546511          ...    2015.0483   8.217000E-6  7.127229E-14  sR21e(10.5)      ...     ...
  4   0  12.5  11.5    2   1   e   e           ...   13725.841893          ...    2413.6144   7.635000E-6  6.581894E-14  sR21e(11.5)      ...     ...
  4   0  13.5  12.5    2   1   e   e           ...   13714.105694          ...    2846.0767   6.957000E-6  5.972133E-14  sR21e(12.5)      ...     ...
  4   0  14.5  13.5    2   1   e   e           ...   13696.226102          ...    3311.9519   6.244000E-6  5.346653E-14  sR21e(13.5)      ...     ...
  4   0  15.5  14.5    2   1   e   e           ...   13672.108642          ...    3810.7104   5.538000E-6  4.737709E-14  sR21e(14.5)      ...     ...
  4   0  16.5  15.5    2   1   e   e           ...   13641.672083          ...    4341.7788   4.861000E-6  4.160802E-14  sR21e(15.5)      ...     ...
  4   0  17.5  16.5    2   1   e   e           ...   13604.845373          ...    4904.5434   4.230000E-6  3.627726E-14  sR21e(16.5)      ...     ...
  4   0  18.5  17.5    2   1   e   e           ...   13561.565274          ...    5498.3522   3.651000E-6  3.141456E-14  sR21e(17.5)      ...     ...
  4   0  19.5  18.5    2   1   e   e           ...   13511.774444          ...    6122.5173   3.126000E-6  2.702081E-14  sR21e(18.5)      ...     ...
  4   0  20.5  19.5    2   1   e   e           ...   13455.419811          ...    6776.3162   2.657000E-6  2.310171E-14  sR21e(19.5)      ...     ...
  4   0  21.5  20.5    2   1   e   e           ...   13392.451125          ...    7458.9942   2.241000E-6  1.962379E-14  sR21e(20.5)      ...     ...
  4   0  22.5  21.5    2   1   e   e           ...   13322.819598          ...    8169.7657   1.877000E-6  1.657429E-14  sR21e(21.5)      ...     ...
  4   0  23.5  22.5    2   1   e   e           ...   13246.476567          ...    8907.8157   1.559000E-6  1.389909E-14  sR21e(22.5)      ...     ...
  4   0  24.5  23.5    2   1   e   e           ...   13163.372133          ...    9672.3018   1.285000E-6  1.158125E-14  sR21e(23.5)      ...     ...
  4   0  25.5  24.5    2   1   e   e           ...   13073.453722          ...   10462.3552   1.050000E-6  9.578549E-15  sR21e(24.5)      ...     ...
  4   0  26.5  25.5    2   1   e   e           ...   12976.664516          ...   11277.0824   8.501000E-7  7.859448E-15  sR21e(25.5)      ...     ...
  4   0  27.5  26.5    2   1   e   e           ...   12872.941720          ...   12115.5666   6.796000E-7  6.376022E-15  sR21e(26.5)      ...     ...
  4   0  28.5  27.5    2   1   e   e           ...   12762.214606          ...   12976.8690   5.341000E-7  5.091763E-15  sR21e(27.5)      ...     ...
  4   0  29.5  28.5    2   1   e   e           ...   12644.402273          ...   13860.0301   4.094000E-7  3.971296E-15  sR21e(28.5)      ...     ...
  4   0  30.5  29.5    2   1   e   e           ...   12519.411060          ...   14764.0707   3.016000E-7  2.980998E-15  sR21e(29.5)      ...     ...
  4   0  31.5  30.5    2   1   e   e           ...   12387.131542          ...   15687.9936   2.079000E-7  2.096810E-15  sR21e(30.5)      ...     ...
  4   0  32.5  31.5    2   1   e   e           ...   12247.435000          ...   16630.7845   1.272000E-7  1.311048E-15  sR21e(31.5)      ...     ...
  4   0  33.5  32.5    2   1   e   e           ...   12100.169275          ...   17591.4125   6.116000E-8  6.452192E-16  sR21e(32.5)      ...     ...
  4   0  34.5  33.5    2   1   e   e           ...   11945.153870          ...   18568.8321   1.526000E-8  1.650509E-16  sR21e(33.5)      ...     ...
  4   0  35.5  34.5    2   1   e   e           ...   11782.174159          ...   19561.9828  3.600000E-10  3.998930E-18  sR21e(34.5)      ...     ...
  4   0  36.5  35.5    2   1   e   e           ...   11610.974522          ...   20569.7909   3.390000E-8  3.874533E-16  sR21e(35.5)      ...     ...
  4   0  37.5  36.5    2   1   e   e           ...   11431.250216          ...   21591.1693   1.407000E-7  1.657854E-15  sR21e(36.5)      ...     ...
  4   0  38.5  37.5    2   1   e   e           ...   11242.637742          ...   22625.0184   3.525000E-7  4.291029E-15  sR21e(37.5)      ...     ...
  4   0   0.5   1.5    2   2   e   e           ...   13228.327257          ...     187.4928   5.316310E-2  2.277342E-10    pP2e(1.5)      ...     ...
  4   0   1.5   2.5    2   2   e   e           ...   13178.414763          ...     288.7720   5.024340E-2  2.891473E-10    pP2e(2.5)      ...     ...
  4   0   2.5   3.5    2   2   e   e           ...   13123.076430          ...     429.2790   5.009610E-2  3.270782E-10    pP2e(3.5)      ...     ...
  4   0   3.5   4.5    2   2   e   e           ...   13062.545522          ...     608.1986   5.080030E-2  3.570741E-10    pP2e(4.5)      ...     ...
  4   0   4.5   5.5    2   2   e   e           ...   12996.925098          ...     824.8165   5.182010E-2  3.832600E-10    pP2e(5.5)      ...     ...
  4   0   5.5   6.5    2   2   e   e           ...   12926.256298          ...    1078.5098   5.295220E-2  4.072391E-10    pP2e(6.5)      ...     ...
  4   0   6.5   7.5    2   2   e   e           ...   12850.561551          ...    1368.7161   5.410580E-2  4.297990E-10    pP2e(7.5)      ...     ...
  4   0   7.5   8.5    2   2   e   e           ...   12769.864227          ...    1694.9028   5.523680E-2  4.513996E-10    pP2e(8.5)      ...     ...
  4   0   8.5   9.5    2   2   e   e           ...   12684.195209          ...    2056.5457   5.632270E-2  4.723434E-10    pP2e(9.5)      ...     ...
  4   0   9.5  10.5    2   2   e   e           ...   12593.593802          ...    2453.1135   5.735090E-2  4.928400E-10   pP2e(10.5)      ...     ...
  4   0  10.5  11.5    2   2   e   e           ...   12498.106657          ...    2884.0581   5.831620E-2  5.130621E-10   pP2e(11.5)      ...     ...
  4   0  11.5  12.5    2   2   e   e           ...   12397.786223          ...    3348.8086   5.921620E-2  5.331481E-10   pP2e(12.5)      ...     ...
  4   0  12.5  13.5    2   2   e   e           ...   12292.689255          ...    3846.7670   6.005100E-2  5.532221E-10   pP2e(13.5)      ...     ...
  4   0  13.5  14.5    2   2   e   e           ...   12182.875519          ...    4377.3068   6.082330E-2  5.734095E-10   pP2e(14.5)      ...     ...
  4   0  14.5  15.5    2   2   e   e           ...   12068.406688          ...    4939.7714   6.153630E-2  5.938278E-10   pP2e(15.5)      ...     ...
  4   0  15.5  16.5    2   2   e   e           ...   11949.345389          ...    5533.4736   6.219440E-2  6.145990E-10   pP2e(16.5)      ...     ...
  4   0  16.5  17.5    2   2   e   e           ...   11825.754359          ...    6157.6965   6.280220E-2  6.358451E-10   pP2e(17.5)      ...     ...
  4   0  17.5  18.5    2   2   e   e           ...   11697.695656          ...    6811.6931   6.336420E-2  6.576881E-10   pP2e(18.5)      ...     ...
  4   0  18.5  19.5    2   2   e   e           ...   11565.229913          ...    7494.6876   6.388430E-2  6.802475E-10   pP2e(19.5)      ...     ...
  4   0  19.5  20.5    2   2   e   e           ...   11428.415587          ...    8205.8762   6.436490E-2  7.036319E-10   pP2e(20.5)      ...     ...
  4   0  20.5  21.5    2   2   e   e           ...   11287.308198          ...    8944.4278   6.480710E-2  7.279410E-10   pP2e(21.5)      ...     ...
  4   0  21.5  22.5    2   2   e   e           ...   11141.959527          ...    9709.4858   6.520830E-2  7.532382E-10   pP2e(22.5)      ...     ...
  4   0  22.5  23.5    2   2   e   e           ...   10992.416763          ...   10500.1685   6.556300E-2  7.795550E-10   pP2e(23.5)      ...     ...
  4   0  23.5  24.5    2   2   e   e           ...   10838.721571          ...   11315.5707   6.586240E-2  8.068827E-10   pP2e(24.5)      ...     ...
  4   0  24.5  25.5    2   2   e   e           ...   10680.909067          ...   12154.7648   6.609230E-2  8.351391E-10   pP2e(25.5)      ...     ...
  4   0  25.5  26.5    2   2   e   e           ...   10519.006667          ...   13016.8022   6.623500E-2  8.641824E-10   pP2e(26.5)      ...     ...
  4   0  26.5  27.5    2   2   e   e           ...   10353.032795          ...   13900.7141   6.626890E-2  8.937953E-10   pP2e(27.5)      ...     ...
  4   0  27.5  28.5    2   2   e   e           ...   10182.995399          ...   14805.5130   6.616930E-2  9.236836E-10   pP2e(28.5)      ...     ...
  4   0  28.5  29.5    2   2   e   e           ...   10008.890243          ...   15730.1934   6.591140E-2  9.535054E-10   pP2e(29.5)      ...     ...
  4   0  29.5  30.5    2   2   e   e           ...    9830.698930          ...   16673.7334   6.547270E-2  9.828987E-10   pP2e(30.5)      ...     ...
  4   0  30.5  31.5    2   2   e   e           ...    9648.386581          ...   17635.0952   6.483620E-2   1.011527E-9   pP2e(31.5)      ...     ...
  4   0  31.5  32.5    2   2   e   e           ...    9461.899124          ...   18613.2261   6.399450E-2   1.039154E-9   pP2e(32.5)      ...     ...
  4   0  32.5  33.5    2   2   e   e           ...    9271.160079          ...   19607.0594   6.295400E-2   1.065732E-9   pP2e(33.5)      ...     ...
  4   0  33.5  34.5    2   2   e   e           ...    9076.066770          ...   20615.5150   6.173740E-2   1.091495E-9   pP2e(34.5)      ...     ...
  4   0  34.5  35.5    2   2   e   e           ...    8876.485823          ...   21637.5001   6.038590E-2   1.117061E-9   pP2e(35.5)      ...     ...
  4   0  35.5  36.5    2   2   e   e           ...    8672.247833          ...   22671.9091   5.895900E-2   1.143524E-9   pP2e(36.5)      ...     ...
  4   0  36.5  37.5    2   2   e   e           ...    8463.141024          ...   23717.6244   5.753130E-2   1.172511E-9   pP2e(37.5)      ...     ...
  4   0   1.5   0.5    2   2   e   e           ...   13340.894423          ...     126.2923   2.266420E-2  3.818196E-10    rR2e(0.5)      ...     ...
  4   0   2.5   1.5    2   2   e   e           ...   13364.862622          ...     187.4928   2.562860E-2  3.226598E-10    rR2e(1.5)      ...     ...
  4   0   3.5   2.5    2   2   e   e           ...   13381.972163          ...     288.7720   2.575780E-2  2.875180E-10    rR2e(2.5)      ...     ...
  4   0   4.5   3.5    2   2   e   e           ...   13392.462548          ...     429.2790   2.493510E-2  2.605301E-10    rR2e(3.5)      ...     ...
  4   0   5.5   4.5    2   2   e   e           ...   13396.567517          ...     608.1986   2.368650E-2  2.374394E-10    rR2e(4.5)      ...     ...
  4   0   6.5   5.5    2   2   e   e           ...   13394.461137          ...     824.8165   2.222190E-2  2.166383E-10    rR2e(5.5)      ...     ...
  4   0   7.5   6.5    2   2   e   e           ...   13386.257151          ...    1078.5098   2.064550E-2  1.974044E-10    rR2e(6.5)      ...     ...
  4   0   8.5   7.5    2   2   e   e           ...   13372.024816          ...    1368.7161   1.901640E-2  1.793677E-10    rR2e(7.5)      ...     ...
  4   0   9.5   8.5    2   2   e   e           ...   13351.804521          ...    1694.9028   1.737370E-2  1.623408E-10    rR2e(8.5)      ...     ...
  4   0  10.5   9.5    2   2   e   e           ...   13325.619126          ...    2056.5457   1.574440E-2  1.462183E-10    rR2e(9.5)      ...     ...
  4   0  11.5  10.5    2   2   e   e           ...   13293.481317          ...    2453.1135   1.414930E-2  1.309495E-10   rR2e(10.5)      ...     ...
  4   0  12.5  11.5    2   2   e   e           ...   13255.398152          ...    2884.0581   1.260500E-2  1.165137E-10   rR2e(11.5)      ...     ...
  4   0  13.5  12.5    2   2   e   e           ...   13211.373779          ...    3348.8086   1.112470E-2  1.029046E-10   rR2e(12.5)      ...     ...
  4   0  14.5  13.5    2   2   e   e           ...   13161.411010          ...    3846.7670   9.719300E-3  9.012620E-11   rR2e(13.5)      ...     ...
  4   0  15.5  14.5    2   2   e   e           ...   13105.512173          ...    4377.3068   8.397300E-3  7.818405E-11   rR2e(14.5)      ...     ...
  4   0  16.5  15.5    2   2   e   e           ...   13043.679482          ...    4939.7714   7.165500E-3  6.708616E-11   rR2e(15.5)      ...     ...
  4   0  17.5  16.5    2   2   e   e           ...   12975.915112          ...    5533.4736   6.028900E-3  5.683861E-11   rR2e(16.5)      ...     ...
  4   0  18.5  17.5    2   2   e   e           ...   12902.221027          ...    6157.6965   4.990500E-3  4.744101E-11   rR2e(17.5)      ...     ...
  4   0  19.5  18.5    2   2   e   e           ...   12822.598663          ...    6811.6931   4.052200E-3  3.889313E-11   rR2e(18.5)      ...     ...
  4   0  20.5  19.5    2   2   e   e           ...   12737.048445          ...    7494.6876   3.213900E-3  3.118472E-11   rR2e(19.5)      ...     ...
  4   0  21.5  20.5    2   2   e   e           ...   12645.569196          ...    8205.8762   2.474900E-3  2.430760E-11   rR2e(20.5)      ...     ...
  4   0  22.5  21.5    2   2   e   e           ...   12548.157415          ...    8944.4278   1.833400E-3  1.824989E-11   rR2e(21.5)      ...     ...
  4   0  23.5  22.5    2   2   e   e           ...   12444.806427          ...    9709.4858   1.287600E-3  1.300606E-11   rR2e(22.5)      ...     ...
  4   0  24.5  23.5    2   2   e   e           ...   12335.505403          ...   10500.1685   8.359000E-4  8.578808E-12   rR2e(23.5)      ...     ...
  4   0  25.5  24.5    2   2   e   e           ...   12220.238209          ...   11315.5707   4.779000E-4  4.989635E-12   rR2e(24.5)      ...     ...
  4   0  26.5  25.5    2   2   e   e           ...   12098.982093          ...   12154.7648   2.153000E-4  2.289784E-12   rR2e(25.5)      ...     ...
  4   0  27.5  26.5    2   2   e   e           ...   11971.706148          ...   13016.8022   5.307000E-5  5.756904E-13   rR2e(26.5)      ...     ...
  4   0  28.5  27.5    2   2   e   e           ...   11838.369529          ...   13900.7141   1.459000E-7  1.616476E-15   rR2e(27.5)      ...     ...
  4   0  29.5  28.5    2   2   e   e           ...   11698.919370          ...   14805.5130   7.066000E-5  8.006877E-13   rR2e(28.5)      ...     ...
  4   0  30.5  29.5    2   2   e   e           ...   11553.288342          ...   15730.1934   2.844000E-4  3.300780E-12   rR2e(29.5)      ...     ...
  4   0  31.5  30.5    2   2   e   e           ...   11401.391780          ...   16673.7334   6.670000E-4  7.940651E-12   rR2e(30.5)      ...     ...
  4   0  32.5  31.5    2   2   e   e           ...   11243.124291          ...   17635.0952   1.248700E-3  1.527235E-11   rR2e(31.5)      ...     ...
  4   0  33.5  32.5    2   2   e   e           ...   11078.355749          ...   18613.2261   2.062800E-3  2.596147E-11   rR2e(32.5)      ...     ...
  4   0  34.5  33.5    2   2   e   e           ...   10906.926536          ...   19607.0594   3.141800E-3  4.075873E-11   rR2e(33.5)      ...     ...
  4   0  35.5  34.5    2   2   e   e           ...   10728.641908          ...   20615.5150   4.512900E-3  6.045864E-11   rR2e(34.5)      ...     ...
  4   0  36.5  35.5    2   2   e   e           ...   10543.265307          ...   21637.5001   6.193500E-3  8.585050E-11   rR2e(35.5)      ...     ...
  4   0  37.5  36.5    2   2   e   e           ...   10350.510416          ...   22671.9091   8.186200E-3  1.176518E-10   rR2e(36.5)      ...     ...
  4   0  38.5  37.5    2   2   e   e           ...   10150.031746          ...   23717.6244   1.047710E-2  1.564750E-10   rR2e(37.5)      ...     ...
  4   0   1.5   1.5    1   1   e   f           ...   13287.108930          ...       0.0556   4.396130E-2  3.733080E-10    qQ1f(1.5)      ...     ...
  4   0   2.5   2.5    1   1   e   f           ...   13275.127786          ...      83.9246   1.790240E-2  1.522971E-10    qQ1f(2.5)      ...     ...
  4   0   3.5   3.5    1   1   e   f           ...   13257.889944          ...     202.3796   9.405800E-3  8.022406E-11    qQ1f(3.5)      ...     ...
  4   0   4.5   4.5    1   1   e   f           ...   13235.214199          ...     355.9150   5.668800E-3  4.851622E-11    qQ1f(4.5)      ...     ...
  4   0   5.5   5.5    1   1   e   f           ...   13207.001073          ...     544.8294   3.734000E-3  3.209398E-11    qQ1f(5.5)      ...     ...
  4   0   6.5   6.5    1   1   e   f           ...   13173.207288          ...     769.2405   2.620600E-3  2.263995E-11    qQ1f(6.5)      ...     ...
  4   0   7.5   7.5    1   1   e   f           ...   13133.823021          ...    1029.1186   1.929300E-3  1.676777E-11    qQ1f(7.5)      ...     ...
  4   0   8.5   8.5    1   1   e   f           ...   13088.857409          ...    1324.3180   1.474700E-3  1.290500E-11    qQ1f(8.5)      ...     ...
  4   0   9.5   9.5    1   1   e   f           ...   13038.330413          ...    1654.6001   1.161800E-3  1.024578E-11    qQ1f(9.5)      ...     ...
  4   0  10.5  10.5    1   1   e   f           ...   12982.268475          ...    2019.6503   9.384000E-4  8.347272E-12   qQ1f(10.5)      ...     ...
  4   0  11.5  11.5    1   1   e   f           ...   12920.702187          ...    2419.0890   7.740000E-4  6.950667E-12   qQ1f(11.5)      ...     ...
  4   0  12.5  12.5    1   1   e   f           ...   12853.665005          ...    2852.4797   6.498000E-4  5.896353E-12   qQ1f(12.5)      ...     ...
  4   0  13.5  13.5    1   1   e   f           ...   12781.192451          ...    3319.3349   5.540000E-4  5.084225E-12   qQ1f(13.5)      ...     ...
  4   0  14.5  14.5    1   1   e   f           ...   12703.321568          ...    3819.1203   4.787000E-4  4.447199E-12   qQ1f(14.5)      ...     ...
  4   0  15.5  15.5    1   1   e   f           ...   12620.090459          ...    4351.2582   4.186000E-4  3.940325E-12   qQ1f(15.5)      ...     ...
  4   0  16.5  16.5    1   1   e   f           ...   12531.537860          ...    4915.1301   3.700000E-4  3.532244E-12   qQ1f(16.5)      ...     ...
  4   0  17.5  17.5    1   1   e   f           ...   12437.702706          ...    5510.0795   3.302000E-4  3.200033E-12   qQ1f(17.5)      ...     ...
  4   0  18.5  18.5    1   1   e   f           ...   12338.623654          ...    6135.4133   2.972000E-4  2.926666E-12   qQ1f(18.5)      ...     ...
  4   0  19.5  19.5    1   1   e   f           ...   12234.338571          ...    6790.4043   2.697000E-4  2.701330E-12   qQ1f(19.5)      ...     ...
  4   0  20.5  20.5    1   1   e   f           ...   12124.883964          ...    7474.2926   2.465000E-4  2.513735E-12   qQ1f(20.5)      ...     ...
  4   0  21.5  21.5    1   1   e   f           ...   12010.294344          ...    8186.2877   2.268000E-4  2.357184E-12   qQ1f(21.5)      ...     ...
  4   0  22.5  22.5    1   1   e   f           ...   11890.601520          ...    8925.5695   2.100000E-4  2.226739E-12   qQ1f(22.5)      ...     ...
  4   0  23.5  23.5    1   1   e   f           ...   11765.833802          ...    9691.2903   1.954000E-4  2.116103E-12   qQ1f(23.5)      ...     ...
  4   0  24.5  24.5    1   1   e   f           ...   11636.015114          ...   10482.5763   1.827000E-4  2.022962E-12   qQ1f(24.5)      ...     ...
  4   0  25.5  25.5    1   1   e   f           ...   11501.163985          ...   11298.5288   1.716000E-4  1.944874E-12   qQ1f(25.5)      ...     ...
  4   0  26.5  26.5    1   1   e   f           ...   11361.292406          ...   12138.2259   1.616000E-4  1.876911E-12   qQ1f(26.5)      ...     ...
  4   0  27.5  27.5    1   1   e   f           ...   11216.404520          ...   13000.7235   1.527000E-4  1.819657E-12   qQ1f(27.5)      ...     ...
  4   0  28.5  28.5    1   1   e   f           ...   11066.495123          ...   13885.0570   1.445000E-4  1.768909E-12   qQ1f(28.5)      ...     ...
  4   0  29.5  29.5    1   1   e   f           ...   10911.547919          ...   14790.2424   1.369000E-4  1.723806E-12   qQ1f(29.5)      ...     ...
  4   0  30.5  30.5    1   1   e   f           ...   10751.533496          ...   15715.2774   1.298000E-4  1.683417E-12   qQ1f(30.5)      ...     ...
  4   0  31.5  31.5    1   1   e   f           ...   10586.406956          ...   16659.1427   1.230000E-4  1.645378E-12   qQ1f(31.5)      ...     ...
  4   0  32.5  32.5    1   1   e   f           ...   10416.105126          ...   17620.8026   1.165000E-4  1.609804E-12   qQ1f(32.5)      ...     ...
  4   0  33.5  33.5    1   1   e   f           ...   10240.543270          ...   18599.2067   1.103000E-4  1.576839E-12   qQ1f(33.5)      ...     ...
  4   0  34.5  34.5    1   1   e   f           ...   10059.611202          ...   19593.2899   1.044000E-4  1.546664E-12   qQ1f(34.5)      ...     ...
  4   0  35.5  35.5    1   1   e   f           ...    9873.168663          ...   20601.9737   9.877000E-5  1.519042E-12   qQ1f(35.5)      ...     ...
  4   0  36.5  36.5    1   1   e   f           ...    9681.039849          ...   21624.1663   9.351000E-5  1.495794E-12   qQ1f(36.5)      ...     ...
  4   0  37.5  37.5    1   1   e   f           ...    9483.006905          ...   22658.7637   8.870000E-5  1.478731E-12   qQ1f(37.5)      ...     ...
  4   0   1.5   1.5    1   2   e   f           ...   13099.411392          ...     187.7531   8.320000E-4  7.269047E-12   pQ12f(1.5)      ...     ...
  4   0   2.5   2.5    1   2   e   f           ...   13070.007697          ...     289.0447   8.036000E-4  7.052547E-12   pQ12f(2.5)      ...     ...
  4   0   3.5   3.5    1   2   e   f           ...   13030.806704          ...     429.4629   6.900000E-4  6.092061E-12   pQ12f(3.5)      ...     ...
  4   0   4.5   4.5    1   2   e   f           ...   12982.934796          ...     608.1944   5.749000E-4  5.113336E-12   pQ12f(4.5)      ...     ...
  4   0   5.5   5.5    1   2   e   f           ...   12927.298921          ...     824.5315   4.765000E-4  4.274694E-12   pQ12f(5.5)      ...     ...
  4   0   6.5   6.5    1   2   e   f           ...   12864.589162          ...    1077.8586   3.969000E-4  3.595398E-12   pQ12f(6.5)      ...     ...
  4   0   7.5   7.5    1   2   e   f           ...   12795.322426          ...    1367.6192   3.334000E-4  3.052958E-12   pQ12f(7.5)      ...     ...
  4   0   8.5   8.5    1   2   e   f           ...   12719.888952          ...    1693.2864   2.828000E-4  2.620418E-12   pQ12f(8.5)      ...     ...
  4   0   9.5   9.5    1   2   e   f           ...   12638.589601          ...    2054.3409   2.423000E-4  2.274123E-12   pQ12f(9.5)      ...     ...
  4   0  10.5  10.5    1   2   e   f           ...   12551.662825          ...    2450.2560   2.096000E-4  1.994557E-12  pQ12f(10.5)      ...     ...
  4   0  11.5  11.5    1   2   e   f           ...   12459.303358          ...    2880.4878   1.829000E-4  1.766379E-12  pQ12f(11.5)      ...     ...
  4   0  12.5  12.5    1   2   e   f           ...   12361.674968          ...    3344.4697   1.609000E-4  1.578553E-12  pQ12f(12.5)      ...     ...
  4   0  13.5  13.5    1   2   e   f           ...   12258.919109          ...    3841.6082   1.425000E-4  1.421570E-12  pQ12f(13.5)      ...     ...
  4   0  14.5  14.5    1   2   e   f           ...   12151.160789          ...    4371.2811   1.270000E-4  1.289514E-12  pQ12f(14.5)      ...     ...
  4   0  15.5  15.5    1   2   e   f           ...   12038.512548          ...    4932.8361   1.139000E-4  1.178246E-12  pQ12f(15.5)      ...     ...
  4   0  16.5  16.5    1   2   e   f           ...   11921.077140          ...    5525.5908   1.027000E-4  1.083421E-12  pQ12f(16.5)      ...     ...
  4   0  17.5  17.5    1   2   e   f           ...   11798.949299          ...    6148.8329   9.309000E-5  1.002476E-12  pQ12f(17.5)      ...     ...
  4   0  18.5  18.5    1   2   e   f           ...   11672.216871          ...    6801.8200   8.473000E-5  9.323699E-13  pQ12f(18.5)      ...     ...
  4   0  19.5  19.5    1   2   e   f           ...   11540.961474          ...    7483.7814   7.744000E-5  8.716439E-13  pQ12f(19.5)      ...     ...
  4   0  20.5  20.5    1   2   e   f           ...   11405.258804          ...    8193.9178   7.104000E-5  8.187483E-13  pQ12f(20.5)      ...     ...
  4   0  21.5  21.5    1   2   e   f           ...   11265.178671          ...    8931.4034   6.539000E-5  7.724901E-13  pQ12f(21.5)      ...     ...
  4   0  22.5  22.5    1   2   e   f           ...   11120.784802          ...    9695.3862   6.038000E-5  7.319476E-13  pQ12f(22.5)      ...     ...
  4   0  23.5  23.5    1   2   e   f           ...   10972.134462          ...   10484.9897   5.591000E-5  6.962497E-13  pQ12f(23.5)      ...     ...
  4   0  24.5  24.5    1   2   e   f           ...   10819.277885          ...   11299.3136   5.188000E-5  6.644482E-13  pQ12f(24.5)      ...     ...
  4   0  25.5  25.5    1   2   e   f           ...   10662.257542          ...   12137.4353   4.824000E-5  6.361605E-13  pQ12f(25.5)      ...     ...
  4   0  26.5  26.5    1   2   e   f           ...   10501.107225          ...   12998.4111   4.492000E-5  6.106991E-13  pQ12f(26.5)      ...     ...
  4   0  27.5  27.5    1   2   e   f           ...   10335.850932          ...   13881.2771   4.187000E-5  5.875817E-13  pQ12f(27.5)      ...     ...
  4   0  28.5  28.5    1   2   e   f           ...   10166.501544          ...   14785.0506   3.904000E-5  5.662712E-13  pQ12f(28.5)      ...     ...
  4   0  29.5  29.5    1   2   e   f           ...    9993.059242          ...   15708.7311   3.640000E-5  5.464648E-13  pQ12f(29.5)      ...     ...
  4   0  30.5  30.5    1   2   e   f           ...    9815.509631          ...   16651.3013   3.392000E-5  5.278225E-13  pQ12f(30.5)      ...     ...
  4   0  31.5  31.5    1   2   e   f           ...    9633.821518          ...   17611.7281   3.158000E-5  5.101204E-13  pQ12f(31.5)      ...     ...
  4   0  32.5  32.5    1   2   e   f           ...    9447.944267          ...   18588.9635   2.936000E-5  4.931047E-13  pQ12f(32.5)      ...     ...
  4   0  33.5  33.5    1   2   e   f           ...    9257.804664          ...   19581.9453   2.726000E-5  4.768344E-13  pQ12f(33.5)      ...     ...
  4   0  34.5  34.5    1   2   e   f           ...    9063.303177          ...   20589.5979   2.527000E-5  4.612007E-13  pQ12f(34.5)      ...     ...
  4   0  35.5  35.5    1   2   e   f           ...    8864.309512          ...   21610.8328   2.342000E-5  4.468428E-13  pQ12f(35.5)      ...     ...
  4   0  36.5  36.5    1   2   e   f           ...    8660.657326          ...   22644.5489   2.170000E-5  4.337263E-13  pQ12f(36.5)      ...     ...
  4   0  37.5  37.5    1   2   e   f           ...    8452.137927          ...   23689.6326   2.014000E-5  4.226531E-13  pQ12f(37.5)      ...     ...
  4   0   1.5   1.5    2   1   e   f           ...   13467.131147          ...       0.0556   2.851000E-4  2.356703E-12   rQ21f(1.5)      ...     ...
  4   0   2.5   2.5    2   1   e   f           ...   13468.430878          ...      83.9246   2.750000E-4  2.272775E-12   rQ21f(2.5)      ...     ...
  4   0   3.5   3.5    2   1   e   f           ...   13468.364525          ...     202.3796   2.326000E-4  1.922373E-12   rQ21f(3.5)      ...     ...
  4   0   4.5   4.5    2   1   e   f           ...   13465.826592          ...     355.9150   1.880000E-4  1.554353E-12   rQ21f(4.5)      ...     ...
  4   0   5.5   5.5    2   1   e   f           ...   13459.936763          ...     544.8294   1.489000E-4  1.232158E-12   rQ21f(5.5)      ...     ...
  4   0   6.5   6.5    2   1   e   f           ...   13450.037156          ...     769.2405   1.168000E-4  9.679515E-13   rQ21f(6.5)      ...     ...
  4   0   7.5   7.5    2   1   e   f           ...   13435.648409          ...    1029.1186   9.131000E-5  7.583310E-13   rQ21f(7.5)      ...     ...
  4   0   8.5   8.5    2   1   e   f           ...   13416.422903          ...    1324.3180   7.127000E-5  5.935961E-13   rQ21f(8.5)      ...     ...
  4   0   9.5   9.5    2   1   e   f           ...   13392.107153          ...    1654.6001   5.559000E-5  4.646828E-13   rQ21f(9.5)      ...     ...
  4   0  10.5  10.5    2   1   e   f           ...   13362.514467          ...    2019.6503   4.332000E-5  3.637222E-13  rQ21f(10.5)      ...     ...
  4   0  11.5  11.5    2   1   e   f           ...   13327.505821          ...    2419.0890   3.371000E-5  2.845239E-13  rQ21f(11.5)      ...     ...
  4   0  12.5  12.5    2   1   e   f           ...   13286.976620          ...    2852.4797   2.617000E-5  2.222333E-13  rQ21f(12.5)      ...     ...
  4   0  13.5  13.5    2   1   e   f           ...   13240.847487          ...    3319.3349   2.024000E-5  1.730759E-13  rQ21f(13.5)      ...     ...
  4   0  14.5  14.5    2   1   e   f           ...   13189.057770          ...    3819.1203   1.557000E-5  1.341896E-13  rQ21f(14.5)      ...     ...
  4   0  15.5  15.5    2   1   e   f           ...   13131.560860          ...    4351.2582   1.190000E-5  1.034599E-13  rQ21f(15.5)      ...     ...
  4   0  16.5  16.5    2   1   e   f           ...   13068.320727          ...    4915.1301   9.006000E-6  7.905878E-14  rQ21f(16.5)      ...     ...
  4   0  17.5  17.5    2   1   e   f           ...   12999.309276          ...    5510.0795   6.738000E-6  5.977894E-14  rQ21f(17.5)      ...     ...
  4   0  18.5  18.5    2   1   e   f           ...   12924.504250          ...    6135.4133   4.965000E-6  4.456041E-14  rQ21f(18.5)      ...     ...
  4   0  19.5  19.5    2   1   e   f           ...   12843.887484          ...    6790.4043   3.588000E-6  3.260748E-14  rQ21f(19.5)      ...     ...
  4   0  20.5  20.5    2   1   e   f           ...   12757.443401          ...    7474.2926   2.526000E-6  2.326825E-14  rQ21f(20.5)      ...     ...
  4   0  21.5  21.5    2   1   e   f           ...   12665.157641          ...    8186.2877   1.717000E-6  1.604748E-14  rQ21f(21.5)      ...     ...
  4   0  22.5  22.5    2   1   e   f           ...   12567.015753          ...    8925.5695   1.111000E-6  1.054648E-14  rQ21f(22.5)      ...     ...
  4   0  23.5  23.5    2   1   e   f           ...   12463.001907          ...    9691.2903   6.669000E-7  6.436846E-15  rQ21f(23.5)      ...     ...
  4   0  24.5  24.5    2   1   e   f           ...   12353.097559          ...   10482.5763   3.549000E-7  3.486679E-15  rQ21f(24.5)      ...     ...
  4   0  25.5  25.5    2   1   e   f           ...   12237.280044          ...   11298.5288   1.507000E-7  1.508694E-15  rQ21f(25.5)      ...     ...
  4   0  26.5  26.5    2   1   e   f           ...   12115.521045          ...   12138.2259   3.659000E-8  3.737111E-16  rQ21f(26.5)      ...     ...
  4   0  27.5  27.5    2   1   e   f           ...   11987.784894          ...   13000.7235  4.670000E-12  4.871882E-20  rQ21f(27.5)      ...     ...
  4   0  28.5  28.5    2   1   e   f           ...   11854.026650          ...   13885.0570   3.301000E-8  3.521855E-16  rQ21f(28.5)      ...     ...
  4   0  29.5  29.5    2   1   e   f           ...   11714.189917          ...   14790.2424   1.315000E-7  1.436676E-15  rQ21f(29.5)      ...     ...
  4   0  30.5  30.5    2   1   e   f           ...   11568.204310          ...   15715.2774   2.943000E-7  3.296978E-15  rQ21f(30.5)      ...     ...
  4   0  31.5  31.5    2   1   e   f           ...   11415.982510          ...   16659.1427   5.227000E-7  6.012895E-15  rQ21f(31.5)      ...     ...
  4   0  32.5  32.5    2   1   e   f           ...   11257.416823          ...   17620.8026   8.185000E-7  9.682755E-15  rQ21f(32.5)      ...     ...
  4   0  33.5  33.5    2   1   e   f           ...   11092.375116          ...   18599.2067   1.184000E-6  1.442648E-14  rQ21f(33.5)      ...     ...
  4   0  34.5  34.5    2   1   e   f           ...   10920.696029          ...   19593.2899   1.619000E-6  2.035185E-14  rQ21f(34.5)      ...     ...
  4   0  35.5  35.5    2   1   e   f           ...   10742.183304          ...   20601.9737   2.120000E-6  2.754283E-14  rQ21f(35.5)      ...     ...
  4   0  36.5  36.5    2   1   e   f           ...   10556.599069          ...   21624.1663   2.682000E-6  3.608016E-14  rQ21f(36.5)      ...     ...
  4   0  37.5  37.5    2   1   e   f           ...   10363.655876          ...   22658.7637   3.293000E-6  4.596460E-14  rQ21f(37.5)      ...     ...
  4   0   0.5   0.5    2   2   e   f           ...   13289.369842          ...     126.4502   2.536800E-2  2.153452E-10    qQ2f(0.5)      ...     ...
  4   0   1.5   1.5    2   2   e   f           ...   13279.433609          ...     187.7531   5.641400E-3  4.796070E-11    qQ2f(1.5)      ...     ...
  4   0   2.5   2.5    2   2   e   f           ...   13263.310789          ...     289.0447   2.771400E-3  2.361854E-11    qQ2f(2.5)      ...     ...
  4   0   3.5   3.5    2   2   e   f           ...   13241.281285          ...     429.4629   1.768500E-3  1.512178E-11    qQ2f(3.5)      ...     ...
  4   0   4.5   4.5    2   2   e   f           ...   13213.547188          ...     608.1944   1.276900E-3  1.096417E-11    qQ2f(4.5)      ...     ...
  4   0   5.5   5.5    2   2   e   f           ...   13180.234610          ...     824.5315   9.865000E-4  8.513508E-12    qQ2f(5.5)      ...     ...
  4   0   6.5   6.5    2   2   e   f           ...   13141.419030          ...    1077.8586   7.946000E-4  6.897978E-12    qQ2f(6.5)      ...     ...
  4   0   7.5   7.5    2   2   e   f           ...   13097.147814          ...    1367.6192   6.584000E-4  5.754321E-12    qQ2f(7.5)      ...     ...
  4   0   8.5   8.5    2   2   e   f           ...   13047.454446          ...    1693.2864   5.570000E-4  4.905252E-12    qQ2f(8.5)      ...     ...
  4   0   9.5   9.5    2   2   e   f           ...   12992.366341          ...    2054.3409   4.789000E-4  4.253300E-12    qQ2f(9.5)      ...     ...
  4   0  10.5  10.5    2   2   e   f           ...   12931.908818          ...    2450.2560   4.174000E-4  3.741837E-12   qQ2f(10.5)      ...     ...
  4   0  11.5  11.5    2   2   e   f           ...   12866.106992          ...    2880.4878   3.679000E-4  3.331910E-12   qQ2f(11.5)      ...     ...
  4   0  12.5  12.5    2   2   e   f           ...   12794.986584          ...    3344.4697   3.275000E-4  2.999089E-12   qQ2f(12.5)      ...     ...
  4   0  13.5  13.5    2   2   e   f           ...   12718.574145          ...    3841.6082   2.941000E-4  2.725687E-12   qQ2f(13.5)      ...     ...
  4   0  14.5  14.5    2   2   e   f           ...   12636.896991          ...    4371.2811   2.663000E-4  2.500046E-12   qQ2f(14.5)      ...     ...
  4   0  15.5  15.5    2   2   e   f           ...   12549.982949          ...    4932.8361   2.428000E-4  2.311108E-12   qQ2f(15.5)      ...     ...
  4   0  16.5  16.5    2   2   e   f           ...   12457.860006          ...    5525.5908   2.229000E-4  2.153183E-12   qQ2f(16.5)      ...     ...
  4   0  17.5  17.5    2   2   e   f           ...   12360.555869          ...    6148.8329   2.059000E-4  2.020403E-12   qQ2f(17.5)      ...     ...
  4   0  18.5  18.5    2   2   e   f           ...   12258.097467          ...    6801.8200   1.912000E-4  1.907653E-12   qQ2f(18.5)      ...     ...
  4   0  19.5  19.5    2   2   e   f           ...   12150.510387          ...    7483.7814   1.786000E-4  1.813636E-12   qQ2f(19.5)      ...     ...
  4   0  20.5  20.5    2   2   e   f           ...   12037.818242          ...    8193.9178   1.676000E-4  1.733948E-12   qQ2f(20.5)      ...     ...
  4   0  21.5  21.5    2   2   e   f           ...   11920.041968          ...    8931.4034   1.579000E-4  1.666036E-12   qQ2f(21.5)      ...     ...
  4   0  22.5  22.5    2   2   e   f           ...   11797.199036          ...    9695.3862   1.495000E-4  1.610427E-12   qQ2f(22.5)      ...     ...
  4   0  23.5  23.5    2   2   e   f           ...   11669.302567          ...   10484.9897   1.420000E-4  1.563350E-12   qQ2f(23.5)      ...     ...
  4   0  24.5  24.5    2   2   e   f           ...   11536.360329          ...   11299.3136   1.352000E-4  1.522989E-12   qQ2f(24.5)      ...     ...
  4   0  25.5  25.5    2   2   e   f           ...   11398.373601          ...   12137.4353   1.291000E-4  1.489698E-12   qQ2f(25.5)      ...     ...
  4   0  26.5  26.5    2   2   e   f           ...   11255.335865          ...   12998.4111   1.235000E-4  1.461530E-12   qQ2f(26.5)      ...     ...
  4   0  27.5  27.5    2   2   e   f           ...   11107.231306          ...   13881.2771   1.183000E-4  1.437576E-12   qQ2f(27.5)      ...     ...
  4   0  28.5  28.5    2   2   e   f           ...   10954.033071          ...   14785.0506   1.134000E-4  1.416846E-12   qQ2f(28.5)      ...     ...
  4   0  29.5  29.5    2   2   e   f           ...   10795.701240          ...   15708.7311   1.086000E-4  1.396966E-12   qQ2f(29.5)      ...     ...
  4   0  30.5  30.5    2   2   e   f           ...   10632.180444          ...   16651.3013   1.041000E-4  1.380587E-12   qQ2f(30.5)      ...     ...
  4   0  31.5  31.5    2   2   e   f           ...   10463.397072          ...   17611.7281   9.961000E-5  1.364003E-12   qQ2f(31.5)      ...     ...
  4   0  32.5  32.5    2   2   e   f           ...   10289.255965          ...   18588.9635   9.525000E-5  1.348822E-12   qQ2f(32.5)      ...     ...
  4   0  33.5  33.5    2   2   e   f           ...   10109.636510          ...   19581.9453   9.101000E-5  1.334983E-12   qQ2f(33.5)      ...     ...
  4   0  34.5  34.5    2   2   e   f           ...    9924.388004          ...   20589.5979   8.694000E-5  1.323335E-12   qQ2f(34.5)      ...     ...
  4   0  35.5  35.5    2   2   e   f           ...    9733.324153          ...   21610.8328   8.311000E-5  1.315190E-12   qQ2f(35.5)      ...     ...
  4   0  36.5  36.5    2   2   e   f           ...    9536.216545          ...   22644.5489   7.958000E-5  1.311926E-12   qQ2f(36.5)      ...     ...
  4   0  37.5  37.5    2   2   e   f           ...    9332.786899          ...   23689.6326   7.646000E-5  1.316041E-12   qQ2f(37.5)      ...     ...
  4   0   1.5   1.5    1   1   f   e           ...   13287.203783          ...       0.0000   4.395580E-2  3.732560E-10    qQ1e(1.5)      ...     ...
  4   0   2.5   2.5    1   1   f   e           ...   13275.474049          ...      83.7233   1.789570E-2  1.522321E-10    qQ1e(2.5)      ...     ...
  4   0   3.5   3.5    1   1   f   e           ...   13258.667676          ...     201.9313   9.399500E-3  8.016093E-11    qQ1e(3.5)      ...     ...
  4   0   4.5   4.5    1   1   f   e           ...   13236.603048          ...     355.1203   5.663400E-3  4.845983E-11    qQ1e(4.5)      ...     ...
  4   0   5.5   5.5    1   1   f   e           ...   13209.170560          ...     543.5955   3.729600E-3  3.204564E-11    qQ1e(5.5)      ...     ...
  4   0   6.5   6.5    1   1   f   e           ...   13176.314660          ...     767.4816   2.617000E-3  2.259818E-11    qQ1e(6.5)      ...     ...
  4   0   7.5   7.5    1   1   f   e           ...   13138.013843          ...    1026.7552   1.926500E-3  1.673275E-11    qQ1e(7.5)      ...     ...
  4   0   8.5   8.5    1   1   f   e           ...   13094.266691          ...    1321.2760   1.472400E-3  1.287423E-11    qQ1e(8.5)      ...     ...
  4   0   9.5   9.5    1   1   f   e           ...   13045.083549          ...    1650.8104   1.159900E-3  1.021844E-11    qQ1e(9.5)      ...     ...
  4   0  10.5  10.5    1   1   f   e           ...   12990.481837          ...    2015.0483   9.368000E-4  8.322506E-12   qQ1e(10.5)      ...     ...
  4   0  11.5  11.5    1   1   f   e           ...   12930.483435          ...    2413.6144   7.727000E-4  6.928499E-12   qQ1e(11.5)      ...     ...
  4   0  12.5  12.5    1   1   f   e           ...   12865.113176          ...    2846.0767   6.487000E-4  5.875900E-12   qQ1e(12.5)      ...     ...
  4   0  13.5  13.5    1   1   f   e           ...   12794.397913          ...    3311.9519   5.531000E-4  5.065493E-12   qQ1e(13.5)      ...     ...
  4   0  14.5  14.5    1   1   f   e           ...   12718.365882          ...    3810.7104   4.780000E-4  4.430197E-12   qQ1e(14.5)      ...     ...
  4   0  15.5  15.5    1   1   f   e           ...   12637.046196          ...    4341.7788   4.181000E-4  3.925064E-12   qQ1e(15.5)      ...     ...
  4   0  16.5  16.5    1   1   f   e           ...   12550.468394          ...    4904.5434   3.696000E-4  3.517789E-12   qQ1e(16.5)      ...     ...
  4   0  17.5  17.5    1   1   f   e           ...   12458.662001          ...    5498.3522   3.299000E-4  3.186378E-12   qQ1e(17.5)      ...     ...
  4   0  18.5  18.5    1   1   f   e           ...   12361.656060          ...    6122.5173   2.970000E-4  2.913808E-12   qQ1e(18.5)      ...     ...
  4   0  19.5  19.5    1   1   f   e           ...   12259.478634          ...    6776.3162   2.696000E-4  2.689265E-12   qQ1e(19.5)      ...     ...
  4   0  20.5  20.5    1   1   f   e           ...   12152.156253          ...    7458.9942   2.465000E-4  2.502465E-12   qQ1e(20.5)      ...     ...
  4   0  21.5  21.5    1   1   f   e           ...   12039.713301          ...    8169.7657   2.269000E-4  2.346713E-12   qQ1e(21.5)      ...     ...
  4   0  22.5  22.5    1   1   f   e           ...   11922.171330          ...    8907.8157   2.101000E-4  2.216017E-12   qQ1e(22.5)      ...     ...
  4   0  23.5  23.5    1   1   f   e           ...   11799.548288          ...    9672.3018   1.956000E-4  2.106182E-12   qQ1e(23.5)      ...     ...
  4   0  24.5  24.5    1   1   f   e           ...   11671.857643          ...   10462.3552   1.830000E-4  2.013858E-12   qQ1e(24.5)      ...     ...
  4   0  25.5  25.5    1   1   f   e           ...   11539.107400          ...   11277.0824   1.719000E-4  1.935482E-12   qQ1e(25.5)      ...     ...
  4   0  26.5  26.5    1   1   f   e           ...   11401.298963          ...   12115.5666   1.620000E-4  1.868375E-12   qQ1e(26.5)      ...     ...
  4   0  27.5  27.5    1   1   f   e           ...   11258.425845          ...   12976.8690   1.531000E-4  1.810830E-12   qQ1e(27.5)      ...     ...
  4   0  28.5  28.5    1   1   f   e           ...   11110.472159          ...   13860.0301   1.450000E-4  1.761006E-12   qQ1e(28.5)      ...     ...
  4   0  29.5  29.5    1   1   f   e           ...   10957.410885          ...   14764.0707   1.374000E-4  1.715650E-12   qQ1e(29.5)      ...     ...
  4   0  30.5  30.5    1   1   f   e           ...   10799.201837          ...   15687.9936   1.304000E-4  1.676301E-12   qQ1e(30.5)      ...     ...
  4   0  31.5  31.5    1   1   f   e           ...   10635.789278          ...   16630.7845   1.236000E-4  1.638086E-12   qQ1e(31.5)      ...     ...
  4   0  32.5  32.5    1   1   f   e           ...   10467.099118          ...   17591.4125   1.172000E-4  1.603735E-12   qQ1e(32.5)      ...     ...
  4   0  33.5  33.5    1   1   f   e           ...   10293.035602          ...   18568.8321   1.110000E-4  1.570702E-12   qQ1e(33.5)      ...     ...
  4   0  34.5  34.5    1   1   f   e           ...   10113.477384          ...   19561.9828   1.051000E-4  1.540492E-12   qQ1e(34.5)      ...     ...
  4   0  35.5  35.5    1   1   f   e           ...    9928.272882          ...   20569.7909   9.945000E-5  1.512569E-12   qQ1e(35.5)      ...     ...
  4   0  36.5  36.5    1   1   f   e           ...    9737.234751          ...   21591.1693   9.420000E-5  1.489489E-12   qQ1e(36.5)      ...     ...
  4   0  37.5  37.5    1   1   f   e           ...    9540.133328          ...   22625.0184   8.940000E-5  1.472605E-12   qQ1e(37.5)      ...     ...
  4   0   1.5   1.5    1   2   f   e           ...   13099.710950          ...     187.4928   8.469000E-4  7.398888E-12   pQ12e(1.5)      ...     ...
  4   0   2.5   2.5    1   2   f   e           ...   13070.425388          ...     288.7720   8.232000E-4  7.224099E-12   pQ12e(2.5)      ...     ...
  4   0   3.5   3.5    1   2   f   e           ...   13031.319993          ...     429.2790   7.102000E-4  6.269914E-12   pQ12e(3.5)      ...     ...
  4   0   4.5   4.5    1   2   f   e           ...   12983.524748          ...     608.1986   5.938000E-4  5.280958E-12   pQ12e(4.5)      ...     ...
  4   0   5.5   5.5    1   2   f   e           ...   12927.949601          ...     824.8165   4.934000E-4  4.425859E-12   pQ12e(5.5)      ...     ...
  4   0   6.5   6.5    1   2   f   e           ...   12865.286409          ...    1078.5098   4.116000E-4  3.728157E-12   pQ12e(6.5)      ...     ...
  4   0   7.5   7.5    1   2   f   e           ...   12796.052972          ...    1368.7161   3.462000E-4  3.169806E-12   pQ12e(7.5)      ...     ...
  4   0   8.5   8.5    1   2   f   e           ...   12720.639929          ...    1694.9028   2.939000E-4  2.722948E-12   pQ12e(8.5)      ...     ...
  4   0   9.5   9.5    1   2   f   e           ...   12639.348313          ...    2056.5457   2.520000E-4  2.364879E-12   pQ12e(9.5)      ...     ...
  4   0  10.5  10.5    1   2   f   e           ...   12552.416643          ...    2453.1135   2.181000E-4  2.075194E-12  pQ12e(10.5)      ...     ...
  4   0  11.5  11.5    1   2   f   e           ...   12460.039694          ...    2884.0581   1.904000E-4  1.838594E-12  pQ12e(11.5)      ...     ...
  4   0  12.5  12.5    1   2   f   e           ...   12362.381260          ...    3348.8086   1.675000E-4  1.643116E-12  pQ12e(12.5)      ...     ...
  4   0  13.5  13.5    1   2   f   e           ...   12259.582822          ...    3846.7670   1.484000E-4  1.480268E-12  pQ12e(13.5)      ...     ...
  4   0  14.5  14.5    1   2   f   e           ...   12151.769413          ...    4377.3068   1.323000E-4  1.343193E-12  pQ12e(14.5)      ...     ...
  4   0  15.5  15.5    1   2   f   e           ...   12039.053596          ...    4939.7714   1.187000E-4  1.227789E-12  pQ12e(15.5)      ...     ...
  4   0  16.5  16.5    1   2   f   e           ...   11921.538133          ...    5533.4736   1.070000E-4  1.128696E-12  pQ12e(16.5)      ...     ...
  4   0  17.5  17.5    1   2   f   e           ...   11799.317754          ...    6157.6965   9.700000E-5  1.044517E-12  pQ12e(17.5)      ...     ...
  4   0  18.5  18.5    1   2   f   e           ...   11672.480279          ...    6811.6931   8.831000E-5  9.717204E-13  pQ12e(18.5)      ...     ...
  4   0  19.5  19.5    1   2   f   e           ...   11541.107267          ...    7494.6876   8.072000E-5  9.085398E-13  pQ12e(19.5)      ...     ...
  4   0  20.5  20.5    1   2   f   e           ...   11405.274323          ...    8205.8762   7.406000E-5  8.535520E-13  pQ12e(20.5)      ...     ...
  4   0  21.5  21.5    1   2   f   e           ...   11265.051118          ...    8944.4278   6.819000E-5  8.055864E-13  pQ12e(21.5)      ...     ...
  4   0  22.5  22.5    1   2   f   e           ...   11120.501191          ...    9709.4858   6.298000E-5  7.635046E-13  pQ12e(22.5)      ...     ...
  4   0  23.5  23.5    1   2   f   e           ...   10971.681557          ...   10500.1685   5.832000E-5  7.263214E-13  pQ12e(23.5)      ...     ...
  4   0  24.5  24.5    1   2   f   e           ...   10818.642129          ...   11315.5707   5.414000E-5  6.934745E-13  pQ12e(24.5)      ...     ...
  4   0  25.5  25.5    1   2   f   e           ...   10661.424976          ...   12154.7648   5.035000E-5  6.640896E-13  pQ12e(25.5)      ...     ...
  4   0  26.5  26.5    1   2   f   e           ...   10500.063391          ...   13016.8022   4.689000E-5  6.376086E-13  pQ12e(26.5)      ...     ...
  4   0  27.5  27.5    1   2   f   e           ...   10334.580768          ...   13900.7141   4.372000E-5  6.136944E-13  pQ12e(27.5)      ...     ...
  4   0  28.5  28.5    1   2   f   e           ...   10164.989257          ...   14805.5130   4.077000E-5  5.915407E-13  pQ12e(28.5)      ...     ...
  4   0  29.5  29.5    1   2   f   e           ...    9991.288168          ...   15730.1934   3.802000E-5  5.709879E-13  pQ12e(29.5)      ...     ...
  4   0  30.5  30.5    1   2   f   e           ...    9813.462075          ...   16673.7334   3.544000E-5  5.517050E-13  pQ12e(30.5)      ...     ...
  4   0  31.5  31.5    1   2   f   e           ...    9631.478570          ...   17635.0952   3.299000E-5  5.331558E-13  pQ12e(31.5)      ...     ...
  4   0  32.5  32.5    1   2   f   e           ...    9445.285592          ...   18613.2261   3.068000E-5  5.155644E-13  pQ12e(32.5)      ...     ...
  4   0  33.5  33.5    1   2   f   e           ...    9254.808267          ...   19607.0594   2.849000E-5  4.986724E-13  pQ12e(33.5)      ...     ...
  4   0  34.5  34.5    1   2   f   e           ...    9059.945133          ...   20615.5150   2.642000E-5  4.825468E-13  pQ12e(34.5)      ...     ...
  4   0  35.5  35.5    1   2   f   e           ...    8860.563667          ...   21637.5001   2.448000E-5  4.674622E-13  pQ12e(35.5)      ...     ...
  4   0  36.5  36.5    1   2   f   e           ...    8656.494951          ...   22671.9091   2.269000E-5  4.539501E-13  pQ12e(36.5)      ...     ...
  4   0  37.5  37.5    1   2   f   e           ...    8447.527333          ...   23717.6244   2.105000E-5  4.422325E-13  pQ12e(37.5)      ...     ...
  4   0   1.5   1.5    2   1   f   e           ...   13467.403450          ...       0.0000   2.769000E-4  2.288827E-12   rQ21e(1.5)      ...     ...
  4   0   2.5   2.5    2   1   f   e           ...   13468.871122          ...      83.7233   2.640000E-4  2.181721E-12   rQ21e(2.5)      ...     ...
  4   0   3.5   3.5    2   1   f   e           ...   13468.995410          ...     201.9313   2.211000E-4  1.827158E-12   rQ21e(3.5)      ...     ...
  4   0   4.5   4.5    2   1   f   e           ...   13466.667260          ...     355.1203   1.772000E-4  1.464877E-12   rQ21e(4.5)      ...     ...
  4   0   5.5   5.5    2   1   f   e           ...   13461.003392          ...     543.5955   1.394000E-4  1.153362E-12   rQ21e(5.5)      ...     ...
  4   0   6.5   6.5    2   1   f   e           ...   13451.344165          ...     767.4816   1.087000E-4  9.006497E-13   rQ21e(6.5)      ...     ...
  4   0   7.5   7.5    2   1   f   e           ...   13437.209334          ...    1026.7552   8.441000E-5  7.008636E-13   rQ21e(7.5)      ...     ...
  4   0   8.5   8.5    2   1   f   e           ...   13418.250863          ...    1321.2760   6.548000E-5  5.452235E-13   rQ21e(8.5)      ...     ...
  4   0   9.5   9.5    2   1   f   e           ...   13394.215068          ...    1650.8104   5.074000E-5  4.240076E-13   rQ21e(9.5)      ...     ...
  4   0  10.5  10.5    2   1   f   e           ...   13364.915131          ...    2015.0483   3.926000E-5  3.295153E-13  rQ21e(10.5)      ...     ...
  4   0  11.5  11.5    2   1   f   e           ...   13330.211913          ...    2413.6144   3.032000E-5  2.558072E-13  rQ21e(11.5)      ...     ...
  4   0  12.5  12.5    2   1   f   e           ...   13290.000690          ...    2846.0767   2.333000E-5  1.980261E-13  rQ21e(12.5)      ...     ...
  4   0  13.5  13.5    2   1   f   e           ...   13244.201930          ...    3311.9519   1.786000E-5  1.526468E-13  rQ21e(13.5)      ...     ...
  4   0  14.5  14.5    2   1   f   e           ...   13192.754796          ...    3810.7104   1.358000E-5  1.169732E-13  rQ21e(14.5)      ...     ...
  4   0  15.5  15.5    2   1   f   e           ...   13135.612469          ...    4341.7788   1.024000E-5  8.897276E-14  rQ21e(15.5)      ...     ...
  4   0  16.5  16.5    2   1   f   e           ...   13072.738692          ...    4904.5434   7.624000E-6  6.688173E-14  rQ21e(16.5)      ...     ...
  4   0  17.5  17.5    2   1   f   e           ...   13004.105124          ...    5498.3522   5.592000E-6  4.957514E-14  rQ21e(17.5)      ...     ...
  4   0  18.5  18.5    2   1   f   e           ...   12929.689248          ...    6122.5173   4.021000E-6  3.605916E-14  rQ21e(18.5)      ...     ...
  4   0  19.5  19.5    2   1   f   e           ...   12849.472641          ...    6776.3162   2.816000E-6  2.556936E-14  rQ21e(19.5)      ...     ...
  4   0  20.5  20.5    2   1   f   e           ...   12763.439464          ...    7458.9942   1.904000E-6  1.752222E-14  rQ21e(20.5)      ...     ...
  4   0  21.5  21.5    2   1   f   e           ...   12671.575106          ...    8169.7657   1.225000E-6  1.143754E-14  rQ21e(21.5)      ...     ...
  4   0  22.5  22.5    2   1   f   e           ...   12573.864880          ...    8907.8157   7.316000E-7  6.937354E-15  rQ21e(22.5)      ...     ...
  4   0  23.5  23.5    2   1   f   e           ...   12470.292744          ...    9672.3018   3.880000E-7  3.740556E-15  rQ21e(23.5)      ...     ...
  4   0  24.5  24.5    2   1   f   e           ...   12360.839975          ...   10462.3552   1.651000E-7  1.619977E-15  rQ21e(24.5)      ...     ...
  4   0  25.5  25.5    2   1   f   e           ...   12245.483777          ...   11277.0824   4.113000E-8  4.112108E-16  rQ21e(25.5)      ...     ...
  4   0  26.5  26.5    2   1   f   e           ...   12124.195754          ...   12115.5666  9.200000E-11  9.382956E-19  rQ21e(26.5)      ...     ...
  4   0  27.5  27.5    2   1   f   e           ...   11996.940229          ...   12976.8690   3.097000E-8  3.225952E-16  rQ21e(27.5)      ...     ...
  4   0  28.5  28.5    2   1   f   e           ...   11863.672338          ...   13860.0301   1.271000E-7  1.353833E-15  rQ21e(28.5)      ...     ...
  4   0  29.5  29.5    2   1   f   e           ...   11724.335859          ...   14764.0707   2.852000E-7  3.110504E-15  rQ21e(29.5)      ...     ...
  4   0  30.5  30.5    2   1   f   e           ...   11578.860701          ...   15687.9936   5.051000E-7  5.648114E-15  rQ21e(30.5)      ...     ...
  4   0  31.5  31.5    2   1   f   e           ...   11427.159980          ...   16630.7845   7.882000E-7  9.049354E-15  rQ21e(31.5)      ...     ...
  4   0  32.5  32.5    2   1   f   e           ...   11269.126597          ...   17591.4125   1.137000E-6  1.342263E-14  rQ21e(32.5)      ...     ...
  4   0  33.5  33.5    2   1   f   e           ...   11104.629203          ...   18568.8321   1.553000E-6  1.888083E-14  rQ21e(33.5)      ...     ...
  4   0  34.5  34.5    2   1   f   e           ...   10933.507437          ...   19561.9828   2.037000E-6  2.554640E-14  rQ21e(34.5)      ...     ...
  4   0  35.5  35.5    2   1   f   e           ...   10755.566289          ...   20569.7909   2.585000E-6  3.350053E-14  rQ21e(35.5)      ...     ...
  4   0  36.5  36.5    2   1   f   e           ...   10570.569417          ...   21591.1693   3.191000E-6  4.281419E-14  rQ21e(36.5)      ...     ...
  4   0  37.5  37.5    2   1   f   e           ...   10378.231223          ...   22625.0184   3.843000E-6  5.349109E-14  rQ21e(37.5)      ...     ...
  4   0   0.5   0.5    2   2   f   e           ...   13289.655743          ...     126.2923   2.536960E-2  2.153495E-10    qQ2e(0.5)      ...     ...
  4   0   1.5   1.5    2   2   f   e           ...   13279.910617          ...     187.4928   5.640800E-3  4.795216E-11    qQ2e(1.5)      ...     ...
  4   0   2.5   2.5    2   2   f   e           ...   13263.822461          ...     288.7720   2.769900E-3  2.360394E-11    qQ2e(2.5)      ...     ...
  4   0   3.5   3.5    2   2   f   e           ...   13241.647727          ...     429.2790   1.766400E-3  1.510298E-11    qQ2e(3.5)      ...     ...
  4   0   4.5   4.5    2   2   f   e           ...   13213.588960          ...     608.1986   1.274400E-3  1.094264E-11    qQ2e(4.5)      ...     ...
  4   0   5.5   5.5    2   2   f   e           ...   13179.782432          ...     824.8165   9.838000E-4  8.490790E-12    qQ2e(5.5)      ...     ...
  4   0   6.5   6.5    2   2   f   e           ...   13140.315915          ...    1078.5098   7.918000E-4  6.874825E-12    qQ2e(6.5)      ...     ...
  4   0   7.5   7.5    2   2   f   e           ...   13095.248463          ...    1368.7161   6.555000E-4  5.730638E-12    qQ2e(7.5)      ...     ...
  4   0   8.5   8.5    2   2   f   e           ...   13044.624102          ...    1694.9028   5.541000E-4  4.881831E-12    qQ2e(8.5)      ...     ...
  4   0   9.5   9.5    2   2   f   e           ...   12988.479832          ...    2056.5457   4.762000E-4  4.231852E-12    qQ2e(9.5)      ...     ...
  4   0  10.5  10.5    2   2   f   e           ...   12926.849937          ...    2453.1135   4.147000E-4  3.720543E-12   qQ2e(10.5)      ...     ...
  4   0  11.5  11.5    2   2   f   e           ...   12859.768172          ...    2884.0581   3.652000E-4  3.310718E-12   qQ2e(11.5)      ...     ...
  4   0  12.5  12.5    2   2   f   e           ...   12787.268775          ...    3348.8086   3.249000E-4  2.978872E-12   qQ2e(12.5)      ...     ...
  4   0  13.5  13.5    2   2   f   e           ...   12709.386839          ...    3846.7670   2.916000E-4  2.706425E-12   qQ2e(13.5)      ...     ...
  4   0  14.5  14.5    2   2   f   e           ...   12626.158326          ...    4377.3068   2.638000E-4  2.480790E-12   qQ2e(14.5)      ...     ...
  4   0  15.5  15.5    2   2   f   e           ...   12537.619869          ...    4939.7714   2.404000E-4  2.292778E-12   qQ2e(15.5)      ...     ...
  4   0  16.5  16.5    2   2   f   e           ...   12443.808430          ...    5533.4736   2.205000E-4  2.134812E-12   qQ2e(16.5)      ...     ...
  4   0  17.5  17.5    2   2   f   e           ...   12344.760877          ...    6157.6965   2.035000E-4  2.001966E-12   qQ2e(17.5)      ...     ...
  4   0  18.5  18.5    2   2   f   e           ...   12240.513468          ...    6811.6931   1.889000E-4  1.890125E-12   qQ2e(18.5)      ...     ...
  4   0  19.5  19.5    2   2   f   e           ...   12131.101275          ...    7494.6876   1.763000E-4  1.796014E-12   qQ2e(19.5)      ...     ...
  4   0  20.5  20.5    2   2   f   e           ...   12016.557535          ...    8205.8762   1.653000E-4  1.716210E-12   qQ2e(20.5)      ...     ...
  4   0  21.5  21.5    2   2   f   e           ...   11896.912923          ...    8944.4278   1.557000E-4  1.649217E-12   qQ2e(21.5)      ...     ...
  4   0  22.5  22.5    2   2   f   e           ...   11772.194741          ...    9709.4858   1.472000E-4  1.592395E-12   qQ2e(22.5)      ...     ...
  4   0  23.5  23.5    2   2   f   e           ...   11642.426013          ...   10500.1685   1.397000E-4  1.545138E-12   qQ2e(23.5)      ...     ...
  4   0  24.5  24.5    2   2   f   e           ...   11507.624462          ...   11315.5707   1.330000E-4  1.505699E-12   qQ2e(24.5)      ...     ...
  4   0  25.5  25.5    2   2   f   e           ...   11367.801354          ...   12154.7648   1.269000E-4  1.472199E-12   qQ2e(25.5)      ...     ...
  4   0  26.5  26.5    2   2   f   e           ...   11222.960182          ...   13016.8022   1.213000E-4  1.443789E-12   qQ2e(26.5)      ...     ...
  4   0  27.5  27.5    2   2   f   e           ...   11073.095152          ...   13900.7141   1.161000E-4  1.419554E-12   qQ2e(27.5)      ...     ...
  4   0  28.5  28.5    2   2   f   e           ...   10918.189436          ...   14805.5130   1.112000E-4  1.398496E-12   qQ2e(28.5)      ...     ...
  4   0  29.5  29.5    2   2   f   e           ...   10758.213141          ...   15730.1934   1.065000E-4  1.379517E-12   qQ2e(29.5)      ...     ...
  4   0  30.5  30.5    2   2   f   e           ...   10593.120939          ...   16673.7334   1.019000E-4  1.361395E-12   qQ2e(30.5)      ...     ...
  4   0  31.5  31.5    2   2   f   e           ...   10422.849271          ...   17635.0952   9.748000E-5  1.345242E-12   qQ2e(31.5)      ...     ...
  4   0  32.5  32.5    2   2   f   e           ...   10247.313071          ...   18613.2261   9.315000E-5  1.329905E-12   qQ2e(32.5)      ...     ...
  4   0  33.5  33.5    2   2   f   e           ...   10066.401869          ...   19607.0594   8.894000E-5  1.315850E-12   qQ2e(33.5)      ...     ...
  4   0  34.5  34.5    2   2   f   e           ...    9879.975187          ...   20615.5150   8.491000E-5  1.304082E-12   qQ2e(34.5)      ...     ...
  4   0  35.5  35.5    2   2   f   e           ...    9687.857075          ...   21637.5001   8.110000E-5  1.295457E-12   qQ2e(35.5)      ...     ...
  4   0  36.5  36.5    2   2   f   e           ...    9489.829617          ...   22671.9091   7.761000E-5  1.291988E-12   qQ2e(36.5)      ...     ...
  4   0  37.5  37.5    2   2   f   e           ...    9285.625228          ...   23717.6244   7.451000E-5  1.295538E-12   qQ2e(37.5)      ...     ...
  4   0   1.5   2.5    1   1   f   f           ...   13203.279206          ...      83.9246   3.400210E-2  1.949434E-10    pP1f(2.5)      ...     ...
  4   0   2.5   3.5    1   1   f   f           ...   13156.817751          ...     202.3796   4.205140E-2  2.731478E-10    pP1f(3.5)      ...     ...
  4   0   3.5   4.5    1   1   f   f           ...   13104.684037          ...     355.9150   4.578360E-2  3.197456E-10    pP1f(4.5)      ...     ...
  4   0   4.5   5.5    1   1   f   f           ...   13046.893994          ...     544.8294   4.822990E-2  3.539799E-10    pP1f(5.5)      ...     ...
  4   0   5.5   6.5    1   1   f   f           ...   12983.525620          ...     769.2405   5.014720E-2  3.822719E-10    pP1f(6.5)      ...     ...
  4   0   6.5   7.5    1   1   f   f           ...   12914.677667          ...    1029.1186   5.178800E-2  4.073126E-10    pP1f(7.5)      ...     ...
  4   0   7.5   8.5    1   1   f   f           ...   12840.451059          ...    1324.3180   5.325210E-2  4.304091E-10    pP1f(8.5)      ...     ...
  4   0   8.5   9.5    1   1   f   f           ...   12760.942562          ...    1654.6001   5.458410E-2  4.522732E-10    pP1f(9.5)      ...     ...
  4   0   9.5  10.5    1   1   f   f           ...   12676.243654          ...    2019.6503   5.580660E-2  4.733359E-10   pP1f(10.5)      ...     ...
  4   0  10.5  11.5    1   1   f   f           ...   12586.441148          ...    2419.0890   5.693170E-2  4.938754E-10   pP1f(11.5)      ...     ...
  4   0  11.5  12.5    1   1   f   f           ...   12491.618162          ...    2852.4797   5.796800E-2  5.140988E-10   pP1f(12.5)      ...     ...
  4   0  12.5  13.5    1   1   f   f           ...   12391.854969          ...    3319.3349   5.892170E-2  5.341653E-10   pP1f(13.5)      ...     ...
  4   0  13.5  14.5    1   1   f   f           ...   12287.229581          ...    3819.1203   5.979810E-2  5.542095E-10   pP1f(14.5)      ...     ...
  4   0  14.5  15.5    1   1   f   f           ...   12177.818100          ...    4351.2582   6.060340E-2  5.743638E-10   pP1f(15.5)      ...     ...
  4   0  15.5  16.5    1   1   f   f           ...   12063.694840          ...    4915.1301   6.134290E-2  5.947472E-10   pP1f(16.5)      ...     ...
  4   0  16.5  17.5    1   1   f   f           ...   11944.932298          ...    5510.0795   6.202290E-2  6.154869E-10   pP1f(17.5)      ...     ...
  4   0  17.5  18.5    1   1   f   f           ...   11821.600977          ...    6135.4133   6.264880E-2  6.367029E-10   pP1f(18.5)      ...     ...
  4   0  18.5  19.5    1   1   f   f           ...   11693.769100          ...    6790.4043   6.322610E-2  6.585196E-10   pP1f(19.5)      ...     ...
  4   0  19.5  20.5    1   1   f   f           ...   11561.502223          ...    7474.2926   6.375920E-2  6.810559E-10   pP1f(20.5)      ...     ...
  4   0  20.5  21.5    1   1   f   f           ...   11424.862768          ...    8186.2877   6.425080E-2  7.044188E-10   pP1f(21.5)      ...     ...
  4   0  21.5  22.5    1   1   f   f           ...   11283.909457          ...    8925.5695   6.470250E-2  7.287096E-10   pP1f(22.5)      ...     ...
  4   0  22.5  23.5    1   1   f   f           ...   11138.696671          ...    9691.2903   6.511180E-2  7.539895E-10   pP1f(23.5)      ...     ...
  4   0  23.5  24.5    1   1   f   f           ...   10989.273713          ...   10482.5763   6.547360E-2  7.802921E-10   pP1f(24.5)      ...     ...
  4   0  24.5  25.5    1   1   f   f           ...   10835.683964          ...   11298.5288   6.577880E-2  8.076026E-10   pP1f(25.5)      ...     ...
  4   0  25.5  26.5    1   1   f   f           ...   10677.963929          ...   12138.2259   6.601370E-2  8.358426E-10   pP1f(26.5)      ...     ...
  4   0  26.5  27.5    1   1   f   f           ...   10516.142137          ...   13000.7235   6.616060E-2  8.648684E-10   pP1f(27.5)      ...     ...
  4   0  27.5  28.5    1   1   f   f           ...   10350.237889          ...   13885.0570   6.619790E-2  8.944608E-10   pP1f(28.5)      ...     ...
  4   0  28.5  29.5    1   1   f   f           ...   10180.259804          ...   14790.2424   6.610110E-2  9.243266E-10   pP1f(29.5)      ...     ...
  4   0  29.5  30.5    1   1   f   f           ...   10006.204135          ...   15715.2774   6.584530E-2  9.541208E-10   pP1f(30.5)      ...     ...
  4   0  30.5  31.5    1   1   f   f           ...    9828.052805          ...   16659.1427   6.540840E-2  9.834856E-10   pP1f(31.5)      ...     ...
  4   0  31.5  32.5    1   1   f   f           ...    9645.771101          ...   17620.8026   6.477330E-2   1.012082E-9   pP1f(32.5)      ...     ...
  4   0  32.5  33.5    1   1   f   f           ...    9459.304959          ...   18599.2067   6.393300E-2   1.039679E-9   pP1f(33.5)      ...     ...
  4   0  33.5  34.5    1   1   f   f           ...    9268.577760          ...   19593.2899   6.289380E-2   1.066228E-9   pP1f(34.5)      ...     ...
  4   0  34.5  35.5    1   1   f   f           ...    9073.486528          ...   20601.9737   6.167870E-2   1.091968E-9   pP1f(35.5)      ...     ...
  4   0  35.5  36.5    1   1   f   f           ...    8873.897429          ...   21624.1663   6.032910E-2   1.117523E-9   pP1f(36.5)      ...     ...
  4   0  36.5  37.5    1   1   f   f           ...    8669.640411          ...   22658.7637   5.890450E-2   1.143990E-9   pP1f(37.5)      ...     ...
  4   0   2.5   1.5    1   1   f   f           ...   13359.141772          ...       0.0556   1.815850E-2  2.288083E-10    rR1f(1.5)      ...     ...
  4   0   3.5   2.5    1   1   f   f           ...   13376.674441          ...      83.9246   2.294480E-2  2.563211E-10    rR1f(2.5)      ...     ...
  4   0   4.5   3.5    1   1   f   f           ...   13389.343752          ...     202.3796   2.410960E-2  2.520224E-10    rR1f(3.5)      ...     ...
  4   0   5.5   4.5    1   1   f   f           ...   13396.851094          ...     355.9150   2.386310E-2  2.391996E-10    rR1f(4.5)      ...     ...
  4   0   6.5   5.5    1   1   f   f           ...   13398.966874          ...     544.8294   2.295390E-2  2.236240E-10    rR1f(5.5)      ...     ...
  4   0   7.5   6.5    1   1   f   f           ...   13395.528577          ...     769.2405   2.170040E-2  2.072038E-10    rR1f(6.5)      ...     ...
  4   0   8.5   7.5    1   1   f   f           ...   13386.424111          ...    1029.1186   2.026150E-2  1.907009E-10    rR1f(7.5)      ...     ...
  4   0   9.5   8.5    1   1   f   f           ...   13371.576006          ...    1324.3180   1.872560E-2  1.744559E-10    rR1f(8.5)      ...     ...
  4   0  10.5   9.5    1   1   f   f           ...   13350.929995          ...    1654.6001   1.714830E-2  1.586531E-10    rR1f(9.5)      ...     ...
  4   0  11.5  10.5    1   1   f   f           ...   13324.447505          ...    2019.6503   1.556640E-2  1.433957E-10   rR1f(10.5)      ...     ...
  4   0  12.5  11.5    1   1   f   f           ...   13292.100859          ...    2419.0890   1.400650E-2  1.287544E-10   rR1f(11.5)      ...     ...
  4   0  13.5  12.5    1   1   f   f           ...   13253.870187          ...    2852.4797   1.248900E-2  1.147849E-10   rR1f(12.5)      ...     ...
  4   0  14.5  13.5    1   1   f   f           ...   13209.741381          ...    3319.3349   1.102970E-2  1.015304E-10   rR1f(13.5)      ...     ...
  4   0  15.5  14.5    1   1   f   f           ...   13159.704678          ...    3819.1203   9.640900E-3  8.902495E-11   rR1f(14.5)      ...     ...
  4   0  16.5  15.5    1   1   f   f           ...   13103.753604          ...    4351.2582   8.332300E-3  7.729656E-11   rR1f(15.5)      ...     ...
  4   0  17.5  16.5    1   1   f   f           ...   13041.884122          ...    4915.1301   7.111500E-3  6.636848E-11   rR1f(16.5)      ...     ...
  4   0  18.5  17.5    1   1   f   f           ...   12974.093899          ...    5510.0795   5.983900E-3  5.625603E-11   rR1f(17.5)      ...     ...
  4   0  19.5  18.5    1   1   f   f           ...   12900.381605          ...    6135.4133   4.953100E-3  4.696844E-11   rR1f(18.5)      ...     ...
  4   0  20.5  19.5    1   1   f   f           ...   12820.746220          ...    6790.4043   4.021200E-3  3.851023E-11   rR1f(19.5)      ...     ...
  4   0  21.5  20.5    1   1   f   f           ...   12735.186322          ...    7474.2926   3.188400E-3  3.087616E-11   rR1f(20.5)      ...     ...
  4   0  22.5  21.5    1   1   f   f           ...   12643.699305          ...    8186.2877   2.454000E-3  2.405964E-11   rR1f(21.5)      ...     ...
  4   0  23.5  22.5    1   1   f   f           ...   12546.280547          ...    8925.5695   1.816600E-3  1.805388E-11   rR1f(22.5)      ...     ...
  4   0  24.5  23.5    1   1   f   f           ...   12442.922465          ...    9691.2903   1.274300E-3  1.285326E-11   rR1f(23.5)      ...     ...
  4   0  25.5  24.5    1   1   f   f           ...   12333.613468          ...   10482.5763   8.257000E-4  8.463163E-12   rR1f(24.5)      ...     ...
  4   0  26.5  25.5    1   1   f   f           ...   12218.336768          ...   11298.5288   4.705000E-4  4.906633E-12   rR1f(25.5)      ...     ...
  4   0  27.5  26.5    1   1   f   f           ...   12097.069018          ...   12138.2259   2.105000E-4  2.236371E-12   rR1f(26.5)      ...     ...
  4   0  28.5  27.5    1   1   f   f           ...   11969.778751          ...   13000.7235   5.073000E-5  5.497818E-13   rR1f(27.5)      ...     ...
  4   0  29.5  28.5    1   1   f   f           ...   11836.424575          ...   13885.0570   2.939000E-7  3.253415E-15   rR1f(28.5)      ...     ...
  4   0  30.5  29.5    1   1   f   f           ...   11696.953063          ...   14790.2424   7.338000E-5  8.308649E-13   rR1f(29.5)      ...     ...
  4   0  31.5  30.5    1   1   f   f           ...   11551.296298          ...   15715.2774   2.899000E-4  3.362272E-12   rR1f(30.5)      ...     ...
  4   0  32.5  31.5    1   1   f   f           ...   11399.368979          ...   16659.1427   6.754000E-4  8.035652E-12   rR1f(31.5)      ...     ...
  4   0  33.5  32.5    1   1   f   f           ...   11241.065011          ...   17620.8026   1.260400E-3  1.540693E-11   rR1f(32.5)      ...     ...
  4   0  34.5  33.5    1   1   f   f           ...   11076.253479          ...   18599.2067   2.078100E-3  2.614132E-11   rR1f(33.5)      ...     ...
  4   0  35.5  34.5    1   1   f   f           ...   10904.773873          ...   19593.2899   3.160800E-3  4.098792E-11   rR1f(34.5)      ...     ...
  4   0  36.5  35.5    1   1   f   f           ...   10726.430422          ...   20601.9737   4.535900E-3  6.074492E-11   rR1f(35.5)      ...     ...
  4   0  37.5  36.5    1   1   f   f           ...   10540.985378          ...   21624.1663   6.220400E-3  8.619767E-11   rR1f(36.5)      ...     ...
  4   0  38.5  37.5    1   1   f   f           ...   10348.151038          ...   22658.7637   8.216900E-3  1.180650E-10   rR1f(37.5)      ...     ...
  4   0   1.5   2.5    1   2   f   f           ...   12998.159117          ...     289.0447   2.567000E-4  1.518548E-12   oP12f(2.5)      ...     ...
  4   0   2.5   3.5    1   2   f   f           ...   12929.734510          ...     429.4629   3.127000E-4  2.103138E-12   oP12f(3.5)      ...     ...
  4   0   3.5   4.5    1   2   f   f           ...   12852.404634          ...     608.1944   2.972000E-4  2.157882E-12   oP12f(4.5)      ...     ...
  4   0   4.5   5.5    1   2   f   f           ...   12767.191841          ...     824.5315   2.593000E-4  1.987414E-12   oP12f(5.5)      ...     ...
  4   0   5.5   6.5    1   2   f   f           ...   12674.907494          ...    1077.8586   2.187000E-4  1.749324E-12   oP12f(6.5)      ...     ...
  4   0   6.5   7.5    1   2   f   f           ...   12576.177072          ...    1367.6192   1.825000E-4  1.513671E-12   oP12f(7.5)      ...     ...
  4   0   7.5   8.5    1   2   f   f           ...   12471.482602          ...    1693.2864   1.524000E-4  1.305732E-12   oP12f(8.5)      ...     ...
  4   0   8.5   9.5    1   2   f   f           ...   12361.201750          ...    2054.3409   1.280000E-4  1.130287E-12   oP12f(9.5)      ...     ...
  4   0   9.5  10.5    1   2   f   f           ...   12245.638004          ...    2450.2560   1.084000E-4  9.852161E-13  oP12f(10.5)      ...     ...
  4   0  10.5  11.5    1   2   f   f           ...   12125.042318          ...    2880.4878   9.266000E-5  8.661537E-13  oP12f(11.5)      ...     ...
  4   0  11.5  12.5    1   2   f   f           ...   11999.628126          ...    3344.4697   7.997000E-5  7.685766E-13  oP12f(12.5)      ...     ...
  4   0  12.5  13.5    1   2   f   f           ...   11869.581626          ...    3841.6082   6.967000E-5  6.884114E-13  oP12f(13.5)      ...     ...
  4   0  13.5  14.5    1   2   f   f           ...   11735.068802          ...    4371.2811   6.125000E-5  6.223423E-13  oP12f(14.5)      ...     ...
  4   0  14.5  15.5    1   2   f   f           ...   11596.240189          ...    4932.8361   5.433000E-5  5.678509E-13  oP12f(15.5)      ...     ...
  4   0  15.5  16.5    1   2   f   f           ...   11453.234119          ...    5525.5908   4.858000E-5  5.225526E-13  oP12f(16.5)      ...     ...
  4   0  16.5  17.5    1   2   f   f           ...   11306.178890          ...    6148.8329   4.378000E-5  4.849291E-13  oP12f(17.5)      ...     ...
  4   0  17.5  18.5    1   2   f   f           ...   11155.194194          ...    6801.8200   3.975000E-5  4.536903E-13  oP12f(18.5)      ...     ...
  4   0  18.5  19.5    1   2   f   f           ...   11000.392003          ...    7483.7814   3.635000E-5  4.278282E-13  oP12f(19.5)      ...     ...
  4   0  19.5  20.5    1   2   f   f           ...   10841.877064          ...    8193.9178   3.344000E-5  4.061868E-13  oP12f(20.5)      ...     ...
  4   0  20.5  21.5    1   2   f   f           ...   10679.747095          ...    8931.4034   3.096000E-5  3.884484E-13  oP12f(21.5)      ...     ...
  4   0  21.5  22.5    1   2   f   f           ...   10514.092739          ...    9695.3862   2.882000E-5  3.738548E-13  oP12f(22.5)      ...     ...
  4   0  22.5  23.5    1   2   f   f           ...   10344.997331          ...   10484.9897   2.696000E-5  3.619374E-13  oP12f(23.5)      ...     ...
  4   0  23.5  24.5    1   2   f   f           ...   10172.536484          ...   11299.3136   2.533000E-5  3.522943E-13  oP12f(24.5)      ...     ...
  4   0  24.5  25.5    1   2   f   f           ...    9996.777522          ...   12137.4353   2.389000E-5  3.446041E-13  oP12f(25.5)      ...     ...
  4   0  25.5  26.5    1   2   f   f           ...    9817.778748          ...   12998.4111   2.260000E-5  3.384927E-13  oP12f(26.5)      ...     ...
  4   0  26.5  27.5    1   2   f   f           ...    9635.588549          ...   13881.2771   2.142000E-5  3.335235E-13  oP12f(27.5)      ...     ...
  4   0  27.5  28.5    1   2   f   f           ...    9450.244310          ...   14785.0506   2.035000E-5  3.298345E-13  oP12f(28.5)      ...     ...
  4   0  28.5  29.5    1   2   f   f           ...    9261.771126          ...   15708.7311   1.935000E-5  3.269094E-13  oP12f(29.5)      ...     ...
  4   0  29.5  30.5    1   2   f   f           ...    9070.180269          ...   16651.3013   1.841000E-5  3.246678E-13  oP12f(30.5)      ...     ...
  4   0  30.5  31.5    1   2   f   f           ...    8875.467367          ...   17611.7281   1.754000E-5  3.233826E-13  oP12f(31.5)      ...     ...
  4   0  31.5  32.5    1   2   f   f           ...    8677.610243          ...   18588.9635   1.673000E-5  3.229903E-13  oP12f(32.5)      ...     ...
  4   0  32.5  33.5    1   2   f   f           ...    8476.566354          ...   19581.9453   1.598000E-5  3.236157E-13  oP12f(33.5)      ...     ...
  4   0  33.5  34.5    1   2   f   f           ...    8272.269735          ...   20589.5979   1.532000E-5  3.260453E-13  oP12f(34.5)      ...     ...
  4   0  34.5  35.5    1   2   f   f           ...    8064.627378          ...   21610.8328   1.477000E-5  3.310055E-13  oP12f(35.5)      ...     ...
  4   0  35.5  36.5    1   2   f   f           ...    7853.514905          ...   22644.5489   1.434000E-5  3.391404E-13  oP12f(36.5)      ...     ...
  4   0  36.5  37.5    1   2   f   f           ...    7638.771434          ...   23689.6326   1.406000E-5  3.517338E-13  oP12f(37.5)      ...     ...
  4   0   1.5   0.5    1   2   f   f           ...   13160.753536          ...     126.4502   7.275000E-4  1.259387E-11   qR12f(0.5)      ...     ...
  4   0   2.5   1.5    1   2   f   f           ...   13171.444235          ...     187.7531   3.461000E-4  4.486253E-12   qR12f(1.5)      ...     ...
  4   0   3.5   2.5    1   2   f   f           ...   13171.554352          ...     289.0447   1.676000E-4  1.931063E-12   qR12f(2.5)      ...     ...
  4   0   4.5   3.5    1   2   f   f           ...   13162.260512          ...     429.4629   8.040000E-5  8.696867E-13   qR12f(3.5)      ...     ...
  4   0   5.5   4.5    1   2   f   f           ...   13144.571690          ...     608.1944   3.844000E-5  4.002483E-13   qR12f(4.5)      ...     ...
  4   0   6.5   5.5    1   2   f   f           ...   13119.264722          ...     824.5315   1.843000E-5  1.872884E-13   qR12f(5.5)      ...     ...
  4   0   7.5   6.5    1   2   f   f           ...   13086.910451          ...    1077.8586   8.895000E-6  8.898594E-14   qR12f(6.5)      ...     ...
  4   0   8.5   7.5    1   2   f   f           ...   13047.923516          ...    1367.6192   4.330000E-6  4.289586E-14   qR12f(7.5)      ...     ...
  4   0   9.5   8.5    1   2   f   f           ...   13002.607549          ...    1693.2864   2.132000E-6  2.100591E-14   qR12f(8.5)      ...     ...
  4   0  10.5   9.5    1   2   f   f           ...   12951.189183          ...    2054.3409   1.067000E-6  1.049048E-14   qR12f(9.5)      ...     ...
  4   0  11.5  10.5    1   2   f   f           ...   12893.841855          ...    2450.2560   5.495000E-7  5.405667E-15  qR12f(10.5)      ...     ...
  4   0  12.5  11.5    1   2   f   f           ...   12830.702030          ...    2880.4878   2.962000E-7  2.922160E-15  qR12f(11.5)      ...     ...
  4   0  13.5  12.5    1   2   f   f           ...   12761.880150          ...    3344.4697   1.720000E-7  1.705067E-15  qR12f(12.5)      ...     ...
  4   0  14.5  13.5    1   2   f   f           ...   12687.468039          ...    3841.6082   1.111000E-7  1.108626E-15  qR12f(13.5)      ...     ...
  4   0  15.5  14.5    1   2   f   f           ...   12607.543899          ...    4371.2811   8.230000E-8  8.279904E-16  qR12f(14.5)      ...     ...
  4   0  16.5  15.5    1   2   f   f           ...   12522.175693          ...    4932.8361   7.061000E-8  7.172876E-16  qR12f(15.5)      ...     ...
  4   0  17.5  16.5    1   2   f   f           ...   12431.423402          ...    5525.5908   6.932000E-8  7.120298E-16  qR12f(16.5)      ...     ...
  4   0  18.5  17.5    1   2   f   f           ...   12335.340492          ...    6148.8329   7.548000E-8  7.849978E-16  qR12f(17.5)      ...     ...
  4   0  19.5  18.5    1   2   f   f           ...   12233.974822          ...    6801.8200   8.807000E-8  9.285963E-16  qR12f(18.5)      ...     ...
  4   0  20.5  19.5    1   2   f   f           ...   12127.369124          ...    7483.7814   1.072000E-7  1.147384E-15  qR12f(19.5)      ...     ...
  4   0  21.5  20.5    1   2   f   f           ...   12015.561162          ...    8193.9178   1.333000E-7  1.450117E-15  qR12f(20.5)      ...     ...
  4   0  22.5  21.5    1   2   f   f           ...   11898.583632          ...    8931.4034   1.676000E-7  1.855438E-15  qR12f(21.5)      ...     ...
  4   0  23.5  22.5    1   2   f   f           ...   11776.463830          ...    9695.3862   2.117000E-7  2.387988E-15  qR12f(22.5)      ...     ...
  4   0  24.5  23.5    1   2   f   f           ...   11649.223125          ...   10484.9897   2.681000E-7  3.085243E-15  qR12f(23.5)      ...     ...
  4   0  25.5  24.5    1   2   f   f           ...   11516.876239          ...   11299.3136   3.400000E-7  3.996691E-15  qR12f(24.5)      ...     ...
  4   0  26.5  25.5    1   2   f   f           ...   11379.430325          ...   12137.4353   4.319000E-7  5.192665E-15  qR12f(25.5)      ...     ...
  4   0  27.5  26.5    1   2   f   f           ...   11236.883837          ...   12998.4111   5.495000E-7  6.765937E-15  qR12f(26.5)      ...     ...
  4   0  28.5  27.5    1   2   f   f           ...   11089.225163          ...   13881.2771   7.000000E-7  8.838801E-15  qR12f(27.5)      ...     ...
  4   0  29.5  28.5    1   2   f   f           ...   10936.430996          ...   14785.0506   8.919000E-7  1.156501E-14  qR12f(28.5)      ...     ...
  4   0  30.5  29.5    1   2   f   f           ...   10778.464385          ...   15708.7311   1.135000E-6  1.513492E-14  qR12f(29.5)      ...     ...
  4   0  31.5  30.5    1   2   f   f           ...   10615.272432          ...   16651.3013   1.441000E-6  1.979009E-14  qR12f(30.5)      ...     ...
  4   0  32.5  31.5    1   2   f   f           ...   10446.783540          ...   17611.7281   1.819000E-6  2.576850E-14  qR12f(31.5)      ...     ...
  4   0  33.5  32.5    1   2   f   f           ...   10272.904153          ...   18588.9635   2.280000E-6  3.337114E-14  qR12f(32.5)      ...     ...
  4   0  34.5  33.5    1   2   f   f           ...   10093.514874          ...   19581.9453   2.832000E-6  4.289980E-14  qR12f(33.5)      ...     ...
  4   0  35.5  34.5    1   2   f   f           ...    9908.465848          ...   20589.5979   3.480000E-6  5.465861E-14  qR12f(34.5)      ...     ...
  4   0  36.5  35.5    1   2   f   f           ...    9717.571272          ...   21610.8328   4.227000E-6  6.897215E-14  qR12f(35.5)      ...     ...
  4   0  37.5  36.5    1   2   f   f           ...    9520.602855          ...   22644.5489   5.073000E-6  8.617387E-14  qR12f(36.5)      ...     ...
  4   0  38.5  37.5    1   2   f   f           ...    9317.282061          ...   23689.6326   6.023000E-6  1.067513E-13  qR12f(37.5)      ...     ...
  4   0   0.5   1.5    2   1   f   f           ...   13415.892468          ...       0.0556   1.286000E-3  5.355864E-12   qP21f(1.5)      ...     ...
  4   0   1.5   2.5    2   1   f   f           ...   13383.478873          ...      83.9246   8.174000E-4  4.561032E-12   qP21f(2.5)      ...     ...
  4   0   2.5   3.5    2   1   f   f           ...   13350.214824          ...     202.3796   6.091000E-4  3.842652E-12   qP21f(3.5)      ...     ...
  4   0   3.5   4.5    2   1   f   f           ...   13315.011771          ...     355.9150   4.665000E-4  3.155849E-12   qP21f(4.5)      ...     ...
  4   0   4.5   5.5    2   1   f   f           ...   13276.958206          ...     544.8294   3.612000E-4  2.559924E-12   qP21f(5.5)      ...     ...
  4   0   5.5   6.5    2   1   f   f           ...   13235.358451          ...     769.2405   2.830000E-4  2.075993E-12   qP21f(6.5)      ...     ...
  4   0   6.5   7.5    2   1   f   f           ...   13189.707173          ...    1029.1186   2.249000E-4  1.695840E-12   qP21f(7.5)      ...     ...
  4   0   7.5   8.5    2   1   f   f           ...   13139.646550          ...    1324.3180   1.816000E-4  1.401696E-12   qP21f(8.5)      ...     ...
  4   0   8.5   9.5    2   1   f   f           ...   13084.926734          ...    1654.6001   1.489000E-4  1.173417E-12   qP21f(9.5)      ...     ...
  4   0   9.5  10.5    2   1   f   f           ...   13025.375173          ...    2019.6503   1.240000E-4  9.961076E-13  qP21f(10.5)      ...     ...
  4   0  10.5  11.5    2   1   f   f           ...   12960.874441          ...    2419.0890   1.047000E-4  8.565392E-13  qP21f(11.5)      ...     ...
  4   0  11.5  12.5    2   1   f   f           ...   12891.346640          ...    2852.4797   8.951000E-5  7.453678E-13  qP21f(12.5)      ...     ...
  4   0  12.5  13.5    2   1   f   f           ...   12816.742483          ...    3319.3349   7.746000E-5  6.564403E-13  qP21f(13.5)      ...     ...
  4   0  13.5  14.5    2   1   f   f           ...   12737.033598          ...    3819.1203   6.776000E-5  5.844284E-13  qP21f(14.5)      ...     ...
  4   0  14.5  15.5    2   1   f   f           ...   12652.207013          ...    4351.2582   5.986000E-5  5.255731E-13  qP21f(15.5)      ...     ...
  4   0  15.5  16.5    2   1   f   f           ...   12562.261113          ...    4915.1301   5.335000E-5  4.770101E-13  qP21f(16.5)      ...     ...
  4   0  16.5  17.5    2   1   f   f           ...   12467.202595          ...    5510.0795   4.794000E-5  4.367110E-13  qP21f(17.5)      ...     ...
  4   0  17.5  18.5    2   1   f   f           ...   12367.044100          ...    6135.4133   4.341000E-5  4.031202E-13  qP21f(18.5)      ...     ...
  4   0  18.5  19.5    2   1   f   f           ...   12261.802288          ...    6790.4043   3.959000E-5  3.750233E-13  qP21f(19.5)      ...     ...
  4   0  19.5  20.5    2   1   f   f           ...   12151.496231          ...    7474.2926   3.636000E-5  3.515870E-13  qP21f(20.5)      ...     ...
  4   0  20.5  21.5    2   1   f   f           ...   12036.145980          ...    8186.2877   3.360000E-5  3.319088E-13  qP21f(21.5)      ...     ...
  4   0  21.5  22.5    2   1   f   f           ...   11915.771262          ...    8925.5695   3.124000E-5  3.155145E-13  qP21f(22.5)      ...     ...
  4   0  22.5  23.5    2   1   f   f           ...   11790.390221          ...    9691.2903   2.923000E-5  3.020973E-13  qP21f(23.5)      ...     ...
  4   0  23.5  24.5    2   1   f   f           ...   11660.018169          ...   10482.5763   2.752000E-5  2.913258E-13  qP21f(24.5)      ...     ...
  4   0  24.5  25.5    2   1   f   f           ...   11524.666297          ...   11298.5288   2.605000E-5  2.827323E-13  qP21f(25.5)      ...     ...
  4   0  25.5  26.5    2   1   f   f           ...   11384.340306          ...   12138.2259   2.481000E-5  2.763620E-13  qP21f(26.5)      ...     ...
  4   0  26.5  27.5    2   1   f   f           ...   11239.038927          ...   13000.7235   2.376000E-5  2.719265E-13  qP21f(27.5)      ...     ...
  4   0  27.5  28.5    2   1   f   f           ...   11088.752273          ...   13885.0570   2.288000E-5  2.693447E-13  qP21f(28.5)      ...     ...
  4   0  28.5  29.5    2   1   f   f           ...   10933.459983          ...   14790.2424   2.215000E-5  2.685301E-13  qP21f(29.5)      ...     ...
  4   0  29.5  30.5    2   1   f   f           ...   10773.129108          ...   15715.2774   2.153000E-5  2.691396E-13  qP21f(30.5)      ...     ...
  4   0  30.5  31.5    2   1   f   f           ...   10607.711669          ...   16659.1427   2.100000E-5  2.710475E-13  qP21f(31.5)      ...     ...
  4   0  31.5  32.5    2   1   f   f           ...   10437.141803          ...   17620.8026   2.055000E-5  2.742473E-13  qP21f(32.5)      ...     ...
  4   0  32.5  33.5    2   1   f   f           ...   10261.332438          ...   18599.2067   2.015000E-5  2.784584E-13  qP21f(33.5)      ...     ...
  4   0  33.5  34.5    2   1   f   f           ...   10080.171362          ...   19593.2899   1.976000E-5  2.832173E-13  qP21f(34.5)      ...     ...
  4   0  34.5  35.5    2   1   f   f           ...    9893.516582          ...   20601.9737   1.938000E-5  2.885863E-13  qP21f(35.5)      ...     ...
  4   0  35.5  36.5    2   1   f   f           ...    9701.190836          ...   21624.1663   1.898000E-5  2.941742E-13  qP21f(36.5)      ...     ...
  4   0  36.5  37.5    2   1   f   f           ...    9502.975077          ...   22658.7637   1.856000E-5  3.000093E-13  qP21f(37.5)      ...     ...
  4   0   2.5   1.5    2   1   f   f           ...   13552.538845          ...       0.0556   4.886000E-6  5.982203E-14   sR21f(1.5)      ...     ...
  4   0   3.5   2.5    2   1   f   f           ...   13587.002175          ...      83.9246   7.135000E-7  7.725795E-15   sR21f(2.5)      ...     ...
  4   0   4.5   3.5    2   1   f   f           ...   13619.407964          ...     202.3796   3.131000E-7  3.163256E-15   sR21f(3.5)      ...     ...
  4   0   5.5   4.5    2   1   f   f           ...   13648.683925          ...     355.9150   2.586000E-6  2.497388E-14   sR21f(4.5)      ...     ...
  4   0   6.5   5.5    2   1   f   f           ...   13673.996380          ...     544.8294   5.275000E-6  4.934420E-14   sR21f(5.5)      ...     ...
  4   0   7.5   6.5    2   1   f   f           ...   13694.724068          ...     769.2405   7.322000E-6  6.689179E-14   sR21f(6.5)      ...     ...
  4   0   8.5   7.5    2   1   f   f           ...   13710.408283          ...    1029.1186   8.519000E-6  7.643603E-14   sR21f(7.5)      ...     ...
  4   0   9.5   8.5    2   1   f   f           ...   13720.707525          ...    1324.3180   8.989000E-6  7.953780E-14   sR21f(8.5)      ...     ...
  4   0  10.5   9.5    2   1   f   f           ...   13725.363288          ...    1654.6001   8.939000E-6  7.825132E-14   sR21f(9.5)      ...     ...
  4   0  11.5  10.5    2   1   f   f           ...   13724.175983          ...    2019.6503   8.550000E-6  7.424032E-14  sR21f(10.5)      ...     ...
  4   0  12.5  11.5    2   1   f   f           ...   13716.988374          ...    2419.0890   7.962000E-6  6.872654E-14  sR21f(11.5)      ...     ...
  4   0  13.5  12.5    2   1   f   f           ...   13703.674204          ...    2852.4797   7.271000E-6  6.251187E-14  sR21f(12.5)      ...     ...
  4   0  14.5  13.5    2   1   f   f           ...   13684.130294          ...    3319.3349   6.542000E-6  5.611734E-14  sR21f(13.5)      ...     ...
  4   0  15.5  14.5    2   1   f   f           ...   13658.270951          ...    3819.1203   5.818000E-6  4.987337E-14  sR21f(14.5)      ...     ...
  4   0  16.5  15.5    2   1   f   f           ...   13626.023901          ...    4351.2582   5.121000E-6  4.393424E-14  sR21f(15.5)      ...     ...
  4   0  17.5  16.5    2   1   f   f           ...   13587.327245          ...    4915.1301   4.469000E-6  3.842586E-14  sR21f(16.5)      ...     ...
  4   0  18.5  17.5    2   1   f   f           ...   13542.127088          ...    5510.0795   3.869000E-6  3.338595E-14  sR21f(17.5)      ...     ...
  4   0  19.5  18.5    2   1   f   f           ...   13490.375612          ...    6135.4133   3.323000E-6  2.881485E-14  sR21f(18.5)      ...     ...
  4   0  20.5  19.5    2   1   f   f           ...   13432.029432          ...    6790.4043   2.835000E-6  2.473528E-14  sR21f(19.5)      ...     ...
  4   0  21.5  20.5    2   1   f   f           ...   13367.048127          ...    7474.2926   2.401000E-6  2.110485E-14  sR21f(20.5)      ...     ...
  4   0  22.5  21.5    2   1   f   f           ...   13295.392855          ...    8186.2877   2.019000E-6  1.790181E-14  sR21f(21.5)      ...     ...
  4   0  23.5  22.5    2   1   f   f           ...   13217.025004          ...    8925.5695   1.687000E-6  1.510737E-14  sR21f(22.5)      ...     ...
  4   0  24.5  23.5    2   1   f   f           ...   13131.904798          ...    9691.2903   1.400000E-6  1.267824E-14  sR21f(23.5)      ...     ...
  4   0  25.5  24.5    2   1   f   f           ...   13039.989846          ...   10482.5763   1.154000E-6  1.058138E-14  sR21f(24.5)      ...     ...
  4   0  26.5  25.5    2   1   f   f           ...   12941.233559          ...   11298.5288   9.449000E-7  8.783804E-15  sR21f(25.5)      ...     ...
  4   0  27.5  26.5    2   1   f   f           ...   12835.583402          ...   12138.2259   7.670000E-7  7.237959E-15  sR21f(26.5)      ...     ...
  4   0  28.5  27.5    2   1   f   f           ...   12722.978930          ...   13000.7235   6.156000E-7  5.904984E-15  sR21f(27.5)      ...     ...
  4   0  29.5  28.5    2   1   f   f           ...   12603.349548          ...   13885.0570   4.859000E-7  4.744123E-15  sR21f(28.5)      ...     ...
  4   0  30.5  29.5    2   1   f   f           ...   12476.611926          ...   14790.2424   3.734000E-7  3.716030E-15  sR21f(29.5)      ...     ...
  4   0  31.5  30.5    2   1   f   f           ...   12342.667000          ...   15715.2774   2.744000E-7  2.787482E-15  sR21f(30.5)      ...     ...
  4   0  32.5  31.5    2   1   f   f           ...   12201.396458          ...   16659.1427   1.865000E-7  1.936785E-15  sR21f(31.5)      ...     ...
  4   0  33.5  32.5    2   1   f   f           ...   12052.658613          ...   17620.8026   1.097000E-7  1.166443E-15  sR21f(32.5)      ...     ...
  4   0  34.5  33.5    2   1   f   f           ...   11896.283533          ...   18599.2067   4.739000E-8  5.167863E-16  sR21f(33.5)      ...     ...
  4   0  35.5  34.5    2   1   f   f           ...   11732.067281          ...   19593.2899   7.554000E-9  8.462917E-17  sR21f(34.5)      ...     ...
  4   0  36.5  35.5    2   1   f   f           ...   11559.765088          ...   20601.9737   4.219000E-9  4.864839E-17  sR21f(35.5)      ...     ...
  4   0  37.5  36.5    2   1   f   f           ...   11379.083273          ...   21624.1663   5.803000E-8  6.900454E-16  sR21f(36.5)      ...     ...
  4   0  38.5  37.5    2   1   f   f           ...   11189.669655          ...   22658.7637   1.958000E-7  2.406118E-15  sR21f(37.5)      ...     ...
  4   0   0.5   1.5    2   2   f   f           ...   13228.194930          ...     187.7531   5.317700E-2  2.277983E-10    pP2f(1.5)      ...     ...
  4   0   1.5   2.5    2   2   f   f           ...   13178.358784          ...     289.0447   5.026160E-2  2.892545E-10    pP2f(2.5)      ...     ...
  4   0   2.5   3.5    2   2   f   f           ...   13123.131583          ...     429.4629   5.011450E-2  3.271956E-10    pP2f(3.5)      ...     ...
  4   0   3.5   4.5    2   2   f   f           ...   13062.732367          ...     608.1944   5.081710E-2  3.571820E-10    pP2f(4.5)      ...     ...
  4   0   4.5   5.5    2   2   f   f           ...   12997.256053          ...     824.5315   5.183500E-2  3.833507E-10    pP2f(5.5)      ...     ...
  4   0   5.5   6.5    2   2   f   f           ...   12926.740325          ...    1077.8586   5.296570E-2  4.073124E-10    pP2f(6.5)      ...     ...
  4   0   6.5   7.5    2   2   f   f           ...   12851.206577          ...    1367.6192   5.411900E-2  4.298607E-10    pP2f(7.5)      ...     ...
  4   0   7.5   8.5    2   2   f   f           ...   12770.678093          ...    1693.2864   5.525040E-2  4.514532E-10    pP2f(8.5)      ...     ...
  4   0   8.5   9.5    2   2   f   f           ...   12685.185922          ...    2054.3409   5.633750E-2  4.723938E-10    pP2f(9.5)      ...     ...
  4   0   9.5  10.5    2   2   f   f           ...   12594.769523          ...    2450.2560   5.736740E-2  4.928897E-10   pP2f(10.5)      ...     ...
  4   0  10.5  11.5    2   2   f   f           ...   12499.475612          ...    2880.4878   5.833500E-2  5.131151E-10   pP2f(11.5)      ...     ...
  4   0  11.5  12.5    2   2   f   f           ...   12399.356604          ...    3344.4697   5.923770E-2  5.332066E-10   pP2f(12.5)      ...     ...
  4   0  12.5  13.5    2   2   f   f           ...   12294.469141          ...    3841.6082   6.007570E-2  5.532894E-10   pP2f(13.5)      ...     ...
  4   0  13.5  14.5    2   2   f   f           ...   12184.872819          ...    4371.2811   6.085140E-2  5.734864E-10   pP2f(14.5)      ...     ...
  4   0  14.5  15.5    2   2   f   f           ...   12070.629103          ...    4932.8361   6.156820E-2  5.939169E-10   pP2f(15.5)      ...     ...
  4   0  15.5  16.5    2   2   f   f           ...   11951.800392          ...    5525.5908   6.223040E-2  6.147022E-10   pP2f(16.5)      ...     ...
  4   0  16.5  17.5    2   2   f   f           ...   11828.449188          ...    6148.8329   6.284260E-2  6.359642E-10   pP2f(17.5)      ...     ...
  4   0  17.5  18.5    2   2   f   f           ...   11700.637317          ...    6801.8200   6.340930E-2  6.578253E-10   pP2f(18.5)      ...     ...
  4   0  18.5  19.5    2   2   f   f           ...   11568.425192          ...    7483.7814   6.393450E-2  6.804060E-10   pP2f(19.5)      ...     ...
  4   0  19.5  20.5    2   2   f   f           ...   11431.871072          ...    8193.9178   6.442040E-2  7.038129E-10   pP2f(20.5)      ...     ...
  4   0  20.5  21.5    2   2   f   f           ...   11291.030307          ...    8931.4034   6.486820E-2  7.281470E-10   pP2f(21.5)      ...     ...
  4   0  21.5  22.5    2   2   f   f           ...   11145.954544          ...    9695.3862   6.527540E-2  7.534728E-10   pP2f(22.5)      ...     ...
  4   0  22.5  23.5    2   2   f   f           ...   10996.690881          ...   10484.9897   6.563640E-2  7.798212E-10   pP2f(23.5)      ...     ...
  4   0  23.5  24.5    2   2   f   f           ...   10843.280940          ...   11299.3136   6.594240E-2  8.071836E-10   pP2f(24.5)      ...     ...
  4   0  24.5  25.5    2   2   f   f           ...   10685.759854          ...   12137.4353   6.617920E-2  8.354781E-10   pP2f(25.5)      ...     ...
  4   0  25.5  26.5    2   2   f   f           ...   10524.155126          ...   12998.4111   6.632910E-2  8.645636E-10   pP2f(26.5)      ...     ...
  4   0  26.5  27.5    2   2   f   f           ...   10358.485340          ...   13881.2771   6.637050E-2  8.942234E-10   pP2f(27.5)      ...     ...
  4   0  27.5  28.5    2   2   f   f           ...   10188.758694          ...   14785.0506   6.627870E-2  9.241643E-10   pP2f(28.5)      ...     ...
  4   0  28.5  29.5    2   2   f   f           ...   10014.971305          ...   15708.7311   6.602870E-2  9.540427E-10   pP2f(29.5)      ...     ...
  4   0  29.5  30.5    2   2   f   f           ...    9837.105243          ...   16651.3013   6.559800E-2  9.834975E-10   pP2f(30.5)      ...     ...
  4   0  30.5  31.5    2   2   f   f           ...    9655.126230          ...   17611.7281   6.496950E-2   1.012192E-9   pP2f(31.5)      ...     ...
  4   0  31.5  32.5    2   2   f   f           ...    9468.980945          ...   18588.9635   6.413580E-2   1.039891E-9   pP2f(32.5)      ...     ...
  4   0  32.5  33.5    2   2   f   f           ...    9278.593833          ...   19581.9453   6.310330E-2   1.066548E-9   pP2f(33.5)      ...     ...
  4   0  33.5  34.5    2   2   f   f           ...    9083.863337          ...   20589.5979   6.189450E-2   1.092394E-9   pP2f(34.5)      ...     ...
  4   0  34.5  35.5    2   2   f   f           ...    8884.657431          ...   21610.8328   6.055080E-2   1.118051E-9   pP2f(35.5)      ...     ...
  4   0  35.5  36.5    2   2   f   f           ...    8680.808313          ...   22644.5489   5.913180E-2   1.144615E-9   pP2f(36.5)      ...     ...
  4   0  36.5  37.5    2   2   f   f           ...    8472.106100          ...   23689.6326   5.771240E-2   1.173714E-9   pP2f(37.5)      ...     ...
  4   0   1.5   0.5    2   2   f   f           ...   13340.953202          ...     126.4502   2.267100E-2  3.819308E-10    rR2f(0.5)      ...     ...
  4   0   2.5   1.5    2   2   f   f           ...   13364.841308          ...     187.7531   2.563810E-2  3.227805E-10    rR2f(1.5)      ...     ...
  4   0   3.5   2.5    2   2   f   f           ...   13381.882086          ...     289.0447   2.576770E-2  2.876324E-10    rR2f(2.5)      ...     ...
  4   0   4.5   3.5    2   2   f   f           ...   13392.324724          ...     429.4629   2.494470E-2  2.606358E-10    rR2f(3.5)      ...     ...
  4   0   5.5   4.5    2   2   f   f           ...   13396.404522          ...     608.1944   2.369540E-2  2.375344E-10    rR2f(4.5)      ...     ...
  4   0   6.5   5.5    2   2   f   f           ...   13394.294227          ...     824.5315   2.223000E-2  2.167227E-10    rR2f(5.5)      ...     ...
  4   0   7.5   6.5    2   2   f   f           ...   13386.105942          ...    1077.8586   2.065290E-2  1.974796E-10    rR2f(6.5)      ...     ...
  4   0   8.5   7.5    2   2   f   f           ...   13371.907688          ...    1367.6192   1.902320E-2  1.794350E-10    rR2f(7.5)      ...     ...
  4   0   9.5   8.5    2   2   f   f           ...   13351.739068          ...    1693.2864   1.737990E-2  1.624003E-10    rR2f(8.5)      ...     ...
  4   0  10.5   9.5    2   2   f   f           ...   13325.622476          ...    2054.3409   1.575010E-2  1.462712E-10    rR2f(9.5)      ...     ...
  4   0  11.5  10.5    2   2   f   f           ...   13293.570333          ...    2450.2560   1.415460E-2  1.309968E-10   rR2f(10.5)      ...     ...
  4   0  12.5  11.5    2   2   f   f           ...   13255.589544          ...    2880.4878   1.260990E-2  1.165557E-10   rR2f(11.5)      ...     ...
  4   0  13.5  12.5    2   2   f   f           ...   13211.684167          ...    3344.4697   1.112930E-2  1.029423E-10   rR2f(12.5)      ...     ...
  4   0  14.5  13.5    2   2   f   f           ...   13161.856952          ...    3841.6082   9.723700E-3  9.016089E-11   rR2f(13.5)      ...     ...
  4   0  15.5  14.5    2   2   f   f           ...   13106.110172          ...    4371.2811   8.401400E-3  7.821508E-11   rR2f(14.5)      ...     ...
  4   0  16.5  15.5    2   2   f   f           ...   13044.445991          ...    4932.8361   7.169400E-3  6.711479E-11   rR2f(15.5)      ...     ...
  4   0  17.5  16.5    2   2   f   f           ...   12976.866525          ...    5525.5908   6.032400E-3  5.686326E-11   rR2f(16.5)      ...     ...
  4   0  18.5  17.5    2   2   f   f           ...   12903.373681          ...    6148.8329   4.993800E-3  4.746390E-11   rR2f(17.5)      ...     ...
  4   0  19.5  18.5    2   2   f   f           ...   12823.968829          ...    6801.8200   4.055100E-3  3.891265E-11   rR2f(18.5)      ...     ...
  4   0  20.5  19.5    2   2   f   f           ...   12738.652336          ...    7483.7814   3.216500E-3  3.120209E-11   rR2f(19.5)      ...     ...
  4   0  21.5  20.5    2   2   f   f           ...   12647.422968          ...    8193.9178   2.477200E-3  2.432305E-11   rR2f(20.5)      ...     ...
  4   0  22.5  21.5    2   2   f   f           ...   12550.277182          ...    8931.4034   1.835300E-3  1.826263E-11   rR2f(21.5)      ...     ...
  4   0  23.5  22.5    2   2   f   f           ...   12447.208286          ...    9695.3862   1.289200E-3  1.301720E-11   rR2f(22.5)      ...     ...
  4   0  24.5  23.5    2   2   f   f           ...   12338.205457          ...   10484.9897   8.371000E-4  8.587364E-12   rR2f(23.5)      ...     ...
  4   0  25.5  24.5    2   2   f   f           ...   12223.252616          ...   11299.3136   4.787000E-4  4.995523E-12   rR2f(24.5)      ...     ...
  4   0  26.5  25.5    2   2   f   f           ...   12102.327116          ...   12137.4353   2.158000E-4  2.293833E-12   rR2f(25.5)      ...     ...
  4   0  27.5  26.5    2   2   f   f           ...   11975.398221          ...   12998.4111   5.327000E-5  5.775037E-13   rR2f(26.5)      ...     ...
  4   0  28.5  27.5    2   2   f   f           ...   11842.425342          ...   13881.2771   1.379000E-7  1.526795E-15   rR2f(27.5)      ...     ...
  4   0  29.5  28.5    2   2   f   f           ...   11703.355969          ...   14785.0506   7.056000E-5  7.989484E-13   rR2f(28.5)      ...     ...
  4   0  30.5  29.5    2   2   f   f           ...   11558.123249          ...   15708.7311   2.844000E-4  3.298019E-12   rR2f(29.5)      ...     ...
  4   0  31.5  30.5    2   2   f   f           ...   11406.643134          ...   16651.3013   6.673000E-4  7.936910E-12   rR2f(30.5)      ...     ...
  4   0  32.5  31.5    2   2   f   f           ...   11248.811019          ...   17611.7281   1.249800E-3  1.527035E-11   rR2f(31.5)      ...     ...
  4   0  33.5  32.5    2   2   f   f           ...   11084.497755          ...   18588.9635   2.065100E-3  2.596162E-11   rR2f(32.5)      ...     ...
  4   0  34.5  33.5    2   2   f   f           ...   10913.544927          ...   19581.9453   3.146000E-3  4.076373E-11   rR2f(33.5)      ...     ...
  4   0  35.5  34.5    2   2   f   f           ...   10735.759256          ...   20589.5979   4.520000E-3  6.047350E-11   rR2f(34.5)      ...     ...
  4   0  36.5  35.5    2   2   f   f           ...   10550.905937          ...   21610.8328   6.204700E-3  8.588123E-11   rR2f(35.5)      ...     ...
  4   0  37.5  36.5    2   2   f   f           ...   10358.700749          ...   22644.5489   8.202900E-3  1.177054E-10   rR2f(36.5)      ...     ...
  4   0  38.5  37.5    2   2   f   f           ...   10158.800678          ...   23689.6326   1.050120E-2  1.565643E-10   rR2f(37.5)      ...     ...
  4   1   1.5   2.5    1   1   e   e           ...    9637.960338          ...    3649.2042   1.263090E+0   1.359035E-8    pP1e(2.5)      ...     ...
  4   1   2.5   3.5    1   1   e   e           ...    9595.943741          ...    3763.1086   1.547407E+0   1.889506E-8    pP1e(3.5)      ...     ...
  4   1   3.5   4.5    1   1   e   e           ...    9549.636041          ...    3910.6335   1.669305E+0   2.195380E-8    pP1e(4.5)      ...     ...
  4   1   4.5   5.5    1   1   e   e           ...    9499.070572          ...    4092.0586   1.742931E+0   2.413206E-8    pP1e(5.5)      ...     ...
  4   1   5.5   6.5    1   1   e   e           ...    9444.332645          ...    4307.4978   1.796829E+0   2.588661E-8    pP1e(6.5)      ...     ...
  4   1   6.5   7.5    1   1   e   e           ...    9385.522070          ...    4556.9257   1.840481E+0   2.740818E-8    pP1e(7.5)      ...     ...
  4   1   7.5   8.5    1   1   e   e           ...    9322.736887          ...    4840.2047   1.877629E+0   2.878910E-8    pP1e(8.5)      ...     ...
  4   1   8.5   9.5    1   1   e   e           ...    9256.068405          ...    5157.1070   1.909937E+0   3.007919E-8    pP1e(9.5)      ...     ...
  4   1   9.5  10.5    1   1   e   e           ...    9185.600878          ...    5507.3297   1.938159E+0   3.130685E-8   pP1e(10.5)      ...     ...
  4   1  10.5  11.5    1   1   e   e           ...    9111.412604          ...    5890.5062   1.962703E+0   3.249020E-8   pP1e(11.5)      ...     ...
  4   1  11.5  12.5    1   1   e   e           ...    9033.577185          ...    6306.2140   1.983759E+0   3.364070E-8   pP1e(12.5)      ...     ...
  4   1  12.5  13.5    1   1   e   e           ...    8952.164571          ...    6753.9801   2.001449E+0   3.476654E-8   pP1e(13.5)      ...     ...
  4   1  13.5  14.5    1   1   e   e           ...    8867.241776          ...    7233.2855   2.015855E+0   3.587374E-8   pP1e(14.5)      ...     ...
  4   1  14.5  15.5    1   1   e   e           ...    8778.873327          ...    7743.5685   2.027041E+0   3.696698E-8   pP1e(15.5)      ...     ...
  4   1  15.5  16.5    1   1   e   e           ...    8687.121487          ...    8284.2271   2.035088E+0   3.805049E-8   pP1e(16.5)      ...     ...
  4   1  16.5  17.5    1   1   e   e           ...    8592.046306          ...    8854.6217   2.040083E+0   3.912810E-8   pP1e(17.5)      ...     ...
  4   1  17.5  18.5    1   1   e   e           ...    8493.705528          ...    9454.0766   2.042133E+0   4.020372E-8   pP1e(18.5)      ...     ...
  4   1  18.5  19.5    1   1   e   e           ...    8392.154401          ...   10081.8825   2.041364E+0   4.128144E-8   pP1e(19.5)      ...     ...
  4   1  19.5  20.5    1   1   e   e           ...    8287.445384          ...   10737.2974   2.037959E+0   4.236649E-8   pP1e(20.5)      ...     ...
  4   1  20.5  21.5    1   1   e   e           ...    8179.627779          ...   11419.5488   2.032090E+0   4.346405E-8   pP1e(21.5)      ...     ...
  4   1  21.5  22.5    1   1   e   e           ...    8068.747283          ...   12127.8348   2.023986E+0   4.458080E-8   pP1e(22.5)      ...     ...
  4   1  22.5  23.5    1   1   e   e           ...    7954.845465          ...   12861.3256   2.013908E+0   4.572466E-8   pP1e(23.5)      ...     ...
  4   1  23.5  24.5    1   1   e   e           ...    7837.959160          ...   13619.1650   2.002136E+0   4.690472E-8   pP1e(24.5)      ...     ...
  4   1  24.5  25.5    1   1   e   e           ...    7718.119776          ...   14400.4717   1.988988E+0   4.813196E-8   pP1e(25.5)      ...     ...
  4   1  25.5  26.5    1   1   e   e           ...    7595.352496          ...   15204.3403   1.974793E+0   4.941890E-8   pP1e(26.5)      ...     ...
  4   1  26.5  27.5    1   1   e   e           ...    7469.675362          ...   16029.8429   1.959904E+0   5.078025E-8   pP1e(27.5)      ...     ...
  4   1  27.5  28.5    1   1   e   e           ...    7341.098223          ...   16876.0298   1.944667E+0   5.223252E-8   pP1e(28.5)      ...     ...
  4   1  28.5  29.5    1   1   e   e           ...    7209.621506          ...   17741.9306   1.929426E+0   5.379448E-8   pP1e(29.5)      ...     ...
  4   1  29.5  30.5    1   1   e   e           ...    7075.234795          ...   18626.5555   1.914515E+0   5.548740E-8   pP1e(30.5)      ...     ...
  4   1  30.5  31.5    1   1   e   e           ...    6937.915160          ...   19528.8958   1.900233E+0   5.733481E-8   pP1e(31.5)      ...     ...
  4   1  31.5  32.5    1   1   e   e           ...    6797.625202          ...   20447.9244   1.886844E+0   5.936293E-8   pP1e(32.5)      ...     ...
  4   1  32.5  33.5    1   1   e   e           ...    6654.310735          ...   21382.5970   1.874601E+0   6.160209E-8   pP1e(33.5)      ...     ...
  4   1  33.5  34.5    1   1   e   e           ...    6507.898051          ...   22331.8519   1.863741E+0   6.408741E-8   pP1e(34.5)      ...     ...
  4   1  34.5  35.5    1   1   e   e           ...    6358.290681          ...   23294.6104   1.854501E+0   6.686050E-8   pP1e(35.5)      ...     ...
  4   1  35.5  36.5    1   1   e   e           ...    6205.365535          ...   24269.7768   1.847174E+0   6.997318E-8   pP1e(36.5)      ...     ...
  4   1  36.5  37.5    1   1   e   e           ...    6048.968334          ...   25256.2379   1.842130E+0   7.349089E-8   pP1e(37.5)      ...     ...
  4   1   2.5   1.5    1   1   e   e           ...    9790.581077          ...    3568.4713   7.120001E-1   1.670368E-8    rR1e(1.5)      ...     ...
  4   1   3.5   2.5    1   1   e   e           ...    9811.065374          ...    3649.2042   9.126589E-1   1.895277E-8    rR1e(2.5)      ...     ...
  4   1   4.5   3.5    1   1   e   e           ...    9828.020558          ...    3763.1086   9.741074E-1   1.889916E-8    rR1e(3.5)      ...     ...
  4   1   5.5   4.5    1   1   e   e           ...    9841.196928          ...    3910.6335   9.806086E-1   1.821541E-8    rR1e(4.5)      ...     ...
  4   1   6.5   5.5    1   1   e   e           ...    9850.389134          ...    4092.0586   9.606302E-1   1.731626E-8    rR1e(5.5)      ...     ...
  4   1   7.5   6.5    1   1   e   e           ...    9855.443800          ...    4307.4978   9.262461E-1   1.633893E-8    rR1e(6.5)      ...     ...
  4   1   8.5   7.5    1   1   e   e           ...    9856.249709          ...    4556.9257   8.833931E-1   1.533702E-8    rR1e(7.5)      ...     ...
  4   1   9.5   8.5    1   1   e   e           ...    9852.725829          ...    4840.2047   8.353607E-1   1.433430E-8    rR1e(8.5)      ...     ...
  4   1  10.5   9.5    1   1   e   e           ...    9844.811823          ...    5157.1070   7.841327E-1   1.334213E-8    rR1e(9.5)      ...     ...
  4   1  11.5  10.5    1   1   e   e           ...    9832.461499          ...    5507.3297   7.310352E-1   1.236688E-8   rR1e(10.5)      ...     ...
  4   1  12.5  11.5    1   1   e   e           ...    9815.638476          ...    5890.5062   6.769847E-1   1.141200E-8   rR1e(11.5)      ...     ...
  4   1  13.5  12.5    1   1   e   e           ...    9794.313339          ...    6306.2140   6.226920E-1   1.048016E-8   rR1e(12.5)      ...     ...
  4   1  14.5  13.5    1   1   e   e           ...    9768.461740          ...    6753.9801   5.687160E-1   9.573353E-9   rR1e(13.5)      ...     ...
  4   1  15.5  14.5    1   1   e   e           ...    9738.063065          ...    7233.2855   5.155245E-1   8.693419E-9   rR1e(14.5)      ...     ...
  4   1  16.5  15.5    1   1   e   e           ...    9703.099458          ...    7743.5685   4.635131E-1   7.842016E-9   rR1e(15.5)      ...     ...
  4   1  17.5  16.5    1   1   e   e           ...    9663.555040          ...    8284.2271   4.130390E-1   7.020993E-9   rR1e(16.5)      ...     ...
  4   1  18.5  17.5    1   1   e   e           ...    9619.415244          ...    8854.6217   3.644293E-1   6.232392E-9   rR1e(17.5)      ...     ...
  4   1  19.5  18.5    1   1   e   e           ...    9570.666192          ...    9454.0766   3.179700E-1   5.478176E-9   rR1e(18.5)      ...     ...
  4   1  20.5  19.5    1   1   e   e           ...    9517.294092          ...   10081.8825   2.739287E-1   4.760555E-9   rR1e(19.5)      ...     ...
  4   1  21.5  20.5    1   1   e   e           ...    9459.284610          ...   10737.2974   2.325616E-1   4.082090E-9   rR1e(20.5)      ...     ...
  4   1  22.5  21.5    1   1   e   e           ...    9396.622200          ...   11419.5488   1.940934E-1   3.445325E-9   rR1e(21.5)      ...     ...
  4   1  23.5  22.5    1   1   e   e           ...    9329.289375          ...   12127.8348   1.587262E-1   2.852940E-9   rR1e(22.5)      ...     ...
  4   1  24.5  23.5    1   1   e   e           ...    9257.265893          ...   12861.3256   1.266450E-1   2.307858E-9   rR1e(23.5)      ...     ...
  4   1  25.5  24.5    1   1   e   e           ...    9180.527843          ...   13619.1650   9.799710E-2   1.812880E-9   rR1e(24.5)      ...     ...
  4   1  26.5  25.5    1   1   e   e           ...    9099.046607          ...   14400.4717   7.290770E-2   1.370976E-9   rR1e(25.5)      ...     ...
  4   1  27.5  26.5    1   1   e   e           ...    9012.787662          ...   15204.3403   5.146610E-2  9.850425E-10   rR1e(26.5)      ...     ...
  4   1  28.5  27.5    1   1   e   e           ...    8921.709209          ...   16029.8429   3.372970E-2  6.579821E-10   rR1e(27.5)      ...     ...
  4   1  29.5  28.5    1   1   e   e           ...    8825.760570          ...   16876.0298   1.972650E-2  3.927595E-10   rR1e(28.5)      ...     ...
  4   1  30.5  29.5    1   1   e   e           ...    8724.880319          ...   17741.9306   9.461300E-3  1.925440E-10   rR1e(29.5)      ...     ...
  4   1  31.5  30.5    1   1   e   e           ...    8618.994089          ...   18626.5555   2.926700E-3  6.096928E-11   rR1e(30.5)      ...     ...
  4   1  32.5  31.5    1   1   e   e           ...    8508.011986          ...   19528.8958   1.186000E-4  2.533088E-12   rR1e(31.5)      ...     ...
  4   1  33.5  32.5    1   1   e   e           ...    8391.825536          ...   20447.9244   1.053900E-3  2.311582E-11   rR1e(32.5)      ...     ...
  4   1  34.5  33.5    1   1   e   e           ...    8270.304062          ...   21382.5970   5.791900E-3  1.306848E-10   rR1e(33.5)      ...     ...
  4   1  35.5  34.5    1   1   e   e           ...    8143.290395          ...   22331.8519   1.445500E-2  3.361325E-10   rR1e(34.5)      ...     ...
  4   1  36.5  35.5    1   1   e   e           ...    8010.595773          ...   23294.6104   2.724810E-2  6.542799E-10   rR1e(35.5)      ...     ...
  4   1  37.5  36.5    1   1   e   e           ...    7871.993788          ...   24269.7768   4.447730E-2   1.105118E-9   rR1e(36.5)      ...     ...
  4   1  38.5  37.5    1   1   e   e           ...    7727.213196          ...   25256.2379   6.657040E-2   1.715434E-9   rR1e(37.5)      ...     ...
  4   1   1.5   2.5    1   2   e   e           ...    9435.953519          ...    3851.2110   7.876900E-3  8.841994E-11   oP12e(2.5)      ...     ...
  4   1   2.5   3.5    1   2   e   e           ...    9372.966486          ...    3986.0859   9.318900E-3  1.192695E-10   oP12e(3.5)      ...     ...
  4   1   3.5   4.5    1   2   e   e           ...    9302.364568          ...    4157.9050   8.606700E-3  1.192883E-10   oP12e(4.5)      ...     ...
  4   1   4.5   5.5    1   2   e   e           ...    9225.141385          ...    4365.9878   7.296900E-3  1.071196E-10   oP12e(5.5)      ...     ...
  4   1   5.5   6.5    1   2   e   e           ...    9142.098208          ...    4609.7322   5.986000E-3  9.203561E-11   oP12e(6.5)      ...     ...
  4   1   6.5   7.5    1   2   e   e           ...    9053.858330          ...    4888.5894   4.862700E-3  7.781725E-11   oP12e(7.5)      ...     ...
  4   1   7.5   8.5    1   2   e   e           ...    8960.904145          ...    5202.0375   3.955600E-3  6.564686E-11   oP12e(8.5)      ...     ...
  4   1   8.5   9.5    1   2   e   e           ...    8863.613997          ...    5549.5614   3.239100E-3  5.562922E-11   oP12e(9.5)      ...     ...
  4   1   9.5  10.5    1   2   e   e           ...    8762.291563          ...    5930.6390   2.676600E-3  4.751307E-11  oP12e(10.5)      ...     ...
  4   1  10.5  11.5    1   2   e   e           ...    8657.187293          ...    6344.7315   2.233800E-3  4.095999E-11  oP12e(11.5)      ...     ...
  4   1  11.5  12.5    1   2   e   e           ...    8548.513453          ...    6791.2777   1.883100E-3  3.566053E-11  oP12e(12.5)      ...     ...
  4   1  12.5  13.5    1   2   e   e           ...    8436.454501          ...    7269.6902   1.603000E-3  3.135354E-11  oP12e(13.5)      ...     ...
  4   1  13.5  14.5    1   2   e   e           ...    8321.174213          ...    7779.3531   1.377200E-3  2.783058E-11  oP12e(14.5)      ...     ...
  4   1  14.5  15.5    1   2   e   e           ...    8202.820562          ...    8319.6213   1.193600E-3  2.493225E-11  oP12e(15.5)      ...     ...
  4   1  15.5  16.5    1   2   e   e           ...    8081.529046          ...    8889.8196   1.043000E-3  2.253336E-11  oP12e(16.5)      ...     ...
  4   1  16.5  17.5    1   2   e   e           ...    7957.424950          ...    9489.2430   9.184000E-4  2.053624E-11  oP12e(17.5)      ...     ...
  4   1  17.5  18.5    1   2   e   e           ...    7830.624854          ...   10117.1573   8.146000E-4  1.886810E-11  oP12e(18.5)      ...     ...
  4   1  18.5  19.5    1   2   e   e           ...    7701.237606          ...   10772.7993   7.276000E-4  1.747242E-11  oP12e(19.5)      ...     ...
  4   1  19.5  20.5    1   2   e   e           ...    7569.364895          ...   11455.3779   6.542000E-4  1.630272E-11  oP12e(20.5)      ...     ...
  4   1  20.5  21.5    1   2   e   e           ...    7435.101540          ...   12164.0751   5.920000E-4  1.532506E-11  oP12e(21.5)      ...     ...
  4   1  21.5  22.5    1   2   e   e           ...    7298.535543          ...   12898.0465   5.391000E-4  1.451278E-11  oP12e(22.5)      ...     ...
  4   1  22.5  23.5    1   2   e   e           ...    7159.747962          ...   13656.4231   4.940000E-4  1.384541E-11  oP12e(23.5)      ...     ...
  4   1  23.5  24.5    1   2   e   e           ...    7018.812617          ...   14438.3115   4.555000E-4  1.330730E-11  oP12e(24.5)      ...     ...
  4   1  24.5  25.5    1   2   e   e           ...    6875.795664          ...   15242.7958   4.226000E-4  1.288570E-11  oP12e(25.5)      ...     ...
  4   1  25.5  26.5    1   2   e   e           ...    6730.755019          ...   16068.9378   3.946000E-4  1.257468E-11  oP12e(26.5)      ...     ...
  4   1  26.5  27.5    1   2   e   e           ...    6583.739641          ...   16915.7786   3.707000E-4  1.236348E-11  oP12e(27.5)      ...     ...
  4   1  27.5  28.5    1   2   e   e           ...    6434.788660          ...   17782.3393   3.506000E-4  1.225635E-11  oP12e(28.5)      ...     ...
  4   1  28.5  29.5    1   2   e   e           ...    6283.930335          ...   18667.6218   3.337000E-4  1.224695E-11  oP12e(29.5)      ...     ...
  4   1  29.5  30.5    1   2   e   e           ...    6131.180804          ...   19570.6095   3.197000E-4  1.233877E-11  oP12e(30.5)      ...     ...
  4   1  30.5  31.5    1   2   e   e           ...    5976.542599          ...   20490.2683   3.084000E-4  1.253960E-11  oP12e(31.5)      ...     ...
  4   1  31.5  32.5    1   2   e   e           ...    5820.002890          ...   21425.5467   2.995000E-4  1.285417E-11  oP12e(32.5)      ...     ...
  4   1  32.5  33.5    1   2   e   e           ...    5661.531388          ...   22375.3764   2.929000E-4  1.329671E-11  oP12e(33.5)      ...     ...
  4   1  33.5  34.5    1   2   e   e           ...    5501.077854          ...   23338.6721   2.886000E-4  1.388895E-11  oP12e(34.5)      ...     ...
  4   1  34.5  35.5    1   2   e   e           ...    5338.569132          ...   24314.3320   2.865000E-4  1.465204E-11  oP12e(35.5)      ...     ...
  4   1  35.5  36.5    1   2   e   e           ...    5173.905619          ...   25301.2367   2.869000E-4  1.563335E-11  oP12e(36.5)      ...     ...
  4   1  36.5  37.5    1   2   e   e           ...    5006.957062          ...   26298.2491   2.899000E-4  1.688015E-11  oP12e(37.5)      ...     ...
  4   1   1.5   0.5    1   2   e   e           ...    9591.808725          ...    3695.3558   2.661370E-2  8.673452E-10   qR12e(0.5)      ...     ...
  4   1   2.5   1.5    1   2   e   e           ...    9605.010366          ...    3754.0420   1.367370E-2  3.333031E-10   qR12e(1.5)      ...     ...
  4   1   3.5   2.5    1   2   e   e           ...    9609.058555          ...    3851.2110   7.176700E-3  1.553673E-10   qR12e(2.5)      ...     ...
  4   1   4.5   3.5    1   2   e   e           ...    9605.043304          ...    3986.0859   3.745800E-3  7.608757E-11   qR12e(3.5)      ...     ...
  4   1   5.5   4.5    1   2   e   e           ...    9593.925455          ...    4157.9050   1.955800E-3  3.822705E-11   qR12e(4.5)      ...     ...
  4   1   6.5   5.5    1   2   e   e           ...    9576.459947          ...    4365.9878   1.029000E-3  1.962501E-11   qR12e(5.5)      ...     ...
  4   1   7.5   6.5    1   2   e   e           ...    9553.209362          ...    4609.7322   5.480000E-4  1.028802E-11   qR12e(6.5)      ...     ...
  4   1   8.5   7.5    1   2   e   e           ...    9524.585969          ...    4888.5894   2.959000E-4  5.501271E-12   qR12e(7.5)      ...     ...
  4   1   9.5   8.5    1   2   e   e           ...    9490.893087          ...    5202.0375   1.621000E-4  2.997672E-12   qR12e(8.5)      ...     ...
  4   1  10.5   9.5    1   2   e   e           ...    9452.357415          ...    5549.5614   9.021000E-5  1.665041E-12   qR12e(9.5)      ...     ...
  4   1  11.5  10.5    1   2   e   e           ...    9409.152184          ...    5930.6390   5.108000E-5  9.436180E-13  qR12e(10.5)      ...     ...
  4   1  12.5  11.5    1   2   e   e           ...    9361.413166          ...    6344.7315   2.953000E-5  5.472685E-13  qR12e(11.5)      ...     ...
  4   1  13.5  12.5    1   2   e   e           ...    9309.249607          ...    6791.2777   1.755000E-5  3.269567E-13  qR12e(12.5)      ...     ...
  4   1  14.5  13.5    1   2   e   e           ...    9252.751669          ...    7269.6902   1.084000E-5  2.033801E-13  qR12e(13.5)      ...     ...
  4   1  15.5  14.5    1   2   e   e           ...    9191.995502          ...    7779.3531   7.044000E-6  1.333172E-13  qR12e(14.5)      ...     ...
  4   1  16.5  15.5    1   2   e   e           ...    9127.046693          ...    8319.6213   4.897000E-6  9.363889E-14  qR12e(15.5)      ...     ...
  4   1  17.5  16.5    1   2   e   e           ...    9057.962599          ...    8889.8196   3.693000E-6  7.144956E-14  qR12e(16.5)      ...     ...
  4   1  18.5  17.5    1   2   e   e           ...    8984.793888          ...    9489.2430   3.053000E-6  5.984797E-14  qR12e(17.5)      ...     ...
  4   1  19.5  18.5    1   2   e   e           ...    8907.585518          ...   10117.1573   2.767000E-6  5.503301E-14  qR12e(18.5)      ...     ...
  4   1  20.5  19.5    1   2   e   e           ...    8826.377297          ...   10772.7993   2.721000E-6  5.498074E-14  qR12e(19.5)      ...     ...
  4   1  21.5  20.5    1   2   e   e           ...    8741.204121          ...   11455.3779   2.864000E-6  5.886967E-14  qR12e(20.5)      ...     ...
  4   1  22.5  21.5    1   2   e   e           ...    8652.095961          ...   12164.0751   3.168000E-6  6.632930E-14  qR12e(21.5)      ...     ...
  4   1  23.5  22.5    1   2   e   e           ...    8559.077635          ...   12898.0465   3.622000E-6  7.734561E-14  qR12e(22.5)      ...     ...
  4   1  24.5  23.5    1   2   e   e           ...    8462.168390          ...   13656.4231   4.228000E-6  9.220578E-14  qR12e(23.5)      ...     ...
  4   1  25.5  24.5    1   2   e   e           ...    8361.381301          ...   14438.3115   4.990000E-6  1.112847E-13  qR12e(24.5)      ...     ...
  4   1  26.5  25.5    1   2   e   e           ...    8256.722496          ...   15242.7958   5.918000E-6  1.351474E-13  qR12e(25.5)      ...     ...
  4   1  27.5  26.5    1   2   e   e           ...    8148.190185          ...   16068.9378   7.030000E-6  1.646209E-13  qR12e(26.5)      ...     ...
  4   1  28.5  27.5    1   2   e   e           ...    8035.773487          ...   16915.7786   8.349000E-6  2.007598E-13  qR12e(27.5)      ...     ...
  4   1  29.5  28.5    1   2   e   e           ...    7919.451007          ...   17782.3393   9.907000E-6  2.449813E-13  qR12e(28.5)      ...     ...
  4   1  30.5  29.5    1   2   e   e           ...    7799.189148          ...   18667.6218   1.175000E-5  2.992521E-13  qR12e(29.5)      ...     ...
  4   1  31.5  30.5    1   2   e   e           ...    7674.940098          ...   19570.6095   1.395000E-5  3.664968E-13  qR12e(30.5)      ...     ...
  4   1  32.5  31.5    1   2   e   e           ...    7546.639425          ...   20490.2683   1.658000E-5  4.500897E-13  qR12e(31.5)      ...     ...
  4   1  33.5  32.5    1   2   e   e           ...    7414.203223          ...   21425.5467   1.976000E-5  5.552399E-13  qR12e(32.5)      ...     ...
  4   1  34.5  33.5    1   2   e   e           ...    7277.524715          ...   22375.3764   2.363000E-5  6.885623E-13  qR12e(33.5)      ...     ...
  4   1  35.5  34.5    1   2   e   e           ...    7136.470198          ...   23338.6721   2.839000E-5  8.595887E-13  qR12e(34.5)      ...     ...
  4   1  36.5  35.5    1   2   e   e           ...    6990.874224          ...   24314.3320   3.428000E-5  1.080774E-12  qR12e(35.5)      ...     ...
  4   1  37.5  36.5    1   2   e   e           ...    6840.533872          ...   25301.2367   4.164000E-5  1.370157E-12  qR12e(36.5)      ...     ...
  4   1  38.5  37.5    1   2   e   e           ...    6685.201923          ...   26298.2491   5.092000E-5  1.753065E-12  qR12e(37.5)      ...     ...
  4   1   0.5   1.5    2   1   e   e           ...    9847.348803          ...    3568.4713   4.842970E-2  3.743699E-10   qP21e(1.5)      ...     ...
  4   1   1.5   2.5    2   1   e   e           ...    9817.982555          ...    3649.2042   2.913730E-2  3.021143E-10   qP21e(2.5)      ...     ...
  4   1   2.5   3.5    2   1   e   e           ...    9789.246833          ...    3763.1086   2.078010E-2  2.438193E-10   qP21e(3.5)      ...     ...
  4   1   3.5   4.5    2   1   e   e           ...    9760.110621          ...    3910.6335   1.532250E-2  1.929158E-10   qP21e(4.5)      ...     ...
  4   1   4.5   5.5    2   1   e   e           ...    9729.682964          ...    4092.0586   1.146330E-2  1.512825E-10   qP21e(5.5)      ...     ...
  4   1   5.5   6.5    2   1   e   e           ...    9697.268335          ...    4307.4978   8.702800E-3  1.189244E-10   qP21e(6.5)      ...     ...
  4   1   6.5   7.5    2   1   e   e           ...    9662.351938          ...    4556.9257   6.718500E-3  9.440009E-11   qP21e(7.5)      ...     ...
  4   1   7.5   8.5    2   1   e   e           ...    9624.562275          ...    4840.2047   5.279400E-3  7.595001E-11   qP21e(8.5)      ...     ...
  4   1   8.5   9.5    2   1   e   e           ...    9583.633899          ...    5157.1070   4.222700E-3  6.203404E-11   qP21e(9.5)      ...     ...
  4   1   9.5  10.5    2   1   e   e           ...    9539.377619          ...    5507.3297   3.434900E-3  5.144451E-11  qP21e(10.5)      ...     ...
  4   1  10.5  11.5    2   1   e   e           ...    9491.658596          ...    5890.5062   2.838400E-3  4.329708E-11  qP21e(11.5)      ...     ...
  4   1  11.5  12.5    2   1   e   e           ...    9440.380819          ...    6306.2140   2.379600E-3  3.695052E-11  qP21e(12.5)      ...     ...
  4   1  12.5  13.5    2   1   e   e           ...    9385.476186          ...    6753.9801   2.021300E-3  3.194414E-11  qP21e(13.5)      ...     ...
  4   1  13.5  14.5    2   1   e   e           ...    9326.896812          ...    7233.2855   1.737700E-3  2.795085E-11  qP21e(14.5)      ...     ...
  4   1  14.5  15.5    2   1   e   e           ...    9264.609529          ...    7743.5685   1.510100E-3  2.472752E-11  qP21e(15.5)      ...     ...
  4   1  15.5  16.5    2   1   e   e           ...    9198.591888          ...    8284.2271   1.325300E-3  2.210041E-11  qP21e(16.5)      ...     ...
  4   1  16.5  17.5    2   1   e   e           ...    9128.829172          ...    8854.6217   1.173500E-3  1.993825E-11  qP21e(17.5)      ...     ...
  4   1  17.5  18.5    2   1   e   e           ...    9055.312098          ...    9454.0766   1.047600E-3  1.814535E-11  qP21e(18.5)      ...     ...
  4   1  18.5  19.5    2   1   e   e           ...    8978.034997          ...   10081.8825   9.422000E-4  1.664799E-11  qP21e(19.5)      ...     ...
  4   1  19.5  20.5    2   1   e   e           ...    8896.994297          ...   10737.2974   8.533000E-4  1.539159E-11  qP21e(20.5)      ...     ...
  4   1  20.5  21.5    2   1   e   e           ...    8812.187216          ...   11419.5488   7.776000E-4  1.432990E-11  qP21e(21.5)      ...     ...
  4   1  21.5  22.5    2   1   e   e           ...    8723.610580          ...   12127.8348   7.128000E-4  1.343160E-11  qP21e(22.5)      ...     ...
  4   1  22.5  23.5    2   1   e   e           ...    8631.259698          ...   12861.3256   6.570000E-4  1.267043E-11  qP21e(23.5)      ...     ...
  4   1  23.5  24.5    2   1   e   e           ...    8535.127265          ...   13619.1650   6.087000E-4  1.202575E-11  qP21e(24.5)      ...     ...
  4   1  24.5  25.5    2   1   e   e           ...    8435.202220          ...   14400.4717   5.667000E-4  1.148118E-11  qP21e(25.5)      ...     ...
  4   1  25.5  26.5    2   1   e   e           ...    8331.468554          ...   15204.3403   5.302000E-4  1.102717E-11  qP21e(26.5)      ...     ...
  4   1  26.5  27.5    2   1   e   e           ...    8223.904002          ...   16029.8429   4.983000E-4  1.065119E-11  qP21e(27.5)      ...     ...
  4   1  27.5  28.5    2   1   e   e           ...    8112.478597          ...   16876.0298   4.706000E-4  1.035053E-11  qP21e(28.5)      ...     ...
  4   1  28.5  29.5    2   1   e   e           ...    7997.153033          ...   17741.9306   4.465000E-4  1.011778E-11  qP21e(29.5)      ...     ...
  4   1  29.5  30.5    2   1   e   e           ...    7877.876793          ...   18626.5555   4.258000E-4  9.954159E-12  qP21e(30.5)      ...     ...
  4   1  30.5  31.5    2   1   e   e           ...    7754.585974          ...   19528.8958   4.081000E-4  9.856411E-12  qP21e(31.5)      ...     ...
  4   1  31.5  32.5    2   1   e   e           ...    7627.200756          ...   20447.9244   3.933000E-4  9.828503E-12  qP21e(32.5)      ...     ...
  4   1  32.5  33.5    2   1   e   e           ...    7495.622432          ...   21382.5970   3.811000E-4  9.869981E-12  qP21e(33.5)      ...     ...
  4   1  33.5  34.5    2   1   e   e           ...    7359.729897          ...   22331.8519   3.715000E-4  9.988578E-12  qP21e(34.5)      ...     ...
  4   1  34.5  35.5    2   1   e   e           ...    7219.375508          ...   23294.6104   3.643000E-4  1.018787E-11  qP21e(35.5)      ...     ...
  4   1  35.5  36.5    2   1   e   e           ...    7074.380176          ...   24269.7768   3.595000E-4  1.047805E-11  qP21e(36.5)      ...     ...
  4   1  36.5  37.5    2   1   e   e           ...    6924.527554          ...   25256.2379   3.571000E-4  1.087140E-11  qP21e(37.5)      ...     ...
  4   1   2.5   1.5    2   1   e   e           ...    9983.884169          ...    3568.4713   4.586000E-4  1.034627E-11   sR21e(1.5)      ...     ...
  4   1   3.5   2.5    2   1   e   e           ...   10021.539955          ...    3649.2042   2.345000E-4  4.667350E-12   sR21e(2.5)      ...     ...
  4   1   4.5   3.5    2   1   e   e           ...   10058.632951          ...    3763.1086   5.274000E-5  9.768547E-13   sR21e(3.5)      ...     ...
  4   1   5.5   4.5    2   1   e   e           ...   10094.132617          ...    3910.6335   2.483000E-7  4.384072E-15   sR21e(4.5)      ...     ...
  4   1   6.5   5.5    2   1   e   e           ...   10127.219002          ...    4092.0586   2.001000E-5  3.412489E-13   sR21e(5.5)      ...     ...
  4   1   7.5   6.5    2   1   e   e           ...   10157.269188          ...    4307.4978   6.234000E-5  1.035291E-12   sR21e(6.5)      ...     ...
  4   1   8.5   7.5    2   1   e   e           ...   10183.815204          ...    4556.9257   1.028000E-4  1.671792E-12   sR21e(7.5)      ...     ...
  4   1   9.5   8.5    2   1   e   e           ...   10206.502569          ...    4840.2047   1.331000E-4  2.128332E-12   sR21e(8.5)      ...     ...
  4   1  10.5   9.5    2   1   e   e           ...   10225.057816          ...    5157.1070   1.523000E-4  2.402253E-12   sR21e(9.5)      ...     ...
  4   1  11.5  10.5    2   1   e   e           ...   10239.265133          ...    5507.3297   1.621000E-4  2.528668E-12  sR21e(10.5)      ...     ...
  4   1  12.5  11.5    2   1   e   e           ...   10248.950091          ...    5890.5062   1.647000E-4  2.546565E-12  sR21e(11.5)      ...     ...
  4   1  13.5  12.5    2   1   e   e           ...   10253.968375          ...    6306.2140   1.622000E-4  2.490631E-12  sR21e(12.5)      ...     ...
  4   1  14.5  13.5    2   1   e   e           ...   10254.197942          ...    6753.9801   1.563000E-4  2.387682E-12  sR21e(13.5)      ...     ...
  4   1  15.5  14.5    2   1   e   e           ...   10249.533466          ...    7233.2855   1.482000E-4  2.255934E-12  sR21e(14.5)      ...     ...
  4   1  16.5  15.5    2   1   e   e           ...   10239.882324          ...    7743.5685   1.388000E-4  2.108561E-12  sR21e(15.5)      ...     ...
  4   1  17.5  16.5    2   1   e   e           ...   10225.161611          ...    8284.2271   1.287000E-4  1.953977E-12  sR21e(16.5)      ...     ...
  4   1  18.5  17.5    2   1   e   e           ...   10205.295840          ...    8854.6217   1.184000E-4  1.799034E-12  sR21e(17.5)      ...     ...
  4   1  19.5  18.5    2   1   e   e           ...   10180.215105          ...    9454.0766   1.081000E-4  1.646061E-12  sR21e(18.5)      ...     ...
  4   1  20.5  19.5    2   1   e   e           ...   10149.853530          ...   10081.8825   9.801000E-5  1.497607E-12  sR21e(19.5)      ...     ...
  4   1  21.5  20.5    2   1   e   e           ...   10114.147907          ...   10737.2974   8.825000E-5  1.354931E-12  sR21e(20.5)      ...     ...
  4   1  22.5  21.5    2   1   e   e           ...   10073.036434          ...   11419.5488   7.892000E-5  1.219071E-12  sR21e(21.5)      ...     ...
  4   1  23.5  22.5    2   1   e   e           ...   10026.457480          ...   12127.8348   7.004000E-5  1.089914E-12  sR21e(22.5)      ...     ...
  4   1  24.5  23.5    2   1   e   e           ...    9974.348338          ...   12861.3256   6.166000E-5  9.678788E-13  sR21e(23.5)      ...     ...
  4   1  25.5  24.5    2   1   e   e           ...    9916.643902          ...   13619.1650   5.379000E-5  8.528314E-13  sR21e(24.5)      ...     ...
  4   1  26.5  25.5    2   1   e   e           ...    9853.275246          ...   14400.4717   4.645000E-5  7.448566E-13  sR21e(25.5)      ...     ...
  4   1  27.5  26.5    2   1   e   e           ...    9784.168035          ...   15204.3403   3.965000E-5  6.439430E-13  sR21e(26.5)      ...     ...
  4   1  28.5  27.5    2   1   e   e           ...    9709.240736          ...   16029.8429   3.339000E-5  5.499758E-13  sR21e(27.5)      ...     ...
  4   1  29.5  28.5    2   1   e   e           ...    9628.402568          ...   16876.0298   2.769000E-5  4.632287E-13  sR21e(28.5)      ...     ...
  4   1  30.5  29.5    2   1   e   e           ...    9541.551132          ...   17741.9306   2.254000E-5  3.835431E-13  sR21e(29.5)      ...     ...
  4   1  31.5  30.5    2   1   e   e           ...    9448.569643          ...   18626.5555   1.795000E-5  3.111561E-13  sR21e(30.5)      ...     ...
  4   1  32.5  31.5    2   1   e   e           ...    9349.323684          ...   19528.8958   1.391000E-5  2.460302E-13  sR21e(31.5)      ...     ...
  4   1  33.5  32.5    2   1   e   e           ...    9243.657381          ...   20447.9244   1.040000E-5  1.880046E-13  sR21e(32.5)      ...     ...
  4   1  34.5  33.5    2   1   e   e           ...    9131.388889          ...   21382.5970   7.393000E-6  1.368340E-13  sR21e(33.5)      ...     ...
  4   1  35.5  34.5    2   1   e   e           ...    9012.305036          ...   22331.8519   4.883000E-6  9.270585E-14  sR21e(34.5)      ...     ...
  4   1  36.5  35.5    2   1   e   e           ...    8886.154992          ...   23294.6104   2.858000E-6  5.576882E-14  sR21e(35.5)      ...     ...
  4   1  37.5  36.5    2   1   e   e           ...    8752.642760          ...   24269.7768   1.331000E-6  2.675095E-14  sR21e(36.5)      ...     ...
  4   1  38.5  37.5    2   1   e   e           ...    8611.418276          ...   25256.2379   3.485000E-7  7.230897E-15  sR21e(37.5)      ...     ...
  4   1   0.5   1.5    2   2   e   e           ...    9661.778092          ...    3754.0420   1.989248E+0   1.597359E-8    pP2e(1.5)      ...     ...
  4   1   1.5   2.5    2   2   e   e           ...    9615.975736          ...    3851.2110   1.858924E+0   2.009284E-8    pP2e(2.5)      ...     ...
  4   1   2.5   3.5    2   2   e   e           ...    9566.269578          ...    3986.0859   1.833907E+0   2.253259E-8    pP2e(3.5)      ...     ...
  4   1   3.5   4.5    2   2   e   e           ...    9512.839149          ...    4157.9050   1.841253E+0   2.440287E-8    pP2e(4.5)      ...     ...
  4   1   4.5   5.5    2   2   e   e           ...    9455.753777          ...    4365.9878   1.860771E+0   2.600023E-8    pP2e(5.5)      ...     ...
  4   1   5.5   6.5    2   2   e   e           ...    9395.033897          ...    4609.7322   1.884776E+0   2.743936E-8    pP2e(6.5)      ...     ...
  4   1   6.5   7.5    2   2   e   e           ...    9330.688198          ...    4888.5894   1.909830E+0   2.877618E-8    pP2e(7.5)      ...     ...
  4   1   7.5   8.5    2   2   e   e           ...    9262.729533          ...    5202.0375   1.934232E+0   3.004248E-8    pP2e(8.5)      ...     ...
  4   1   8.5   9.5    2   2   e   e           ...    9191.179491          ...    5549.5614   1.957021E+0   3.125743E-8    pP2e(9.5)      ...     ...
  4   1   9.5  10.5    2   2   e   e           ...    9116.068303          ...    5930.6390   1.977668E+0   3.243421E-8   pP2e(10.5)      ...     ...
  4   1  10.5  11.5    2   2   e   e           ...    9037.433286          ...    6344.7315   1.995825E+0   3.358160E-8   pP2e(11.5)      ...     ...
  4   1  11.5  12.5    2   2   e   e           ...    8955.317087          ...    6791.2777   2.011287E+0   3.470625E-8   pP2e(12.5)      ...     ...
  4   1  12.5  13.5    2   2   e   e           ...    8869.766116          ...    7269.6902   2.023930E+0   3.581329E-8   pP2e(13.5)      ...     ...
  4   1  13.5  14.5    2   2   e   e           ...    8780.829249          ...    7779.3531   2.033686E+0   3.690688E-8   pP2e(14.5)      ...     ...
  4   1  14.5  15.5    2   2   e   e           ...    8688.556765          ...    8319.6213   2.040545E+0   3.799093E-8   pP2e(15.5)      ...     ...
  4   1  15.5  16.5    2   2   e   e           ...    8592.999447          ...    8889.8196   2.044532E+0   3.906908E-8   pP2e(16.5)      ...     ...
  4   1  16.5  17.5    2   2   e   e           ...    8494.207816          ...    9489.2430   2.045711E+0   4.014511E-8   pP2e(17.5)      ...     ...
  4   1  17.5  18.5    2   2   e   e           ...    8392.231424          ...   10117.1573   2.044175E+0   4.122302E-8   pP2e(18.5)      ...     ...
  4   1  18.5  19.5    2   2   e   e           ...    8287.118202          ...   10772.7993   2.040084E+0   4.230798E-8   pP2e(19.5)      ...     ...
  4   1  19.5  20.5    2   2   e   e           ...    8178.913808          ...   11455.3779   2.033594E+0   4.340517E-8   pP2e(20.5)      ...     ...
  4   1  20.5  21.5    2   2   e   e           ...    8067.660977          ...   12164.0751   2.024919E+0   4.452119E-8   pP2e(21.5)      ...     ...
  4   1  21.5  22.5    2   2   e   e           ...    7953.398840          ...   12898.0465   2.014311E+0   4.566396E-8   pP2e(22.5)      ...     ...
  4   1  22.5  23.5    2   2   e   e           ...    7836.162195          ...   13656.4231   2.002040E+0   4.684252E-8   pP2e(23.5)      ...     ...
  4   1  23.5  24.5    2   2   e   e           ...    7715.980722          ...   14438.3115   1.988419E+0   4.806784E-8   pP2e(24.5)      ...     ...
  4   1  24.5  25.5    2   2   e   e           ...    7592.878109          ...   15242.7958   1.973769E+0   4.935235E-8   pP2e(25.5)      ...     ...
  4   1  25.5  26.5    2   2   e   e           ...    7466.871078          ...   16068.9378   1.958440E+0   5.071078E-8   pP2e(26.5)      ...     ...
  4   1  26.5  27.5    2   2   e   e           ...    7337.968280          ...   16915.7786   1.942774E+0   5.215958E-8   pP2e(27.5)      ...     ...
  4   1  27.5  28.5    2   2   e   e           ...    7206.169034          ...   17782.3393   1.927109E+0   5.371742E-8   pP2e(28.5)      ...     ...
  4   1  28.5  29.5    2   2   e   e           ...    7071.461862          ...   18667.6218   1.911776E+0   5.540553E-8   pP2e(29.5)      ...     ...
  4   1  29.5  30.5    2   2   e   e           ...    6933.822802          ...   19570.6095   1.897069E+0   5.724729E-8   pP2e(30.5)      ...     ...
  4   1  30.5  31.5    2   2   e   e           ...    6793.213412          ...   20490.2683   1.883250E+0   5.926891E-8   pP2e(31.5)      ...     ...
  4   1  31.5  32.5    2   2   e   e           ...    6649.578444          ...   21425.5467   1.870565E+0   6.150046E-8   pP2e(32.5)      ...     ...
  4   1  32.5  33.5    2   2   e   e           ...    6502.843086          ...   22375.3764   1.859248E+0   6.397695E-8   pP2e(33.5)      ...     ...
  4   1  33.5  34.5    2   2   e   e           ...    6352.909700          ...   23338.6721   1.849529E+0   6.673972E-8   pP2e(34.5)      ...     ...
  4   1  34.5  35.5    2   2   e   e           ...    6199.653959          ...   24314.3320   1.841694E+0   6.984026E-8   pP2e(35.5)      ...     ...
  4   1  35.5  36.5    2   2   e   e           ...    6042.920260          ...   25301.2367   1.836102E+0   7.334349E-8   pP2e(36.5)      ...     ...
  4   1  36.5  37.5    2   2   e   e           ...    5882.516281          ...   26298.2491   1.833228E+0   7.733322E-8   pP2e(37.5)      ...     ...
  4   1   1.5   0.5    2   2   e   e           ...    9771.830943          ...    3695.3558   8.817265E-1   2.768661E-8    rR2e(0.5)      ...     ...
  4   1   2.5   1.5    2   2   e   e           ...    9798.313458          ...    3754.0420   1.012505E+0   2.371611E-8    rR2e(1.5)      ...     ...
  4   1   3.5   2.5    2   2   e   e           ...    9819.533136          ...    3851.2110   1.034643E+0   2.144891E-8    rR2e(2.5)      ...     ...
  4   1   4.5   3.5    2   2   e   e           ...    9835.655696          ...    3986.0859   1.019548E+0   1.975008E-8    rR2e(3.5)      ...     ...
  4   1   5.5   4.5    2   2   e   e           ...    9846.861145          ...    4157.9050   9.870098E-1   1.831322E-8    rR2e(4.5)      ...     ...
  4   1   6.5   5.5    2   2   e   e           ...    9853.289815          ...    4365.9878   9.449070E-1   1.702280E-8    rR2e(5.5)      ...     ...
  4   1   7.5   6.5    2   2   e   e           ...    9855.034750          ...    4609.7322   8.970801E-1   1.582576E-8    rR2e(6.5)      ...     ...
  4   1   8.5   7.5    2   2   e   e           ...    9852.151463          ...    4888.5894   8.457092E-1   1.469499E-8    rR2e(7.5)      ...     ...
  4   1   9.5   8.5    2   2   e   e           ...    9844.669827          ...    5202.0375   7.921586E-1   1.361523E-8    rR2e(8.5)      ...     ...
  4   1  10.5   9.5    2   2   e   e           ...    9832.603408          ...    5549.5614   7.373934E-1   1.257803E-8    rR2e(9.5)      ...     ...
  4   1  11.5  10.5    2   2   e   e           ...    9815.955818          ...    5930.6390   6.821109E-1   1.157807E-8   rR2e(10.5)      ...     ...
  4   1  12.5  11.5    2   2   e   e           ...    9794.724781          ...    6344.7315   6.268842E-1   1.061262E-8   rR2e(11.5)      ...     ...
  4   1  13.5  12.5    2   2   e   e           ...    9768.904643          ...    6791.2777   5.721838E-1   9.680243E-9   rR2e(12.5)      ...     ...
  4   1  14.5  13.5    2   2   e   e           ...    9738.487872          ...    7269.6902   5.184190E-1   8.780491E-9   rR2e(13.5)      ...     ...
  4   1  15.5  14.5    2   2   e   e           ...    9703.465903          ...    7779.3531   4.659457E-1   7.913489E-9   rR2e(14.5)      ...     ...
  4   1  16.5  15.5    2   2   e   e           ...    9663.829559          ...    8319.6213   4.150932E-1   7.080008E-9   rR2e(15.5)      ...     ...
  4   1  17.5  16.5    2   2   e   e           ...    9619.569169          ...    8889.8196   3.661695E-1   6.281339E-9   rR2e(16.5)      ...     ...
  4   1  18.5  17.5    2   2   e   e           ...    9570.674484          ...    9489.2430   3.194466E-1   5.518894E-9   rR2e(17.5)      ...     ...
  4   1  19.5  18.5    2   2   e   e           ...    9517.134431          ...   10117.1573   2.751819E-1   4.794481E-9   rR2e(18.5)      ...     ...
  4   1  20.5  19.5    2   2   e   e           ...    9458.936734          ...   10772.7993   2.336238E-1   4.110356E-9   rR2e(19.5)      ...     ...
  4   1  21.5  20.5    2   2   e   e           ...    9396.067417          ...   11455.3779   1.949914E-1   3.468841E-9   rR2e(20.5)      ...     ...
  4   1  22.5  21.5    2   2   e   e           ...    9328.510194          ...   12164.0751   1.594820E-1   2.872434E-9   rR2e(21.5)      ...     ...
  4   1  23.5  22.5    2   2   e   e           ...    9256.245740          ...   12898.0465   1.272773E-1   2.323926E-9   rR2e(22.5)      ...     ...
  4   1  24.5  23.5    2   2   e   e           ...    9179.250835          ...   13656.4231   9.852150E-2   1.826010E-9   rR2e(23.5)      ...     ...
  4   1  25.5  24.5    2   2   e   e           ...    9097.497359          ...   14438.3115   7.333720E-2   1.381566E-9   rR2e(24.5)      ...     ...
  4   1  26.5  25.5    2   2   e   e           ...    9010.951135          ...   15242.7958   5.181170E-2  9.934242E-10   rR2e(25.5)      ...     ...
  4   1  27.5  26.5    2   2   e   e           ...    8919.570559          ...   16068.9378   3.400020E-2  6.644244E-10   rR2e(26.5)      ...     ...
  4   1  28.5  27.5    2   2   e   e           ...    8823.305014          ...   16915.7786   1.992860E-2  3.974769E-10   rR2e(27.5)      ...     ...
  4   1  29.5  28.5    2   2   e   e           ...    8722.093005          ...   17782.3393   9.599800E-3  1.957049E-10   rR2e(28.5)      ...     ...
  4   1  30.5  29.5    2   2   e   e           ...    8615.859961          ...   18667.6218   3.004100E-3  6.269246E-11   rR2e(29.5)      ...     ...
  4   1  31.5  30.5    2   2   e   e           ...    8504.515652          ...   19570.6095   1.348000E-4  2.884276E-12   rR2e(30.5)      ...     ...
  4   1  32.5  31.5    2   2   e   e           ...    8387.951122          ...   20490.2683   1.006200E-3  2.211028E-11   rR2e(31.5)      ...     ...
  4   1  33.5  32.5    2   2   e   e           ...    8266.035069          ...   21425.5467   5.674100E-3  1.282700E-10   rR2e(32.5)      ...     ...
  4   1  34.5  33.5    2   2   e   e           ...    8138.609543          ...   22375.3764   1.425700E-2  3.321809E-10   rR2e(33.5)      ...     ...
  4   1  35.5  34.5    2   2   e   e           ...    8005.484839          ...   23338.6721   2.695510E-2  6.485715E-10   rR2e(34.5)      ...     ...
  4   1  36.5  35.5    2   2   e   e           ...    7866.433444          ...   24314.3320   4.406870E-2   1.097315E-9   rR2e(35.5)      ...     ...
  4   1  37.5  36.5    2   2   e   e           ...    7721.182844          ...   25301.2367   6.601830E-2   1.705047E-9   rR2e(36.5)      ...     ...
  4   1  38.5  37.5    2   2   e   e           ...    7569.407004          ...   26298.2491   9.337390E-2   2.507498E-9   rR2e(37.5)      ...     ...
  4   1   1.5   1.5    1   1   e   f           ...    9718.641939          ...    3568.5226   1.676121E+0   2.660431E-8    qQ1f(1.5)      ...     ...
  4   1   2.5   2.5    1   1   e   f           ...    9709.661507          ...    3649.3909   6.833389E-1   1.086640E-8    qQ1f(2.5)      ...     ...
  4   1   3.5   3.5    1   1   e   f           ...    9696.743098          ...    3763.5265   3.592096E-1   5.727352E-9    qQ1f(3.5)      ...     ...
  4   1   4.5   4.5    1   1   e   f           ...    9679.751826          ...    3911.3774   2.164235E-1   3.462850E-9    qQ1f(4.5)      ...     ...
  4   1   5.5   5.5    1   1   e   f           ...    9658.613007          ...    4093.2174   1.423935E-1   2.288329E-9    qQ1f(5.5)      ...     ...
  4   1   6.5   6.5    1   1   e   f           ...    9633.293705          ...    4309.1540   9.973660E-2   1.611249E-9    qQ1f(6.5)      ...     ...
  4   1   7.5   7.5    1   1   e   f           ...    9603.785986          ...    4559.1556   7.322530E-2   1.190238E-9    qQ1f(7.5)      ...     ...
  4   1   8.5   8.5    1   1   e   f           ...    9570.096090          ...    4843.0793   5.577270E-2  9.129496E-10    qQ1f(8.5)      ...     ...
  4   1   9.5   9.5    1   1   e   f           ...    9532.238293          ...    5160.6923   4.374830E-2  7.218204E-10    qQ1f(9.5)      ...     ...
  4   1  10.5  10.5    1   1   e   f           ...    9490.231607          ...    5511.6872   3.515130E-2  5.851208E-10   qQ1f(10.5)      ...     ...
  4   1  11.5  11.5    1   1   e   f           ...    9444.097998          ...    5895.6932   2.881380E-2  4.843255E-10   qQ1f(11.5)      ...     ...
  4   1  12.5  12.5    1   1   e   f           ...    9393.861380          ...    6312.2833   2.401940E-2  4.080671E-10   qQ1f(12.5)      ...     ...
  4   1  13.5  13.5    1   1   e   f           ...    9339.547004          ...    6760.9803   2.031170E-2  3.491020E-10   qQ1f(13.5)      ...     ...
  4   1  14.5  14.5    1   1   e   f           ...    9281.181008          ...    7241.2608   1.738970E-2  3.026519E-10   qQ1f(14.5)      ...     ...
  4   1  15.5  15.5    1   1   e   f           ...    9218.790052          ...    7752.5586   1.504840E-2  2.654607E-10   qQ1f(15.5)      ...     ...
  4   1  16.5  16.5    1   1   e   f           ...    9152.400961          ...    8294.2670   1.314530E-2  2.352655E-10   qQ1f(16.5)      ...     ...
  4   1  17.5  17.5    1   1   e   f           ...    9082.040366          ...    8865.7418   1.157860E-2  2.104490E-10   qQ1f(17.5)      ...     ...
  4   1  18.5  18.5    1   1   e   f           ...    9007.734301          ...    9466.3026   1.027420E-2  1.898343E-10   qQ1f(18.5)      ...     ...
  4   1  19.5  19.5    1   1   e   f           ...    8929.507776          ...   10095.2351   9.177400E-3  1.725529E-10   qQ1f(19.5)      ...     ...
  4   1  20.5  20.5    1   1   e   f           ...    8847.384292          ...   10751.7923   8.247000E-3  1.579516E-10   qQ1f(20.5)      ...     ...
  4   1  21.5  21.5    1   1   e   f           ...    8761.385300          ...   11435.1968   7.451600E-3  1.455331E-10   qQ1f(21.5)      ...     ...
  4   1  22.5  22.5    1   1   e   f           ...    8671.529605          ...   12144.6414   6.767000E-3  1.349157E-10   qQ1f(22.5)      ...     ...
  4   1  23.5  23.5    1   1   e   f           ...    8577.832679          ...   12879.2915   6.174200E-3  1.258008E-10   qQ1f(23.5)      ...     ...
  4   1  24.5  24.5    1   1   e   f           ...    8480.305901          ...   13638.2856   5.658300E-3  1.179562E-10   qQ1f(24.5)      ...     ...
  4   1  25.5  25.5    1   1   e   f           ...    8378.955690          ...   14420.7371   5.207300E-3  1.111964E-10   qQ1f(25.5)      ...     ...
  4   1  26.5  26.5    1   1   e   f           ...    8273.782510          ...   15225.7358   4.811600E-3  1.053754E-10   qQ1f(26.5)      ...     ...
  4   1  27.5  27.5    1   1   e   f           ...    8164.779735          ...   16052.3483   4.463300E-3  1.003748E-10   qQ1f(27.5)      ...     ...
  4   1  28.5  28.5    1   1   e   f           ...    8051.932341          ...   16899.6198   4.155800E-3  9.609751E-11   qQ1f(28.5)      ...     ...
  4   1  29.5  29.5    1   1   e   f           ...    7935.215379          ...   17766.5750   3.883700E-3  9.246683E-11   qQ1f(29.5)      ...     ...
  4   1  30.5  30.5    1   1   e   f           ...    7814.592196          ...   18652.2187   3.642500E-3  8.942206E-11   qQ1f(30.5)      ...     ...
  4   1  31.5  31.5    1   1   e   f           ...    7690.012356          ...   19555.5373   3.428000E-3  8.690494E-11   qQ1f(31.5)      ...     ...
  4   1  32.5  32.5    1   1   e   f           ...    7561.409176          ...   20475.4986   3.236900E-3  8.487534E-11   qQ1f(32.5)      ...     ...
  4   1  33.5  33.5    1   1   e   f           ...    7428.696831          ...   21411.0531   3.066200E-3  8.329769E-11   qQ1f(33.5)      ...     ...
  4   1  34.5  34.5    1   1   e   f           ...    7291.766911          ...   22361.1342   2.913400E-3  8.214711E-11   qQ1f(34.5)      ...     ...
  4   1  35.5  35.5    1   1   e   f           ...    7150.484348          ...   23324.6580   2.776200E-3  8.140247E-11   qQ1f(35.5)      ...     ...
  4   1  36.5  36.5    1   1   e   f           ...    7004.682568          ...   24300.5236   2.652800E-3  8.105603E-11   qQ1f(36.5)      ...     ...
  4   1  37.5  37.5    1   1   e   f           ...    6854.157740          ...   25287.6128   2.541700E-3  8.110990E-11   qQ1f(37.5)      ...     ...
  4   1   1.5   1.5    1   2   e   f           ...    9532.872264          ...    3754.2923   2.775960E-2  4.579556E-10   pQ12f(1.5)      ...     ...
  4   1   2.5   2.5    1   2   e   f           ...    9507.575597          ...    3851.4768   2.693090E-2  4.466517E-10   pQ12f(2.5)      ...     ...
  4   1   3.5   3.5    1   2   e   f           ...    9473.998143          ...    3986.2714   2.320620E-2  3.876102E-10   pQ12f(3.5)      ...     ...
  4   1   4.5   4.5    1   2   e   f           ...    9433.213558          ...    4157.9156   1.937490E-2  3.264208E-10   pQ12f(4.5)      ...     ...
  4   1   5.5   5.5    1   2   e   f           ...    9386.095803          ...    4365.7346   1.606750E-2  2.734237E-10   pQ12f(5.5)      ...     ...
  4   1   6.5   6.5    1   2   e   f           ...    9333.314668          ...    4609.1331   1.336880E-2  2.300797E-10   pQ12f(6.5)      ...     ...
  4   1   7.5   7.5    1   2   e   f           ...    9275.373505          ...    4887.5681   1.120750E-2  1.953006E-10   pQ12f(7.5)      ...     ...
  4   1   8.5   8.5    1   2   e   f           ...    9212.652126          ...    5200.5233   9.481000E-3  1.674721E-10   pQ12f(8.5)      ...     ...
  4   1   9.5   9.5    1   2   e   f           ...    9145.442139          ...    5547.4884   8.094800E-3  1.450957E-10   pQ12f(9.5)      ...     ...
  4   1  10.5  10.5    1   2   e   f           ...    9073.972949          ...    5927.9459   6.972600E-3  1.269573E-10  pQ12f(10.5)      ...     ...
  4   1  11.5  11.5    1   2   e   f           ...    8998.429986          ...    6341.3612   6.055100E-3  1.121103E-10  pQ12f(11.5)      ...     ...
  4   1  12.5  12.5    1   2   e   f           ...    8918.967246          ...    6787.1774   5.297300E-3  9.983508E-11  pQ12f(12.5)      ...     ...
  4   1  13.5  13.5    1   2   e   f           ...    8835.715874          ...    7264.8114   4.665300E-3  8.958882E-11  pQ12f(13.5)      ...     ...
  4   1  14.5  14.5    1   2   e   f           ...    8748.790032          ...    7773.6518   4.133200E-3  8.095584E-11  pQ12f(14.5)      ...     ...
  4   1  15.5  15.5    1   2   e   f           ...    8658.290909          ...    8313.0577   3.681300E-3  7.361980E-11  pQ12f(15.5)      ...     ...
  4   1  16.5  16.5    1   2   e   f           ...    8564.309465          ...    8882.3585   3.294300E-3  6.733427E-11  pQ12f(16.5)      ...     ...
  4   1  17.5  17.5    1   2   e   f           ...    8466.928267          ...    9480.8539   2.960700E-3  6.191564E-11  pQ12f(17.5)      ...     ...
  4   1  18.5  18.5    1   2   e   f           ...    8366.222708          ...   10107.8142   2.671000E-3  5.721011E-11  pQ12f(18.5)      ...     ...
  4   1  19.5  19.5    1   2   e   f           ...    8262.261758          ...   10762.4811   2.418100E-3  5.310484E-11  pQ12f(19.5)      ...     ...
  4   1  20.5  20.5    1   2   e   f           ...    8155.108367          ...   11444.0682   2.196000E-3  4.950290E-11  pQ12f(20.5)      ...     ...
  4   1  21.5  21.5    1   2   e   f           ...    8044.819616          ...   12151.7624   2.000200E-3  4.633387E-11  pQ12f(21.5)      ...     ...
  4   1  22.5  22.5    1   2   e   f           ...    7931.446638          ...   12884.7244   1.826800E-3  4.353554E-11  pQ12f(22.5)      ...     ...
  4   1  23.5  23.5    1   2   e   f           ...    7815.034360          ...   13642.0898   1.672800E-3  4.106199E-11  pQ12f(23.5)      ...     ...
  4   1  24.5  24.5    1   2   e   f           ...    7695.621090          ...   14422.9704   1.535600E-3  3.887304E-11  pQ12f(24.5)      ...     ...
  4   1  25.5  25.5    1   2   e   f           ...    7573.237926          ...   15226.4549   1.413000E-3  3.693488E-11  pQ12f(25.5)      ...     ...
  4   1  26.5  26.5    1   2   e   f           ...    7447.908016          ...   16051.6103   1.303300E-3  3.522358E-11  pQ12f(26.5)      ...     ...
  4   1  27.5  27.5    1   2   e   f           ...    7319.645641          ...   16897.4824   1.205000E-3  3.371822E-11  pQ12f(27.5)      ...     ...
  4   1  28.5  28.5    1   2   e   f           ...    7188.455099          ...   17763.0970   1.116700E-3  3.239837E-11  pQ12f(28.5)      ...     ...
  4   1  29.5  29.5    1   2   e   f           ...    7054.329374          ...   18647.4610   1.037500E-3  3.125607E-11  pQ12f(29.5)      ...     ...
  4   1  30.5  30.5    1   2   e   f           ...    6917.248542          ...   19549.5624   9.661000E-4  3.027004E-11  pQ12f(30.5)      ...     ...
  4   1  31.5  31.5    1   2   e   f           ...    6777.177872          ...   20468.3718   9.019000E-4  2.943868E-11  pQ12f(31.5)      ...     ...
  4   1  32.5  32.5    1   2   e   f           ...    6634.065566          ...   21402.8422   8.441000E-4  2.875359E-11  pQ12f(32.5)      ...     ...
  4   1  33.5  33.5    1   2   e   f           ...    6487.840064          ...   22351.9099   7.920000E-4  2.820867E-11  pQ12f(33.5)      ...     ...
  4   1  34.5  34.5    1   2   e   f           ...    6338.406841          ...   23314.4943   7.450000E-4  2.780058E-11  pQ12f(34.5)      ...     ...
  4   1  35.5  35.5    1   2   e   f           ...    6185.644581          ...   24289.4977   7.027000E-4  2.753327E-11  pQ12f(35.5)      ...     ...
  4   1  36.5  36.5    1   2   e   f           ...    6029.400628          ...   25275.8056   6.647000E-4  2.741165E-11  pQ12f(36.5)      ...     ...
  4   1  37.5  37.5    1   2   e   f           ...    5869.485576          ...   26272.2850   6.306000E-4  2.744174E-11  pQ12f(37.5)      ...     ...
  4   1   1.5   1.5    2   1   e   f           ...    9898.664156          ...    3568.5226   1.237780E-2  1.893861E-10   rQ21f(1.5)      ...     ...
  4   1   2.5   2.5    2   1   e   f           ...    9902.964599          ...    3649.3909   1.203080E-2  1.839170E-10   rQ21f(2.5)      ...     ...
  4   1   3.5   3.5    2   1   e   f           ...    9907.217679          ...    3763.5265   1.027920E-2  1.570051E-10   rQ21f(3.5)      ...     ...
  4   1   4.5   4.5    2   1   e   f           ...    9910.364219          ...    3911.3774   8.412500E-3  1.284114E-10   rQ21f(4.5)      ...     ...
  4   1   5.5   5.5    2   1   e   f           ...    9911.548696          ...    4093.2174   6.763000E-3  1.032082E-10   rQ21f(5.5)      ...     ...
  4   1   6.5   6.5    2   1   e   f           ...    9910.123573          ...    4309.1540   5.400200E-3  8.243458E-11   rQ21f(6.5)      ...     ...
  4   1   7.5   7.5    2   1   e   f           ...    9905.611375          ...    4559.1556   4.305800E-3  6.578835E-11   rQ21f(7.5)      ...     ...
  4   1   8.5   8.5    2   1   e   f           ...    9897.661584          ...    4843.0793   3.436500E-3  5.259069E-11   rQ21f(8.5)      ...     ...
  4   1   9.5   9.5    2   1   e   f           ...    9886.015033          ...    5160.6923   2.747700E-3  4.214873E-11   rQ21f(9.5)      ...     ...
  4   1  10.5  10.5    2   1   e   f           ...    9870.477600          ...    5511.6872   2.201200E-3  3.387201E-11  rQ21f(10.5)      ...     ...
  4   1  11.5  11.5    2   1   e   f           ...    9850.901632          ...    5895.6932   1.765800E-3  2.728018E-11  rQ21f(11.5)      ...     ...
  4   1  12.5  12.5    2   1   e   f           ...    9827.172995          ...    6312.2833   1.417500E-3  2.200511E-11  rQ21f(12.5)      ...     ...
  4   1  13.5  13.5    2   1   e   f           ...    9799.202040          ...    6760.9803   1.137500E-3  1.775938E-11  rQ21f(13.5)      ...     ...
  4   1  14.5  14.5    2   1   e   f           ...    9766.917210          ...    7241.2608   9.114000E-4  1.432359E-11  rQ21f(14.5)      ...     ...
  4   1  15.5  15.5    2   1   e   f           ...    9730.260453          ...    7752.5586   7.284000E-4  1.153397E-11  rQ21f(15.5)      ...     ...
  4   1  16.5  16.5    2   1   e   f           ...    9689.183827          ...    8294.2670   5.797000E-4  9.257349E-12  rQ21f(16.5)      ...     ...
  4   1  17.5  17.5    2   1   e   f           ...    9643.646936          ...    8865.7418   4.588000E-4  7.396028E-12  rQ21f(17.5)      ...     ...
  4   1  18.5  18.5    2   1   e   f           ...    9593.614897          ...    9466.3026   3.603000E-4  5.868910E-12  rQ21f(18.5)      ...     ...
  4   1  19.5  19.5    2   1   e   f           ...    9539.056689          ...   10095.2351   2.803000E-4  4.618171E-12  rQ21f(19.5)      ...     ...
  4   1  20.5  20.5    2   1   e   f           ...    9479.943729          ...   10751.7923   2.154000E-4  3.593287E-12  rQ21f(20.5)      ...     ...
  4   1  21.5  21.5    2   1   e   f           ...    9416.248597          ...   11435.1968   1.630000E-4  2.756065E-12  rQ21f(21.5)      ...     ...
  4   1  22.5  22.5    2   1   e   f           ...    9347.943838          ...   12144.6414   1.209000E-4  2.074206E-12  rQ21f(22.5)      ...     ...
  4   1  23.5  23.5    2   1   e   f           ...    9275.000784          ...   12879.2915   8.750000E-5  1.524888E-12  rQ21f(23.5)      ...     ...
  4   1  24.5  24.5    2   1   e   f           ...    9197.388346          ...   13638.2856   6.124000E-5  1.085335E-12  rQ21f(24.5)      ...     ...
  4   1  25.5  25.5    2   1   e   f           ...    9115.071749          ...   14420.7371   4.099000E-5  7.396316E-13  rQ21f(25.5)      ...     ...
  4   1  26.5  26.5    2   1   e   f           ...    9028.011149          ...   15225.7358   2.577000E-5  4.740105E-13  rQ21f(26.5)      ...     ...
  4   1  27.5  27.5    2   1   e   f           ...    8936.160109          ...   16052.3483   1.473000E-5  2.765404E-13  rQ21f(27.5)      ...     ...
  4   1  28.5  28.5    2   1   e   f           ...    8839.463868          ...   16899.6198   7.185000E-6  1.378582E-13  rQ21f(28.5)      ...     ...
  4   1  29.5  29.5    2   1   e   f           ...    8737.857377          ...   17766.5750   2.550000E-6  5.007120E-14  rQ21f(29.5)      ...     ...
  4   1  30.5  30.5    2   1   e   f           ...    8631.263009          ...   18652.2187   3.360000E-7  6.761582E-15  rQ21f(30.5)      ...     ...
  4   1  31.5  31.5    2   1   e   f           ...    8519.587910          ...   19555.5373   1.432000E-7  2.957764E-15  rQ21f(31.5)      ...     ...
  4   1  32.5  32.5    2   1   e   f           ...    8402.720873          ...   20475.4986   1.651000E-6  3.505621E-14  rQ21f(32.5)      ...     ...
  4   1  33.5  33.5    2   1   e   f           ...    8280.528676          ...   21411.0531   4.610000E-6  1.007958E-13  rQ21f(33.5)      ...     ...
  4   1  34.5  34.5    2   1   e   f           ...    8152.851738          ...   22361.1342   8.840000E-6  1.993843E-13  rQ21f(34.5)      ...     ...
  4   1  35.5  35.5    2   1   e   f           ...    8019.498989          ...   23324.6580   1.422000E-5  3.314842E-13  rQ21f(35.5)      ...     ...
  4   1  36.5  36.5    2   1   e   f           ...    7880.241787          ...   24300.5236   2.067000E-5  4.990214E-13  rQ21f(36.5)      ...     ...
  4   1  37.5  37.5    2   1   e   f           ...    7734.806711          ...   25287.6128   2.819000E-5  7.064052E-13  rQ21f(37.5)      ...     ...
  4   1   0.5   0.5    2   2   e   f           ...    9720.313524          ...    3695.5066   9.655860E-1   1.532104E-8    qQ2f(0.5)      ...     ...
  4   1   1.5   1.5    2   2   e   f           ...    9712.894481          ...    3754.2923   2.138979E-1   3.399123E-9    qQ2f(1.5)      ...     ...
  4   1   2.5   2.5    2   2   e   f           ...    9700.878689          ...    3851.4768   1.046114E-1   1.666536E-9    qQ2f(2.5)      ...     ...
  4   1   3.5   3.5    2   2   e   f           ...    9684.472724          ...    3986.2714   6.647190E-2   1.062537E-9    qQ2f(3.5)      ...     ...
  4   1   4.5   4.5    2   2   e   f           ...    9663.825951          ...    4157.9156   4.780020E-2  7.673425E-10    qQ2f(4.5)      ...     ...
  4   1   5.5   5.5    2   2   e   f           ...    9639.031493          ...    4365.7346   3.678110E-2  5.934931E-10    qQ2f(5.5)      ...     ...
  4   1   6.5   6.5    2   2   e   f           ...    9610.144535          ...    4609.1331   2.949730E-2  4.788287E-10    qQ2f(6.5)      ...     ...
  4   1   7.5   7.5    2   2   e   f           ...    9577.198894          ...    4887.5681   2.432260E-2  3.975491E-10    qQ2f(7.5)      ...     ...
  4   1   8.5   8.5    2   2   e   f           ...    9540.217621          ...    5200.5233   2.046480E-2  3.370922E-10    qQ2f(8.5)      ...     ...
  4   1   9.5   9.5    2   2   e   f           ...    9499.218879          ...    5547.4884   1.748910E-2  2.905691E-10    qQ2f(9.5)      ...     ...
  4   1  10.5  10.5    2   2   e   f           ...    9454.218941          ...    5927.9459   1.513520E-2  2.538602E-10   qQ2f(10.5)      ...     ...
  4   1  11.5  11.5    2   2   e   f           ...    9405.233620          ...    6341.3612   1.323590E-2  2.243221E-10   qQ2f(11.5)      ...     ...
  4   1  12.5  12.5    2   2   e   f           ...    9352.278861          ...    6787.1774   1.167860E-2  2.001767E-10   qQ2f(12.5)      ...     ...
  4   1  13.5  13.5    2   2   e   f           ...    9295.370910          ...    7264.8114   1.038470E-2  1.801848E-10   qQ2f(13.5)      ...     ...
  4   1  14.5  14.5    2   2   e   f           ...    9234.526234          ...    7773.6518   9.297100E-3  1.634466E-10   qQ2f(14.5)      ...     ...
  4   1  15.5  15.5    2   2   e   f           ...    9169.761311          ...    8313.0577   8.373900E-3  1.493033E-10   qQ2f(15.5)      ...     ...
  4   1  16.5  16.5    2   2   e   f           ...    9101.092331          ...    8882.3585   7.583400E-3  1.372571E-10   qQ2f(16.5)      ...     ...
  4   1  17.5  17.5    2   2   e   f           ...    9028.534837          ...    9480.8539   6.901200E-3  1.269252E-10   qQ2f(17.5)      ...     ...
  4   1  18.5  18.5    2   2   e   f           ...    8952.103305          ...   10107.8142   6.308600E-3  1.180159E-10   qQ2f(18.5)      ...     ...
  4   1  19.5  19.5    2   2   e   f           ...    8871.810671          ...   10762.4811   5.790600E-3  1.102952E-10   qQ2f(19.5)      ...     ...
  4   1  20.5  20.5    2   2   e   f           ...    8787.667805          ...   11444.0682   5.335500E-3  1.035823E-10   qQ2f(20.5)      ...     ...
  4   1  21.5  21.5    2   2   e   f           ...    8699.682913          ...   12151.7624   4.933800E-3  9.773102E-11   qQ2f(21.5)      ...     ...
  4   1  22.5  22.5    2   2   e   f           ...    8607.860871          ...   12884.7244   4.577800E-3  9.262412E-11   qQ2f(22.5)      ...     ...
  4   1  23.5  23.5    2   2   e   f           ...    8512.202466          ...   13642.0898   4.261400E-3  8.817108E-11   qQ2f(23.5)      ...     ...
  4   1  24.5  24.5    2   2   e   f           ...    8412.703535          ...   14422.9704   3.979400E-3  8.429546E-11   qQ2f(24.5)      ...     ...
  4   1  25.5  25.5    2   2   e   f           ...    8309.353985          ...   15226.4549   3.727400E-3  8.093367E-11   qQ2f(25.5)      ...     ...
  4   1  26.5  26.5    2   2   e   f           ...    8202.136656          ...   16051.6103   3.502000E-3  7.804047E-11   qQ2f(26.5)      ...     ...
  4   1  27.5  27.5    2   2   e   f           ...    8091.026015          ...   16897.4824   3.300000E-3  7.557262E-11   qQ2f(27.5)      ...     ...
  4   1  28.5  28.5    2   2   e   f           ...    7975.986626          ...   17763.0970   3.118800E-3  7.349815E-11   qQ2f(28.5)      ...     ...
  4   1  29.5  29.5    2   2   e   f           ...    7856.971372          ...   18647.4610   2.956100E-3  7.179042E-11   qQ2f(29.5)      ...     ...
  4   1  30.5  30.5    2   2   e   f           ...    7733.919355          ...   19549.5624   2.809700E-3  7.042363E-11   qQ2f(30.5)      ...     ...
  4   1  31.5  31.5    2   2   e   f           ...    7606.753426          ...   20468.3718   2.678000E-3  6.938565E-11   qQ2f(31.5)      ...     ...
  4   1  32.5  32.5    2   2   e   f           ...    7475.377263          ...   21402.8422   2.559100E-3  6.865604E-11   qQ2f(32.5)      ...     ...
  4   1  33.5  33.5    2   2   e   f           ...    7339.671910          ...   22351.9099   2.451600E-3  6.822665E-11   qQ2f(33.5)      ...     ...
  4   1  34.5  34.5    2   2   e   f           ...    7199.491668          ...   23314.4943   2.354400E-3  6.809799E-11   qQ2f(34.5)      ...     ...
  4   1  35.5  35.5    2   2   e   f           ...    7054.659222          ...   24289.4977   2.266200E-3  6.826591E-11   qQ2f(35.5)      ...     ...
  4   1  36.5  36.5    2   2   e   f           ...    6904.959848          ...   25275.8056   2.186200E-3  6.874250E-11   qQ2f(36.5)      ...     ...
  4   1  37.5  37.5    2   2   e   f           ...    6750.134547          ...   26272.2850   2.113900E-3  6.955323E-11   qQ2f(37.5)      ...     ...
  4   1   1.5   1.5    1   1   f   e           ...    9718.732497          ...    3568.4713   1.675978E+0   2.660154E-8    qQ1e(1.5)      ...     ...
  4   1   2.5   2.5    1   1   f   e           ...    9709.993180          ...    3649.2042   6.831677E-1   1.086294E-8    qQ1e(2.5)      ...     ...
  4   1   3.5   3.5    1   1   f   e           ...    9697.490396          ...    3763.1086   3.590524E-1   5.723964E-9    qQ1e(3.5)      ...     ...
  4   1   4.5   4.5    1   1   f   e           ...    9681.089848          ...    3910.6335   2.162945E-1   3.459830E-9    qQ1e(4.5)      ...     ...
  4   1   5.5   5.5    1   1   f   e           ...    9660.707466          ...    4092.0586   1.422934E-1   2.285728E-9    qQ1e(5.5)      ...     ...
  4   1   6.5   6.5    1   1   f   e           ...    9636.298446          ...    4307.4978   9.966130E-2   1.609029E-9    qQ1e(6.5)      ...     ...
  4   1   7.5   7.5    1   1   f   e           ...    9607.843360          ...    4556.9257   7.317000E-2   1.188335E-9    qQ1e(7.5)      ...     ...
  4   1   8.5   8.5    1   1   f   e           ...    9575.337977          ...    4840.2047   5.573340E-2  9.113077E-10    qQ1e(8.5)      ...     ...
  4   1   9.5   9.5    1   1   f   e           ...    9538.787002          ...    5157.1070   4.372160E-2  7.203897E-10    qQ1e(9.5)      ...     ...
  4   1  10.5  10.5    1   1   f   e           ...    9498.200460          ...    5507.3297   3.513470E-2  5.838635E-10   qQ1e(10.5)      ...     ...
  4   1  11.5  11.5    1   1   f   e           ...    9453.591633          ...    5890.5062   2.880530E-2  4.832106E-10   qQ1e(11.5)      ...     ...
  4   1  12.5  12.5    1   1   f   e           ...    9404.975857          ...    6306.2140   2.401750E-2  4.070710E-10   qQ1e(12.5)      ...     ...
  4   1  13.5  13.5    1   1   f   e           ...    9352.369753          ...    6753.9801   2.031530E-2  3.482071E-10   qQ1e(13.5)      ...     ...
  4   1  14.5  14.5    1   1   f   e           ...    9295.790706          ...    7233.2855   1.739780E-2  3.018418E-10   qQ1e(14.5)      ...     ...
  4   1  15.5  15.5    1   1   f   e           ...    9235.256437          ...    7743.5685   1.506030E-2  2.647241E-10   qQ1e(15.5)      ...     ...
  4   1  16.5  16.5    1   1   f   e           ...    9170.784632          ...    8284.2271   1.316040E-2  2.345923E-10   qQ1e(16.5)      ...     ...
  4   1  17.5  17.5    1   1   f   e           ...    9102.392567          ...    8854.6217   1.159640E-2  2.098311E-10   qQ1e(17.5)      ...     ...
  4   1  18.5  18.5    1   1   f   e           ...    9030.096721          ...    9454.0766   1.029430E-2  1.892648E-10   qQ1e(18.5)      ...     ...
  4   1  19.5  19.5    1   1   f   e           ...    8953.912352          ...   10081.8825   9.199600E-3  1.720287E-10   qQ1e(19.5)      ...     ...
  4   1  20.5  20.5    1   1   f   e           ...    8873.853034          ...   10737.2974   8.270900E-3  1.574657E-10   qQ1e(20.5)      ...     ...
  4   1  21.5  21.5    1   1   f   e           ...    8789.930137          ...   11419.5488   7.477000E-3  1.450822E-10   qQ1e(21.5)      ...     ...
  4   1  22.5  22.5    1   1   f   e           ...    8702.152244          ...   12127.8348   6.793700E-3  1.344964E-10   qQ1e(22.5)      ...     ...
  4   1  23.5  23.5    1   1   f   e           ...    8610.524492          ...   12861.3256   6.202000E-3  1.254095E-10   qQ1e(23.5)      ...     ...
  4   1  24.5  24.5    1   1   f   e           ...    8515.047823          ...   13619.1650   5.687100E-3  1.175911E-10   qQ1e(24.5)      ...     ...
  4   1  25.5  25.5    1   1   f   e           ...    8415.718130          ...   14400.4717   5.237000E-3  1.108557E-10   qQ1e(25.5)      ...     ...
  4   1  26.5  26.5    1   1   f   e           ...    8312.525278          ...   15204.3403   4.842100E-3  1.050571E-10   qQ1e(26.5)      ...     ...
  4   1  27.5  27.5    1   1   f   e           ...    8205.451974          ...   16029.8429   4.494400E-3  1.000747E-10   qQ1e(27.5)      ...     ...
  4   1  28.5  28.5    1   1   f   e           ...    8094.472454          ...   16876.0298   4.187500E-3  9.581543E-11   qQ1e(28.5)      ...     ...
  4   1  29.5  29.5    1   1   f   e           ...    7979.550958          ...   17741.9306   3.916000E-3  9.220267E-11   qQ1e(29.5)      ...     ...
  4   1  30.5  30.5    1   1   f   e           ...    7860.639939          ...   18626.5555   3.675300E-3  8.917328E-11   qQ1e(30.5)      ...     ...
  4   1  31.5  31.5    1   1   f   e           ...    7737.677962          ...   19528.8958   3.461300E-3  8.667137E-11   qQ1e(31.5)      ...     ...
  4   1  32.5  32.5    1   1   f   e           ...    7610.587225          ...   20447.9244   3.270600E-3  8.465426E-11   qQ1e(32.5)      ...     ...
  4   1  33.5  33.5    1   1   f   e           ...    7479.270620          ...   21382.5970   3.100300E-3  8.308889E-11   qQ1e(33.5)      ...     ...
  4   1  34.5  34.5    1   1   f   e           ...    7343.608261          ...   22331.8519   2.947900E-3  8.195048E-11   qQ1e(34.5)      ...     ...
  4   1  35.5  35.5    1   1   f   e           ...    7203.453352          ...   23294.6104   2.811000E-3  8.121516E-11   qQ1e(35.5)      ...     ...
  4   1  36.5  36.5    1   1   f   e           ...    7058.627295          ...   24269.7768   2.687900E-3  8.087799E-11   qQ1e(36.5)      ...     ...
  4   1  37.5  37.5    1   1   f   e           ...    6908.913863          ...   25256.2379   2.577200E-3  8.094431E-11   qQ1e(37.5)      ...     ...
  4   1   1.5   1.5    1   2   f   e           ...    9533.161786          ...    3754.0420   2.826870E-2  4.663260E-10   pQ12e(1.5)      ...     ...
  4   1   2.5   2.5    1   2   f   e           ...    9507.986361          ...    3851.2110   2.761090E-2  4.578900E-10   pQ12e(2.5)      ...     ...
  4   1   3.5   3.5    1   2   f   e           ...    9474.513141          ...    3986.0859   2.391260E-2  3.993657E-10   pQ12e(3.5)      ...     ...
  4   1   4.5   4.5    1   2   f   e           ...    9433.818376          ...    4157.9050   2.003760E-2  3.375425E-10   pQ12e(4.5)      ...     ...
  4   1   5.5   5.5    1   2   f   e           ...    9386.778279          ...    4365.9878   1.666030E-2  2.834702E-10   pQ12e(5.5)      ...     ...
  4   1   6.5   6.5    1   2   f   e           ...    9334.064009          ...    4609.7322   1.388760E-2  2.389700E-10   pQ12e(6.5)      ...     ...
  4   1   7.5   7.5    1   2   f   e           ...    9276.179619          ...    4888.5894   1.165750E-2  2.031070E-10   pQ12e(7.5)      ...     ...
  4   1   8.5   8.5    1   2   f   e           ...    9213.505235          ...    5202.0375   9.870700E-3  1.743235E-10   pQ12e(8.5)      ...     ...
  4   1   9.5   9.5    1   2   f   e           ...    9146.332594          ...    5549.5614   8.433000E-3  1.511283E-10   pQ12e(9.5)      ...     ...
  4   1  10.5  10.5    1   2   f   e           ...    9074.891144          ...    5930.6390   7.267100E-3  1.322927E-10  pQ12e(10.5)      ...     ...
  4   1  11.5  11.5    1   2   f   e           ...    8999.366323          ...    6344.7315   6.312700E-3  1.168555E-10  pQ12e(11.5)      ...     ...
  4   1  12.5  12.5    1   2   f   e           ...    8919.912125          ...    6791.2777   5.523900E-3  1.040836E-10  pQ12e(12.5)      ...     ...
  4   1  13.5  13.5    1   2   f   e           ...    8836.659683          ...    7269.6902   4.865400E-3  9.341143E-11  pQ12e(13.5)      ...     ...
  4   1  14.5  14.5    1   2   f   e           ...    8749.723143          ...    7779.3531   4.310800E-3  8.441643E-11  pQ12e(14.5)      ...     ...
  4   1  15.5  15.5    1   2   f   e           ...    8659.203672          ...    8319.6213   3.839600E-3  7.676934E-11  pQ12e(15.5)      ...     ...
  4   1  16.5  16.5    1   2   f   e           ...    8565.192191          ...    8889.8196   3.436100E-3  7.021814E-11  pQ12e(16.5)      ...     ...
  4   1  17.5  17.5    1   2   f   e           ...    8467.771211          ...    9489.2430   3.088100E-3  6.456704E-11  pQ12e(17.5)      ...     ...
  4   1  18.5  18.5    1   2   f   e           ...    8367.016047          ...   10117.1573   2.785900E-3  5.965984E-11  pQ12e(18.5)      ...     ...
  4   1  19.5  19.5    1   2   f   e           ...    8262.995557          ...   10772.7993   2.522000E-3  5.537679E-11  pQ12e(19.5)      ...     ...
  4   1  20.5  20.5    1   2   f   e           ...    8155.772544          ...   11455.3779   2.290400E-3  5.162248E-11  pQ12e(20.5)      ...     ...
  4   1  21.5  21.5    1   2   f   e           ...    8045.403898          ...   12164.0751   2.086100E-3  4.831669E-11  pQ12e(21.5)      ...     ...
  4   1  22.5  22.5    1   2   f   e           ...    7931.940504          ...   12898.0465   1.905200E-3  4.539828E-11  pQ12e(22.5)      ...     ...
  4   1  23.5  23.5    1   2   f   e           ...    7815.426989          ...   13656.4231   1.744500E-3  4.281770E-11  pQ12e(23.5)      ...     ...
  4   1  24.5  24.5    1   2   f   e           ...    7695.901280          ...   14438.3115   1.601300E-3  4.053325E-11  pQ12e(24.5)      ...     ...
  4   1  25.5  25.5    1   2   f   e           ...    7573.394019          ...   15242.7958   1.473500E-3  3.851472E-11  pQ12e(25.5)      ...     ...
  4   1  26.5  26.5    1   2   f   e           ...    7447.927802          ...   16068.9378   1.359000E-3  3.672876E-11  pQ12e(26.5)      ...     ...
  4   1  27.5  27.5    1   2   f   e           ...    7319.516253          ...   16915.7786   1.256400E-3  3.515774E-11  pQ12e(27.5)      ...     ...
  4   1  28.5  28.5    1   2   f   e           ...    7188.162891          ...   17782.3393   1.164300E-3  3.378211E-11  pQ12e(28.5)      ...     ...
  4   1  29.5  29.5    1   2   f   e           ...    7053.859787          ...   18667.6218   1.081600E-3  3.258898E-11  pQ12e(29.5)      ...     ...
  4   1  30.5  30.5    1   2   f   e           ...    6916.585947          ...   19570.6095   1.007100E-3  3.156071E-11  pQ12e(30.5)      ...     ...
  4   1  31.5  31.5    1   2   f   e           ...    6776.305400          ...   20490.2683   9.401000E-4  3.069346E-11  pQ12e(31.5)      ...     ...
  4   1  32.5  32.5    1   2   f   e           ...    6632.964912          ...   21425.5467   8.797000E-4  2.997622E-11  pQ12e(32.5)      ...     ...
  4   1  33.5  33.5    1   2   f   e           ...    6486.491274          ...   22375.3764   8.252000E-4  2.940338E-11  pQ12e(33.5)      ...     ...
  4   1  34.5  34.5    1   2   f   e           ...    6336.788063          ...   23338.6721   7.761000E-4  2.897591E-11  pQ12e(34.5)      ...     ...
  4   1  35.5  35.5    1   2   f   e           ...    6183.731804          ...   24314.3320   7.318000E-4  2.869121E-11  pQ12e(35.5)      ...     ...
  4   1  36.5  36.5    1   2   f   e           ...    6027.167379          ...   25301.2367   6.920000E-4  2.855863E-11  pQ12e(36.5)      ...     ...
  4   1  37.5  37.5    1   2   f   e           ...    5866.902590          ...   26298.2491   6.562000E-4  2.858092E-11  pQ12e(37.5)      ...     ...
  4   1   1.5   1.5    2   1   f   e           ...    9898.932163          ...    3568.4713   1.204870E-2  1.843407E-10   rQ21e(1.5)      ...     ...
  4   1   2.5   2.5    2   1   f   e           ...    9903.390253          ...    3649.2042   1.158340E-2  1.770623E-10   rQ21e(2.5)      ...     ...
  4   1   3.5   3.5    2   1   f   e           ...    9907.818130          ...    3763.1086   9.808400E-3  1.497959E-10   rQ21e(3.5)      ...     ...
  4   1   4.5   4.5    2   1   f   e           ...    9911.154060          ...    3910.6335   7.968400E-3  1.216131E-10   rQ21e(4.5)      ...     ...
  4   1   5.5   5.5    2   1   f   e           ...    9912.540298          ...    4092.0586   6.366700E-3  9.714092E-11   rQ21e(5.5)      ...     ...
  4   1   6.5   6.5    2   1   f   e           ...    9911.327951          ...    4307.4978   5.056500E-3  7.716921E-11   rQ21e(6.5)      ...     ...
  4   1   7.5   7.5    2   1   f   e           ...    9907.038850          ...    4556.9257   4.011900E-3  6.128019E-11   rQ21e(7.5)      ...     ...
  4   1   8.5   8.5    2   1   f   e           ...    9899.322149          ...    4840.2047   3.186900E-3  4.875456E-11   rQ21e(8.5)      ...     ...
  4   1   9.5   9.5    2   1   f   e           ...    9887.918521          ...    5157.1070   2.536300E-3  3.889095E-11   rQ21e(9.5)      ...     ...
  4   1  10.5  10.5    2   1   f   e           ...    9872.633754          ...    5507.3297   2.022100E-3  3.110243E-11  rQ21e(10.5)      ...     ...
  4   1  11.5  11.5    2   1   f   e           ...    9853.320111          ...    5890.5062   1.613900E-3  2.492121E-11  rQ21e(11.5)      ...     ...
  4   1  12.5  12.5    2   1   f   e           ...    9829.863371          ...    6306.2140   1.288400E-3  1.999003E-11  rQ21e(12.5)      ...     ...
  4   1  13.5  13.5    2   1   f   e           ...    9802.173770          ...    6753.9801   1.027700E-3  1.603538E-11  rQ21e(13.5)      ...     ...
  4   1  14.5  14.5    2   1   f   e           ...    9770.179619          ...    7233.2855   8.181000E-4  1.284870E-11  rQ21e(14.5)      ...     ...
  4   1  15.5  15.5    2   1   f   e           ...    9733.822710          ...    7743.5685   6.489000E-4  1.026759E-11  rQ21e(15.5)      ...     ...
  4   1  16.5  16.5    2   1   f   e           ...    9693.054930          ...    8284.2271   5.120000E-4  8.169705E-12  rQ21e(16.5)      ...     ...
  4   1  17.5  17.5    2   1   f   e           ...    9647.835690          ...    8854.6217   4.012000E-4  6.461880E-12  rQ21e(17.5)      ...     ...
  4   1  18.5  18.5    2   1   f   e           ...    9598.129910          ...    9454.0766   3.116000E-4  5.070864E-12  rQ21e(18.5)      ...     ...
  4   1  19.5  19.5    2   1   f   e           ...    9543.906360          ...   10081.8825   2.391000E-4  3.935365E-12  rQ21e(19.5)      ...     ...
  4   1  20.5  20.5    2   1   f   e           ...    9485.136246          ...   10737.2974   1.808000E-4  3.012791E-12  rQ21e(20.5)      ...     ...
  4   1  21.5  21.5    2   1   f   e           ...    9421.791942          ...   11419.5488   1.341000E-4  2.264746E-12  rQ21e(21.5)      ...     ...
  4   1  22.5  22.5    2   1   f   e           ...    9353.845794          ...   12127.8348   9.702000E-5  1.662412E-12  rQ21e(22.5)      ...     ...
  4   1  23.5  23.5    2   1   f   e           ...    9281.268948          ...   12861.3256   6.796000E-5  1.182759E-12  rQ21e(23.5)      ...     ...
  4   1  24.5  24.5    2   1   f   e           ...    9204.030155          ...   13619.1650   4.557000E-5  8.064561E-13  rQ21e(24.5)      ...     ...
  4   1  25.5  25.5    2   1   f   e           ...    9122.094507          ...   14400.4717   2.872000E-5  5.174317E-13  rQ21e(25.5)      ...     ...
  4   1  26.5  26.5    2   1   f   e           ...    9035.422069          ...   15204.3403   1.650000E-5  3.030015E-13  rQ21e(26.5)      ...     ...
  4   1  27.5  27.5    2   1   f   e           ...    8943.966358          ...   16029.8429   8.130000E-6  1.523660E-13  rQ21e(27.5)      ...     ...
  4   1  28.5  28.5    2   1   f   e           ...    8847.672633          ...   16876.0298   2.956000E-6  5.661142E-14  rQ21e(28.5)      ...     ...
  4   1  29.5  29.5    2   1   f   e           ...    8746.475931          ...   17741.9306   4.342000E-7  8.509055E-15  rQ21e(29.5)      ...     ...
  4   1  30.5  30.5    2   1   f   e           ...    8640.298802          ...   18626.5555   1.134000E-7  2.277263E-15  rQ21e(30.5)      ...     ...
  4   1  31.5  31.5    2   1   f   e           ...    8529.048664          ...   19528.8958   1.625000E-6  3.348960E-14  rQ21e(31.5)      ...     ...
  4   1  32.5  32.5    2   1   f   e           ...    8412.614704          ...   20447.9244   4.677000E-6  9.907478E-14  rQ21e(32.5)      ...     ...
  4   1  33.5  33.5    2   1   f   e           ...    8290.864222          ...   21382.5970   9.047000E-6  1.973162E-13  rQ21e(33.5)      ...     ...
  4   1  34.5  34.5    2   1   f   e           ...    8163.638314          ...   22331.8519   1.458000E-5  3.279803E-13  rQ21e(34.5)      ...     ...
  4   1  35.5  35.5    2   1   f   e           ...    8030.746760          ...   23294.6104   2.116000E-5  4.918827E-13  rQ21e(35.5)      ...     ...
  4   1  36.5  36.5    2   1   f   e           ...    7891.961961          ...   24269.7768   2.876000E-5  6.922718E-13  rQ21e(36.5)      ...     ...
  4   1  37.5  37.5    2   1   f   e           ...    7747.011758          ...   25256.2379   3.736000E-5  9.332461E-13  rQ21e(37.5)      ...     ...
  4   1   0.5   0.5    2   2   f   e           ...    9720.592263          ...    3695.3558   9.656691E-1   1.532148E-8    qQ2e(0.5)      ...     ...
  4   1   1.5   1.5    2   2   f   e           ...    9713.361452          ...    3754.0420   2.138937E-1   3.398730E-9    qQ2e(1.5)      ...     ...
  4   1   2.5   2.5    2   2   f   e           ...    9701.383434          ...    3851.2110   1.045718E-1   1.665731E-9    qQ2e(2.5)      ...     ...
  4   1   3.5   3.5    2   2   f   e           ...    9684.840875          ...    3986.0859   6.640980E-2   1.061463E-9    qQ2e(3.5)      ...     ...
  4   1   4.5   4.5    2   2   f   e           ...    9663.882588          ...    4157.9050   4.772380E-2  7.661071E-10    qQ2e(4.5)      ...     ...
  4   1   5.5   5.5    2   2   f   e           ...    9638.611111          ...    4365.9878   3.669600E-2  5.921716E-10    qQ2e(5.5)      ...     ...
  4   1   6.5   6.5    2   2   f   e           ...    9609.093514          ...    4609.7322   2.940740E-2  4.774738E-10    qQ2e(6.5)      ...     ...
  4   1   7.5   7.5    2   2   f   e           ...    9575.375110          ...    4888.5894   2.423060E-2  3.961962E-10    qQ2e(7.5)      ...     ...
  4   1   8.5   8.5    2   2   f   e           ...    9537.489407          ...    5202.0375   2.037210E-2  3.357573E-10    qQ2e(8.5)      ...     ...
  4   1   9.5   9.5    2   2   f   e           ...    9495.464113          ...    5549.5614   1.739670E-2  2.892626E-10    qQ2e(9.5)      ...     ...
  4   1  10.5  10.5    2   2   f   e           ...    9449.324438          ...    5930.6390   1.504370E-2  2.525869E-10   qQ2e(10.5)      ...     ...
  4   1  11.5  11.5    2   2   f   e           ...    9399.094801          ...    6344.7315   1.314550E-2  2.230811E-10   qQ2e(11.5)      ...     ...
  4   1  12.5  12.5    2   2   f   e           ...    9344.799639          ...    6791.2777   1.158960E-2  1.989694E-10   qQ2e(12.5)      ...     ...
  4   1  13.5  13.5    2   2   f   e           ...    9286.463700          ...    7269.6902   1.029710E-2  1.790078E-10   qQ2e(13.5)      ...     ...
  4   1  14.5  14.5    2   2   f   e           ...    9224.112057          ...    7779.3531   9.210900E-3  1.622971E-10   qQ2e(14.5)      ...     ...
  4   1  15.5  15.5    2   2   f   e           ...    9157.769946          ...    8319.6213   8.289200E-3  1.481804E-10   qQ2e(15.5)      ...     ...
  4   1  16.5  16.5    2   2   f   e           ...    9087.462488          ...    8889.8196   7.500200E-3  1.361587E-10   qQ2e(16.5)      ...     ...
  4   1  17.5  17.5    2   2   f   e           ...    9013.214334          ...    9489.2430   6.819400E-3  1.258475E-10   qQ2e(17.5)      ...     ...
  4   1  18.5  18.5    2   2   f   e           ...    8935.049236          ...   10117.1573   6.228100E-3  1.169552E-10   qQ2e(18.5)      ...     ...
  4   1  19.5  19.5    2   2   f   e           ...    8852.989564          ...   10772.7993   5.711500E-3  1.092517E-10   qQ2e(19.5)      ...     ...
  4   1  20.5  20.5    2   2   f   e           ...    8767.055756          ...   11455.3779   5.257700E-3  1.025524E-10   qQ2e(20.5)      ...     ...
  4   1  21.5  21.5    2   2   f   e           ...    8677.265703          ...   12164.0751   4.857200E-3  9.671146E-11   qQ2e(21.5)      ...     ...
  4   1  22.5  22.5    2   2   f   e           ...    8583.634054          ...   12898.0465   4.502500E-3  9.161553E-11   qQ2e(22.5)      ...     ...
  4   1  23.5  23.5    2   2   f   e           ...    8486.171445          ...   13656.4231   4.187200E-3  8.716815E-11   qQ2e(23.5)      ...     ...
  4   1  24.5  24.5    2   2   f   e           ...    8384.883613          ...   14438.3115   3.906300E-3  8.329698E-11   qQ2e(24.5)      ...     ...
  4   1  25.5  25.5    2   2   f   e           ...    8279.770396          ...   15242.7958   3.655400E-3  7.993851E-11   qQ2e(25.5)      ...     ...
  4   1  26.5  26.5    2   2   f   e           ...    8170.824593          ...   16068.9378   3.431000E-3  7.704539E-11   qQ2e(26.5)      ...     ...
  4   1  27.5  27.5    2   2   f   e           ...    8058.030637          ...   16915.7786   3.230000E-3  7.457658E-11   qQ2e(27.5)      ...     ...
  4   1  28.5  28.5    2   2   f   e           ...    7941.363070          ...   17782.3393   3.049700E-3  7.249779E-11   qQ2e(28.5)      ...     ...
  4   1  29.5  29.5    2   2   f   e           ...    7820.784760          ...   18667.6218   2.887800E-3  7.078222E-11   qQ2e(29.5)      ...     ...
  4   1  30.5  30.5    2   2   f   e           ...    7696.244811          ...   19570.6095   2.742200E-3  6.940634E-11   qQ2e(30.5)      ...     ...
  4   1  31.5  31.5    2   2   f   e           ...    7567.676102          ...   20490.2683   2.611100E-3  6.835278E-11   qQ2e(31.5)      ...     ...
  4   1  32.5  32.5    2   2   f   e           ...    7434.992391          ...   21425.5467   2.492900E-3  6.760854E-11   qQ2e(32.5)      ...     ...
  4   1  33.5  33.5    2   2   f   e           ...    7298.084875          ...   22375.3764   2.386000E-3  6.715995E-11   qQ2e(33.5)      ...     ...
  4   1  34.5  34.5    2   2   f   e           ...    7156.818117          ...   23338.6721   2.289300E-3  6.700705E-11   qQ2e(34.5)      ...     ...
  4   1  35.5  35.5    2   2   f   e           ...    7011.025211          ...   24314.3320   2.201600E-3  6.714800E-11   qQ2e(35.5)      ...     ...
  4   1  36.5  36.5    2   2   f   e           ...    6860.502045          ...   25301.2367   2.122100E-3  6.759457E-11   qQ2e(36.5)      ...     ...
  4   1  37.5  37.5    2   2   f   e           ...    6705.000485          ...   26298.2491   2.050200E-3  6.836855E-11   qQ2e(37.5)      ...     ...
  4   1   1.5   2.5    1   1   f   f           ...    9637.812927          ...    3649.3909   1.263126E+0   1.359115E-8    pP1f(2.5)      ...     ...
  4   1   2.5   3.5    1   1   f   f           ...    9595.670904          ...    3763.5265   1.547395E+0   1.889598E-8    pP1f(3.5)      ...     ...
  4   1   3.5   4.5    1   1   f   f           ...    9549.221664          ...    3911.3774   1.669196E+0   2.195428E-8    pP1f(4.5)      ...     ...
  4   1   4.5   5.5    1   1   f   f           ...    9498.505927          ...    4093.2174   1.742706E+0   2.413182E-8    pP1f(5.5)      ...     ...
  4   1   5.5   6.5    1   1   f   f           ...    9443.612037          ...    4309.1540   1.796484E+0   2.588559E-8    pP1f(6.5)      ...     ...
  4   1   6.5   7.5    1   1   f   f           ...    9384.640633          ...    4559.1556   1.840016E+0   2.740641E-8    pP1f(7.5)      ...     ...
  4   1   7.5   8.5    1   1   f   f           ...    9321.689740          ...    4843.0793   1.877043E+0   2.878659E-8    pP1f(8.5)      ...     ...
  4   1   8.5   9.5    1   1   f   f           ...    9254.850441          ...    5160.6923   1.909227E+0   3.007593E-8    pP1f(9.5)      ...     ...
  4   1   9.5  10.5    1   1   f   f           ...    9184.206787          ...    5511.6872   1.937319E+0   3.130278E-8   pP1f(10.5)      ...     ...
  4   1  10.5  11.5    1   1   f   f           ...    9109.836958          ...    5895.6932   1.961727E+0   3.248527E-8   pP1f(11.5)      ...     ...
  4   1  11.5  12.5    1   1   f   f           ...    9031.814537          ...    6312.2833   1.982641E+0   3.363487E-8   pP1f(12.5)      ...     ...
  4   1  12.5  13.5    1   1   f   f           ...    8950.209521          ...    6760.9803   2.000183E+0   3.475973E-8   pP1f(13.5)      ...     ...
  4   1  13.5  14.5    1   1   f   f           ...    8865.089021          ...    7241.2608   2.014433E+0   3.586585E-8   pP1f(14.5)      ...     ...
  4   1  14.5  15.5    1   1   f   f           ...    8776.517692          ...    7752.5586   2.025458E+0   3.695794E-8   pP1f(15.5)      ...     ...
  4   1  15.5  16.5    1   1   f   f           ...    8684.557941          ...    8294.2670   2.033337E+0   3.804019E-8   pP1f(16.5)      ...     ...
  4   1  16.5  17.5    1   1   f   f           ...    8589.269958          ...    8865.7418   2.038157E+0   3.911644E-8   pP1f(17.5)      ...     ...
  4   1  17.5  18.5    1   1   f   f           ...    8490.711624          ...    9466.3026   2.040028E+0   4.019061E-8   pP1f(18.5)      ...     ...
  4   1  18.5  19.5    1   1   f   f           ...    8388.938305          ...   10095.2351   2.039073E+0   4.126674E-8   pP1f(19.5)      ...     ...
  4   1  19.5  20.5    1   1   f   f           ...    8284.002551          ...   10751.7923   2.035477E+0   4.235008E-8   pP1f(20.5)      ...     ...
  4   1  20.5  21.5    1   1   f   f           ...    8175.953724          ...   11435.1968   2.029412E+0   4.344579E-8   pP1f(21.5)      ...     ...
  4   1  21.5  22.5    1   1   f   f           ...    8064.837542          ...   12144.6414   2.021107E+0   4.456056E-8   pP1f(22.5)      ...     ...
  4   1  22.5  23.5    1   1   f   f           ...    7950.695548          ...   12879.2915   2.010822E+0   4.570226E-8   pP1f(23.5)      ...     ...
  4   1  23.5  24.5    1   1   f   f           ...    7833.564500          ...   13638.2856   1.998837E+0   4.687999E-8   pP1f(24.5)      ...     ...
  4   1  24.5  25.5    1   1   f   f           ...    7713.475669          ...   14420.7371   1.985470E+0   4.810470E-8   pP1f(25.5)      ...     ...
  4   1  25.5  26.5    1   1   f   f           ...    7590.454033          ...   15225.7358   1.971048E+0   4.938886E-8   pP1f(26.5)      ...     ...
  4   1  26.5  27.5    1   1   f   f           ...    7464.517352          ...   16052.3483   1.955924E+0   5.074719E-8   pP1f(27.5)      ...     ...
  4   1  27.5  28.5    1   1   f   f           ...    7335.675107          ...   16899.6198   1.940443E+0   5.219615E-8   pP1f(28.5)      ...     ...
  4   1  28.5  29.5    1   1   f   f           ...    7203.927263          ...   17766.5750   1.924946E+0   5.375445E-8   pP1f(29.5)      ...     ...
  4   1  29.5  30.5    1   1   f   f           ...    7069.262835          ...   18652.2187   1.909764E+0   5.544326E-8   pP1f(30.5)      ...     ...
  4   1  30.5  31.5    1   1   f   f           ...    6931.658205          ...   19555.5373   1.895195E+0   5.728608E-8   pP1f(31.5)      ...     ...
  4   1  31.5  32.5    1   1   f   f           ...    6791.075152          ...   20475.4986   1.881500E+0   5.930904E-8   pP1f(32.5)      ...     ...
  4   1  32.5  33.5    1   1   f   f           ...    6647.458519          ...   21411.0531   1.868928E+0   6.154235E-8   pP1f(33.5)      ...     ...
  4   1  33.5  34.5    1   1   f   f           ...    6500.733469          ...   22361.1342   1.857712E+0   6.402097E-8   pP1f(34.5)      ...     ...
  4   1  34.5  35.5    1   1   f   f           ...    6350.802214          ...   23324.6580   1.848085E+0   6.678640E-8   pP1f(35.5)      ...     ...
  4   1  35.5  36.5    1   1   f   f           ...    6197.540147          ...   24300.5236   1.840333E+0   6.989019E-8   pP1f(36.5)      ...     ...
  4   1  36.5  37.5    1   1   f   f           ...    6040.791246          ...   25287.6128   1.834818E+0   7.339749E-8   pP1f(37.5)      ...     ...
  4   1   2.5   1.5    1   1   f   f           ...    9790.674781          ...    3568.5226   7.118928E-1   1.670084E-8    rR1f(1.5)      ...     ...
  4   1   3.5   2.5    1   1   f   f           ...    9811.208162          ...    3649.3909   9.124553E-1   1.894799E-8    rR1f(2.5)      ...     ...
  4   1   4.5   3.5    1   1   f   f           ...    9828.196906          ...    3763.5265   9.738519E-1   1.889352E-8    rR1f(3.5)      ...     ...
  4   1   5.5   4.5    1   1   f   f           ...    9841.388721          ...    3911.3774   9.803381E-1   1.820967E-8    rR1f(4.5)      ...     ...
  4   1   6.5   5.5    1   1   f   f           ...    9850.578808          ...    4093.2174   9.603646E-1   1.731080E-8    rR1f(5.5)      ...     ...
  4   1   7.5   6.5    1   1   f   f           ...    9855.614994          ...    4309.1540   9.259930E-1   1.633390E-8    rR1f(6.5)      ...     ...
  4   1   8.5   7.5    1   1   f   f           ...    9856.387077          ...    4559.1556   8.831532E-1   1.533242E-8    rR1f(7.5)      ...     ...
  4   1   9.5   8.5    1   1   f   f           ...    9852.814688          ...    4843.0793   8.351317E-1   1.433011E-8    rR1f(8.5)      ...     ...
  4   1  10.5   9.5    1   1   f   f           ...    9844.837874          ...    5160.6923   7.839114E-1   1.333829E-8    rR1f(9.5)      ...     ...
  4   1  11.5  10.5    1   1   f   f           ...    9832.410637          ...    5511.6872   7.308186E-1   1.236334E-8   rR1f(10.5)      ...     ...
  4   1  12.5  11.5    1   1   f   f           ...    9815.496669          ...    5895.6932   6.767703E-1   1.140871E-8   rR1f(11.5)      ...     ...
  4   1  13.5  12.5    1   1   f   f           ...    9794.066562          ...    6312.2833   6.224781E-1   1.047708E-8   rR1f(12.5)      ...     ...
  4   1  14.5  13.5    1   1   f   f           ...    9768.095934          ...    6760.9803   5.685016E-1   9.570460E-9   rR1f(13.5)      ...     ...
  4   1  15.5  14.5    1   1   f   f           ...    9737.564118          ...    7241.2608   5.153096E-1   8.690686E-9   rR1f(14.5)      ...     ...
  4   1  16.5  15.5    1   1   f   f           ...    9702.453196          ...    7752.5586   4.632982E-1   7.839424E-9   rR1f(15.5)      ...     ...
  4   1  17.5  16.5    1   1   f   f           ...    9662.747223          ...    8294.2670   4.128253E-1   7.018534E-9   rR1f(16.5)      ...     ...
  4   1  18.5  17.5    1   1   f   f           ...    9618.431559          ...    8865.7418   3.642185E-1   6.230061E-9   rR1f(17.5)      ...     ...
  4   1  19.5  18.5    1   1   f   f           ...    9569.492252          ...    9466.3026   3.177642E-1   5.475973E-9   rR1f(18.5)      ...     ...
  4   1  20.5  19.5    1   1   f   f           ...    9515.915426          ...   10095.2351   2.737303E-1   4.758486E-9   rR1f(19.5)      ...     ...
  4   1  21.5  20.5    1   1   f   f           ...    9457.686649          ...   10751.7923   2.323732E-1   4.080161E-9   rR1f(20.5)      ...     ...
  4   1  22.5  21.5    1   1   f   f           ...    9394.790261          ...   11435.1968   1.939176E-1   3.443546E-9   rR1f(21.5)      ...     ...
  4   1  23.5  22.5    1   1   f   f           ...    9327.208632          ...   12144.6414   1.585654E-1   2.851322E-9   rR1f(22.5)      ...     ...
  4   1  24.5  23.5    1   1   f   f           ...    9254.921342          ...   12879.2915   1.265014E-1   2.306409E-9   rR1f(23.5)      ...     ...
  4   1  25.5  24.5    1   1   f   f           ...    9177.904256          ...   13638.2856   9.787250E-2   1.811610E-9   rR1f(24.5)      ...     ...
  4   1  26.5  25.5    1   1   f   f           ...    9096.128473          ...   14420.7371   7.280340E-2   1.369893E-9   rR1f(25.5)      ...     ...
  4   1  27.5  26.5    1   1   f   f           ...    9009.559122          ...   15225.7358   5.138270E-2  9.841513E-10   rR1f(26.5)      ...     ...
  4   1  28.5  27.5    1   1   f   f           ...    8918.153966          ...   16052.3483   3.366720E-2  6.572866E-10   rR1f(27.5)      ...     ...
  4   1  29.5  28.5    1   1   f   f           ...    8821.861793          ...   16899.6198   1.968370E-2  3.922539E-10   rR1f(28.5)      ...     ...
  4   1  30.5  29.5    1   1   f   f           ...    8720.620522          ...   17766.5750   9.436000E-3  1.922168E-10   rR1f(29.5)      ...     ...
  4   1  31.5  30.5    1   1   f   f           ...    8614.354998          ...   18652.2187   2.915700E-3  6.080557E-11   rR1f(30.5)      ...     ...
  4   1  32.5  31.5    1   1   f   f           ...    8502.974378          ...   19555.5373   1.171000E-4  2.504015E-12   rR1f(31.5)      ...     ...
  4   1  33.5  32.5    1   1   f   f           ...    8386.369061          ...   20475.4986   1.055600E-3  2.318324E-11   rR1f(32.5)      ...     ...
  4   1  34.5  33.5    1   1   f   f           ...    8264.407040          ...   21411.0531   5.788500E-3  1.307945E-10   rR1f(33.5)      ...     ...
  4   1  35.5  34.5    1   1   f   f           ...    8136.929583          ...   22361.1342   1.443560E-2  3.362064E-10   rR1f(34.5)      ...     ...
  4   1  36.5  35.5    1   1   f   f           ...    8003.746108          ...   23324.6580   2.719860E-2  6.542096E-10   rR1f(35.5)      ...     ...
  4   1  37.5  36.5    1   1   f   f           ...    7864.628096          ...   24300.5236   4.437950E-2   1.104754E-9   rR1f(36.5)      ...     ...
  4   1  38.5  37.5    1   1   f   f           ...    7719.301873          ...   25287.6128   6.640060E-2   1.714568E-9   rR1f(37.5)      ...     ...
  4   1   1.5   2.5    1   2   f   f           ...    9435.727017          ...    3851.4768   7.697300E-3  8.640804E-11   oP12f(2.5)      ...     ...
  4   1   2.5   3.5    1   2   f   f           ...    9372.925949          ...    3986.2714   9.088600E-3  1.163230E-10   oP12f(3.5)      ...     ...
  4   1   3.5   4.5    1   2   f   f           ...    9302.683396          ...    4157.9156   8.398400E-3  1.163933E-10   oP12f(4.5)      ...     ...
  4   1   4.5   5.5    1   2   f   f           ...    9225.988724          ...    4365.7346   7.136000E-3  1.047383E-10   oP12f(5.5)      ...     ...
  4   1   5.5   6.5    1   2   f   f           ...    9143.633000          ...    4609.1331   5.872400E-3  9.025869E-11   oP12f(6.5)      ...     ...
  4   1   6.5   7.5    1   2   f   f           ...    9056.228152          ...    4887.5681   4.787900E-3  7.658014E-11   oP12f(7.5)      ...     ...
  4   1   7.5   8.5    1   2   f   f           ...    8964.245777          ...    5200.5233   3.909900E-3  6.484005E-11   oP12f(8.5)      ...     ...
  4   1   8.5   9.5    1   2   f   f           ...    8868.054287          ...    5547.4884   3.214200E-3  5.514631E-11   oP12f(9.5)      ...     ...
  4   1   9.5  10.5    1   2   f   f           ...    8767.948128          ...    5927.9459   2.666400E-3  4.727096E-11  oP12f(10.5)      ...     ...
  4   1  10.5  11.5    1   2   f   f           ...    8664.168946          ...    6341.3612   2.233800E-3  4.089400E-11  oP12f(11.5)      ...     ...
  4   1  11.5  12.5    1   2   f   f           ...    8556.920403          ...    6787.1774   1.890100E-3  3.572280E-11  oP12f(12.5)      ...     ...
  4   1  12.5  13.5    1   2   f   f           ...    8446.378392          ...    7264.8114   1.614600E-3  3.150627E-11  oP12f(13.5)      ...     ...
  4   1  13.5  14.5    1   2   f   f           ...    8332.698045          ...    7773.6518   1.392000E-3  2.805191E-11  oP12f(14.5)      ...     ...
  4   1  14.5  15.5    1   2   f   f           ...    8216.018551          ...    8313.0577   1.210300E-3  2.519992E-11  oP12f(15.5)      ...     ...
  4   1  15.5  16.5    1   2   f   f           ...    8096.466444          ...    8882.3585   1.060900E-3  2.283559E-11  oP12f(16.5)      ...     ...
  4   1  16.5  17.5    1   2   f   f           ...    7974.157858          ...    9480.8539   9.370000E-4  2.086431E-11  oP12f(17.5)      ...     ...
  4   1  17.5  18.5    1   2   f   f           ...    7849.200032          ...   10107.8142   8.334000E-4  1.921230E-11  oP12f(18.5)      ...     ...
  4   1  18.5  19.5    1   2   f   f           ...    7721.692287          ...   10762.4811   7.464000E-4  1.782904E-11  oP12f(19.5)      ...     ...
  4   1  19.5  20.5    1   2   f   f           ...    7591.726627          ...   11444.0682   6.727000E-4  1.666513E-11  oP12f(20.5)      ...     ...
  4   1  20.5  21.5    1   2   f   f           ...    7459.388040          ...   12151.7624   6.102000E-4  1.569351E-11  oP12f(21.5)      ...     ...
  4   1  21.5  22.5    1   2   f   f           ...    7324.754574          ...   12884.7244   5.569000E-4  1.488482E-11  oP12f(22.5)      ...     ...
  4   1  22.5  23.5    1   2   f   f           ...    7187.897230          ...   13642.0898   5.113000E-4  1.421826E-11  oP12f(23.5)      ...     ...
  4   1  23.5  24.5    1   2   f   f           ...    7048.879689          ...   14422.9704   4.722000E-4  1.367775E-11  oP12f(24.5)      ...     ...
  4   1  24.5  25.5    1   2   f   f           ...    6907.757905          ...   15226.4549   4.388000E-4  1.325613E-11  oP12f(25.5)      ...     ...
  4   1  25.5  26.5    1   2   f   f           ...    6764.579539          ...   16051.6103   4.103000E-4  1.294456E-11  oP12f(26.5)      ...     ...
  4   1  26.5  27.5    1   2   f   f           ...    6619.383258          ...   16897.4824   3.859000E-4  1.273219E-11  oP12f(27.5)      ...     ...
  4   1  27.5  28.5    1   2   f   f           ...    6472.197865          ...   17763.0970   3.653000E-4  1.262304E-11  oP12f(28.5)      ...     ...
  4   1  28.5  29.5    1   2   f   f           ...    6323.041259          ...   18647.4610   3.479000E-4  1.261063E-11  oP12f(29.5)      ...     ...
  4   1  29.5  30.5    1   2   f   f           ...    6171.919181          ...   19549.5624   3.335000E-4  1.270202E-11  oP12f(30.5)      ...     ...
  4   1  30.5  31.5    1   2   f   f           ...    6018.823722          ...   20468.3718   3.218000E-4  1.290126E-11  oP12f(31.5)      ...     ...
  4   1  31.5  32.5    1   2   f   f           ...    5863.731541          ...   21402.8422   3.125000E-4  1.321282E-11  oP12f(32.5)      ...     ...
  4   1  32.5  33.5    1   2   f   f           ...    5706.601753          ...   22351.9099   3.056000E-4  1.365498E-11  oP12f(33.5)      ...     ...
  4   1  33.5  34.5    1   2   f   f           ...    5547.373400          ...   23314.4943   3.009000E-4  1.424020E-11  oP12f(34.5)      ...     ...
  4   1  34.5  35.5    1   2   f   f           ...    5385.962447          ...   24289.4977   2.985000E-4  1.499826E-11  oP12f(35.5)      ...     ...
  4   1  35.5  36.5    1   2   f   f           ...    5222.258208          ...   25275.8056   2.985000E-4  1.596563E-11  oP12f(36.5)      ...     ...
  4   1  36.5  37.5    1   2   f   f           ...    5056.119082          ...   26272.2850   3.012000E-4  1.719872E-11  oP12f(37.5)      ...     ...
  4   1   1.5   0.5    1   2   f   f           ...    9591.697217          ...    3695.5066   2.637680E-2  8.596446E-10   qR12f(0.5)      ...     ...
  4   1   2.5   1.5    1   2   f   f           ...    9604.905107          ...    3754.2923   1.346600E-2  3.282475E-10   qR12f(1.5)      ...     ...
  4   1   3.5   2.5    1   2   f   f           ...    9609.122252          ...    3851.4768   7.043700E-3  1.524860E-10   qR12f(2.5)      ...     ...
  4   1   4.5   3.5    1   2   f   f           ...    9605.451951          ...    3986.2714   3.672800E-3  7.459839E-11   qR12f(3.5)      ...     ...
  4   1   5.5   4.5    1   2   f   f           ...    9594.850453          ...    4157.9156   1.918900E-3  3.749859E-11   qR12f(4.5)      ...     ...
  4   1   6.5   5.5    1   2   f   f           ...    9578.061605          ...    4365.7346   1.011400E-3  1.928289E-11   qR12f(5.5)      ...     ...
  4   1   7.5   6.5    1   2   f   f           ...    9555.635957          ...    4609.1331   5.400000E-4  1.013268E-11   qR12f(6.5)      ...     ...
  4   1   8.5   7.5    1   2   f   f           ...    9527.974596          ...    4887.5681   2.925000E-4  5.434192E-12   qR12f(7.5)      ...     ...
  4   1   9.5   8.5    1   2   f   f           ...    9495.370724          ...    5200.5233   1.610000E-4  2.974522E-12   qR12f(8.5)      ...     ...
  4   1  10.5   9.5    1   2   f   f           ...    9458.041720          ...    5547.4884   9.005000E-5  1.660090E-12   qR12f(9.5)      ...     ...
  4   1  11.5  10.5    1   2   f   f           ...    9416.151979          ...    5927.9459   5.136000E-5  9.473804E-13  qR12f(10.5)      ...     ...
  4   1  12.5  11.5    1   2   f   f           ...    9369.828657          ...    6341.3612   2.999000E-5  5.547956E-13  qR12f(11.5)      ...     ...
  4   1  13.5  12.5    1   2   f   f           ...    9319.172428          ...    6787.1774   1.807000E-5  3.359278E-13  qR12f(12.5)      ...     ...
  4   1  14.5  13.5    1   2   f   f           ...    9264.264804          ...    7264.8114   1.135000E-5  2.124198E-13  qR12f(13.5)      ...     ...
  4   1  15.5  14.5    1   2   f   f           ...    9205.173142          ...    7773.6518   7.543000E-6  1.423530E-13  qR12f(14.5)      ...     ...
  4   1  16.5  15.5    1   2   f   f           ...    9141.954054          ...    8313.0577   5.380000E-6  1.025394E-13  qR12f(15.5)      ...     ...
  4   1  17.5  16.5    1   2   f   f           ...    9074.655727          ...    8882.3585   4.169000E-6  8.036240E-14  qR12f(16.5)      ...     ...
  4   1  18.5  17.5    1   2   f   f           ...    9003.319460          ...    9480.8539   3.538000E-6  6.907030E-14  qR12f(17.5)      ...     ...
  4   1  19.5  18.5    1   2   f   f           ...    8927.980659          ...   10107.8142   3.277000E-6  6.487899E-14  qR12f(18.5)      ...     ...
  4   1  20.5  19.5    1   2   f   f           ...    8848.669407          ...   10762.4811   3.276000E-6  6.586201E-14  qR12f(19.5)      ...     ...
  4   1  21.5  20.5    1   2   f   f           ...    8765.410725          ...   11444.0682   3.481000E-6  7.115749E-14  qR12f(20.5)      ...     ...
  4   1  22.5  21.5    1   2   f   f           ...    8678.224578          ...   12151.7624   3.866000E-6  8.045684E-14  qR12f(21.5)      ...     ...
  4   1  23.5  22.5    1   2   f   f           ...    8587.125665          ...   12884.7244   4.418000E-6  9.372840E-14  qR12f(22.5)      ...     ...
  4   1  24.5  23.5    1   2   f   f           ...    8492.123024          ...   13642.0898   5.141000E-6  1.113273E-13  qR12f(23.5)      ...     ...
  4   1  25.5  24.5    1   2   f   f           ...    8393.219445          ...   14422.9704   6.035000E-6  1.335707E-13  qR12f(24.5)      ...     ...
  4   1  26.5  25.5    1   2   f   f           ...    8290.410709          ...   15226.4549   7.111000E-6  1.610745E-13  qR12f(25.5)      ...     ...
  4   1  27.5  26.5    1   2   f   f           ...    8183.684629          ...   16051.6103   8.385000E-6  1.946513E-13  qR12f(26.5)      ...     ...
  4   1  28.5  27.5    1   2   f   f           ...    8073.019872          ...   16897.4824   9.880000E-6  2.353871E-13  qR12f(27.5)      ...     ...
  4   1  29.5  28.5    1   2   f   f           ...    7958.384551          ...   17763.0970   1.163000E-5  2.847809E-13  qR12f(28.5)      ...     ...
  4   1  30.5  29.5    1   2   f   f           ...    7839.734518          ...   18647.4610   1.369000E-5  3.450634E-13  qR12f(29.5)      ...     ...
  4   1  31.5  30.5    1   2   f   f           ...    7717.011344          ...   19549.5624   1.611000E-5  4.186425E-13  qR12f(30.5)      ...     ...
  4   1  32.5  31.5    1   2   f   f           ...    7590.139895          ...   20468.3718   1.899000E-5  5.096208E-13  qR12f(31.5)      ...     ...
  4   1  33.5  32.5    1   2   f   f           ...    7459.025451          ...   21402.8422   2.245000E-5  6.232681E-13  qR12f(32.5)      ...     ...
  4   1  34.5  33.5    1   2   f   f           ...    7323.550273          ...   22351.9099   2.663000E-5  7.662574E-13  qR12f(33.5)      ...     ...
  4   1  35.5  34.5    1   2   f   f           ...    7183.569513          ...   23314.4943   3.173000E-5  9.481601E-13  qR12f(34.5)      ...     ...
  4   1  36.5  35.5    1   2   f   f           ...    7038.906340          ...   24289.4977   3.801000E-5  1.182073E-12  qR12f(35.5)      ...     ...
  4   1  37.5  36.5    1   2   f   f           ...    6889.346157          ...   25275.8056   4.578000E-5  1.485113E-12  qR12f(36.5)      ...     ...
  4   1  38.5  37.5    1   2   f   f           ...    6734.629709          ...   26272.2850   5.552000E-5  1.883479E-12  qR12f(37.5)      ...     ...
  4   1   0.5   1.5    2   1   f   f           ...    9847.425476          ...    3568.5226   4.784530E-2  3.698466E-10   qP21f(1.5)      ...     ...
  4   1   1.5   2.5    2   1   f   f           ...    9818.012594          ...    3649.3909   2.854220E-2  2.959421E-10   qP21f(2.5)      ...     ...
  4   1   2.5   3.5    2   1   f   f           ...    9789.067977          ...    3763.5265   2.025630E-2  2.376821E-10   qP21f(3.5)      ...     ...
  4   1   3.5   4.5    2   1   f   f           ...    9759.549398          ...    3911.3774   1.490490E-2  1.876797E-10   qP21f(4.5)      ...     ...
  4   1   4.5   5.5    2   1   f   f           ...    9728.570139          ...    4093.2174   1.114810E-2  1.471565E-10   qP21f(5.5)      ...     ...
  4   1   5.5   6.5    2   1   f   f           ...    9695.444869          ...    4309.1540   8.470600E-3  1.157950E-10   qP21f(6.5)      ...     ...
  4   1   6.5   7.5    2   1   f   f           ...    9659.670138          ...    4559.1556   6.548500E-3  9.206256E-11   qP21f(7.5)      ...     ...
  4   1   7.5   8.5    2   1   f   f           ...    9620.885231          ...    4843.0793   5.154400E-3  7.420843E-11   qP21f(8.5)      ...     ...
  4   1   8.5   9.5    2   1   f   f           ...    9578.834613          ...    5160.6923   4.130000E-3  6.073303E-11   qP21f(9.5)      ...     ...
  4   1   9.5  10.5    2   1   f   f           ...    9533.338306          ...    5511.6872   3.365100E-3  5.046299E-11  qP21f(10.5)      ...     ...
  4   1  10.5  11.5    2   1   f   f           ...    9484.270252          ...    5895.6932   2.785100E-3  4.255025E-11  qP21f(11.5)      ...     ...
  4   1  11.5  12.5    2   1   f   f           ...    9431.543016          ...    6312.2833   2.338300E-3  3.637729E-11  qP21f(12.5)      ...     ...
  4   1  12.5  13.5    2   1   f   f           ...    9375.097036          ...    6760.9803   1.988700E-3  3.149857E-11  qP21f(13.5)      ...     ...
  4   1  13.5  14.5    2   1   f   f           ...    9314.893038          ...    7241.2608   1.711400E-3  2.759881E-11  qP21f(14.5)      ...     ...
  4   1  14.5  15.5    2   1   f   f           ...    9250.906606          ...    7752.5586   1.488500E-3  2.444608E-11  qP21f(15.5)      ...     ...
  4   1  15.5  16.5    2   1   f   f           ...    9183.124214          ...    8294.2670   1.307100E-3  2.187040E-11  qP21f(16.5)      ...     ...
  4   1  16.5  17.5    2   1   f   f           ...    9111.540255          ...    8865.7418   1.157800E-3  1.974623E-11  qP21f(17.5)      ...     ...
  4   1  17.5  18.5    2   1   f   f           ...    9036.154747          ...    9466.3026   1.033600E-3  1.797885E-11  qP21f(18.5)      ...     ...
  4   1  18.5  19.5    2   1   f   f           ...    8956.971494          ...   10095.2351   9.294000E-4  1.649915E-11  qP21f(19.5)      ...     ...
  4   1  19.5  20.5    2   1   f   f           ...    8873.996559          ...   10751.7923   8.412000E-4  1.525208E-11  qP21f(20.5)      ...     ...
  4   1  20.5  21.5    2   1   f   f           ...    8787.236936          ...   11435.1968   7.659000E-4  1.419455E-11  qP21f(21.5)      ...     ...
  4   1  21.5  22.5    2   1   f   f           ...    8696.699347          ...   12144.6414   7.012000E-4  1.329492E-11  qP21f(22.5)      ...     ...
  4   1  22.5  23.5    2   1   f   f           ...    8602.389098          ...   12879.2915   6.452000E-4  1.252652E-11  qP21f(23.5)      ...     ...
  4   1  23.5  24.5    2   1   f   f           ...    8504.308957          ...   13638.2856   5.965000E-4  1.187029E-11  qP21f(24.5)      ...     ...
  4   1  24.5  25.5    2   1   f   f           ...    8402.458002          ...   14420.7371   5.539000E-4  1.130949E-11  qP21f(25.5)      ...     ...
  4   1  25.5  26.5    2   1   f   f           ...    8296.830410          ...   15225.7358   5.166000E-4  1.083421E-11  qP21f(26.5)      ...     ...
  4   1  26.5  27.5    2   1   f   f           ...    8187.414143          ...   16052.3483   4.838000E-4  1.043364E-11  qP21f(27.5)      ...     ...
  4   1  27.5  28.5    2   1   f   f           ...    8074.189491          ...   16899.6198   4.549000E-4  1.010034E-11  qP21f(28.5)      ...     ...
  4   1  28.5  29.5    2   1   f   f           ...    7957.127442          ...   17766.5750   4.295000E-4  9.830713E-12  qP21f(29.5)      ...     ...
  4   1  29.5  30.5    2   1   f   f           ...    7836.187808          ...   18652.2187   4.073000E-4  9.623256E-12  qP21f(30.5)      ...     ...
  4   1  30.5  31.5    2   1   f   f           ...    7711.317068          ...   19555.5373   3.879000E-4  9.473972E-12  qP21f(31.5)      ...     ...
  4   1  31.5  32.5    2   1   f   f           ...    7582.445853          ...   20475.4986   3.712000E-4  9.386055E-12  qP21f(32.5)      ...     ...
  4   1  32.5  33.5    2   1   f   f           ...    7449.485999          ...   21411.0531   3.569000E-4  9.358079E-12  qP21f(33.5)      ...     ...
  4   1  33.5  34.5    2   1   f   f           ...    7312.327071          ...   22361.1342   3.449000E-4  9.394001E-12  qP21f(34.5)      ...     ...
  4   1  34.5  35.5    2   1   f   f           ...    7170.832267          ...   23324.6580   3.349000E-4  9.492909E-12  qP21f(35.5)      ...     ...
  4   1  35.5  36.5    2   1   f   f           ...    7024.833554          ...   24300.5236   3.270000E-4  9.665720E-12  qP21f(36.5)      ...     ...
  4   1  36.5  37.5    2   1   f   f           ...    6874.125912          ...   25287.6128   3.209000E-4  9.913126E-12  qP21f(37.5)      ...     ...
  4   1   2.5   1.5    2   1   f   f           ...    9984.071854          ...    3568.5226   4.370000E-4  9.858595E-12   sR21f(1.5)      ...     ...
  4   1   3.5   2.5    2   1   f   f           ...   10021.535896          ...    3649.3909   2.176000E-4  4.330986E-12   sR21f(2.5)      ...     ...
  4   1   4.5   3.5    2   1   f   f           ...   10058.261118          ...    3763.5265   4.565000E-5  8.455956E-13   sR21f(3.5)      ...     ...
  4   1   5.5   4.5    2   1   f   f           ...   10093.221552          ...    3911.3774   3.662000E-9  6.466923E-17   sR21f(4.5)      ...     ...
  4   1   6.5   5.5    2   1   f   f           ...   10125.608313          ...    4093.2174   2.360000E-5  4.026005E-13   sR21f(5.5)      ...     ...
  4   1   7.5   6.5    2   1   f   f           ...   10154.810485          ...    4309.1540   6.800000E-5  1.129835E-12   sR21f(6.5)      ...     ...
  4   1   8.5   7.5    2   1   f   f           ...   10180.371249          ...    4559.1556   1.097000E-4  1.785211E-12   sR21f(7.5)      ...     ...
  4   1   9.5   8.5    2   1   f   f           ...   10201.946207          ...    4843.0793   1.407000E-4  2.251870E-12   sR21f(8.5)      ...     ...
  4   1  10.5   9.5    2   1   f   f           ...   10219.271168          ...    5160.6923   1.603000E-4  2.531303E-12   sR21f(9.5)      ...     ...
  4   1  11.5  10.5    2   1   f   f           ...   10232.139116          ...    5511.6872   1.703000E-4  2.660284E-12  sR21f(10.5)      ...     ...
  4   1  12.5  11.5    2   1   f   f           ...   10240.384184          ...    5895.6932   1.730000E-4  2.679375E-12  sR21f(11.5)      ...     ...
  4   1  13.5  12.5    2   1   f   f           ...   10243.870579          ...    6312.2833   1.704000E-4  2.621705E-12  sR21f(12.5)      ...     ...
  4   1  14.5  13.5    2   1   f   f           ...   10242.484847          ...    6760.9803   1.644000E-4  2.517168E-12  sR21f(13.5)      ...     ...
  4   1  15.5  14.5    2   1   f   f           ...   10236.130391          ...    7241.2608   1.561000E-4  2.382417E-12  sR21f(14.5)      ...     ...
  4   1  16.5  15.5    2   1   f   f           ...   10224.723494          ...    7752.5586   1.464000E-4  2.230615E-12  sR21f(15.5)      ...     ...
  4   1  17.5  16.5    2   1   f   f           ...   10208.190346          ...    8294.2670   1.360000E-4  2.071680E-12  sR21f(16.5)      ...     ...
  4   1  18.5  17.5    2   1   f   f           ...   10186.464748          ...    8865.7418   1.253000E-4  1.910922E-12  sR21f(17.5)      ...     ...
  4   1  19.5  18.5    2   1   f   f           ...   10159.486260          ...    9466.3026   1.147000E-4  1.753695E-12  sR21f(18.5)      ...     ...
  4   1  20.5  19.5    2   1   f   f           ...   10127.198638          ...   10095.2351   1.042000E-4  1.599323E-12  sR21f(19.5)      ...     ...
  4   1  21.5  20.5    2   1   f   f           ...   10089.548454          ...   10751.7923   9.405000E-5  1.451030E-12  sR21f(20.5)      ...     ...
  4   1  22.5  21.5    2   1   f   f           ...   10046.483811          ...   11435.1968   8.434000E-5  1.309689E-12  sR21f(21.5)      ...     ...
  4   1  23.5  22.5    2   1   f   f           ...    9997.953088          ...   12144.6414   7.508000E-5  1.175014E-12  sR21f(22.5)      ...     ...
  4   1  24.5  23.5    2   1   f   f           ...    9943.903674          ...   12879.2915   6.634000E-5  1.047727E-12  sR21f(23.5)      ...     ...
  4   1  25.5  24.5    2   1   f   f           ...    9884.280633          ...   13638.2856   5.812000E-5  9.275270E-13  sR21f(24.5)      ...     ...
  4   1  26.5  25.5    2   1   f   f           ...    9819.025264          ...   14420.7371   5.044000E-5  8.144914E-13  sR21f(25.5)      ...     ...
  4   1  27.5  26.5    2   1   f   f           ...    9748.073506          ...   15225.7358   4.332000E-5  7.087660E-13  sR21f(26.5)      ...     ...
  4   1  28.5  27.5    2   1   f   f           ...    9671.354145          ...   16052.3483   3.677000E-5  6.104031E-13  sR21f(27.5)      ...     ...
  4   1  29.5  28.5    2   1   f   f           ...    9588.786766          ...   16899.6198   3.080000E-5  5.195225E-13  sR21f(28.5)      ...     ...
  4   1  30.5  29.5    2   1   f   f           ...    9500.279386          ...   17766.5750   2.542000E-5  4.363158E-13  sR21f(29.5)      ...     ...
  4   1  31.5  30.5    2   1   f   f           ...    9405.725700          ...   18652.2187   2.061000E-5  3.605283E-13  sR21f(30.5)      ...     ...
  4   1  32.5  31.5    2   1   f   f           ...    9305.001857          ...   19555.5373   1.636000E-5  2.921273E-13  sR21f(31.5)      ...     ...
  4   1  33.5  32.5    2   1   f   f           ...    9197.962663          ...   20475.4986   1.266000E-5  2.311390E-13  sR21f(32.5)      ...     ...
  4   1  34.5  33.5    2   1   f   f           ...    9084.437093          ...   21411.0531   9.476000E-6  1.772050E-13  sR21f(33.5)      ...     ...
  4   1  35.5  34.5    2   1   f   f           ...    8964.222990          ...   22361.1342   6.770000E-6  1.299139E-13  sR21f(34.5)      ...     ...
  4   1  36.5  35.5    2   1   f   f           ...    8837.080773          ...   23324.6580   4.514000E-6  8.906373E-14  sR21f(35.5)      ...     ...
  4   1  37.5  36.5    2   1   f   f           ...    8702.725991          ...   24300.5236   2.692000E-6  5.472730E-14  sR21f(36.5)      ...     ...
  4   1  38.5  37.5    2   1   f   f           ...    8560.820490          ...   25287.6128   1.308000E-6  2.746096E-14  sR21f(37.5)      ...     ...
  4   1   0.5   1.5    2   2   f   f           ...    9661.655802          ...    3754.2923   1.989726E+0   1.597783E-8    pP2f(1.5)      ...     ...
  4   1   1.5   2.5    2   2   f   f           ...    9615.926684          ...    3851.4768   1.859551E+0   2.009983E-8    pP2f(2.5)      ...     ...
  4   1   2.5   3.5    2   2   f   f           ...    9566.323022          ...    3986.2714   1.834551E+0   2.254025E-8    pP2f(3.5)      ...     ...
  4   1   3.5   4.5    2   2   f   f           ...    9513.011129          ...    4157.9156   1.841854E+0   2.440995E-8    pP2f(4.5)      ...     ...
  4   1   4.5   5.5    2   2   f   f           ...    9456.052936          ...    4365.7346   1.861324E+0   2.600631E-8    pP2f(5.5)      ...     ...
  4   1   5.5   6.5    2   2   f   f           ...    9395.465831          ...    4609.1331   1.885304E+0   2.744452E-8    pP2f(6.5)      ...     ...
  4   1   6.5   7.5    2   2   f   f           ...    9331.257657          ...    4887.5681   1.910361E+0   2.878067E-8    pP2f(7.5)      ...     ...
  4   1   7.5   8.5    2   2   f   f           ...    9263.441267          ...    5200.5233   1.934794E+0   3.004659E-8    pP2f(8.5)      ...     ...
  4   1   8.5   9.5    2   2   f   f           ...    9192.038459          ...    5547.4884   1.957636E+0   3.126141E-8    pP2f(9.5)      ...     ...
  4   1   9.5  10.5    2   2   f   f           ...    9117.079647          ...    5927.9459   1.978357E+0   3.243831E-8   pP2f(10.5)      ...     ...
  4   1  10.5  11.5    2   2   f   f           ...    9038.602240          ...    6341.3612   1.996604E+0   3.358602E-8   pP2f(11.5)      ...     ...
  4   1  11.5  12.5    2   2   f   f           ...    8956.648881          ...    6787.1774   2.012170E+0   3.471117E-8   pP2f(12.5)      ...     ...
  4   1  12.5  13.5    2   2   f   f           ...    8871.265906          ...    7264.8114   2.024928E+0   3.581883E-8   pP2f(13.5)      ...     ...
  4   1  13.5  14.5    2   2   f   f           ...    8782.502062          ...    7773.6518   2.034809E+0   3.691320E-8   pP2f(14.5)      ...     ...
  4   1  14.5  15.5    2   2   f   f           ...    8690.407464          ...    8313.0577   2.041802E+0   3.799814E-8   pP2f(15.5)      ...     ...
  4   1  15.5  16.5    2   2   f   f           ...    8595.032717          ...    8882.3585   2.045930E+0   3.907730E-8   pP2f(16.5)      ...     ...
  4   1  16.5  17.5    2   2   f   f           ...    8496.428156          ...    9480.8539   2.047257E+0   4.015446E-8   pP2f(17.5)      ...     ...
  4   1  17.5  18.5    2   2   f   f           ...    8394.643154          ...   10107.8142   2.045876E+0   4.123362E-8   pP2f(18.5)      ...     ...
  4   1  18.5  19.5    2   2   f   f           ...    8289.725475          ...   10762.4811   2.041946E+0   4.231997E-8   pP2f(19.5)      ...     ...
  4   1  19.5  20.5    2   2   f   f           ...    8181.720635          ...   11444.0682   2.035622E+0   4.341865E-8   pP2f(20.5)      ...     ...
  4   1  20.5  21.5    2   2   f   f           ...    8070.671252          ...   12151.7624   2.027118E+0   4.453629E-8   pP2f(21.5)      ...     ...
  4   1  21.5  22.5    2   2   f   f           ...    7956.616380          ...   12884.7244   2.016686E+0   4.568083E-8   pP2f(22.5)      ...     ...
  4   1  22.5  23.5    2   2   f   f           ...    7839.590780          ...   13642.0898   2.004597E+0   4.686133E-8   pP2f(23.5)      ...     ...
  4   1  23.5  24.5    2   2   f   f           ...    7719.624146          ...   14422.9704   1.991163E+0   4.808875E-8   pP2f(24.5)      ...     ...
  4   1  24.5  25.5    2   2   f   f           ...    7596.740238          ...   15226.4549   1.976706E+0   4.937555E-8   pP2f(25.5)      ...     ...
  4   1  25.5  26.5    2   2   f   f           ...    7470.955917          ...   16051.6103   1.961578E+0   5.073651E-8   pP2f(26.5)      ...     ...
  4   1  26.5  27.5    2   2   f   f           ...    7342.280048          ...   16897.4824   1.946120E+0   5.218807E-8   pP2f(27.5)      ...     ...
  4   1  27.5  28.5    2   2   f   f           ...    7210.712249          ...   17763.0970   1.930673E+0   5.374897E-8   pP2f(28.5)      ...     ...
  4   1  28.5  29.5    2   2   f   f           ...    7076.241438          ...   18647.4610   1.915568E+0   5.544045E-8   pP2f(29.5)      ...     ...
  4   1  29.5  30.5    2   2   f   f           ...    6938.844154          ...   19549.5624   1.901103E+0   5.728602E-8   pP2f(30.5)      ...     ...
  4   1  30.5  31.5    2   2   f   f           ...    6798.482585          ...   20468.3718   1.887542E+0   5.931194E-8   pP2f(31.5)      ...     ...
  4   1  31.5  32.5    2   2   f   f           ...    6655.102243          ...   21402.8422   1.875133E+0   6.154835E-8   pP2f(32.5)      ...     ...
  4   1  32.5  33.5    2   2   f   f           ...    6508.629232          ...   22351.9099   1.864114E+0   6.403039E-8   pP2f(33.5)      ...     ...
  4   1  33.5  34.5    2   2   f   f           ...    6358.967001          ...   23314.4943   1.854718E+0   6.679952E-8   pP2f(34.5)      ...     ...
  4   1  34.5  35.5    2   2   f   f           ...    6205.992500          ...   24289.4977   1.847236E+0   6.990740E-8   pP2f(35.5)      ...     ...
  4   1  35.5  36.5    2   2   f   f           ...    6049.551615          ...   25275.8056   1.842035E+0   7.341926E-8   pP2f(36.5)      ...     ...
  4   1  36.5  37.5    2   2   f   f           ...    5889.453748          ...   26272.2850   1.839598E+0   7.741922E-8   pP2f(37.5)      ...     ...
  4   1   1.5   0.5    2   2   f   f           ...    9771.896884          ...    3695.5066   8.819938E-1   2.769463E-8    rR2f(0.5)      ...     ...
  4   1   2.5   1.5    2   2   f   f           ...    9798.302180          ...    3754.2923   1.012870E+0   2.372472E-8    rR2f(1.5)      ...     ...
  4   1   3.5   2.5    2   2   f   f           ...    9819.449986          ...    3851.4768   1.035018E+0   2.145705E-8    rR2f(2.5)      ...     ...
  4   1   4.5   3.5    2   2   f   f           ...    9835.516163          ...    3986.2714   1.019898E+0   1.975742E-8    rR2f(3.5)      ...     ...
  4   1   5.5   4.5    2   2   f   f           ...    9846.683284          ...    4157.9156   9.873253E-1   1.831974E-8    rR2f(4.5)      ...     ...
  4   1   6.5   5.5    2   2   f   f           ...    9853.091110          ...    4365.7346   9.451875E-1   1.702854E-8    rR2f(5.5)      ...     ...
  4   1   7.5   6.5    2   2   f   f           ...    9854.831448          ...    4609.1331   8.973299E-1   1.583082E-8    rR2f(6.5)      ...     ...
  4   1   8.5   7.5    2   2   f   f           ...    9851.958768          ...    4887.5681   8.459338E-1   1.469946E-8    rR2f(7.5)      ...     ...
  4   1   9.5   8.5    2   2   f   f           ...    9844.502243          ...    5200.5233   7.923638E-1   1.361922E-8    rR2f(8.5)      ...     ...
  4   1  10.5   9.5    2   2   f   f           ...    9832.475014          ...    5547.4884   7.375842E-1   1.258161E-8    rR2f(9.5)      ...     ...
  4   1  11.5  10.5    2   2   f   f           ...    9815.880457          ...    5927.9459   6.822917E-1   1.158131E-8   rR2f(10.5)      ...     ...
  4   1  12.5  11.5    2   2   f   f           ...    9794.716172          ...    6341.3612   6.270584E-1   1.061559E-8   rR2f(11.5)      ...     ...
  4   1  13.5  12.5    2   2   f   f           ...    9768.976445          ...    6787.1774   5.723539E-1   9.682978E-9   rR2f(12.5)      ...     ...
  4   1  14.5  13.5    2   2   f   f           ...    9738.653717          ...    7264.8114   5.185866E-1   8.783031E-9   rR2f(13.5)      ...     ...
  4   1  15.5  14.5    2   2   f   f           ...    9703.739415          ...    7773.6518   4.661116E-1   7.915860E-9   rR2f(14.5)      ...     ...
  4   1  16.5  15.5    2   2   f   f           ...    9664.224352          ...    8313.0577   4.152574E-1   7.082230E-9   rR2f(15.5)      ...     ...
  4   1  17.5  16.5    2   2   f   f           ...    9620.098849          ...    8882.3585   3.663314E-1   6.283425E-9   rR2f(16.5)      ...     ...
  4   1  18.5  17.5    2   2   f   f           ...    9571.352649          ...    9480.8539   3.196052E-1   5.520851E-9   rR2f(17.5)      ...     ...
  4   1  19.5  18.5    2   2   f   f           ...    9517.974667          ...   10107.8142   2.753356E-1   4.796312E-9   rR2f(18.5)      ...     ...
  4   1  20.5  19.5    2   2   f   f           ...    9459.952619          ...   10762.4811   2.337707E-1   4.112058E-9   rR2f(19.5)      ...     ...
  4   1  21.5  20.5    2   2   f   f           ...    9397.272530          ...   11444.0682   1.951297E-1   3.470411E-9   rR2f(20.5)      ...     ...
  4   1  22.5  21.5    2   2   f   f           ...    9329.918127          ...   12151.7624   1.596096E-1   2.873864E-9   rR2f(21.5)      ...     ...
  4   1  23.5  22.5    2   2   f   f           ...    9257.870121          ...   12884.7244   1.273923E-1   2.325210E-9   rR2f(22.5)      ...     ...
  4   1  24.5  23.5    2   2   f   f           ...    9181.105356          ...   13642.0898   9.862220E-2   1.827138E-9   rR2f(23.5)      ...     ...
  4   1  25.5  24.5    2   2   f   f           ...    9099.595822          ...   14422.9704   7.342250E-2   1.382535E-9   rR2f(24.5)      ...     ...
  4   1  26.5  25.5    2   2   f   f           ...    9013.307500          ...   15226.4549   5.188060E-2  9.942252E-10   rR2f(25.5)      ...     ...
  4   1  27.5  26.5    2   2   f   f           ...    8922.199012          ...   16051.6103   3.405270E-2  6.650583E-10   rR2f(26.5)      ...     ...
  4   1  28.5  27.5    2   2   f   f           ...    8826.220051          ...   16897.4824   1.996520E-2  3.979439E-10   rR2f(27.5)      ...     ...
  4   1  29.5  28.5    2   2   f   f           ...    8725.309524          ...   17763.0970   9.621900E-3  1.960109E-10   rR2f(28.5)      ...     ...
  4   1  30.5  29.5    2   2   f   f           ...    8619.393381          ...   18647.4610   3.014100E-3  6.284959E-11   rR2f(29.5)      ...     ...
  4   1  31.5  30.5    2   2   f   f           ...    8508.382046          ...   19549.5624   1.363000E-4  2.913721E-12   rR2f(30.5)      ...     ...
  4   1  32.5  31.5    2   2   f   f           ...    8392.167374          ...   20468.3718   1.004100E-3  2.204197E-11   rR2f(31.5)      ...     ...
  4   1  33.5  32.5    2   2   f   f           ...    8270.619053          ...   21402.8422   5.675000E-3  1.281482E-10   rR2f(32.5)      ...     ...
  4   1  34.5  33.5    2   2   f   f           ...    8143.580327          ...   22351.9099   1.426940E-2  3.320640E-10   rR2f(33.5)      ...     ...
  4   1  35.5  34.5    2   2   f   f           ...    8010.862920          ...   23314.4943   2.699040E-2  6.485492E-10   rR2f(34.5)      ...     ...
  4   1  36.5  35.5    2   2   f   f           ...    7872.241006          ...   24289.4977   4.414160E-2   1.097509E-9   rR2f(35.5)      ...     ...
  4   1  37.5  36.5    2   2   f   f           ...    7727.444052          ...   25275.8056   6.614790E-2   1.705627E-9   rR2f(36.5)      ...     ...
  4   1  38.5  37.5    2   2   f   f           ...    7576.148326          ...   26272.2850   9.358540E-2   2.508707E-9   rR2f(37.5)      ...     ...
  4   2   1.5   2.5    1   1   e   e    6238.04690    6238.047484     -0.00058    7049.1170   1.782064E+1   4.577122E-7    pP1e(2.5)   1.0E-2     ABR
  4   2   2.5   3.5    1   1   e   e    6200.28530    6200.284992      0.00031    7158.7674   2.190967E+1   6.408133E-7    pP1e(3.5)   1.0E-2     ABR
  4   2   3.5   4.5    1   1   e   e    6159.57130    6159.570952      0.00035    7300.6986   2.371090E+1   7.495400E-7    pP1e(4.5)   1.0E-2     ABR
  4   2   4.5   5.5    1   1   e   e    6115.96570    6115.964856      0.00084    7475.1643   2.482890E+1   8.292852E-7    pP1e(5.5)   1.0E-2     ABR
  4   2   5.5   6.5    1   1   e   e    6069.56490    6069.563891      0.00101    7682.2666   2.566588E+1   8.952658E-7    pP1e(6.5)   1.0E-2     ABR
  4   2   6.5   7.5    1   1   e   e    6020.47240    6020.471112      0.00129    7921.9766   2.635589E+1   9.538550E-7    pP1e(7.5)   1.0E-2     ABR
  4   2   7.5   8.5    1   1   e   e    5968.78420    5968.782850      0.00135    8194.1588   2.695151E+1   1.008130E-6    pP1e(8.5)   1.0E-2     ABR
  4   2   8.5   9.5    1   1   e   e    5914.58730    5914.585846      0.00145    8498.5895   2.747585E+1   1.059748E-6    pP1e(9.5)   1.0E-2     ABR
  4   2   9.5  10.5    1   1   e   e    5857.95980    5857.958046      0.00175    8834.9725   2.793942E+1   1.109659E-6   pP1e(10.5)   1.0E-2     ABR
  4   2  10.5  11.5    1   1   e   e    5798.97220    5798.970294      0.00191    9202.9485   2.834750E+1   1.158462E-6   pP1e(11.5)   1.0E-2     ABR
  4   2  11.5  12.5    1   1   e   e    5737.68970    5737.687941      0.00176    9602.1032   2.870259E+1   1.206542E-6   pP1e(12.5)   1.0E-2     ABR
  4   2  12.5  13.5    1   1   e   e    5674.17490    5674.172066      0.00283   10031.9726   2.900587E+1   1.254162E-6   pP1e(13.5)   1.0E-2     ABR
  4   2  13.5  14.5    1   1   e   e    5608.47490    5608.480338     -0.00544   10492.0470   2.925820E+1   1.301525E-6   pP1e(14.5)   4.0E-2     ABR
  4   2  14.5  15.5    1   1   e   e    5540.66910    5540.667565      0.00153   10981.7743   2.945986E+1   1.348762E-6   pP1e(15.5)   1.0E-2     ABR
  4   2  15.5  16.5    1   1   e   e    5470.78930    5470.786008      0.00329   11500.5626   2.961134E+1   1.396005E-6   pP1e(16.5)   1.0E-2     ABR
  4   2  16.5  17.5    1   1   e   e    5398.88750    5398.885518      0.00198   12047.7825   2.971331E+1   1.443367E-6   pP1e(17.5)   1.0E-2     ABR
  4   2  17.5  18.5    1   1   e   e    5325.01270    5325.013547     -0.00085   12622.7686   2.976590E+1   1.490920E-6   pP1e(18.5)   5.0E-2     ABR
  4   2  18.5  19.5    1   1   e   e    5249.20380    5249.215050     -0.01125   13224.8219   2.976999E+1   1.538768E-6   pP1e(19.5)   1.0E-1     ABR
  4   2  19.5  20.5    1   1   e   e           ...    5171.532307          ...   13853.2105   2.972634E+1   1.586980E-6   pP1e(20.5)      ...     ...
  4   2  20.5  21.5    1   1   e   e           ...    5092.004675          ...   14507.1719   2.963549E+1   1.635644E-6   pP1e(21.5)      ...     ...
  4   2  21.5  22.5    1   1   e   e           ...    5010.668274          ...   15185.9138   2.949843E+1   1.684846E-6   pP1e(22.5)      ...     ...
  4   2  22.5  23.5    1   1   e   e           ...    4927.555613          ...   15888.6154   2.931616E+1   1.734676E-6   pP1e(23.5)      ...     ...
  4   2  23.5  24.5    1   1   e   e           ...    4842.695148          ...   16614.4290   2.908960E+1   1.785223E-6   pP1e(24.5)      ...     ...
  4   2  24.5  25.5    1   1   e   e           ...    4756.110773          ...   17362.4807   2.881970E+1   1.836580E-6   pP1e(25.5)      ...     ...
  4   2  25.5  26.5    1   1   e   e           ...    4667.821232          ...   18131.8716   2.850782E+1   1.888874E-6   pP1e(26.5)      ...     ...
  4   2  26.5  27.5    1   1   e   e           ...    4577.839444          ...   18921.6788   2.815477E+1   1.942202E-6   pP1e(27.5)      ...     ...
  4   2  27.5  28.5    1   1   e   e           ...    4486.171715          ...   19730.9563   2.776177E+1   1.996701E-6   pP1e(28.5)      ...     ...
  4   2  28.5  29.5    1   1   e   e           ...    4392.816832          ...   20558.7353   2.732988E+1   2.052513E-6   pP1e(29.5)      ...     ...
  4   2  29.5  30.5    1   1   e   e           ...    4297.765006          ...   21404.0253   2.685984E+1   2.109771E-6   pP1e(30.5)      ...     ...
  4   2  30.5  31.5    1   1   e   e           ...    4200.996635          ...   22265.8143   2.635247E+1   2.168633E-6   pP1e(31.5)      ...     ...
  4   2  31.5  32.5    1   1   e   e           ...    4102.480852          ...   23143.0688   2.580809E+1   2.229238E-6   pP1e(32.5)      ...     ...
  4   2  32.5  33.5    1   1   e   e           ...    4002.173819          ...   24034.7339   2.522649E+1   2.291700E-6   pP1e(33.5)      ...     ...
  4   2  33.5  34.5    1   1   e   e           ...    3900.016708          ...   24939.7333   2.460737E+1   2.356139E-6   pP1e(34.5)      ...     ...
  4   2  34.5  35.5    1   1   e   e           ...    3795.933323          ...   25856.9678   2.394922E+1   2.422577E-6   pP1e(35.5)      ...     ...
  4   2  35.5  36.5    1   1   e   e           ...    3689.827272          ...   26785.3150   2.325018E+1   2.490994E-6   pP1e(36.5)      ...     ...
  4   2  36.5  37.5    1   1   e   e           ...    3581.578631          ...   27723.6276   2.250757E+1   2.561271E-6   pP1e(37.5)      ...     ...
  4   2   2.5   1.5    1   1   e   e           ...    6387.707362          ...    6971.3450   9.809525E+0   5.406385E-7    rR1e(1.5)      ...     ...
  4   2   3.5   2.5    1   1   e   e           ...    6411.152520          ...    7049.1170   1.250711E+1   6.082488E-7    rR1e(2.5)      ...     ...
  4   2   4.5   3.5    1   1   e   e    6432.36170    6432.361809     -0.00011    7158.7674   1.327194E+1   6.011201E-7    rR1e(3.5)   1.0E-2     ABR
  4   2   5.5   4.5    1   1   e   e    6451.13170    6451.131839     -0.00014    7300.6986   1.327479E+1   5.738453E-7    rR1e(4.5)   1.0E-2     ABR
  4   2   6.5   5.5    1   1   e   e    6467.28360    6467.283418      0.00018    7475.1643   1.291121E+1   5.399178E-7    rR1e(5.5)   1.0E-2     ABR
  4   2   7.5   6.5    1   1   e   e    6480.67620    6480.675046      0.00115    7682.2666   1.234959E+1   5.038040E-7    rR1e(6.5)   1.0E-2     ABR
  4   2   8.5   7.5    1   1   e   e    6491.19930    6491.198751      0.00055    7921.9766   1.167341E+1   4.672595E-7    rR1e(7.5)   1.0E-2     ABR
  4   2   9.5   8.5    1   1   e   e           ...    6498.771792          ...    8194.1588   1.092925E+1   4.310653E-7    rR1e(8.5)      ...     ...
  4   2  10.5   9.5    1   1   e   e           ...    6503.329265          ...    8498.5895   1.014574E+1   3.956058E-7    rR1e(9.5)      ...     ...
  4   2  11.5  10.5    1   1   e   e           ...    6504.818667          ...    8834.9725   9.341738E+0   3.610801E-7   rR1e(10.5)      ...     ...
  4   2  12.5  11.5    1   1   e   e           ...    6503.196167          ...    9202.9485   8.531151E+0   3.276225E-7   rR1e(11.5)      ...     ...
  4   2  13.5  12.5    1   1   e   e           ...    6498.424095          ...    9602.1032   7.724496E+0   2.953225E-7   rR1e(12.5)      ...     ...
  4   2  14.5  13.5    1   1   e   e           ...    6490.469234          ...   10031.9726   6.930116E+0   2.642465E-7   rR1e(13.5)      ...     ...
  4   2  15.5  14.5    1   1   e   e           ...    6479.301627          ...   10492.0470   6.155108E+0   2.344584E-7   rR1e(14.5)      ...     ...
  4   2  16.5  15.5    1   1   e   e           ...    6464.893696          ...   10981.7743   5.405715E+0   2.060236E-7   rR1e(15.5)      ...     ...
  4   2  17.5  16.5    1   1   e   e           ...    6447.219561          ...   11500.5626   4.687392E+0   1.790060E-7   rR1e(16.5)      ...     ...
  4   2  18.5  17.5    1   1   e   e           ...    6426.254457          ...   12047.7825   4.004844E+0   1.534647E-7   rR1e(17.5)      ...     ...
  4   2  19.5  18.5    1   1   e   e           ...    6401.974211          ...   12622.7686   3.362719E+0   1.294783E-7   rR1e(18.5)      ...     ...
  4   2  20.5  19.5    1   1   e   e           ...    6374.354741          ...   13224.8219   2.765155E+0   1.071258E-7   rR1e(19.5)      ...     ...
  4   2  21.5  20.5    1   1   e   e           ...    6343.371533          ...   13853.2105   2.216058E+0   8.649718E-8   rR1e(20.5)      ...     ...
  4   2  22.5  21.5    1   1   e   e           ...    6308.999096          ...   14507.1719   1.719138E+0   6.769439E-8   rR1e(21.5)      ...     ...
  4   2  23.5  22.5    1   1   e   e           ...    6271.210366          ...   15185.9138   1.277990E+0   5.083536E-8   rR1e(22.5)      ...     ...
  4   2  24.5  23.5    1   1   e   e           ...    6229.976041          ...   15888.6154   8.961120E-1   3.605588E-8   rR1e(23.5)      ...     ...
  4   2  25.5  24.5    1   1   e   e           ...    6185.263832          ...   16614.4290   5.769981E-1   2.351522E-8   rR1e(24.5)      ...     ...
  4   2  26.5  25.5    1   1   e   e           ...    6137.037604          ...   17362.4807   3.241649E-1   1.339975E-8   rR1e(25.5)      ...     ...
  4   2  27.5  26.5    1   1   e   e           ...    6085.256399          ...   18131.8716   1.412358E-1   5.929786E-9   rR1e(26.5)      ...     ...
  4   2  28.5  27.5    1   1   e   e           ...    6029.873291          ...   18921.6788   3.199190E-2   1.366222E-9   rR1e(27.5)      ...     ...
  4   2  29.5  28.5    1   1   e   e           ...    5970.834061          ...   19730.9563   4.688000E-4  2.039382E-11   rR1e(28.5)      ...     ...
  4   2  30.5  29.5    1   1   e   e           ...    5908.075645          ...   20558.7353   5.104990E-2   2.265693E-9   rR1e(29.5)      ...     ...
  4   2  31.5  30.5    1   1   e   e           ...    5841.524300          ...   21404.0253   1.886128E-1   8.553913E-9   rR1e(30.5)      ...     ...
  4   2  32.5  31.5    1   1   e   e           ...    5771.093461          ...   22265.8143   4.187208E-1   1.943704E-8   rR1e(31.5)      ...     ...
  4   2  33.5  32.5    1   1   e   e           ...    5696.681186          ...   23143.0688   7.478926E-1   3.559739E-8   rR1e(32.5)      ...     ...
  4   2  34.5  33.5    1   1   e   e           ...    5618.167146          ...   24034.7339   1.183961E+0   5.788885E-8   rR1e(33.5)      ...     ...
  4   2  35.5  34.5    1   1   e   e           ...    5535.409051          ...   24939.7333   1.736548E+0   8.739358E-8   rR1e(34.5)      ...     ...
  4   2  36.5  35.5    1   1   e   e           ...    5448.238415          ...   25856.9678   2.417651E+0   1.254985E-7   rR1e(35.5)      ...     ...
  4   2  37.5  36.5    1   1   e   e           ...    5356.455525          ...   26785.3150   3.242365E+0   1.739989E-7   rR1e(36.5)      ...     ...
  4   2  38.5  37.5    1   1   e   e           ...    5259.823492          ...   27723.6276   4.229875E+0   2.352469E-7   rR1e(37.5)      ...     ...
  4   2   1.5   2.5    1   2   e   e           ...    6038.997884          ...    7248.1666   9.257720E-2   2.537119E-9   oP12e(2.5)      ...     ...
  4   2   2.5   3.5    1   2   e   e           ...    5981.560355          ...    7377.4920   1.064766E-1   3.346141E-9   oP12e(3.5)      ...     ...
  4   2   3.5   4.5    1   2   e   e           ...    5917.960690          ...    7542.3089   9.584840E-2   3.282377E-9   oP12e(4.5)      ...     ...
  4   2   4.5   5.5    1   2   e   e           ...    5849.159017          ...    7741.9702   7.933310E-2   2.896970E-9   oP12e(5.5)      ...     ...
  4   2   5.5   6.5    1   2   e   e           ...    5775.935844          ...    7975.8946   6.361530E-2   2.450348E-9   oP12e(6.5)      ...     ...
  4   2   6.5   7.5    1   2   e   e           ...    5698.900827          ...    8243.5469   5.056430E-2   2.042338E-9   oP12e(7.5)      ...     ...
  4   2   7.5   8.5    1   2   e   e           ...    5618.526233          ...    8544.4154   4.027970E-2   1.700382E-9   oP12e(8.5)      ...     ...
  4   2   8.5   9.5    1   2   e   e           ...    5535.181766          ...    8877.9936   3.232480E-2   1.423549E-9   oP12e(9.5)      ...     ...
  4   2   9.5  10.5    1   2   e   e           ...    5449.162912          ...    9243.7676   2.619490E-2   1.202326E-9  oP12e(10.5)      ...     ...
  4   2  10.5  11.5    1   2   e   e           ...    5360.711869          ...    9641.2069   2.145160E-2   1.025850E-9  oP12e(11.5)      ...     ...
  4   2  11.5  12.5    1   2   e   e           ...    5270.032365          ...   10069.7588   1.775230E-2  8.845527E-10  oP12e(12.5)      ...     ...
  4   2  12.5  13.5    1   2   e   e           ...    5177.299957          ...   10528.8447   1.484060E-2  7.707577E-10  oP12e(13.5)      ...     ...
  4   2  13.5  14.5    1   2   e   e           ...    5082.669157          ...   11017.8582   1.252490E-2  6.783989E-10  oP12e(14.5)      ...     ...
  4   2  14.5  15.5    1   2   e   e           ...    4986.278352          ...   11536.1635   1.066510E-2  6.028939E-10  oP12e(15.5)      ...     ...
  4   2  15.5  16.5    1   2   e   e           ...    4888.253211          ...   12083.0954   9.157400E-3  5.407464E-10  oP12e(16.5)      ...     ...
  4   2  16.5  17.5    1   2   e   e           ...    4788.709032          ...   12657.9589   7.922500E-3  4.891697E-10  oP12e(17.5)      ...     ...
  4   2  17.5  18.5    1   2   e   e           ...    4687.752358          ...   13260.0298   6.903300E-3  4.461738E-10  oP12e(18.5)      ...     ...
  4   2  18.5  19.5    1   2   e   e           ...    4585.482059          ...   13888.5549   6.055100E-3  4.101405E-10  oP12e(19.5)      ...     ...
  4   2  19.5  20.5    1   2   e   e           ...    4481.990045          ...   14542.7528   5.343400E-3  3.797907E-10  oP12e(20.5)      ...     ...
  4   2  20.5  21.5    1   2   e   e           ...    4377.361692          ...   15221.8149   4.742600E-3  3.541979E-10  oP12e(21.5)      ...     ...
  4   2  21.5  22.5    1   2   e   e           ...    4271.676050          ...   15924.9060   4.231900E-3  3.325764E-10  oP12e(22.5)      ...     ...
  4   2  22.5  23.5    1   2   e   e           ...    4165.005896          ...   16651.1651   3.795200E-3  3.143242E-10  oP12e(23.5)      ...     ...
  4   2  23.5  24.5    1   2   e   e           ...    4057.417635          ...   17399.7065   3.419700E-3  2.989631E-10  oP12e(24.5)      ...     ...
  4   2  24.5  25.5    1   2   e   e           ...    3948.971091          ...   18169.6204   3.095400E-3  2.861365E-10  oP12e(25.5)      ...     ...
  4   2  25.5  26.5    1   2   e   e           ...    3839.719180          ...   18959.9736   2.813900E-3  2.755352E-10  oP12e(26.5)      ...     ...
  4   2  26.5  27.5    1   2   e   e           ...    3729.707483          ...   19769.8108   2.568500E-3  2.669276E-10  oP12e(27.5)      ...     ...
  4   2  27.5  28.5    1   2   e   e           ...    3618.973701          ...   20598.1543   2.353900E-3  2.601566E-10  oP12e(28.5)      ...     ...
  4   2  28.5  29.5    1   2   e   e           ...    3507.546994          ...   21444.0051   2.165300E-3  2.550619E-10  oP12e(29.5)      ...     ...
  4   2  29.5  30.5    1   2   e   e           ...    3395.447178          ...   22306.3432   1.999200E-3  2.515820E-10  oP12e(30.5)      ...     ...
  4   2  30.5  31.5    1   2   e   e           ...    3282.683775          ...   23184.1272   1.852200E-3  2.496314E-10  oP12e(31.5)      ...     ...
  4   2  31.5  32.5    1   2   e   e           ...    3169.254872          ...   24076.2948   1.721600E-3  2.491792E-10  oP12e(32.5)      ...     ...
  4   2  32.5  33.5    1   2   e   e           ...    3055.145773          ...   24981.7620   1.605300E-3  2.502563E-10  oP12e(33.5)      ...     ...
  4   2  33.5  34.5    1   2   e   e           ...    2940.327391          ...   25899.4226   1.501000E-3  2.528471E-10  oP12e(34.5)      ...     ...
  4   2  34.5  35.5    1   2   e   e           ...    2824.754336          ...   26828.1468   1.407000E-3  2.570135E-10  oP12e(35.5)      ...     ...
  4   2  35.5  36.5    1   2   e   e           ...    2708.362649          ...   27766.7797   1.321700E-3  2.628317E-10  oP12e(36.5)      ...     ...
  4   2  36.5  37.5    1   2   e   e           ...    2591.067101          ...   28714.1391   1.243800E-3  2.704389E-10  oP12e(37.5)      ...     ...
  4   2   1.5   0.5    1   2   e   e           ...    6188.337860          ...    7098.8267   3.759580E-1   2.943602E-8   qR12e(0.5)      ...     ...
  4   2   2.5   1.5    1   2   e   e           ...    6204.010033          ...    7155.0423   2.077533E-1   1.213813E-8   qR12e(1.5)      ...     ...
  4   2   3.5   2.5    1   2   e   e           ...    6212.102921          ...    7248.1666   1.184167E-1   6.133836E-9   qR12e(2.5)      ...     ...
  4   2   4.5   3.5    1   2   e   e           ...    6213.637173          ...    7377.4920   6.770660E-2   3.286298E-9   qR12e(3.5)      ...     ...
  4   2   5.5   4.5    1   2   e   e           ...    6209.521577          ...    7542.3089   3.907430E-2   1.823114E-9   qR12e(4.5)      ...     ...
  4   2   6.5   5.5    1   2   e   e           ...    6200.477580          ...    7741.9702   2.295080E-2   1.044124E-9   qR12e(5.5)      ...     ...
  4   2   7.5   6.5    1   2   e   e           ...    6187.046998          ...    7975.8946   1.379740E-2  6.175614E-10   qR12e(6.5)      ...     ...
  4   2   8.5   7.5    1   2   e   e           ...    6169.628466          ...    8243.5469   8.515700E-3  3.773224E-10   qR12e(7.5)      ...     ...
  4   2   9.5   8.5    1   2   e   e           ...    6148.515175          ...    8544.4154   5.404300E-3  2.381300E-10   qR12e(8.5)      ...     ...
  4   2  10.5   9.5    1   2   e   e           ...    6123.925184          ...    8877.9936   3.530700E-3  1.552571E-10   qR12e(9.5)      ...     ...
  4   2  11.5  10.5    1   2   e   e           ...    6096.023533          ...    9243.7676   2.375200E-3  1.045330E-10  qR12e(10.5)      ...     ...
  4   2  12.5  11.5    1   2   e   e           ...    6064.937742          ...    9641.2069   1.646900E-3  7.271674E-11  qR12e(11.5)      ...     ...
  4   2  13.5  12.5    1   2   e   e           ...    6030.768519          ...   10069.7588   1.178100E-3  5.229730E-11  qR12e(12.5)      ...     ...
  4   2  14.5  13.5    1   2   e   e           ...    5993.597126          ...   10528.8447   8.704000E-4  3.891928E-11  qR12e(13.5)      ...     ...
  4   2  15.5  14.5    1   2   e   e           ...    5953.490445          ...   11017.8582   6.645000E-4  2.998045E-11  qR12e(14.5)      ...     ...
  4   2  16.5  15.5    1   2   e   e           ...    5910.504483          ...   11536.1635   5.249000E-4  2.393394E-11  qR12e(15.5)      ...     ...
  4   2  17.5  16.5    1   2   e   e           ...    5864.686764          ...   12083.0954   4.293000E-4  1.981311E-11  qR12e(16.5)      ...     ...
  4   2  18.5  17.5    1   2   e   e           ...    5816.077971          ...   12657.9589   3.634000E-4  1.700056E-11  qR12e(17.5)      ...     ...
  4   2  19.5  18.5    1   2   e   e           ...    5764.713022          ...   13260.0298   3.182000E-4  1.511050E-11  qR12e(18.5)      ...     ...
  4   2  20.5  19.5    1   2   e   e           ...    5710.621750          ...   13888.5549   2.879000E-4  1.389703E-11  qR12e(19.5)      ...     ...
  4   2  21.5  20.5    1   2   e   e           ...    5653.829271          ...   14542.7528   2.687000E-4  1.320211E-11  qR12e(20.5)      ...     ...
  4   2  22.5  21.5    1   2   e   e           ...    5594.356113          ...   15221.8149   2.581000E-4  1.292560E-11  qR12e(21.5)      ...     ...
  4   2  23.5  22.5    1   2   e   e           ...    5532.218142          ...   15924.9060   2.545000E-4  1.300859E-11  qR12e(22.5)      ...     ...
  4   2  24.5  23.5    1   2   e   e           ...    5467.426325          ...   16651.1651   2.568000E-4  1.341577E-11  qR12e(23.5)      ...     ...
  4   2  25.5  24.5    1   2   e   e           ...    5399.986319          ...   17399.7065   2.647000E-4  1.415336E-11  qR12e(24.5)      ...     ...
  4   2  26.5  25.5    1   2   e   e           ...    5329.897922          ...   18169.6204   2.777000E-4  1.521900E-11  qR12e(25.5)      ...     ...
  4   2  27.5  26.5    1   2   e   e           ...    5257.154346          ...   18959.9736   2.960000E-4  1.665107E-11  qR12e(26.5)      ...     ...
  4   2  28.5  27.5    1   2   e   e           ...    5181.741329          ...   19769.8108   3.200000E-4  1.850530E-11  qR12e(27.5)      ...     ...
  4   2  29.5  28.5    1   2   e   e           ...    5103.636048          ...   20598.1543   3.501000E-4  2.084557E-11  qR12e(28.5)      ...     ...
  4   2  30.5  29.5    1   2   e   e           ...    5022.805807          ...   21444.0051   3.872000E-4  2.377611E-11  qR12e(29.5)      ...     ...
  4   2  31.5  30.5    1   2   e   e           ...    4939.206472          ...   22306.3432   4.326000E-4  2.744215E-11  qR12e(30.5)      ...     ...
  4   2  32.5  31.5    1   2   e   e           ...    4852.780601          ...   23184.1272   4.879000E-4  3.203105E-11  qR12e(31.5)      ...     ...
  4   2  33.5  32.5    1   2   e   e           ...    4763.455205          ...   24076.2948   5.553000E-4  3.780126E-11  qR12e(32.5)      ...     ...
  4   2  34.5  33.5    1   2   e   e           ...    4671.139100          ...   24981.7620   6.379000E-4  4.511842E-11  qR12e(33.5)      ...     ...
  4   2  35.5  34.5    1   2   e   e           ...    4575.719734          ...   25899.4226   7.396000E-4  5.447162E-11  qR12e(34.5)      ...     ...
  4   2  36.5  35.5    1   2   e   e           ...    4477.059428          ...   26828.1468   8.658000E-4  6.655625E-11  qR12e(35.5)      ...     ...
  4   2  37.5  36.5    1   2   e   e           ...    4374.990902          ...   27766.7797   1.023900E-3  8.236503E-11  qR12e(36.5)      ...     ...
  4   2  38.5  37.5    1   2   e   e           ...    4269.311962          ...   28714.1391   1.223500E-3  1.032825E-10  qR12e(37.5)      ...     ...
  4   2   0.5   1.5    2   1   e   e           ...    6444.475089          ...    6971.3450   6.163579E-1   1.112463E-8   qP21e(1.5)      ...     ...
  4   2   1.5   2.5    2   1   e   e           ...    6418.069701          ...    7049.1170   3.542880E-1   8.596350E-9   qP21e(2.5)      ...     ...
  4   2   2.5   3.5    2   1   e   e           ...    6393.588084          ...    7158.7674   2.435488E-1   6.699088E-9   qP21e(3.5)      ...     ...
  4   2   3.5   4.5    2   1   e   e           ...    6370.045533          ...    7300.6986   1.740240E-1   5.143655E-9   qP21e(4.5)      ...     ...
  4   2   4.5   5.5    2   1   e   e           ...    6346.577248          ...    7475.1643   1.266072E-1   3.926954E-9   qP21e(5.5)      ...     ...
  4   2   5.5   6.5    2   1   e   e           ...    6322.499581          ...    7682.2666   9.370800E-2   3.012382E-9   qP21e(6.5)      ...     ...
  4   2   6.5   7.5    2   1   e   e           ...    6297.300980          ...    7921.9766   7.067730E-2   2.337959E-9   qP21e(7.5)      ...     ...
  4   2   7.5   8.5    2   1   e   e           ...    6270.608238          ...    8194.1588   5.435920E-2   1.842294E-9   qP21e(8.5)      ...     ...
  4   2   8.5   9.5    2   1   e   e           ...    6242.151341          ...    8498.5895   4.262470E-2   1.476023E-9   qP21e(9.5)      ...     ...
  4   2   9.5  10.5    2   1   e   e           ...    6211.734786          ...    8834.9725   3.404160E-2   1.202401E-9  qP21e(10.5)      ...     ...
  4   2  10.5  11.5    2   1   e   e           ...    6179.216287          ...    9202.9485   2.765460E-2  9.953361E-10  qP21e(11.5)      ...     ...
  4   2  11.5  12.5    2   1   e   e           ...    6144.491575          ...    9602.1032   2.282120E-2  8.364928E-10  qP21e(12.5)      ...     ...
  4   2  12.5  13.5    2   1   e   e           ...    6107.483681          ...   10031.9726   1.910270E-2  7.129239E-10  qP21e(13.5)      ...     ...
  4   2  13.5  14.5    2   1   e   e           ...    6068.135374          ...   10492.0470   1.619960E-2  6.155854E-10  qP21e(14.5)      ...     ...
  4   2  14.5  15.5    2   1   e   e           ...    6026.403768          ...   10981.7743   1.390040E-2  5.379475E-10  qP21e(15.5)      ...     ...
  4   2  15.5  16.5    2   1   e   e           ...    5982.256409          ...   11500.5626   1.205530E-2  4.753098E-10  qP21e(16.5)      ...     ...
  4   2  16.5  17.5    2   1   e   e           ...    5935.668384          ...   12047.7825   1.055880E-2  4.243356E-10  qP21e(17.5)      ...     ...
  4   2  17.5  18.5    2   1   e   e           ...    5886.620117          ...   12622.7686   9.330600E-3  3.824320E-10  qP21e(18.5)      ...     ...
  4   2  18.5  19.5    2   1   e   e           ...    5835.095646          ...   13224.8219   8.313000E-3  3.477308E-10  qP21e(19.5)      ...     ...
  4   2  19.5  20.5    2   1   e   e           ...    5781.081220          ...   13853.2105   7.463200E-3  3.188419E-10  qP21e(20.5)      ...     ...
  4   2  20.5  21.5    2   1   e   e           ...    5724.564112          ...   14507.1719   6.747200E-3  2.946409E-10  qP21e(21.5)      ...     ...
  4   2  21.5  22.5    2   1   e   e           ...    5665.531571          ...   15185.9138   6.139900E-3  2.743043E-10  qP21e(22.5)      ...     ...
  4   2  22.5  23.5    2   1   e   e           ...    5603.969847          ...   15888.6154   5.621700E-3  2.571878E-10  qP21e(23.5)      ...     ...
  4   2  23.5  24.5    2   1   e   e           ...    5539.863253          ...   16614.4290   5.177200E-3  2.427872E-10  qP21e(24.5)      ...     ...
  4   2  24.5  25.5    2   1   e   e           ...    5473.193218          ...   17362.4807   4.793700E-3  2.306820E-10  qP21e(25.5)      ...     ...
  4   2  25.5  26.5    2   1   e   e           ...    5403.937291          ...   18131.8716   4.462100E-3  2.205901E-10  qP21e(26.5)      ...     ...
  4   2  26.5  27.5    2   1   e   e           ...    5332.068084          ...   18921.6788   4.174200E-3  2.122489E-10  qP21e(27.5)      ...     ...
  4   2  27.5  28.5    2   1   e   e           ...    5257.552088          ...   19730.9563   3.923900E-3  2.054795E-10  qP21e(28.5)      ...     ...
  4   2  28.5  29.5    2   1   e   e           ...    5180.348359          ...   20558.7353   3.706500E-3  2.001615E-10  qP21e(29.5)      ...     ...
  4   2  29.5  30.5    2   1   e   e           ...    5100.407004          ...   21404.0253   3.517600E-3  1.961797E-10  qP21e(30.5)      ...     ...
  4   2  30.5  31.5    2   1   e   e           ...    5017.667448          ...   22265.8143   3.354500E-3  1.935056E-10  qP21e(31.5)      ...     ...
  4   2  31.5  32.5    2   1   e   e           ...    4932.056406          ...   23143.0688   3.214700E-3  1.921225E-10  qP21e(32.5)      ...     ...
  4   2  32.5  33.5    2   1   e   e           ...    4843.485516          ...   24034.7339   3.096200E-3  1.920462E-10  qP21e(33.5)      ...     ...
  4   2  33.5  34.5    2   1   e   e           ...    4751.848554          ...   24939.7333   2.998300E-3  1.933831E-10  qP21e(34.5)      ...     ...
  4   2  34.5  35.5    2   1   e   e           ...    4657.018150          ...   25856.9678   2.919900E-3  1.962345E-10  qP21e(35.5)      ...     ...
  4   2  35.5  36.5    2   1   e   e           ...    4558.841913          ...   26785.3150   2.860900E-3  2.007946E-10  qP21e(36.5)      ...     ...
  4   2  36.5  37.5    2   1   e   e           ...    4457.137850          ...   27723.6276   2.821000E-3  2.072845E-10  qP21e(37.5)      ...     ...
  4   2   2.5   1.5    2   1   e   e           ...    6581.010454          ...    6971.3450   9.175100E-3  4.764032E-10   sR21e(1.5)      ...     ...
  4   2   3.5   2.5    2   1   e   e           ...    6621.627101          ...    7049.1170   6.397900E-3  2.916785E-10   sR21e(2.5)      ...     ...
  4   2   4.5   3.5    2   1   e   e           ...    6662.974202          ...    7158.7674   2.813500E-3  1.187622E-10   sR21e(3.5)      ...     ...
  4   2   5.5   4.5    2   1   e   e           ...    6704.067528          ...    7300.6986   8.047000E-4  3.221041E-11   sR21e(4.5)      ...     ...
  4   2   6.5   5.5    2   1   e   e           ...    6744.113286          ...    7475.1643   8.019000E-5  3.083721E-12   sR21e(5.5)      ...     ...
  4   2   7.5   6.5    2   1   e   e           ...    6782.500434          ...    7682.2666   2.880000E-5  1.072661E-12   sR21e(6.5)      ...     ...
  4   2   8.5   7.5    2   1   e   e           ...    6818.764245          ...    7921.9766   2.425000E-4  8.796515E-12   sR21e(7.5)      ...     ...
  4   2   9.5   8.5    2   1   e   e           ...    6852.548532          ...    8194.1588   5.138000E-4  1.822658E-11   sR21e(8.5)      ...     ...
  4   2  10.5   9.5    2   1   e   e           ...    6883.575257          ...    8498.5895   7.556000E-4  2.629749E-11   sR21e(9.5)      ...     ...
  4   2  11.5  10.5    2   1   e   e           ...    6911.622301          ...    8834.9725   9.392000E-4  3.215469E-11  sR21e(10.5)      ...     ...
  4   2  12.5  11.5    2   1   e   e           ...    6936.507782          ...    9202.9485   1.063000E-3  3.588156E-11  sR21e(11.5)      ...     ...
  4   2  13.5  12.5    2   1   e   e           ...    6958.079131          ...    9602.1032   1.135300E-3  3.785945E-11  sR21e(12.5)      ...     ...
  4   2  14.5  13.5    2   1   e   e           ...    6976.205437          ...   10031.9726   1.166500E-3  3.850057E-11  sR21e(13.5)      ...     ...
  4   2  15.5  14.5    2   1   e   e           ...    6990.772028          ...   10492.0470   1.166000E-3  3.815353E-11  sR21e(14.5)      ...     ...
  4   2  16.5  15.5    2   1   e   e           ...    7001.676562          ...   10981.7743   1.142700E-3  3.712913E-11  sR21e(15.5)      ...     ...
  4   2  17.5  16.5    2   1   e   e           ...    7008.826131          ...   11500.5626   1.103400E-3  3.565527E-11  sR21e(16.5)      ...     ...
  4   2  18.5  17.5    2   1   e   e           ...    7012.135053          ...   12047.7825   1.052800E-3  3.388318E-11  sR21e(17.5)      ...     ...
  4   2  19.5  18.5    2   1   e   e           ...    7011.523125          ...   12622.7686   9.949000E-4  3.193661E-11  sR21e(18.5)      ...     ...
  4   2  20.5  19.5    2   1   e   e           ...    7006.914179          ...   13224.8219   9.327000E-4  2.990442E-11  sR21e(19.5)      ...     ...
  4   2  21.5  20.5    2   1   e   e           ...    6998.234829          ...   13853.2105   8.682000E-4  2.784222E-11  sR21e(20.5)      ...     ...
  4   2  22.5  21.5    2   1   e   e           ...    6985.413329          ...   14507.1719   8.030000E-4  2.579255E-11  sR21e(21.5)      ...     ...
  4   2  23.5  22.5    2   1   e   e           ...    6968.378471          ...   15185.9138   7.381000E-4  2.377896E-11  sR21e(22.5)      ...     ...
  4   2  24.5  23.5    2   1   e   e           ...    6947.058486          ...   15888.6154   6.744000E-4  2.182238E-11  sR21e(23.5)      ...     ...
  4   2  25.5  24.5    2   1   e   e           ...    6921.379890          ...   16614.4290   6.122000E-4  1.992503E-11  sR21e(24.5)      ...     ...
  4   2  26.5  25.5    2   1   e   e           ...    6891.266244          ...   17362.4807   5.519000E-4  1.809300E-11  sR21e(25.5)      ...     ...
  4   2  27.5  26.5    2   1   e   e           ...    6856.636772          ...   18131.8716   4.939000E-4  1.633310E-11  sR21e(26.5)      ...     ...
  4   2  28.5  27.5    2   1   e   e           ...    6817.404818          ...   18921.6788   4.381000E-4  1.463635E-11  sR21e(27.5)      ...     ...
  4   2  29.5  28.5    2   1   e   e           ...    6773.476060          ...   19730.9563   3.847000E-4  1.300409E-11  sR21e(28.5)      ...     ...
  4   2  30.5  29.5    2   1   e   e           ...    6724.746458          ...   20558.7353   3.339000E-4  1.143833E-11  sR21e(29.5)      ...     ...
  4   2  31.5  30.5    2   1   e   e           ...    6671.099855          ...   21404.0253   2.857000E-4  9.934852E-12  sR21e(30.5)      ...     ...
  4   2  32.5  31.5    2   1   e   e           ...    6612.405158          ...   22265.8143   2.402000E-4  8.493287E-12  sR21e(31.5)      ...     ...
  4   2  33.5  32.5    2   1   e   e           ...    6548.513031          ...   23143.0688   1.976000E-4  7.117447E-12  sR21e(32.5)      ...     ...
  4   2  34.5  33.5    2   1   e   e           ...    6479.251973          ...   24034.7339   1.582000E-4  5.815722E-12  sR21e(33.5)      ...     ...
  4   2  35.5  34.5    2   1   e   e           ...    6404.423692          ...   24939.7333   1.220000E-4  4.586611E-12  sR21e(34.5)      ...     ...
  4   2  36.5  35.5    2   1   e   e           ...    6323.797634          ...   25856.9678   8.928000E-5  3.439974E-12  sR21e(35.5)      ...     ...
  4   2  37.5  36.5    2   1   e   e           ...    6237.104497          ...   26785.3150   6.044000E-5  2.392203E-12  sR21e(36.5)      ...     ...
  4   2  38.5  37.5    2   1   e   e           ...    6144.028573          ...   27723.6276   3.587000E-5  1.462055E-12  sR21e(37.5)      ...     ...
  4   2   0.5   1.5    2   2   e   e    6260.77900    6260.777760      0.00124    7155.0423   2.800640E+1   5.355849E-7    pP2e(1.5)   1.0E-2     ABR
  4   2   1.5   2.5    2   2   e   e           ...    6219.020102          ...    7248.1666   2.628447E+1   6.792377E-7    pP2e(2.5)      ...     ...
  4   2   2.5   3.5    2   2   e   e           ...    6174.863447          ...    7377.4920   2.602581E+1   7.674826E-7    pP2e(3.5)      ...     ...
  4   2   3.5   4.5    2   2   e   e    6128.43620    6128.435271      0.00093    7542.3089   2.621364E+1   8.370969E-7    pP2e(4.5)   1.0E-2     ABR
  4   2   4.5   5.5    2   2   e   e    6079.77230    6079.771410      0.00089    7741.9702   2.656737E+1   8.979464E-7    pP2e(5.5)   1.0E-2     ABR
  4   2   5.5   6.5    2   2   e   e    6028.87240    6028.871533      0.00087    7975.8946   2.698064E+1   9.538740E-7    pP2e(6.5)   1.0E-2     ABR
  4   2   6.5   7.5    2   2   e   e    5975.73110    5975.730695      0.00040    8243.5469   2.740550E+1   1.006750E-6    pP2e(7.5)   1.0E-2     ABR
  4   2   7.5   8.5    2   2   e   e    5920.35210    5920.351621      0.00048    8544.4154   2.781791E+1   1.057632E-6    pP2e(8.5)   1.0E-2     ABR
  4   2   8.5   9.5    2   2   e   e    5862.74780    5862.747260      0.00054    8877.9936   2.820433E+1   1.107168E-6    pP2e(9.5)   1.0E-2     ABR
  4   2   9.5  10.5    2   2   e   e    5802.94030    5802.939652      0.00065    9243.7676   2.855688E+1   1.155792E-6   pP2e(10.5)   1.0E-2     ABR
  4   2  10.5  11.5    2   2   e   e    5740.95920    5740.957862      0.00134    9641.2069   2.887050E+1   1.203801E-6   pP2e(11.5)   1.0E-2     ABR
  4   2  11.5  12.5    2   2   e   e    5676.83590    5676.835999     -0.00010   10069.7588   2.914177E+1   1.251408E-6   pP2e(12.5)   1.0E-2     ABR
  4   2  12.5  13.5    2   2   e   e    5610.61320    5610.611572      0.00163   10528.8447   2.936864E+1   1.298782E-6   pP2e(13.5)   1.0E-2     ABR
  4   2  13.5  14.5    2   2   e   e           ...    5542.324193          ...   11017.8582   2.954954E+1   1.346051E-6   pP2e(14.5)      ...     ...
  4   2  14.5  15.5    2   2   e   e           ...    5472.014554          ...   11536.1635   2.968366E+1   1.393324E-6   pP2e(15.5)      ...     ...
  4   2  15.5  16.5    2   2   e   e           ...    5399.723612          ...   12083.0954   2.977085E+1   1.440711E-6   pP2e(16.5)      ...     ...
  4   2  16.5  17.5    2   2   e   e           ...    5325.491899          ...   12657.9589   2.981058E+1   1.488282E-6   pP2e(17.5)      ...     ...
  4   2  17.5  18.5    2   2   e   e           ...    5249.358928          ...   13260.0298   2.980329E+1   1.536131E-6   pP2e(18.5)      ...     ...
  4   2  18.5  19.5    2   2   e   e           ...    5171.362655          ...   13888.5549   2.974945E+1   1.584347E-6   pP2e(19.5)      ...     ...
  4   2  19.5  20.5    2   2   e   e           ...    5091.538959          ...   14542.7528   2.964932E+1   1.632996E-6   pP2e(20.5)      ...     ...
  4   2  20.5  21.5    2   2   e   e           ...    5009.921129          ...   15221.8149   2.950375E+1   1.682170E-6   pP2e(21.5)      ...     ...
  4   2  21.5  22.5    2   2   e   e           ...    4926.539347          ...   15924.9060   2.931357E+1   1.731958E-6   pP2e(22.5)      ...     ...
  4   2  22.5  23.5    2   2   e   e           ...    4841.420130          ...   16651.1651   2.907960E+1   1.782449E-6   pP2e(23.5)      ...     ...
  4   2  23.5  24.5    2   2   e   e           ...    4754.585740          ...   17399.7065   2.880271E+1   1.833737E-6   pP2e(24.5)      ...     ...
  4   2  24.5  25.5    2   2   e   e           ...    4666.053535          ...   18169.6204   2.848418E+1   1.885944E-6   pP2e(25.5)      ...     ...
  4   2  25.5  26.5    2   2   e   e           ...    4575.835238          ...   18959.9736   2.812479E+1   1.939170E-6   pP2e(26.5)      ...     ...
  4   2  26.5  27.5    2   2   e   e           ...    4483.936123          ...   19769.8108   2.772569E+1   1.993549E-6   pP2e(27.5)      ...     ...
  4   2  27.5  28.5    2   2   e   e           ...    4390.354075          ...   20598.1543   2.728793E+1   2.049223E-6   pP2e(28.5)      ...     ...
  4   2  28.5  29.5    2   2   e   e           ...    4295.078521          ...   21444.0051   2.681221E+1   2.106323E-6   pP2e(29.5)      ...     ...
  4   2  29.5  30.5    2   2   e   e           ...    4198.089176          ...   22306.3432   2.629934E+1   2.165005E-6   pP2e(30.5)      ...     ...
  4   2  30.5  31.5    2   2   e   e           ...    4099.354588          ...   23184.1272   2.574962E+1   2.225406E-6   pP2e(31.5)      ...     ...
  4   2  31.5  32.5    2   2   e   e           ...    3998.830426          ...   24076.2948   2.516283E+1   2.287638E-6   pP2e(32.5)      ...     ...
  4   2  32.5  33.5    2   2   e   e           ...    3896.457471          ...   24981.7620   2.453868E+1   2.351820E-6   pP2e(33.5)      ...     ...
  4   2  33.5  34.5    2   2   e   e           ...    3792.159237          ...   25899.4226   2.387566E+1   2.417970E-6   pP2e(34.5)      ...     ...
  4   2  34.5  35.5    2   2   e   e           ...    3685.839163          ...   26828.1468   2.317195E+1   2.486069E-6   pP2e(35.5)      ...     ...
  4   2  35.5  36.5    2   2   e   e           ...    3577.377290          ...   27766.7797   2.242486E+1   2.555988E-6   pP2e(36.5)      ...     ...
  4   2  36.5  37.5    2   2   e   e           ...    3466.626320          ...   28714.1391   2.163128E+1   2.627508E-6   pP2e(37.5)      ...     ...
  4   2   1.5   0.5    2   2   e   e    6368.36030    6368.360077      0.00022    7098.8267   1.220703E+1   9.024902E-7    rR2e(0.5)   1.0E-2     ABR
  4   2   2.5   1.5    2   2   e   e    6397.31440    6397.313125      0.00127    7155.0423   1.393048E+1   7.654551E-7    rR2e(1.5)   1.0E-2     ABR
  4   2   3.5   2.5    2   2   e   e    6422.57930    6422.577502      0.00180    7248.1666   1.414273E+1   6.853474E-7    rR2e(2.5)   1.0E-2     ABR
  4   2   4.5   3.5    2   2   e   e           ...    6444.249565          ...    7377.4920   1.383993E+1   6.245352E-7    rR2e(3.5)      ...     ...
  4   2   5.5   4.5    2   2   e   e    6462.45770    6462.457267      0.00043    7542.3089   1.329743E+1   5.728109E-7    rR2e(4.5)   1.0E-2     ABR
  4   2   6.5   5.5    2   2   e   e    6477.30760    6477.307448      0.00015    7741.9702   1.262506E+1   5.263189E-7    rR2e(5.5)   1.0E-2     ABR
  4   2   7.5   6.5    2   2   e   e    6488.87150    6488.872387     -0.00089    7975.8946   1.187697E+1   4.833002E-7    rR2e(6.5)   1.0E-2     ABR
  4   2   8.5   7.5    2   2   e   e    6497.19550    6497.193960      0.00154    8243.5469   1.108414E+1   4.428538E-7    rR2e(7.5)   1.0E-2     ABR
  4   2   9.5   8.5    2   2   e   e    6502.28960    6502.291915     -0.00232    8544.4154   1.026649E+1   4.044870E-7    rR2e(8.5)   2.0E-2     ABR
  4   2  10.5   9.5    2   2   e   e    6504.17220    6504.171177      0.00102    8877.9936   9.437769E+0   3.679050E-7    rR2e(9.5)   1.0E-2     ABR
  4   2  11.5  10.5    2   2   e   e           ...    6502.827167          ...    9243.7676   8.608756E+0   3.329525E-7   rR2e(10.5)      ...     ...
  4   2  12.5  11.5    2   2   e   e           ...    6498.249357          ...    9641.2069   7.788022E+0   2.995396E-7   rR2e(11.5)      ...     ...
  4   2  13.5  12.5    2   2   e   e           ...    6490.423555          ...   10069.7588   6.982638E+0   2.676183E-7   rR2e(12.5)      ...     ...
  4   2  14.5  13.5    2   2   e   e           ...    6479.333328          ...   10528.8447   6.198852E+0   2.371765E-7   rR2e(13.5)      ...     ...
  4   2  15.5  14.5    2   2   e   e           ...    6464.960847          ...   11017.8582   5.442331E+0   2.082282E-7   rR2e(14.5)      ...     ...
  4   2  16.5  15.5    2   2   e   e           ...    6447.287349          ...   11536.1635   4.718136E+0   1.808019E-7   rR2e(15.5)      ...     ...
  4   2  17.5  16.5    2   2   e   e           ...    6426.293335          ...   12083.0954   4.030683E+0   1.549312E-7   rR2e(16.5)      ...     ...
  4   2  18.5  17.5    2   2   e   e           ...    6401.958567          ...   12657.9589   3.384414E+0   1.306762E-7   rR2e(17.5)      ...     ...
  4   2  19.5  18.5    2   2   e   e           ...    6374.261935          ...   13260.0298   2.783312E+0   1.081026E-7   rR2e(18.5)      ...     ...
  4   2  20.5  19.5    2   2   e   e           ...    6343.181187          ...   13888.5549   2.231167E+0   8.729008E-8   rR2e(19.5)      ...     ...
  4   2  21.5  20.5    2   2   e   e           ...    6308.692568          ...   14542.7528   1.731598E+0   6.833284E-8   rR2e(20.5)      ...     ...
  4   2  22.5  21.5    2   2   e   e           ...    6270.770346          ...   15221.8149   1.288125E+0   5.134275E-8   rR2e(21.5)      ...     ...
  4   2  23.5  22.5    2   2   e   e           ...    6229.386247          ...   15924.9060   9.041832E-1   3.645080E-8   rR2e(22.5)      ...     ...
  4   2  24.5  23.5    2   2   e   e           ...    6184.508769          ...   16651.1651   5.832122E-1   2.381237E-8   rR2e(23.5)      ...     ...
  4   2  25.5  24.5    2   2   e   e           ...    6136.102378          ...   17399.7065   3.286777E-1   1.361056E-8   rR2e(24.5)      ...     ...
  4   2  26.5  25.5    2   2   e   e           ...    6084.126562          ...   18169.6204   1.441542E-1   6.062880E-9   rR2e(25.5)      ...     ...
  4   2  27.5  26.5    2   2   e   e           ...    6028.534720          ...   18959.9736   3.337320E-2   1.427665E-9   rR2e(26.5)      ...     ...
  4   2  28.5  27.5    2   2   e   e           ...    5969.272856          ...   19769.8108   3.178000E-4  1.384869E-11   rR2e(27.5)      ...     ...
  4   2  29.5  28.5    2   2   e   e           ...    5906.278046          ...   20598.1543   4.931380E-2   2.192410E-9   rR2e(28.5)      ...     ...
  4   2  30.5  29.5    2   2   e   e           ...    5839.476620          ...   21444.0051   1.851732E-1   8.412566E-9   rR2e(29.5)      ...     ...
  4   2  31.5  30.5    2   2   e   e           ...    5768.782026          ...   22306.3432   4.133830E-1   1.922341E-8   rR2e(30.5)      ...     ...
  4   2  32.5  31.5    2   2   e   e           ...    5694.092298          ...   23184.1272   7.403702E-1   3.530381E-8   rR2e(31.5)      ...     ...
  4   2  33.5  32.5    2   2   e   e           ...    5615.287051          ...   24076.2948   1.173856E+0   5.750341E-8   rR2e(32.5)      ...     ...
  4   2  34.5  33.5    2   2   e   e           ...    5532.223927          ...   24981.7620   1.723325E+0   8.689896E-8   rR2e(33.5)      ...     ...
  4   2  35.5  34.5    2   2   e   e           ...    5444.734375          ...   25899.4226   2.400601E+0   1.248702E-7   rR2e(34.5)      ...     ...
  4   2  36.5  35.5    2   2   e   e           ...    5352.618648          ...   26828.1468   3.220559E+0   1.732031E-7   rR2e(35.5)      ...     ...
  4   2  37.5  36.5    2   2   e   e           ...    5255.639873          ...   27766.7797   4.202104E+0   2.342368E-7   rR2e(36.5)      ...     ...
  4   2  38.5  37.5    2   2   e   e           ...    5153.517043          ...   28714.1391   5.368818E+0   3.110355E-7   rR2e(37.5)      ...     ...
  4   2   1.5   1.5    1   1   e   f    6315.77180    6315.772385     -0.00059    6971.3921   2.341419E+1   8.800027E-7    qQ1f(1.5)   1.0E-2     ABR
  4   2   2.5   2.5    1   1   e   f    6309.76260    6309.762916     -0.00032    7049.2894   9.552166E+0   3.596943E-7    qQ1f(2.5)   1.0E-2     ABR
  4   2   3.5   3.5    1   1   e   f    6301.11460    6301.114339      0.00026    7159.1552   5.021411E+0   1.896046E-7    qQ1f(3.5)   1.0E-2     ABR
  4   2   4.5   4.5    1   1   e   f    6289.73690    6289.737138     -0.00024    7301.3920   3.023006E+0   1.145597E-7    qQ1f(4.5)   1.0E-2     ABR
  4   2   5.5   5.5    1   1   e   f    6275.58220    6275.582027      0.00017    7476.2484   1.985768E+0   7.559241E-8    qQ1f(5.5)   1.0E-2     ABR
  4   2   6.5   6.5    1   1   e   f    6258.62710    6258.627516     -0.00042    7683.8202   1.387609E+0   5.310883E-8    qQ1f(6.5)   1.0E-2     ABR
  4   2   7.5   7.5    1   1   e   f    6238.86690    6238.868706     -0.00181    7924.0729   1.015657E+0   3.911951E-8    qQ1f(7.5)   1.0E-2     ABR
  4   2   8.5   8.5    1   1   e   f           ...    6216.310035          ...    8196.8653   7.707268E-1   2.990149E-8    qQ1f(8.5)      ...     ...
  4   2   9.5   9.5    1   1   e   f           ...    6190.961170          ...    8501.9694   6.019647E-1   2.354575E-8    qQ1f(9.5)      ...     ...
  4   2  10.5  10.5    1   1   e   f           ...    6162.834791          ...    8839.0840   4.813222E-1   1.899908E-8   qQ1f(10.5)      ...     ...
  4   2  11.5  11.5    1   1   e   f           ...    6131.945390          ...    9207.8458   3.923976E-1   1.564543E-8   qQ1f(11.5)      ...     ...
  4   2  12.5  12.5    1   1   e   f           ...    6098.308598          ...    9607.8361   3.251497E-1   1.310757E-8   qQ1f(12.5)      ...     ...
  4   2  13.5  13.5    1   1   e   f           ...    6061.940761          ...   10038.5866   2.731607E-1   1.114429E-8   qQ1f(13.5)      ...     ...
  4   2  14.5  14.5    1   1   e   f           ...    6022.858628          ...   10499.5832   2.322039E-1   9.596700E-9   qQ1f(14.5)      ...     ...
  4   2  15.5  15.5    1   1   e   f           ...    5981.079083          ...   10990.2695   1.993995E-1   8.356467E-9   qQ1f(15.5)      ...     ...
  4   2  16.5  16.5    1   1   e   f           ...    5936.618890          ...   11510.0491   1.727416E-1   7.348122E-9   qQ1f(16.5)      ...     ...
  4   2  17.5  17.5    1   1   e   f           ...    5889.494411          ...   12058.2878   1.507976E-1   6.517727E-9   qQ1f(17.5)      ...     ...
  4   2  18.5  18.5    1   1   e   f           ...    5839.721316          ...   12634.3156   1.325266E-1   5.826081E-9   qQ1f(18.5)      ...     ...
  4   2  19.5  19.5    1   1   e   f           ...    5787.314247          ...   13237.4286   1.171551E-1   5.244026E-9   qQ1f(19.5)      ...     ...
  4   2  20.5  20.5    1   1   e   f           ...    5732.286451          ...   13866.8902   1.041009E-1   4.749594E-9   qQ1f(20.5)      ...     ...
  4   2  21.5  21.5    1   1   e   f           ...    5674.649366          ...   14521.9327   9.292110E-2   4.326075E-9   qQ1f(21.5)      ...     ...
  4   2  22.5  22.5    1   1   e   f           ...    5614.412155          ...   15201.7589   8.327090E-2   3.960431E-9   qQ1f(22.5)      ...     ...
  4   2  23.5  23.5    1   1   e   f           ...    5551.581184          ...   15905.5430   7.488100E-2   3.642470E-9   qQ1f(23.5)      ...     ...
  4   2  24.5  24.5    1   1   e   f           ...    5486.159423          ...   16632.4320   6.753850E-2   3.364126E-9   qQ1f(24.5)      ...     ...
  4   2  25.5  25.5    1   1   e   f           ...    5418.145774          ...   17381.5471   6.107220E-2   3.118889E-9   qQ1f(25.5)      ...     ...
  4   2  26.5  26.5    1   1   e   f           ...    5347.534298          ...   18151.9840   5.534430E-2   2.901506E-9   qQ1f(26.5)      ...     ...
  4   2  27.5  27.5    1   1   e   f           ...    5274.313324          ...   18942.8147   5.024350E-2   2.707733E-9   qQ1f(27.5)      ...     ...
  4   2  28.5  28.5    1   1   e   f           ...    5198.464420          ...   19753.0877   4.567720E-2   2.534003E-9   qQ1f(28.5)      ...     ...
  4   2  29.5  29.5    1   1   e   f           ...    5119.961204          ...   20581.8291   4.156920E-2   2.377366E-9   qQ1f(29.5)      ...     ...
  4   2  30.5  30.5    1   1   e   f           ...    5038.767942          ...   21428.0430   3.785620E-2   2.235353E-9   qQ1f(30.5)      ...     ...
  4   2  31.5  31.5    1   1   e   f           ...    4954.837913          ...   22290.7117   3.448420E-2   2.105809E-9   qQ1f(31.5)      ...     ...
  4   2  32.5  32.5    1   1   e   f           ...    4868.111483          ...   23168.7963   3.140790E-2   1.986898E-9   qQ1f(32.5)      ...     ...
  4   2  33.5  33.5    1   1   e   f           ...    4778.513825          ...   24061.2361   2.858740E-2   1.876924E-9   qQ1f(33.5)      ...     ...
  4   2  34.5  34.5    1   1   e   f           ...    4685.952228          ...   24966.9489   2.598880E-2   1.774387E-9   qQ1f(34.5)      ...     ...
  4   2  35.5  35.5    1   1   e   f           ...    4590.312904          ...   25884.8294   2.358200E-2   1.677853E-9   qQ1f(35.5)      ...     ...
  4   2  36.5  36.5    1   1   e   f           ...    4491.457205          ...   26813.7490   2.134060E-2   1.585951E-9   qQ1f(36.5)      ...     ...
  4   2  37.5  37.5    1   1   e   f           ...    4389.217133          ...   27752.5534   1.924150E-2   1.497347E-9   qQ1f(37.5)      ...     ...
  4   2   1.5   1.5    1   2   e   f           ...    6131.883774          ...    7155.2808   3.626367E-1   1.445911E-8   pQ12f(1.5)      ...     ...
  4   2   2.5   2.5    1   2   e   f           ...    6110.629678          ...    7248.4227   3.553267E-1   1.426638E-8   pQ12f(2.5)      ...     ...
  4   2   3.5   3.5    1   2   e   f           ...    6082.593943          ...    7377.6756   3.093923E-1   1.253688E-8   pQ12f(3.5)      ...     ...
  4   2   4.5   4.5    1   2   e   f           ...    6048.799105          ...    7542.3301   2.608605E-1   1.068877E-8   pQ12f(4.5)      ...     ...
  4   2   5.5   5.5    1   2   e   f           ...    6010.086385          ...    7741.7441   2.182336E-1   9.057700E-9   pQ12f(5.5)      ...     ...
  4   2   6.5   6.5    1   2   e   f           ...    5967.105236          ...    7975.3425   1.829766E-1   7.704171E-9   pQ12f(6.5)      ...     ...
  4   2   7.5   7.5    1   2   e   f           ...    5920.345586          ...    8242.5960   1.544200E-1   6.604914E-9   pQ12f(7.5)      ...     ...
  4   2   8.5   8.5    1   2   e   f           ...    5870.177215          ...    8542.9982   1.313897E-1   5.716321E-9   pQ12f(8.5)      ...     ...
  4   2   9.5   9.5    1   2   e   f           ...    5816.883139          ...    8876.0474   1.127478E-1   4.995571E-9   pQ12f(9.5)      ...     ...
  4   2  10.5  10.5    1   2   e   f           ...    5760.684609          ...    9241.2342   9.754650E-2   4.406779E-9  pQ12f(10.5)      ...     ...
  4   2  11.5  11.5    1   2   e   f           ...    5701.758843          ...    9638.0323   8.504020E-2   3.921609E-9  pQ12f(11.5)      ...     ...
  4   2  12.5  12.5    1   2   e   f           ...    5640.251350          ...   10065.8933   7.465210E-2   3.518057E-9  pQ12f(12.5)      ...     ...
  4   2  13.5  13.5    1   2   e   f           ...    5576.284437          ...   10524.2429   6.594310E-2   3.179342E-9  pQ12f(13.5)      ...     ...
  4   2  14.5  14.5    1   2   e   f           ...    5509.963081          ...   11012.4788   5.857490E-2   2.892490E-9  pQ12f(14.5)      ...     ...
  4   2  15.5  15.5    1   2   e   f           ...    5441.378983          ...   11529.9696   5.228840E-2   2.647556E-9  pQ12f(15.5)      ...     ...
  4   2  16.5  16.5    1   2   e   f           ...    5370.613377          ...   12076.0546   4.688260E-2   2.436810E-9  pQ12f(16.5)      ...     ...
  4   2  17.5  17.5    1   2   e   f           ...    5297.738968          ...   12650.0432   4.219970E-2   2.254167E-9  pQ12f(17.5)      ...     ...
  4   2  18.5  18.5    1   2   e   f           ...    5222.821242          ...   13251.2157   3.811580E-2   2.094848E-9  pQ12f(18.5)      ...     ...
  4   2  19.5  19.5    1   2   e   f           ...    5145.919333          ...   13878.8235   3.453250E-2   1.955059E-9  pQ12f(19.5)      ...     ...
  4   2  20.5  20.5    1   2   e   f           ...    5067.086561          ...   14532.0900   3.137020E-2   1.831717E-9  pQ12f(20.5)      ...     ...
  4   2  21.5  21.5    1   2   e   f           ...    4986.370709          ...   15210.2113   2.856500E-2   1.722356E-9  pQ12f(21.5)      ...     ...
  4   2  22.5  22.5    1   2   e   f           ...    4903.814108          ...   15912.3569   2.606470E-2   1.624959E-9  pQ12f(22.5)      ...     ...
  4   2  23.5  23.5    1   2   e   f           ...    4819.453547          ...   16637.6706   2.382630E-2   1.537867E-9  pQ12f(23.5)      ...     ...
  4   2  24.5  24.5    1   2   e   f           ...    4733.320039          ...   17385.2714   2.181420E-2   1.459706E-9  pQ12f(24.5)      ...     ...
  4   2  25.5  25.5    1   2   e   f           ...    4645.438457          ...   18154.2544   1.999890E-2   1.389346E-9  pQ12f(25.5)      ...     ...
  4   2  26.5  26.5    1   2   e   f           ...    4555.827024          ...   18943.6913   1.835530E-2   1.325821E-9  pQ12f(26.5)      ...     ...
  4   2  27.5  27.5    1   2   e   f           ...    4464.496676          ...   19752.6313   1.686260E-2   1.268345E-9  pQ12f(27.5)      ...     ...
  4   2  28.5  28.5    1   2   e   f           ...    4371.450258          ...   20580.1019   1.550290E-2   1.216241E-9  pQ12f(28.5)      ...     ...
  4   2  29.5  29.5    1   2   e   f           ...    4276.681570          ...   21425.1088   1.426060E-2   1.168912E-9  pQ12f(29.5)      ...     ...
  4   2  30.5  30.5    1   2   e   f           ...    4180.174195          ...   22286.6367   1.312270E-2   1.125880E-9  pQ12f(30.5)      ...     ...
  4   2  31.5  31.5    1   2   e   f           ...    4081.900120          ...   23163.6495   1.207750E-2   1.086701E-9  pQ12f(31.5)      ...     ...
  4   2  32.5  32.5    1   2   e   f           ...    3981.818074          ...   24055.0897   1.111470E-2   1.050976E-9  pQ12f(32.5)      ...     ...
  4   2  33.5  33.5    1   2   e   f           ...    3879.871557          ...   24959.8784   1.022550E-2   1.018375E-9  pQ12f(33.5)      ...     ...
  4   2  34.5  34.5    1   2   e   f           ...    3775.986494          ...   25876.9146   9.401600E-3  9.885500E-10  pQ12f(34.5)      ...     ...
  4   2  35.5  35.5    1   2   e   f           ...    3670.068439          ...   26805.0739   8.635800E-3  9.611961E-10  pQ12f(35.5)      ...     ...
  4   2  36.5  36.5    1   2   e   f           ...    3561.999260          ...   27743.2069   7.921600E-3  9.360154E-10  pQ12f(36.5)      ...     ...
  4   2  37.5  37.5    1   2   e   f           ...    3451.633198          ...   28690.1374   7.252900E-3  9.126834E-10  pQ12f(37.5)      ...     ...
  4   2   1.5   1.5    2   1   e   f           ...    6495.794602          ...    6971.3921   1.734689E-1   6.163321E-9   rQ21f(1.5)      ...     ...
  4   2   2.5   2.5    2   1   e   f           ...    6503.066008          ...    7049.2894   1.679360E-1   5.953402E-9   rQ21f(2.5)      ...     ...
  4   2   3.5   3.5    2   1   e   f           ...    6511.588919          ...    7159.1552   1.427036E-1   5.045669E-9   rQ21f(3.5)      ...     ...
  4   2   4.5   4.5    2   1   e   f           ...    6520.349530          ...    7301.3920   1.160056E-1   4.090675E-9   rQ21f(4.5)      ...     ...
  4   2   5.5   5.5    2   1   e   f           ...    6528.517716          ...    7476.2484   9.252950E-2   3.254684E-9   rQ21f(5.5)      ...     ...
  4   2   6.5   6.5    2   1   e   f           ...    6535.457385          ...    7683.8202   7.323020E-2   2.570372E-9   rQ21f(6.5)      ...     ...
  4   2   7.5   7.5    2   1   e   f           ...    6540.694094          ...    7924.0729   5.781350E-2   2.025999E-9   rQ21f(7.5)      ...     ...
  4   2   8.5   8.5    2   1   e   f           ...    6543.875529          ...    8196.8653   4.563920E-2   1.597812E-9   rQ21f(8.5)      ...     ...
  4   2   9.5   9.5    2   1   e   f           ...    6544.737910          ...    8501.9694   3.605430E-2   1.261916E-9   rQ21f(9.5)      ...     ...
  4   2  10.5  10.5    2   1   e   f           ...    6543.080783          ...    8839.0840   2.849730E-2  9.979227E-10  rQ21f(10.5)      ...     ...
  4   2  11.5  11.5    2   1   e   f           ...    6538.749024          ...    9207.8458   2.252160E-2  7.897100E-10  rQ21f(11.5)      ...     ...
  4   2  12.5  12.5    2   1   e   f           ...    6531.620213          ...    9607.8361   1.777780E-2  6.247322E-10  rQ21f(12.5)      ...     ...
  4   2  13.5  13.5    2   1   e   f           ...    6521.595797          ...   10038.5866   1.399800E-2  4.934191E-10  rQ21f(13.5)      ...     ...
  4   2  14.5  14.5    2   1   e   f           ...    6508.594830          ...   10499.5832   1.097650E-2  3.884608E-10  rQ21f(14.5)      ...     ...
  4   2  15.5  15.5    2   1   e   f           ...    6492.549484          ...   10990.2695   8.556100E-3  3.043008E-10  rQ21f(15.5)      ...     ...
  4   2  16.5  16.5    2   1   e   f           ...    6473.401756          ...   11510.0491   6.615000E-3  2.366587E-10  rQ21f(16.5)      ...     ...
  4   2  17.5  17.5    2   1   e   f           ...    6451.100981          ...   12058.2878   5.058600E-3  1.822302E-10  rQ21f(17.5)      ...     ...
  4   2  18.5  18.5    2   1   e   f           ...    6425.601912          ...   12634.3156   3.813300E-3  1.384622E-10  rQ21f(18.5)      ...     ...
  4   2  19.5  19.5    2   1   e   f           ...    6396.863160          ...   13237.4286   2.821000E-3  1.033539E-10  rQ21f(19.5)      ...     ...
  4   2  20.5  20.5    2   1   e   f           ...    6364.845888          ...   13866.8902   2.035700E-3  7.533482E-11  rQ21f(20.5)      ...     ...
  4   2  21.5  21.5    2   1   e   f           ...    6329.512662          ...   14521.9327   1.420900E-3  5.317172E-11  rQ21f(21.5)      ...     ...
  4   2  22.5  22.5    2   1   e   f           ...    6290.826389          ...   15201.7589   9.471000E-4  3.587882E-11  rQ21f(22.5)      ...     ...
  4   2  23.5  23.5    2   1   e   f           ...    6248.749289          ...   15905.5430   5.906000E-4  2.267592E-11  rQ21f(23.5)      ...     ...
  4   2  24.5  24.5    2   1   e   f           ...    6203.241868          ...   16632.4320   3.322000E-4  1.294255E-11  rQ21f(24.5)      ...     ...
  4   2  25.5  25.5    2   1   e   f           ...    6154.261833          ...   17381.5471   1.564000E-4  6.190740E-12  rQ21f(25.5)      ...     ...
  4   2  26.5  26.5    2   1   e   f           ...    6101.762938          ...   18151.9840   5.044000E-5  2.031057E-12  rQ21f(26.5)      ...     ...
  4   2  27.5  27.5    2   1   e   f           ...    6045.693697          ...   18942.8147   3.918000E-6  1.607052E-13  rQ21f(27.5)      ...     ...
  4   2  28.5  28.5    2   1   e   f           ...    5985.995947          ...   19753.0877   8.373000E-6  3.503209E-13  rQ21f(28.5)      ...     ...
  4   2  29.5  29.5    2   1   e   f           ...    5922.603202          ...   20581.8291   5.693000E-5  2.433177E-12  rQ21f(29.5)      ...     ...
  4   2  30.5  30.5    2   1   e   f           ...    5855.438755          ...   21428.0430   1.441000E-4  6.300904E-12  rQ21f(30.5)      ...     ...
  4   2  31.5  31.5    2   1   e   f           ...    5784.413467          ...   22290.7117   2.654000E-4  1.189159E-11  rQ21f(31.5)      ...     ...
  4   2  32.5  32.5    2   1   e   f           ...    5709.423180          ...   23168.7963   4.177000E-4  1.921046E-11  rQ21f(32.5)      ...     ...
  4   2  33.5  33.5    2   1   e   f           ...    5630.345670          ...   24061.2361   5.986000E-4  2.830899E-11  rQ21f(33.5)      ...     ...
  4   2  34.5  34.5    2   1   e   f           ...    5547.037055          ...   24966.9489   8.069000E-4  3.931473E-11  rQ21f(34.5)      ...     ...
  4   2  35.5  35.5    2   1   e   f           ...    5459.327545          ...   25884.8294   1.042100E-3  5.241901E-11  rQ21f(35.5)      ...     ...
  4   2  36.5  36.5    2   1   e   f           ...    5367.016424          ...   26813.7490   1.305000E-3  6.792074E-11  rQ21f(36.5)      ...     ...
  4   2  37.5  37.5    2   1   e   f           ...    5269.866105          ...   27752.5534   1.597400E-3  8.623275E-11  rQ21f(37.5)      ...     ...
  4   2   0.5   0.5    2   2   e   f    6316.85130    6316.850666      0.00063    7098.9694   1.346943E+1   5.060642E-7    qQ2f(0.5)   1.0E-2     ABR
  4   2   1.5   1.5    2   2   e   f    6311.90580    6311.905991     -0.00019    7155.2808   2.970383E+0   1.117762E-7    qQ2f(1.5)   1.0E-2     ABR
  4   2   2.5   2.5    2   2   e   f    6303.93130    6303.932770     -0.00147    7248.4227   1.445126E+0   5.451808E-8    qQ2f(2.5)   1.0E-2     ABR
  4   2   3.5   3.5    2   2   e   f    6293.06650    6293.068524     -0.00202    7377.6756   9.136968E-1   3.458878E-8    qQ2f(3.5)   1.0E-2     ABR
  4   2   4.5   4.5    2   2   e   f    6279.41010    6279.411498     -0.00140    7542.3301   6.540392E-1   2.486702E-8    qQ2f(4.5)   1.0E-2     ABR
  4   2   5.5   5.5    2   2   e   f           ...    6263.022075          ...    7741.7441   5.010406E-1   1.914974E-8    qQ2f(5.5)      ...     ...
  4   2   6.5   6.5    2   2   e   f           ...    6243.935104          ...    7975.3425   3.999970E-1   1.538147E-8    qQ2f(6.5)      ...     ...
  4   2   7.5   7.5    2   2   e   f           ...    6222.170975          ...    8242.5960   3.282319E-1   1.271027E-8    qQ2f(7.5)      ...     ...
  4   2   8.5   8.5    2   2   e   f           ...    6197.742709          ...    8542.9982   2.747247E-1   1.072231E-8    qQ2f(8.5)      ...     ...
  4   2   9.5   9.5    2   2   e   f           ...    6170.659879          ...    8876.0474   2.334424E-1   9.191243E-9    qQ2f(9.5)      ...     ...
  4   2  10.5  10.5    2   2   e   f           ...    6140.930602          ...    9241.2342   2.007670E-1   7.981448E-9   qQ2f(10.5)      ...     ...
  4   2  11.5  11.5    2   2   e   f           ...    6108.562477          ...    9638.0323   1.743912E-1   7.006551E-9   qQ2f(11.5)      ...     ...
  4   2  12.5  12.5    2   2   e   f           ...    6073.562965          ...   10065.8933   1.527527E-1   6.208112E-9   qQ2f(12.5)      ...     ...
  4   2  13.5  13.5    2   2   e   f           ...    6035.939473          ...   10524.2429   1.347645E-1   5.545536E-9   qQ2f(13.5)      ...     ...
  4   2  14.5  14.5    2   2   e   f           ...    5995.699283          ...   11012.4788   1.196363E-1   4.989316E-9   qQ2f(14.5)      ...     ...
  4   2  15.5  15.5    2   2   e   f           ...    5952.849384          ...   11529.9696   1.067856E-1   4.517734E-9   qQ2f(15.5)      ...     ...
  4   2  16.5  16.5    2   2   e   f           ...    5907.396243          ...   12076.0546   9.577130E-2   4.114347E-9   qQ2f(16.5)      ...     ...
  4   2  17.5  17.5    2   2   e   f           ...    5859.345539          ...   12650.0432   8.625600E-2   3.766594E-9   qQ2f(17.5)      ...     ...
  4   2  18.5  18.5    2   2   e   f           ...    5808.701839          ...   13251.2157   7.797480E-2   3.464606E-9   qQ2f(18.5)      ...     ...
  4   2  19.5  19.5    2   2   e   f           ...    5755.468247          ...   13878.8235   7.071890E-2   3.200604E-9   qQ2f(19.5)      ...     ...
  4   2  20.5  20.5    2   2   e   f           ...    5699.645998          ...   14532.0900   6.432300E-2   2.968440E-9   qQ2f(20.5)      ...     ...
  4   2  21.5  21.5    2   2   e   f           ...    5641.234006          ...   15210.2113   5.865200E-2   2.763073E-9   qQ2f(21.5)      ...     ...
  4   2  22.5  22.5    2   2   e   f           ...    5580.228342          ...   15912.3569   5.359690E-2   2.580438E-9   qQ2f(22.5)      ...     ...
  4   2  23.5  23.5    2   2   e   f           ...    5516.621652          ...   16637.6706   4.906820E-2   2.417194E-9   qQ2f(23.5)      ...     ...
  4   2  24.5  24.5    2   2   e   f           ...    5450.402484          ...   17385.2714   4.499120E-2   2.270535E-9   qQ2f(24.5)      ...     ...
  4   2  25.5  25.5    2   2   e   f           ...    5381.554516          ...   18154.2544   4.130420E-2   2.138142E-9   qQ2f(25.5)      ...     ...
  4   2  26.5  26.5    2   2   e   f           ...    5310.055664          ...   18943.6913   3.795600E-2   2.018088E-9   qQ2f(26.5)      ...     ...
  4   2  27.5  27.5    2   2   e   f           ...    5235.877049          ...   19752.6313   3.490240E-2   1.908685E-9   qQ2f(27.5)      ...     ...
  4   2  28.5  28.5    2   2   e   f           ...    5158.981785          ...   20580.1019   3.210630E-2   1.808506E-9   qQ2f(28.5)      ...     ...
  4   2  29.5  29.5    2   2   e   f           ...    5079.323568          ...   21425.1088   2.953600E-2   1.716318E-9   qQ2f(29.5)      ...     ...
  4   2  30.5  30.5    2   2   e   f           ...    4996.845008          ...   22286.6367   2.716390E-2   1.631016E-9   qQ2f(30.5)      ...     ...
  4   2  31.5  31.5    2   2   e   f           ...    4911.475674          ...   23163.6495   2.496600E-2   1.551611E-9   qQ2f(31.5)      ...     ...
  4   2  32.5  32.5    2   2   e   f           ...    4823.129771          ...   24055.0897   2.292060E-2   1.477154E-9   qQ2f(32.5)      ...     ...
  4   2  33.5  33.5    2   2   e   f           ...    4731.703403          ...   24959.8784   2.100900E-2   1.406786E-9   qQ2f(33.5)      ...     ...
  4   2  34.5  34.5    2   2   e   f           ...    4637.071321          ...   25876.9146   1.921380E-2   1.339626E-9   qQ2f(34.5)      ...     ...
  4   2  35.5  35.5    2   2   e   f           ...    4539.083080          ...   26805.0739   1.751960E-2   1.274811E-9   qQ2f(35.5)      ...     ...
  4   2  36.5  36.5    2   2   e   f           ...    4437.558479          ...   27743.2069   1.591240E-2   1.211449E-9   qQ2f(36.5)      ...     ...
  4   2  37.5  37.5    2   2   e   f           ...    4332.282169          ...   28690.1374   1.438020E-2   1.148654E-9   qQ2f(37.5)      ...     ...
  4   2   1.5   1.5    1   1   f   e    6315.85850    6315.858782     -0.00028    6971.3450   2.341283E+1   8.799275E-7    qQ1e(1.5)   1.0E-2     ABR
  4   2   2.5   2.5    1   1   f   e    6310.08010    6310.080326     -0.00023    7049.1170   9.550529E+0   3.595965E-7    qQ1e(2.5)   1.0E-2     ABR
  4   2   3.5   3.5    1   1   f   e    6301.83170    6301.831647      0.00005    7158.7674   5.019934E+0   1.895056E-7    qQ1e(3.5)   1.0E-2     ABR
  4   2   4.5   4.5    1   1   f   e    6291.02510    6291.024760      0.00034    7300.6986   3.021842E+0   1.144687E-7    qQ1e(4.5)   1.0E-2     ABR
  4   2   5.5   5.5    1   1   f   e    6277.60250    6277.601750      0.00075    7475.1643   1.984932E+0   7.551196E-8    qQ1e(5.5)   1.0E-2     ABR
  4   2   6.5   6.5    1   1   f   e    6261.52940    6261.529693     -0.00029    7682.2666   1.387062E+0   5.303869E-8    qQ1e(6.5)   1.0E-2     ABR
  4   2   7.5   7.5    1   1   f   e    6242.79190    6242.792401     -0.00050    7921.9766   1.015349E+0   3.905848E-8    qQ1e(7.5)   1.0E-2     ABR
  4   2   8.5   8.5    1   1   f   e    6221.38090    6221.383940     -0.00304    8194.1588   7.706108E-1   2.984828E-8    qQ1e(8.5)   2.0E-2     ABR
  4   2   9.5   9.5    1   1   f   e           ...    6197.304444          ...    8498.5895   6.020032E-1   2.349908E-8    qQ1e(9.5)      ...     ...
  4   2  10.5  10.5    1   1   f   e           ...    6170.557627          ...    8834.9725   4.814844E-1   1.895794E-8   qQ1e(10.5)      ...     ...
  4   2  11.5  11.5    1   1   f   e           ...    6141.149324          ...    9202.9485   3.926593E-1   1.560897E-8   qQ1e(11.5)      ...     ...
  4   2  12.5  12.5    1   1   f   e           ...    6109.086613          ...    9602.1032   3.254917E-1   1.307510E-8   qQ1e(12.5)      ...     ...
  4   2  13.5  13.5    1   1   f   e           ...    6074.377248          ...   10031.9726   2.735677E-1   1.111525E-8   qQ1e(13.5)      ...     ...
  4   2  14.5  14.5    1   1   f   e           ...    6037.029268          ...   10492.0470   2.326635E-1   9.570606E-9   qQ1e(14.5)      ...     ...
  4   2  15.5  15.5    1   1   f   e           ...    5997.050675          ...   10981.7743   1.999015E-1   8.332942E-9   qQ1e(15.5)      ...     ...
  4   2  16.5  16.5    1   1   f   e           ...    5954.449153          ...   11500.5626   1.732776E-1   7.326845E-9   qQ1e(16.5)      ...     ...
  4   2  17.5  17.5    1   1   f   e           ...    5909.231780          ...   12047.7825   1.513606E-1   6.498431E-9   qQ1e(17.5)      ...     ...
  4   2  18.5  18.5    1   1   f   e           ...    5861.404741          ...   12622.7686   1.331106E-1   5.808540E-9   qQ1e(18.5)      ...     ...
  4   2  19.5  19.5    1   1   f   e           ...    5810.973001          ...   13224.8219   1.177548E-1   5.228037E-9   qQ1e(19.5)      ...     ...
  4   2  20.5  20.5    1   1   f   e           ...    5757.939957          ...   13853.2105   1.047119E-1   4.734995E-9   qQ1e(20.5)      ...     ...
  4   2  21.5  21.5    1   1   f   e           ...    5702.307033          ...   14507.1719   9.353940E-2   4.312719E-9   qQ1e(21.5)      ...     ...
  4   2  22.5  22.5    1   1   f   e           ...    5644.073235          ...   15185.9138   8.389290E-2   3.948187E-9   qQ1e(22.5)      ...     ...
  4   2  23.5  23.5    1   1   f   e           ...    5583.234640          ...   15888.6154   7.550360E-2   3.631229E-9   qQ1e(23.5)      ...     ...
  4   2  24.5  24.5    1   1   f   e           ...    5519.783811          ...   16614.4290   6.815870E-2   3.353783E-9   qQ1e(24.5)      ...     ...
  4   2  25.5  25.5    1   1   f   e           ...    5453.709127          ...   17362.4807   6.168740E-2   3.109355E-9   qQ1e(25.5)      ...     ...
  4   2  26.5  26.5    1   1   f   e           ...    5384.994015          ...   18131.8716   5.595200E-2   2.892697E-9   qQ1e(26.5)      ...     ...
  4   2  27.5  27.5    1   1   f   e           ...    5313.616056          ...   18921.6788   5.084150E-2   2.699577E-9   qQ1e(27.5)      ...     ...
  4   2  28.5  28.5    1   1   f   e           ...    5239.545946          ...   19730.9563   4.626330E-2   2.526429E-9   qQ1e(28.5)      ...     ...
  4   2  29.5  29.5    1   1   f   e           ...    5162.746283          ...   20558.7353   4.214140E-2   2.370310E-9   qQ1e(29.5)      ...     ...
  4   2  30.5  30.5    1   1   f   e           ...    5083.170150          ...   21404.0253   3.841270E-2   2.228760E-9   qQ1e(30.5)      ...     ...
  4   2  31.5  31.5    1   1   f   e           ...    5000.759437          ...   22265.8143   3.502300E-2   2.099613E-9   qQ1e(31.5)      ...     ...
  4   2  32.5  32.5    1   1   f   e           ...    4915.442875          ...   23143.0688   3.192730E-2   1.981046E-9   qQ1e(32.5)      ...     ...
  4   2  33.5  33.5    1   1   f   e           ...    4827.133704          ...   24034.7339   2.908570E-2   1.871365E-9   qQ1e(33.5)      ...     ...
  4   2  34.5  34.5    1   1   f   e           ...    4735.726917          ...   24939.7333   2.646420E-2   1.769063E-9   qQ1e(34.5)      ...     ...
  4   2  35.5  35.5    1   1   f   e           ...    4641.095994          ...   25856.9678   2.403290E-2   1.672718E-9   qQ1e(35.5)      ...     ...
  4   2  36.5  36.5    1   1   f   e           ...    4543.089032          ...   26785.3150   2.176520E-2   1.580949E-9   qQ1e(36.5)      ...     ...
  4   2  37.5  37.5    1   1   f   e           ...    4441.524159          ...   27723.6276   1.963810E-2   1.492427E-9   qQ1e(37.5)      ...     ...
  4   2   1.5   1.5    1   2   f   e           ...    6132.161453          ...    7155.0423   3.691876E-1   1.471898E-8   pQ12e(1.5)      ...     ...
  4   2   2.5   2.5    1   2   f   e           ...    6111.030727          ...    7248.1666   3.641750E-1   1.461972E-8   pQ12e(2.5)      ...     ...
  4   2   3.5   3.5    1   2   f   e           ...    6083.107010          ...    7377.4920   3.186794E-1   1.291103E-8   pQ12e(3.5)      ...     ...
  4   2   4.5   4.5    1   2   f   e           ...    6049.414498          ...    7542.3089   2.696454E-1   1.104648E-8   pQ12e(4.5)      ...     ...
  4   2   5.5   5.5    1   2   f   e           ...    6010.795912          ...    7741.9702   2.261380E-1   9.383553E-9   pQ12e(5.5)      ...     ...
  4   2   6.5   6.5    1   2   f   e           ...    5967.901645          ...    7975.8946   1.899196E-1   7.994369E-9   pQ12e(6.5)      ...     ...
  4   2   7.5   7.5    1   2   f   e           ...    5921.222116          ...    8243.5469   1.604551E-1   6.861018E-9   pQ12e(7.5)      ...     ...
  4   2   8.5   8.5    1   2   f   e           ...    5871.127323          ...    8544.4154   1.366191E-1   5.941911E-9   pQ12e(8.5)      ...     ...
  4   2   9.5   9.5    1   2   f   e           ...    5817.900363          ...    8877.9936   1.172824E-1   5.194671E-9   pQ12e(9.5)      ...     ...
  4   2  10.5  10.5    1   2   f   e           ...    5761.762493          ...    9243.7676   1.014896E-1   4.583198E-9  pQ12e(10.5)      ...     ...
  4   2  11.5  11.5    1   2   f   e           ...    5702.890899          ...    9641.2069   8.848190E-2   4.078703E-9  pQ12e(11.5)      ...     ...
  4   2  12.5  12.5    1   2   f   e           ...    5641.431037          ...   10069.7588   7.766850E-2   3.658677E-9  pQ12e(12.5)      ...     ...
  4   2  13.5  13.5    1   2   f   e           ...    5577.505139          ...   10528.8447   6.859790E-2   3.305892E-9  pQ12e(13.5)      ...     ...
  4   2  14.5  14.5    1   2   f   e           ...    5511.218087          ...   11017.8582   6.092100E-2   3.006973E-9  pQ12e(14.5)      ...     ...
  4   2  15.5  15.5    1   2   f   e           ...    5442.661462          ...   11536.1635   5.436960E-2   2.751638E-9  pQ12e(15.5)      ...     ...
  4   2  16.5  16.5    1   2   f   e           ...    5371.916356          ...   12083.0954   4.873540E-2   2.531884E-9  pQ12e(16.5)      ...     ...
  4   2  17.5  17.5    1   2   f   e           ...    5299.055294          ...   12657.9589   4.385440E-2   2.341391E-9  pQ12e(17.5)      ...     ...
  4   2  18.5  18.5    1   2   f   e           ...    5224.143551          ...   13260.0298   3.959800E-2   2.175208E-9  pQ12e(18.5)      ...     ...
  4   2  19.5  19.5    1   2   f   e           ...    5147.240010          ...   13888.5549   3.586350E-2   2.029372E-9  pQ12e(19.5)      ...     ...
  4   2  20.5  20.5    1   2   f   e           ...    5068.397695          ...   14542.7528   3.256810E-2   1.900679E-9  pQ12e(20.5)      ...     ...
  4   2  21.5  21.5    1   2   f   e           ...    4987.664050          ...   15221.8149   2.964530E-2   1.786567E-9  pQ12e(21.5)      ...     ...
  4   2  22.5  22.5    1   2   f   e           ...    4905.081012          ...   15924.9060   2.704050E-2   1.684923E-9  pQ12e(22.5)      ...     ...
  4   2  23.5  23.5    1   2   f   e           ...    4820.684924          ...   16651.1651   2.470900E-2   1.594026E-9  pQ12e(23.5)      ...     ...
  4   2  24.5  24.5    1   2   f   e           ...    4734.506298          ...   17399.7065   2.261340E-2   1.512426E-9  pQ12e(24.5)      ...     ...
  4   2  25.5  25.5    1   2   f   e           ...    4646.569445          ...   18169.6204   2.072310E-2   1.438956E-9  pQ12e(25.5)      ...     ...
  4   2  26.5  26.5    1   2   f   e           ...    4556.891963          ...   18959.9736   1.901200E-2   1.372613E-9  pQ12e(26.5)      ...     ...
  4   2  27.5  27.5    1   2   f   e           ...    4465.484095          ...   19769.8108   1.745810E-2   1.312555E-9  pQ12e(27.5)      ...     ...
  4   2  28.5  28.5    1   2   f   e           ...    4372.347932          ...   20598.1543   1.604270E-2   1.258073E-9  pQ12e(28.5)      ...     ...
  4   2  29.5  29.5    1   2   f   e           ...    4277.476446          ...   21444.0051   1.474980E-2   1.208561E-9  pQ12e(29.5)      ...     ...
  4   2  30.5  30.5    1   2   f   e           ...    4180.852322          ...   22306.3432   1.356560E-2   1.163502E-9  pQ12e(30.5)      ...     ...
  4   2  31.5  31.5    1   2   f   e           ...    4082.446576          ...   23184.1272   1.247790E-2   1.122427E-9  pQ12e(31.5)      ...     ...
  4   2  32.5  32.5    1   2   f   e           ...    3982.216894          ...   24076.2948   1.147610E-2   1.084931E-9  pQ12e(32.5)      ...     ...
  4   2  33.5  33.5    1   2   f   e           ...    3880.105659          ...   24981.7620   1.055090E-2   1.050655E-9  pQ12e(33.5)      ...     ...
  4   2  34.5  34.5    1   2   f   e           ...    3776.037600          ...   25899.4226   9.693700E-3   1.019236E-9  pQ12e(34.5)      ...     ...
  4   2  35.5  35.5    1   2   f   e           ...    3669.917007          ...   26828.1468   8.897000E-3  9.903503E-10  pQ12e(35.5)      ...     ...
  4   2  36.5  36.5    1   2   f   e           ...    3561.624408          ...   27766.7797   8.153900E-3  9.636668E-10  pQ12e(36.5)      ...     ...
  4   2  37.5  37.5    1   2   f   e           ...    3451.012629          ...   28714.1391   7.458300E-3  9.388679E-10  pQ12e(37.5)      ...     ...
  4   2   1.5   1.5    2   1   f   e           ...    6496.058449          ...    6971.3450   1.688686E-1   5.999386E-9   rQ21e(1.5)      ...     ...
  4   2   2.5   2.5    2   1   f   e           ...    6503.477399          ...    7049.1170   1.616793E-1   5.730874E-9   rQ21e(2.5)      ...     ...
  4   2   3.5   3.5    2   1   f   e           ...    6512.159380          ...    7158.7674   1.361212E-1   4.812087E-9   rQ21e(3.5)      ...     ...
  4   2   4.5   4.5    2   1   f   e           ...    6521.088972          ...    7300.6986   1.098028E-1   3.871069E-9   rQ21e(4.5)      ...     ...
  4   2   5.5   5.5    2   1   f   e           ...    6529.434582          ...    7475.1643   8.700410E-2   3.059471E-9   rQ21e(5.5)      ...     ...
  4   2   6.5   6.5    2   1   f   e           ...    6536.559198          ...    7682.2666   6.845190E-2   2.401844E-9   rQ21e(6.5)      ...     ...
  4   2   7.5   7.5    2   1   f   e           ...    6541.987892          ...    7921.9766   5.374440E-2   1.882658E-9   rQ21e(7.5)      ...     ...
  4   2   8.5   8.5    2   1   f   e           ...    6545.368112          ...    8194.1588   4.220000E-2   1.476733E-9   rQ21e(8.5)      ...     ...
  4   2   9.5   9.5    2   1   f   e           ...    6546.435963          ...    8498.5895   3.315710E-2   1.159910E-9   rQ21e(9.5)      ...     ...
  4   2  10.5  10.5    2   1   f   e           ...    6544.990921          ...    8834.9725   2.605940E-2  9.120194E-10  rQ21e(10.5)      ...     ...
  4   2  11.5  11.5    2   1   f   e           ...    6540.877803          ...    9202.9485   2.047060E-2  7.173255E-10  rQ21e(11.5)      ...     ...
  4   2  12.5  12.5    2   1   f   e           ...    6533.974127          ...    9602.1032   1.605210E-2  5.636828E-10  rQ21e(12.5)      ...     ...
  4   2  13.5  13.5    2   1   f   e           ...    6524.181265          ...   10031.9726   1.254630E-2  4.418973E-10  rQ21e(13.5)      ...     ...
  4   2  14.5  14.5    2   1   f   e           ...    6511.418181          ...   10492.0470   9.756400E-3  3.449818E-10  rQ21e(14.5)      ...     ...
  4   2  15.5  15.5    2   1   f   e           ...    6495.616949          ...   10981.7743   7.532300E-3  2.676360E-10  rQ21e(15.5)      ...     ...
  4   2  16.5  16.5    2   1   f   e           ...    6476.719450          ...   11500.5626   5.758500E-3  2.058055E-10  rQ21e(16.5)      ...     ...
  4   2  17.5  17.5    2   1   f   e           ...    6454.674903          ...   12047.7825   4.345200E-3  1.563575E-10  rQ21e(17.5)      ...     ...
  4   2  18.5  18.5    2   1   f   e           ...    6429.437929          ...   12622.7686   3.222800E-3  1.168813E-10  rQ21e(18.5)      ...     ...
  4   2  19.5  19.5    2   1   f   e           ...    6400.967009          ...   13224.8219   2.336700E-3  8.550067E-11  rQ21e(19.5)      ...     ...
  4   2  20.5  20.5    2   1   f   e           ...    6369.223169          ...   13853.2105   1.643400E-3  6.073347E-11  rQ21e(20.5)      ...     ...
  4   2  21.5  21.5    2   1   f   e           ...    6334.168838          ...   14507.1719   1.108600E-3  4.142413E-11  rQ21e(21.5)      ...     ...
  4   2  22.5  22.5    2   1   f   e           ...    6295.766785          ...   15185.9138   7.046000E-4  2.665036E-11  rQ21e(22.5)      ...     ...
  4   2  23.5  23.5    2   1   f   e           ...    6253.979097          ...   15888.6154   4.093000E-4  1.568869E-11  rQ21e(23.5)      ...     ...
  4   2  24.5  24.5    2   1   f   e           ...    6208.766143          ...   16614.4290   2.047000E-4  7.960952E-12  rQ21e(24.5)      ...     ...
  4   2  25.5  25.5    2   1   f   e           ...    6160.085505          ...   17362.4807   7.618000E-5  3.009714E-12  rQ21e(25.5)      ...     ...
  4   2  26.5  26.5    2   1   f   e           ...    6107.890806          ...   18131.8716   1.196000E-5  4.806250E-13  rQ21e(26.5)      ...     ...
  4   2  27.5  27.5    2   1   f   e           ...    6052.130440          ...   18921.6788   2.358000E-6  9.651282E-14  rQ21e(27.5)      ...     ...
  4   2  28.5  28.5    2   1   f   e           ...    5992.746125          ...   19730.9563   3.951000E-5  1.649351E-12  rQ21e(28.5)      ...     ...
  4   2  29.5  29.5    2   1   f   e           ...    5929.671257          ...   20558.7353   1.170000E-4  4.988642E-12  rQ21e(29.5)      ...     ...
  4   2  30.5  30.5    2   1   f   e           ...    5862.829013          ...   21404.0253   2.299000E-4  1.002726E-11  rQ21e(30.5)      ...     ...
  4   2  31.5  31.5    2   1   f   e           ...    5792.130139          ...   22265.8143   3.740000E-4  1.671293E-11  rQ21e(31.5)      ...     ...
  4   2  32.5  32.5    2   1   f   e           ...    5717.470354          ...   23143.0688   5.465000E-4  2.506340E-11  rQ21e(32.5)      ...     ...
  4   2  33.5  33.5    2   1   f   e           ...    5638.727306          ...   24034.7339   7.453000E-4  3.514202E-11  rQ21e(33.5)      ...     ...
  4   2  34.5  34.5    2   1   f   e           ...    5555.756971          ...   24939.7333   9.693000E-4  4.707924E-11  rQ21e(34.5)      ...     ...
  4   2  35.5  35.5    2   1   f   e           ...    5468.389402          ...   25856.9678   1.218400E-3  6.108418E-11  rQ21e(35.5)      ...     ...
  4   2  36.5  36.5    2   1   f   e           ...    5376.423698          ...   26785.3150   1.493500E-3  7.745973E-11  rQ21e(36.5)      ...     ...
  4   2  37.5  37.5    2   1   f   e           ...    5279.622054          ...   27723.6276   1.796400E-3  9.661735E-11  rQ21e(37.5)      ...     ...
  4   2   0.5   0.5    2   2   f   e    6317.12330    6317.121398      0.00190    7098.8267   1.347117E+1   5.060860E-7    qQ2e(0.5)   1.0E-2     ABR
  4   2   1.5   1.5    2   2   f   e    6312.36290    6312.361120      0.00178    7155.0423   2.970497E+0   1.117643E-7    qQ2e(1.5)   1.0E-2     ABR
  4   2   2.5   2.5    2   2   f   e    6304.43030    6304.427800      0.00250    7248.1666   1.444628E+0   5.449066E-8    qQ2e(2.5)   1.0E-2     ABR
  4   2   3.5   3.5    2   2   f   e    6293.43700    6293.434744      0.00226    7377.4920   9.128133E-1   3.455126E-8    qQ2e(3.5)   1.0E-2     ABR
  4   2   4.5   4.5    2   2   f   e    6279.47870    6279.478710     -0.00001    7542.3089   6.529011E-1   2.482321E-8    qQ2e(4.5)   1.0E-2     ABR
  4   2   5.5   5.5    2   2   f   e           ...    6262.628744          ...    7741.9702   4.997379E-1   1.910235E-8    qQ2e(5.5)      ...     ...
  4   2   6.5   6.5    2   2   f   e           ...    6242.931150          ...    7975.8946   3.985920E-1   1.533237E-8    qQ2e(6.5)      ...     ...
  4   2   7.5   7.5    2   2   f   e           ...    6220.417607          ...    8243.5469   3.267669E-1   1.266067E-8    qQ2e(7.5)      ...     ...
  4   2   8.5   8.5    2   2   f   e           ...    6195.111496          ...    8544.4154   2.732282E-1   1.067296E-8    qQ2e(8.5)      ...     ...
  4   2   9.5   9.5    2   2   f   e           ...    6167.031883          ...    8877.9936   2.319332E-1   9.142570E-9    qQ2e(9.5)      ...     ...
  4   2  10.5  10.5    2   2   f   e           ...    6136.195787          ...    9243.7676   1.992580E-1   7.933688E-9   qQ2e(10.5)      ...     ...
  4   2  11.5  11.5    2   2   f   e           ...    6102.619377          ...    9641.2069   1.728909E-1   6.959809E-9   qQ2e(11.5)      ...     ...
  4   2  12.5  12.5    2   2   f   e           ...    6066.318551          ...   10069.7588   1.512670E-1   6.162423E-9   qQ2e(12.5)      ...     ...
  4   2  13.5  13.5    2   2   f   e           ...    6027.309156          ...   10528.8447   1.332975E-1   5.500888E-9   qQ2e(13.5)      ...     ...
  4   2  14.5  14.5    2   2   f   e           ...    5985.607000          ...   11017.8582   1.181910E-1   4.945677E-9   qQ2e(14.5)      ...     ...
  4   2  15.5  15.5    2   2   f   e           ...    5941.227735          ...   11536.1635   1.053641E-1   4.475051E-9   qQ2e(15.5)      ...     ...
  4   2  16.5  16.5    2   2   f   e           ...    5894.186653          ...   12083.0954   9.437540E-2   4.072572E-9   qQ2e(16.5)      ...     ...
  4   2  17.5  17.5    2   2   f   e           ...    5844.498417          ...   12657.9589   8.488690E-2   3.725666E-9   qQ2e(17.5)      ...     ...
  4   2  18.5  18.5    2   2   f   e           ...    5792.176740          ...   13260.0298   7.663360E-2   3.424470E-9   qQ2e(18.5)      ...     ...
  4   2  19.5  19.5    2   2   f   e           ...    5737.234017          ...   13888.5549   6.940650E-2   3.161206E-9   qQ2e(19.5)      ...     ...
  4   2  20.5  20.5    2   2   f   e           ...    5679.680907          ...   14542.7528   6.304010E-2   2.929724E-9   qQ2e(20.5)      ...     ...
  4   2  21.5  21.5    2   2   f   e           ...    5619.525855          ...   15221.8149   5.739950E-2   2.725000E-9   qQ2e(21.5)      ...     ...
  4   2  22.5  22.5    2   2   f   e           ...    5556.774561          ...   15924.9060   5.237540E-2   2.542960E-9   qQ2e(22.5)      ...     ...
  4   2  23.5  23.5    2   2   f   e           ...    5491.429380          ...   16651.1651   4.787830E-2   2.380267E-9   qQ2e(23.5)      ...     ...
  4   2  24.5  24.5    2   2   f   e           ...    5423.488631          ...   17399.7065   4.383380E-2   2.234135E-9   qQ2e(24.5)      ...     ...
  4   2  25.5  25.5    2   2   f   e           ...    5352.945823          ...   18169.6204   4.017980E-2   2.102228E-9   qQ2e(25.5)      ...     ...
  4   2  26.5  26.5    2   2   f   e           ...    5279.788753          ...   18959.9736   3.686540E-2   1.982639E-9   qQ2e(26.5)      ...     ...
  4   2  27.5  27.5    2   2   f   e           ...    5203.998479          ...   19769.8108   3.384630E-2   1.873677E-9   qQ2e(27.5)      ...     ...
  4   2  28.5  28.5    2   2   f   e           ...    5125.548111          ...   20598.1543   3.108550E-2   1.773924E-9   qQ2e(28.5)      ...     ...
  4   2  29.5  29.5    2   2   f   e           ...    5044.401419          ...   21444.0051   2.855140E-2   1.682154E-9   qQ2e(29.5)      ...     ...
  4   2  30.5  30.5    2   2   f   e           ...    4960.511185          ...   22306.3432   2.621610E-2   1.597250E-9   qQ2e(30.5)      ...     ...
  4   2  31.5  31.5    2   2   f   e           ...    4873.817278          ...   23184.1272   2.405600E-2   1.518248E-9   qQ2e(31.5)      ...     ...
  4   2  32.5  32.5    2   2   f   e           ...    4784.244373          ...   24076.2948   2.204940E-2   1.444202E-9   qQ2e(32.5)      ...     ...
  4   2  33.5  33.5    2   2   f   e           ...    4691.699260          ...   24981.7620   2.017750E-2   1.374247E-9   qQ2e(33.5)      ...     ...
  4   2  34.5  34.5    2   2   f   e           ...    4596.067654          ...   25899.4226   1.842320E-2   1.307525E-9   qQ2e(34.5)      ...     ...
  4   2  35.5  35.5    2   2   f   e           ...    4497.210415          ...   26828.1468   1.677120E-2   1.243184E-9   qQ2e(35.5)      ...     ...
  4   2  36.5  36.5    2   2   f   e           ...    4394.959074          ...   27766.7797   1.520770E-2   1.180352E-9   qQ2e(36.5)      ...     ...
  4   2  37.5  37.5    2   2   f   e           ...    4289.110524          ...   28714.1391   1.372060E-2   1.118140E-9   qQ2e(37.5)      ...     ...
  4   2   1.5   2.5    1   1   f   f    6237.91450    6237.914335      0.00016    7049.2894   1.782060E+1   4.577306E-7    pP1f(2.5)   1.0E-2     ABR
  4   2   2.5   3.5    1   1   f   f    6200.04200    6200.042145     -0.00014    7159.1552   2.190857E+1   6.408314E-7    pP1f(3.5)   1.0E-2     ABR
  4   2   3.5   4.5    1   1   f   f    6159.20720    6159.206975      0.00022    7301.3920   2.370814E+1   7.495413E-7    pP1f(4.5)   1.0E-2     ABR
  4   2   4.5   5.5    1   1   f   f    6115.47530    6115.474948      0.00035    7476.2484   2.482426E+1   8.292632E-7    pP1f(5.5)   1.0E-2     ABR
  4   2   5.5   6.5    1   1   f   f    6068.94630    6068.945849      0.00045    7683.8202   2.565926E+1   8.952174E-7    pP1f(6.5)   1.0E-2     ABR
  4   2   6.5   7.5    1   1   f   f    6019.72380    6019.723353      0.00045    7924.0729   2.634725E+1   9.537794E-7    pP1f(7.5)   1.0E-2     ABR
  4   2   7.5   8.5    1   1   f   f    5967.90410    5967.903685      0.00041    8196.8653   2.694077E+1   1.008026E-6    pP1f(8.5)   1.0E-2     ABR
  4   2   8.5   9.5    1   1   f   f    5913.57360    5913.573319      0.00028    8501.9694   2.746292E+1   1.059612E-6    pP1f(9.5)   1.0E-2     ABR
  4   2   9.5  10.5    1   1   f   f    5856.81100    5856.809970      0.00103    8839.0840   2.792421E+1   1.109490E-6   pP1f(10.5)   1.0E-2     ABR
  4   2  10.5  11.5    1   1   f   f    5797.68850    5797.684350      0.00415    9207.8458   2.832988E+1   1.158255E-6   pP1f(11.5)   2.0E-2     ABR
  4   2  11.5  12.5    1   1   f   f    5736.26260    5736.261755      0.00084    9607.8361   2.868245E+1   1.206296E-6   pP1f(12.5)   1.0E-2     ABR
  4   2  12.5  13.5    1   1   f   f    5672.60390    5672.603278      0.00062   10038.5866   2.898311E+1   1.253872E-6   pP1f(13.5)   1.0E-2     ABR
  4   2  13.5  14.5    1   1   f   f    5606.76810    5606.766641      0.00146   10499.5832   2.923269E+1   1.301182E-6   pP1f(14.5)   1.0E-2     ABR
  4   2  14.5  15.5    1   1   f   f    5538.81300    5538.806724      0.00628   10990.2695   2.943151E+1   1.348367E-6   pP1f(15.5)   4.0E-2     ABR
  4   2  15.5  16.5    1   1   f   f    5468.77440    5468.775869     -0.00147   11510.0491   2.958004E+1   1.395557E-6   pP1f(16.5)   1.0E-2     ABR
  4   2  16.5  17.5    1   1   f   f    5396.72510    5396.724003      0.00110   12058.2878   2.967898E+1   1.442854E-6   pP1f(17.5)   1.0E-2     ABR
  4   2  17.5  18.5    1   1   f   f    5322.69740    5322.698639     -0.00124   12634.3156   2.972844E+1   1.490340E-6   pP1f(18.5)   3.0E-2     ABR
  4   2  18.5  19.5    1   1   f   f           ...    5246.744776          ...   13237.4286   2.972933E+1   1.538107E-6   pP1f(19.5)      ...     ...
  4   2  19.5  20.5    1   1   f   f           ...    5168.904711          ...   13866.8902   2.968240E+1   1.586246E-6   pP1f(20.5)      ...     ...
  4   2  20.5  21.5    1   1   f   f           ...    5089.217790          ...   14521.9327   2.958820E+1   1.634823E-6   pP1f(21.5)      ...     ...
  4   2  21.5  22.5    1   1   f   f           ...    5007.720092          ...   15201.7589   2.944774E+1   1.683932E-6   pP1f(22.5)      ...     ...
  4   2  22.5  23.5    1   1   f   f           ...    4924.444053          ...   15905.5430   2.926201E+1   1.733661E-6   pP1f(23.5)      ...     ...
  4   2  23.5  24.5    1   1   f   f           ...    4839.418022          ...   16632.4320   2.903193E+1   1.784098E-6   pP1f(24.5)      ...     ...
  4   2  24.5  25.5    1   1   f   f           ...    4752.665754          ...   17381.5471   2.875847E+1   1.835336E-6   pP1f(25.5)      ...     ...
  4   2  25.5  26.5    1   1   f   f           ...    4664.205822          ...   18151.9840   2.844298E+1   1.887500E-6   pP1f(26.5)      ...     ...
  4   2  26.5  27.5    1   1   f   f           ...    4574.050940          ...   18942.8147   2.808628E+1   1.940688E-6   pP1f(27.5)      ...     ...
  4   2  27.5  28.5    1   1   f   f           ...    4482.207186          ...   19753.0877   2.768958E+1   1.995034E-6   pP1f(28.5)      ...     ...
  4   2  28.5  29.5    1   1   f   f           ...    4388.673089          ...   20581.8291   2.725396E+1   2.050679E-6   pP1f(29.5)      ...     ...
  4   2  29.5  30.5    1   1   f   f           ...    4293.438581          ...   21428.0430   2.678016E+1   2.107754E-6   pP1f(30.5)      ...     ...
  4   2  30.5  31.5    1   1   f   f           ...    4196.483763          ...   22290.7117   2.626899E+1   2.166415E-6   pP1f(31.5)      ...     ...
  4   2  31.5  32.5    1   1   f   f           ...    4097.777458          ...   23168.7963   2.572079E+1   2.226801E-6   pP1f(32.5)      ...     ...
  4   2  32.5  33.5    1   1   f   f           ...    3997.275514          ...   24061.2361   2.513534E+1   2.289019E-6   pP1f(33.5)      ...     ...
  4   2  33.5  34.5    1   1   f   f           ...    3894.918786          ...   24966.9489   2.451235E+1   2.353189E-6   pP1f(34.5)      ...     ...
  4   2  34.5  35.5    1   1   f   f           ...    3790.630770          ...   25884.8294   2.385034E+1   2.419329E-6   pP1f(35.5)      ...     ...
  4   2  35.5  36.5    1   1   f   f           ...    3684.314784          ...   26813.7490   2.314747E+1   2.487417E-6   pP1f(36.5)      ...     ...
  4   2  36.5  37.5    1   1   f   f           ...    3575.850640          ...   27752.5534   2.240108E+1   2.557326E-6   pP1f(37.5)      ...     ...
  4   2   2.5   1.5    1   1   f   f           ...    6387.805228          ...    6971.3921   9.808322E+0   5.405556E-7    rR1f(1.5)      ...     ...
  4   2   3.5   2.5    1   1   f   f           ...    6411.309570          ...    7049.2894   1.250476E+1   6.081047E-7    rR1f(2.5)      ...     ...
  4   2   4.5   3.5    1   1   f   f           ...    6432.568146          ...    7159.1552   1.326895E+1   6.009461E-7    rR1f(3.5)      ...     ...
  4   2   5.5   4.5    1   1   f   f    6451.37390    6451.374032     -0.00013    7301.3920   1.327164E+1   5.736661E-7    rR1f(4.5)   1.0E-2     ABR
  4   2   6.5   5.5    1   1   f   f    6467.54790    6467.547828      0.00007    7476.2484   1.290816E+1   5.397462E-7    rR1f(5.5)   1.0E-2     ABR
  4   2   7.5   6.5    1   1   f   f    6480.94930    6480.948806      0.00049    7683.8202   1.234675E+1   5.036457E-7    rR1f(6.5)   1.0E-2     ABR
  4   2   8.5   7.5    1   1   f   f    6491.46960    6491.469796     -0.00020    7924.0729   1.167080E+1   4.671161E-7    rR1f(7.5)   1.0E-2     ABR
  4   2   9.5   8.5    1   1   f   f    6499.02950    6499.028632      0.00087    8196.8653   1.092683E+1   4.309356E-7    rR1f(8.5)   1.0E-2     ABR
  4   2  10.5   9.5    1   1   f   f    6503.56000    6503.560752     -0.00075    8501.9694   1.014346E+1   3.954889E-7    rR1f(9.5)   1.0E-2     ABR
  4   2  11.5  10.5    1   1   f   f    6505.01280    6505.013821     -0.00102    8839.0840   9.339541E+0   3.609737E-7   rR1f(10.5)   1.0E-2     ABR
  4   2  12.5  11.5    1   1   f   f           ...    6503.344061          ...    9207.8458   8.529000E+0   3.275250E-7   rR1f(11.5)      ...     ...
  4   2  13.5  12.5    1   1   f   f           ...    6498.513780          ...    9607.8361   7.722362E+0   2.952327E-7   rR1f(12.5)      ...     ...
  4   2  14.5  13.5    1   1   f   f           ...    6490.489691          ...   10038.5866   6.927981E+0   2.641634E-7   rR1f(13.5)      ...     ...
  4   2  15.5  14.5    1   1   f   f           ...    6479.241738          ...   10499.5832   6.152967E+0   2.343812E-7   rR1f(14.5)      ...     ...
  4   2  16.5  15.5    1   1   f   f           ...    6464.742228          ...   10990.2695   5.403575E+0   2.059517E-7   rR1f(15.5)      ...     ...
  4   2  17.5  16.5    1   1   f   f           ...    6446.965152          ...   11510.0491   4.685268E+0   1.789390E-7   rR1f(16.5)      ...     ...
  4   2  18.5  17.5    1   1   f   f           ...    6425.885604          ...   12058.2878   4.002761E+0   1.534025E-7   rR1f(17.5)      ...     ...
  4   2  19.5  18.5    1   1   f   f           ...    6401.479267          ...   12634.3156   3.360708E+0   1.294208E-7   rR1f(18.5)      ...     ...
  4   2  20.5  19.5    1   1   f   f           ...    6373.721897          ...   13237.4286   2.763252E+0   1.070733E-7   rR1f(19.5)      ...     ...
  4   2  21.5  20.5    1   1   f   f           ...    6342.588809          ...   13866.8902   2.214298E+0   8.644982E-8   rR1f(20.5)      ...     ...
  4   2  22.5  21.5    1   1   f   f           ...    6308.054327          ...   14521.9327   1.717559E+0   6.765248E-8   rR1f(21.5)      ...     ...
  4   2  23.5  22.5    1   1   f   f           ...    6270.091183          ...   15201.7589   1.276625E+0   5.079919E-8   rR1f(22.5)      ...     ...
  4   2  24.5  23.5    1   1   f   f           ...    6228.669847          ...   15905.5430   8.949888E-1   3.602579E-8   rR1f(23.5)      ...     ...
  4   2  25.5  24.5    1   1   f   f           ...    6183.757777          ...   16632.4320   5.761339E-1   2.349144E-8   rR1f(24.5)      ...     ...
  4   2  26.5  25.5    1   1   f   f           ...    6135.318557          ...   17381.5471   3.235641E-1   1.338241E-8   rR1f(25.5)      ...     ...
  4   2  27.5  26.5    1   1   f   f           ...    6083.310911          ...   18151.9840   1.408849E-1   5.918838E-9   rR1f(26.5)      ...     ...
  4   2  28.5  27.5    1   1   f   f           ...    6027.687555          ...   18942.8147   3.185490E-2   1.361358E-9   rR1f(27.5)      ...     ...
  4   2  29.5  28.5    1   1   f   f           ...    5968.393872          ...   19753.0877   4.807000E-4  2.092860E-11   rR1f(28.5)      ...     ...
  4   2  30.5  29.5    1   1   f   f           ...    5905.366348          ...   20581.8291   5.111020E-2   2.270451E-9   rR1f(29.5)      ...     ...
  4   2  31.5  30.5    1   1   f   f           ...    5838.530744          ...   21428.0430   1.885764E-1   8.561034E-9   rR1f(30.5)      ...     ...
  4   2  32.5  31.5    1   1   f   f           ...    5767.799936          ...   22290.7117   4.183880E-1   1.944377E-8   rR1f(31.5)      ...     ...
  4   2  33.5  32.5    1   1   f   f           ...    5693.071368          ...   23168.7963   7.469956E-1   3.559980E-8   rR1f(32.5)      ...     ...
  4   2  34.5  33.5    1   1   f   f           ...    5614.224034          ...   24061.2361   1.182147E+0   5.788138E-8   rR1f(33.5)      ...     ...
  4   2  35.5  34.5    1   1   f   f           ...    5531.114899          ...   24966.9489   1.733358E+0   8.736855E-8   rR1f(34.5)      ...     ...
  4   2  36.5  35.5    1   1   f   f           ...    5443.574663          ...   25884.8294   2.412490E+0   1.254452E-7   rR1f(35.5)      ...     ...
  4   2  37.5  36.5    1   1   f   f           ...    5351.402734          ...   26813.7490   3.234463E+0   1.739028E-7   rR1f(36.5)      ...     ...
  4   2  38.5  37.5    1   1   f   f           ...    5254.361267          ...   27752.5534   4.218237E+0   2.350877E-7   rR1f(37.5)      ...     ...
  4   2   1.5   2.5    1   2   f   f           ...    6038.781098          ...    7248.4227   9.047350E-2   2.479644E-9   oP12f(2.5)      ...     ...
  4   2   2.5   3.5    1   2   f   f           ...    5981.521749          ...    7377.6756   1.038414E-1   3.263369E-9   oP12f(3.5)      ...     ...
  4   2   3.5   4.5    1   2   f   f           ...    5918.268943          ...    7542.3301   9.351930E-2   3.202282E-9   oP12f(4.5)      ...     ...
  4   2   4.5   5.5    1   2   f   f           ...    5849.979306          ...    7741.7441   7.757380E-2   2.831933E-9   oP12f(5.5)      ...     ...
  4   2   5.5   6.5    1   2   f   f           ...    5777.423568          ...    7975.3425   6.240440E-2   2.402469E-9   oP12f(6.5)      ...     ...
  4   2   6.5   7.5    1   2   f   f           ...    5701.200233          ...    8242.5960   4.978950E-2   2.009421E-9   oP12f(7.5)      ...     ...
  4   2   7.5   8.5    1   2   f   f           ...    5621.770865          ...    8542.9982   3.982390E-2   1.679201E-9   oP12f(8.5)      ...     ...
  4   2   8.5   9.5    1   2   f   f           ...    5539.495288          ...    8876.0474   3.209290E-2   1.411136E-9   oP12f(9.5)      ...     ...
  4   2   9.5  10.5    1   2   f   f           ...    5454.659789          ...    9241.2342   2.611650E-2   1.196313E-9  oP12f(10.5)      ...     ...
  4   2  10.5  11.5    1   2   f   f           ...    5367.497803          ...    9638.0323   2.147680E-2   1.024460E-9  oP12f(11.5)      ...     ...
  4   2  11.5  12.5    1   2   f   f           ...    5278.204507          ...   10065.8933   1.784640E-2  8.864900E-10  oP12f(12.5)      ...     ...
  4   2  12.5  13.5    1   2   f   f           ...    5186.946955          ...   10524.2429   1.497960E-2  7.750856E-10  oP12f(13.5)      ...     ...
  4   2  13.5  14.5    1   2   f   f           ...    5093.871095          ...   11012.4788   1.269210E-2  6.844348E-10  oP12f(14.5)      ...     ...
  4   2  14.5  15.5    1   2   f   f           ...    4999.106624          ...   11529.9696   1.084920E-2  6.101575E-10  oP12f(15.5)      ...     ...
  4   2  15.5  16.5    1   2   f   f           ...    4902.770357          ...   12076.0546   9.350300E-3  5.488722E-10  oP12f(16.5)      ...     ...
  4   2  16.5  17.5    1   2   f   f           ...    4804.968560          ...   12650.0432   8.118900E-3  4.979093E-10  oP12f(17.5)      ...     ...
  4   2  17.5  18.5    1   2   f   f           ...    4705.798566          ...   13251.2157   7.099400E-3  4.553356E-10  oP12f(18.5)      ...     ...
  4   2  18.5  19.5    1   2   f   f           ...    4605.349863          ...   13878.8235   6.248300E-3  4.195831E-10  oP12f(19.5)      ...     ...
  4   2  19.5  20.5    1   2   f   f           ...    4503.704821          ...   14532.0900   5.532000E-3  3.894133E-10  oP12f(20.5)      ...     ...
  4   2  20.5  21.5    1   2   f   f           ...    4400.939133          ...   15210.2113   4.925400E-3  3.639193E-10  oP12f(21.5)      ...     ...
  4   2  21.5  22.5    1   2   f   f           ...    4297.122045          ...   15912.3569   4.408300E-3  3.423484E-10  oP12f(22.5)      ...     ...
  4   2  22.5  23.5    1   2   f   f           ...    4192.316416          ...   16637.6706   3.964700E-3  3.240982E-10  oP12f(23.5)      ...     ...
  4   2  23.5  24.5    1   2   f   f           ...    4086.578638          ...   17385.2714   3.582100E-3  3.087073E-10  oP12f(24.5)      ...     ...
  4   2  24.5  25.5    1   2   f   f           ...    3979.958436          ...   18154.2544   3.250800E-3  2.958405E-10  oP12f(25.5)      ...     ...
  4   2  25.5  26.5    1   2   f   f           ...    3872.498548          ...   18943.6913   2.962200E-3  2.851669E-10  oP12f(26.5)      ...     ...
  4   2  26.5  27.5    1   2   f   f           ...    3764.234292          ...   19752.6313   2.710000E-3  2.764900E-10  oP12f(27.5)      ...     ...
  4   2  27.5  28.5    1   2   f   f           ...    3655.193024          ...   20580.1019   2.488700E-3  2.696309E-10  oP12f(28.5)      ...     ...
  4   2  28.5  29.5    1   2   f   f           ...    3545.393454          ...   21425.1088   2.293800E-3  2.644607E-10  oP12f(29.5)      ...     ...
  4   2  29.5  30.5    1   2   f   f           ...    3434.844834          ...   22286.6367   2.121500E-3  2.608832E-10  oP12f(30.5)      ...     ...
  4   2  30.5  31.5    1   2   f   f           ...    3323.545970          ...   23163.6495   1.968800E-3  2.588616E-10  oP12f(31.5)      ...     ...
  4   2  31.5  32.5    1   2   f   f           ...    3211.484049          ...   24055.0897   1.832600E-3  2.583152E-10  oP12f(32.5)      ...     ...
  4   2  32.5  33.5    1   2   f   f           ...    3098.633246          ...   24959.8784   1.711100E-3  2.593151E-10  oP12f(33.5)      ...     ...
  4   2  33.5  34.5    1   2   f   f           ...    2984.953052          ...   25876.9146   1.601700E-3  2.618031E-10  oP12f(34.5)      ...     ...
  4   2  34.5  35.5    1   2   f   f           ...    2870.386304          ...   26805.0739   1.502900E-3  2.658720E-10  oP12f(35.5)      ...     ...
  4   2  35.5  36.5    1   2   f   f           ...    2754.856839          ...   27743.2069   1.413000E-3  2.715830E-10  oP12f(36.5)      ...     ...
  4   2  36.5  37.5    1   2   f   f           ...    2638.266704          ...   28690.1374   1.330700E-3  2.790735E-10  oP12f(37.5)      ...     ...
  4   2   1.5   0.5    1   2   f   f           ...    6188.234359          ...    7098.9694   3.726893E-1   2.918107E-8   qR12f(0.5)      ...     ...
  4   2   2.5   1.5    1   2   f   f           ...    6203.916617          ...    7155.2808   2.046862E-1   1.195930E-8   qR12f(1.5)      ...     ...
  4   2   3.5   2.5    1   2   f   f           ...    6212.176333          ...    7248.4227   1.163081E-1   6.024471E-9   qR12f(2.5)      ...     ...
  4   2   4.5   3.5    1   2   f   f           ...    6214.047751          ...    7377.6756   6.646660E-2   3.225686E-9   qR12f(3.5)      ...     ...
  4   2   5.5   4.5    1   2   f   f           ...    6210.436000          ...    7542.3301   3.841050E-2   1.791615E-9   qR12f(4.5)      ...     ...
  4   2   6.5   5.5    1   2   f   f           ...    6202.052186          ...    7741.7441   2.262060E-2   1.028579E-9   qR12f(5.5)      ...     ...
  4   2   7.5   6.5    1   2   f   f           ...    6189.426525          ...    7975.3425   1.364800E-2  6.104047E-10   qR12f(6.5)      ...     ...
  4   2   8.5   7.5    1   2   f   f           ...    6172.946677          ...    8242.5960   8.460800E-3  3.744869E-10   qR12f(7.5)      ...     ...
  4   2   9.5   8.5    1   2   f   f           ...    6152.895812          ...    8542.9982   5.397400E-3  2.374875E-10   qR12f(8.5)      ...     ...
  4   2  10.5   9.5    1   2   f   f           ...    6129.482720          ...    8876.0474   3.547400E-3  1.557087E-10   qR12f(9.5)      ...     ...
  4   2  11.5  10.5    1   2   f   f           ...    6102.863639          ...    9241.2342   2.403000E-3  1.055195E-10  qR12f(10.5)      ...     ...
  4   2  12.5  11.5    1   2   f   f           ...    6073.157515          ...    9638.0323   1.679200E-3  7.394234E-11  qR12f(11.5)      ...     ...
  4   2  13.5  12.5    1   2   f   f           ...    6040.456532          ...   10065.8933   1.211900E-3  5.362529E-11  qR12f(12.5)      ...     ...
  4   2  14.5  13.5    1   2   f   f           ...    6004.833367          ...   10524.2429   9.040000E-4  4.027054E-11  qR12f(13.5)      ...     ...
  4   2  15.5  14.5    1   2   f   f           ...    5966.346191          ...   11012.4788   6.975000E-4  3.133385E-11  qR12f(14.5)      ...     ...
  4   2  16.5  15.5    1   2   f   f           ...    5925.042127          ...   11529.9696   5.571000E-4  2.527767E-11  qR12f(15.5)      ...     ...
  4   2  17.5  16.5    1   2   f   f           ...    5880.959639          ...   12076.0546   4.609000E-4  2.115396E-11  qR12f(16.5)      ...     ...
  4   2  18.5  17.5    1   2   f   f           ...    5834.130162          ...   12650.0432   3.945000E-4  1.834145E-11  qR12f(17.5)      ...     ...
  4   2  19.5  18.5    1   2   f   f           ...    5784.579193          ...   13251.2157   3.492000E-4  1.646891E-11  qR12f(18.5)      ...     ...
  4   2  20.5  19.5    1   2   f   f           ...    5732.326983          ...   13878.8235   3.192000E-4  1.529143E-11  qR12f(19.5)      ...     ...
  4   2  21.5  20.5    1   2   f   f           ...    5677.388919          ...   14532.0900   3.007000E-4  1.465201E-11  qR12f(20.5)      ...     ...
  4   2  22.5  21.5    1   2   f   f           ...    5619.775671          ...   15210.2113   2.911000E-4  1.444665E-11  qR12f(21.5)      ...     ...
  4   2  23.5  22.5    1   2   f   f           ...    5559.493136          ...   15912.3569   2.889000E-4  1.462239E-11  qR12f(22.5)      ...     ...
  4   2  24.5  23.5    1   2   f   f           ...    5496.542210          ...   16637.6706   2.930000E-4  1.514520E-11  qR12f(23.5)      ...     ...
  4   2  25.5  24.5    1   2   f   f           ...    5430.918393          ...   17385.2714   3.031000E-4  1.602251E-11  qR12f(24.5)      ...     ...
  4   2  26.5  25.5    1   2   f   f           ...    5362.611240          ...   18154.2544   3.187000E-4  1.725352E-11  qR12f(25.5)      ...     ...
  4   2  27.5  26.5    1   2   f   f           ...    5291.603636          ...   18943.6913   3.402000E-4  1.888912E-11  qR12f(26.5)      ...     ...
  4   2  28.5  27.5    1   2   f   f           ...    5217.870907          ...   19752.6313   3.677000E-4  2.097030E-11  qR12f(27.5)      ...     ...
  4   2  29.5  28.5    1   2   f   f           ...    5141.379710          ...   20580.1019   4.019000E-4  2.357977E-11  qR12f(28.5)      ...     ...
  4   2  30.5  29.5    1   2   f   f           ...    5062.086713          ...   21425.1088   4.437000E-4  2.682430E-11  qR12f(29.5)      ...     ...
  4   2  31.5  30.5    1   2   f   f           ...    4979.936997          ...   22286.6367   4.944000E-4  3.085154E-11  qR12f(30.5)      ...     ...
  4   2  32.5  31.5    1   2   f   f           ...    4894.862143          ...   23163.6495   5.558000E-4  3.586405E-11  qR12f(31.5)      ...     ...
  4   2  33.5  32.5    1   2   f   f           ...    4806.777959          ...   24055.0897   6.302000E-4  4.213015E-11  qR12f(32.5)      ...     ...
  4   2  34.5  33.5    1   2   f   f           ...    4715.581766          ...   24959.8784   7.207000E-4  5.001852E-11  qR12f(33.5)      ...     ...
  4   2  35.5  34.5    1   2   f   f           ...    4621.149165          ...   25876.9146   8.317000E-4  6.005635E-11  qR12f(34.5)      ...     ...
  4   2  36.5  35.5    1   2   f   f           ...    4523.330198          ...   26805.0739   9.687000E-4  7.295074E-11  qR12f(35.5)      ...     ...
  4   2  37.5  36.5    1   2   f   f           ...    4421.944788          ...   27743.2069   1.139500E-3  8.972786E-11  qR12f(36.5)      ...     ...
  4   2  38.5  37.5    1   2   f   f           ...    4316.777331          ...   28690.1374   1.354200E-3  1.118156E-10  qR12f(37.5)      ...     ...
  4   2   0.5   1.5    2   1   f   f           ...    6444.555923          ...    6971.3921   6.087849E-1   1.098767E-8   qP21f(1.5)      ...     ...
  4   2   1.5   2.5    2   1   f   f           ...    6418.114002          ...    7049.2894   3.467941E-1   8.414403E-9   qP21f(2.5)      ...     ...
  4   2   2.5   3.5    2   1   f   f           ...    6393.439218          ...    7159.1552   2.370685E-1   6.521144E-9   qP21f(3.5)      ...     ...
  4   2   3.5   4.5    2   1   f   f           ...    6369.534709          ...    7301.3920   1.689068E-1   4.993206E-9   qP21f(4.5)      ...     ...
  4   2   4.5   5.5    2   1   f   f           ...    6345.539160          ...    7476.2484   1.227530E-1   3.808654E-9   qP21f(5.5)      ...     ...
  4   2   5.5   6.5    2   1   f   f           ...    6320.778680          ...    7683.8202   9.085520E-2   2.922265E-9   qP21f(6.5)      ...     ...
  4   2   6.5   7.5    2   1   f   f           ...    6294.752858          ...    7924.0729   6.856380E-2   2.269882E-9   qP21f(7.5)      ...     ...
  4   2   7.5   8.5    2   1   f   f           ...    6267.099176          ...    8196.8653   5.277560E-2   1.790628E-9   qP21f(8.5)      ...     ...
  4   2   8.5   9.5    2   1   f   f           ...    6237.557491          ...    8501.9694   4.141780E-2   1.436343E-9   qP21f(9.5)      ...     ...
  4   2   9.5  10.5    2   1   f   f           ...    6205.941489          ...    8839.0840   3.310330E-2   1.171443E-9  qP21f(10.5)      ...     ...
  4   2  10.5  11.5    2   1   f   f           ...    6172.117644          ...    9207.8458   2.690950E-2  9.707478E-10  qP21f(11.5)      ...     ...
  4   2  11.5  12.5    2   1   f   f           ...    6135.990233          ...    9607.8361   2.221660E-2  8.165897E-10  qP21f(12.5)      ...     ...
  4   2  12.5  13.5    2   1   f   f           ...    6097.490793          ...   10038.5866   1.860140E-2  6.964924E-10  qP21f(13.5)      ...     ...
  4   2  13.5  14.5    2   1   f   f           ...    6056.570658          ...   10499.5832   1.577500E-2  6.017420E-10  qP21f(14.5)      ...     ...
  4   2  14.5  15.5    2   1   f   f           ...    6013.195638          ...   10990.2695   1.353320E-2  5.260401E-10  qP21f(15.5)      ...     ...
  4   2  15.5  16.5    2   1   f   f           ...    5967.342142          ...   11510.0491   1.173130E-2  4.648502E-10  qP21f(16.5)      ...     ...
  4   2  16.5  17.5    2   1   f   f           ...    5918.994300          ...   12058.2878   1.026760E-2  4.149610E-10  qP21f(17.5)      ...     ...
  4   2  17.5  18.5    2   1   f   f           ...    5868.141762          ...   12634.3156   9.064000E-3  3.738482E-10  qP21f(18.5)      ...     ...
  4   2  18.5  19.5    2   1   f   f           ...    5814.777965          ...   13237.4286   8.064900E-3  3.397145E-10  qP21f(19.5)      ...     ...
  4   2  19.5  20.5    2   1   f   f           ...    5758.898718          ...   13866.8902   7.228800E-3  3.112116E-10  qP21f(20.5)      ...     ...
  4   2  20.5  21.5    2   1   f   f           ...    5700.501001          ...   14521.9327   6.522700E-3  2.872471E-10  qP21f(21.5)      ...     ...
  4   2  21.5  22.5    2   1   f   f           ...    5639.581897          ...   15201.7589   5.922100E-3  2.670143E-10  qP21f(22.5)      ...     ...
  4   2  22.5  23.5    2   1   f   f           ...    5576.137603          ...   15905.5430   5.408100E-3  2.498918E-10  qP21f(23.5)      ...     ...
  4   2  23.5  24.5    2   1   f   f           ...    5510.162478          ...   16632.4320   4.965700E-3  2.353860E-10  qP21f(24.5)      ...     ...
  4   2  24.5  25.5    2   1   f   f           ...    5441.648086          ...   17381.5471   4.582300E-3  2.230730E-10  qP21f(25.5)      ...     ...
  4   2  25.5  26.5    2   1   f   f           ...    5370.582199          ...   18151.9840   4.249500E-3  2.126975E-10  qP21f(26.5)      ...     ...
  4   2  26.5  27.5    2   1   f   f           ...    5296.947731          ...   18942.8147   3.958900E-3  2.039796E-10  qP21f(27.5)      ...     ...
  4   2  27.5  28.5    2   1   f   f           ...    5220.721570          ...   19753.0877   3.704700E-3  1.967477E-10  qP21f(28.5)      ...     ...
  4   2  28.5  29.5    2   1   f   f           ...    5141.873268          ...   20581.8291   3.482200E-3  1.908734E-10  qP21f(29.5)      ...     ...
  4   2  29.5  30.5    2   1   f   f           ...    5060.363554          ...   21428.0430   3.287300E-3  1.862487E-10  qP21f(30.5)      ...     ...
  4   2  30.5  31.5    2   1   f   f           ...    4976.142626          ...   22290.7117   3.117000E-3  1.828187E-10  qP21f(31.5)      ...     ...
  4   2  31.5  32.5    2   1   f   f           ...    4889.148160          ...   23168.7963   2.969100E-3  1.805727E-10  qP21f(32.5)      ...     ...
  4   2  32.5  33.5    2   1   f   f           ...    4799.302993          ...   24061.2361   2.841500E-3  1.795081E-10  qP21f(33.5)      ...     ...
  4   2  33.5  34.5    2   1   f   f           ...    4706.512388          ...   24966.9489   2.733600E-3  1.797236E-10  qP21f(34.5)      ...     ...
  4   2  34.5  35.5    2   1   f   f           ...    4610.660823          ...   25884.8294   2.644200E-3  1.812973E-10  qP21f(35.5)      ...     ...
  4   2  35.5  36.5    2   1   f   f           ...    4511.608192          ...   26813.7490   2.573100E-3  1.843964E-10  qP21f(36.5)      ...     ...
  4   2  36.5  37.5    2   1   f   f           ...    4409.185306          ...   27752.5534   2.520100E-3  1.892243E-10  qP21f(37.5)      ...     ...
  4   2   2.5   1.5    2   1   f   f           ...    6581.202301          ...    6971.3921   8.779500E-3  4.558357E-10   sR21f(1.5)      ...     ...
  4   2   3.5   2.5    2   1   f   f           ...    6621.637304          ...    7049.2894   6.020000E-3  2.744493E-10   sR21f(2.5)      ...     ...
  4   2   4.5   3.5    2   1   f   f           ...    6662.632358          ...    7159.1552   2.579700E-3  1.089044E-10   sR21f(3.5)      ...     ...
  4   2   5.5   4.5    2   1   f   f           ...    6703.206864          ...    7301.3920   6.956000E-4  2.785052E-11   sR21f(4.5)      ...     ...
  4   2   6.5   5.5    2   1   f   f           ...    6742.577333          ...    7476.2484   5.180000E-5  1.992886E-12   sR21f(5.5)      ...     ...
  4   2   7.5   6.5    2   1   f   f           ...    6780.144297          ...    7683.8202   4.829000E-5  1.799820E-12   sR21f(6.5)      ...     ...
  4   2   8.5   7.5    2   1   f   f           ...    6815.453969          ...    7924.0729   2.902000E-4  1.053703E-11   sR21f(7.5)      ...     ...
  4   2   9.5   8.5    2   1   f   f           ...    6848.160151          ...    8196.8653   5.786000E-4  2.055161E-11   sR21f(8.5)      ...     ...
  4   2  10.5   9.5    2   1   f   f           ...    6877.994045          ...    8501.9694   8.309000E-4  2.896514E-11   sR21f(9.5)      ...     ...
  4   2  11.5  10.5    2   1   f   f           ...    6904.742299          ...    8839.0840   1.021000E-3  3.502492E-11  sR21f(10.5)      ...     ...
  4   2  12.5  11.5    2   1   f   f           ...    6928.231576          ...    9207.8458   1.148600E-3  3.886368E-11  sR21f(11.5)      ...     ...
  4   2  13.5  12.5    2   1   f   f           ...    6948.317797          ...    9607.8361   1.222900E-3  4.089536E-11  sR21f(12.5)      ...     ...
  4   2  14.5  13.5    2   1   f   f           ...    6964.878604          ...   10038.5866   1.254500E-3  4.153981E-11  sR21f(13.5)      ...     ...
  4   2  15.5  14.5    2   1   f   f           ...    6977.808011          ...   10499.5832   1.253600E-3  4.117252E-11  sR21f(14.5)      ...     ...
  4   2  16.5  15.5    2   1   f   f           ...    6987.012526          ...   10990.2695   1.229000E-3  4.010103E-11  sR21f(15.5)      ...     ...
  4   2  17.5  16.5    2   1   f   f           ...    6992.408274          ...   11510.0491   1.188000E-3  3.856952E-11  sR21f(16.5)      ...     ...
  4   2  18.5  17.5    2   1   f   f           ...    6993.918793          ...   12058.2878   1.135300E-3  3.672893E-11  sR21f(17.5)      ...     ...
  4   2  19.5  18.5    2   1   f   f           ...    6991.473274          ...   12634.3156   1.075100E-3  3.470928E-11  sR21f(18.5)      ...     ...
  4   2  20.5  19.5    2   1   f   f           ...    6985.005108          ...   13237.4286   1.010500E-3  3.260242E-11  sR21f(19.5)      ...     ...
  4   2  21.5  20.5    2   1   f   f           ...    6974.450614          ...   13866.8902   9.436000E-4  3.046696E-11  sR21f(20.5)      ...     ...
  4   2  22.5  21.5    2   1   f   f           ...    6959.747877          ...   14521.9327   8.761000E-4  2.834847E-11  sR21f(21.5)      ...     ...
  4   2  23.5  22.5    2   1   f   f           ...    6940.835639          ...   15201.7589   8.091000E-4  2.627361E-11  sR21f(22.5)      ...     ...
  4   2  24.5  23.5    2   1   f   f           ...    6917.652180          ...   15905.5430   7.433000E-4  2.425678E-11  sR21f(23.5)      ...     ...
  4   2  25.5  24.5    2   1   f   f           ...    6890.134155          ...   16632.4320   6.793000E-4  2.230989E-11  sR21f(24.5)      ...     ...
  4   2  26.5  25.5    2   1   f   f           ...    6858.215348          ...   17381.5471   6.176000E-4  2.044246E-11  sR21f(25.5)      ...     ...
  4   2  27.5  26.5    2   1   f   f           ...    6821.825295          ...   18151.9840   5.582000E-4  1.864836E-11  sR21f(26.5)      ...     ...
  4   2  28.5  27.5    2   1   f   f           ...    6780.887734          ...   18942.8147   5.014000E-4  1.693203E-11  sR21f(27.5)      ...     ...
  4   2  29.5  28.5    2   1   f   f           ...    6735.318845          ...   19753.0877   4.472000E-4  1.528856E-11  sR21f(28.5)      ...     ...
  4   2  30.5  29.5    2   1   f   f           ...    6685.025211          ...   20581.8291   3.957000E-4  1.371697E-11  sR21f(29.5)      ...     ...
  4   2  31.5  30.5    2   1   f   f           ...    6629.901445          ...   21428.0430   3.470000E-4  1.221691E-11  sR21f(30.5)      ...     ...
  4   2  32.5  31.5    2   1   f   f           ...    6569.827415          ...   22290.7117   3.012000E-4  1.078869E-11  sR21f(31.5)      ...     ...
  4   2  33.5  32.5    2   1   f   f           ...    6504.664970          ...   23168.7963   2.583000E-4  9.429687E-12  sR21f(32.5)      ...     ...
  4   2  34.5  33.5    2   1   f   f           ...    6434.254087          ...   24061.2361   2.184000E-4  8.141475E-12  sR21f(33.5)      ...     ...
  4   2  35.5  34.5    2   1   f   f           ...    6358.408307          ...   24966.9489   1.815000E-4  6.922644E-12  sR21f(34.5)      ...     ...
  4   2  36.5  35.5    2   1   f   f           ...    6276.909329          ...   25884.8294   1.475000E-4  5.768425E-12  sR21f(35.5)      ...     ...
  4   2  37.5  36.5    2   1   f   f           ...    6189.500628          ...   26813.7490   1.165000E-4  4.682247E-12  sR21f(36.5)      ...     ...
  4   2  38.5  37.5    2   1   f   f           ...    6095.879884          ...   27752.5534   8.819000E-5  3.651618E-12  sR21f(37.5)      ...     ...
  4   2   0.5   1.5    2   2   f   f    6260.66810    6260.667312      0.00079    7155.2808   2.801188E+1   5.357086E-7    pP2f(1.5)   1.0E-2     ABR
  4   2   1.5   2.5    2   2   f   f           ...    6218.980765          ...    7248.4227   2.629199E+1   6.794406E-7    pP2f(2.5)      ...     ...
  4   2   2.5   3.5    2   2   f   f           ...    6174.918822          ...    7377.6756   2.603377E+1   7.677036E-7    pP2f(3.5)      ...     ...
  4   2   3.5   4.5    2   2   f   f    6128.59600    6128.596677     -0.00068    7542.3301   2.622142E+1   8.373017E-7    pP2f(4.5)   1.0E-2     ABR
  4   2   4.5   5.5    2   2   f   f           ...    6080.043518          ...    7741.7441   2.657499E+1   8.981239E-7    pP2f(5.5)      ...     ...
  4   2   5.5   6.5    2   2   f   f    6029.25440    6029.256399     -0.00200    7975.3425   2.698845E+1   9.540292E-7    pP2f(6.5)   1.0E-2     ABR
  4   2   6.5   7.5    2   2   f   f    5976.22760    5976.229738     -0.00214    8242.5960   2.741391E+1   1.006891E-6    pP2f(7.5)   1.0E-2     ABR
  4   2   7.5   8.5    2   2   f   f    5920.96410    5920.966356     -0.00226    8542.9982   2.782730E+1   1.057770E-6    pP2f(8.5)   1.0E-2     ABR
  4   2   8.5   9.5    2   2   f   f    5863.47680    5863.479460     -0.00266    8876.0474   2.821504E+1   1.107313E-6    pP2f(9.5)   1.0E-2     ABR
  4   2   9.5  10.5    2   2   f   f    5803.78890    5803.791308     -0.00241    9241.2342   2.856916E+1   1.155951E-6   pP2f(10.5)   1.0E-2     ABR
  4   2  10.5  11.5    2   2   f   f    5741.93130    5741.931097      0.00020    9638.0323   2.888457E+1   1.203980E-6   pP2f(11.5)   1.0E-2     ABR
  4   2  11.5  12.5    2   2   f   f    5677.92870    5677.932985     -0.00429   10065.8933   2.915783E+1   1.251616E-6   pP2f(12.5)   1.0E-2     ABR
  4   2  12.5  13.5    2   2   f   f    5611.83130    5611.834469     -0.00317   10524.2429   2.938685E+1   1.299023E-6   pP2f(13.5)   1.0E-2     ABR
  4   2  13.5  14.5    2   2   f   f    5543.67550    5543.675111      0.00039   11012.4788   2.957004E+1   1.346328E-6   pP2f(14.5)   2.0E-2     ABR
  4   2  14.5  15.5    2   2   f   f    5473.49240    5473.495537     -0.00314   11529.9696   2.970658E+1   1.393647E-6   pP2f(15.5)   1.0E-2     ABR
  4   2  15.5  16.5    2   2   f   f           ...    5401.336630          ...   12076.0546   2.979628E+1   1.441081E-6   pP2f(16.5)      ...     ...
  4   2  16.5  17.5    2   2   f   f           ...    5327.238858          ...   12650.0432   2.983863E+1   1.488705E-6   pP2f(17.5)      ...     ...
  4   2  17.5  18.5    2   2   f   f           ...    5251.241688          ...   13251.2157   2.983405E+1   1.536614E-6   pP2f(18.5)      ...     ...
  4   2  18.5  19.5    2   2   f   f           ...    5173.383051          ...   13878.8235   2.978299E+1   1.584895E-6   pP2f(19.5)      ...     ...
  4   2  19.5  20.5    2   2   f   f           ...    5093.698828          ...   14532.0900   2.968572E+1   1.633614E-6   pP2f(20.5)      ...     ...
  4   2  20.5  21.5    2   2   f   f           ...    5012.222345          ...   15210.2113   2.954307E+1   1.682865E-6   pP2f(21.5)      ...     ...
  4   2  21.5  22.5    2   2   f   f           ...    4928.983850          ...   15912.3569   2.935588E+1   1.732738E-6   pP2f(22.5)      ...     ...
  4   2  22.5  23.5    2   2   f   f           ...    4844.009966          ...   16637.6706   2.912494E+1   1.783320E-6   pP2f(23.5)      ...     ...
  4   2  23.5  24.5    2   2   f   f           ...    4757.323094          ...   17385.2714   2.885115E+1   1.834707E-6   pP2f(24.5)      ...     ...
  4   2  24.5  25.5    2   2   f   f           ...    4668.940769          ...   18154.2544   2.853576E+1   1.887023E-6   pP2f(25.5)      ...     ...
  4   2  25.5  26.5    2   2   f   f           ...    4578.874925          ...   18943.6913   2.817955E+1   1.940367E-6   pP2f(26.5)      ...     ...
  4   2  26.5  27.5    2   2   f   f           ...    4487.131083          ...   19752.6313   2.778369E+1   1.994876E-6   pP2f(27.5)      ...     ...
  4   2  27.5  28.5    2   2   f   f           ...    4393.707408          ...   20580.1019   2.734920E+1   2.050691E-6   pP2f(28.5)      ...     ...
  4   2  28.5  29.5    2   2   f   f           ...    4298.593633          ...   21425.1088   2.687680E+1   2.107945E-6   pP2f(29.5)      ...     ...
  4   2  29.5  30.5    2   2   f   f           ...    4201.769807          ...   22286.6367   2.636729E+1   2.166797E-6   pP2f(30.5)      ...     ...
  4   2  30.5  31.5    2   2   f   f           ...    4103.204833          ...   23163.6495   2.582098E+1   2.227388E-6   pP2f(31.5)      ...     ...
  4   2  31.5  32.5    2   2   f   f           ...    4002.854751          ...   24055.0897   2.523762E+1   2.289826E-6   pP2f(32.5)      ...     ...
  4   2  32.5  33.5    2   2   f   f           ...    3900.660725          ...   24959.8784   2.461694E+1   2.354239E-6   pP2f(33.5)      ...     ...
  4   2  33.5  34.5    2   2   f   f           ...    3796.546654          ...   25876.9146   2.395740E+1   2.420643E-6   pP2f(34.5)      ...     ...
  4   2  34.5  35.5    2   2   f   f           ...    3690.416358          ...   26805.0739   2.325718E+1   2.489027E-6   pP2f(35.5)      ...     ...
  4   2  35.5  36.5    2   2   f   f           ...    3582.150247          ...   27743.2069   2.251356E+1   2.559264E-6   pP2f(36.5)      ...     ...
  4   2  36.5  37.5    2   2   f   f           ...    3471.601370          ...   28690.1374   2.172339E+1   2.631139E-6   pP2f(37.5)      ...     ...
  4   2   1.5   0.5    2   2   f   f    6368.43580    6368.434026      0.00177    7098.9694   1.221100E+1   9.027623E-7    rR2f(0.5)   1.0E-2     ABR
  4   2   2.5   1.5    2   2   f   f    6397.31440    6397.313690      0.00071    7155.2808   1.393586E+1   7.657507E-7    rR2f(1.5)   1.0E-2     ABR
  4   2   3.5   2.5    2   2   f   f    6422.50310    6422.504067     -0.00097    7248.4227   1.414821E+1   6.856292E-7    rR2f(2.5)   1.0E-2     ABR
  4   2   4.5   3.5    2   2   f   f    6444.11230    6444.111963      0.00034    7377.6756   1.384495E+1   6.247884E-7    rR2f(3.5)   1.0E-2     ABR
  4   2   5.5   4.5    2   2   f   f    6462.26790    6462.268831     -0.00093    7542.3301   1.330181E+1   5.730332E-7    rR2f(4.5)   1.0E-2     ABR
  4   2   6.5   5.5    2   2   f   f    6477.08130    6477.081691     -0.00039    7741.7441   1.262882E+1   5.265124E-7    rR2f(5.5)   1.0E-2     ABR
  4   2   7.5   6.5    2   2   f   f    6488.61890    6488.622016     -0.00312    7975.3425   1.188019E+1   4.834689E-7    rR2f(6.5)   1.0E-2     ABR
  4   2   8.5   7.5    2   2   f   f    6496.92730    6496.930849     -0.00355    8242.5960   1.108692E+1   4.430015E-7    rR2f(7.5)   1.0E-2     ABR
  4   2   9.5   8.5    2   2   f   f    6502.02520    6502.027331     -0.00213    8542.9982   1.026893E+1   4.046161E-7    rR2f(8.5)   1.0E-2     ABR
  4   2  10.5   9.5    2   2   f   f           ...    6503.916014          ...    8876.0474   9.439954E+0   3.680192E-7    rR2f(9.5)      ...     ...
  4   2  11.5  10.5    2   2   f   f           ...    6502.592118          ...    9241.2342   8.610763E+0   3.330542E-7   rR2f(10.5)      ...     ...
  4   2  12.5  11.5    2   2   f   f           ...    6498.045029          ...    9638.0323   7.789908E+0   2.996310E-7   rR2f(11.5)      ...     ...
  4   2  13.5  12.5    2   2   f   f           ...    6490.260549          ...   10065.8933   6.984447E+0   2.677011E-7   rR2f(12.5)      ...     ...
  4   2  14.5  13.5    2   2   f   f           ...    6479.222281          ...   10524.2429   6.200611E+0   2.372519E-7   rR2f(13.5)      ...     ...
  4   2  15.5  14.5    2   2   f   f           ...    6464.912464          ...   11012.4788   5.444055E+0   2.082973E-7   rR2f(14.5)      ...     ...
  4   2  16.5  15.5    2   2   f   f           ...    6447.312425          ...   11529.9696   4.719828E+0   1.808654E-7   rR2f(15.5)      ...     ...
  4   2  17.5  16.5    2   2   f   f           ...    6426.402762          ...   12076.0546   4.032336E+0   1.549895E-7   rR2f(16.5)      ...     ...
  4   2  18.5  17.5    2   2   f   f           ...    6402.163351          ...   12650.0432   3.386010E+0   1.307295E-7   rR2f(17.5)      ...     ...
  4   2  19.5  18.5    2   2   f   f           ...    6374.573201          ...   13251.2157   2.784831E+0   1.081511E-7   rR2f(18.5)      ...     ...
  4   2  20.5  19.5    2   2   f   f           ...    6343.610195          ...   13878.8235   2.232582E+0   8.733362E-8   rR2f(19.5)      ...     ...
  4   2  21.5  20.5    2   2   f   f           ...    6309.250724          ...   14532.0900   1.732881E+0   6.837137E-8   rR2f(20.5)      ...     ...
  4   2  22.5  21.5    2   2   f   f           ...    6271.469221          ...   15210.2113   1.289247E+0   5.137602E-8   rR2f(21.5)      ...     ...
  4   2  23.5  22.5    2   2   f   f           ...    6230.237592          ...   15912.3569   9.051209E-1   3.647863E-8   rR2f(22.5)      ...     ...
  4   2  24.5  23.5    2   2   f   f           ...    6185.524542          ...   16637.6706   5.839467E-1   2.383453E-8   rR2f(23.5)      ...     ...
  4   2  25.5  24.5    2   2   f   f           ...    6137.294771          ...   17385.2714   3.292001E-1   1.362690E-8   rR2f(24.5)      ...     ...
  4   2  26.5  25.5    2   2   f   f           ...    6085.508031          ...   18154.2544   1.444691E-1   6.073366E-9   rR2f(25.5)      ...     ...
  4   2  27.5  26.5    2   2   f   f           ...    6030.118021          ...   18943.6913   3.350310E-2   1.432469E-9   rR2f(26.5)      ...     ...
  4   2  28.5  27.5    2   2   f   f           ...    5971.071086          ...   19752.6313   3.081000E-4  1.341791E-11   rR2f(27.5)      ...     ...
  4   2  29.5  28.5    2   2   f   f           ...    5908.304683          ...   20580.1019   4.923920E-2   2.187591E-9   rR2f(28.5)      ...     ...
  4   2  30.5  29.5    2   2   f   f           ...    5841.745577          ...   21425.1088   1.851450E-1   8.404752E-9   rR2f(29.5)      ...     ...
  4   2  31.5  30.5    2   2   f   f           ...    5771.307699          ...   22286.6367   4.135580E-1   1.921472E-8   rR2f(30.5)      ...     ...
  4   2  32.5  31.5    2   2   f   f           ...    5696.889622          ...   23163.6495   7.409626E-1   3.529737E-8   rR2f(31.5)      ...     ...
  4   2  33.5  32.5    2   2   f   f           ...    5618.371561          ...   24055.0897   1.175151E+0   5.750366E-8   rR2f(32.5)      ...     ...
  4   2  34.5  33.5    2   2   f   f           ...    5535.611820          ...   24959.8784   1.725699E+0   8.691218E-8   rR2f(33.5)      ...     ...
  4   2  35.5  34.5    2   2   f   f           ...    5448.442573          ...   25876.9146   2.404545E+0   1.249052E-7   rR2f(34.5)      ...     ...
  4   2  36.5  35.5    2   2   f   f           ...    5356.664864          ...   26805.0739   3.226712E+0   1.732719E-7   rR2f(35.5)      ...     ...
  4   2  37.5  36.5    2   2   f   f           ...    5260.042683          ...   27743.2069   4.211299E+0   2.343566E-7   rR2f(36.5)      ...     ...
  4   2  38.5  37.5    2   2   f   f           ...    5158.295948          ...   28690.1374   5.382139E+0   3.112298E-7   rR2f(37.5)      ...     ...
  4   3   1.5   2.5    1   1   e   e    3001.79110    3001.791056      0.00004   10285.3735   8.548504E+0   9.481907E-7    pP1e(2.5)   1.0E-2     ABR
  4   3   2.5   3.5    1   1   e   e    2968.25120    2968.251091      0.00011   10390.8013   1.165396E+1   1.487275E-6    pP1e(3.5)   1.0E-2     ABR
  4   3   3.5   4.5    1   1   e   e    2933.08330    2933.083462     -0.00016   10527.1861   1.380536E+1   1.924627E-6    pP1e(4.5)   1.0E-2     ABR
  4   3   4.5   5.5    1   1   e   e    2896.37430    2896.374425     -0.00013   10694.7548   1.564538E+1   2.329986E-6    pP1e(5.5)   1.0E-2     ABR
  4   3   5.5   6.5    1   1   e   e    2858.23390    2858.234266     -0.00037   10893.5962   1.732680E+1   2.725422E-6    pP1e(6.5)   1.0E-2     ABR
  4   3   6.5   7.5    1   1   e   e    2818.77020    2818.770618     -0.00042   11123.6771   1.889023E+1   3.118773E-6    pP1e(7.5)   1.0E-1     ABR
  4   3   7.5   8.5    1   1   e   e    2778.07900    2778.079424     -0.00042   11384.8622   2.034227E+1   3.512493E-6    pP1e(8.5)   1.0E-2     ABR
  4   3   8.5   9.5    1   1   e   e    2736.24370    2736.244172     -0.00047   11676.9312   2.167809E+1   3.906715E-6    pP1e(9.5)   1.0E-2     ABR
  4   3   9.5  10.5    1   1   e   e    2693.33720    2693.337854     -0.00065   11999.5927   2.288914E+1   4.300442E-6   pP1e(10.5)   1.0E-2     ABR
  4   3  10.5  11.5    1   1   e   e    2649.42380    2649.425317     -0.00152   12352.4935   2.396636E+1   4.692112E-6   pP1e(11.5)   1.0E-2     ABR
  4   3  11.5  12.5    1   1   e   e    2604.56460    2604.565226     -0.00063   12735.2259   2.490121E+1   5.079791E-6   pP1e(12.5)   1.0E-2     ABR
  4   3  12.5  13.5    1   1   e   e    2558.81130    2558.811529     -0.00023   13147.3331   2.568682E+1   5.461436E-6   pP1e(13.5)   1.0E-2     ABR
  4   3  13.5  14.5    1   1   e   e    2512.21340    2512.214462     -0.00106   13588.3129   2.631764E+1   5.834833E-6   pP1e(14.5)   1.0E-2     ABR
  4   3  14.5  15.5    1   1   e   e    2464.82010    2464.821233     -0.00113   14057.6206   2.679087E+1   6.197912E-6   pP1e(15.5)   1.0E-2     ABR
  4   3  15.5  16.5    1   1   e   e    2416.67550    2416.676443     -0.00094   14554.6722   2.710368E+1   6.548177E-6   pP1e(16.5)   1.0E-2     ABR
  4   3  16.5  17.5    1   1   e   e    2367.81970    2367.822348     -0.00265   15078.8456   2.725721E+1   6.883642E-6   pP1e(17.5)   2.0E-2     ABR
  4   3  17.5  18.5    1   1   e   e           ...    2318.298978          ...   15629.4832   2.725305E+1   7.201996E-6   pP1e(18.5)      ...     ...
  4   3  18.5  19.5    1   1   e   e           ...    2268.144179          ...   16205.8927   2.709513E+1   7.501209E-6   pP1e(19.5)      ...     ...
  4   3  19.5  20.5    1   1   e   e           ...    2217.393579          ...   16807.3492   2.678782E+1   7.778937E-6   pP1e(20.5)      ...     ...
  4   3  20.5  21.5    1   1   e   e           ...    2166.080503          ...   17433.0961   2.633845E+1   8.033326E-6   pP1e(21.5)      ...     ...
  4   3  21.5  22.5    1   1   e   e           ...    2114.235845          ...   18082.3462   2.575422E+1   8.262170E-6   pP1e(22.5)      ...     ...
  4   3  22.5  23.5    1   1   e   e           ...    2061.887900          ...   18754.2831   2.504419E+1   8.463524E-6   pP1e(23.5)      ...     ...
  4   3  23.5  24.5    1   1   e   e           ...    2009.062168          ...   19448.0620   2.421871E+1   8.635614E-6   pP1e(24.5)      ...     ...
  4   3  24.5  25.5    1   1   e   e           ...    1955.781119          ...   20162.8103   2.328820E+1   8.776469E-6   pP1e(25.5)      ...     ...
  4   3  25.5  26.5    1   1   e   e           ...    1902.063924          ...   20897.6289   2.226482E+1   8.884568E-6   pP1e(26.5)      ...     ...
  4   3  26.5  27.5    1   1   e   e           ...    1847.926160          ...   21651.5921   2.116004E+1   8.957993E-6   pP1e(27.5)      ...     ...
  4   3  27.5  28.5    1   1   e   e           ...    1793.379459          ...   22423.7485   1.998709E+1   8.995451E-6   pP1e(28.5)      ...     ...
  4   3  28.5  29.5    1   1   e   e           ...    1738.431124          ...   23213.1210   1.875870E+1   8.995437E-6   pP1e(29.5)      ...     ...
  4   3  29.5  30.5    1   1   e   e           ...    1683.083690          ...   24018.7067   1.748817E+1   8.956746E-6   pP1e(30.5)      ...     ...
  4   3  30.5  31.5    1   1   e   e           ...    1627.334423          ...   24839.4765   1.618875E+1   8.878286E-6   pP1e(31.5)      ...     ...
  4   3  31.5  32.5    1   1   e   e           ...    1571.174742          ...   25674.3749   1.487379E+1   8.759240E-6   pP1e(32.5)      ...     ...
  4   3  32.5  33.5    1   1   e   e           ...    1514.589571          ...   26522.3182   1.355623E+1   8.598878E-6   pP1e(33.5)      ...     ...
  4   3  33.5  34.5    1   1   e   e           ...    1457.556572          ...   27382.1934   1.224876E+1   8.396724E-6   pP1e(34.5)      ...     ...
  4   3  34.5  35.5    1   1   e   e           ...    1400.045273          ...   28252.8558   1.096392E+1   8.152766E-6   pP1e(35.5)      ...     ...
  4   3  35.5  36.5    1   1   e   e           ...    1342.016044          ...   29133.1263   9.713353E+0   7.867057E-6   pP1e(36.5)      ...     ...
  4   3  36.5  37.5    1   1   e   e           ...    1283.418913          ...   30021.7873   8.507878E+0   7.539807E-6   pP1e(37.5)      ...     ...
  4   3   2.5   1.5    1   1   e   e    3148.50840    3148.507067      0.00133   10210.5453   2.028441E+0   4.601524E-7    rR1e(1.5)   1.0E-2     ABR
  4   3   3.5   2.5    1   1   e   e    3174.89230    3174.896092     -0.00379   10285.3735   1.918782E+0   3.805083E-7    rR1e(2.5)   3.0E-2     ABR
  4   3   4.5   3.5    1   1   e   e    3200.32860    3200.327909      0.00069   10390.8013   1.371990E+0   2.510323E-7    rR1e(3.5)   1.0E-2     ABR
  4   3   5.5   4.5    1   1   e   e           ...    3224.644349          ...   10527.1861   7.869530E-1   1.361520E-7    rR1e(4.5)      ...     ...
  4   3   6.5   5.5    1   1   e   e           ...    3247.692988          ...   10694.7548   3.171794E-1   5.259683E-8    rR1e(5.5)      ...     ...
  4   3   7.5   6.5    1   1   e   e           ...    3269.345421          ...   10893.5962   4.495610E-2   7.206372E-9    rR1e(6.5)      ...     ...
  4   3   8.5   7.5    1   1   e   e           ...    3289.498257          ...   11123.6771   2.565890E-2   3.999346E-9    rR1e(7.5)      ...     ...
  4   3   9.5   8.5    1   1   e   e           ...    3308.068366          ...   11384.8622   3.023780E-1   4.602740E-8    rR1e(8.5)      ...     ...
  4   3  10.5   9.5    1   1   e   e           ...    3324.987590          ...   11676.9312   9.115911E-1   1.359786E-7    rR1e(9.5)      ...     ...
  4   3  11.5  10.5    1   1   e   e           ...    3340.198475          ...   11999.5927   1.885591E+0   2.764071E-7   rR1e(10.5)      ...     ...
  4   3  12.5  11.5    1   1   e   e           ...    3353.651189          ...   12352.4935   3.253550E+0   4.698309E-7   rR1e(11.5)      ...     ...
  4   3  13.5  12.5    1   1   e   e           ...    3365.301381          ...   12735.2259   5.041999E+0   7.187821E-7   rR1e(12.5)      ...     ...
  4   3  14.5  13.5    1   1   e   e           ...    3375.108697          ...   13147.3331   7.275088E+0   1.025850E-6   rR1e(13.5)      ...     ...
  4   3  15.5  14.5    1   1   e   e           ...    3383.035751          ...   13588.3129   9.974401E+0   1.393671E-6   rR1e(14.5)      ...     ...
  4   3  16.5  15.5    1   1   e   e           ...    3389.047363          ...   14057.6206   1.315913E+1   1.824982E-6   rR1e(15.5)      ...     ...
  4   3  17.5  16.5    1   1   e   e           ...    3393.109996          ...   14554.6722   1.684592E+1   2.322631E-6   rR1e(16.5)      ...     ...
  4   3  18.5  17.5    1   1   e   e           ...    3395.191286          ...   15078.8456   2.104874E+1   2.889591E-6   rR1e(17.5)      ...     ...
  4   3  19.5  18.5    1   1   e   e           ...    3395.259642          ...   15629.4832   2.577872E+1   3.528982E-6   rR1e(18.5)      ...     ...
  4   3  20.5  19.5    1   1   e   e           ...    3393.283870          ...   16205.8927   3.104420E+1   4.244115E-6   rR1e(19.5)      ...     ...
  4   3  21.5  20.5    1   1   e   e           ...    3389.232805          ...   16807.3492   3.685069E+1   5.038531E-6   rR1e(20.5)      ...     ...
  4   3  22.5  21.5    1   1   e   e           ...    3383.074924          ...   17433.0961   4.320034E+1   5.915982E-6   rR1e(21.5)      ...     ...
  4   3  23.5  22.5    1   1   e   e           ...    3374.777937          ...   18082.3462   5.009234E+1   6.880533E-6   rR1e(22.5)      ...     ...
  4   3  24.5  23.5    1   1   e   e           ...    3364.308329          ...   18754.2831   5.752280E+1   7.936608E-6   rR1e(23.5)      ...     ...
  4   3  25.5  24.5    1   1   e   e           ...    3351.630852          ...   19448.0620   6.548388E+1   9.088938E-6   rR1e(24.5)      ...     ...
  4   3  26.5  25.5    1   1   e   e           ...    3336.707950          ...   20162.8103   7.396546E+1   1.034286E-5   rR1e(25.5)      ...     ...
  4   3  27.5  26.5    1   1   e   e           ...    3319.499091          ...   20897.6289   8.295198E+1   1.170398E-5   rR1e(26.5)      ...     ...
  4   3  28.5  27.5    1   1   e   e           ...    3299.960006          ...   21651.5921   9.242402E+1   1.317848E-5   rR1e(27.5)      ...     ...
  4   3  29.5  28.5    1   1   e   e           ...    3278.041805          ...   22423.7485   1.023606E+2   1.477355E-5   rR1e(28.5)      ...     ...
  4   3  30.5  29.5    1   1   e   e           ...    3253.689936          ...   23213.1210   1.127315E+2   1.649647E-5   rR1e(29.5)      ...     ...
  4   3  31.5  30.5    1   1   e   e           ...    3226.842985          ...   24018.7067   1.235029E+2   1.835555E-5   rR1e(30.5)      ...     ...
  4   3  32.5  31.5    1   1   e   e           ...    3197.431249          ...   24839.4765   1.346353E+2   2.036002E-5   rR1e(31.5)      ...     ...
  4   3  33.5  32.5    1   1   e   e           ...    3165.375076          ...   25674.3749   1.460783E+2   2.251947E-5   rR1e(32.5)      ...     ...
  4   3  34.5  33.5    1   1   e   e           ...    3130.582898          ...   26522.3182   1.577786E+2   2.484532E-5   rR1e(33.5)      ...     ...
  4   3  35.5  34.5    1   1   e   e           ...    3092.948916          ...   27382.1934   1.696713E+2   2.734986E-5   rR1e(34.5)      ...     ...
  4   3  36.5  35.5    1   1   e   e           ...    3052.350365          ...   28252.8558   1.816749E+2   3.004576E-5   rR1e(35.5)      ...     ...
  4   3  37.5  36.5    1   1   e   e           ...    3008.644297          ...   29133.1263   1.937070E+2   3.294908E-5   rR1e(36.5)      ...     ...
  4   3  38.5  37.5    1   1   e   e           ...    2961.663774          ...   30021.7873   2.056604E+2   3.607596E-5   rR1e(37.5)      ...     ...
  4   3   1.5   2.5    1   2   e   e           ...    2805.637544          ...   10481.5270   5.569190E-2   7.071237E-9   oP12e(2.5)      ...     ...
  4   3   2.5   3.5    1   2   e   e           ...    2753.687145          ...   10605.3652   6.528230E-2   9.680221E-9   oP12e(3.5)      ...     ...
  4   3   3.5   4.5    1   2   e   e           ...    2697.017383          ...   10763.2522   5.952760E-2   9.815188E-9   oP12e(4.5)      ...     ...
  4   3   4.5   5.5    1   2   e   e           ...    2636.555341          ...   10954.5738   4.950660E-2   8.897455E-9   oP12e(5.5)      ...     ...
  4   3   5.5   6.5    1   2   e   e           ...    2573.060853          ...   11178.7696   3.954560E-2   7.675541E-9   oP12e(6.5)      ...     ...
  4   3   6.5   7.5    1   2   e   e           ...    2507.130194          ...   11435.3175   3.104670E-2   6.479291E-9   oP12e(7.5)      ...     ...
  4   3   7.5   8.5    1   2   e   e           ...    2439.226059          ...   11723.7155   2.422920E-2   5.426755E-9   oP12e(8.5)      ...     ...
  4   3   8.5   9.5    1   2   e   e           ...    2369.710379          ...   12043.4650   1.890280E-2   4.541882E-9   oP12e(9.5)      ...     ...
  4   3   9.5  10.5    1   2   e   e           ...    2298.871593          ...   12394.0590   1.478280E-2   3.812346E-9  oP12e(10.5)      ...     ...
  4   3  10.5  11.5    1   2   e   e           ...    2226.945052          ...   12774.9737   1.160060E-2   3.214627E-9  oP12e(11.5)      ...     ...
  4   3  11.5  12.5    1   2   e   e           ...    2154.127594          ...   13185.6636   9.137300E-3   2.725026E-9  oP12e(12.5)      ...     ...
  4   3  12.5  13.5    1   2   e   e           ...    2080.587765          ...   13625.5569   7.221400E-3   2.322322E-9  oP12e(13.5)      ...     ...
  4   3  13.5  14.5    1   2   e   e           ...    2006.472951          ...   14094.0544   5.725000E-3   1.989772E-9  oP12e(14.5)      ...     ...
  4   3  14.5  15.5    1   2   e   e           ...    1931.914358          ...   14590.5275   4.547500E-3   1.712482E-9  oP12e(15.5)      ...     ...
  4   3  15.5  16.5    1   2   e   e           ...    1857.030506          ...   15114.3181   3.618700E-3   1.480619E-9  oP12e(16.5)      ...     ...
  4   3  16.5  17.5    1   2   e   e           ...    1781.929692          ...   15664.7383   2.881600E-3   1.284951E-9  oP12e(17.5)      ...     ...
  4   3  17.5  18.5    1   2   e   e           ...    1706.711731          ...   16241.0704   2.294800E-3   1.118925E-9  oP12e(18.5)      ...     ...
  4   3  18.5  19.5    1   2   e   e           ...    1631.469201          ...   16842.5677   1.825600E-3  9.768530E-10  oP12e(19.5)      ...     ...
  4   3  19.5  20.5    1   2   e   e           ...    1556.288311          ...   17468.4545   1.450200E-3  8.549018E-10  oP12e(20.5)      ...     ...
  4   3  20.5  21.5    1   2   e   e           ...    1481.249525          ...   18117.9271   1.148900E-3  7.493421E-10  oP12e(21.5)      ...     ...
  4   3  21.5  22.5    1   2   e   e           ...    1406.427989          ...   18790.1541   9.070000E-4  6.575441E-10  oP12e(22.5)      ...     ...
  4   3  22.5  23.5    1   2   e   e           ...    1331.893820          ...   19484.2772   7.129000E-4  5.773827E-10  oP12e(23.5)      ...     ...
  4   3  23.5  24.5    1   2   e   e           ...    1257.712295          ...   20199.4118   5.571000E-4  5.068734E-10  oP12e(24.5)      ...     ...
  4   3  24.5  25.5    1   2   e   e           ...    1183.943964          ...   20934.6475   4.326000E-4  4.448859E-10  oP12e(25.5)      ...     ...
  4   3  25.5  26.5    1   2   e   e           ...    1110.644704          ...   21689.0481   3.330000E-4  3.897277E-10  oP12e(26.5)      ...     ...
  4   3  26.5  27.5    1   2   e   e           ...    1037.865727          ...   22461.6526   2.540000E-4  3.408905E-10  oP12e(27.5)      ...     ...
  4   3  27.5  28.5    1   2   e   e           ...     965.653565          ...   23251.4744   1.915000E-4  2.972651E-10  oP12e(28.5)      ...     ...
  4   3  28.5  29.5    1   2   e   e           ...     894.050016          ...   24057.5021   1.424000E-4  2.581790E-10  oP12e(29.5)      ...     ...
  4   3  29.5  30.5    1   2   e   e           ...     823.092088          ...   24878.6983   1.042000E-4  2.231455E-10  oP12e(30.5)      ...     ...
  4   3  30.5  31.5    1   2   e   e           ...     752.811911          ...   25713.9990   7.480000E-5  1.916894E-10  oP12e(31.5)      ...     ...
  4   3  31.5  32.5    1   2   e   e           ...     683.236652          ...   26562.3130   5.246000E-5  1.633728E-10  oP12e(32.5)      ...     ...
  4   3  32.5  33.5    1   2   e   e           ...     614.388412          ...   27422.5194   3.576000E-5  1.378492E-10  oP12e(33.5)      ...     ...
  4   3  33.5  34.5    1   2   e   e           ...     546.284121          ...   28293.4658   2.354000E-5  1.148783E-10  oP12e(34.5)      ...     ...
  4   3  34.5  35.5    1   2   e   e           ...     478.935418          ...   29173.9657   1.482000E-5  9.417109E-11  oP12e(35.5)      ...     ...
  4   3  35.5  36.5    1   2   e   e           ...     412.348520          ...   30062.7938   8.808000E-6  7.556261E-11  oP12e(36.5)      ...     ...
  4   3  36.5  37.5    1   2   e   e           ...     346.524090          ...   30958.6821   4.847000E-6  5.892262E-11  oP12e(37.5)      ...     ...
  4   3   1.5   0.5    1   2   e   e           ...    2948.546972          ...   10338.6176   2.194044E-1   7.566882E-8   qR12e(0.5)      ...     ...
  4   3   2.5   1.5    1   2   e   e           ...    2966.655500          ...   10392.3969   1.254234E-1   3.204744E-8   qR12e(1.5)      ...     ...
  4   3   3.5   2.5    1   2   e   e           ...    2978.742581          ...   10481.5270   7.567170E-2   1.704763E-8   qR12e(2.5)      ...     ...
  4   3   4.5   3.5    1   2   e   e           ...    2985.763962          ...   10605.3652   4.683320E-2   9.844885E-9   qR12e(3.5)      ...     ...
  4   3   5.5   4.5    1   2   e   e           ...    2988.578271          ...   10763.2522   2.988870E-2   6.020281E-9   qR12e(4.5)      ...     ...
  4   3   6.5   5.5    1   2   e   e           ...    2987.873903          ...   10954.5738   1.981250E-2   3.881676E-9   qR12e(5.5)      ...     ...
  4   3   7.5   6.5    1   2   e   e           ...    2984.172007          ...   11178.7696   1.369770E-2   2.635419E-9   qR12e(6.5)      ...     ...
  4   3   8.5   7.5    1   2   e   e           ...    2977.857833          ...   11435.3175   9.888000E-3   1.880662E-9   qR12e(7.5)      ...     ...
  4   3   9.5   8.5    1   2   e   e           ...    2969.215001          ...   11723.7155   7.445200E-3   1.406722E-9   qR12e(8.5)      ...     ...
  4   3  10.5   9.5    1   2   e   e           ...    2958.453797          ...   12043.4650   5.833700E-3   1.099170E-9   qR12e(9.5)      ...     ...
  4   3  11.5  10.5    1   2   e   e           ...    2945.732214          ...   12394.0590   4.742400E-3  8.938362E-10  qR12e(10.5)      ...     ...
  4   3  12.5  11.5    1   2   e   e           ...    2931.170925          ...   12774.9737   3.986300E-3  7.535421E-10  qR12e(11.5)      ...     ...
  4   3  13.5  12.5    1   2   e   e           ...    2914.863748          ...   13185.6636   3.452900E-3  6.561300E-10  qR12e(12.5)      ...     ...
  4   3  14.5  13.5    1   2   e   e           ...    2896.884933          ...   13625.5569   3.071500E-3  5.879075E-10  qR12e(13.5)      ...     ...
  4   3  15.5  14.5    1   2   e   e           ...    2877.294239          ...   14094.0544   2.797000E-3  5.402694E-10  qR12e(14.5)      ...     ...
  4   3  16.5  15.5    1   2   e   e           ...    2856.140489          ...   14590.5275   2.600000E-3  5.076927E-10  qR12e(15.5)      ...     ...
  4   3  17.5  16.5    1   2   e   e           ...    2833.464060          ...   15114.3181   2.460500E-3  4.864848E-10  qR12e(16.5)      ...     ...
  4   3  18.5  17.5    1   2   e   e           ...    2809.298630          ...   15664.7383   2.365000E-3  4.742138E-10  qR12e(17.5)      ...     ...
  4   3  19.5  18.5    1   2   e   e           ...    2783.672396          ...   16241.0704   2.304300E-3  4.692853E-10  qR12e(18.5)      ...     ...
  4   3  20.5  19.5    1   2   e   e           ...    2756.608892          ...   16842.5677   2.271900E-3  4.706369E-10  qR12e(19.5)      ...     ...
  4   3  21.5  20.5    1   2   e   e           ...    2728.127537          ...   17468.4545   2.263100E-3  4.775683E-10  qR12e(20.5)      ...     ...
  4   3  22.5  21.5    1   2   e   e           ...    2698.243947          ...   18117.9271   2.274900E-3  4.897369E-10  qR12e(21.5)      ...     ...
  4   3  23.5  22.5    1   2   e   e           ...    2666.970082          ...   18790.1541   2.305100E-3  5.069844E-10  qR12e(22.5)      ...     ...
  4   3  24.5  23.5    1   2   e   e           ...    2634.314248          ...   19484.2772   2.352300E-3  5.293514E-10  qR12e(23.5)      ...     ...
  4   3  25.5  24.5    1   2   e   e           ...    2600.280979          ...   20199.4118   2.416100E-3  5.571414E-10  qR12e(24.5)      ...     ...
  4   3  26.5  25.5    1   2   e   e           ...    2564.870795          ...   20934.6475   2.495600E-3  5.905982E-10  qR12e(25.5)      ...     ...
  4   3  27.5  26.5    1   2   e   e           ...    2528.079870          ...   21689.0481   2.591200E-3  6.303349E-10  qR12e(26.5)      ...     ...
  4   3  28.5  27.5    1   2   e   e           ...    2489.899574          ...   22461.6526   2.704400E-3  6.773373E-10  qR12e(27.5)      ...     ...
  4   3  29.5  28.5    1   2   e   e           ...    2450.315911          ...   23251.4744   2.834700E-3  7.322240E-10  qR12e(28.5)      ...     ...
  4   3  30.5  29.5    1   2   e   e           ...    2409.308829          ...   24057.5021   2.984300E-3  7.964449E-10  qR12e(29.5)      ...     ...
  4   3  31.5  30.5    1   2   e   e           ...    2366.851382          ...   24878.6983   3.155000E-3  8.715723E-10  qR12e(30.5)      ...     ...
  4   3  32.5  31.5    1   2   e   e           ...    2322.908737          ...   25713.9990   3.348200E-3  9.593317E-10  qR12e(31.5)      ...     ...
  4   3  33.5  32.5    1   2   e   e           ...    2277.436985          ...   26562.3130   3.568300E-3   1.062653E-9  qR12e(32.5)      ...     ...
  4   3  34.5  33.5    1   2   e   e           ...    2230.381739          ...   27422.5194   3.818200E-3   1.184533E-9  qR12e(33.5)      ...     ...
  4   3  35.5  34.5    1   2   e   e           ...    2181.676465          ...   28293.4658   4.101100E-3   1.328654E-9  qR12e(34.5)      ...     ...
  4   3  36.5  35.5    1   2   e   e           ...    2131.240510          ...   29173.9657   4.425300E-3   1.501187E-9  qR12e(35.5)      ...     ...
  4   3  37.5  36.5    1   2   e   e           ...    2078.976773          ...   30062.7938   4.795300E-3   1.708268E-9  qR12e(36.5)      ...     ...
  4   3  38.5  37.5    1   2   e   e           ...    2024.768951          ...   30958.6821   5.222000E-3   1.959858E-9  qR12e(37.5)      ...     ...
  4   3   0.5   1.5    2   1   e   e           ...    3205.274793          ...   10210.5453   7.093750E-2   5.175748E-9   qP21e(1.5)      ...     ...
  4   3   1.5   2.5    2   1   e   e           ...    3181.813273          ...   10285.3735   5.265760E-2   5.198501E-9   qP21e(2.5)      ...     ...
  4   3   2.5   3.5    2   1   e   e           ...    3161.554184          ...   10390.8013   4.277500E-2   4.811802E-9   qP21e(3.5)      ...     ...
  4   3   3.5   4.5    2   1   e   e           ...    3143.558043          ...   10527.1861   3.435700E-2   4.169846E-9   qP21e(4.5)      ...     ...
  4   3   4.5   5.5    2   1   e   e           ...    3126.986818          ...   10694.7548   2.727160E-2   3.484456E-9   qP21e(5.5)      ...     ...
  4   3   5.5   6.5    2   1   e   e           ...    3111.169956          ...   10893.5962   2.161440E-2   2.869503E-9   qP21e(6.5)      ...     ...
  4   3   6.5   7.5    2   1   e   e           ...    3095.600486          ...   11123.6771   1.724540E-2   2.360746E-9   qP21e(7.5)      ...     ...
  4   3   7.5   8.5    2   1   e   e           ...    3079.904812          ...   11384.8622   1.391670E-2   1.955091E-9   qP21e(8.5)      ...     ...
  4   3   8.5   9.5    2   1   e   e           ...    3063.809666          ...   11676.9312   1.138310E-2   1.636203E-9   qP21e(9.5)      ...     ...
  4   3   9.5  10.5    2   1   e   e           ...    3047.114594          ...   11999.5927   9.442400E-3   1.386021E-9  qP21e(10.5)      ...     ...
  4   3  10.5  11.5    2   1   e   e           ...    3029.671309          ...   12352.4935   7.941800E-3   1.189042E-9  qP21e(11.5)      ...     ...
  4   3  11.5  12.5    2   1   e   e           ...    3011.368860          ...   12735.2259   6.766900E-3   1.032660E-9  qP21e(12.5)      ...     ...
  4   3  12.5  13.5    2   1   e   e           ...    2992.123144          ...   13147.3331   5.836400E-3  9.075262E-10  qP21e(13.5)      ...     ...
  4   3  13.5  14.5    2   1   e   e           ...    2971.869498          ...   13588.3129   5.088100E-3  8.061033E-10  qP21e(14.5)      ...     ...
  4   3  14.5  15.5    2   1   e   e           ...    2950.557435          ...   14057.6206   4.483400E-3  7.238163E-10  qP21e(15.5)      ...     ...
  4   3  15.5  16.5    2   1   e   e           ...    2928.146844          ...   14554.6722   3.985000E-3  6.558000E-10  qP21e(16.5)      ...     ...
  4   3  16.5  17.5    2   1   e   e           ...    2904.605214          ...   15078.8456   3.572300E-3  5.995258E-10  qP21e(17.5)      ...     ...
  4   3  17.5  18.5    2   1   e   e           ...    2879.905548          ...   15629.4832   3.226100E-3  5.524564E-10  qP21e(18.5)      ...     ...
  4   3  18.5  19.5    2   1   e   e           ...    2854.024775          ...   16205.8927   2.935200E-3  5.132200E-10  qP21e(19.5)      ...     ...
  4   3  19.5  20.5    2   1   e   e           ...    2826.942492          ...   16807.3492   2.686400E-3  4.799601E-10  qP21e(20.5)      ...     ...
  4   3  20.5  21.5    2   1   e   e           ...    2798.639940          ...   17433.0961   2.474300E-3  4.520773E-10  qP21e(21.5)      ...     ...
  4   3  21.5  22.5    2   1   e   e           ...    2769.099141          ...   18082.3462   2.291400E-3  4.285253E-10  qP21e(22.5)      ...     ...
  4   3  22.5  23.5    2   1   e   e           ...    2738.302134          ...   18754.2831   2.132600E-3  4.086213E-10  qP21e(23.5)      ...     ...
  4   3  23.5  24.5    2   1   e   e           ...    2706.230274          ...   19448.0620   1.995000E-3  3.920508E-10  qP21e(24.5)      ...     ...
  4   3  24.5  25.5    2   1   e   e           ...    2672.863563          ...   20162.8103   1.874300E-3  3.781899E-10  qP21e(25.5)      ...     ...
  4   3  25.5  26.5    2   1   e   e           ...    2638.179983          ...   20897.6289   1.769500E-3  3.670363E-10  qP21e(26.5)      ...     ...
  4   3  26.5  27.5    2   1   e   e           ...    2602.154800          ...   21651.5921   1.677000E-3  3.580390E-10  qP21e(27.5)      ...     ...
  4   3  27.5  28.5    2   1   e   e           ...    2564.759832          ...   22423.7485   1.596100E-3  3.512242E-10  qP21e(28.5)      ...     ...
  4   3  28.5  29.5    2   1   e   e           ...    2525.962651          ...   23213.1210   1.525000E-3  3.463781E-10  qP21e(29.5)      ...     ...
  4   3  29.5  30.5    2   1   e   e           ...    2485.725688          ...   24018.7067   1.462700E-3  3.434521E-10  qP21e(30.5)      ...     ...
  4   3  30.5  31.5    2   1   e   e           ...    2444.005236          ...   24839.4765   1.407900E-3  3.423237E-10  qP21e(31.5)      ...     ...
  4   3  31.5  32.5    2   1   e   e           ...    2400.750296          ...   25674.3749   1.360300E-3  3.431109E-10  qP21e(32.5)      ...     ...
  4   3  32.5  33.5    2   1   e   e           ...    2355.901269          ...   26522.3182   1.319000E-3  3.457987E-10  qP21e(33.5)      ...     ...
  4   3  33.5  34.5    2   1   e   e           ...    2309.388418          ...   27382.1934   1.283000E-3  3.503493E-10  qP21e(34.5)      ...     ...
  4   3  34.5  35.5    2   1   e   e           ...    2261.130100          ...   28252.8558   1.252500E-3  3.570672E-10  qP21e(35.5)      ...     ...
  4   3  35.5  36.5    2   1   e   e           ...    2211.030685          ...   29133.1263   1.227400E-3  3.662310E-10  qP21e(36.5)      ...     ...
  4   3  36.5  37.5    2   1   e   e           ...    2158.978132          ...   30021.7873   1.206600E-3  3.778703E-10  qP21e(37.5)      ...     ...
  4   3   2.5   1.5    2   1   e   e           ...    3341.810159          ...   10210.5453   3.366000E-4  6.777969E-11   sR21e(1.5)      ...     ...
  4   3   3.5   2.5    2   1   e   e           ...    3385.370673          ...   10285.3735   2.088200E-3  3.642136E-10   sR21e(2.5)      ...     ...
  4   3   4.5   3.5    2   1   e   e           ...    3430.940301          ...   10390.8013   4.597000E-3  7.318397E-10   sR21e(3.5)      ...     ...
  4   3   5.5   4.5    2   1   e   e           ...    3477.580039          ...   10527.1861   6.882600E-3   1.023852E-9   sR21e(4.5)      ...     ...
  4   3   6.5   5.5    2   1   e   e           ...    3524.522856          ...   10694.7548   8.503000E-3   1.197226E-9   sR21e(5.5)      ...     ...
  4   3   7.5   6.5    2   1   e   e           ...    3571.170809          ...   10893.5962   9.428200E-3   1.266652E-9   sR21e(6.5)      ...     ...
  4   3   8.5   7.5    2   1   e   e           ...    3617.063751          ...   11123.6771   9.794000E-3   1.262577E-9   sR21e(7.5)      ...     ...
  4   3   9.5   8.5    2   1   e   e           ...    3661.845106          ...   11384.8622   9.763100E-3   1.212839E-9   sR21e(8.5)      ...     ...
  4   3  10.5   9.5    2   1   e   e           ...    3705.233583          ...   11676.9312   9.472200E-3   1.137811E-9   sR21e(9.5)      ...     ...
  4   3  11.5  10.5    2   1   e   e           ...    3747.002109          ...   11999.5927   9.022000E-3   1.050948E-9  sR21e(10.5)      ...     ...
  4   3  12.5  11.5    2   1   e   e           ...    3786.962804          ...   12352.4935   8.482000E-3  9.605855E-10  sR21e(11.5)      ...     ...
  4   3  13.5  12.5    2   1   e   e           ...    3824.956416          ...   12735.2259   7.898800E-3  8.716669E-10  sR21e(12.5)      ...     ...
  4   3  14.5  13.5    2   1   e   e           ...    3860.844899          ...   13147.3331   7.301000E-3  7.867534E-10  sR21e(13.5)      ...     ...
  4   3  15.5  14.5    2   1   e   e           ...    3894.506152          ...   13588.3129   6.707700E-3  7.072213E-10  sR21e(14.5)      ...     ...
  4   3  16.5  15.5    2   1   e   e           ...    3925.830229          ...   14057.6206   6.130300E-3  6.335857E-10  sR21e(15.5)      ...     ...
  4   3  17.5  16.5    2   1   e   e           ...    3954.716567          ...   14554.6722   5.575100E-3  5.658525E-10  sR21e(16.5)      ...     ...
  4   3  18.5  17.5    2   1   e   e           ...    3981.071883          ...   15078.8456   5.045300E-3  5.037625E-10  sR21e(17.5)      ...     ...
  4   3  19.5  18.5    2   1   e   e           ...    4004.808555          ...   15629.4832   4.542800E-3  4.469863E-10  sR21e(18.5)      ...     ...
  4   3  20.5  19.5    2   1   e   e           ...    4025.843307          ...   16205.8927   4.068000E-3  3.951066E-10  sR21e(19.5)      ...     ...
  4   3  21.5  20.5    2   1   e   e           ...    4044.096101          ...   16807.3492   3.620100E-3  3.476472E-10  sR21e(20.5)      ...     ...
  4   3  22.5  21.5    2   1   e   e           ...    4059.489158          ...   17433.0961   3.198800E-3  3.042336E-10  sR21e(21.5)      ...     ...
  4   3  23.5  22.5    2   1   e   e           ...    4071.946042          ...   18082.3462   2.803200E-3  2.644790E-10  sR21e(22.5)      ...     ...
  4   3  24.5  23.5    2   1   e   e           ...    4081.390773          ...   18754.2831   2.432000E-3  2.279994E-10  sR21e(23.5)      ...     ...
  4   3  25.5  24.5    2   1   e   e           ...    4087.746911          ...   19448.0620   2.085400E-3  1.945864E-10  sR21e(24.5)      ...     ...
  4   3  26.5  25.5    2   1   e   e           ...    4090.936590          ...   20162.8103   1.761400E-3  1.638554E-10  sR21e(25.5)      ...     ...
  4   3  27.5  26.5    2   1   e   e           ...    4090.879464          ...   20897.6289   1.460000E-3  1.356349E-10  sR21e(26.5)      ...     ...
  4   3  28.5  27.5    2   1   e   e           ...    4087.491534          ...   21651.5921   1.182600E-3  1.099061E-10  sR21e(27.5)      ...     ...
  4   3  29.5  28.5    2   1   e   e           ...    4080.683803          ...   22423.7485   9.273000E-4  8.636452E-11  sR21e(28.5)      ...     ...
  4   3  30.5  29.5    2   1   e   e           ...    4070.360750          ...   23213.1210   6.964000E-4  6.511651E-11  sR21e(29.5)      ...     ...
  4   3  31.5  30.5    2   1   e   e           ...    4056.418539          ...   24018.7067   4.915000E-4  4.622576E-11  sR21e(30.5)      ...     ...
  4   3  32.5  31.5    2   1   e   e           ...    4038.742946          ...   24839.4765   3.148000E-4  2.983761E-11  sR21e(31.5)      ...     ...
  4   3  33.5  32.5    2   1   e   e           ...    4017.206922          ...   25674.3749   1.714000E-4  1.640534E-11  sR21e(32.5)      ...     ...
  4   3  34.5  33.5    2   1   e   e           ...    3991.667725          ...   26522.3182   6.653000E-5  6.444001E-12  sR21e(33.5)      ...     ...
  4   3  35.5  34.5    2   1   e   e           ...    3961.963557          ...   27382.1934   8.171000E-6  8.026874E-13  sR21e(34.5)      ...     ...
  4   3  36.5  35.5    2   1   e   e           ...    3927.909585          ...   28252.8558   7.947000E-6  7.936650E-13  sR21e(35.5)      ...     ...
  4   3  37.5  36.5    2   1   e   e           ...    3889.293269          ...   29133.1263   8.097000E-5  8.241806E-12  sR21e(36.5)      ...     ...
  4   3  38.5  37.5    2   1   e   e           ...    3845.868855          ...   30021.7873   2.475000E-4  2.574690E-11  sR21e(37.5)      ...     ...
  4   3   0.5   1.5    2   2   e   e    3023.42340    3023.423226      0.00017   10392.3969   1.236947E+1   1.014334E-6    pP2e(1.5)   1.0E-2     ABR
  4   3   1.5   2.5    2   2   e   e    2985.65990    2985.659762      0.00014   10481.5270   1.322810E+1   1.483144E-6    pP2e(2.5)   1.0E-2     ABR
  4   3   2.5   3.5    2   2   e   e    2946.98970    2946.990237     -0.00054   10605.3652   1.459804E+1   1.889976E-6    pP2e(3.5)   1.0E-2     ABR
  4   3   3.5   4.5    2   2   e   e    2907.49120    2907.491964     -0.00076   10763.2522   1.610167E+1   2.284451E-6    pP2e(4.5)   1.0E-2     ABR
  4   3   4.5   5.5    2   2   e   e    2867.16690    2867.167733     -0.00083   10954.5738   1.761939E+1   2.677697E-6    pP2e(5.5)   1.0E-2     ABR
  4   3   5.5   6.5    2   2   e   e    2825.99550    2825.996542     -0.00104   11178.7696   1.909540E+1   3.072535E-6    pP2e(6.5)   1.0E-2     ABR
  4   3   6.5   7.5    2   2   e   e    2783.95880    2783.960062     -0.00126   11435.3175   2.049668E+1   3.469155E-6    pP2e(7.5)   1.0E-2     ABR
  4   3   7.5   8.5    2   2   e   e    2741.05010    2741.051447     -0.00135   11723.7155   2.180042E+1   3.866661E-6    pP2e(8.5)   1.0E-2     ABR
  4   3   8.5   9.5    2   2   e   e    2697.27590    2697.275873      0.00003   12043.4650   2.298939E+1   4.263605E-6    pP2e(9.5)   1.0E-2     ABR
  4   3   9.5  10.5    2   2   e   e    2652.64740    2652.648333     -0.00093   12394.0590   2.405008E+1   4.658247E-6   pP2e(10.5)   1.0E-2     ABR
  4   3  10.5  11.5    2   2   e   e    2607.19030    2607.191045     -0.00074   12774.9737   2.497162E+1   5.048594E-6   pP2e(11.5)   2.0E-2     ABR
  4   3  11.5  12.5    2   2   e   e    2560.93080    2560.931228     -0.00043   13185.6636   2.574582E+1   5.432587E-6   pP2e(12.5)   1.0E-2     ABR
  4   3  12.5  13.5    2   2   e   e    2513.90180    2513.899380      0.00242   13625.5569   2.636641E+1   5.808011E-6   pP2e(13.5)   2.0E-2     ABR
  4   3  13.5  14.5    2   2   e   e    2466.12610    2466.127987     -0.00189   14094.0544   2.683022E+1   6.172885E-6   pP2e(14.5)   1.0E-2     ABR
  4   3  14.5  15.5    2   2   e   e    2417.65010    2417.650560     -0.00046   14590.5275   2.713418E+1   6.524674E-6   pP2e(15.5)   1.0E-2     ABR
  4   3  15.5  16.5    2   2   e   e           ...    2368.500907          ...   15114.3181   2.727930E+1   6.861434E-6   pP2e(16.5)      ...     ...
  4   3  16.5  17.5    2   2   e   e           ...    2318.712558          ...   15664.7383   2.726714E+1   7.180917E-6   pP2e(17.5)      ...     ...
  4   3  17.5  18.5    2   2   e   e           ...    2268.318301          ...   16241.0704   2.710163E+1   7.481076E-6   pP2e(18.5)      ...     ...
  4   3  18.5  19.5    2   2   e   e           ...    2217.349797          ...   16842.5677   2.678713E+1   7.759596E-6   pP2e(19.5)      ...     ...
  4   3  19.5  20.5    2   2   e   e           ...    2165.837224          ...   17468.4545   2.633102E+1   8.014649E-6   pP2e(20.5)      ...     ...
  4   3  20.5  21.5    2   2   e   e           ...    2113.808963          ...   18117.9271   2.574051E+1   8.244039E-6   pP2e(21.5)      ...     ...
  4   3  21.5  22.5    2   2   e   e           ...    2061.291286          ...   18790.1541   2.502470E+1   8.445838E-6   pP2e(22.5)      ...     ...
  4   3  22.5  23.5    2   2   e   e           ...    2008.308054          ...   19484.2772   2.419397E+1   8.618284E-6   pP2e(23.5)      ...     ...
  4   3  23.5  24.5    2   2   e   e           ...    1954.880400          ...   20199.4118   2.325877E+1   8.759420E-6   pP2e(24.5)      ...     ...
  4   3  24.5  25.5    2   2   e   e           ...    1901.026409          ...   20934.6475   2.223130E+1   8.867740E-6   pP2e(25.5)      ...     ...
  4   3  25.5  26.5    2   2   e   e           ...    1846.760762          ...   21689.0481   2.112304E+1   8.941337E-6   pP2e(26.5)      ...     ...
  4   3  26.5  27.5    2   2   e   e           ...    1792.094367          ...   22461.6526   1.994724E+1   8.978929E-6   pP2e(27.5)      ...     ...
  4   3  27.5  28.5    2   2   e   e           ...    1737.033938          ...   23251.4744   1.871663E+1   8.979018E-6   pP2e(28.5)      ...     ...
  4   3  28.5  29.5    2   2   e   e           ...    1681.581543          ...   24057.5021   1.744452E+1   8.940414E-6   pP2e(29.5)      ...     ...
  4   3  29.5  30.5    2   2   e   e           ...    1625.734086          ...   24878.6983   1.614417E+1   8.862046E-6   pP2e(30.5)      ...     ...
  4   3  30.5  31.5    2   2   e   e           ...    1569.482724          ...   25713.9990   1.482889E+1   8.743091E-6   pP2e(31.5)      ...     ...
  4   3  31.5  32.5    2   2   e   e           ...    1512.812206          ...   26562.3130   1.351162E+1   8.582843E-6   pP2e(32.5)      ...     ...
  4   3  32.5  33.5    2   2   e   e           ...    1455.700110          ...   27422.5194   1.220501E+1   8.380831E-6   pP2e(33.5)      ...     ...
  4   3  33.5  34.5    2   2   e   e           ...    1398.115967          ...   28293.4658   1.092157E+1   8.137056E-6   pP2e(34.5)      ...     ...
  4   3  34.5  35.5    2   2   e   e           ...    1340.020244          ...   29173.9657   9.672908E+0   7.851590E-6   pP2e(35.5)      ...     ...
  4   3  35.5  36.5    2   2   e   e           ...    1281.363161          ...   30062.7938   8.469789E+0   7.524656E-6   pP2e(36.5)      ...     ...
  4   3  36.5  37.5    2   2   e   e           ...    1222.083309          ...   30958.6821   7.322679E+0   7.157218E-6   pP2e(37.5)      ...     ...
  4   3   1.5   0.5    2   2   e   e    3128.56960    3128.569189      0.00041   10338.6176   2.987716E+0   9.152409E-7    rR2e(0.5)   4.0E-2     ABR
  4   3   2.5   1.5    2   2   e   e    3159.96290    3159.958592      0.00431   10392.3969   2.528909E+0   5.695321E-7    rR2e(1.5)   4.0E-2     ABR
  4   3   3.5   2.5    2   2   e   e    3189.21110    3189.217162     -0.00606   10481.5270   1.742990E+0   3.425507E-7    rR2e(2.5)   4.0E-2     ABR
  4   3   4.5   3.5    2   2   e   e           ...    3216.376355          ...   10605.3652   1.001924E+0   1.814967E-7    rR2e(3.5)      ...     ...
  4   3   5.5   4.5    2   2   e   e           ...    3241.513960          ...   10763.2522   4.269976E-1   7.310863E-8    rR2e(4.5)      ...     ...
  4   3   6.5   5.5    2   2   e   e           ...    3264.703772          ...   10954.5738   8.156300E-2   1.338475E-8    rR2e(5.5)      ...     ...
  4   3   7.5   6.5    2   2   e   e           ...    3285.997395          ...   11178.7696   9.776700E-3   1.551342E-9    rR2e(6.5)      ...     ...
  4   3   8.5   7.5    2   2   e   e           ...    3305.423327          ...   11435.3175   2.478471E-1   3.825956E-8    rR2e(7.5)      ...     ...
  4   3   9.5   8.5    2   2   e   e           ...    3322.991741          ...   11723.7155   8.279080E-1   1.248932E-7    rR2e(8.5)      ...     ...
  4   3  10.5   9.5    2   2   e   e           ...    3338.699790          ...   12043.4650   1.779440E+0   2.632565E-7    rR2e(9.5)      ...     ...
  4   3  11.5  10.5    2   2   e   e           ...    3352.535848          ...   12394.0590   3.129748E+0   4.554166E-7   rR2e(10.5)      ...     ...
  4   3  12.5  11.5    2   2   e   e           ...    3364.482540          ...   12774.9737   4.904084E+0   7.036249E-7   rR2e(11.5)      ...     ...
  4   3  13.5  12.5    2   2   e   e           ...    3374.518784          ...   13185.6636   7.125694E+0   1.010290E-6   rR2e(12.5)      ...     ...
  4   3  14.5  13.5    2   2   e   e           ...    3382.621135          ...   13625.5569   9.815502E+0   1.377929E-6   rR2e(13.5)      ...     ...
  4   3  15.5  14.5    2   2   e   e           ...    3388.764641          ...   14094.0544   1.299218E+1   1.809196E-6   rR2e(14.5)      ...     ...
  4   3  16.5  15.5    2   2   e   e           ...    3392.923355          ...   14590.5275   1.667197E+1   2.306883E-6   rR2e(15.5)      ...     ...
  4   3  17.5  16.5    2   2   e   e           ...    3395.070630          ...   15114.3181   2.086847E+1   2.873918E-6   rR2e(16.5)      ...     ...
  4   3  18.5  17.5    2   2   e   e           ...    3395.179227          ...   15664.7383   2.559249E+1   3.513387E-6   rR2e(17.5)      ...     ...
  4   3  19.5  18.5    2   2   e   e           ...    3393.221309          ...   16241.0704   3.085206E+1   4.228574E-6   rR2e(18.5)      ...     ...
  4   3  20.5  19.5    2   2   e   e           ...    3389.168329          ...   16842.5677   3.665237E+1   5.022996E-6   rR2e(19.5)      ...     ...
  4   3  21.5  20.5    2   2   e   e           ...    3382.990833          ...   17468.4545   4.299524E+1   5.900378E-6   rR2e(20.5)      ...     ...
  4   3  22.5  21.5    2   2   e   e           ...    3374.658180          ...   18117.9271   4.987956E+1   6.864769E-6   rR2e(21.5)      ...     ...
  4   3  23.5  22.5    2   2   e   e           ...    3364.138187          ...   18790.1541   5.730105E+1   7.920563E-6   rR2e(22.5)      ...     ...
  4   3  24.5  23.5    2   2   e   e           ...    3351.396693          ...   19484.2772   6.525151E+1   9.072467E-6   rR2e(23.5)      ...     ...
  4   3  25.5  24.5    2   2   e   e           ...    3336.397038          ...   20199.4118   7.372042E+1   1.032579E-5   rR2e(24.5)      ...     ...
  4   3  26.5  25.5    2   2   e   e           ...    3319.099435          ...   20934.6475   8.269181E+1   1.168611E-5   rR2e(25.5)      ...     ...
  4   3  27.5  26.5    2   2   e   e           ...    3299.460244          ...   21689.0481   9.214578E+1   1.315957E-5   rR2e(26.5)      ...     ...
  4   3  28.5  27.5    2   2   e   e           ...    3277.431101          ...   22461.6526   1.020609E+2   1.475333E-5   rR2e(27.5)      ...     ...
  4   3  29.5  28.5    2   2   e   e           ...    3252.957909          ...   23251.4744   1.124064E+2   1.647461E-5   rR2e(28.5)      ...     ...
  4   3  30.5  29.5    2   2   e   e           ...    3225.979642          ...   24057.5021   1.231479E+2   1.833167E-5   rR2e(29.5)      ...     ...
  4   3  31.5  30.5    2   2   e   e           ...    3196.426936          ...   24878.6983   1.342453E+2   2.033366E-5   rR2e(30.5)      ...     ...
  4   3  32.5  31.5    2   2   e   e           ...    3164.220434          ...   25713.9990   1.456477E+2   2.249013E-5   rR2e(31.5)      ...     ...
  4   3  33.5  32.5    2   2   e   e           ...    3129.268831          ...   26562.3130   1.573011E+2   2.481240E-5   rR2e(32.5)      ...     ...
  4   3  34.5  33.5    2   2   e   e           ...    3091.466566          ...   27422.5194   1.691399E+2   2.731265E-5   rR2e(33.5)      ...     ...
  4   3  35.5  34.5    2   2   e   e           ...    3050.691106          ...   28293.4658   1.810821E+2   3.000345E-5   rR2e(34.5)      ...     ...
  4   3  36.5  35.5    2   2   e   e           ...    3006.799729          ...   29173.9657   1.930442E+2   3.290067E-5   rR2e(35.5)      ...     ...
  4   3  37.5  36.5    2   2   e   e           ...    2959.625745          ...   30062.7938   2.049187E+2   3.602032E-5   rR2e(36.5)      ...     ...
  4   3  38.5  37.5    2   2   e   e           ...    2908.974032          ...   30958.6821   2.165904E+2   3.938205E-5   rR2e(37.5)      ...     ...
  4   3   1.5   1.5    1   1   e   f    3076.57480    3076.576083     -0.00128   10210.5884   8.020791E+0   1.270399E-6    qQ1f(1.5)   1.0E-2     ABR
  4   3   2.5   2.5    1   1   e   f    3073.52090    3073.520308      0.00059   10285.5321   3.247627E+0   5.154085E-7    qQ1f(2.5)   1.0E-2     ABR
  4   3   3.5   3.5    1   1   e   f    3069.11020    3069.109766      0.00043   10391.1598   1.687855E+0   2.686383E-7    qQ1f(3.5)   1.0E-2     ABR
  4   3   4.5   4.5    1   1   e   f           ...    3063.299314          ...   10527.8299   1.000397E+0   1.598274E-7    qQ1f(4.5)      ...     ...
  4   3   5.5   5.5    1   1   e   f    3056.06630    3056.065691      0.00061   10695.7648   6.441331E-1   1.033970E-7    qQ1f(5.5)   1.0E-2     ABR
  4   3   6.5   6.5    1   1   e   f           ...    3047.400057          ...   10895.0477   4.391804E-1   7.089927E-8    qQ1f(6.5)      ...     ...
  4   3   7.5   7.5    1   1   e   f           ...    3037.301857          ...   11125.6397   3.121643E-1   5.073002E-8    qQ1f(7.5)      ...     ...
  4   3   8.5   8.5    1   1   e   f           ...    3025.775030          ...   11387.4004   2.288926E-1   3.748144E-8    qQ1f(8.5)      ...     ...
  4   3   9.5   9.5    1   1   e   f           ...    3012.825937          ...   11680.1046   1.718318E-1   2.838005E-8    qQ1f(9.5)      ...     ...
  4   3  10.5  10.5    1   1   e   f           ...    2998.462276          ...   12003.4565   1.313184E-1   2.189708E-8   qQ1f(10.5)      ...     ...
  4   3  11.5  11.5    1   1   e   f           ...    2982.692520          ...   12357.0986   1.017080E-1   1.713941E-8   qQ1f(11.5)      ...     ...
  4   3  12.5  12.5    1   1   e   f           ...    2965.525601          ...   12740.6191   7.954450E-2   1.356015E-8   qQ1f(12.5)      ...     ...
  4   3  13.5  13.5    1   1   e   f           ...    2946.970712          ...   13153.5566   6.262480E-2   1.081067E-8   qQ1f(13.5)      ...     ...
  4   3  14.5  14.5    1   1   e   f           ...    2927.037156          ...   13595.4047   4.949790E-2   8.661399E-9   qQ1f(14.5)      ...     ...
  4   3  15.5  15.5    1   1   e   f           ...    2905.734208          ...   14065.6144   3.917680E-2   6.956246E-9   qQ1f(15.5)      ...     ...
  4   3  16.5  16.5    1   1   e   f           ...    2883.070967          ...   14563.5970   3.097590E-2   5.586901E-9   qQ1f(16.5)      ...     ...
  4   3  17.5  17.5    1   1   e   f           ...    2859.056201          ...   15088.7260   2.440600E-2   4.476195E-9   qQ1f(17.5)      ...     ...
  4   3  18.5  18.5    1   1   e   f           ...    2833.698174          ...   15640.3387   1.911160E-2   3.568187E-9   qQ1f(18.5)      ...     ...
  4   3  19.5  19.5    1   1   e   f           ...    2807.004446          ...   16217.7384   1.482940E-2   2.821598E-9   qQ1f(19.5)      ...     ...
  4   3  20.5  20.5    1   1   e   f           ...    2778.981652          ...   16820.1950   1.136170E-2   2.205615E-9   qQ1f(20.5)      ...     ...
  4   3  21.5  21.5    1   1   e   f           ...    2749.635255          ...   17446.9468   8.557600E-3   1.696913E-9   qQ1f(21.5)      ...     ...
  4   3  22.5  22.5    1   1   e   f           ...    2718.969268          ...   18097.2018   6.300000E-3   1.277585E-9   qQ1f(22.5)      ...     ...
  4   3  23.5  23.5    1   1   e   f           ...    2686.985938          ...   18770.1382   4.497700E-3  9.339367E-10   qQ1f(23.5)      ...     ...
  4   3  24.5  24.5    1   1   e   f           ...    2653.685397          ...   19464.9061   3.078200E-3  6.553234E-10   qQ1f(24.5)      ...     ...
  4   3  25.5  25.5    1   1   e   f           ...    2619.065260          ...   20180.6276   1.983500E-3  4.335082E-10   qQ1f(25.5)      ...     ...
  4   3  26.5  26.5    1   1   e   f           ...    2583.120175          ...   20916.3981   1.166800E-3  2.621591E-10   qQ1f(26.5)      ...     ...
  4   3  27.5  27.5    1   1   e   f           ...    2545.841312          ...   21671.2867   5.899000E-4  1.364500E-10   qQ1f(27.5)      ...     ...
  4   3  28.5  28.5    1   1   e   f           ...    2507.215775          ...   22444.3364   2.212000E-4  5.275449E-11   qQ1f(28.5)      ...     ...
  4   3  29.5  29.5    1   1   e   f           ...    2467.225923          ...   23234.5644   3.446000E-5  8.487019E-12   qQ1f(29.5)      ...     ...
  4   3  30.5  30.5    1   1   e   f           ...    2425.848598          ...   24040.9623   7.571000E-6  1.928784E-12   qQ1f(30.5)      ...     ...
  4   3  31.5  31.5    1   1   e   f           ...    2383.054216          ...   24862.4954   1.215000E-4  3.207496E-11   qQ1f(31.5)      ...     ...
  4   3  32.5  32.5    1   1   e   f           ...    2338.805718          ...   25698.1020   3.598000E-4  9.861219E-11   qQ1f(32.5)      ...     ...
  4   3  33.5  33.5    1   1   e   f           ...    2293.057342          ...   26546.6926   7.077000E-4  2.017795E-10   qQ1f(33.5)      ...     ...
  4   3  34.5  34.5    1   1   e   f           ...    2245.753181          ...   27407.1479   1.152000E-3  3.424413E-10   qQ1f(34.5)      ...     ...
  4   3  35.5  35.5    1   1   e   f           ...    2196.825494          ...   28278.3168   1.680400E-3  5.220106E-10   qQ1f(35.5)      ...     ...
  4   3  36.5  36.5    1   1   e   f           ...    2146.192722          ...   29159.0135   2.281500E-3  7.425758E-10   qQ1f(36.5)      ...     ...
  4   3  37.5  37.5    1   1   e   f           ...    2093.757141          ...   30048.0134   2.944000E-3   1.006799E-9   qQ1f(37.5)      ...     ...
  4   3   1.5   1.5    1   2   e   f           ...    2894.538941          ...   10392.6256   2.171434E-1   3.885488E-8   pQ12f(1.5)      ...     ...
  4   3   2.5   2.5    1   2   e   f           ...    2877.276124          ...   10481.7762   2.214416E-1   4.010088E-8   pQ12f(2.5)      ...     ...
  4   3   3.5   3.5    1   2   e   f           ...    2854.718999          ...   10605.5506   2.019078E-1   3.714361E-8   pQ12f(3.5)      ...     ...
  4   3   4.5   4.5    1   2   e   f           ...    2827.840812          ...   10763.2884   1.785671E-1   3.347721E-8   pQ12f(4.5)      ...     ...
  4   3   5.5   5.5    1   2   e   f           ...    2797.450499          ...   10954.3800   1.565034E-1   2.998173E-8   pQ12f(5.5)      ...     ...
  4   3   6.5   6.5    1   2   e   f           ...    2764.177309          ...   11178.2704   1.370599E-1   2.689282E-8   pQ12f(6.5)      ...     ...
  4   3   7.5   7.5    1   2   e   f           ...    2728.498039          ...   11434.4436   1.203444E-1   2.423463E-8   pQ12f(7.5)      ...     ...
  4   3   8.5   8.5    1   2   e   f           ...    2690.773019          ...   11722.4024   1.060670E-1   2.196261E-8   pQ12f(8.5)      ...     ...
  4   3   9.5   9.5    1   2   e   f           ...    2651.277556          ...   12041.6530   9.385150E-2   2.001652E-8   pQ12f(9.5)      ...     ...
  4   3  10.5  10.5    1   2   e   f           ...    2610.225889          ...   12391.6929   8.334360E-2   1.833892E-8  pQ12f(10.5)      ...     ...
  4   3  11.5  11.5    1   2   e   f           ...    2567.788406          ...   12772.0028   7.424150E-2   1.688053E-8  pQ12f(11.5)      ...     ...
  4   3  12.5  12.5    1   2   e   f           ...    2524.103743          ...   13182.0409   6.630020E-2   1.560121E-8  pQ12f(12.5)      ...     ...
  4   3  13.5  13.5    1   2   e   f           ...    2479.287203          ...   13621.2401   5.932300E-2   1.446862E-8  pQ12f(13.5)      ...     ...
  4   3  14.5  14.5    1   2   e   f           ...    2433.436636          ...   14089.0052   5.315500E-2   1.345742E-8  pQ12f(14.5)      ...     ...
  4   3  15.5  15.5    1   2   e   f           ...    2386.636550          ...   14584.7121   4.766920E-2   1.254651E-8  pQ12f(15.5)      ...     ...
  4   3  16.5  16.5    1   2   e   f           ...    2338.961011          ...   15107.7070   4.276790E-2   1.172006E-8  pQ12f(16.5)      ...     ...
  4   3  17.5  17.5    1   2   e   f           ...    2290.475680          ...   15657.3065   3.836990E-2   1.096471E-8  pQ12f(17.5)      ...     ...
  4   3  18.5  18.5    1   2   e   f           ...    2241.239264          ...   16232.7976   3.441030E-2   1.026998E-8  pQ12f(18.5)      ...     ...
  4   3  19.5  19.5    1   2   e   f           ...    2191.304526          ...   16833.4383   3.083450E-2   9.626960E-9  pQ12f(19.5)      ...     ...
  4   3  20.5  20.5    1   2   e   f           ...    2140.718987          ...   17458.4576   2.759890E-2   9.028803E-9  pQ12f(20.5)      ...     ...
  4   3  21.5  21.5    1   2   e   f           ...    2089.525398          ...   18107.0567   2.466580E-2   8.469497E-9  pQ12f(21.5)      ...     ...
  4   3  22.5  22.5    1   2   e   f           ...    2037.762033          ...   18778.4090   2.200400E-2   7.944242E-9  pQ12f(22.5)      ...     ...
  4   3  23.5  23.5    1   2   e   f           ...    1985.462843          ...   19471.6613   1.958700E-2   7.449071E-9  pQ12f(23.5)      ...     ...
  4   3  24.5  24.5    1   2   e   f           ...    1932.657506          ...   20185.9339   1.739160E-2   6.980515E-9  pQ12f(24.5)      ...     ...
  4   3  25.5  25.5    1   2   e   f           ...    1879.371383          ...   20920.3214   1.539820E-2   6.535856E-9  pQ12f(25.5)      ...     ...
  4   3  26.5  26.5    1   2   e   f           ...    1825.625383          ...   21673.8929   1.358890E-2   6.112498E-9  pQ12f(26.5)      ...     ...
  4   3  27.5  27.5    1   2   e   f           ...    1771.435770          ...   22445.6922   1.194870E-2   5.708573E-9  pQ12f(27.5)      ...     ...
  4   3  28.5  28.5    1   2   e   f           ...    1716.813884          ...   23234.7382   1.046370E-2   5.322266E-9  pQ12f(28.5)      ...     ...
  4   3  29.5  29.5    1   2   e   f           ...    1661.765793          ...   24040.0245   9.121900E-3   4.952260E-9  pQ12f(29.5)      ...     ...
  4   3  30.5  30.5    1   2   e   f           ...    1606.291869          ...   24860.5191   7.912000E-3   4.597218E-9  pQ12f(30.5)      ...     ...
  4   3  31.5  31.5    1   2   e   f           ...    1550.386277          ...   25695.1634   6.824000E-3   4.256150E-9  pQ12f(31.5)      ...     ...
  4   3  32.5  32.5    1   2   e   f           ...    1494.036364          ...   26542.8714   5.848800E-3   3.928278E-9  pQ12f(32.5)      ...     ...
  4   3  33.5  33.5    1   2   e   f           ...    1437.221942          ...   27402.5280   4.977800E-3   3.612830E-9  pQ12f(33.5)      ...     ...
  4   3  34.5  34.5    1   2   e   f           ...    1379.914443          ...   28272.9867   4.203200E-3   3.309280E-9  pQ12f(34.5)      ...     ...
  4   3  35.5  35.5    1   2   e   f           ...    1322.075922          ...   29153.0664   3.517600E-3   3.017112E-9  pQ12f(35.5)      ...     ...
  4   3  36.5  36.5    1   2   e   f           ...    1263.657885          ...   30041.5483   2.914200E-3   2.736012E-9  pQ12f(36.5)      ...     ...
  4   3  37.5  37.5    1   2   e   f           ...    1204.599911          ...   30937.1707   2.386600E-3   2.465765E-9  pQ12f(37.5)      ...     ...
  4   3   1.5   1.5    2   1   e   f           ...    3256.598300          ...   10210.5884   7.037000E-3  9.947568E-10   rQ21f(1.5)      ...     ...
  4   3   2.5   2.5    2   1   e   f           ...    3266.823400          ...   10285.5321   4.421500E-3  6.211208E-10   rQ21f(2.5)      ...     ...
  4   3   3.5   3.5    2   1   e   f           ...    3279.584347          ...   10391.1598   1.688400E-3  2.353399E-10   rQ21f(3.5)      ...     ...
  4   3   4.5   4.5    2   1   e   f           ...    3293.911706          ...   10527.8299   2.031000E-4  2.806362E-11   rQ21f(4.5)      ...     ...
  4   3   5.5   5.5    2   1   e   f           ...    3309.001381          ...   10695.7648   1.345000E-4  1.841561E-11   rQ21f(5.5)      ...     ...
  4   3   6.5   6.5    2   1   e   f           ...    3324.229925          ...   10895.0477   1.260800E-3  1.710495E-10   rQ21f(6.5)      ...     ...
  4   3   7.5   7.5    2   1   e   f           ...    3339.127245          ...   11125.6397   3.276000E-3  4.404896E-10   rQ21f(7.5)      ...     ...
  4   3   8.5   8.5    2   1   e   f           ...    3353.340525          ...   11387.4004   5.905400E-3  7.873208E-10   rQ21f(8.5)      ...     ...
  4   3   9.5   9.5    2   1   e   f           ...    3366.602677          ...   11680.1046   8.935200E-3   1.181893E-9   rQ21f(9.5)      ...     ...
  4   3  10.5  10.5    2   1   e   f           ...    3378.708269          ...   12003.4565   1.220940E-2   1.603432E-9  rQ21f(10.5)      ...     ...
  4   3  11.5  11.5    2   1   e   f           ...    3389.496154          ...   12357.0986   1.561760E-2   2.037989E-9  rQ21f(11.5)      ...     ...
  4   3  12.5  12.5    2   1   e   f           ...    3398.837216          ...   12740.6191   1.908260E-2   2.476478E-9  rQ21f(12.5)      ...     ...
  4   3  13.5  13.5    2   1   e   f           ...    3406.625747          ...   13153.5566   2.255100E-2   2.913229E-9  rQ21f(13.5)      ...     ...
  4   3  14.5  14.5    2   1   e   f           ...    3412.773358          ...   13595.4047   2.598550E-2   3.344829E-9  rQ21f(14.5)      ...     ...
  4   3  15.5  15.5    2   1   e   f           ...    3417.204609          ...   14065.6144   2.935980E-2   3.769371E-9  rQ21f(15.5)      ...     ...
  4   3  16.5  16.5    2   1   e   f           ...    3419.853833          ...   14563.5970   3.265560E-2   4.186011E-9  rQ21f(16.5)      ...     ...
  4   3  17.5  17.5    2   1   e   f           ...    3420.662772          ...   15088.7260   3.586000E-2   4.594598E-9  rQ21f(17.5)      ...     ...
  4   3  18.5  18.5    2   1   e   f           ...    3419.578771          ...   15640.3387   3.896320E-2   4.995364E-9  rQ21f(18.5)      ...     ...
  4   3  19.5  19.5    2   1   e   f           ...    3416.553359          ...   16217.7384   4.195820E-2   5.388876E-9  rQ21f(19.5)      ...     ...
  4   3  20.5  20.5    2   1   e   f           ...    3411.541089          ...   16820.1950   4.483990E-2   5.775920E-9  rQ21f(20.5)      ...     ...
  4   3  21.5  21.5    2   1   e   f           ...    3404.498551          ...   17446.9468   4.760410E-2   6.157378E-9  rQ21f(21.5)      ...     ...
  4   3  22.5  22.5    2   1   e   f           ...    3395.383501          ...   18097.2018   5.024760E-2   6.534245E-9  rQ21f(22.5)      ...     ...
  4   3  23.5  23.5    2   1   e   f           ...    3384.154044          ...   18770.1382   5.276790E-2   6.907602E-9  rQ21f(23.5)      ...     ...
  4   3  24.5  24.5    2   1   e   f           ...    3370.767842          ...   19464.9061   5.516240E-2   7.278522E-9  rQ21f(24.5)      ...     ...
  4   3  25.5  25.5    2   1   e   f           ...    3355.181318          ...   20180.6276   5.742950E-2   7.648227E-9  rQ21f(25.5)      ...     ...
  4   3  26.5  26.5    2   1   e   f           ...    3337.348814          ...   20916.3981   5.956660E-2   8.017839E-9  rQ21f(26.5)      ...     ...
  4   3  27.5  27.5    2   1   e   f           ...    3317.221686          ...   21671.2867   6.157090E-2   8.388499E-9  rQ21f(27.5)      ...     ...
  4   3  28.5  28.5    2   1   e   f           ...    3294.747302          ...   22444.3364   6.344160E-2   8.761685E-9  rQ21f(28.5)      ...     ...
  4   3  29.5  29.5    2   1   e   f           ...    3269.867921          ...   23234.5644   6.517430E-2   9.138474E-9  rQ21f(29.5)      ...     ...
  4   3  30.5  30.5    2   1   e   f           ...    3242.519411          ...   24040.9623   6.676540E-2   9.520155E-9  rQ21f(30.5)      ...     ...
  4   3  31.5  31.5    2   1   e   f           ...    3212.629770          ...   24862.4954   6.821120E-2   9.908139E-9  rQ21f(31.5)      ...     ...
  4   3  32.5  32.5    2   1   e   f           ...    3180.117416          ...   25698.1020   6.950500E-2   1.030356E-8  rQ21f(32.5)      ...     ...
  4   3  33.5  33.5    2   1   e   f           ...    3144.889187          ...   26546.6926   7.064190E-2   1.070803E-8  rQ21f(33.5)      ...     ...
  4   3  34.5  34.5    2   1   e   f           ...    3106.838008          ...   27407.1479   7.161490E-2   1.112305E-8  rQ21f(34.5)      ...     ...
  4   3  35.5  35.5    2   1   e   f           ...    3065.840136          ...   28278.3168   7.241300E-2   1.154982E-8  rQ21f(35.5)      ...     ...
  4   3  36.5  36.5    2   1   e   f           ...    3021.751941          ...   29159.0135   7.302890E-2   1.199043E-8  rQ21f(36.5)      ...     ...
  4   3  37.5  37.5    2   1   e   f           ...    2974.406113          ...   30048.0134   7.344940E-2   1.244645E-8  rQ21f(37.5)      ...     ...
  4   3   0.5   0.5    2   2   e   f    3077.06530    3077.066612     -0.00131   10338.7535   4.614023E+0   7.305738E-7    qQ2f(0.5)   1.0E-2     ABR
  4   3   1.5   1.5    2   2   e   f    3074.55940    3074.561159     -0.00176   10392.6256   1.004052E+0   1.592385E-7    qQ2f(1.5)   1.0E-2     ABR
  4   3   2.5   2.5    2   2   e   f           ...    3070.579216          ...   10481.7762   4.795517E-1   7.625223E-8    qQ2f(2.5)      ...     ...
  4   3   3.5   3.5    2   2   e   f           ...    3065.193580          ...   10605.5506   2.966699E-1   4.733860E-8    qQ2f(3.5)      ...     ...
  4   3   4.5   4.5    2   2   e   f           ...    3058.453205          ...   10763.2884   2.071600E-1   3.320167E-8    qQ2f(4.5)      ...     ...
  4   3   5.5   5.5    2   2   e   f           ...    3050.386188          ...   10954.3800   1.542858E-1   2.485845E-8    qQ2f(5.5)      ...     ...
  4   3   6.5   6.5    2   2   e   f           ...    3041.007177          ...   11178.2704   1.192722E-1   1.933580E-8    qQ2f(6.5)      ...     ...
  4   3   7.5   7.5    2   2   e   f           ...    3030.323427          ...   11434.4436   9.435100E-2   1.540374E-8    qQ2f(7.5)      ...     ...
  4   3   8.5   8.5    2   2   e   f           ...    3018.338514          ...   11722.4024   7.574940E-2   1.246525E-8    qQ2f(8.5)      ...     ...
  4   3   9.5   9.5    2   2   e   f           ...    3005.054296          ...   12041.6530   6.140430E-2   1.019417E-8    qQ2f(9.5)      ...     ...
  4   3  10.5  10.5    2   2   e   f           ...    2990.471881          ...   12391.6929   5.007970E-2   8.395373E-9   qQ2f(10.5)      ...     ...
  4   3  11.5  11.5    2   2   e   f           ...    2974.592040          ...   12772.0028   4.098340E-2   6.944019E-9   qQ2f(11.5)      ...     ...
  4   3  12.5  12.5    2   2   e   f           ...    2957.415358          ...   13182.0409   3.357980E-2   5.755873E-9   qQ2f(12.5)      ...     ...
  4   3  13.5  13.5    2   2   e   f           ...    2938.942239          ...   13621.2401   2.749350E-2   4.772058E-9   qQ2f(13.5)      ...     ...
  4   3  14.5  14.5    2   2   e   f           ...    2919.172838          ...   14089.0052   2.245130E-2   3.949841E-9   qQ2f(14.5)      ...     ...
  4   3  15.5  15.5    2   2   e   f           ...    2898.106951          ...   14584.7121   1.825130E-2   3.257787E-9   qQ2f(15.5)      ...     ...
  4   3  16.5  16.5    2   2   e   f           ...    2875.743877          ...   15107.7070   1.474010E-2   2.672131E-9   qQ2f(16.5)      ...     ...
  4   3  17.5  17.5    2   2   e   f           ...    2852.082250          ...   15657.3065   1.179930E-2   2.174653E-9   qQ2f(17.5)      ...     ...
  4   3  18.5  18.5    2   2   e   f           ...    2827.119860          ...   16232.7976   9.336300E-3   1.751234E-9   qQ2f(18.5)      ...     ...
  4   3  19.5  19.5    2   2   e   f           ...    2800.853439          ...   16833.4383   7.277900E-3   1.390859E-9   qQ2f(19.5)      ...     ...
  4   3  20.5  20.5    2   2   e   f           ...    2773.278424          ...   17458.4576   5.565100E-3   1.084785E-9   qQ2f(20.5)      ...     ...
  4   3  21.5  21.5    2   2   e   f           ...    2744.388695          ...   18107.0567   4.150200E-3  8.261055E-10   qQ2f(21.5)      ...     ...
  4   3  22.5  22.5    2   2   e   f           ...    2714.176266          ...   18778.4090   2.994300E-3  6.093642E-10   qQ2f(22.5)      ...     ...
  4   3  23.5  23.5    2   2   e   f           ...    2682.630948          ...   19471.6613   2.065200E-3  4.302273E-10   qQ2f(23.5)      ...     ...
  4   3  24.5  24.5    2   2   e   f           ...    2649.739951          ...   20185.9339   1.336100E-3  2.852924E-10   qQ2f(24.5)      ...     ...
  4   3  25.5  25.5    2   2   e   f           ...    2615.487442          ...   20920.3214   7.844000E-4  1.719056E-10   qQ2f(25.5)      ...     ...
  4   3  26.5  26.5    2   2   e   f           ...    2579.854023          ...   21673.8929   3.913000E-4  8.814087E-11   qQ2f(26.5)      ...     ...
  4   3  27.5  27.5    2   2   e   f           ...    2542.816144          ...   22445.6922   1.403000E-4  3.253011E-11   qQ2f(27.5)      ...     ...
  4   3  28.5  28.5    2   2   e   f           ...    2504.345411          ...   23234.7382   1.747000E-5  4.176016E-12   qQ2f(28.5)      ...     ...
  4   3  29.5  29.5    2   2   e   f           ...    2464.407791          ...   24040.0245   1.045000E-5  2.579579E-12   qQ2f(29.5)      ...     ...
  4   3  30.5  30.5    2   2   e   f           ...    2422.962682          ...   24860.5191   1.083000E-4  2.765622E-11   qQ2f(30.5)      ...     ...
  4   3  31.5  31.5    2   2   e   f           ...    2379.961831          ...   25695.1634   3.009000E-4  7.964159E-11   qQ2f(31.5)      ...     ...
  4   3  32.5  32.5    2   2   e   f           ...    2335.348061          ...   26542.8714   5.792000E-4  1.592147E-10   qQ2f(32.5)      ...     ...
  4   3  33.5  33.5    2   2   e   f           ...    2289.053787          ...   27402.5280   9.343000E-4  2.673204E-10   qQ2f(33.5)      ...     ...
  4   3  34.5  34.5    2   2   e   f           ...    2240.999270          ...   28272.9867   1.357600E-3  4.052716E-10   qQ2f(34.5)      ...     ...
  4   3  35.5  35.5    2   2   e   f           ...    2191.090564          ...   29153.0664   1.840900E-3  5.748669E-10   qQ2f(35.5)      ...     ...
  4   3  36.5  36.5    2   2   e   f           ...    2139.217105          ...   30041.5483   2.375500E-3  7.782212E-10   qQ2f(36.5)      ...     ...
  4   3  37.5  37.5    2   2   e   f           ...    2085.248882          ...   30937.1707   2.953000E-3   1.018135E-9   qQ2f(37.5)      ...     ...
  4   3   1.5   1.5    1   1   f   e    3076.65970    3076.658487      0.00121   10210.5453   8.019346E+0   1.270100E-6    qQ1e(1.5)   1.0E-2     ABR
  4   3   2.5   2.5    1   1   f   e    3073.82370    3073.823898     -0.00020   10285.3735   3.245636E+0   5.149910E-7    qQ1e(2.5)   1.0E-2     ABR
  4   3   3.5   3.5    1   1   f   e    3069.79730    3069.797746     -0.00045   10390.8013   1.685719E+0   2.681782E-7    qQ1e(3.5)   1.0E-2     ABR
  4   3   4.5   4.5    1   1   f   e    3064.53350    3064.537270     -0.00377   10527.1861   9.983328E-1   1.593692E-7    qQ1e(4.5)   3.0E-2     ABR
  4   3   5.5   5.5    1   1   f   e    3058.01710    3058.011320      0.00578   10694.7548   6.422416E-1   1.029619E-7    qQ1e(5.5)   4.0E-2     ABR
  4   3   6.5   6.5    1   1   f   e           ...    3050.200067          ...   10893.5962   4.374944E-1   7.049748E-8    qQ1e(6.5)      ...     ...
  4   3   7.5   7.5    1   1   f   e           ...    3041.091907          ...   11123.6771   3.106836E-1   5.036362E-8    qQ1e(7.5)      ...     ...
  4   3   8.5   8.5    1   1   f   e           ...    3030.680515          ...   11384.8622   2.276016E-1   3.714948E-8    qQ1e(8.5)      ...     ...
  4   3   9.5   9.5    1   1   f   e           ...    3018.962769          ...   11676.9312   1.707097E-1   2.808021E-8    qQ1e(9.5)      ...     ...
  4   3  10.5  10.5    1   1   f   e           ...    3005.937435          ...   11999.5927   1.303434E-1   2.162653E-8   qQ1e(10.5)      ...     ...
  4   3  11.5  11.5    1   1   f   e           ...    2991.604346          ...   12352.4935   1.008595E-1   1.689531E-8   qQ1e(11.5)      ...     ...
  4   3  12.5  12.5    1   1   f   e           ...    2975.963898          ...   12735.2259   7.880410E-2   1.333986E-8   qQ1e(12.5)      ...     ...
  4   3  13.5  13.5    1   1   f   e           ...    2959.016711          ...   13147.3331   6.197640E-2   1.061180E-8   qQ1e(13.5)      ...     ...
  4   3  14.5  14.5    1   1   f   e           ...    2940.763392          ...   13588.3129   4.892750E-2   8.481850E-9   qQ1e(14.5)      ...     ...
  4   3  15.5  15.5    1   1   f   e           ...    2921.204343          ...   14057.6206   3.867280E-2   6.794218E-9   qQ1e(15.5)      ...     ...
  4   3  16.5  16.5    1   1   f   e           ...    2900.339588          ...   14554.6722   3.052820E-2   5.440781E-9   qQ1e(16.5)      ...     ...
  4   3  17.5  17.5    1   1   f   e           ...    2878.168610          ...   15078.8456   2.400650E-2   4.344643E-9   qQ1e(17.5)      ...     ...
  4   3  18.5  18.5    1   1   f   e           ...    2854.690171          ...   15629.4832   1.875360E-2   3.450042E-9   qQ1e(18.5)      ...     ...
  4   3  19.5  19.5    1   1   f   e           ...    2829.902130          ...   16205.8927   1.450750E-2   2.715861E-9   qQ1e(19.5)      ...     ...
  4   3  20.5  20.5    1   1   f   e           ...    2803.801229          ...   16807.3492   1.107210E-2   2.111511E-9   qQ1e(20.5)      ...     ...
  4   3  21.5  21.5    1   1   f   e           ...    2776.382861          ...   17433.0961   8.297300E-3   1.613748E-9   qQ1e(21.5)      ...     ...
  4   3  22.5  22.5    1   1   f   e           ...    2747.640806          ...   18082.3462   6.067200E-3   1.204831E-9   qQ1e(22.5)      ...     ...
  4   3  23.5  23.5    1   1   f   e           ...    2717.566928          ...   18754.2831   4.291400E-3  8.711566E-10   qQ1e(23.5)      ...     ...
  4   3  24.5  24.5    1   1   f   e           ...    2686.150831          ...   19448.0620   2.898400E-3  6.022201E-10   qQ1e(24.5)      ...     ...
  4   3  25.5  25.5    1   1   f   e           ...    2653.379473          ...   20162.8103   1.831100E-3  3.899160E-10   qQ1e(25.5)      ...     ...
  4   3  26.5  26.5    1   1   f   e           ...    2619.236707          ...   20897.6289   1.043200E-3  2.279690E-10   qQ1e(26.5)      ...     ...
  4   3  27.5  27.5    1   1   f   e           ...    2583.702772          ...   21651.5921   4.973000E-4  1.116840E-10   qQ1e(27.5)      ...     ...
  4   3  28.5  28.5    1   1   f   e           ...    2546.753690          ...   22423.7485   1.625000E-4  3.756101E-11   qQ1e(28.5)      ...     ...
  4   3  29.5  29.5    1   1   f   e           ...    2508.360575          ...   23213.1210   1.291000E-5  3.076126E-12   qQ1e(29.5)      ...     ...
  4   3  30.5  30.5    1   1   f   e           ...    2468.488834          ...   24018.7067   2.696000E-5  6.633081E-12   qQ1e(30.5)      ...     ...
  4   3  31.5  31.5    1   1   f   e           ...    2427.097224          ...   24839.4765   1.860000E-4  4.733652E-11   qQ1e(31.5)      ...     ...
  4   3  32.5  32.5    1   1   f   e           ...    2384.136765          ...   25674.3749   4.738000E-4  1.249656E-10   qQ1e(32.5)      ...     ...
  4   3  33.5  33.5    1   1   f   e           ...    2339.549456          ...   26522.3182   8.758000E-4  2.398823E-10   qQ1e(33.5)      ...     ...
  4   3  34.5  34.5    1   1   f   e           ...    2293.266781          ...   27382.1934   1.378900E-3  3.930804E-10   qQ1e(34.5)      ...     ...
  4   3  35.5  35.5    1   1   f   e           ...    2245.207944          ...   28252.8558   1.970700E-3  5.860911E-10   qQ1e(35.5)      ...     ...
  4   3  36.5  36.5    1   1   f   e           ...    2195.277804          ...   29133.1263   2.639500E-3  8.211083E-10   qQ1e(36.5)      ...     ...
  4   3  37.5  37.5    1   1   f   e           ...    2143.364441          ...   30021.7873   3.373600E-3   1.100929E-9   qQ1e(37.5)      ...     ...
  4   3   1.5   1.5    1   2   f   e           ...    2894.806919          ...   10392.3969   2.199056E-1   3.934185E-8   pQ12e(1.5)      ...     ...
  4   3   2.5   2.5    1   2   f   e           ...    2877.670387          ...   10481.5270   2.252459E-1   4.077862E-8   pQ12e(2.5)      ...     ...
  4   3   3.5   3.5    1   2   f   e           ...    2855.233800          ...   10605.3652   2.059798E-1   3.787905E-8   pQ12e(3.5)      ...     ...
  4   3   4.5   4.5    1   2   f   e           ...    2828.471191          ...   10763.2522   1.824849E-1   3.419646E-8   pQ12e(4.5)      ...     ...
  4   3   5.5   5.5    1   2   f   e           ...    2798.192236          ...   10954.5738   1.600740E-1   3.064950E-8   pQ12e(5.5)      ...     ...
  4   3   6.5   6.5    1   2   f   e           ...    2765.026654          ...   11178.7696   1.402218E-1   2.749632E-8   pQ12e(6.5)      ...     ...
  4   3   7.5   7.5    1   2   f   e           ...    2729.451483          ...   11435.3175   1.231015E-1   2.477253E-8   pQ12e(7.5)      ...     ...
  4   3   8.5   8.5    1   2   f   e           ...    2691.827150          ...   11723.7155   1.084515E-1   2.243877E-8   pQ12e(8.5)      ...     ...
  4   3   9.5   9.5    1   2   f   e           ...    2652.428976          ...   12043.4650   9.590500E-2   2.043673E-8   pQ12e(9.5)      ...     ...
  4   3  10.5  10.5    1   2   f   e           ...    2611.471174          ...   12394.0590   8.510810E-2   1.870933E-8  pQ12e(10.5)      ...     ...
  4   3  11.5  11.5    1   2   f   e           ...    2569.124082          ...   12774.9737   7.575590E-2   1.720696E-8  pQ12e(11.5)      ...     ...
  4   3  12.5  12.5    1   2   f   e           ...    2525.526265          ...   13185.6636   6.759880E-2   1.588887E-8  pQ12e(12.5)      ...     ...
  4   3  13.5  13.5    1   2   f   e           ...    2480.792947          ...   13625.5569   6.043560E-2   1.472209E-8  pQ12e(13.5)      ...     ...
  4   3  14.5  14.5    1   2   f   e           ...    2435.021880          ...   14094.0544   5.410710E-2   1.368064E-8  pQ12e(14.5)      ...     ...
  4   3  15.5  15.5    1   2   f   e           ...    2388.297468          ...   14590.5275   4.848270E-2   1.274288E-8  pQ12e(15.5)      ...     ...
  4   3  16.5  16.5    1   2   f   e           ...    2340.693651          ...   15114.3181   4.346140E-2   1.189248E-8  pQ12e(16.5)      ...     ...
  4   3  17.5  17.5    1   2   f   e           ...    2292.275954          ...   15664.7383   3.895950E-2   1.111571E-8  pQ12e(17.5)      ...     ...
  4   3  18.5  18.5    1   2   f   e           ...    2243.102925          ...   16241.0704   3.490980E-2   1.040176E-8  pQ12e(18.5)      ...     ...
  4   3  19.5  19.5    1   2   f   e           ...    2193.227152          ...   16842.5677   3.125570E-2   9.741363E-9  pQ12e(19.5)      ...     ...
  4   3  20.5  20.5    1   2   f   e           ...    2142.695961          ...   17468.4545   2.795220E-2   9.127517E-9  pQ12e(20.5)      ...     ...
  4   3  21.5  21.5    1   2   f   e           ...    2091.551883          ...   18117.9271   2.496010E-2   8.553951E-9  pQ12e(21.5)      ...     ...
  4   3  22.5  22.5    1   2   f   e           ...    2039.832951          ...   18790.1541   2.224700E-2   8.015673E-9  pQ12e(22.5)      ...     ...
  4   3  23.5  23.5    1   2   f   e           ...    1987.572848          ...   19484.2772   1.978570E-2   7.508671E-9  pQ12e(23.5)      ...     ...
  4   3  24.5  24.5    1   2   f   e           ...    1934.800958          ...   20199.4118   1.755190E-2   7.029255E-9  pQ12e(24.5)      ...     ...
  4   3  25.5  25.5    1   2   f   e           ...    1881.542319          ...   20934.6475   1.552540E-2   6.574649E-9  pQ12e(25.5)      ...     ...
  4   3  26.5  26.5    1   2   f   e           ...    1827.817487          ...   21689.0481   1.368770E-2   6.142180E-9  pQ12e(26.5)      ...     ...
  4   3  27.5  27.5    1   2   f   e           ...    1773.642339          ...   22461.6526   1.202330E-2   5.729930E-9  pQ12e(27.5)      ...     ...
  4   3  28.5  28.5    1   2   f   e           ...    1719.027796          ...   23251.4744   1.051780E-2   5.336013E-9  pQ12e(28.5)      ...     ...
  4   3  29.5  29.5    1   2   f   e           ...    1663.979468          ...   24057.5021   9.158600E-3   4.958963E-9  pQ12e(29.5)      ...     ...
  4   3  30.5  30.5    1   2   f   e           ...    1608.497232          ...   24878.6983   7.934300E-3   4.597542E-9  pQ12e(30.5)      ...     ...
  4   3  31.5  31.5    1   2   f   e           ...    1552.574713          ...   25713.9990   6.834500E-3   4.250690E-9  pQ12e(31.5)      ...     ...
  4   3  32.5  32.5    1   2   f   e           ...    1496.198674          ...   26562.3130   5.849700E-3   3.917534E-9  pQ12e(32.5)      ...     ...
  4   3  33.5  33.5    1   2   f   e           ...    1439.348297          ...   27422.5194   4.971200E-3   3.597387E-9  pQ12e(33.5)      ...     ...
  4   3  34.5  34.5    1   2   f   e           ...    1381.994330          ...   28293.4658   4.190900E-3   3.289671E-9  pQ12e(34.5)      ...     ...
  4   3  35.5  35.5    1   2   f   e           ...    1324.098089          ...   29173.9657   3.501200E-3   2.993880E-9  pQ12e(35.5)      ...     ...
  4   3  36.5  36.5    1   2   f   e           ...    1265.610279          ...   30062.7938   2.895100E-3   2.709701E-9  pQ12e(36.5)      ...     ...
  4   3  37.5  37.5    1   2   f   e           ...    1206.469619          ...   30958.6821   2.365900E-3   2.436808E-9  pQ12e(37.5)      ...     ...
  4   3   1.5   1.5    2   1   f   e           ...    3256.858153          ...   10210.5453   6.485900E-3  9.167065E-10   rQ21e(1.5)      ...     ...
  4   3   2.5   2.5    2   1   f   e           ...    3267.220971          ...   10285.3735   3.825100E-3  5.372093E-10   rQ21e(2.5)      ...     ...
  4   3   3.5   3.5    2   1   f   e           ...    3280.125480          ...   10390.8013   1.279900E-3  1.783417E-10   rQ21e(3.5)      ...     ...
  4   3   4.5   4.5    2   1   f   e           ...    3294.601482          ...   10527.1861   7.558000E-5  1.043900E-11   rQ21e(4.5)      ...     ...
  4   3   5.5   5.5    2   1   f   e           ...    3309.844151          ...   10694.7548   2.935000E-4  4.016528E-11   rQ21e(5.5)      ...     ...
  4   3   6.5   6.5    2   1   f   e           ...    3325.229573          ...   10893.5962   1.670600E-3  2.265098E-10   rQ21e(6.5)      ...     ...
  4   3   7.5   7.5    2   1   f   e           ...    3340.287398          ...   11123.6771   3.887900E-3  5.224024E-10   rQ21e(7.5)      ...     ...
  4   3   8.5   8.5    2   1   f   e           ...    3354.664687          ...   11384.8622   6.671700E-3  8.887836E-10   rQ21e(8.5)      ...     ...
  4   3   9.5   9.5    2   1   f   e           ...    3368.094288          ...   11676.9312   9.814300E-3   1.297026E-9   rQ21e(9.5)      ...     ...
  4   3  10.5  10.5    2   1   f   e           ...    3380.370729          ...   11999.5927   1.316700E-2   1.727491E-9  rQ21e(10.5)      ...     ...
  4   3  11.5  11.5    2   1   f   e           ...    3391.332825          ...   12352.4935   1.662590E-2   2.167215E-9  rQ21e(11.5)      ...     ...
  4   3  12.5  12.5    2   1   f   e           ...    3400.851412          ...   12735.2259   2.011950E-2   2.607952E-9  rQ21e(12.5)      ...     ...
  4   3  13.5  13.5    2   1   f   e           ...    3408.820727          ...   13147.3331   2.359900E-2   3.044690E-9  rQ21e(13.5)      ...     ...
  4   3  14.5  14.5    2   1   f   e           ...    3415.152305          ...   13588.3129   2.703050E-2   3.474495E-9  rQ21e(14.5)      ...     ...
  4   3  15.5  15.5    2   1   f   e           ...    3419.770616          ...   14057.6206   3.039050E-2   3.895845E-9  rQ21e(15.5)      ...     ...
  4   3  16.5  16.5    2   1   f   e           ...    3422.609886          ...   14554.6722   3.366290E-2   4.308186E-9  rQ21e(16.5)      ...     ...
  4   3  17.5  17.5    2   1   f   e           ...    3423.611732          ...   15078.8456   3.683640E-2   4.711573E-9  rQ21e(17.5)      ...     ...
  4   3  18.5  18.5    2   1   f   e           ...    3422.723360          ...   15629.4832   3.990260E-2   5.106406E-9  rQ21e(18.5)      ...     ...
  4   3  19.5  19.5    2   1   f   e           ...    3419.896137          ...   16205.8927   4.285540E-2   5.493352E-9  rQ21e(19.5)      ...     ...
  4   3  20.5  20.5    2   1   f   e           ...    3415.084440          ...   16807.3492   4.569080E-2   5.873319E-9  rQ21e(20.5)      ...     ...
  4   3  21.5  21.5    2   1   f   e           ...    3408.244666          ...   17433.0961   4.840520E-2   6.247241E-9  rQ21e(21.5)      ...     ...
  4   3  22.5  22.5    2   1   f   e           ...    3399.334356          ...   18082.3462   5.099570E-2   6.616122E-9  rQ21e(22.5)      ...     ...
  4   3  23.5  23.5    2   1   f   e           ...    3388.311384          ...   18754.2831   5.346050E-2   6.981104E-9  rQ21e(23.5)      ...     ...
  4   3  24.5  24.5    2   1   f   e           ...    3375.133164          ...   19448.0620   5.579730E-2   7.343263E-9  rQ21e(24.5)      ...     ...
  4   3  25.5  25.5    2   1   f   e           ...    3359.755851          ...   20162.8103   5.800500E-2   7.703849E-9  rQ21e(25.5)      ...     ...
  4   3  26.5  26.5    2   1   f   e           ...    3342.133498          ...   20897.6289   6.008120E-2   8.063967E-9  rQ21e(26.5)      ...     ...
  4   3  27.5  27.5    2   1   f   e           ...    3322.217156          ...   21651.5921   6.202340E-2   8.424755E-9  rQ21e(27.5)      ...     ...
  4   3  28.5  28.5    2   1   f   e           ...    3299.953869          ...   22423.7485   6.383110E-2   8.787682E-9  rQ21e(28.5)      ...     ...
  4   3  29.5  29.5    2   1   f   e           ...    3275.285549          ...   23213.1210   6.550010E-2   9.153799E-9  rQ21e(29.5)      ...     ...
  4   3  30.5  30.5    2   1   f   e           ...    3248.147697          ...   24018.7067   6.702730E-2   9.524407E-9  rQ21e(30.5)      ...     ...
  4   3  31.5  31.5    2   1   f   e           ...    3218.467926          ...   24839.4765   6.840910E-2   9.900867E-9  rQ21e(31.5)      ...     ...
  4   3  32.5  32.5    2   1   f   e           ...    3186.164244          ...   25674.3749   6.963930E-2   1.028433E-8  rQ21e(32.5)      ...     ...
  4   3  33.5  33.5    2   1   f   e           ...    3151.143058          ...   26522.3182   7.071340E-2   1.067636E-8  rQ21e(33.5)      ...     ...
  4   3  34.5  34.5    2   1   f   e           ...    3113.296835          ...   27382.1934   7.162480E-2   1.107848E-8  rQ21e(34.5)      ...     ...
  4   3  35.5  35.5    2   1   f   e           ...    3072.501352          ...   28252.8558   7.236300E-2   1.149186E-8  rQ21e(35.5)      ...     ...
  4   3  36.5  36.5    2   1   f   e           ...    3028.612469          ...   29133.1263   7.292120E-2   1.191857E-8  rQ21e(36.5)      ...     ...
  4   3  37.5  37.5    2   1   f   e           ...    2981.462336          ...   30021.7873   7.328680E-2   1.236018E-8  rQ21e(37.5)      ...     ...
  4   3   0.5   0.5    2   2   f   e    3077.32990    3077.330510     -0.00061   10338.6176   4.615210E+0   7.306360E-7    qQ2e(0.5)   1.0E-2     ABR
  4   3   1.5   1.5    2   2   f   e    3075.00890    3075.006586      0.00231   10392.3969   1.003801E+0   1.591522E-7    qQ2e(1.5)   1.0E-2     ABR
  4   3   2.5   2.5    2   2   f   e           ...    3071.067460          ...   10481.5270   4.787089E-1   7.609402E-8    qQ2e(2.5)      ...     ...
  4   3   3.5   3.5    2   2   f   e           ...    3065.561534          ...   10605.3652   2.954638E-1   4.713483E-8    qQ2e(3.5)      ...     ...
  4   3   4.5   4.5    2   2   f   e           ...    3058.535403          ...   10763.2522   2.057340E-1   3.297135E-8    qQ2e(4.5)      ...     ...
  4   3   5.5   5.5    2   2   f   e           ...    3050.025067          ...   10954.5738   1.527419E-1   2.461553E-8    qQ2e(5.5)      ...     ...
  4   3   6.5   6.5    2   2   f   e           ...    3040.056159          ...   11178.7696   1.176825E-1   1.909002E-8    qQ2e(6.5)      ...     ...
  4   3   7.5   7.5    2   2   f   e           ...    3028.646974          ...   11435.3175   9.276500E-2   1.516158E-8    qQ2e(7.5)      ...     ...
  4   3   8.5   8.5    2   2   f   e           ...    3015.811322          ...   11723.7155   7.420060E-2   1.223086E-8    qQ2e(8.5)      ...     ...
  4   3   9.5   9.5    2   2   f   e           ...    3001.560495          ...   12043.4650   5.991510E-2   9.970107E-9    qQ2e(9.5)      ...     ...
  4   3  10.5  10.5    2   2   f   e           ...    2985.904468          ...   12394.0590   4.866470E-2   8.183140E-9   qQ2e(10.5)      ...     ...
  4   3  11.5  11.5    2   2   f   e           ...    2968.852560          ...   12774.9737   3.965220E-2   6.744469E-9   qQ2e(11.5)      ...     ...
  4   3  12.5  12.5    2   2   f   e           ...    2950.413780          ...   13185.6636   3.233830E-2   5.569408E-9   qQ2e(12.5)      ...     ...
  4   3  13.5  13.5    2   2   f   e           ...    2930.596963          ...   13625.5569   2.634500E-2   4.598792E-9   qQ2e(13.5)      ...     ...
  4   3  14.5  14.5    2   2   f   e           ...    2909.410794          ...   14094.0544   2.139740E-2   3.789733E-9   qQ2e(14.5)      ...     ...
  4   3  15.5  15.5    2   2   f   e           ...    2886.863741          ...   14590.5275   1.729240E-2   3.110717E-9   qQ2e(15.5)      ...     ...
  4   3  16.5  16.5    2   2   f   e           ...    2862.963949          ...   15114.3181   1.387540E-2   2.537882E-9   qQ2e(16.5)      ...     ...
  4   3  17.5  17.5    2   2   f   e           ...    2837.719076          ...   15664.7383   1.102720E-2   2.052978E-9   qQ2e(17.5)      ...     ...
  4   3  18.5  18.5    2   2   f   e           ...    2811.136113          ...   16241.0704   8.654500E-3   1.641859E-9   qQ2e(18.5)      ...     ...
  4   3  19.5  19.5    2   2   f   e           ...    2783.221159          ...   16842.5677   6.683500E-3   1.293499E-9   qQ2e(19.5)      ...     ...
  4   3  20.5  20.5    2   2   f   e           ...    2753.979173          ...   17468.4545   5.054700E-3  9.991526E-10   qQ2e(20.5)      ...     ...
  4   3  21.5  21.5    2   2   f   e           ...    2723.413688          ...   18117.9271   3.720100E-3  7.519434E-10   qQ2e(21.5)      ...     ...
  4   3  22.5  22.5    2   2   f   e           ...    2691.526501          ...   18790.1541   2.640000E-3  5.463417E-10   qQ2e(22.5)      ...     ...
  4   3  23.5  23.5    2   2   f   e           ...    2658.317304          ...   19484.2772   1.781800E-3  3.780098E-10   qQ2e(23.5)      ...     ...
  4   3  24.5  24.5    2   2   f   e           ...    2623.783291          ...   20199.4118   1.118500E-3  2.435779E-10   qQ2e(24.5)      ...     ...
  4   3  25.5  25.5    2   2   f   e           ...    2587.918696          ...   20934.6475   6.270000E-4  1.403538E-10   qQ2e(25.5)      ...     ...
  4   3  26.5  26.5    2   2   f   e           ...    2550.714277          ...   21689.0481   2.880000E-4  6.636309E-11   qQ2e(26.5)      ...     ...
  4   3  27.5  27.5    2   2   f   e           ...    2512.156723          ...   22461.6526   8.475000E-5  2.013279E-11   qQ2e(27.5)      ...     ...
  4   3  28.5  28.5    2   2   f   e           ...    2472.227975          ...   23251.4744   2.990000E-6  7.334186E-13   qQ2e(28.5)      ...     ...
  4   3  29.5  29.5    2   2   f   e           ...    2430.904441          ...   24057.5021   3.003000E-5  7.618637E-12   qQ2e(29.5)      ...     ...
  4   3  30.5  30.5    2   2   f   e           ...    2388.156095          ...   24878.6983   1.546000E-4  4.063889E-11   qQ2e(30.5)      ...     ...
  4   3  31.5  31.5    2   2   f   e           ...    2343.945415          ...   25713.9990   3.665000E-4  1.000085E-10   qQ2e(31.5)      ...     ...
  4   3  32.5  32.5    2   2   f   e           ...    2298.226153          ...   26562.3130   6.564000E-4  1.863120E-10   qQ2e(32.5)      ...     ...
  4   3  33.5  33.5    2   2   f   e           ...    2250.941899          ...   27422.5194   1.015300E-3  3.004163E-10   qQ2e(33.5)      ...     ...
  4   3  34.5  34.5    2   2   f   e           ...    2202.024384          ...   28293.4658   1.434700E-3  4.435827E-10   qQ2e(34.5)      ...     ...
  4   3  35.5  35.5    2   2   f   e           ...    2151.391496          ...   29173.9657   1.906300E-3  6.174618E-10   qQ2e(35.5)      ...     ...
  4   3  36.5  36.5    2   2   f   e           ...    2098.944945          ...   30062.7938   2.421700E-3  8.240926E-10   qQ2e(36.5)      ...     ...
  4   3  37.5  37.5    2   2   f   e           ...    2044.567513          ...   30958.6821   2.972700E-3   1.066120E-9   qQ2e(37.5)      ...     ...
  4   3   1.5   2.5    1   1   f   f    3001.67180    3001.671728      0.00007   10285.5321   8.549193E+0   9.483425E-7    pP1f(2.5)   1.0E-2     ABR
  4   3   2.5   3.5    1   1   f   f    2968.03760    2968.037572      0.00003   10391.1598   1.165451E+1   1.487559E-6    pP1f(3.5)   1.0E-2     ABR
  4   3   3.5   4.5    1   1   f   f    2932.76900    2932.769151     -0.00015   10527.8299   1.380490E+1   1.924976E-6    pP1f(4.5)   1.0E-2     ABR
  4   3   4.5   5.5    1   1   f   f    2895.95830    2895.958612     -0.00031   10695.7648   1.564315E+1   2.330323E-6    pP1f(5.5)   1.0E-2     ABR
  4   3   5.5   6.5    1   1   f   f    2857.71790    2857.718389     -0.00049   10895.0477   1.732219E+1   2.725681E-6    pP1f(6.5)   1.0E-2     ABR
  4   3   6.5   7.5    1   1   f   f    2818.15580    2818.156503     -0.00070   11125.6397   1.888271E+1   3.118890E-6    pP1f(7.5)   1.0E-1     ABR
  4   3   7.5   8.5    1   1   f   f    2777.36800    2777.368681     -0.00068   11387.4004   2.033144E+1   3.512421E-6    pP1f(8.5)   1.0E-2     ABR
  4   3   8.5   9.5    1   1   f   f    2735.43720    2735.438085     -0.00089   11680.1046   2.166358E+1   3.906402E-6    pP1f(9.5)   1.0E-2     ABR
  4   3   9.5  10.5    1   1   f   f    2692.43690    2692.437455     -0.00056   12003.4565   2.287065E+1   4.299842E-6   pP1f(10.5)   1.0E-2     ABR
  4   3  10.5  11.5    1   1   f   f    2648.42970    2648.431480     -0.00178   12357.0986   2.394364E+1   4.691184E-6   pP1f(11.5)   1.0E-2     ABR
  4   3  11.5  12.5    1   1   f   f    2603.47860    2603.478758     -0.00016   12740.6191   2.487407E+1   5.078488E-6   pP1f(12.5)   1.0E-2     ABR
  4   3  12.5  13.5    1   1   f   f    2557.63420    2557.633229      0.00097   13153.5566   2.565511E+1   5.459716E-6   pP1f(13.5)   1.0E-2     ABR
  4   3  13.5  14.5    1   1   f   f    2510.93990    2510.945170     -0.00527   13595.4047   2.628128E+1   5.832683E-6   pP1f(14.5)   2.0E-2     ABR
  4   3  14.5  15.5    1   1   f   f    2463.46360    2463.461849      0.00175   14065.6144   2.674983E+1   6.195234E-6   pP1f(15.5)   2.0E-2     ABR
  4   3  15.5  16.5    1   1   f   f    2415.22880    2415.227946      0.00085   14563.5970   2.705799E+1   6.544972E-6   pP1f(16.5)   2.0E-2     ABR
  4   3  16.5  17.5    1   1   f   f    2366.28600    2366.285793      0.00021   15088.7260   2.720696E+1   6.879862E-6   pP1f(17.5)   1.0E-2     ABR
  4   3  17.5  18.5    1   1   f   f           ...    2316.675498          ...   15640.3387   2.719838E+1   7.197626E-6   pP1f(18.5)      ...     ...
  4   3  18.5  19.5    1   1   f   f           ...    2266.434975          ...   16217.7384   2.703625E+1   7.496202E-6   pP1f(19.5)      ...     ...
  4   3  19.5  20.5    1   1   f   f           ...    2215.599911          ...   16820.1950   2.672498E+1   7.773259E-6   pP1f(20.5)      ...     ...
  4   3  20.5  21.5    1   1   f   f           ...    2164.203679          ...   17446.9468   2.627196E+1   8.026950E-6   pP1f(21.5)      ...     ...
  4   3  21.5  22.5    1   1   f   f           ...    2112.277205          ...   18097.2018   2.568442E+1   8.255066E-6   pP1f(22.5)      ...     ...
  4   3  22.5  23.5    1   1   f   f           ...    2059.848808          ...   18770.1382   2.497149E+1   8.455672E-6   pP1f(23.5)      ...     ...
  4   3  23.5  24.5    1   1   f   f           ...    2006.943996          ...   19464.9061   2.414354E+1   8.626992E-6   pP1f(24.5)      ...     ...
  4   3  24.5  25.5    1   1   f   f           ...    1953.585239          ...   20180.6276   2.321104E+1   8.767066E-6   pP1f(25.5)      ...     ...
  4   3  25.5  26.5    1   1   f   f           ...    1899.791698          ...   20916.3981   2.218616E+1   8.874369E-6   pP1f(26.5)      ...     ...
  4   3  26.5  27.5    1   1   f   f           ...    1845.578929          ...   21671.2867   2.108040E+1   8.946993E-6   pP1f(27.5)      ...     ...
  4   3  27.5  28.5    1   1   f   f           ...    1790.958540          ...   22444.3364   1.990702E+1   8.983653E-6   pP1f(28.5)      ...     ...
  4   3  28.5  29.5    1   1   f   f           ...    1735.937808          ...   23234.5644   1.867873E+1   8.982837E-6   pP1f(29.5)      ...     ...
  4   3  29.5  30.5    1   1   f   f           ...    1680.519237          ...   24040.9623   1.740887E+1   8.943364E-6   pP1f(30.5)      ...     ...
  4   3  30.5  31.5    1   1   f   f           ...    1624.700066          ...   24862.4954   1.611068E+1   8.864147E-6   pP1f(31.5)      ...     ...
  4   3  31.5  32.5    1   1   f   f           ...    1568.471694          ...   25698.1020   1.479749E+1   8.744369E-6   pP1f(32.5)      ...     ...
  4   3  32.5  33.5    1   1   f   f           ...    1511.819031          ...   26546.6926   1.348221E+1   8.583299E-6   pP1f(33.5)      ...     ...
  4   3  33.5  34.5    1   1   f   f           ...    1454.719739          ...   27407.1479   1.217755E+1   8.380499E-6   pP1f(34.5)      ...     ...
  4   3  34.5  35.5    1   1   f   f           ...    1397.143360          ...   28278.3168   1.089599E+1   8.135946E-6   pP1f(35.5)      ...     ...
  4   3  35.5  36.5    1   1   f   f           ...    1339.050301          ...   29159.0135   9.649145E+0   7.849709E-6   pP1f(36.5)      ...     ...
  4   3  36.5  37.5    1   1   f   f           ...    1280.390648          ...   30048.0134   8.447796E+0   7.522017E-6   pP1f(37.5)      ...     ...
  4   3   2.5   1.5    1   1   f   f    3148.61040    3148.608926      0.00147   10210.5884   2.027634E+0   4.599395E-7    rR1f(1.5)   1.0E-2     ABR
  4   3   3.5   2.5    1   1   f   f    3175.06720    3175.066963      0.00024   10285.5321   1.917317E+0   3.801759E-7    rR1f(2.5)   1.0E-2     ABR
  4   3   4.5   3.5    1   1   f   f    3200.56360    3200.563574      0.00003   10391.1598   1.370295E+0   2.506853E-7    rR1f(3.5)   1.0E-2     ABR
  4   3   5.5   4.5    1   1   f   f           ...    3224.936208          ...   10527.8299   7.854242E-1   1.358629E-7    rR1f(4.5)      ...     ...
  4   3   6.5   5.5    1   1   f   f           ...    3248.031492          ...   10695.7648   3.160989E-1   5.240673E-8    rR1f(5.5)      ...     ...
  4   3   7.5   6.5    1   1   f   f           ...    3269.721347          ...   10895.0477   4.451830E-2   7.134553E-9    rR1f(6.5)      ...     ...
  4   3   8.5   7.5    1   1   f   f           ...    3289.902947          ...   11125.6397   2.601220E-2   4.053416E-9    rR1f(7.5)      ...     ...
  4   3   9.5   8.5    1   1   f   f           ...    3308.493628          ...   11387.4004   3.036539E-1   4.620974E-8    rR1f(8.5)      ...     ...
  4   3  10.5   9.5    1   1   f   f           ...    3325.425518          ...   11680.1046   9.139176E-1   1.362897E-7    rR1f(9.5)      ...     ...
  4   3  11.5  10.5    1   1   f   f           ...    3340.641306          ...   12003.4565   1.889094E+0   2.768472E-7   rR1f(10.5)      ...     ...
  4   3  12.5  11.5    1   1   f   f           ...    3354.091192          ...   12357.0986   3.258346E+0   4.704000E-7   rR1f(11.5)      ...     ...
  4   3  13.5  12.5    1   1   f   f           ...    3365.730783          ...   12740.6191   5.048182E+0   7.194799E-7   rR1f(12.5)      ...     ...
  4   3  14.5  13.5    1   1   f   f           ...    3375.519641          ...   13153.5566   7.282713E+0   1.026675E-6   rR1f(13.5)      ...     ...
  4   3  15.5  14.5    1   1   f   f           ...    3383.420266          ...   13595.4047   9.983466E+0   1.394620E-6   rR1f(14.5)      ...     ...
  4   3  16.5  15.5    1   1   f   f           ...    3389.397353          ...   14065.6144   1.316955E+1   1.826050E-6   rR1f(15.5)      ...     ...
  4   3  17.5  16.5    1   1   f   f           ...    3393.417229          ...   14563.5970   1.685751E+1   2.323808E-6   rR1f(16.5)      ...     ...
  4   3  18.5  17.5    1   1   f   f           ...    3395.447395          ...   15088.7260   2.106117E+1   2.890862E-6   rR1f(17.5)      ...     ...
  4   3  19.5  18.5    1   1   f   f           ...    3395.456126          ...   15640.3387   2.579152E+1   3.530326E-6   rR1f(18.5)      ...     ...
  4   3  20.5  19.5    1   1   f   f           ...    3393.412096          ...   16217.7384   3.105670E+1   4.245503E-6   rR1f(19.5)      ...     ...
  4   3  21.5  20.5    1   1   f   f           ...    3389.284009          ...   16820.1950   3.686200E+1   5.039925E-6   rR1f(20.5)      ...     ...
  4   3  22.5  21.5    1   1   f   f           ...    3383.040216          ...   17446.9468   4.320930E+1   5.917330E-6   rR1f(21.5)      ...     ...
  4   3  23.5  22.5    1   1   f   f           ...    3374.648295          ...   18097.2018   5.009753E+1   6.881774E-6   rR1f(22.5)      ...     ...
  4   3  24.5  23.5    1   1   f   f           ...    3364.074601          ...   18770.1382   5.752245E+1   7.937663E-6   rR1f(23.5)      ...     ...
  4   3  25.5  24.5    1   1   f   f           ...    3351.283751          ...   19464.9061   6.547587E+1   9.089709E-6   rR1f(24.5)      ...     ...
  4   3  26.5  25.5    1   1   f   f           ...    3336.238042          ...   20180.6276   7.394725E+1   1.034323E-5   rR1f(25.5)      ...     ...
  4   3  27.5  26.5    1   1   f   f           ...    3318.896787          ...   20916.3981   8.292060E+1   1.170380E-5   rR1f(26.5)      ...     ...
  4   3  28.5  27.5    1   1   f   f           ...    3299.215543          ...   21671.2867   9.237600E+1   1.317757E-5   rR1f(27.5)      ...     ...
  4   3  29.5  28.5    1   1   f   f           ...    3277.145226          ...   22444.3364   1.022920E+2   1.477173E-5   rR1f(28.5)      ...     ...
  4   3  30.5  29.5    1   1   f   f           ...    3252.631067          ...   23234.5644   1.126376E+2   1.649347E-5   rR1f(29.5)      ...     ...
  4   3  31.5  30.5    1   1   f   f           ...    3225.611400          ...   24040.9623   1.233785E+2   1.835107E-5   rR1f(30.5)      ...     ...
  4   3  32.5  31.5    1   1   f   f           ...    3196.016239          ...   24862.4954   1.344744E+2   2.035370E-5   rR1f(31.5)      ...     ...
  4   3  33.5  32.5    1   1   f   f           ...    3163.765603          ...   25698.1020   1.458743E+2   2.251090E-5   rR1f(32.5)      ...     ...
  4   3  34.5  33.5    1   1   f   f           ...    3128.767551          ...   26546.6926   1.575239E+2   2.483400E-5   rR1f(33.5)      ...     ...
  4   3  35.5  34.5    1   1   f   f           ...    3090.915852          ...   27407.1479   1.693575E+2   2.733520E-5   rR1f(34.5)      ...     ...
  4   3  36.5  35.5    1   1   f   f           ...    3050.087254          ...   28278.3168   1.812928E+2   3.002707E-5   rR1f(35.5)      ...     ...
  4   3  37.5  36.5    1   1   f   f           ...    3006.138251          ...   29159.0135   1.932461E+2   3.292551E-5   rR1f(36.5)      ...     ...
  4   3  38.5  37.5    1   1   f   f           ...    2958.901275          ...   30048.0134   2.051093E+2   3.604650E-5   rR1f(37.5)      ...     ...
  4   3   1.5   2.5    1   2   f   f           ...    2805.427544          ...   10481.7762   5.473080E-2   6.950246E-9   oP12f(2.5)      ...     ...
  4   3   2.5   3.5    1   2   f   f           ...    2753.646805          ...   10605.5506   6.407590E-2   9.501611E-9   oP12f(3.5)      ...     ...
  4   3   3.5   4.5    1   2   f   f           ...    2697.310650          ...   10763.2884   5.849220E-2   9.642369E-9   oP12f(4.5)      ...     ...
  4   3   4.5   5.5    1   2   f   f           ...    2637.343420          ...   10954.3800   4.878050E-2   8.761720E-9   oP12f(5.5)      ...     ...
  4   3   5.5   6.5    1   2   f   f           ...    2574.495641          ...   11178.2704   3.911530E-2   7.583563E-9   oP12f(6.5)      ...     ...
  4   3   6.5   7.5    1   2   f   f           ...    2509.352686          ...   11434.4436   3.084650E-2   6.426112E-9   oP12f(7.5)      ...     ...
  4   3   7.5   8.5    1   2   f   f           ...    2442.366670          ...   11722.4024   2.419000E-2   5.404050E-9   oP12f(8.5)      ...     ...
  4   3   8.5   9.5    1   2   f   f           ...    2373.889705          ...   12041.6530   1.896820E-2   4.541563E-9   oP12f(9.5)      ...     ...
  4   3   9.5  10.5    1   2   f   f           ...    2304.201068          ...   12391.6929   1.491150E-2   3.827768E-9  oP12f(10.5)      ...     ...
  4   3  10.5  11.5    1   2   f   f           ...    2233.527366          ...   12772.0028   1.176390E-2   3.240693E-9  oP12f(11.5)      ...     ...
  4   3  11.5  12.5    1   2   f   f           ...    2162.056900          ...   13182.0409   9.316100E-3   2.758008E-9  oP12f(12.5)      ...     ...
  4   3  12.5  13.5    1   2   f   f           ...    2089.949720          ...   13621.2401   7.403100E-3   2.359473E-9  oP12f(13.5)      ...     ...
  4   3  13.5  14.5    1   2   f   f           ...    2017.344649          ...   14089.0052   5.901800E-3   2.029172E-9  oP12f(14.5)      ...     ...
  4   3  14.5  15.5    1   2   f   f           ...    1944.364191          ...   14584.7121   4.714400E-3   1.752670E-9  oP12f(15.5)      ...     ...
  4   3  15.5  16.5    1   2   f   f           ...    1871.117990          ...   15107.7070   3.773100E-3   1.520634E-9  oP12f(16.5)      ...     ...
  4   3  16.5  17.5    1   2   f   f           ...    1797.705272          ...   15657.3065   3.022200E-3   1.324099E-9  oP12f(17.5)      ...     ...
  4   3  17.5  18.5    1   2   f   f           ...    1724.216587          ...   16232.7976   2.421200E-3   1.156708E-9  oP12f(18.5)      ...     ...
  4   3  18.5  19.5    1   2   f   f           ...    1650.735055          ...   16833.4383   1.938000E-3   1.012932E-9  oP12f(19.5)      ...     ...
  4   3  19.5  20.5    1   2   f   f           ...    1577.337247          ...   17458.4576   1.549200E-3  8.890513E-10  oP12f(20.5)      ...     ...
  4   3  20.5  21.5    1   2   f   f           ...    1504.093822          ...   18107.0567   1.235200E-3  7.813431E-10  oP12f(21.5)      ...     ...
  4   3  21.5  22.5    1   2   f   f           ...    1431.069970          ...   18778.4090   9.817000E-4  6.874002E-10  oP12f(22.5)      ...     ...
  4   3  22.5  23.5    1   2   f   f           ...    1358.325712          ...   19471.6613   7.770000E-4  6.050448E-10  oP12f(23.5)      ...     ...
  4   3  23.5  24.5    1   2   f   f           ...    1285.916105          ...   20185.9339   6.116000E-4  5.323180E-10  oP12f(24.5)      ...     ...
  4   3  24.5  25.5    1   2   f   f           ...    1213.891362          ...   20920.3214   4.785000E-4  4.681087E-10  oP12f(25.5)      ...     ...
  4   3  25.5  26.5    1   2   f   f           ...    1142.296906          ...   21673.8929   3.714000E-4  4.109143E-10  oP12f(26.5)      ...     ...
  4   3  26.5  27.5    1   2   f   f           ...    1071.173387          ...   22445.6922   2.857000E-4  3.599599E-10  oP12f(27.5)      ...     ...
  4   3  27.5  28.5    1   2   f   f           ...    1000.556649          ...   23234.7382   2.174000E-4  3.143359E-10  oP12f(28.5)      ...     ...
  4   3  28.5  29.5    1   2   f   f           ...     930.477677          ...   24040.0245   1.633000E-4  2.733435E-10  oP12f(29.5)      ...     ...
  4   3  29.5  30.5    1   2   f   f           ...     860.962508          ...   24860.5191   1.209000E-4  2.366329E-10  oP12f(30.5)      ...     ...
  4   3  30.5  31.5    1   2   f   f           ...     792.032127          ...   25695.1634   8.786000E-5  2.034113E-10  oP12f(31.5)      ...     ...
  4   3  31.5  32.5    1   2   f   f           ...     723.702339          ...   26542.8714   6.253000E-5  1.735650E-10  oP12f(32.5)      ...     ...
  4   3  32.5  33.5    1   2   f   f           ...     655.983631          ...   27402.5280   4.336000E-5  1.466210E-10  oP12f(33.5)      ...     ...
  4   3  33.5  34.5    1   2   f   f           ...     588.881002          ...   28272.9867   2.915000E-5  1.224199E-10  oP12f(34.5)      ...     ...
  4   3  34.5  35.5    1   2   f   f           ...     522.393788          ...   29153.0664   1.884000E-5  1.006255E-10  oP12f(35.5)      ...     ...
  4   3  35.5  36.5    1   2   f   f           ...     456.515465          ...   30041.5483   1.159000E-5  8.112057E-11  oP12f(36.5)      ...     ...
  4   3  36.5  37.5    1   2   f   f           ...     391.233417          ...   30937.1707   6.678000E-6  6.368694E-11  oP12f(37.5)      ...     ...
  4   3   1.5   0.5    1   2   f   f           ...    2948.450305          ...   10338.7535   2.182087E-1   7.526138E-8   qR12f(0.5)      ...     ...
  4   3   2.5   1.5    1   2   f   f           ...    2966.571784          ...   10392.6256   1.244622E-1   3.180363E-8   qR12f(1.5)      ...     ...
  4   3   3.5   2.5    1   2   f   f           ...    2978.822779          ...   10481.7762   7.520050E-2   1.694056E-8   qR12f(2.5)      ...     ...
  4   3   4.5   3.5    1   2   f   f           ...    2986.172806          ...   10605.5506   4.675900E-2   9.826596E-9   qR12f(3.5)      ...     ...
  4   3   5.5   4.5    1   2   f   f           ...    2989.477707          ...   10763.2884   3.005440E-2   6.050014E-9   qR12f(4.5)      ...     ...
  4   3   6.5   5.5    1   2   f   f           ...    2989.416300          ...   10954.3800   2.009970E-2   3.933882E-9   qR12f(5.5)      ...     ...
  4   3   7.5   6.5    1   2   f   f           ...    2986.498598          ...   11178.2704   1.403660E-2   2.696417E-9   qR12f(6.5)      ...     ...
  4   3   8.5   7.5    1   2   f   f           ...    2981.099130          ...   11434.4436   1.024230E-2   1.943815E-9   qR12f(7.5)      ...     ...
  4   3   9.5   8.5    1   2   f   f           ...    2973.491617          ...   11722.4024   7.798000E-3   1.469146E-9   qR12f(8.5)      ...     ...
  4   3  10.5   9.5    1   2   f   f           ...    2963.877138          ...   12041.6530   6.178400E-3   1.159861E-9   qR12f(9.5)      ...     ...
  4   3  11.5  10.5    1   2   f   f           ...    2952.404918          ...   12391.6929   5.077300E-3  9.526367E-10  qR12f(10.5)      ...     ...
  4   3  12.5  11.5    1   2   f   f           ...    2939.187078          ...   12772.0028   4.312100E-3  8.106889E-10  qR12f(11.5)      ...     ...
  4   3  13.5  12.5    1   2   f   f           ...    2924.308925          ...   13182.0409   3.771400E-3  7.120304E-10  qR12f(12.5)      ...     ...
  4   3  14.5  13.5    1   2   f   f           ...    2907.836133          ...   13621.2401   3.384600E-3  6.429667E-10  qR12f(13.5)      ...     ...
  4   3  15.5  14.5    1   2   f   f           ...    2889.819746          ...   14089.0052   3.107000E-3  5.949579E-10  qR12f(14.5)      ...     ...
  4   3  16.5  15.5    1   2   f   f           ...    2870.299695          ...   14584.7121   2.908700E-3  5.623816E-10  qR12f(15.5)      ...     ...
  4   3  17.5  16.5    1   2   f   f           ...    2849.307273          ...   15107.7070   2.769800E-3  5.415657E-10  qR12f(16.5)      ...     ...
  4   3  18.5  17.5    1   2   f   f           ...    2826.866874          ...   15657.3065   2.676500E-3  5.300238E-10  qR12f(17.5)      ...     ...
  4   3  19.5  18.5    1   2   f   f           ...    2802.997215          ...   16232.7976   2.619500E-3  5.261471E-10  qR12f(18.5)      ...     ...
  4   3  20.5  19.5    1   2   f   f           ...    2777.712176          ...   16833.4383   2.592100E-3  5.288400E-10  qR12f(19.5)      ...     ...
  4   3  21.5  20.5    1   2   f   f           ...    2751.021345          ...   17458.4576   2.589400E-3  5.373687E-10  qR12f(20.5)      ...     ...
  4   3  22.5  21.5    1   2   f   f           ...    2722.930360          ...   18107.0567   2.608400E-3  5.513965E-10  qR12f(21.5)      ...     ...
  4   3  23.5  22.5    1   2   f   f           ...    2693.441060          ...   18778.4090   2.646900E-3  5.707734E-10  qR12f(22.5)      ...     ...
  4   3  24.5  23.5    1   2   f   f           ...    2662.551506          ...   19471.6613   2.703100E-3  5.954600E-10  qR12f(23.5)      ...     ...
  4   3  25.5  24.5    1   2   f   f           ...    2630.255861          ...   20185.9339   2.776900E-3  6.258285E-10  qR12f(24.5)      ...     ...
  4   3  26.5  25.5    1   2   f   f           ...    2596.544166          ...   20920.3214   2.867000E-3  6.620403E-10  qR12f(25.5)      ...     ...
  4   3  27.5  26.5    1   2   f   f           ...    2561.401995          ...   21673.8929   2.973800E-3  7.047065E-10  qR12f(26.5)      ...     ...
  4   3  28.5  27.5    1   2   f   f           ...    2524.810001          ...   22445.6922   3.098800E-3  7.548034E-10  qR12f(27.5)      ...     ...
  4   3  29.5  28.5    1   2   f   f           ...    2486.743335          ...   23234.7382   3.241200E-3  8.128771E-10  qR12f(28.5)      ...     ...
  4   3  30.5  29.5    1   2   f   f           ...    2447.170937          ...   24040.0245   3.403100E-3  8.803275E-10  qR12f(29.5)      ...     ...
  4   3  31.5  30.5    1   2   f   f           ...    2406.054671          ...   24860.5191   3.586300E-3  9.586976E-10  qR12f(30.5)      ...     ...
  4   3  32.5  31.5    1   2   f   f           ...    2363.348300          ...   25695.1634   3.791800E-3   1.049571E-9  qR12f(31.5)      ...     ...
  4   3  33.5  32.5    1   2   f   f           ...    2318.996249          ...   26542.8714   4.023900E-3   1.155766E-9  qR12f(32.5)      ...     ...
  4   3  34.5  33.5    1   2   f   f           ...    2272.932151          ...   27402.5280   4.285400E-3   1.280163E-9  qR12f(33.5)      ...     ...
  4   3  35.5  34.5    1   2   f   f           ...    2225.077115          ...   28272.9867   4.578700E-3   1.426081E-9  qR12f(34.5)      ...     ...
  4   3  36.5  35.5    1   2   f   f           ...    2175.337682          ...   29153.0664   4.912300E-3   1.599516E-9  qR12f(35.5)      ...     ...
  4   3  37.5  36.5    1   2   f   f           ...    2123.603414          ...   30041.5483   5.290000E-3   1.806128E-9  qR12f(36.5)      ...     ...
  4   3  38.5  37.5    1   2   f   f           ...    2069.744045          ...   30937.1707   5.722200E-3   2.055268E-9  qR12f(37.5)      ...     ...
  4   3   0.5   1.5    2   1   f   f           ...    3205.359621          ...   10210.5884   6.924160E-2   5.051744E-9   qP21f(1.5)      ...     ...
  4   3   1.5   2.5    2   1   f   f           ...    3181.871394          ...   10285.5321   5.061210E-2   4.996382E-9   qP21f(2.5)      ...     ...
  4   3   2.5   3.5    2   1   f   f           ...    3161.434645          ...   10391.1598   4.070280E-2   4.579045E-9   qP21f(3.5)      ...     ...
  4   3   3.5   4.5    2   1   f   f           ...    3143.096885          ...   10527.8299   3.248130E-2   3.943352E-9   qP21f(4.5)      ...     ...
  4   3   4.5   5.5    2   1   f   f           ...    3126.022824          ...   10695.7648   2.567300E-2   3.282229E-9   qP21f(5.5)      ...     ...
  4   3   5.5   6.5    2   1   f   f           ...    3109.551221          ...   10895.0477   2.028710E-2   2.696097E-9   qP21f(6.5)      ...     ...
  4   3   6.5   7.5    2   1   f   f           ...    3093.186009          ...   11125.6397   1.615010E-2   2.214262E-9   qP21f(7.5)      ...     ...
  4   3   7.5   8.5    2   1   f   f           ...    3076.564171          ...   11387.4004   1.300880E-2   1.831515E-9   qP21f(8.5)      ...     ...
  4   3   8.5   9.5    2   1   f   f           ...    3059.422258          ...   11680.1046   1.062310E-2   1.531344E-9   qP21f(9.5)      ...     ...
  4   3   9.5  10.5    2   1   f   f           ...    3041.568975          ...   12003.4565   8.798600E-3   1.296234E-9  qP21f(10.5)      ...     ...
  4   3  10.5  11.5    2   1   f   f           ...    3022.864774          ...   12357.0986   7.389700E-3   1.111370E-9  qP21f(11.5)      ...     ...
  4   3  11.5  12.5    2   1   f   f           ...    3003.207236          ...   12740.6191   6.287600E-3  9.647392E-10  qP21f(12.5)      ...     ...
  4   3  12.5  13.5    2   1   f   f           ...    2982.520743          ...   13153.5566   5.415800E-3  8.475566E-10  qP21f(13.5)      ...     ...
  4   3  13.5  14.5    2   1   f   f           ...    2960.749186          ...   13595.4047   4.715000E-3  7.526152E-10  qP21f(14.5)      ...     ...
  4   3  14.5  15.5    2   1   f   f           ...    2937.850763          ...   14065.6144   4.149500E-3  6.757177E-10  qP21f(15.5)      ...     ...
  4   3  15.5  16.5    2   1   f   f           ...    2913.794219          ...   14563.5970   3.683600E-3  6.121862E-10  qP21f(16.5)      ...     ...
  4   3  16.5  17.5    2   1   f   f           ...    2888.556091          ...   15088.7260   3.298100E-3  5.596756E-10  qP21f(17.5)      ...     ...
  4   3  17.5  18.5    2   1   f   f           ...    2862.118620          ...   15640.3387   2.974900E-3  5.157910E-10  qP21f(18.5)      ...     ...
  4   3  18.5  19.5    2   1   f   f           ...    2834.468164          ...   16217.7384   2.703600E-3  4.792704E-10  qP21f(19.5)      ...     ...
  4   3  19.5  20.5    2   1   f   f           ...    2805.593919          ...   16820.1950   2.471500E-3  4.483110E-10  qP21f(20.5)      ...     ...
  4   3  20.5  21.5    2   1   f   f           ...    2775.486890          ...   17446.9468   2.273800E-3  4.224042E-10  qP21f(21.5)      ...     ...
  4   3  21.5  22.5    2   1   f   f           ...    2744.139010          ...   18097.2018   2.103400E-3  4.005551E-10  qP21f(22.5)      ...     ...
  4   3  22.5  23.5    2   1   f   f           ...    2711.542357          ...   18770.1382   1.955400E-3  3.821001E-10  qP21f(23.5)      ...     ...
  4   3  23.5  24.5    2   1   f   f           ...    2677.688452          ...   19464.9061   1.827300E-3  3.667911E-10  qP21f(24.5)      ...     ...
  4   3  24.5  25.5    2   1   f   f           ...    2642.567571          ...   20180.6276   1.714700E-3  3.539650E-10  qP21f(25.5)      ...     ...
  4   3  25.5  26.5    2   1   f   f           ...    2606.168075          ...   20916.3981   1.617100E-3  3.437157E-10  qP21f(26.5)      ...     ...
  4   3  26.5  27.5    2   1   f   f           ...    2568.475720          ...   21671.2867   1.530900E-3  3.354744E-10  qP21f(27.5)      ...     ...
  4   3  27.5  28.5    2   1   f   f           ...    2529.472924          ...   22444.3364   1.455500E-3  3.292835E-10  qP21f(28.5)      ...     ...
  4   3  28.5  29.5    2   1   f   f           ...    2489.137987          ...   23234.5644   1.389100E-3  3.249152E-10  qP21f(29.5)      ...     ...
  4   3  29.5  30.5    2   1   f   f           ...    2447.444210          ...   24040.9623   1.331000E-3  3.223812E-10  qP21f(30.5)      ...     ...
  4   3  30.5  31.5    2   1   f   f           ...    2404.358929          ...   24862.4954   1.279900E-3  3.215488E-10  qP21f(31.5)      ...     ...
  4   3  31.5  32.5    2   1   f   f           ...    2359.842396          ...   25698.1020   1.235400E-3  3.225042E-10  qP21f(32.5)      ...     ...
  4   3  32.5  33.5    2   1   f   f           ...    2313.846510          ...   26546.6926   1.197000E-3  3.253253E-10  qP21f(33.5)      ...     ...
  4   3  33.5  34.5    2   1   f   f           ...    2266.313341          ...   27407.1479   1.163500E-3  3.299097E-10  qP21f(34.5)      ...     ...
  4   3  34.5  35.5    2   1   f   f           ...    2217.173414          ...   28278.3168   1.135200E-3  3.365862E-10  qP21f(35.5)      ...     ...
  4   3  35.5  36.5    2   1   f   f           ...    2166.343709          ...   29159.0135   1.112200E-3  3.456899E-10  qP21f(36.5)      ...     ...
  4   3  36.5  37.5    2   1   f   f           ...    2113.725314          ...   30048.0134   1.093200E-3  3.571728E-10  qP21f(37.5)      ...     ...
  4   3   2.5   1.5    2   1   f   f           ...    3342.005998          ...   10210.5884   3.810000E-4  7.671133E-11   sR21f(1.5)      ...     ...
  4   3   3.5   2.5    2   1   f   f           ...    3385.394696          ...   10285.5321   2.218400E-3  3.869169E-10   sR21f(2.5)      ...     ...
  4   3   4.5   3.5    2   1   f   f           ...    3430.627786          ...   10391.1598   4.795700E-3  7.636117E-10   sR21f(3.5)      ...     ...
  4   3   5.5   4.5    2   1   f   f           ...    3476.769040          ...   10527.8299   7.130900E-3   1.061284E-9   sR21f(4.5)      ...     ...
  4   3   6.5   5.5    2   1   f   f           ...    3523.060997          ...   10695.7648   8.791800E-3   1.238916E-9   sR21f(5.5)      ...     ...
  4   3   7.5   6.5    2   1   f   f           ...    3568.916837          ...   10895.0477   9.752800E-3   1.311916E-9   sR21f(6.5)      ...     ...
  4   3   8.5   7.5    2   1   f   f           ...    3613.887120          ...   11125.6397   1.015040E-2   1.310824E-9   sR21f(7.5)      ...     ...
  4   3   9.5   8.5    2   1   f   f           ...    3657.625147          ...   11387.4004   1.014670E-2   1.263402E-9   sR21f(8.5)      ...     ...
  4   3  10.5   9.5    2   1   f   f           ...    3699.858812          ...   11680.1046   9.878100E-3   1.190018E-9   sR21f(9.5)      ...     ...
  4   3  11.5  10.5    2   1   f   f           ...    3740.369785          ...   12003.4565   9.445400E-3   1.104174E-9  sR21f(10.5)      ...     ...
  4   3  12.5  11.5    2   1   f   f           ...    3778.978706          ...   12357.0986   8.918400E-3   1.014280E-9  sR21f(11.5)      ...     ...
  4   3  13.5  12.5    2   1   f   f           ...    3815.534799          ...   12740.6191   8.344600E-3  9.254162E-10  sR21f(12.5)      ...     ...
  4   3  14.5  13.5    2   1   f   f           ...    3849.908555          ...   13153.5566   7.753000E-3  8.402140E-10  sR21f(13.5)      ...     ...
  4   3  15.5  14.5    2   1   f   f           ...    3881.986540          ...   13595.4047   7.163600E-3  7.601683E-10  sR21f(14.5)      ...     ...
  4   3  16.5  15.5    2   1   f   f           ...    3911.667651          ...   14065.6144   6.588100E-3  6.858402E-10  sR21f(15.5)      ...     ...
  4   3  17.5  16.5    2   1   f   f           ...    3938.860351          ...   14563.5970   6.033400E-3  6.173085E-10  sR21f(16.5)      ...     ...
  4   3  18.5  17.5    2   1   f   f           ...    3963.480584          ...   15088.7260   5.503100E-3  5.543611E-10  sR21f(17.5)      ...     ...
  4   3  19.5  18.5    2   1   f   f           ...    3985.450133          ...   15640.3387   4.999200E-3  4.966837E-10  sR21f(18.5)      ...     ...
  4   3  20.5  19.5    2   1   f   f           ...    4004.695308          ...   16217.7384   4.522500E-3  4.439015E-10  sR21f(19.5)      ...     ...
  4   3  21.5  20.5    2   1   f   f           ...    4021.145815          ...   16820.1950   4.072200E-3  3.955402E-10  sR21f(20.5)      ...     ...
  4   3  22.5  21.5    2   1   f   f           ...    4034.733766          ...   17446.9468   3.648000E-3  3.512271E-10  sR21f(21.5)      ...     ...
  4   3  23.5  22.5    2   1   f   f           ...    4045.392751          ...   18097.2018   3.249100E-3  3.105867E-10  sR21f(22.5)      ...     ...
  4   3  24.5  23.5    2   1   f   f           ...    4053.056934          ...   18770.1382   2.874000E-3  2.732171E-10  sR21f(23.5)      ...     ...
  4   3  25.5  24.5    2   1   f   f           ...    4057.660129          ...   19464.9061   2.522600E-3  2.388846E-10  sR21f(24.5)      ...     ...
  4   3  26.5  25.5    2   1   f   f           ...    4059.134833          ...   20180.6276   2.192700E-3  2.071860E-10  sR21f(25.5)      ...     ...
  4   3  27.5  26.5    2   1   f   f           ...    4057.411171          ...   20916.3981   1.883500E-3  1.778769E-10  sR21f(26.5)      ...     ...
  4   3  28.5  27.5    2   1   f   f           ...    4052.415722          ...   21671.2867   1.596100E-3  1.509141E-10  sR21f(27.5)      ...     ...
  4   3  29.5  28.5    2   1   f   f           ...    4044.070200          ...   22444.3364   1.327300E-3  1.258672E-10  sR21f(28.5)      ...     ...
  4   3  30.5  29.5    2   1   f   f           ...    4032.289930          ...   23234.5644   1.078400E-3  1.027483E-10  sR21f(29.5)      ...     ...
  4   3  31.5  30.5    2   1   f   f           ...    4016.982102          ...   24040.9623   8.495000E-4  8.147223E-11  sR21f(30.5)      ...     ...
  4   3  32.5  31.5    2   1   f   f           ...    3998.043718          ...   24862.4954   6.406000E-4  6.196031E-11  sR21f(31.5)      ...     ...
  4   3  33.5  32.5    2   1   f   f           ...    3975.359205          ...   25698.1020   4.546000E-4  4.443236E-11  sR21f(32.5)      ...     ...
  4   3  34.5  33.5    2   1   f   f           ...    3948.797605          ...   26546.6926   2.935000E-4  2.904860E-11  sR21f(33.5)      ...     ...
  4   3  35.5  34.5    2   1   f   f           ...    3918.209260          ...   27407.1479   1.605000E-4  1.612100E-11  sR21f(34.5)      ...     ...
  4   3  36.5  35.5    2   1   f   f           ...    3883.421920          ...   28278.3168   6.291000E-5  6.427580E-12  sR21f(35.5)      ...     ...
  4   3  37.5  36.5    2   1   f   f           ...    3844.236145          ...   29159.0135   7.871000E-6  8.200671E-13  sR21f(36.5)      ...     ...
  4   3  38.5  37.5    2   1   f   f           ...    3800.419892          ...   30048.0134   7.532000E-6  8.023907E-13  sR21f(37.5)      ...     ...
  4   3   0.5   1.5    2   2   f   f    3023.32160    3023.322479     -0.00088   10392.6256   1.236967E+1   1.014419E-6    pP2f(1.5)   1.0E-2     ABR
  4   3   1.5   2.5    2   2   f   f    2985.62740    2985.627211      0.00019   10481.7762   1.322882E+1   1.483257E-6    pP2f(2.5)   1.0E-2     ABR
  4   3   2.5   3.5    2   2   f   f    2947.04340    2947.043878     -0.00048   10605.5506   1.459898E+1   1.890029E-6    pP2f(3.5)   1.0E-2     ABR
  4   3   3.5   4.5    2   2   f   f    2907.63800    2907.638384     -0.00038   10763.2884   1.610301E+1   2.284410E-6    pP2f(4.5)   1.0E-2     ABR
  4   3   4.5   5.5    2   2   f   f    2867.40710    2867.407632     -0.00053   10954.3800   1.762164E+1   2.677590E-6    pP2f(5.5)   1.0E-2     ABR
  4   3   5.5   6.5    2   2   f   f    2826.32790    2826.328472     -0.00057   11178.2704   1.909915E+1   3.072415E-6    pP2f(6.5)   1.0E-2     ABR
  4   3   6.5   7.5    2   2   f   f    2784.38170    2784.382191     -0.00049   11434.4436   2.050250E+1   3.469086E-6    pP2f(7.5)   1.0E-2     ABR
  4   3   7.5   8.5    2   2   f   f    2741.56150    2741.562160     -0.00066   11722.4024   2.180881E+1   3.866706E-6    pP2f(8.5)   1.0E-2     ABR
  4   3   8.5   9.5    2   2   f   f    2697.87380    2697.873877     -0.00008   12041.6530   2.300077E+1   4.263825E-6    pP2f(9.5)   1.0E-2     ABR
  4   3   9.5  10.5    2   2   f   f    2653.33370    2653.332587      0.00111   12391.6929   2.406478E+1   4.658684E-6   pP2f(10.5)   1.0E-2     ABR
  4   3  10.5  11.5    2   2   f   f    2607.96540    2607.960660      0.00474   12772.0028   2.498991E+1   5.049289E-6   pP2f(11.5)   2.0E-2     ABR
  4   3  11.5  12.5    2   2   f   f    2561.78590    2561.785378      0.00052   13182.0409   2.576791E+1   5.433619E-6   pP2f(12.5)   1.0E-2     ABR
  4   3  12.5  13.5    2   2   f   f    2514.83680    2514.837235     -0.00043   13621.2401   2.639243E+1   5.809421E-6   pP2f(13.5)   1.0E-2     ABR
  4   3  13.5  14.5    2   2   f   f    2467.14520    2467.148666     -0.00347   14089.0052   2.686025E+1   6.174690E-6   pP2f(14.5)   2.0E-2     ABR
  4   3  14.5  15.5    2   2   f   f    2418.75100    2418.753105     -0.00210   14584.7121   2.716824E+1   6.526919E-6   pP2f(15.5)   1.0E-2     ABR
  4   3  15.5  16.5    2   2   f   f    2369.68390    2369.684263     -0.00036   15107.7070   2.731734E+1   6.864144E-6   pP2f(16.5)   1.0E-2     ABR
  4   3  16.5  17.5    2   2   f   f           ...    2319.975569          ...   15657.3065   2.730908E+1   7.184134E-6   pP2f(17.5)      ...     ...
  4   3  17.5  18.5    2   2   f   f           ...    2269.659710          ...   16232.7976   2.714731E+1   7.484830E-6   pP2f(18.5)      ...     ...
  4   3  18.5  19.5    2   2   f   f           ...    2218.768244          ...   16833.4383   2.683636E+1   7.763920E-6   pP2f(19.5)      ...     ...
  4   3  19.5  20.5    2   2   f   f           ...    2167.331254          ...   17458.4576   2.638354E+1   8.019567E-6   pP2f(20.5)      ...     ...
  4   3  20.5  21.5    2   2   f   f           ...    2115.377034          ...   18107.0567   2.579602E+1   8.249573E-6   pP2f(21.5)      ...     ...
  4   3  21.5  22.5    2   2   f   f           ...    2062.931775          ...   18778.4090   2.508287E+1   8.452012E-6   pP2f(22.5)      ...     ...
  4   3  22.5  23.5    2   2   f   f           ...    2010.019262          ...   19471.6613   2.425442E+1   8.625113E-6   pP2f(23.5)      ...     ...
  4   3  23.5  24.5    2   2   f   f           ...    1956.660562          ...   20185.9339   2.332110E+1   8.766920E-6   pP2f(24.5)      ...     ...
  4   3  24.5  25.5    2   2   f   f           ...    1902.873695          ...   20920.3214   2.229506E+1   8.875915E-6   pP2f(25.5)      ...     ...
  4   3  25.5  26.5    2   2   f   f           ...    1848.673284          ...   21673.8929   2.118777E+1   8.950190E-6   pP2f(26.5)      ...     ...
  4   3  26.5  27.5    2   2   f   f           ...    1794.070178          ...   22445.6922   2.001247E+1   8.988461E-6   pP2f(27.5)      ...     ...
  4   3  27.5  28.5    2   2   f   f           ...    1739.071033          ...   23234.7382   1.878186E+1   8.989214E-6   pP2f(28.5)      ...     ...
  4   3  28.5  29.5    2   2   f   f           ...    1683.677856          ...   24040.0245   1.750927E+1   8.951267E-6   pP2f(29.5)      ...     ...
  4   3  29.5  30.5    2   2   f   f           ...    1627.887481          ...   24860.5191   1.620794E+1   8.873529E-6   pP2f(30.5)      ...     ...
  4   3  30.5  31.5    2   2   f   f           ...    1571.690990          ...   25695.1634   1.489121E+1   8.755181E-6   pP2f(31.5)      ...     ...
  4   3  31.5  32.5    2   2   f   f           ...    1515.073041          ...   26542.8714   1.357200E+1   8.595487E-6   pP2f(32.5)      ...     ...
  4   3  32.5  33.5    2   2   f   f           ...    1458.011110          ...   27402.5280   1.226303E+1   8.393999E-6   pP2f(33.5)      ...     ...
  4   3  33.5  34.5    2   2   f   f           ...    1400.474603          ...   28272.9867   1.097680E+1   8.150681E-6   pP2f(34.5)      ...     ...
  4   3  34.5  35.5    2   2   f   f           ...    1342.423842          ...   29153.0664   9.724978E+0   7.865613E-6   pP2f(35.5)      ...     ...
  4   3  35.5  36.5    2   2   f   f           ...    1283.808872          ...   30041.5483   8.518355E+0   7.538996E-6   pP2f(36.5)      ...     ...
  4   3  36.5  37.5    2   2   f   f           ...    1224.568083          ...   30937.1707   7.367453E+0   7.171787E-6   pP2f(37.5)      ...     ...
  4   3   1.5   0.5    2   2   f   f    3128.65560    3128.649972      0.00563   10338.7535   2.989350E+0   9.156911E-7    rR2f(0.5)   4.0E-2     ABR
  4   3   2.5   1.5    2   2   f   f    3159.96290    3159.968857     -0.00596   10392.6256   2.531061E+0   5.700168E-7    rR2f(1.5)   4.0E-2     ABR
  4   3   3.5   2.5    2   2   f   f    3189.14460    3189.150513     -0.00591   10481.7762   1.745156E+0   3.429907E-7    rR2f(2.5)   4.0E-2     ABR
  4   3   4.5   3.5    2   2   f   f           ...    3216.237018          ...   10605.5506   1.003773E+0   1.818474E-7    rR2f(3.5)      ...     ...
  4   3   5.5   4.5    2   2   f   f           ...    3241.310538          ...   10763.2884   4.283043E-1   7.334156E-8    rR2f(4.5)      ...     ...
  4   3   6.5   5.5    2   2   f   f           ...    3264.445805          ...   10954.3800   8.216900E-2   1.348632E-8    rR2f(5.5)      ...     ...
  4   3   7.5   6.5    2   2   f   f           ...    3285.694089          ...   11178.2704   9.558100E-3   1.516935E-9    rR2f(6.5)      ...     ...
  4   3   8.5   7.5    2   2   f   f           ...    3305.083302          ...   11434.4436   2.466909E-1   3.808891E-8    rR2f(7.5)      ...     ...
  4   3   9.5   8.5    2   2   f   f           ...    3322.623136          ...   11722.4024   8.256983E-1   1.245875E-7    rR2f(8.5)      ...     ...
  4   3  10.5   9.5    2   2   f   f           ...    3338.310431          ...   12041.6530   1.776053E+0   2.628167E-7    rR2f(9.5)      ...     ...
  4   3  11.5  10.5    2   2   f   f           ...    3352.133396          ...   12391.6929   3.125058E+0   4.548433E-7   rR2f(10.5)      ...     ...
  4   3  12.5  11.5    2   2   f   f           ...    3364.074592          ...   12772.0028   4.897969E+0   7.029180E-7   rR2f(11.5)      ...     ...
  4   3  13.5  12.5    2   2   f   f           ...    3374.112942          ...   13182.0409   7.118053E+0   1.009449E-6   rR2f(12.5)      ...     ...
  4   3  14.5  13.5    2   2   f   f           ...    3382.225046          ...   13621.2401   9.806271E+0   1.376955E-6   rR2f(13.5)      ...     ...
  4   3  15.5  14.5    2   2   f   f           ...    3388.386019          ...   14089.0052   1.298135E+1   1.808092E-6   rR2f(14.5)      ...     ...
  4   3  16.5  15.5    2   2   f   f           ...    3392.569993          ...   14584.7121   1.665961E+1   2.305653E-6   rR2f(15.5)      ...     ...
  4   3  17.5  16.5    2   2   f   f           ...    3394.750395          ...   15107.7070   2.085476E+1   2.872571E-6   rR2f(16.5)      ...     ...
  4   3  18.5  17.5    2   2   f   f           ...    3394.900062          ...   15657.3065   2.557772E+1   3.511937E-6   rR2f(17.5)      ...     ...
  4   3  19.5  18.5    2   2   f   f           ...    3392.991223          ...   16232.7976   3.083668E+1   4.227039E-6   rR2f(18.5)      ...     ...
  4   3  20.5  19.5    2   2   f   f           ...    3388.995388          ...   16833.4383   3.663701E+1   5.021403E-6   rR2f(19.5)      ...     ...
  4   3  21.5  20.5    2   2   f   f           ...    3382.883150          ...   17458.4576   4.298075E+1   5.898765E-6   rR2f(20.5)      ...     ...
  4   3  22.5  21.5    2   2   f   f           ...    3374.623909          ...   18107.0567   4.986701E+1   6.863181E-6   rR2f(21.5)      ...     ...
  4   3  23.5  22.5    2   2   f   f           ...    3364.185516          ...   18778.4090   5.729179E+1   7.919061E-6   rR2f(22.5)      ...     ...
  4   3  24.5  23.5    2   2   f   f           ...    3351.533838          ...   19471.6613   6.524719E+1   9.071124E-6   rR2f(23.5)      ...     ...
  4   3  25.5  24.5    2   2   f   f           ...    3336.632238          ...   20185.9339   7.372302E+1   1.032470E-5   rR2f(24.5)      ...     ...
  4   3  26.5  25.5    2   2   f   f           ...    3319.440957          ...   20920.3214   8.270366E+1   1.168538E-5   rR2f(25.5)      ...     ...
  4   3  27.5  26.5    2   2   f   f           ...    3299.916379          ...   21673.8929   9.216963E+1   1.315934E-5   rR2f(26.5)      ...     ...
  4   3  28.5  27.5    2   2   f   f           ...    3278.010180          ...   22445.6922   1.020999E+2   1.475375E-5   rR2f(27.5)      ...     ...
  4   3  29.5  28.5    2   2   f   f           ...    3253.668309          ...   23234.7382   1.124642E+2   1.647588E-5   rR2f(28.5)      ...     ...
  4   3  30.5  29.5    2   2   f   f           ...    3226.829800          ...   24040.0245   1.232287E+2   1.833403E-5   rR2f(29.5)      ...     ...
  4   3  31.5  30.5    2   2   f   f           ...    3197.425373          ...   24860.5191   1.343539E+2   2.033740E-5   rR2f(30.5)      ...     ...
  4   3  32.5  31.5    2   2   f   f           ...    3165.375779          ...   25695.1634   1.457892E+2   2.249554E-5   rR2f(31.5)      ...     ...
  4   3  33.5  32.5    2   2   f   f           ...    3130.589851          ...   26542.8714   1.574815E+2   2.481989E-5   rR2f(32.5)      ...     ...
  4   3  34.5  33.5    2   2   f   f           ...    3092.962205          ...   27402.5280   1.693658E+2   2.732268E-5   rR2f(33.5)      ...     ...
  4   3  35.5  34.5    2   2   f   f           ...    3052.370522          ...   28272.9867   1.813608E+2   3.001657E-5   rR2f(34.5)      ...     ...
  4   3  36.5  35.5    2   2   f   f           ...    3008.672348          ...   29153.0664   1.933838E+2   3.291753E-5   rR2f(35.5)      ...     ...
  4   3  37.5  36.5    2   2   f   f           ...    2961.701309          ...   30041.5483   2.053279E+2   3.604168E-5   rR2f(36.5)      ...     ...
  4   3  38.5  37.5    2   2   f   f           ...    2911.262662          ...   30937.1707   2.170790E+2   3.940885E-5   rR2f(37.5)      ...     ...
  4   4   2.5   1.5    1   1   e   e           ...      71.887838          ...   13287.1645   8.691770E-2   3.782217E-5    rR1e(1.5)      ...     ...
  4   4   3.5   2.5    1   1   e   e           ...     101.217199          ...   13359.0524   3.248599E-1   6.338463E-5    rR1e(2.5)      ...     ...
  4   4   4.5   3.5    1   1   e   e           ...     130.859619          ...   13460.2696   7.858251E-1   8.599681E-5    rR1e(3.5)      ...     ...
  4   4   5.5   4.5    1   1   e   e           ...     160.701269          ...   13591.1292   1.542299E+0   1.074407E-4    rR1e(4.5)      ...     ...
  4   4   6.5   5.5    1   1   e   e           ...     190.617294          ...   13751.8304   2.664361E+0   1.282546E-4    rR1e(5.5)      ...     ...
  4   4   7.5   6.5    1   1   e   e           ...     220.493861          ...   13942.4477   4.217525E+0   1.486327E-4    rR1e(6.5)      ...     ...
  4   4   8.5   7.5    1   1   e   e           ...     250.233778          ...   14162.9416   6.261327E+0   1.686494E-4    rR1e(7.5)      ...     ...
  4   4   9.5   8.5    1   1   e   e           ...     279.755164          ...   14413.1754   8.848201E+0   1.883276E-4    rR1e(8.5)      ...     ...
  4   4  10.5   9.5    1   1   e   e           ...     308.988255          ...   14692.9305   1.202289E+1   2.076708E-4    rR1e(9.5)      ...     ...
  4   4  11.5  10.5    1   1   e   e           ...     337.872366          ...   15001.9188   1.582115E+1   2.266622E-4   rR1e(10.5)      ...     ...
  4   4  12.5  11.5    1   1   e   e           ...     366.353506          ...   15339.7912   2.027025E+1   2.452891E-4   rR1e(11.5)      ...     ...
  4   4  13.5  12.5    1   1   e   e           ...     394.382648          ...   15706.1447   2.538709E+1   2.635237E-4   rR1e(12.5)      ...     ...
  4   4  14.5  13.5    1   1   e   e           ...     421.914521          ...   16100.5273   3.117906E+1   2.813423E-4   rR1e(13.5)      ...     ...
  4   4  15.5  14.5    1   1   e   e           ...     448.906768          ...   16522.4418   3.764280E+1   2.987143E-4   rR1e(14.5)      ...     ...
  4   4  16.5  15.5    1   1   e   e           ...     475.319363          ...   16971.3486   4.476574E+1   3.156178E-4   rR1e(15.5)      ...     ...
  4   4  17.5  16.5    1   1   e   e           ...     501.114190          ...   17446.6680   5.252332E+1   3.320168E-4   rR1e(16.5)      ...     ...
  4   4  18.5  17.5    1   1   e   e           ...     526.254748          ...   17947.7822   6.088133E+1   3.478812E-4   rR1e(17.5)      ...     ...
  4   4  19.5  18.5    1   1   e   e           ...     550.705916          ...   18474.0369   6.979479E+1   3.631764E-4   rR1e(18.5)      ...     ...
  4   4  20.5  19.5    1   1   e   e           ...     574.433775          ...   19024.7428   7.920954E+1   3.778719E-4   rR1e(19.5)      ...     ...
  4   4  21.5  20.5    1   1   e   e           ...     597.405451          ...   19599.1766   8.906120E+1   3.919325E-4   rR1e(20.5)      ...     ...
  4   4  22.5  21.5    1   1   e   e           ...     619.588970          ...   20196.5821   9.927632E+1   4.053230E-4   rR1e(21.5)      ...     ...
  4   4  23.5  22.5    1   1   e   e     640.94500     640.953122     -0.00812   20816.1710   1.097717E+2   4.180132E-4   rR1e(22.5)   1.0E-1   BER-A
  4   4  24.5  23.5    1   1   e   e     661.47200     661.467306      0.00469   21457.1241   1.204559E+2   4.299240E-4   rR1e(23.5)   5.0E-2   BER-A
  4   4  25.5  24.5    1   1   e   e     681.09900     681.101377     -0.00238   22118.5915   1.312319E+2   4.410725E-4   rR1e(24.5)   1.0E-2   BER-A
  4   4  26.5  25.5    1   1   e   e     699.82300     699.825454     -0.00245   22799.6928   1.419931E+2   4.513765E-4   rR1e(25.5)   1.0E-2   BER-A
  4   4  27.5  26.5    1   1   e   e     717.61000     717.609712      0.00029   23499.5183   1.526292E+2   4.608002E-4   rR1e(26.5)   1.0E-2   BER-A
  4   4  28.5  27.5    1   1   e   e     734.42800     734.424134      0.00387   24217.1280   1.630214E+2   4.692928E-4   rR1e(27.5)   3.0E-2   BER-A
  4   4  29.5  28.5    1   1   e   e     750.23900     750.238212      0.00079   24951.5521   1.730471E+2   4.768108E-4   rR1e(28.5)   1.0E-2   BER-A
  4   4  30.5  29.5    1   1   e   e           ...     765.020600          ...   25701.7903   1.825806E+2   4.832886E-4   rR1e(29.5)      ...     ...
  4   4  31.5  30.5    1   1   e   e           ...     778.738694          ...   26466.8109   1.914908E+2   4.886641E-4   rR1e(30.5)      ...     ...
  4   4  32.5  31.5    1   1   e   e           ...     791.358132          ...   27245.5496   1.996452E+2   4.928723E-4   rR1e(31.5)      ...     ...
  4   4  33.5  32.5    1   1   e   e           ...     802.842201          ...   28036.9078   2.069104E+2   4.958435E-4   rR1e(32.5)      ...     ...
  4   4  34.5  33.5    1   1   e   e           ...     813.151126          ...   28839.7500   2.131473E+2   4.974898E-4   rR1e(33.5)      ...     ...
  4   4  35.5  34.5    1   1   e   e           ...     822.241218          ...   29652.9011   2.182203E+2   4.977243E-4   rR1e(34.5)      ...     ...
  4   4  36.5  35.5    1   1   e   e           ...     830.063874          ...   30475.1423   2.219836E+2   4.964264E-4   rR1e(35.5)      ...     ...
  4   4  37.5  36.5    1   1   e   e           ...     836.564378          ...   31305.2062   2.243017E+2   4.934844E-4   rR1e(36.5)      ...     ...
  4   4   0.5   1.5    2   1   e   e           ...     128.655564          ...   13287.1645   2.923180E-2   1.323812E-6   qP21e(1.5)      ...     ...
  4   4   1.5   2.5    2   1   e   e           ...     108.134379          ...   13359.0524   8.451100E-3   7.223574E-7   qP21e(2.5)      ...     ...
  4   4   2.5   3.5    2   1   e   e           ...      92.085893          ...   13460.2696   3.103400E-3   4.115007E-7   qP21e(3.5)      ...     ...
  4   4   3.5   4.5    2   1   e   e           ...      79.614962          ...   13591.1292   1.255700E-3   2.375988E-7   qP21e(4.5)      ...     ...
  4   4   4.5   5.5    2   1   e   e           ...      69.911124          ...   13751.8304   5.464000E-4   1.396673E-7   qP21e(5.5)      ...     ...
  4   4   5.5   6.5    2   1   e   e           ...      62.318396          ...   13942.4477   2.544000E-4   8.417740E-8   qP21e(6.5)      ...     ...
  4   4   6.5   7.5    2   1   e   e           ...      56.336008          ...   14162.9416   1.264000E-4   5.224452E-8   qP21e(7.5)      ...     ...
  4   4   7.5   8.5    2   1   e   e           ...      51.591610          ...   14413.1754   6.678000E-5   3.343440E-8   qP21e(8.5)      ...     ...
  4   4   8.5   9.5    2   1   e   e           ...      47.810331          ...   14692.9305   3.737000E-5   2.205870E-8   qP21e(9.5)      ...     ...
  4   4   9.5  10.5    2   1   e   e           ...      44.788485          ...   15001.9188   2.205000E-5   1.498100E-8  qP21e(10.5)      ...     ...
  4   4  10.5  11.5    2   1   e   e           ...      42.373626          ...   15339.7912   1.366000E-5   1.045511E-8  qP21e(11.5)      ...     ...
  4   4  11.5  12.5    2   1   e   e           ...      40.450128          ...   15706.1447   8.839000E-6   7.475822E-9  qP21e(12.5)      ...     ...
  4   4  12.5  13.5    2   1   e   e           ...      38.928967          ...   16100.5273   5.957000E-6   5.472111E-9  qP21e(13.5)      ...     ...
  4   4  13.5  14.5    2   1   e   e           ...      37.740515          ...   16522.4418   4.162000E-6   4.088660E-9  qP21e(14.5)      ...     ...
  4   4  14.5  15.5    2   1   e   e           ...      36.829434          ...   16971.3486   3.004000E-6   3.112711E-9  qP21e(15.5)      ...     ...
  4   4  15.5  16.5    2   1   e   e           ...      36.151038          ...   17446.6680   2.232000E-6   2.409802E-9  qP21e(16.5)      ...     ...
  4   4  16.5  17.5    2   1   e   e           ...      35.668676          ...   17947.7822   1.702000E-6   1.894173E-9  qP21e(17.5)      ...     ...
  4   4  17.5  18.5    2   1   e   e           ...      35.351822          ...   18474.0369   1.328000E-6   1.509215E-9  qP21e(18.5)      ...     ...
  4   4  18.5  19.5    2   1   e   e           ...      35.174680          ...   19024.7428   1.058000E-6   1.217886E-9  qP21e(19.5)      ...     ...
  4   4  19.5  20.5    2   1   e   e           ...      35.115138          ...   19599.1766   8.570000E-7  9.923400E-10  qP21e(20.5)      ...     ...
  4   4  20.5  21.5    2   1   e   e           ...      35.153986          ...   20196.5821   7.051000E-7  8.164995E-10  qP21e(21.5)      ...     ...
  4   4  21.5  22.5    2   1   e   e           ...      35.274326          ...   20816.1710   5.878000E-7  6.774305E-10  qP21e(22.5)      ...     ...
  4   4  22.5  23.5    2   1   e   e           ...      35.461112          ...   21457.1241   4.955000E-7  5.661263E-10  qP21e(23.5)      ...     ...
  4   4  23.5  24.5    2   1   e   e           ...      35.700799          ...   22118.5915   4.217000E-7  4.761861E-10  qP21e(24.5)      ...     ...
  4   4  24.5  25.5    2   1   e   e           ...      35.981068          ...   22799.6928   3.615000E-7  4.025174E-10  qP21e(25.5)      ...     ...
  4   4  25.5  26.5    2   1   e   e           ...      36.290605          ...   23499.5183   3.119000E-7  3.418962E-10  qP21e(26.5)      ...     ...
  4   4  26.5  27.5    2   1   e   e           ...      36.618927          ...   24217.1280   2.703000E-7  2.914059E-10  qP21e(27.5)      ...     ...
  4   4  27.5  28.5    2   1   e   e           ...      36.956239          ...   24951.5521   2.351000E-7  2.491695E-10  qP21e(28.5)      ...     ...
  4   4  28.5  29.5    2   1   e   e           ...      37.293315          ...   25701.7903   2.050000E-7  2.136124E-10  qP21e(29.5)      ...     ...
  4   4  29.5  30.5    2   1   e   e           ...      37.621398          ...   26466.8109   1.790000E-7  1.834850E-10  qP21e(30.5)      ...     ...
  4   4  30.5  31.5    2   1   e   e           ...      37.932119          ...   27245.5496   1.563000E-7  1.577663E-10  qP21e(31.5)      ...     ...
  4   4  31.5  32.5    2   1   e   e           ...      38.217422          ...   28036.9078   1.364000E-7  1.357642E-10  qP21e(32.5)      ...     ...
  4   4  32.5  33.5    2   1   e   e           ...      38.469496          ...   28839.7500   1.188000E-7  1.168090E-10  qP21e(33.5)      ...     ...
  4   4  33.5  34.5    2   1   e   e           ...      38.680720          ...   29652.9011   1.033000E-7  1.005495E-10  qP21e(34.5)      ...     ...
  4   4  34.5  35.5    2   1   e   e           ...      38.843609          ...   30475.1423   8.962000E-8  8.657432E-11  qP21e(35.5)      ...     ...
  4   4  35.5  36.5    2   1   e   e           ...      38.950767          ...   31305.2062   7.762000E-8  7.462771E-11  qP21e(36.5)      ...     ...
  4   4  36.5  37.5    2   1   e   e           ...      38.994841          ...   32141.7706   6.702000E-8  6.433777E-11  qP21e(37.5)      ...     ...
  4   4   2.5   1.5    2   1   e   e           ...     265.190930          ...   13287.1645   1.176850E-2   3.763161E-7   sR21e(1.5)      ...     ...
  4   4   3.5   2.5    2   1   e   e           ...     311.691780          ...   13359.0524   2.170480E-2   4.465824E-7   sR21e(2.5)      ...     ...
  4   4   4.5   3.5    2   1   e   e           ...     361.472011          ...   13460.2696   2.863040E-2   4.106254E-7   sR21e(3.5)      ...     ...
  4   4   5.5   4.5    2   1   e   e           ...     413.636958          ...   13591.1292   3.267600E-2   3.435811E-7   sR21e(4.5)      ...     ...
  4   4   6.5   5.5    2   1   e   e           ...     467.447162          ...   13751.8304   3.448390E-2   2.760297E-7   sR21e(5.5)      ...     ...
  4   4   7.5   6.5    2   1   e   e           ...     522.319249          ...   13942.4477   3.474220E-2   2.181901E-7   sR21e(6.5)      ...     ...
  4   4   8.5   7.5    2   1   e   e           ...     577.799273          ...   14162.9416   3.400370E-2   1.717839E-7   sR21e(7.5)      ...     ...
  4   4   9.5   8.5    2   1   e   e           ...     633.531904          ...   14413.1754   3.266880E-2   1.355849E-7   sR21e(8.5)      ...     ...
  4   4  10.5   9.5    2   1   e   e           ...     689.234247          ...   14692.9305   3.099360E-2   1.075942E-7   sR21e(9.5)      ...     ...
  4   4  11.5  10.5    2   1   e   e           ...     744.676000          ...   15001.9188   2.916540E-2   8.601606E-8  sR21e(10.5)      ...     ...
  4   4  12.5  11.5    2   1   e   e           ...     799.665121          ...   15339.7912   2.726810E-2   6.925616E-8  sR21e(11.5)      ...     ...
  4   4  13.5  12.5    2   1   e   e           ...     854.037684          ...   15706.1447   2.538960E-2   5.620102E-8  sR21e(12.5)      ...     ...
  4   4  14.5  13.5    2   1   e   e           ...     907.650723          ...   16100.5273   2.355450E-2   4.592586E-8  sR21e(13.5)      ...     ...
  4   4  15.5  14.5    2   1   e   e           ...     960.377169          ...   16522.4418   2.179400E-2   3.778677E-8  sR21e(14.5)      ...     ...
  4   4  16.5  15.5    2   1   e   e           ...    1012.102229          ...   16971.3486   2.010570E-2   3.126491E-8  sR21e(15.5)      ...     ...
  4   4  17.5  16.5    2   1   e   e           ...    1062.720761          ...   17446.6680   1.851320E-2   2.602103E-8  sR21e(16.5)      ...     ...
  4   4  18.5  17.5    2   1   e   e           ...    1112.135344          ...   17947.7822   1.700790E-2   2.176077E-8  sR21e(17.5)      ...     ...
  4   4  19.5  18.5    2   1   e   e           ...    1160.254829          ...   18474.0369   1.559280E-2   1.827896E-8  sR21e(18.5)      ...     ...
  4   4  20.5  19.5    2   1   e   e           ...    1206.993212          ...   19024.7428   1.426050E-2   1.540892E-8  sR21e(19.5)      ...     ...
  4   4  21.5  20.5    2   1   e   e           ...    1252.268747          ...   19599.1766   1.301180E-2   1.303177E-8  sR21e(20.5)      ...     ...
  4   4  22.5  21.5    2   1   e   e           ...    1296.003204          ...   20196.5821   1.184250E-2   1.105081E-8  sR21e(21.5)      ...     ...
  4   4  23.5  22.5    2   1   e   e           ...    1338.121227          ...   20816.1710   1.075190E-2   9.393673E-9  sR21e(22.5)      ...     ...
  4   4  24.5  23.5    2   1   e   e           ...    1378.549751          ...   21457.1241   9.735400E-3   8.000100E-9  sR21e(23.5)      ...     ...
  4   4  25.5  24.5    2   1   e   e           ...    1417.217436          ...   22118.5915   8.784800E-3   6.819460E-9  sR21e(24.5)      ...     ...
  4   4  26.5  25.5    2   1   e   e           ...    1454.054094          ...   22799.6928   7.902900E-3   5.819337E-9  sR21e(25.5)      ...     ...
  4   4  27.5  26.5    2   1   e   e           ...    1488.990086          ...   23499.5183   7.081900E-3   4.966131E-9  sR21e(26.5)      ...     ...
  4   4  28.5  27.5    2   1   e   e           ...    1521.955661          ...   24217.1280   6.324000E-3   4.239216E-9  sR21e(27.5)      ...     ...
  4   4  29.5  28.5    2   1   e   e           ...    1552.880210          ...   24951.5521   5.624400E-3   3.617273E-9  sR21e(28.5)      ...     ...
  4   4  30.5  29.5    2   1   e   e           ...    1581.691413          ...   25701.7903   4.978700E-3   3.082979E-9  sR21e(29.5)      ...     ...
  4   4  31.5  30.5    2   1   e   e           ...    1608.314248          ...   26466.8109   4.388200E-3   2.625371E-9  sR21e(30.5)      ...     ...
  4   4  32.5  31.5    2   1   e   e           ...    1632.669830          ...   27245.5496   3.847700E-3   2.231650E-9  sR21e(31.5)      ...     ...
  4   4  33.5  32.5    2   1   e   e           ...    1654.674047          ...   28036.9078   3.355100E-3   1.892794E-9  sR21e(32.5)      ...     ...
  4   4  34.5  33.5    2   1   e   e           ...    1674.235953          ...   28839.7500   2.912400E-3   1.603484E-9  sR21e(33.5)      ...     ...
  4   4  35.5  34.5    2   1   e   e           ...    1691.255859          ...   29652.9011   2.513700E-3   1.355149E-9  sR21e(34.5)      ...     ...
  4   4  36.5  35.5    2   1   e   e           ...    1705.623094          ...   30475.1423   2.165600E-3   1.147015E-9  sR21e(35.5)      ...     ...
  4   4  37.5  36.5    2   1   e   e           ...    1717.213350          ...   31305.2062   1.858500E-3  9.704064E-10  sR21e(36.5)      ...     ...
  4   4   1.5   0.5    2   2   e   e           ...      51.366653          ...   13415.8201   3.835080E-2   4.358124E-5    rR2e(0.5)      ...     ...
  4   4   2.5   1.5    2   2   e   e           ...      85.168713          ...   13467.1867   2.104054E-1   6.522975E-5    rR2e(1.5)      ...     ...
  4   4   3.5   2.5    2   2   e   e           ...     118.388688          ...   13552.3555   6.074674E-1   8.663613E-5    rR2e(2.5)      ...     ...
  4   4   4.5   3.5    2   2   e   e           ...     150.997430          ...   13670.7441   1.310892E+0   1.077446E-4    rR2e(3.5)      ...     ...
  4   4   5.5   4.5    2   2   e   e           ...     183.024565          ...   13821.7416   2.393222E+0   1.285296E-4    rR2e(4.5)      ...     ...
  4   4   6.5   5.5    2   2   e   e           ...     214.511472          ...   14004.7661   3.919640E+0   1.489874E-4    rR2e(5.5)      ...     ...
  4   4   7.5   6.5    2   2   e   e           ...     245.489381          ...   14219.2776   5.948429E+0   1.691167E-4    rR2e(6.5)      ...     ...
  4   4   8.5   7.5    2   2   e   e           ...     275.973885          ...   14464.7670   8.530773E+0   1.889134E-4    rR2e(7.5)      ...     ...
  4   4   9.5   8.5    2   2   e   e           ...     305.966409          ...   14740.7409   1.171027E+1   2.083697E-4    rR2e(8.5)      ...     ...
  4   4  10.5   9.5    2   2   e   e           ...     335.457507          ...   15046.7073   1.552218E+1   2.274721E-4    rR2e(9.5)      ...     ...
  4   4  11.5  10.5    2   2   e   e           ...     364.430008          ...   15382.1648   1.999315E+1   2.462064E-4   rR2e(10.5)      ...     ...
  4   4  12.5  11.5    2   2   e   e           ...     392.861487          ...   15746.5948   2.513976E+1   2.645465E-4   rR2e(11.5)      ...     ...
  4   4  13.5  12.5    2   2   e   e           ...     420.726069          ...   16139.4563   3.096990E+1   2.824772E-4   rR2e(12.5)      ...     ...
  4   4  14.5  13.5    2   2   e   e           ...     447.995687          ...   16560.1824   3.748005E+1   2.999670E-4   rR2e(13.5)      ...     ...
  4   4  15.5  14.5    2   2   e   e           ...     474.640967          ...   17008.1780   4.465732E+1   3.169923E-4   rR2e(14.5)      ...     ...
  4   4  16.5  15.5    2   2   e   e           ...     500.631828          ...   17482.8190   5.247770E+1   3.335221E-4   rR2e(15.5)      ...     ...
  4   4  17.5  16.5    2   2   e   e           ...     525.937895          ...   17983.4508   6.090863E+1   3.495355E-4   rR2e(16.5)      ...     ...
  4   4  18.5  17.5    2   2   e   e           ...     550.528774          ...   18509.3887   6.990522E+1   3.649962E-4   rR2e(17.5)      ...     ...
  4   4  19.5  18.5    2   2   e   e           ...     574.374233          ...   19059.9175   7.941390E+1   3.798750E-4   rR2e(18.5)      ...     ...
  4   4  20.5  19.5    2   2   e   e           ...     597.444299          ...   19634.2917   8.937093E+1   3.941382E-4   rR2e(19.5)      ...     ...
  4   4  21.5  20.5    2   2   e   e           ...     619.709310          ...   20231.7360   9.970459E+1   4.077559E-4   rR2e(20.5)      ...     ...
  4   4  22.5  21.5    2   2   e   e     641.13600     641.139907     -0.00391   20851.4453   1.103339E+2   4.206991E-4   rR2e(21.5)   3.0E-2   BER-A
  4   4  23.5  22.5    2   2   e   e     661.70500     661.706993     -0.00199   21492.5853   1.211701E+2   4.329201E-4   rR2e(22.5)   1.0E-2   BER-A
  4   4  24.5  23.5    2   2   e   e     681.38600     681.381646      0.00435   22154.2923   1.321160E+2   4.443810E-4   rR2e(23.5)   4.0E-2   BER-A
  4   4  25.5  24.5    2   2   e   e     700.13400     700.134991     -0.00099   22835.6739   1.430679E+2   4.550624E-4   rR2e(24.5)   1.0E-2   BER-A
  4   4  26.5  25.5    2   2   e   e     717.94500     717.938035      0.00697   23535.8089   1.539181E+2   4.648957E-4   rR2e(25.5)   5.0E-2   BER-A
  4   4  27.5  26.5    2   2   e   e     734.75800     734.761446     -0.00345   24253.7469   1.645512E+2   4.738757E-4   rR2e(26.5)   5.0E-2   BER-A
  4   4  28.5  27.5    2   2   e   e     750.57700     750.575288      0.00171   24988.5084   1.748499E+2   4.819174E-4   rR2e(27.5)   1.0E-2   BER-A
  4   4  29.5  28.5    2   2   e   e           ...     765.348683          ...   25739.0837   1.846899E+2   4.889962E-4   rR2e(28.5)      ...     ...
  4   4  30.5  29.5    2   2   e   e     779.05100     779.049415      0.00158   26504.4323   1.939453E+2   4.950461E-4   rR2e(29.5)   1.0E-2   BER-A
  4   4  31.5  30.5    2   2   e   e     791.64100     791.643435     -0.00243   27283.4818   2.024892E+2   5.000246E-4   rR2e(30.5)   1.0E-2   BER-A
  4   4  32.5  31.5    2   2   e   e           ...     803.094275          ...   28075.1252   2.101904E+2   5.038503E-4   rR2e(31.5)      ...     ...
  4   4  33.5  32.5    2   2   e   e           ...     813.362350          ...   28878.2195   2.169194E+2   5.064691E-4   rR2e(32.5)      ...     ...
  4   4  34.5  33.5    2   2   e   e           ...     822.404107          ...   29691.5818   2.225469E+2   5.078061E-4   rR2e(33.5)      ...     ...
  4   4  35.5  34.5    2   2   e   e           ...     830.171032          ...   30513.9859   2.269402E+2   5.077717E-4   rR2e(34.5)      ...     ...
  4   4  36.5  35.5    2   2   e   e           ...     836.608453          ...   31344.1570   2.299728E+2   5.062779E-4   rR2e(35.5)      ...     ...
  4   4  37.5  36.5    2   2   e   e           ...     841.654131          ...   32180.7654   2.315097E+2   5.032010E-4   rR2e(36.5)      ...     ...
  4   4   1.5   1.5    2   1   e   f           ...     179.982959          ...   13287.2038   3.141940E-2   1.454095E-6   rQ21f(1.5)      ...     ...
  4   4   2.5   2.5    2   1   e   f           ...     193.158087          ...   13359.1974   3.858290E-2   1.550340E-6   rQ21f(2.5)      ...     ...
  4   4   3.5   3.5    2   1   e   f           ...     210.145125          ...   13460.5990   4.370390E-2   1.483677E-6   rQ21f(3.5)      ...     ...
  4   4   4.5   4.5    2   1   e   f           ...     230.018203          ...   13591.7234   4.860350E-2   1.377212E-6   rQ21f(4.5)      ...     ...
  4   4   5.5   5.5    2   1   e   f           ...     252.000063          ...   13752.7661   5.356870E-2   1.264642E-6   rQ21f(5.5)      ...     ...
  4   4   6.5   6.5    2   1   e   f           ...     275.481361          ...   13943.7962   5.860620E-2   1.157756E-6   rQ21f(6.5)      ...     ...
  4   4   7.5   7.5    2   1   e   f           ...     299.997959          ...   14164.7690   6.366250E-2   1.060486E-6   rQ21f(7.5)      ...     ...
  4   4   8.5   8.5    2   1   e   f           ...     325.198182          ...   14415.5427   6.867740E-2   9.735883E-7   rQ21f(8.5)      ...     ...
  4   4   9.5   9.5    2   1   e   f           ...     350.813306          ...   14695.8940   7.359240E-2   8.964758E-7   rQ21f(9.5)      ...     ...
  4   4  10.5  10.5    2   1   e   f           ...     376.634666          ...   15005.5301   7.836020E-2   8.281570E-7  rQ21f(10.5)      ...     ...
  4   4  11.5  11.5    2   1   e   f           ...     402.496970          ...   15344.0978   8.293610E-2   7.674960E-7  rQ21f(11.5)      ...     ...
  4   4  12.5  12.5    2   1   e   f           ...     428.266450          ...   15711.1898   8.728570E-2   7.134651E-7  rQ21f(12.5)      ...     ...
  4   4  13.5  13.5    2   1   e   f           ...     453.832502          ...   16106.3499   9.137670E-2   6.651231E-7  rQ21f(13.5)      ...     ...
  4   4  14.5  14.5    2   1   e   f           ...     479.101793          ...   16529.0763   9.518280E-2   6.216710E-7  rQ21f(14.5)      ...     ...
  4   4  15.5  15.5    2   1   e   f           ...     503.994059          ...   16978.8250   9.868130E-2   5.824274E-7  rQ21f(15.5)      ...     ...
  4   4  16.5  16.5    2   1   e   f           ...     528.439084          ...   17455.0118   1.018542E-1   5.468231E-7  rQ21f(16.5)      ...     ...
  4   4  17.5  17.5    2   1   e   f           ...     552.374499          ...   17957.0142   1.046841E-1   5.143648E-7  rQ21f(17.5)      ...     ...
  4   4  18.5  18.5    2   1   e   f           ...     575.744151          ...   18484.1734   1.071585E-1   4.846467E-7  rQ21f(18.5)      ...     ...
  4   4  19.5  19.5    2   1   e   f           ...     598.496878          ...   19035.7949   1.092653E-1   4.573158E-7  rQ21f(19.5)      ...     ...
  4   4  20.5  20.5    2   1   e   f           ...     620.585563          ...   19611.1505   1.109973E-1   4.320826E-7  rQ21f(20.5)      ...     ...
  4   4  21.5  21.5    2   1   e   f           ...     641.966389          ...   20209.4790   1.123492E-1   4.086986E-7  rQ21f(21.5)      ...     ...
  4   4  22.5  22.5    2   1   e   f           ...     662.598243          ...   20829.9870   1.133159E-1   3.869439E-7  rQ21f(22.5)      ...     ...
  4   4  23.5  23.5    2   1   e   f           ...     682.442200          ...   21471.8501   1.138954E-1   3.666335E-7  rQ21f(23.5)      ...     ...
  4   4  24.5  24.5    2   1   e   f           ...     701.461088          ...   22134.2128   1.140866E-1   3.476044E-7  rQ21f(24.5)      ...     ...
  4   4  25.5  25.5    2   1   e   f           ...     719.619082          ...   22816.1898   1.138928E-1   3.297226E-7  rQ21f(25.5)      ...     ...
  4   4  26.5  26.5    2   1   e   f           ...     736.881311          ...   23516.8656   1.133159E-1   3.128625E-7  rQ21f(26.5)      ...     ...
  4   4  27.5  27.5    2   1   e   f           ...     753.213474          ...   24235.2949   1.123619E-1   2.969208E-7  rQ21f(27.5)      ...     ...
  4   4  28.5  28.5    2   1   e   f           ...     768.581430          ...   24970.5022   1.110351E-1   2.817982E-7  rQ21f(28.5)      ...     ...
  4   4  29.5  29.5    2   1   e   f           ...     782.950759          ...   25721.4816   1.093437E-1   2.674131E-7  rQ21f(29.5)      ...     ...
  4   4  30.5  30.5    2   1   e   f           ...     796.286270          ...   26487.1955   1.072953E-1   2.536880E-7  rQ21f(30.5)      ...     ...
  4   4  31.5  31.5    2   1   e   f           ...     808.551446          ...   27266.5737   1.048993E-1   2.405553E-7  rQ21f(31.5)      ...     ...
  4   4  32.5  32.5    2   1   e   f           ...     819.707807          ...   28058.5117   1.021659E-1   2.279531E-7  rQ21f(32.5)      ...     ...
  4   4  33.5  33.5    2   1   e   f           ...     829.714162          ...   28861.8677   9.910700E-2   2.158266E-7  rQ21f(33.5)      ...     ...
  4   4  34.5  34.5    2   1   e   f           ...     838.525743          ...   29675.4602   9.573270E-2   2.041199E-7  rQ21f(34.5)      ...     ...
  4   4  35.5  35.5    2   1   e   f           ...     846.093187          ...   30498.0638   9.205590E-2   1.927849E-7  rQ21f(35.5)      ...     ...
  4   4  36.5  36.5    2   1   e   f           ...     852.361334          ...   31328.4041   8.808630E-2   1.817685E-7  rQ21f(36.5)      ...     ...
  4   4  37.5  37.5    2   1   e   f           ...     857.267821          ...   32165.1517   8.383800E-2   1.710274E-7  rQ21f(37.5)      ...     ...
  4   4   5.5   5.5    2   2   e   f           ...       0.167232          ...   14004.5989  4.960000E-11   2.658895E-9    qQ2f(5.5)      ...     ...
  4   4   6.5   6.5    2   2   e   f           ...       0.451856          ...   14218.8258  7.830000E-10   5.749366E-9    qQ2f(6.5)      ...     ...
  4   4   7.5   7.5    2   2   e   f           ...       0.802469          ...   14463.9645   3.607000E-9   8.397457E-9    qQ2f(7.5)      ...     ...
  4   4   8.5   8.5    2   2   e   f           ...       1.214010          ...   14739.5269   1.048000E-8   1.066042E-8    qQ2f(8.5)      ...     ...
  4   4   9.5   9.5    2   2   e   f           ...       1.681787          ...   15045.0255   2.377000E-8   1.259925E-8    qQ2f(9.5)      ...     ...
  4   4  10.5  10.5    2   2   e   f           ...       2.201372          ...   15379.9634   4.602000E-8   1.423696E-8   qQ2f(10.5)      ...     ...
  4   4  11.5  11.5    2   2   e   f           ...       2.768492          ...   15743.8263   7.985000E-8   1.561874E-8   qQ2f(11.5)      ...     ...
  4   4  12.5  12.5    2   2   e   f           ...       3.378935          ...   16136.0774   1.278000E-7   1.678143E-8   qQ2f(12.5)      ...     ...
  4   4  13.5  13.5    2   2   e   f           ...       4.028485          ...   16556.1539   1.920000E-7   1.773681E-8   qQ2f(13.5)      ...     ...
  4   4  14.5  14.5    2   2   e   f           ...       4.712880          ...   17003.4652   2.743000E-7   1.851445E-8   qQ2f(14.5)      ...     ...
  4   4  15.5  15.5    2   2   e   f           ...       5.427786          ...   17477.3912   3.763000E-7   1.914902E-8   qQ2f(15.5)      ...     ...
  4   4  16.5  16.5    2   2   e   f           ...       6.168787          ...   17977.2821   4.986000E-7   1.964312E-8   qQ2f(16.5)      ...     ...
  4   4  17.5  17.5    2   2   e   f           ...       6.931376          ...   18502.4574   6.413000E-7   2.001152E-8   qQ2f(17.5)      ...     ...
  4   4  18.5  18.5    2   2   e   f           ...       7.710962          ...   19052.2065   8.040000E-7   2.027200E-8   qQ2f(18.5)      ...     ...
  4   4  19.5  19.5    2   2   e   f           ...       8.502871          ...   19625.7889   9.855000E-7   2.043540E-8   qQ2f(19.5)      ...     ...
  4   4  20.5  20.5    2   2   e   f           ...       9.302351          ...   20222.4337   1.184000E-6   2.051276E-8   qQ2f(20.5)      ...     ...
  4   4  21.5  21.5    2   2   e   f           ...      10.104584          ...   20841.3408   1.396000E-6   2.049775E-8   qQ2f(21.5)      ...     ...
  4   4  22.5  22.5    2   2   e   f           ...      10.904693          ...   21481.6806   1.619000E-6   2.041163E-8   qQ2f(22.5)      ...     ...
  4   4  23.5  23.5    2   2   e   f           ...      11.697743          ...   22142.5945   1.849000E-6   2.025772E-8   qQ2f(23.5)      ...     ...
  4   4  24.5  24.5    2   2   e   f           ...      12.478756          ...   22823.1951   2.082000E-6   2.004453E-8   qQ2f(24.5)      ...     ...
  4   4  25.5  25.5    2   2   e   f           ...      13.242704          ...   23522.5662   2.313000E-6   1.977334E-8   qQ2f(25.5)      ...     ...
  4   4  26.5  26.5    2   2   e   f           ...      13.984520          ...   24239.7624   2.537000E-6   1.944836E-8   qQ2f(26.5)      ...     ...
  4   4  27.5  27.5    2   2   e   f           ...      14.699090          ...   24973.8093   2.748000E-6   1.906749E-8   qQ2f(27.5)      ...     ...
  4   4  28.5  28.5    2   2   e   f           ...      15.381251          ...   25723.7024   2.942000E-6   1.864306E-8   qQ2f(28.5)      ...     ...
  4   4  29.5  29.5    2   2   e   f           ...      16.025786          ...   26488.4066   3.113000E-6   1.817181E-8   qQ2f(29.5)      ...     ...
  4   4  30.5  30.5    2   2   e   f           ...      16.627406          ...   27266.8543   3.256000E-6   1.765603E-8   qQ2f(30.5)      ...     ...
  4   4  31.5  31.5    2   2   e   f           ...      17.180744          ...   28057.9444   3.368000E-6   1.710590E-8   qQ2f(31.5)      ...     ...
  4   4  32.5  32.5    2   2   e   f           ...      17.680328          ...   28860.5391   3.444000E-6   1.651735E-8   qQ2f(32.5)      ...     ...
  4   4  33.5  33.5    2   2   e   f           ...      18.120560          ...   29673.4613   3.482000E-6   1.589803E-8   qQ2f(33.5)      ...     ...
  4   4  34.5  34.5    2   2   e   f           ...      18.495690          ...   30495.4902   3.477000E-6   1.523777E-8   qQ2f(34.5)      ...     ...
  4   4  35.5  35.5    2   2   e   f           ...      18.799780          ...   31325.3572   3.430000E-6   1.454944E-8   qQ2f(35.5)      ...     ...
  4   4  36.5  36.5    2   2   e   f           ...      19.026668          ...   32161.7387   3.340000E-6   1.383180E-8   qQ2f(36.5)      ...     ...
  4   4  37.5  37.5    2   2   e   f           ...      19.169927          ...   33003.2496   3.207000E-6   1.308325E-8   qQ2f(37.5)      ...     ...
  4   4   1.5   1.5    1   1   f   e           ...       0.039258          ...   13287.1645  3.060000E-11   2.976692E-8    qQ1e(1.5)      ...     ...
  4   4   2.5   2.5    1   1   f   e           ...       0.145005          ...   13359.0524  6.320000E-10   4.506190E-8    qQ1e(2.5)      ...     ...
  4   4   3.5   3.5    1   1   f   e           ...       0.329456          ...   13460.2696   3.912000E-9   5.403330E-8    qQ1e(3.5)      ...     ...
  4   4   4.5   4.5    1   1   f   e           ...       0.594189          ...   13591.1292   1.388000E-8   5.893829E-8    qQ1e(4.5)      ...     ...
  4   4   5.5   5.5    1   1   f   e           ...       0.935626          ...   13751.8304   3.575000E-8   6.122506E-8    qQ1e(5.5)      ...     ...
  4   4   6.5   6.5    1   1   f   e           ...       1.348507          ...   13942.4477   7.511000E-8   6.192257E-8    qQ1e(6.5)      ...     ...
  4   4   7.5   7.5    1   1   f   e           ...       1.827429          ...   14162.9416   1.374000E-7   6.168272E-8    qQ1e(7.5)      ...     ...
  4   4   8.5   8.5    1   1   f   e           ...       2.367312          ...   14413.1754   2.277000E-7   6.091296E-8    qQ1e(8.5)      ...     ...
  4   4   9.5   9.5    1   1   f   e           ...       2.963434          ...   14692.9305   3.506000E-7   5.985207E-8    qQ1e(9.5)      ...     ...
  4   4  10.5  10.5    1   1   f   e           ...       3.611327          ...   15001.9188   5.100000E-7   5.862656E-8   qQ1e(10.5)      ...     ...
  4   4  11.5  11.5    1   1   f   e           ...       4.306663          ...   15339.7912   7.092000E-7   5.732507E-8   qQ1e(11.5)      ...     ...
  4   4  12.5  12.5    1   1   f   e           ...       5.045165          ...   15706.1447   9.505000E-7   5.598337E-8   qQ1e(12.5)      ...     ...
  4   4  13.5  13.5    1   1   f   e           ...       5.822534          ...   16100.5273   1.236000E-6   5.465780E-8   qQ1e(13.5)      ...     ...
  4   4  14.5  14.5    1   1   f   e           ...       6.634409          ...   16522.4418   1.565000E-6   5.330496E-8   qQ1e(14.5)      ...     ...
  4   4  15.5  15.5    1   1   f   e           ...       7.476342          ...   16971.3486   1.937000E-6   5.195281E-8   qQ1e(15.5)      ...     ...
  4   4  16.5  16.5    1   1   f   e           ...       8.343782          ...   17446.6680   2.352000E-6   5.064880E-8   qQ1e(16.5)      ...     ...
  4   4  17.5  17.5    1   1   f   e           ...       9.232071          ...   17947.7822   2.806000E-6   4.935681E-8   qQ1e(17.5)      ...     ...
  4   4  18.5  18.5    1   1   f   e           ...      10.136445          ...   18474.0369   3.294000E-6   4.806290E-8   qQ1e(18.5)      ...     ...
  4   4  19.5  19.5    1   1   f   e           ...      11.052035          ...   19024.7428   3.812000E-6   4.678710E-8   qQ1e(19.5)      ...     ...
  4   4  20.5  20.5    1   1   f   e           ...      11.973875          ...   19599.1766   4.353000E-6   4.551735E-8   qQ1e(20.5)      ...     ...
  4   4  21.5  21.5    1   1   f   e           ...      12.896907          ...   20196.5821   4.909000E-6   4.424657E-8   qQ1e(21.5)      ...     ...
  4   4  22.5  22.5    1   1   f   e           ...      13.815991          ...   20816.1710   5.474000E-6   4.299307E-8   qQ1e(22.5)      ...     ...
  4   4  23.5  23.5    1   1   f   e           ...      14.725906          ...   21457.1241   6.037000E-6   4.173639E-8   qQ1e(23.5)      ...     ...
  4   4  24.5  24.5    1   1   f   e           ...      15.621356          ...   22118.5915   6.588000E-6   4.047379E-8   qQ1e(24.5)      ...     ...
  4   4  25.5  25.5    1   1   f   e           ...      16.496977          ...   22799.6928   7.119000E-6   3.921642E-8   qQ1e(25.5)      ...     ...
  4   4  26.5  26.5    1   1   f   e           ...      17.347329          ...   23499.5183   7.619000E-6   3.795688E-8   qQ1e(26.5)      ...     ...
  4   4  27.5  27.5    1   1   f   e           ...      18.166900          ...   24217.1280   8.077000E-6   3.668987E-8   qQ1e(27.5)      ...     ...
  4   4  28.5  28.5    1   1   f   e           ...      18.950097          ...   24951.5521   8.483000E-6   3.541476E-8   qQ1e(28.5)      ...     ...
  4   4  29.5  29.5    1   1   f   e           ...      19.691239          ...   25701.7903   8.828000E-6   3.413296E-8   qQ1e(29.5)      ...     ...
  4   4  30.5  30.5    1   1   f   e           ...      20.384543          ...   26466.8109   9.103000E-6   3.284281E-8   qQ1e(30.5)      ...     ...
  4   4  31.5  31.5    1   1   f   e           ...      21.024108          ...   27245.5496   9.299000E-6   3.153979E-8   qQ1e(31.5)      ...     ...
  4   4  32.5  32.5    1   1   f   e           ...      21.603890          ...   28036.9078   9.410000E-6   3.022619E-8   qQ1e(32.5)      ...     ...
  4   4  33.5  33.5    1   1   f   e           ...      22.117684          ...   28839.7500   9.431000E-6   2.890255E-8   qQ1e(33.5)      ...     ...
  4   4  34.5  34.5    1   1   f   e           ...      22.559083          ...   29652.9011   9.357000E-6   2.756459E-8   qQ1e(34.5)      ...     ...
  4   4  35.5  35.5    1   1   f   e           ...      22.921454          ...   30475.1423   9.186000E-6   2.621198E-8   qQ1e(35.5)      ...     ...
  4   4  36.5  36.5    1   1   f   e           ...      23.197885          ...   31305.2062   8.917000E-6   2.484161E-8   qQ1e(36.5)      ...     ...
  4   4  37.5  37.5    1   1   f   e           ...      23.381150          ...   32141.7706   8.553000E-6   2.345549E-8   qQ1e(37.5)      ...     ...
  4   4   1.5   1.5    2   1   f   e           ...     180.238924          ...   13287.1645   3.090010E-2   1.426003E-6   rQ21e(1.5)      ...     ...
  4   4   2.5   2.5    2   1   f   e           ...     193.542078          ...   13359.0524   3.769610E-2   1.508702E-6   rQ21e(2.5)      ...     ...
  4   4   3.5   3.5    2   1   f   e           ...     210.657190          ...   13460.2696   4.247870E-2   1.435081E-6   rQ21e(3.5)      ...     ...
  4   4   4.5   4.5    2   1   f   e           ...     230.658401          ...   13591.1292   4.705490E-2   1.325941E-6   rQ21e(4.5)      ...     ...
  4   4   5.5   5.5    2   1   f   e           ...     252.768458          ...   13751.8304   5.170810E-2   1.213307E-6   rQ21e(5.5)      ...     ...
  4   4   6.5   6.5    2   1   f   e           ...     276.378012          ...   13942.4477   5.644480E-2   1.107834E-6   rQ21e(6.5)      ...     ...
  4   4   7.5   7.5    2   1   f   e           ...     301.022920          ...   14162.9416   6.121170E-2   1.012729E-6   rQ21e(7.5)      ...     ...
  4   4   8.5   8.5    2   1   f   e           ...     326.351484          ...   14413.1754   6.594920E-2   9.283165E-7   rQ21e(8.5)      ...     ...
  4   4   9.5   9.5    2   1   f   e           ...     352.094953          ...   14692.9305   7.059980E-2   8.537714E-7   rQ21e(9.5)      ...     ...
  4   4  10.5  10.5    2   1   f   e           ...     378.044620          ...   15001.9188   7.511700E-2   7.879703E-7  rQ21e(10.5)      ...     ...
  4   4  11.5  11.5    2   1   f   e           ...     404.035142          ...   15339.7912   7.945710E-2   7.297131E-7  rQ21e(11.5)      ...     ...
  4   4  12.5  12.5    2   1   f   e           ...     429.932680          ...   15706.1447   8.358650E-2   6.779427E-7  rQ21e(12.5)      ...     ...
  4   4  13.5  13.5    2   1   f   e           ...     455.626551          ...   16100.5273   8.747360E-2   6.317085E-7  rQ21e(13.5)      ...     ...
  4   4  14.5  14.5    2   1   f   e           ...     481.023323          ...   16522.4418   9.109280E-2   5.902140E-7  rQ21e(14.5)      ...     ...
  4   4  15.5  15.5    2   1   f   e           ...     506.042615          ...   16971.3486   9.442210E-2   5.527862E-7  rQ21e(15.5)      ...     ...
  4   4  16.5  16.5    2   1   f   e           ...     530.614080          ...   17446.6680   9.744400E-2   5.188661E-7  rQ21e(16.5)      ...     ...
  4   4  17.5  17.5    2   1   f   e           ...     554.675194          ...   17947.7822   1.001415E-1   4.879714E-7  rQ21e(17.5)      ...     ...
  4   4  18.5  18.5    2   1   f   e           ...     578.169634          ...   18474.0369   1.025025E-1   4.597076E-7  rQ21e(18.5)      ...     ...
  4   4  19.5  19.5    2   1   f   e           ...     601.046042          ...   19024.7428   1.045150E-1   4.337314E-7  rQ21e(19.5)      ...     ...
  4   4  20.5  20.5    2   1   f   e           ...     623.257087          ...   19599.1766   1.061723E-1   4.097647E-7  rQ21e(20.5)      ...     ...
  4   4  21.5  21.5    2   1   f   e           ...     644.758712          ...   20196.5821   1.074690E-1   3.875668E-7  rQ21e(21.5)      ...     ...
  4   4  22.5  22.5    2   1   f   e           ...     665.509541          ...   20816.1710   1.084000E-1   3.669260E-7  rQ21e(22.5)      ...     ...
  4   4  23.5  23.5    2   1   f   e           ...     685.470362          ...   21457.1241   1.089631E-1   3.476641E-7  rQ21e(23.5)      ...     ...
  4   4  24.5  24.5    2   1   f   e           ...     704.603689          ...   22118.5915   1.091574E-1   3.296257E-7  rQ21e(24.5)      ...     ...
  4   4  25.5  25.5    2   1   f   e           ...     722.873355          ...   22799.6928   1.089858E-1   3.126822E-7  rQ21e(25.5)      ...     ...
  4   4  26.5  26.5    2   1   f   e           ...     740.244120          ...   23499.5183   1.084498E-1   2.967130E-7  rQ21e(26.5)      ...     ...
  4   4  27.5  27.5    2   1   f   e           ...     756.681284          ...   24217.1280   1.075551E-1   2.816195E-7  rQ21e(27.5)      ...     ...
  4   4  28.5  28.5    2   1   f   e           ...     772.150276          ...   24951.5521   1.063057E-1   2.673072E-7  rQ21e(28.5)      ...     ...
  4   4  29.5  29.5    2   1   f   e           ...     786.616212          ...   25701.7903   1.047092E-1   2.536979E-7  rQ21e(29.5)      ...     ...
  4   4  30.5  30.5    2   1   f   e           ...     800.043407          ...   26466.8109   1.027728E-1   2.407181E-7  rQ21e(30.5)      ...     ...
  4   4  31.5  31.5    2   1   f   e           ...     812.394810          ...   27245.5496   1.005052E-1   2.283032E-7  rQ21e(31.5)      ...     ...
  4   4  32.5  32.5    2   1   f   e           ...     823.631370          ...   28036.9078   9.791610E-2   2.163944E-7  rQ21e(32.5)      ...     ...
  4   4  33.5  33.5    2   1   f   e           ...     833.711286          ...   28839.7500   9.501640E-2   2.049392E-7  rQ21e(33.5)      ...     ...
  4   4  34.5  34.5    2   1   f   e           ...     842.589137          ...   29652.9011   9.181580E-2   1.938847E-7  rQ21e(34.5)      ...     ...
  4   4  35.5  35.5    2   1   f   e           ...     850.214861          ...   30475.1423   8.832630E-2   1.831852E-7  rQ21e(35.5)      ...     ...
  4   4  36.5  36.5    2   1   f   e           ...     856.532551          ...   31305.2062   8.455680E-2   1.727900E-7  rQ21e(36.5)      ...     ...
  4   4  37.5  37.5    2   1   f   e           ...     861.479045          ...   32141.7706   8.052040E-2   1.626576E-7  rQ21e(37.5)      ...     ...
  4   4   0.5   0.5    2   2   f   e           ...       0.127973          ...   13415.8201  6.070000E-10   5.556573E-8    qQ2e(0.5)      ...     ...
  4   4   1.5   1.5    2   2   f   e           ...       0.216707          ...   13467.1867  6.470000E-10   2.065451E-8    qQ2e(1.5)      ...     ...
  4   4   2.5   2.5    2   2   f   e           ...       0.238986          ...   13552.3555  4.200000E-10   1.102460E-8    qQ2e(2.5)      ...     ...
  4   4   3.5   3.5    2   2   f   e           ...       0.182609          ...   13670.7441  1.180000E-10   5.305122E-9    qQ2e(3.5)      ...     ...
  4   4   4.5   4.5    2   2   f   e           ...       0.046009          ...   13821.7416  1.350000E-12  9.561140E-10    qQ2e(4.5)      ...     ...
  4   4   2.5   1.5    1   1   f   f           ...      71.993585          ...   13287.2038   8.729790E-2   3.787610E-5    rR1f(1.5)      ...     ...
  4   4   3.5   2.5    1   1   f   f           ...     101.401650          ...   13359.1974   3.266127E-1   6.349500E-5    rR1f(2.5)      ...     ...
  4   4   4.5   3.5    1   1   f   f           ...     131.124352          ...   13460.5990   7.905197E-1   8.616160E-5    rR1f(3.5)      ...     ...
  4   4   5.5   4.5    1   1   f   f           ...     161.042705          ...   13591.7234   1.551967E+0   1.076563E-4    rR1f(4.5)      ...     ...
  4   4   6.5   5.5    1   1   f   f           ...     191.030175          ...   13752.7661   2.681392E+0   1.285171E-4    rR1f(5.5)      ...     ...
  4   4   7.5   6.5    1   1   f   f           ...     220.972782          ...   13943.7962   4.244585E+0   1.489386E-4    rR1f(6.5)      ...     ...
  4   4   8.5   7.5    1   1   f   f           ...     250.773662          ...   14164.7690   6.301282E+0   1.689956E-4    rR1f(7.5)      ...     ...
  4   4   9.5   8.5    1   1   f   f           ...     280.351285          ...   14415.5427   8.904043E+0   1.887111E-4    rR1f(8.5)      ...     ...
  4   4  10.5   9.5    1   1   f   f           ...     309.636147          ...   14695.8940   1.209766E+1   2.080887E-4    rR1f(9.5)      ...     ...
  4   4  11.5  10.5    1   1   f   f           ...     338.567703          ...   15005.5301   1.591783E+1   2.271115E-4   rR1f(10.5)      ...     ...
  4   4  12.5  11.5    1   1   f   f           ...     367.092008          ...   15344.0978   2.039171E+1   2.457670E-4   rR1f(11.5)      ...     ...
  4   4  13.5  12.5    1   1   f   f           ...     395.160017          ...   15711.1898   2.553597E+1   2.640273E-4   rR1f(12.5)      ...     ...
  4   4  14.5  13.5    1   1   f   f           ...     422.726396          ...   16106.3499   3.135772E+1   2.818686E-4   rR1f(13.5)      ...     ...
  4   4  15.5  14.5    1   1   f   f           ...     449.748701          ...   16529.0763   3.785319E+1   2.992603E-4   rR1f(14.5)      ...     ...
  4   4  16.5  15.5    1   1   f   f           ...     476.186803          ...   16978.8250   4.500936E+1   3.161803E-4   rR1f(15.5)      ...     ...
  4   4  17.5  16.5    1   1   f   f           ...     502.002480          ...   17455.0118   5.280111E+1   3.325927E-4   rR1f(16.5)      ...     ...
  4   4  18.5  17.5    1   1   f   f           ...     527.159122          ...   17957.0142   6.119365E+1   3.484671E-4   rR1f(17.5)      ...     ...
  4   4  19.5  18.5    1   1   f   f           ...     551.621506          ...   18484.1734   7.014133E+1   3.637691E-4   rR1f(18.5)      ...     ...
  4   4  20.5  19.5    1   1   f   f           ...     575.355615          ...   19035.7949   7.958930E+1   3.784679E-4   rR1f(19.5)      ...     ...
  4   4  21.5  20.5    1   1   f   f           ...     598.328483          ...   19611.1505   8.947245E+1   3.925284E-4   rR1f(20.5)      ...     ...
  4   4  22.5  21.5    1   1   f   f           ...     620.508054          ...   20209.4790   9.971658E+1   4.059153E-4   rR1f(21.5)      ...     ...
  4   4  23.5  22.5    1   1   f   f     641.85900     641.863036     -0.00404   20829.9870   1.102377E+2   4.185931E-4   rR1f(22.5)   3.0E-2   BER-A
  4   4  24.5  23.5    1   1   f   f     662.36200     662.362758     -0.00076   21471.8501   1.209437E+2   4.305057E-4   rR1f(23.5)   1.0E-2   BER-A
  4   4  25.5  24.5    1   1   f   f           ...     681.976998          ...   22134.2128   1.317367E+2   4.416298E-4   rR1f(24.5)      ...     ...
  4   4  26.5  25.5    1   1   f   f     700.68000     700.675806      0.00419   22816.1898   1.425095E+2   4.519106E-4   rR1f(25.5)   4.0E-2   BER-A
  4   4  27.5  26.5    1   1   f   f     718.43900     718.429283      0.00972   23516.8656   1.531510E+2   4.613091E-4   rR1f(26.5)   1.0E-1   BER-A
  4   4  28.5  27.5    1   1   f   f     735.20800     735.207331      0.00067   24235.2949   1.635420E+2   4.697930E-4   rR1f(27.5)   1.0E-2   BER-A
  4   4  29.5  28.5    1   1   f   f     750.98100     750.979355      0.00165   24970.5022   1.735591E+2   4.772770E-4   rR1f(28.5)   1.0E-2   BER-A
  4   4  30.5  29.5    1   1   f   f           ...     765.713905          ...   25721.4816   1.830765E+2   4.837241E-4   rR1f(29.5)      ...     ...
  4   4  31.5  30.5    1   1   f   f     779.37900     779.378258      0.00074   26487.1955   1.919623E+2   4.890627E-4   rR1f(30.5)   1.0E-2   BER-A
  4   4  32.5  31.5    1   1   f   f     791.93700     791.937915     -0.00091   27266.5737   2.000840E+2   4.932338E-4   rR1f(31.5)   1.0E-2   BER-A
  4   4  33.5  32.5    1   1   f   f           ...     803.355995          ...   28058.5117   2.073080E+2   4.961611E-4   rR1f(32.5)      ...     ...
  4   4  34.5  33.5    1   1   f   f           ...     813.592525          ...   28861.8677   2.134951E+2   4.977610E-4   rR1f(33.5)      ...     ...
  4   4  35.5  34.5    1   1   f   f           ...     822.603588          ...   29675.4602   2.185100E+2   4.979461E-4   rR1f(34.5)      ...     ...
  4   4  36.5  35.5    1   1   f   f           ...     830.340306          ...   30498.0638   2.222070E+2   4.965951E-4   rR1f(35.5)      ...     ...
  4   4  37.5  36.5    1   1   f   f           ...     836.747643          ...   31328.4041   2.244513E+2   4.935973E-4   rR1f(36.5)      ...     ...
  4   4  32.5  31.5    1   2   f   f           ...       0.567213          ...   28057.9444  1.930000E-13  9.274421E-13  qR12f(31.5)      ...     ...
  4   4  33.5  32.5    1   2   f   f           ...       1.328516          ...   28860.5391  1.740000E-12  1.522785E-12  qR12f(32.5)      ...     ...
  4   4  34.5  33.5    1   2   f   f           ...       1.998924          ...   29673.4613  3.850000E-12  1.487015E-12  qR12f(33.5)      ...     ...
  4   4  35.5  34.5    1   2   f   f           ...       2.573534          ...   30495.4902  4.760000E-12  1.108254E-12  qR12f(34.5)      ...     ...
  4   4  36.5  35.5    1   2   f   f           ...       3.046898          ...   31325.3572  3.630000E-12  6.024870E-13  qR12f(35.5)      ...     ...
  4   4  37.5  36.5    1   2   f   f           ...       3.412978          ...   32161.7387  1.330000E-12  1.758022E-13  qR12f(36.5)      ...     ...
  4   4   0.5   1.5    2   1   f   f           ...     128.744280          ...   13287.2038   2.899460E-2   1.311261E-6   qP21f(1.5)      ...     ...
  4   4   1.5   2.5    2   1   f   f           ...     108.206082          ...   13359.1974   8.316800E-3   7.099363E-7   qP21f(2.5)      ...     ...
  4   4   2.5   3.5    2   1   f   f           ...      91.995423          ...   13460.5990   3.024100E-3   4.017748E-7   qP21f(3.5)      ...     ...
  4   4   3.5   4.5    2   1   f   f           ...      79.203382          ...   13591.7234   1.205200E-3   2.304196E-7   qP21f(4.5)      ...     ...
  4   4   4.5   5.5    2   1   f   f           ...      69.021507          ...   13752.7661   5.121000E-4   1.342958E-7   qP21f(5.5)      ...     ...
  4   4   5.5   6.5    2   1   f   f           ...      60.802656          ...   13943.7962   2.302000E-4   8.001495E-8   qP21f(6.5)      ...     ...
  4   4   6.5   7.5    2   1   f   f           ...      54.056723          ...   14164.7690   1.089000E-4   4.888710E-8   qP21f(7.5)      ...     ...
  4   4   7.5   8.5    2   1   f   f           ...      48.421829          ...   14415.5427   5.388000E-5   3.062319E-8   qP21f(8.5)      ...     ...
  4   4   8.5   9.5    2   1   f   f           ...      43.632887          ...   14695.8940   2.776000E-5   1.967396E-8   qP21f(9.5)      ...     ...
  4   4   9.5  10.5    2   1   f   f           ...      39.495372          ...   15005.5301   1.479000E-5   1.292233E-8  qP21f(10.5)      ...     ...
  4   4  10.5  11.5    2   1   f   f           ...      35.865591          ...   15344.0978   8.112000E-6   8.666448E-9  qP21f(11.5)      ...     ...
  4   4  11.5  12.5    2   1   f   f           ...      32.636470          ...   15711.1898   4.553000E-6   5.915438E-9  qP21f(12.5)      ...     ...
  4   4  12.5  13.5    2   1   f   f           ...      29.727498          ...   16106.3499   2.604000E-6   4.102016E-9  qP21f(13.5)      ...     ...
  4   4  13.5  14.5    2   1   f   f           ...      27.077621          ...   16529.0763   1.511000E-6   2.883620E-9  qP21f(14.5)      ...     ...
  4   4  14.5  15.5    2   1   f   f           ...      24.640212          ...   16978.8250   8.853000E-7   2.049418E-9  qP21f(15.5)      ...     ...
  4   4  15.5  16.5    2   1   f   f           ...      22.379470          ...   17455.0118   5.217000E-7   1.469772E-9  qP21f(16.5)      ...     ...
  4   4  16.5  17.5    2   1   f   f           ...      20.267818          ...   17957.0142   3.080000E-7   1.061624E-9  qP21f(17.5)      ...     ...
  4   4  17.5  18.5    2   1   f   f           ...      18.284001          ...   18484.1734   1.815000E-7  7.711002E-10  qP21f(18.5)      ...     ...
  4   4  18.5  19.5    2   1   f   f           ...      16.411683          ...   19035.7949   1.062000E-7  5.615645E-10  qP21f(19.5)      ...     ...
  4   4  19.5  20.5    2   1   f   f           ...      14.638393          ...   19611.1505   6.147000E-8  4.095858E-10  qP21f(20.5)      ...     ...
  4   4  20.5  21.5    2   1   f   f           ...      12.954729          ...   20209.4790   3.499000E-8  2.983607E-10  qP21f(21.5)      ...     ...
  4   4  21.5  22.5    2   1   f   f           ...      11.353751          ...   20829.9870   1.947000E-8  2.165907E-10  qP21f(22.5)      ...     ...
  4   4  22.5  23.5    2   1   f   f           ...       9.830514          ...   21471.8501   1.051000E-8  1.562517E-10  qP21f(23.5)      ...     ...
  4   4  23.5  24.5    2   1   f   f           ...       8.381699          ...   22134.2128   5.444000E-9  1.115278E-10  qP21f(24.5)      ...     ...
  4   4  24.5  25.5    2   1   f   f           ...       7.005335          ...   22816.1898   2.669000E-9  7.839984E-11  qP21f(25.5)      ...     ...
  4   4  25.5  26.5    2   1   f   f           ...       5.700572          ...   23516.8656   1.213000E-9  5.388790E-11  qP21f(26.5)      ...     ...
  4   4  26.5  27.5    2   1   f   f           ...       4.467508          ...   24235.2949  4.940000E-10  3.578160E-11  qP21f(27.5)      ...     ...
  4   4  27.5  28.5    2   1   f   f           ...       3.307053          ...   24970.5022  1.700000E-10  2.250010E-11  qP21f(28.5)      ...     ...
  4   4  28.5  29.5    2   1   f   f           ...       2.220824          ...   25721.4816  4.400000E-11  1.292882E-11  qP21f(29.5)      ...     ...
  4   4  29.5  30.5    2   1   f   f           ...       1.211069          ...   26487.1955  6.110000E-12  6.043951E-12  qP21f(30.5)      ...     ...
  4   4  30.5  31.5    2   1   f   f           ...       0.280605          ...   27266.5737  6.530000E-14  1.204458E-12  qP21f(31.5)      ...     ...
  4   4   2.5   1.5    2   1   f   f           ...     265.390658          ...   13287.2038   1.146800E-2   3.661554E-7   sR21f(1.5)      ...     ...
  4   4   3.5   2.5    2   1   f   f           ...     311.729384          ...   13359.1974   2.102220E-2   4.324333E-7   sR21f(2.5)      ...     ...
  4   4   4.5   3.5    2   1   f   f           ...     361.188564          ...   13460.5990   2.760620E-2   3.965577E-7   sR21f(3.5)      ...     ...
  4   4   5.5   4.5    2   1   f   f           ...     412.875537          ...   13591.7234   3.140360E-2   3.314211E-7   sR21f(4.5)      ...     ...
  4   4   6.5   5.5    2   1   f   f           ...     466.059680          ...   13752.7661   3.305740E-2   2.661890E-7   sR21f(5.5)      ...     ...
  4   4   7.5   6.5    2   1   f   f           ...     520.168273          ...   13943.7962   3.323550E-2   2.104574E-7   sR21f(6.5)      ...     ...
  4   4   8.5   7.5    2   1   f   f           ...     574.757834          ...   14164.7690   3.246880E-2   1.657703E-7   sR21f(7.5)      ...     ...
  4   4   9.5   8.5    2   1   f   f           ...     629.482805          ...   14415.5427   3.114030E-2   1.309092E-7   sR21f(8.5)      ...     ...
  4   4  10.5   9.5    2   1   f   f           ...     684.069441          ...   14695.8940   2.949400E-2   1.039402E-7   sR21f(9.5)      ...     ...
  4   4  11.5  10.5    2   1   f   f           ...     738.296182          ...   15005.5301   2.770910E-2   8.313951E-8  sR21f(10.5)      ...     ...
  4   4  12.5  11.5    2   1   f   f           ...     791.979523          ...   15344.0978   2.586480E-2   6.697320E-8  sR21f(11.5)      ...     ...
  4   4  13.5  12.5    2   1   f   f           ...     844.964033          ...   15711.1898   2.404550E-2   5.437507E-8  sR21f(12.5)      ...     ...
  4   4  14.5  13.5    2   1   f   f           ...     897.115309          ...   16106.3499   2.227400E-2   4.445521E-8  sR21f(13.5)      ...     ...
  4   4  15.5  14.5    2   1   f   f           ...     948.314974          ...   16529.0763   2.058010E-2   3.659559E-8  sR21f(14.5)      ...     ...
  4   4  16.5  15.5    2   1   f   f           ...     998.457100          ...   16978.8250   1.896060E-2   3.029563E-8  sR21f(15.5)      ...     ...
  4   4  17.5  16.5    2   1   f   f           ...    1047.445602          ...   17455.0118   1.743850E-2   2.523060E-8  sR21f(16.5)      ...     ...
  4   4  18.5  17.5    2   1   f   f           ...    1095.192311          ...   17957.0142   1.600480E-2   2.111584E-8  sR21f(17.5)      ...     ...
  4   4  19.5  18.5    2   1   f   f           ...    1141.615513          ...   18484.1734   1.466210E-2   1.775377E-8  sR21f(18.5)      ...     ...
  4   4  20.5  19.5    2   1   f   f           ...    1186.638827          ...   19035.7949   1.340300E-2   1.498345E-8  sR21f(19.5)      ...     ...
  4   4  21.5  20.5    2   1   f   f           ...    1230.190288          ...   19611.1505   1.222770E-2   1.268999E-8  sR21f(20.5)      ...     ...
  4   4  22.5  21.5    2   1   f   f           ...    1272.201604          ...   20209.4790   1.113190E-2   1.078004E-8  sR21f(21.5)      ...     ...
  4   4  23.5  22.5    2   1   f   f           ...    1312.607493          ...   20829.9870   1.011480E-2   9.183933E-9  sR21f(22.5)      ...     ...
  4   4  24.5  23.5    2   1   f   f           ...    1351.345090          ...   21471.8501   9.171600E-3   7.843305E-9  sR21f(23.5)      ...     ...
  4   4  25.5  24.5    2   1   f   f           ...    1388.353375          ...   22134.2128   8.293700E-3   6.708715E-9  sR21f(24.5)      ...     ...
  4   4  26.5  25.5    2   1   f   f           ...    1423.572597          ...   22816.1898   7.483900E-3   5.749325E-9  sR21f(25.5)      ...     ...
  4   4  27.5  26.5    2   1   f   f           ...    1456.943667          ...   23516.8656   6.733900E-3   4.932115E-9  sR21f(26.5)      ...     ...
  4   4  28.5  27.5    2   1   f   f           ...    1488.407510          ...   24235.2949   6.046000E-3   4.237621E-9  sR21f(27.5)      ...     ...
  4   4  29.5  28.5    2   1   f   f           ...    1517.904328          ...   24970.5022   5.415100E-3   3.645010E-9  sR21f(28.5)      ...     ...
  4   4  30.5  29.5    2   1   f   f           ...    1545.372768          ...   25721.4816   4.836400E-3   3.137284E-9  sR21f(29.5)      ...     ...
  4   4  31.5  30.5    2   1   f   f           ...    1570.748960          ...   26487.1955   4.311000E-3   2.704024E-9  sR21f(30.5)      ...     ...
  4   4  32.5  31.5    2   1   f   f           ...    1593.965394          ...   27266.5737   3.833600E-3   2.332764E-9  sR21f(31.5)      ...     ...
  4   4  33.5  32.5    2   1   f   f           ...    1614.949597          ...   28058.5117   3.401800E-3   2.014715E-9  sR21f(32.5)      ...     ...
  4   4  34.5  33.5    2   1   f   f           ...    1633.622579          ...   28861.8677   3.017600E-3   1.745039E-9  sR21f(33.5)      ...     ...
  4   4  35.5  34.5    2   1   f   f           ...    1649.896995          ...   29675.4602   2.674700E-3   1.515143E-9  sR21f(34.5)      ...     ...
  4   4  36.5  35.5    2   1   f   f           ...    1663.674972          ...   30498.0638   2.380500E-3   1.325221E-9  sR21f(35.5)      ...     ...
  4   4  37.5  36.5    2   1   f   f           ...    1674.845538          ...   31328.4041   2.125100E-3   1.166459E-9  sR21f(36.5)      ...     ...
  4   4   1.5   0.5    2   2   f   f           ...      51.455387          ...   13415.9481   3.855940E-2   4.366730E-5    rR2f(0.5)      ...     ...
  4   4   2.5   1.5    2   2   f   f           ...      85.190991          ...   13467.4034   2.106369E-1   6.526737E-5    rR2f(1.5)      ...     ...
  4   4   3.5   2.5    2   2   f   f           ...     118.332311          ...   13552.5944   6.067917E-1   8.662224E-5    rR2f(2.5)      ...     ...
  4   4   4.5   3.5    2   2   f   f           ...     150.860830          ...   13670.9268   1.307708E+0   1.076776E-4    rR2f(3.5)      ...     ...
  4   4   5.5   4.5    2   2   f   f           ...     182.811325          ...   13821.7876   2.385442E+0   1.284108E-4    rR2f(4.5)      ...     ...
  4   4   6.5   5.5    2   2   f   f           ...     214.226849          ...   14004.5989   3.904847E+0   1.488198E-4    rR2f(5.5)      ...     ...
  4   4   7.5   6.5    2   2   f   f           ...     245.138768          ...   14218.8258   5.923978E+0   1.689037E-4    rR2f(6.5)      ...     ...
  4   4   8.5   7.5    2   2   f   f           ...     275.562343          ...   14463.9645   8.493867E+0   1.886583E-4    rR2f(7.5)      ...     ...
  4   4   9.5   8.5    2   2   f   f           ...     305.498632          ...   14739.5269   1.165804E+1   2.080761E-4    rR2f(8.5)      ...     ...
  4   4  10.5   9.5    2   2   f   f           ...     334.937922          ...   15045.0255   1.545174E+1   2.271429E-4    rR2f(9.5)      ...     ...
  4   4  11.5  10.5    2   2   f   f           ...     363.862888          ...   15379.9634   1.990170E+1   2.458448E-4   rR2f(10.5)      ...     ...
  4   4  12.5  11.5    2   2   f   f           ...     392.251044          ...   15743.8263   2.502465E+1   2.641555E-4   rR2f(11.5)      ...     ...
  4   4  13.5  12.5    2   2   f   f           ...     420.076519          ...   16136.0774   3.082872E+1   2.820597E-4   rR2f(12.5)      ...     ...
  4   4  14.5  13.5    2   2   f   f           ...     447.311292          ...   16556.1539   3.731070E+1   2.995261E-4   rR2f(13.5)      ...     ...
  4   4  15.5  14.5    2   2   f   f           ...     473.926061          ...   17003.4652   4.445810E+1   3.165310E-4   rR2f(14.5)      ...     ...
  4   4  16.5  15.5    2   2   f   f           ...     499.890827          ...   17477.3912   5.224738E+1   3.330434E-4   rR2f(15.5)      ...     ...
  4   4  17.5  16.5    2   2   f   f           ...     525.175305          ...   17977.2821   6.064650E+1   3.490426E-4   rR2f(16.5)      ...     ...
  4   4  18.5  17.5    2   2   f   f           ...     549.749188          ...   18502.4574   6.961114E+1   3.644923E-4   rR2f(17.5)      ...     ...
  4   4  19.5  18.5    2   2   f   f           ...     573.582325          ...   19052.2065   7.908839E+1   3.793633E-4   rR2f(18.5)      ...     ...
  4   4  20.5  19.5    2   2   f   f           ...     596.644819          ...   19625.7889   8.901514E+1   3.936218E-4   rR2f(19.5)      ...     ...
  4   4  21.5  20.5    2   2   f   f           ...     618.907076          ...   20222.4337   9.932037E+1   4.072382E-4   rR2f(20.5)      ...     ...
  4   4  22.5  21.5    2   2   f   f           ...     640.339799          ...   20841.3408   1.099238E+2   4.201783E-4   rR2f(21.5)      ...     ...
  4   4  23.5  22.5    2   2   f   f           ...     660.913943          ...   21481.6806   1.207374E+2   4.324074E-4   rR2f(22.5)      ...     ...
  4   4  24.5  23.5    2   2   f   f     680.60100     680.600634      0.00037   22142.5945   1.316645E+2   4.438846E-4   rR2f(23.5)   1.0E-2   BER-A
  4   4  25.5  24.5    2   2   f   f     699.37000     699.371043     -0.00104   22823.1951   1.426022E+2   4.545727E-4   rR2f(24.5)   1.0E-2   BER-A
  4   4  26.5  25.5    2   2   f   f     717.19600     717.196219     -0.00022   23522.5662   1.534435E+2   4.644307E-4   rR2f(25.5)   1.0E-2   BER-A
  4   4  27.5  26.5    2   2   f   f     734.04900     734.046876      0.00212   24239.7624   1.640734E+2   4.734129E-4   rR2f(26.5)   1.0E-2   BER-A
  4   4  28.5  27.5    2   2   f   f     749.88200     749.893126     -0.01113   24973.8093   1.743752E+2   4.815003E-4   rR2f(27.5)   1.0E-1   BER-A
  4   4  29.5  28.5    2   2   f   f           ...     764.704149          ...   25723.7024   1.842250E+2   4.885879E-4   rR2f(28.5)      ...     ...
  4   4  30.5  29.5    2   2   f   f     778.44900     778.447795      0.00121   26488.4066   1.934973E+2   4.946668E-4   rR2f(29.5)   1.0E-2   BER-A
  4   4  31.5  30.5    2   2   f   f     791.08900     791.090097     -0.00110   27266.8543   2.020655E+2   4.996749E-4   rR2f(30.5)   1.0E-2   BER-A
  4   4  32.5  31.5    2   2   f   f           ...     802.594692          ...   28057.9444   2.097987E+2   5.035376E-4   rR2f(31.5)      ...     ...
  4   4  33.5  32.5    2   2   f   f           ...     812.922118          ...   28860.5391   2.165672E+2   5.061946E-4   rR2f(32.5)      ...     ...
  4   4  34.5  33.5    2   2   f   f           ...     822.028977          ...   29673.4613   2.222419E+2   5.075731E-4   rR2f(33.5)      ...     ...
  4   4  35.5  34.5    2   2   f   f           ...     829.866942          ...   30495.4902   2.266898E+2   5.075832E-4   rR2f(34.5)      ...     ...
  4   4  36.5  35.5    2   2   f   f           ...     836.381564          ...   31325.3572   2.297841E+2   5.061369E-4   rR2f(35.5)      ...     ...
  4   4  37.5  36.5    2   2   f   f           ...     841.510872          ...   32161.7387   2.313892E+2   5.031103E-4   rR2f(36.5)      ...     ...
  5   0   1.5   2.5    1   1   e   e           ...   16117.583037          ...      83.7233   4.205600E-3  1.618060E-11    pP1e(2.5)      ...     ...
  5   0   2.5   3.5    1   1   e   e           ...   16068.307100          ...     201.9313   5.265000E-3  2.292858E-11    pP1e(3.5)      ...     ...
  5   0   3.5   4.5    1   1   e   e           ...   16012.109641          ...     355.1203   5.795400E-3  2.711028E-11    pP1e(4.5)      ...     ...
  5   0   4.5   5.5    1   1   e   e           ...   15948.954962          ...     543.5955   6.164000E-3  3.027434E-11    pP1e(5.5)      ...     ...
  5   0   5.5   6.5    1   1   e   e           ...   15878.889160          ...     767.4816   6.461900E-3  3.293297E-11    pP1e(6.5)      ...     ...
  5   0   6.5   7.5    1   1   e   e           ...   15801.993722          ...    1026.7552   6.719000E-3  3.529772E-11    pP1e(7.5)      ...     ...
  5   0   7.5   8.5    1   1   e   e           ...   15718.361350          ...    1321.2760   6.946900E-3  3.746983E-11    pP1e(8.5)      ...     ...
  5   0   8.5   9.5    1   1   e   e           ...   15628.085688          ...    1650.8104   7.150500E-3  3.950255E-11    pP1e(9.5)      ...     ...
  5   0   9.5  10.5    1   1   e   e           ...   15531.257799          ...    2015.0483   7.332600E-3  4.142951E-11   pP1e(10.5)      ...     ...
  5   0  10.5  11.5    1   1   e   e           ...   15427.965447          ...    2413.6144   7.494500E-3  4.327076E-11   pP1e(11.5)      ...     ...
  5   0  11.5  12.5    1   1   e   e           ...   15318.293314          ...    2846.0767   7.637800E-3  4.504464E-11   pP1e(12.5)      ...     ...
  5   0  12.5  13.5    1   1   e   e           ...   15202.323423          ...    3311.9519   7.764000E-3  4.676691E-11   pP1e(13.5)      ...     ...
  5   0  13.5  14.5    1   1   e   e           ...   15080.135480          ...    3810.7104   7.874900E-3  4.845394E-11   pP1e(14.5)      ...     ...
  5   0  14.5  15.5    1   1   e   e           ...   14951.807066          ...    4341.7788   7.972800E-3  5.012478E-11   pP1e(15.5)      ...     ...
  5   0  15.5  16.5    1   1   e   e           ...   14817.413679          ...    4904.5434   8.061000E-3  5.180515E-11   pP1e(16.5)      ...     ...
  5   0  16.5  17.5    1   1   e   e           ...   14677.028641          ...    5498.3522   8.143300E-3  5.352520E-11   pP1e(17.5)      ...     ...
  5   0  17.5  18.5    1   1   e   e           ...   14530.722904          ...    6122.5173   8.223900E-3  5.531973E-11   pP1e(18.5)      ...     ...
  5   0  18.5  19.5    1   1   e   e           ...   14378.564778          ...    6776.3162   8.308300E-3  5.723510E-11   pP1e(19.5)      ...     ...
  5   0  19.5  20.5    1   1   e   e           ...   14220.619581          ...    7458.9942   8.402500E-3  5.932530E-11   pP1e(20.5)      ...     ...
  5   0  20.5  21.5    1   1   e   e           ...   14056.949254          ...    8169.7657   8.513200E-3  6.165454E-11   pP1e(21.5)      ...     ...
  5   0  21.5  22.5    1   1   e   e           ...   13887.611920          ...    8907.8157   8.647200E-3  6.429437E-11   pP1e(22.5)      ...     ...
  5   0  22.5  23.5    1   1   e   e           ...   13712.661413          ...    9672.3018   8.812100E-3  6.733025E-11   pP1e(23.5)      ...     ...
  5   0  23.5  24.5    1   1   e   e           ...   13532.146771          ...   10462.3552   9.014300E-3  7.084800E-11   pP1e(24.5)      ...     ...
  5   0  24.5  25.5    1   1   e   e           ...   13346.111691          ...   11277.0824   9.260100E-3  7.494291E-11   pP1e(25.5)      ...     ...
  5   0   2.5   1.5    1   1   e   e           ...   16270.238441          ...       0.0000   2.055900E-3  1.746478E-11    rR1e(1.5)      ...     ...
  5   0   3.5   2.5    1   1   e   e           ...   16283.506643          ...      83.7233   2.529100E-3  1.906631E-11    rR1e(2.5)      ...     ...
  5   0   4.5   3.5    1   1   e   e           ...   16290.619136          ...     201.9313   2.576300E-3  1.819236E-11    rR1e(3.5)      ...     ...
  5   0   5.5   4.5    1   1   e   e           ...   16291.250428          ...     355.1203   2.459900E-3  1.667430E-11    rR1e(4.5)      ...     ...
  5   0   6.5   5.5    1   1   e   e           ...   16285.153396          ...     543.5955   2.269800E-3  1.496954E-11    rR1e(5.5)      ...     ...
  5   0   7.5   6.5    1   1   e   e           ...   16272.155763          ...     767.4816   2.044800E-3  1.323154E-11    rR1e(6.5)      ...     ...
  5   0   8.5   7.5    1   1   e   e           ...   16252.140928          ...    1026.7552   1.804800E-3  1.152440E-11    rR1e(7.5)      ...     ...
  5   0   9.5   8.5    1   1   e   e           ...   16225.030086          ...    1321.2760   1.561600E-3  9.881298E-12    rR1e(8.5)      ...     ...
  5   0  10.5   9.5    1   1   e   e           ...   16190.769412          ...    1650.8104   1.323100E-3  8.323541E-12    rR1e(9.5)      ...     ...
  5   0  11.5  10.5    1   1   e   e           ...   16149.321687          ...    2015.0483   1.095000E-3  6.866760E-12   rR1e(10.5)      ...     ...
  5   0  12.5  11.5    1   1   e   e           ...   16100.660970          ...    2413.6144   8.817000E-4  5.523995E-12   rR1e(11.5)      ...     ...
  5   0  13.5  12.5    1   1   e   e           ...   16044.769186          ...    2846.0767   6.870000E-4  4.308561E-12   rR1e(12.5)      ...     ...
  5   0  14.5  13.5    1   1   e   e           ...   15981.633880          ...    3311.9519   5.136000E-4  3.230008E-12   rR1e(13.5)      ...     ...
  5   0  15.5  14.5    1   1   e   e           ...   15911.246671          ...    3810.7104   3.639000E-4  2.298583E-12   rR1e(14.5)      ...     ...
  5   0  16.5  15.5    1   1   e   e           ...   15833.602119          ...    4341.7788   2.396000E-4  1.522348E-12   rR1e(15.5)      ...     ...
  5   0  17.5  16.5    1   1   e   e           ...   15748.696841          ...    4904.5434   1.416000E-4  9.062653E-13   rR1e(16.5)      ...     ...
  5   0  18.5  17.5    1   1   e   e           ...   15656.528773          ...    5498.3522   7.004000E-5  4.521620E-13   rR1e(17.5)      ...     ...
  5   0  19.5  18.5    1   1   e   e           ...   15557.096509          ...    6122.5173   2.425000E-5  1.581207E-13   rR1e(18.5)      ...     ...
  5   0  20.5  19.5    1   1   e   e           ...   15450.398684          ...    6776.3162   2.566000E-6  1.692093E-14   rR1e(19.5)      ...     ...
  5   0  21.5  20.5    1   1   e   e           ...   15336.433379          ...    7458.9942   2.429000E-6  1.621959E-14   rR1e(20.5)      ...     ...
  5   0  22.5  21.5    1   1   e   e           ...   15215.197517          ...    8169.7657   2.043000E-5  1.383172E-13   rR1e(21.5)      ...     ...
  5   0  23.5  22.5    1   1   e   e           ...   15086.686253          ...    8907.8157   5.252000E-5  3.609759E-13   rR1e(22.5)      ...     ...
  5   0  24.5  23.5    1   1   e   e           ...   14950.892335          ...    9672.3018   9.434000E-5  6.590952E-13   rR1e(23.5)      ...     ...
  5   0   1.5   2.5    1   2   e   e           ...   15912.534376          ...     288.7720   3.933000E-5  1.552429E-13   oP12e(2.5)      ...     ...
  5   0   2.5   3.5    1   2   e   e           ...   15840.959416          ...     429.2790   5.025000E-5  2.251605E-13   oP12e(3.5)      ...     ...
  5   0   3.5   4.5    1   2   e   e           ...   15759.031341          ...     608.1986   4.971000E-5  2.400670E-13   oP12e(4.5)      ...     ...
  5   0   4.5   5.5    1   2   e   e           ...   15667.734003          ...     824.8165   4.480000E-5  2.280038E-13   oP12e(5.5)      ...     ...
  5   0   5.5   6.5    1   2   e   e           ...   15567.860909          ...    1078.5098   3.880000E-5  2.057239E-13   oP12e(6.5)      ...     ...
  5   0   6.5   7.5    1   2   e   e           ...   15460.032851          ...    1368.7161   3.307000E-5  1.815011E-13   oP12e(7.5)      ...     ...
  5   0   7.5   8.5    1   2   e   e           ...   15344.734588          ...    1694.9028   2.808000E-5  1.589218E-13   oP12e(8.5)      ...     ...
  5   0   8.5   9.5    1   2   e   e           ...   15222.350451          ...    2056.5457   2.391000E-5  1.392247E-13   oP12e(9.5)      ...     ...
  5   0   9.5  10.5    1   2   e   e           ...   15093.192606          ...    2453.1135   2.046000E-5  1.224076E-13  oP12e(10.5)      ...     ...
  5   0  10.5  11.5    1   2   e   e           ...   14957.521706          ...    2884.0581   1.764000E-5  1.083549E-13  oP12e(11.5)      ...     ...
  5   0  11.5  12.5    1   2   e   e           ...   14815.561398          ...    3348.8086   1.533000E-5  9.664993E-14  oP12e(12.5)      ...     ...
  5   0  12.5  13.5    1   2   e   e           ...   14667.508331          ...    3846.7670   1.344000E-5  8.696803E-14  oP12e(13.5)      ...     ...
  5   0  13.5  14.5    1   2   e   e           ...   14513.539010          ...    4377.3068   1.188000E-5  7.891586E-14  oP12e(14.5)      ...     ...
  5   0  14.5  15.5    1   2   e   e           ...   14353.814466          ...    4939.7714   1.060000E-5  7.231031E-14  oP12e(15.5)      ...     ...
  5   0  15.5  16.5    1   2   e   e           ...   14188.483417          ...    5533.4736   9.539000E-6  6.685897E-14  oP12e(16.5)      ...     ...
  5   0  16.5  17.5    1   2   e   e           ...   14017.684394          ...    6157.6965   8.668000E-6  6.245979E-14  oP12e(17.5)      ...     ...
  5   0  17.5  18.5    1   2   e   e           ...   13841.547124          ...    6811.6931   7.955000E-6  5.897223E-14  oP12e(18.5)      ...     ...
  5   0  18.5  19.5    1   2   e   e           ...   13660.193412          ...    7494.6876   7.378000E-6  5.631269E-14  oP12e(19.5)      ...     ...
  5   0  19.5  20.5    1   2   e   e           ...   13473.737652          ...    8205.8762   6.917000E-6  5.440140E-14  oP12e(20.5)      ...     ...
  5   0  20.5  21.5    1   2   e   e           ...   13282.287071          ...    8944.4278   6.558000E-6  5.319613E-14  oP12e(21.5)      ...     ...
  5   0  21.5  22.5    1   2   e   e           ...   13085.941781          ...    9709.4858   6.289000E-6  5.266526E-14  oP12e(22.5)      ...     ...
  5   0  22.5  23.5    1   2   e   e           ...   12884.794682          ...   10500.1685   6.099000E-6  5.278104E-14  oP12e(23.5)      ...     ...
  5   0  23.5  24.5    1   2   e   e           ...   12678.931257          ...   11315.5707   5.980000E-6  5.353834E-14  oP12e(24.5)      ...     ...
  5   0  24.5  25.5    1   2   e   e           ...   12468.429268          ...   12154.7648   5.920000E-6  5.489371E-14  oP12e(25.5)      ...     ...
  5   0   1.5   0.5    1   2   e   e           ...   16075.014036          ...     126.2923   8.891000E-5  1.031658E-12   qR12e(0.5)      ...     ...
  5   0   2.5   1.5    1   2   e   e           ...   16082.745608          ...     187.4928   4.018000E-5  3.493321E-13   qR12e(1.5)      ...     ...
  5   0   3.5   2.5    1   2   e   e           ...   16078.457983          ...     288.7720   1.838000E-5  1.421193E-13   qR12e(2.5)      ...     ...
  5   0   4.5   3.5    1   2   e   e           ...   16063.271452          ...     429.2790   8.323000E-6  6.044768E-14   qR12e(3.5)      ...     ...
  5   0   5.5   4.5    1   2   e   e           ...   16038.172129          ...     608.1986   3.773000E-6  2.638858E-14   qR12e(4.5)      ...     ...
  5   0   6.5   5.5    1   2   e   e           ...   16003.932436          ...     824.8165   1.744000E-6  1.190961E-14   qR12e(5.5)      ...     ...
  5   0   7.5   6.5    1   2   e   e           ...   15961.127512          ...    1078.5098   8.399000E-7  5.648721E-15   qR12e(6.5)      ...     ...
  5   0   8.5   7.5    1   2   e   e           ...   15910.180057          ...    1368.7161   4.335000E-7  2.888346E-15   qR12e(7.5)      ...     ...
  5   0   9.5   8.5    1   2   e   e           ...   15851.403325          ...    1694.9028   2.480000E-7  1.644112E-15   qR12e(8.5)      ...     ...
  5   0  10.5   9.5    1   2   e   e           ...   15785.034175          ...    2056.5457   1.624000E-7  1.074844E-15   qR12e(9.5)      ...     ...
  5   0  11.5  10.5    1   2   e   e           ...   15711.256493          ...    2453.1135   1.240000E-7  8.215730E-16  qR12e(10.5)      ...     ...
  5   0  12.5  11.5    1   2   e   e           ...   15630.217229          ...    2884.0581   1.093000E-7  7.266244E-16  qR12e(11.5)      ...     ...
  5   0  13.5  12.5    1   2   e   e           ...   15542.037270          ...    3348.8086   1.082000E-7  7.231923E-16  qR12e(12.5)      ...     ...
  5   0  14.5  13.5    1   2   e   e           ...   15446.818789          ...    3846.7670   1.156000E-7  7.782170E-16  qR12e(13.5)      ...     ...
  5   0  15.5  14.5    1   2   e   e           ...   15344.650201          ...    4377.3068   1.288000E-7  8.747588E-16  qR12e(14.5)      ...     ...
  5   0  16.5  15.5    1   2   e   e           ...   15235.609518          ...    4939.7714   1.462000E-7  1.003262E-15  qR12e(15.5)      ...     ...
  5   0  17.5  16.5    1   2   e   e           ...   15119.766579          ...    5533.4736   1.660000E-7  1.152655E-15  qR12e(16.5)      ...     ...
  5   0  18.5  17.5    1   2   e   e           ...   14997.184527          ...    6157.6965   1.869000E-7  1.315009E-15  qR12e(17.5)      ...     ...
  5   0  19.5  18.5    1   2   e   e           ...   14867.920728          ...    6811.6931   2.075000E-7  1.481330E-15  qR12e(18.5)      ...     ...
  5   0  20.5  19.5    1   2   e   e           ...   14732.027318          ...    7494.6876   2.263000E-7  1.641370E-15  qR12e(19.5)      ...     ...
  5   0  21.5  20.5    1   2   e   e           ...   14589.551450          ...    8205.8762   2.423000E-7  1.787848E-15  qR12e(20.5)      ...     ...
  5   0  22.5  21.5    1   2   e   e           ...   14440.535334          ...    8944.4278   2.548000E-7  1.915119E-15  qR12e(21.5)      ...     ...
  5   0  23.5  22.5    1   2   e   e           ...   14285.016113          ...    9709.4858   2.636000E-7  2.020808E-15  qR12e(22.5)      ...     ...
  5   0  24.5  23.5    1   2   e   e           ...   14123.025604          ...   10500.1685   2.691000E-7  2.106904E-15  qR12e(23.5)      ...     ...
  5   0   0.5   1.5    2   1   e   e           ...   16330.523402          ...       0.0000   1.448000E-4  4.070016E-13   qP21e(1.5)      ...     ...
  5   0   1.5   2.5    2   1   e   e           ...   16295.763391          ...      83.7233   1.028000E-4  3.869102E-13   qP21e(2.5)      ...     ...
  5   0   2.5   3.5    2   1   e   e           ...   16258.772274          ...     201.9313   8.339000E-5  3.546970E-13   qP21e(3.5)      ...     ...
  5   0   3.5   4.5    2   1   e   e           ...   16218.528124          ...     355.1203   6.830000E-5  3.114193E-13   qP21e(4.5)      ...     ...
  5   0   4.5   5.5    2   1   e   e           ...   16174.160511          ...     543.5955   5.581000E-5  2.665293E-13   qP21e(5.5)      ...     ...
  5   0   5.5   6.5    2   1   e   e           ...   16124.994776          ...     767.4816   4.570000E-5  2.258541E-13   qP21e(6.5)      ...     ...
  5   0   6.5   7.5    2   1   e   e           ...   16070.533930          ...    1026.7552   3.768000E-5  1.913886E-13   qP21e(7.5)      ...     ...
  5   0   7.5   8.5    2   1   e   e           ...   16010.421446          ...    1321.2760   3.137000E-5  1.630851E-13   qP21e(8.5)      ...     ...
  5   0   8.5   9.5    2   1   e   e           ...   15944.405087          ...    1650.8104   2.639000E-5  1.400629E-13   qP21e(9.5)      ...     ...
  5   0   9.5  10.5    2   1   e   e           ...   15872.308006          ...    2015.0483   2.246000E-5  1.215051E-13  qP21e(10.5)      ...     ...
  5   0  10.5  11.5    2   1   e   e           ...   15794.007420          ...    2413.6144   1.932000E-5  1.064368E-13  qP21e(11.5)      ...     ...
  5   0  11.5  12.5    2   1   e   e           ...   15709.419383          ...    2846.0767   1.679000E-5  9.415124E-14  qP21e(12.5)      ...     ...
  5   0  12.5  13.5    2   1   e   e           ...   15618.488009          ...    3311.9519   1.473000E-5  8.406163E-14  qP21e(13.5)      ...     ...
  5   0  13.5  14.5    2   1   e   e           ...   15521.177806          ...    3810.7104   1.303000E-5  7.568147E-14  qP21e(14.5)      ...     ...
  5   0  14.5  15.5    2   1   e   e           ...   15417.468163          ...    4341.7788   1.162000E-5  6.870827E-14  qP21e(15.5)      ...     ...
  5   0  15.5  16.5    2   1   e   e           ...   15307.349302          ...    4904.5434   1.043000E-5  6.280773E-14  qP21e(16.5)      ...     ...
  5   0  16.5  17.5    2   1   e   e           ...   15190.819246          ...    5498.3522   9.435000E-6  5.789135E-14  qP21e(17.5)      ...     ...
  5   0  17.5  18.5    2   1   e   e           ...   15067.881482          ...    6122.5173   8.585000E-6  5.370473E-14  qP21e(18.5)      ...     ...
  5   0  18.5  19.5    2   1   e   e           ...   14938.543114          ...    6776.3162   7.861000E-6  5.016983E-14  qP21e(19.5)      ...     ...
  5   0  19.5  20.5    2   1   e   e           ...   14802.813356          ...    7458.9942   7.243000E-6  4.719526E-14  qP21e(20.5)      ...     ...
  5   0  20.5  21.5    2   1   e   e           ...   14660.702264          ...    8169.7657   6.716000E-6  4.471523E-14  qP21e(21.5)      ...     ...
  5   0  21.5  22.5    2   1   e   e           ...   14512.219635          ...    8907.8157   6.270000E-6  4.269258E-14  qP21e(22.5)      ...     ...
  5   0  22.5  23.5    2   1   e   e           ...   14357.374015          ...    9672.3018   5.899000E-6  4.111523E-14  qP21e(23.5)      ...     ...
  5   0  23.5  24.5    2   1   e   e           ...   14196.171794          ...   10462.3552   5.597000E-6  3.997070E-14  qP21e(24.5)      ...     ...
  5   0  24.5  25.5    2   1   e   e           ...   14028.616322          ...   11277.0824   5.362000E-6  3.927548E-14  qP21e(25.5)      ...     ...
  5   0   2.5   1.5    2   1   e   e           ...   16460.703615          ...       0.0000   4.996000E-8  4.146433E-16   sR21e(1.5)      ...     ...
  5   0   3.5   2.5    2   1   e   e           ...   16489.925126          ...      83.7233   1.492000E-7  1.096801E-15   sR21e(2.5)      ...     ...
  5   0   4.5   3.5    2   1   e   e           ...   16515.824685          ...     201.9313   8.150000E-7  5.599185E-15   sR21e(3.5)      ...     ...
  5   0   5.5   4.5    2   1   e   e           ...   16537.356045          ...     355.1203   1.536000E-6  1.010411E-14   sR21e(4.5)      ...     ...
  5   0   6.5   5.5    2   1   e   e           ...   16553.693605          ...     543.5955   2.023000E-6  1.291251E-14   sR21e(5.5)      ...     ...
  5   0   7.5   6.5    2   1   e   e           ...   16564.215859          ...     767.4816   2.237000E-6  1.396928E-14   sR21e(6.5)      ...     ...
  5   0   8.5   7.5    2   1   e   e           ...   16568.460328          ...    1026.7552   2.238000E-6  1.375011E-14   sR21e(7.5)      ...     ...
  5   0   9.5   8.5    2   1   e   e           ...   16566.080293          ...    1321.2760   2.104000E-6  1.277090E-14   sR21e(8.5)      ...     ...
  5   0  10.5   9.5    2   1   e   e           ...   16556.811384          ...    1650.8104   1.895000E-6  1.140004E-14   sR21e(9.5)      ...     ...
  5   0  11.5  10.5    2   1   e   e           ...   16540.447756          ...    2015.0483   1.654000E-6  9.887518E-15  sR21e(10.5)      ...     ...
  5   0  12.5  11.5    2   1   e   e           ...   16516.825556          ...    2413.6144   1.406000E-6  8.370512E-15  sR21e(11.5)      ...     ...
  5   0  13.5  12.5    2   1   e   e           ...   16485.811512          ...    2846.0767   1.168000E-6  6.938484E-15  sR21e(12.5)      ...     ...
  5   0  14.5  13.5    2   1   e   e           ...   16447.294977          ...    3311.9519   9.479000E-7  5.628524E-15  sR21e(13.5)      ...     ...
  5   0  15.5  14.5    2   1   e   e           ...   16401.182294          ...    3810.7104   7.502000E-7  4.459778E-15  sR21e(14.5)      ...     ...
  5   0  16.5  15.5    2   1   e   e           ...   16347.392724          ...    4341.7788   5.769000E-7  3.438668E-15  sR21e(15.5)      ...     ...
  5   0  17.5  16.5    2   1   e   e           ...   16285.855418          ...    4904.5434   4.283000E-7  2.563352E-15  sR21e(16.5)      ...     ...
  5   0  18.5  17.5    2   1   e   e           ...   16216.507109          ...    5498.3522   3.040000E-7  1.829354E-15  sR21e(17.5)      ...     ...
  5   0  19.5  18.5    2   1   e   e           ...   16139.290284          ...    6122.5173   2.032000E-7  1.231088E-15  sR21e(18.5)      ...     ...
  5   0  20.5  19.5    2   1   e   e           ...   16054.151695          ...    6776.3162   1.247000E-7  7.616208E-16  sR21e(19.5)      ...     ...
  5   0  21.5  20.5    2   1   e   e           ...   15961.041094          ...    7458.9942   6.709000E-8  4.136152E-16  sR21e(20.5)      ...     ...
  5   0  22.5  21.5    2   1   e   e           ...   15859.910119          ...    8169.7657   2.865000E-8  1.785197E-16  sR21e(21.5)      ...     ...
  5   0  23.5  22.5    2   1   e   e           ...   15750.711276          ...    8907.8157   7.191000E-9  4.534507E-17  sR21e(22.5)      ...     ...
  5   0  24.5  23.5    2   1   e   e           ...   15633.396966          ...    9672.3018  4.570000E-11  2.920088E-19  sR21e(23.5)      ...     ...
  5   0   0.5   1.5    2   2   e   e           ...   16143.030569          ...     187.4928   6.521200E-3  1.875794E-11    pP2e(1.5)      ...     ...
  5   0   1.5   2.5    2   2   e   e           ...   16090.714731          ...     288.7720   6.254700E-3  2.414473E-11    pP2e(2.5)      ...     ...
  5   0   2.5   3.5    2   2   e   e           ...   16031.424590          ...     429.2790   6.315300E-3  2.762923E-11    pP2e(3.5)      ...     ...
  5   0   3.5   4.5    2   2   e   e           ...   15965.449824          ...     608.1986   6.472900E-3  3.045680E-11    pP2e(4.5)      ...     ...
  5   0   4.5   5.5    2   2   e   e           ...   15892.939552          ...     824.8165   6.662300E-3  3.295279E-11    pP2e(5.5)      ...     ...
  5   0   5.5   6.5    2   2   e   e           ...   15813.966526          ...    1078.5098   6.858100E-3  3.523978E-11    pP2e(6.5)      ...     ...
  5   0   6.5   7.5    2   2   e   e           ...   15728.573059          ...    1368.7161   7.048700E-3  3.737629E-11    pP2e(7.5)      ...     ...
  5   0   7.5   8.5    2   2   e   e           ...   15636.794684          ...    1694.9028   7.228000E-3  3.939380E-11    pP2e(8.5)      ...     ...
  5   0   8.5   9.5    2   2   e   e           ...   15538.669851          ...    2056.5457   7.393500E-3  4.131642E-11    pP2e(9.5)      ...     ...
  5   0   9.5  10.5    2   2   e   e           ...   15434.242812          ...    2453.1135   7.543500E-3  4.315859E-11   pP2e(10.5)      ...     ...
  5   0  10.5  11.5    2   2   e   e           ...   15323.563679          ...    2884.0581   7.677800E-3  4.493517E-11   pP2e(11.5)      ...     ...
  5   0  11.5  12.5    2   2   e   e           ...   15206.687467          ...    3348.8086   7.797100E-3  4.666159E-11   pP2e(12.5)      ...     ...
  5   0  12.5  13.5    2   2   e   e           ...   15083.672918          ...    3846.7670   7.902400E-3  4.835238E-11   pP2e(13.5)      ...     ...
  5   0  13.5  14.5    2   2   e   e           ...   14954.581337          ...    4377.3068   7.995600E-3  5.002615E-11   pP2e(14.5)      ...     ...
  5   0  14.5  15.5    2   2   e   e           ...   14819.475563          ...    4939.7714   8.079800E-3  5.170874E-11   pP2e(15.5)      ...     ...
  5   0  15.5  16.5    2   2   e   e           ...   14678.419041          ...    5533.4736   8.158600E-3  5.343009E-11   pP2e(16.5)      ...     ...
  5   0  16.5  17.5    2   2   e   e           ...   14531.475000          ...    6157.6965   8.236000E-3  5.522441E-11   pP2e(17.5)      ...     ...
  5   0  17.5  18.5    2   2   e   e           ...   14378.705701          ...    6811.6931   8.317500E-3  5.713864E-11   pP2e(18.5)      ...     ...
  5   0  18.5  19.5    2   2   e   e           ...   14220.171748          ...    7494.6876   8.408900E-3  5.922579E-11   pP2e(19.5)      ...     ...
  5   0  19.5  20.5    2   2   e   e           ...   14055.931427          ...    8205.8762   8.517000E-3  6.155110E-11   pP2e(20.5)      ...     ...
  5   0  20.5  21.5    2   2   e   e           ...   13886.040081          ...    8944.4278   8.648500E-3  6.418571E-11   pP2e(21.5)      ...     ...
  5   0  21.5  22.5    2   2   e   e           ...   13710.549496          ...    9709.4858   8.810800E-3  6.721376E-11   pP2e(22.5)      ...     ...
  5   0  22.5  23.5    2   2   e   e           ...   13529.507285          ...   10500.1685   9.010500E-3  7.072277E-11   pP2e(23.5)      ...     ...
  5   0  23.5  24.5    2   2   e   e           ...   13342.956281          ...   11315.5707   9.253700E-3  7.480666E-11   pP2e(24.5)      ...     ...
  5   0  24.5  25.5    2   2   e   e           ...   13150.933899          ...   12154.7648   9.544400E-3  7.955360E-11   pP2e(25.5)      ...     ...
  5   0   1.5   0.5    2   2   e   e           ...   16253.194391          ...     126.2923   2.610500E-3  2.963016E-11    rR2e(0.5)      ...     ...
  5   0   2.5   1.5    2   2   e   e           ...   16273.210782          ...     187.4928   2.868500E-3  2.435888E-11    rR2e(1.5)      ...     ...
  5   0   3.5   2.5    2   2   e   e           ...   16284.876466          ...     288.7720   2.789700E-3  2.102737E-11    rR2e(2.5)      ...     ...
  5   0   4.5   3.5    2   2   e   e           ...   16288.477001          ...     429.2790   2.601300E-3  1.837373E-11    rR2e(3.5)      ...     ...
  5   0   5.5   4.5    2   2   e   e           ...   16284.277745          ...     608.1986   2.367500E-3  1.606172E-11    rR2e(4.5)      ...     ...
  5   0   6.5   5.5    2   2   e   e           ...   16272.472645          ...     824.8165   2.114600E-3  1.396772E-11    rR2e(5.5)      ...     ...
  5   0   7.5   6.5    2   2   e   e           ...   16253.187608          ...    1078.5098   1.856000E-3  1.203790E-11    rR2e(6.5)      ...     ...
  5   0   8.5   7.5    2   2   e   e           ...   16226.499457          ...    1368.7161   1.599900E-3  1.024834E-11    rR2e(7.5)      ...     ...
  5   0   9.5   8.5    2   2   e   e           ...   16192.453531          ...    1694.9028   1.352200E-3  8.590745E-12    rR2e(8.5)      ...     ...
  5   0  10.5   9.5    2   2   e   e           ...   16151.076148          ...    2056.5457   1.117300E-3  7.063457E-12    rR2e(9.5)      ...     ...
  5   0  11.5  10.5    2   2   e   e           ...   16102.382562          ...    2453.1135   8.989000E-4  5.669926E-12   rR2e(10.5)      ...     ...
  5   0  12.5  11.5    2   2   e   e           ...   16046.381815          ...    2884.0581   7.001000E-4  4.415966E-12   rR2e(11.5)      ...     ...
  5   0  13.5  12.5    2   2   e   e           ...   15983.079596          ...    3348.8086   5.236000E-4  3.309186E-12   rR2e(12.5)      ...     ...
  5   0  14.5  13.5    2   2   e   e           ...   15912.479886          ...    3846.7670   3.714000E-4  2.356064E-12   rR2e(13.5)      ...     ...
  5   0  15.5  14.5    2   2   e   e           ...   15834.585825          ...    4377.3068   2.450000E-4  1.562569E-12   rR2e(14.5)      ...     ...
  5   0  16.5  15.5    2   2   e   e           ...   15749.400123          ...    4939.7714   1.453000E-4  9.330916E-13   rR2e(15.5)      ...     ...
  5   0  17.5  16.5    2   2   e   e           ...   15656.925157          ...    5533.4736   7.239000E-5  4.687561E-13   rR2e(16.5)      ...     ...
  5   0  18.5  17.5    2   2   e   e           ...   15557.162862          ...    6157.6965   2.550000E-5  1.667317E-13   rR2e(17.5)      ...     ...
  5   0  19.5  18.5    2   2   e   e           ...   15450.114503          ...    6811.6931   2.943000E-6  1.945633E-14   rR2e(18.5)      ...     ...
  5   0  20.5  19.5    2   2   e   e           ...   15335.780329          ...    7494.6876   2.121000E-6  1.419633E-14   rR2e(19.5)      ...     ...
  5   0  21.5  20.5    2   2   e   e           ...   15214.159165          ...    8205.8762   1.960000E-5  1.329907E-13   rR2e(20.5)      ...     ...
  5   0  22.5  21.5    2   2   e   e           ...   15085.247936          ...    8944.4278   5.132000E-5  3.534636E-13   rR2e(21.5)      ...     ...
  5   0  23.5  22.5    2   2   e   e           ...   14949.041137          ...    9709.4858   9.288000E-5  6.501846E-13   rR2e(22.5)      ...     ...
  5   0  24.5  23.5    2   2   e   e           ...   14805.530235          ...   10500.1685   1.400000E-4  9.973937E-13   rR2e(23.5)      ...     ...
  5   0   1.5   1.5    1   1   e   f           ...   16201.250760          ...       0.0556   5.238300E-3  2.991927E-11    qQ1f(1.5)      ...     ...
  5   0   2.5   2.5    1   1   e   f           ...   16186.313864          ...      83.9246   2.130800E-3  1.219283E-11    qQ1f(2.5)      ...     ...
  5   0   3.5   3.5    1   1   e   f           ...   16164.850345          ...     202.3796   1.117400E-3  6.410959E-12    qQ1f(3.5)      ...     ...
  5   0   4.5   4.5    1   1   e   f           ...   16136.635496          ...     355.9150   6.716000E-4  3.866718E-12    qQ1f(4.5)      ...     ...
  5   0   5.5   5.5    1   1   e   f           ...   16101.541374          ...     544.8294   4.408000E-4  2.548968E-12    qQ1f(5.5)      ...     ...
  5   0   6.5   6.5    1   1   e   f           ...   16059.508456          ...     769.2405   3.080000E-4  1.790375E-12    qQ1f(6.5)      ...     ...
  5   0   7.5   7.5    1   1   e   f           ...   16010.518770          ...    1029.1186   2.256000E-4  1.319429E-12    qQ1f(7.5)      ...     ...
  5   0   8.5   8.5    1   1   e   f           ...   15954.578145          ...    1324.3180   1.715000E-4  1.010069E-12    qQ1f(8.5)      ...     ...
  5   0   9.5   9.5    1   1   e   f           ...   15891.705957          ...    1654.6001   1.343000E-4  7.972467E-13    qQ1f(9.5)      ...     ...
  5   0  10.5  10.5    1   1   e   f           ...   15821.929517          ...    2019.6503   1.077000E-4  6.449923E-13   qQ1f(10.5)      ...     ...
  5   0  11.5  11.5    1   1   e   f           ...   15745.280997          ...    2419.0890   8.825000E-5  5.336686E-13   qQ1f(11.5)      ...     ...
  5   0  12.5  12.5    1   1   e   f           ...   15661.795696          ...    2852.4797   7.357000E-5  4.496508E-13   qQ1f(12.5)      ...     ...
  5   0  13.5  13.5    1   1   e   f           ...   15571.510979          ...    3319.3349   6.229000E-5  3.851364E-13   qQ1f(13.5)      ...     ...
  5   0  14.5  14.5    1   1   e   f           ...   15474.465548          ...    3819.1203   5.347000E-5  3.347624E-13   qQ1f(14.5)      ...     ...
  5   0  15.5  15.5    1   1   e   f           ...   15370.698888          ...    4351.2582   4.649000E-5  2.950055E-13   qQ1f(15.5)      ...     ...
  5   0  16.5  16.5    1   1   e   f           ...   15260.250762          ...    4915.1301   4.091000E-5  2.633685E-13   qQ1f(16.5)      ...     ...
  5   0  17.5  17.5    1   1   e   f           ...   15143.160744          ...    5510.0795   3.641000E-5  2.380375E-13   qQ1f(17.5)      ...     ...
  5   0  18.5  18.5    1   1   e   f           ...   15019.467749          ...    6135.4133   3.278000E-5  2.178500E-13   qQ1f(18.5)      ...     ...
  5   0  19.5  19.5    1   1   e   f           ...   14889.209549          ...    6790.4043   2.985000E-5  2.018640E-13   qQ1f(19.5)      ...     ...
  5   0  20.5  20.5    1   1   e   f           ...   14752.422274          ...    7474.2926   2.749000E-5  1.893677E-13   qQ1f(20.5)      ...     ...
  5   0  21.5  21.5    1   1   e   f           ...   14609.139895          ...    8186.2877   2.562000E-5  1.799648E-13   qQ1f(21.5)      ...     ...
  5   0  22.5  22.5    1   1   e   f           ...   14459.393672          ...    8925.5695   2.416000E-5  1.732425E-13   qQ1f(22.5)      ...     ...
  5   0  23.5  23.5    1   1   e   f           ...   14303.211593          ...    9691.2903   2.306000E-5  1.689857E-13   qQ1f(23.5)      ...     ...
  5   0  24.5  24.5    1   1   e   f           ...   14140.617760          ...   10482.5763   2.226000E-5  1.668961E-13   qQ1f(24.5)      ...     ...
  5   0   1.5   1.5    1   2   e   f           ...   16013.553222          ...     187.7531   1.100000E-4  6.430948E-13   pQ12f(1.5)      ...     ...
  5   0   2.5   2.5    1   2   e   f           ...   15981.193776          ...     289.0447   1.067000E-4  6.263307E-13   pQ12f(2.5)      ...     ...
  5   0   3.5   3.5    1   2   e   f           ...   15937.767104          ...     429.4629   9.202000E-5  5.431065E-13   pQ12f(3.5)      ...     ...
  5   0   4.5   4.5    1   2   e   f           ...   15884.356093          ...     608.1944   7.700000E-5  4.575191E-13   pQ12f(4.5)      ...     ...
  5   0   5.5   5.5    1   2   e   f           ...   15821.839222          ...     824.5315   6.405000E-5  3.835862E-13   pQ12f(5.5)      ...     ...
  5   0   6.5   6.5    1   2   e   f           ...   15750.890330          ...    1077.8586   5.349000E-5  3.232363E-13   pQ12f(6.5)      ...     ...
  5   0   7.5   7.5    1   2   e   f           ...   15672.018175          ...    1367.6192   4.503000E-5  2.748589E-13   pQ12f(7.5)      ...     ...
  5   0   8.5   8.5    1   2   e   f           ...   15585.609688          ...    1693.2864   3.825000E-5  2.360704E-13   pQ12f(8.5)      ...     ...
  5   0   9.5   9.5    1   2   e   f           ...   15491.965145          ...    2054.3409   3.279000E-5  2.048265E-13   pQ12f(9.5)      ...     ...
  5   0  10.5  10.5    1   2   e   f           ...   15391.323867          ...    2450.2560   2.836000E-5  1.794783E-13  pQ12f(10.5)      ...     ...
  5   0  11.5  11.5    1   2   e   f           ...   15283.882168          ...    2880.4878   2.472000E-5  1.586496E-13  pQ12f(11.5)      ...     ...
  5   0  12.5  12.5    1   2   e   f           ...   15169.805660          ...    3344.4697   2.171000E-5  1.414352E-13  pQ12f(12.5)      ...     ...
  5   0  13.5  13.5    1   2   e   f           ...   15049.237636          ...    3841.6082   1.920000E-5  1.270954E-13  pQ12f(13.5)      ...     ...
  5   0  14.5  14.5    1   2   e   f           ...   14922.304769          ...    4371.2811   1.708000E-5  1.149936E-13  pQ12f(14.5)      ...     ...
  5   0  15.5  15.5    1   2   e   f           ...   14789.120978          ...    4932.8361   1.529000E-5  1.048046E-13  pQ12f(15.5)      ...     ...
  5   0  16.5  16.5    1   2   e   f           ...   14649.790042          ...    5525.5908   1.377000E-5  9.618977E-14  pQ12f(16.5)      ...     ...
  5   0  17.5  17.5    1   2   e   f           ...   14504.407337          ...    6148.8329   1.247000E-5  8.886366E-14  pQ12f(17.5)      ...     ...
  5   0  18.5  18.5    1   2   e   f           ...   14353.060966          ...    6801.8200   1.136000E-5  8.266982E-14  pQ12f(18.5)      ...     ...
  5   0  19.5  19.5    1   2   e   f           ...   14195.832452          ...    7483.7814   1.041000E-5  7.744382E-14  pQ12f(19.5)      ...     ...
  5   0  20.5  20.5    1   2   e   f           ...   14032.797115          ...    8193.9178   9.607000E-6  7.314035E-14  pQ12f(20.5)      ...     ...
  5   0  21.5  21.5    1   2   e   f           ...   13864.024221          ...    8931.4034   8.924000E-6  6.960472E-14  pQ12f(21.5)      ...     ...
  5   0  22.5  22.5    1   2   e   f           ...   13689.576955          ...    9695.3862   8.348000E-6  6.678211E-14  pQ12f(22.5)      ...     ...
  5   0  23.5  23.5    1   2   e   f           ...   13509.512253          ...   10484.9897   7.868000E-6  6.463128E-14  pQ12f(23.5)      ...     ...
  5   0  24.5  24.5    1   2   e   f           ...   13323.880531          ...   11299.3136   7.471000E-6  6.309211E-14  pQ12f(24.5)      ...     ...
  5   0   1.5   1.5    2   1   e   f           ...   16379.431115          ...       0.0556   2.488000E-5  1.390306E-13   rQ21f(1.5)      ...     ...
  5   0   2.5   2.5    2   1   e   f           ...   16376.779038          ...      83.9246   2.379000E-5  1.329827E-13   rQ21f(2.5)      ...     ...
  5   0   3.5   3.5    2   1   e   f           ...   16371.268828          ...     202.3796   1.981000E-5  1.108096E-13   rQ21f(3.5)      ...     ...
  5   0   4.5   4.5    2   1   e   f           ...   16361.841045          ...     355.9150   1.561000E-5  8.741708E-14   rQ21f(4.5)      ...     ...
  5   0   5.5   5.5    2   1   e   f           ...   16347.646991          ...     544.8294   1.195000E-5  6.703709E-14   rQ21f(5.5)      ...     ...
  5   0   6.5   6.5    2   1   e   f           ...   16328.048664          ...     769.2405   8.956000E-6  5.036203E-14   rQ21f(6.5)      ...     ...
  5   0   7.5   7.5    2   1   e   f           ...   16302.578866          ...    1029.1186   6.607000E-6  3.726914E-14   rQ21f(7.5)      ...     ...
  5   0   8.5   8.5    2   1   e   f           ...   16270.897544          ...    1324.3180   4.797000E-6  2.716467E-14   rQ21f(8.5)      ...     ...
  5   0   9.5   9.5    2   1   e   f           ...   16232.756163          ...    1654.6001   3.422000E-6  1.946943E-14   rQ21f(9.5)      ...     ...
  5   0  10.5  10.5    2   1   e   f           ...   16187.971489          ...    2019.6503   2.389000E-6  1.366750E-14  rQ21f(10.5)      ...     ...
  5   0  11.5  11.5    2   1   e   f           ...   16136.407066          ...    2419.0890   1.621000E-6  9.333125E-15  rQ21f(11.5)      ...     ...
  5   0  12.5  12.5    2   1   e   f           ...   16077.960283          ...    2852.4797   1.058000E-6  6.135946E-15  rQ21f(12.5)      ...     ...
  5   0  13.5  13.5    2   1   e   f           ...   16012.553305          ...    3319.3349   6.557000E-7  3.833909E-15  rQ21f(13.5)      ...     ...
  5   0  14.5  14.5    2   1   e   f           ...   15940.126645          ...    3819.1203   3.760000E-7  2.218513E-15  rQ21f(14.5)      ...     ...
  5   0  15.5  15.5    2   1   e   f           ...   15860.634512          ...    4351.2582   1.909000E-7  1.137686E-15  rQ21f(15.5)      ...     ...
  5   0  16.5  16.5    2   1   e   f           ...   15774.041367          ...    4915.1301   7.802000E-8  4.700865E-16  rQ21f(16.5)      ...     ...
  5   0  17.5  17.5    2   1   e   f           ...   15680.319322          ...    5510.0795   1.930000E-8  1.176807E-16  rQ21f(17.5)      ...     ...
  5   0  18.5  18.5    2   1   e   f           ...   15579.446085          ...    6135.4133  2.160000E-10  1.334159E-18  rQ21f(18.5)      ...     ...
  5   0  19.5  19.5    2   1   e   f           ...   15471.403324          ...    6790.4043   8.877000E-9  5.559869E-17  rQ21f(19.5)      ...     ...
  5   0  20.5  20.5    2   1   e   f           ...   15356.175285          ...    7474.2926   3.554000E-8  2.259483E-16  rQ21f(20.5)      ...     ...
  5   0  21.5  21.5    2   1   e   f           ...   15233.747610          ...    8186.2877   7.228000E-8  4.669414E-16  rQ21f(21.5)      ...     ...
  5   0  22.5  22.5    2   1   e   f           ...   15104.106275          ...    8925.5695   1.128000E-7  7.412706E-16  rQ21f(22.5)      ...     ...
  5   0  23.5  23.5    2   1   e   f           ...   14967.236616          ...    9691.2903   1.525000E-7  1.020574E-15  rQ21f(23.5)      ...     ...
  5   0  24.5  24.5    2   1   e   f           ...   14823.122391          ...   10482.5763   1.881000E-7  1.283415E-15  rQ21f(24.5)      ...     ...
  5   0   0.5   0.5    2   2   e   f           ...   16204.073155          ...     126.4502   3.022700E-3  1.725855E-11    qQ2f(0.5)      ...     ...
  5   0   1.5   1.5    2   2   e   f           ...   16191.733577          ...     187.7531   6.688000E-4  3.824435E-12    qQ2f(1.5)      ...     ...
  5   0   2.5   2.5    2   2   e   f           ...   16171.658950          ...     289.0447   3.268000E-4  1.873401E-12    qQ2f(2.5)      ...     ...
  5   0   3.5   3.5    2   2   e   f           ...   16144.185587          ...     429.4629   2.076000E-4  1.194133E-12    qQ2f(3.5)      ...     ...
  5   0   4.5   4.5    2   2   e   f           ...   16109.561642          ...     608.1944   1.494000E-4  8.630598E-13    qQ2f(4.5)      ...     ...
  5   0   5.5   5.5    2   2   e   f           ...   16067.944838          ...     824.5315   1.150000E-4  6.677823E-13    qQ2f(5.5)      ...     ...
  5   0   6.5   6.5    2   2   e   f           ...   16019.430539          ...    1077.8586   9.241000E-5  5.398618E-13    qQ2f(6.5)      ...     ...
  5   0   7.5   7.5    2   2   e   f           ...   15964.078271          ...    1367.6192   7.634000E-5  4.490784E-13    qQ2f(7.5)      ...     ...
  5   0   8.5   8.5    2   2   e   f           ...   15901.929087          ...    1693.2864   6.438000E-5  3.816885E-13    qQ2f(8.5)      ...     ...
  5   0   9.5   9.5    2   2   e   f           ...   15833.015351          ...    2054.3409   5.516000E-5  3.298790E-13    qQ2f(9.5)      ...     ...
  5   0  10.5  10.5    2   2   e   f           ...   15757.365839          ...    2450.2560   4.789000E-5  2.891581E-13   qQ2f(10.5)      ...     ...
  5   0  11.5  11.5    2   2   e   f           ...   15675.008237          ...    2880.4878   4.205000E-5  2.565714E-13   qQ2f(11.5)      ...     ...
  5   0  12.5  12.5    2   2   e   f           ...   15585.970246          ...    3344.4697   3.729000E-5  2.301349E-13   qQ2f(12.5)      ...     ...
  5   0  13.5  13.5    2   2   e   f           ...   15490.279963          ...    3841.6082   3.337000E-5  2.084949E-13   qQ2f(13.5)      ...     ...
  5   0  14.5  14.5    2   2   e   f           ...   15387.965866          ...    4371.2811   3.013000E-5  1.907631E-13   qQ2f(14.5)      ...     ...
  5   0  15.5  15.5    2   2   e   f           ...   15279.056601          ...    4932.8361   2.742000E-5  1.760890E-13   qQ2f(15.5)      ...     ...
  5   0  16.5  16.5    2   2   e   f           ...   15163.580647          ...    5525.5908   2.518000E-5  1.641761E-13   qQ2f(16.5)      ...     ...
  5   0  17.5  17.5    2   2   e   f           ...   15041.565914          ...    6148.8329   2.331000E-5  1.544592E-13   qQ2f(17.5)      ...     ...
  5   0  18.5  18.5    2   2   e   f           ...   14913.039302          ...    6801.8200   2.177000E-5  1.467519E-13   qQ2f(18.5)      ...     ...
  5   0  19.5  19.5    2   2   e   f           ...   14778.026227          ...    7483.7814   2.052000E-5  1.408647E-13   qQ2f(19.5)      ...     ...
  5   0  20.5  20.5    2   2   e   f           ...   14636.550126          ...    8193.9178   1.953000E-5  1.366729E-13   qQ2f(20.5)      ...     ...
  5   0  21.5  21.5    2   2   e   f           ...   14488.631936          ...    8931.4034   1.876000E-5  1.339787E-13   qQ2f(21.5)      ...     ...
  5   0  22.5  22.5    2   2   e   f           ...   14334.289557          ...    9695.3862   1.821000E-5  1.328665E-13   qQ2f(22.5)      ...     ...
  5   0  23.5  23.5    2   2   e   f           ...   14173.537276          ...   10484.9897   1.785000E-5  1.332108E-13   qQ2f(23.5)      ...     ...
  5   0  24.5  24.5    2   2   e   f           ...   14006.385162          ...   11299.3136   1.766000E-5  1.349573E-13   qQ2f(24.5)      ...     ...
  5   0   1.5   1.5    1   1   f   e           ...   16201.341815          ...       0.0000   5.237400E-3  2.991380E-11    qQ1e(1.5)      ...     ...
  5   0   2.5   2.5    1   1   f   e           ...   16186.646732          ...      83.7233   2.129700E-3  1.218603E-11    qQ1e(2.5)      ...     ...
  5   0   3.5   3.5    1   1   f   e           ...   16165.599131          ...     201.9313   1.116300E-3  6.404055E-12    qQ1e(3.5)      ...     ...
  5   0   4.5   4.5    1   1   f   e           ...   16137.974568          ...     355.1203   6.706000E-4  3.860319E-12    qQ1e(4.5)      ...     ...
  5   0   5.5   5.5    1   1   f   e           ...   16103.635689          ...     543.5955   4.400000E-4  2.543680E-12    qQ1e(5.5)      ...     ...
  5   0   6.5   6.5    1   1   f   e           ...   16062.511193          ...     767.4816   3.073000E-4  1.785638E-12    qQ1e(6.5)      ...     ...
  5   0   7.5   7.5    1   1   f   e           ...   16014.571707          ...    1026.7552   2.251000E-4  1.315838E-12    qQ1e(7.5)      ...     ...
  5   0   8.5   8.5    1   1   f   e           ...   15959.812647          ...    1321.2760   1.710000E-4  1.006464E-12    qQ1e(8.5)      ...     ...
  5   0   9.5   9.5    1   1   f   e           ...   15898.243843          ...    1650.8104   1.339000E-4  7.942185E-13    qQ1e(9.5)      ...     ...
  5   0  10.5  10.5    1   1   f   e           ...   15829.883623          ...    2015.0483   1.074000E-4  6.425495E-13   qQ1e(10.5)      ...     ...
  5   0  11.5  11.5    1   1   f   e           ...   15754.755474          ...    2413.6144   8.794000E-5  5.311545E-13   qQ1e(11.5)      ...     ...
  5   0  12.5  12.5    1   1   f   e           ...   15672.886111          ...    2846.0767   7.330000E-5  4.473668E-13   qQ1e(12.5)      ...     ...
  5   0  13.5  13.5    1   1   f   e           ...   15584.304281          ...    3311.9519   6.205000E-5  3.830229E-13   qQ1e(13.5)      ...     ...
  5   0  14.5  14.5    1   1   f   e           ...   15489.039963          ...    3810.7104   5.326000E-5  3.328204E-13   qQ1e(14.5)      ...     ...
  5   0  15.5  15.5    1   1   f   e           ...   15387.123760          ...    4341.7788   4.631000E-5  2.932362E-13   qQ1e(15.5)      ...     ...
  5   0  16.5  16.5    1   1   f   e           ...   15278.586396          ...    4904.5434   4.074000E-5  2.616450E-13   qQ1e(16.5)      ...     ...
  5   0  17.5  17.5    1   1   f   e           ...   15163.458248          ...    5498.3522   3.626000E-5  2.364226E-13   qQ1e(17.5)      ...     ...
  5   0  18.5  18.5    1   1   f   e           ...   15041.768893          ...    6122.5173   3.265000E-5  2.163431E-13   qQ1e(18.5)      ...     ...
  5   0  19.5  19.5    1   1   f   e           ...   14913.546663          ...    6776.3162   2.973000E-5  2.003968E-13   qQ1e(19.5)      ...     ...
  5   0  20.5  20.5    1   1   f   e           ...   14778.818175          ...    7458.9942   2.739000E-5  1.880054E-13   qQ1e(20.5)      ...     ...
  5   0  21.5  21.5    1   1   f   e           ...   14637.607860          ...    8169.7657   2.553000E-5  1.786357E-13   qQ1e(21.5)      ...     ...
  5   0  22.5  22.5    1   1   f   e           ...   14489.937462          ...    8907.8157   2.408000E-5  1.719417E-13   qQ1e(22.5)      ...     ...
  5   0  23.5  23.5    1   1   f   e           ...   14335.825516          ...    9672.3018   2.299000E-5  1.677070E-13   qQ1e(23.5)      ...     ...
  5   0  24.5  24.5    1   1   f   e           ...   14175.286798          ...   10462.3552   2.220000E-5  1.656331E-13   qQ1e(24.5)      ...     ...
  5   0   1.5   1.5    1   2   f   e           ...   16013.848982          ...     187.4928   1.118000E-4  6.535940E-13   pQ12e(1.5)      ...     ...
  5   0   2.5   2.5    1   2   f   e           ...   15981.598072          ...     288.7720   1.091000E-4  6.403864E-13   pQ12e(2.5)      ...     ...
  5   0   3.5   3.5    1   2   f   e           ...   15938.251448          ...     429.2790   9.454000E-5  5.579458E-13   pQ12e(3.5)      ...     ...
  5   0   4.5   4.5    1   2   f   e           ...   15884.896268          ...     608.1986   7.936000E-5  4.715097E-13   pQ12e(4.5)      ...     ...
  5   0   5.5   5.5    1   2   f   e           ...   15822.414730          ...     824.8165   6.616000E-5  3.961938E-13   pQ12e(5.5)      ...     ...
  5   0   6.5   6.5    1   2   f   e           ...   15751.482942          ...    1078.5098   5.534000E-5  3.343906E-13   pQ12e(6.5)      ...     ...
  5   0   7.5   7.5    1   2   f   e           ...   15672.610836          ...    1368.7161   4.664000E-5  2.846647E-13   pQ12e(7.5)      ...     ...
  5   0   8.5   8.5    1   2   f   e           ...   15586.185886          ...    1694.9028   3.965000E-5  2.446928E-13   pQ12e(8.5)      ...     ...
  5   0   9.5   9.5    1   2   f   e           ...   15492.508607          ...    2056.5457   3.401000E-5  2.124325E-13   pQ12e(9.5)      ...     ...
  5   0  10.5  10.5    1   2   f   e           ...   15391.818429          ...    2453.1135   2.942000E-5  1.861747E-13  pQ12e(10.5)      ...     ...
  5   0  11.5  11.5    1   2   f   e           ...   15284.311733          ...    2884.0581   2.566000E-5  1.646731E-13  pQ12e(11.5)      ...     ...
  5   0  12.5  12.5    1   2   f   e           ...   15170.154196          ...    3348.8086   2.254000E-5  1.468357E-13  pQ12e(12.5)      ...     ...
  5   0  13.5  13.5    1   2   f   e           ...   15049.489190          ...    3846.7670   1.993000E-5  1.319233E-13  pQ12e(13.5)      ...     ...
  5   0  14.5  14.5    1   2   f   e           ...   14922.443493          ...    4377.3068   1.774000E-5  1.194350E-13  pQ12e(14.5)      ...     ...
  5   0  15.5  15.5    1   2   f   e           ...   14789.131160          ...    4939.7714   1.588000E-5  1.088486E-13  pQ12e(15.5)      ...     ...
  5   0  16.5  16.5    1   2   f   e           ...   14649.656135          ...    5533.4736   1.430000E-5  9.989389E-14  pQ12e(16.5)      ...     ...
  5   0  17.5  17.5    1   2   f   e           ...   14504.114001          ...    6157.6965   1.295000E-5  9.228797E-14  pQ12e(17.5)      ...     ...
  5   0  18.5  18.5    1   2   f   e           ...   14352.593112          ...    6811.6931   1.180000E-5  8.587742E-14  pQ12e(18.5)      ...     ...
  5   0  19.5  19.5    1   2   f   e           ...   14195.175296          ...    7494.6876   1.082000E-5  8.050141E-14  pQ12e(19.5)      ...     ...
  5   0  20.5  20.5    1   2   f   e           ...   14031.936246          ...    8205.8762   9.986000E-6  7.603510E-14  pQ12e(20.5)      ...     ...
  5   0  21.5  21.5    1   2   f   e           ...   13862.945677          ...    8944.4278   9.279000E-6  7.238488E-14  pQ12e(21.5)      ...     ...
  5   0  22.5  22.5    1   2   f   e           ...   13688.267323          ...    9709.4858   8.684000E-6  6.948333E-14  pQ12e(22.5)      ...     ...
  5   0  23.5  23.5    1   2   f   e           ...   13507.958786          ...   10500.1685   8.188000E-6  6.727537E-14  pQ12e(23.5)      ...     ...
  5   0  24.5  24.5    1   2   f   e           ...   13322.071284          ...   11315.5707   7.778000E-6  6.570254E-14  pQ12e(24.5)      ...     ...
  5   0   1.5   1.5    2   1   f   e           ...   16379.690985          ...       0.0000   2.409000E-5  1.346118E-13   rQ21e(1.5)      ...     ...
  5   0   2.5   2.5    2   1   f   e           ...   16377.208263          ...      83.7233   2.272000E-5  1.269949E-13   rQ21e(2.5)      ...     ...
  5   0   3.5   3.5    2   1   f   e           ...   16371.895980          ...     201.9313   1.869000E-5  1.045368E-13   rQ21e(3.5)      ...     ...
  5   0   4.5   4.5    2   1   f   e           ...   16362.690438          ...     355.1203   1.458000E-5  8.164053E-14   rQ21e(4.5)      ...     ...
  5   0   5.5   5.5    2   1   f   e           ...   16348.739228          ...     543.5955   1.105000E-5  6.197999E-14   rQ21e(5.5)      ...     ...
  5   0   6.5   6.5    2   1   f   e           ...   16329.402070          ...     767.4816   8.200000E-6  4.610320E-14   rQ21e(6.5)      ...     ...
  5   0   7.5   7.5    2   1   f   e           ...   16304.210569          ...    1026.7552   5.986000E-6  3.375941E-14   rQ21e(7.5)      ...     ...
  5   0   8.5   8.5    2   1   f   e           ...   16272.824086          ...    1321.2760   4.296000E-6  2.432182E-14   rQ21e(8.5)      ...     ...
  5   0   9.5   9.5    2   1   f   e           ...   16234.993786          ...    1650.8104   3.022000E-6  1.718889E-14   rQ21e(9.5)      ...     ...
  5   0  10.5  10.5    2   1   f   e           ...   16190.536241          ...    2015.0483   2.073000E-6  1.185590E-14  rQ21e(10.5)      ...     ...
  5   0  11.5  11.5    2   1   f   e           ...   16139.314822          ...    2413.6144   1.375000E-6  7.913894E-15  rQ21e(11.5)      ...     ...
  5   0  12.5  12.5    2   1   f   e           ...   16081.226716          ...    2846.0767   8.717000E-7  5.053432E-15  rQ21e(12.5)      ...     ...
  5   0  13.5  13.5    2   1   f   e           ...   16016.193844          ...    3311.9519   5.173000E-7  3.023302E-15  rQ21e(13.5)      ...     ...
  5   0  14.5  14.5    2   1   f   e           ...   15944.156421          ...    3810.7104   2.776000E-7  1.637096E-15  rQ21e(14.5)      ...     ...
  5   0  15.5  15.5    2   1   f   e           ...   15865.068293          ...    4341.7788   1.256000E-7  7.481066E-16  rQ21e(15.5)      ...     ...
  5   0  16.5  16.5    2   1   f   e           ...   15778.893496          ...    4904.5434   4.002000E-8  2.409804E-16  rQ21e(16.5)      ...     ...
  5   0  17.5  17.5    2   1   f   e           ...   15685.603638          ...    5498.3522   3.913000E-9  2.384323E-17  rQ21e(17.5)      ...     ...
  5   0  18.5  18.5    2   1   f   e           ...   15585.175847          ...    6122.5173   3.499000E-9  2.159625E-17  rQ21e(18.5)      ...     ...
  5   0  19.5  19.5    2   1   f   e           ...   15477.591113          ...    6776.3162   2.753000E-8  1.722889E-16  rQ21e(19.5)      ...     ...
  5   0  20.5  20.5    2   1   f   e           ...   15362.832904          ...    7458.9942   6.680000E-8  4.243181E-16  rQ21e(20.5)      ...     ...
  5   0  21.5  21.5    2   1   f   e           ...   15240.885959          ...    8169.7657   1.138000E-7  7.344793E-16  rQ21e(21.5)      ...     ...
  5   0  22.5  22.5    2   1   f   e           ...   15111.735218          ...    8907.8157   1.627000E-7  1.068112E-15  rQ21e(22.5)      ...     ...
  5   0  23.5  23.5    2   1   f   e           ...   14975.364820          ...    9672.3018   2.091000E-7  1.397838E-15  rQ21e(23.5)      ...     ...
  5   0  24.5  24.5    2   1   f   e           ...   14831.757144          ...   10462.3552   2.501000E-7  1.704458E-15  rQ21e(24.5)      ...     ...
  5   0   0.5   0.5    2   2   f   e           ...   16204.350954          ...     126.2923   3.022900E-3  1.725910E-11    qQ2e(0.5)      ...     ...
  5   0   1.5   1.5    2   2   f   e           ...   16192.198152          ...     187.4928   6.687000E-4  3.823644E-12    qQ2e(1.5)      ...     ...
  5   0   2.5   2.5    2   2   f   e           ...   16172.159603          ...     288.7720   3.265000E-4  1.871565E-12    qQ2e(2.5)      ...     ...
  5   0   3.5   3.5    2   2   f   e           ...   16144.548296          ...     429.2790   2.073000E-4  1.192354E-12    qQ2e(3.5)      ...     ...
  5   0   4.5   4.5    2   2   f   e           ...   16109.612138          ...     608.1986   1.490000E-4  8.607437E-13    qQ2e(4.5)      ...     ...
  5   0   5.5   5.5    2   2   f   e           ...   16067.518269          ...     824.8165   1.146000E-4  6.654949E-13    qQ2e(5.5)      ...     ...
  5   0   6.5   6.5    2   2   f   e           ...   16018.373820          ...    1078.5098   9.199000E-5  5.374790E-13    qQ2e(6.5)      ...     ...
  5   0   7.5   7.5    2   2   f   e           ...   15962.249698          ...    1368.7161   7.593000E-5  4.467689E-13    qQ2e(7.5)      ...     ...
  5   0   8.5   8.5    2   2   f   e           ...   15899.197324          ...    1694.9028   6.397000E-5  3.793881E-13    qQ2e(8.5)      ...     ...
  5   0   9.5   9.5    2   2   f   e           ...   15829.258549          ...    2056.5457   5.477000E-5  3.277022E-13    qQ2e(9.5)      ...     ...
  5   0  10.5  10.5    2   2   f   e           ...   15752.471048          ...    2453.1135   4.751000E-5  2.870420E-13   qQ2e(10.5)      ...     ...
  5   0  11.5  11.5    2   2   f   e           ...   15668.871081          ...    2884.0581   4.168000E-5  2.545130E-13   qQ2e(11.5)      ...     ...
  5   0  12.5  12.5    2   2   f   e           ...   15578.494800          ...    3348.8086   3.693000E-5  2.281319E-13   qQ2e(12.5)      ...     ...
  5   0  13.5  13.5    2   2   f   e           ...   15481.378753          ...    3846.7670   3.303000E-5  2.066080E-13   qQ2e(13.5)      ...     ...
  5   0  14.5  14.5    2   2   f   e           ...   15377.559952          ...    4377.3068   2.979000E-5  1.888658E-13   qQ2e(14.5)      ...     ...
  5   0  15.5  15.5    2   2   f   e           ...   15267.075693          ...    4939.7714   2.710000E-5  1.743072E-13   qQ2e(15.5)      ...     ...
  5   0  16.5  16.5    2   2   f   e           ...   15149.963235          ...    5533.4736   2.486000E-5  1.623812E-13   qQ2e(16.5)      ...     ...
  5   0  17.5  17.5    2   2   f   e           ...   15026.259392          ...    6157.6965   2.300000E-5  1.527157E-13   qQ2e(17.5)      ...     ...
  5   0  18.5  18.5    2   2   f   e           ...   14896.000066          ...    6811.6931   2.147000E-5  1.450609E-13   qQ2e(18.5)      ...     ...
  5   0  19.5  19.5    2   2   f   e           ...   14759.219747          ...    7494.6876   2.022000E-5  1.391593E-13   qQ2e(19.5)      ...     ...
  5   0  20.5  20.5    2   2   f   e           ...   14615.950974          ...    8205.8762   1.923000E-5  1.349531E-13   qQ2e(20.5)      ...     ...
  5   0  21.5  21.5    2   2   f   e           ...   14466.223776          ...    8944.4278   1.847000E-5  1.323166E-13   qQ2e(21.5)      ...     ...
  5   0  22.5  22.5    2   2   f   e           ...   14310.065079          ...    9709.4858   1.792000E-5  1.311936E-13   qQ2e(22.5)      ...     ...
  5   0  23.5  23.5    2   2   f   e           ...   14147.498090          ...   10500.1685   1.755000E-5  1.314545E-13   qQ2e(23.5)      ...     ...
  5   0  24.5  24.5    2   2   f   e           ...   13978.541630          ...   11315.5707   1.735000E-5  1.331170E-13   qQ2e(24.5)      ...     ...
  5   0   1.5   2.5    1   1   f   f           ...   16117.417238          ...      83.9246   4.206100E-3  1.618286E-11    pP1f(2.5)      ...     ...
  5   0   2.5   3.5    1   1   f   f           ...   16067.990434          ...     202.3796   5.265600E-3  2.293210E-11    pP1f(3.5)      ...     ...
  5   0   3.5   4.5    1   1   f   f           ...   16011.615492          ...     355.9150   5.795900E-3  2.711429E-11    pP1f(4.5)      ...     ...
  5   0   4.5   5.5    1   1   f   f           ...   15948.265514          ...     544.8294   6.164100E-3  3.027745E-11    pP1f(5.5)      ...     ...
  5   0   5.5   6.5    1   1   f   f           ...   15877.990749          ...     769.2405   6.461600E-3  3.293517E-11    pP1f(6.5)      ...     ...
  5   0   6.5   7.5    1   1   f   f           ...   15800.874200          ...    1029.1186   6.718200E-3  3.529852E-11    pP1f(7.5)      ...     ...
  5   0   7.5   8.5    1   1   f   f           ...   15717.008923          ...    1324.3180   6.945700E-3  3.746981E-11    pP1f(8.5)      ...     ...
  5   0   8.5   9.5    1   1   f   f           ...   15626.488518          ...    1654.6001   7.148800E-3  3.950123E-11    pP1f(9.5)      ...     ...
  5   0   9.5  10.5    1   1   f   f           ...   15529.403948          ...    2019.6503   7.330300E-3  4.142640E-11   pP1f(10.5)      ...     ...
  5   0  10.5  11.5    1   1   f   f           ...   15425.842933          ...    2419.0890   7.491800E-3  4.326708E-11   pP1f(11.5)      ...     ...
  5   0  11.5  12.5    1   1   f   f           ...   15315.890201          ...    2852.4797   7.634500E-3  4.503931E-11   pP1f(12.5)      ...     ...
  5   0  12.5  13.5    1   1   f   f           ...   15199.627904          ...    3319.3349   7.760100E-3  4.676000E-11   pP1f(13.5)      ...     ...
  5   0  13.5  14.5    1   1   f   f           ...   15077.135950          ...    3819.1203   7.870400E-3  4.844552E-11   pP1f(14.5)      ...     ...
  5   0  14.5  15.5    1   1   f   f           ...   14948.492180          ...    4351.2582   7.967800E-3  5.011557E-11   pP1f(15.5)      ...     ...
  5   0  15.5  16.5    1   1   f   f           ...   14813.772403          ...    4915.1301   8.055300E-3  5.179397E-11   pP1f(16.5)      ...     ...
  5   0  16.5  17.5    1   1   f   f           ...   14673.050299          ...    5510.0795   8.136900E-3  5.351214E-11   pP1f(17.5)      ...     ...
  5   0  17.5  18.5    1   1   f   f           ...   14526.397223          ...    6135.4133   8.216800E-3  5.530489E-11   pP1f(18.5)      ...     ...
  5   0  18.5  19.5    1   1   f   f           ...   14373.881933          ...    6790.4043   8.300500E-3  5.721863E-11   pP1f(19.5)      ...     ...
  5   0  19.5  20.5    1   1   f   f           ...   14215.570252          ...    7474.2926   8.393900E-3  5.930669E-11   pP1f(20.5)      ...     ...
  5   0  20.5  21.5    1   1   f   f           ...   14051.524690          ...    8186.2877   8.503700E-3  6.163329E-11   pP1f(21.5)      ...     ...
  5   0  21.5  22.5    1   1   f   f           ...   13881.804016          ...    8925.5695   8.636900E-3  6.427153E-11   pP1f(22.5)      ...     ...
  5   0  22.5  23.5    1   1   f   f           ...   13706.462803          ...    9691.2903   8.800700E-3  6.730398E-11   pP1f(23.5)      ...     ...
  5   0  23.5  24.5    1   1   f   f           ...   13525.550942          ...   10482.5763   9.001800E-3  7.081877E-11   pP1f(24.5)      ...     ...
  5   0  24.5  25.5    1   1   f   f           ...   13339.113119          ...   11298.5288   9.246200E-3  7.490896E-11   pP1f(25.5)      ...     ...
  5   0   2.5   1.5    1   1   f   f           ...   16270.314456          ...       0.0556   2.055400E-3  1.746037E-11    rR1f(1.5)      ...     ...
  5   0   3.5   2.5    1   1   f   f           ...   16283.605896          ...      83.9246   2.528200E-3  1.905929E-11    rR1f(2.5)      ...     ...
  5   0   4.5   3.5    1   1   f   f           ...   16290.715272          ...     202.3796   2.575100E-3  1.818367E-11    rR1f(3.5)      ...     ...
  5   0   5.5   4.5    1   1   f   f           ...   16291.316223          ...     355.9150   2.458800E-3  1.666671E-11    rR1f(4.5)      ...     ...
  5   0   6.5   5.5    1   1   f   f           ...   16285.163407          ...     544.8294   2.268700E-3  1.496227E-11    rR1f(5.5)      ...     ...
  5   0   7.5   6.5    1   1   f   f           ...   16272.086441          ...     769.2405   2.043700E-3  1.322453E-11    rR1f(6.5)      ...     ...
  5   0   8.5   7.5    1   1   f   f           ...   16251.970067          ...    1029.1186   1.803700E-3  1.151761E-11    rR1f(7.5)      ...     ...
  5   0   9.5   8.5    1   1   f   f           ...   16224.736300          ...    1324.3180   1.560600E-3  9.875328E-12    rR1f(8.5)      ...     ...
  5   0  10.5   9.5    1   1   f   f           ...   16190.331780          ...    1654.6001   1.322200E-3  8.318329E-12    rR1f(9.5)      ...     ...
  5   0  11.5  10.5    1   1   f   f           ...   16148.719544          ...    2019.6503   1.094200E-3  6.862255E-12   rR1f(10.5)      ...     ...
  5   0  12.5  11.5    1   1   f   f           ...   16099.873795          ...    2419.0890   8.811000E-4  5.520776E-12   rR1f(11.5)      ...     ...
  5   0  13.5  12.5    1   1   f   f           ...   16043.776555          ...    2852.4797   6.864000E-4  4.305330E-12   rR1f(12.5)      ...     ...
  5   0  14.5  13.5    1   1   f   f           ...   15980.415461          ...    3319.3349   5.131000E-4  3.227356E-12   rR1f(13.5)      ...     ...
  5   0  15.5  14.5    1   1   f   f           ...   15909.782242          ...    3819.1203   3.635000E-4  2.296479E-12   rR1f(14.5)      ...     ...
  5   0  16.5  15.5    1   1   f   f           ...   15831.871605          ...    4351.2582   2.393000E-4  1.520775E-12   rR1f(15.5)      ...     ...
  5   0  17.5  16.5    1   1   f   f           ...   15746.680369          ...    4915.1301   1.414000E-4  9.052170E-13   rR1f(16.5)      ...     ...
  5   0  18.5  17.5    1   1   f   f           ...   15654.206733          ...    5510.0795   6.990000E-5  4.513920E-13   rR1f(17.5)      ...     ...
  5   0  19.5  18.5    1   1   f   f           ...   15554.449634          ...    6135.4133   2.417000E-5  1.576527E-13   rR1f(18.5)      ...     ...
  5   0  20.5  19.5    1   1   f   f           ...   15447.408143          ...    6790.4043   2.546000E-6  1.679555E-14   rR1f(19.5)      ...     ...
  5   0  21.5  20.5    1   1   f   f           ...   15333.080881          ...    7474.2926   2.444000E-6  1.632689E-14   rR1f(20.5)      ...     ...
  5   0  22.5  21.5    1   1   f   f           ...   15211.465437          ...    8186.2877   2.046000E-5  1.385883E-13   rR1f(21.5)      ...     ...
  5   0  23.5  22.5    1   1   f   f           ...   15082.557776          ...    8925.5695   5.254000E-5  3.613110E-13   rR1f(22.5)      ...     ...
  5   0  24.5  23.5    1   1   f   f           ...   14946.351620          ...    9691.2903   9.434000E-5  6.594957E-13   rR1f(23.5)      ...     ...
  5   0   1.5   2.5    1   2   f   f           ...   15912.297149          ...     289.0447   3.850000E-5  1.519713E-13   oP12f(2.5)      ...     ...
  5   0   2.5   3.5    1   2   f   f           ...   15840.907193          ...     429.4629   4.910000E-5  2.200090E-13   oP12f(3.5)      ...     ...
  5   0   3.5   4.5    1   2   f   f           ...   15759.336088          ...     608.1944   4.860000E-5  2.346973E-13   oP12f(4.5)      ...     ...
  5   0   4.5   5.5    1   2   f   f           ...   15668.563361          ...     824.5315   4.389000E-5  2.233489E-13   oP12f(5.5)      ...     ...
  5   0   5.5   6.5    1   2   f   f           ...   15569.372623          ...    1077.8586   3.812000E-5  2.020792E-13   oP12f(6.5)      ...     ...
  5   0   6.5   7.5    1   2   f   f           ...   15462.373605          ...    1367.6192   3.260000E-5  1.788673E-13   oP12f(7.5)      ...     ...
  5   0   7.5   8.5    1   2   f   f           ...   15348.040466          ...    1693.2864   2.778000E-5  1.571562E-13   oP12f(8.5)      ...     ...
  5   0   8.5   9.5    1   2   f   f           ...   15226.747706          ...    2054.3409   2.373000E-5  1.380968E-13   oP12f(9.5)      ...     ...
  5   0   9.5  10.5    1   2   f   f           ...   15098.798298          ...    2450.2560   2.038000E-5  1.218385E-13  oP12f(10.5)      ...     ...
  5   0  10.5  11.5    1   2   f   f           ...   14964.444104          ...    2880.4878   1.763000E-5  1.081933E-13  oP12f(11.5)      ...     ...
  5   0  11.5  12.5    1   2   f   f           ...   14823.900165          ...    3344.4697   1.537000E-5  9.679313E-14  oP12f(12.5)      ...     ...
  5   0  12.5  13.5    1   2   f   f           ...   14677.354562          ...    3841.6082   1.351000E-5  8.730374E-14  oP12f(13.5)      ...     ...
  5   0  13.5  14.5    1   2   f   f           ...   14524.975170          ...    4371.2811   1.198000E-5  7.945487E-14  oP12f(14.5)      ...     ...
  5   0  14.5  15.5    1   2   f   f           ...   14366.914270          ...    4932.8361   1.072000E-5  7.299562E-14  oP12f(15.5)      ...     ...
  5   0  15.5  16.5    1   2   f   f           ...   14203.311683          ...    5525.5908   9.671000E-6  6.764270E-14  oP12f(16.5)      ...     ...
  5   0  16.5  17.5    1   2   f   f           ...   14034.296892          ...    6148.8329   8.810000E-6  6.333281E-14  oP12f(17.5)      ...     ...
  5   0  17.5  18.5    1   2   f   f           ...   13859.990441          ...    6801.8200   8.106000E-6  5.993181E-14  oP12f(18.5)      ...     ...
  5   0  18.5  19.5    1   2   f   f           ...   13680.504836          ...    7483.7814   7.535000E-6  5.734035E-14  oP12f(19.5)      ...     ...
  5   0  19.5  20.5    1   2   f   f           ...   13495.945093          ...    8193.9178   7.081000E-6  5.550811E-14  oP12f(20.5)      ...     ...
  5   0  20.5  21.5    1   2   f   f           ...   13306.409017          ...    8931.4034   6.729000E-6  5.438550E-14  oP12f(21.5)      ...     ...
  5   0  21.5  22.5    1   2   f   f           ...   13111.987298          ...    9695.3862   6.468000E-6  5.394927E-14  oP12f(22.5)      ...     ...
  5   0  22.5  23.5    1   2   f   f           ...   12912.763462          ...   10484.9897   6.288000E-6  5.418118E-14  oP12f(23.5)      ...     ...
  5   0  23.5  24.5    1   2   f   f           ...   12708.813712          ...   11299.3136   6.179000E-6  5.506012E-14  oP12f(24.5)      ...     ...
  5   0  24.5  25.5    1   2   f   f           ...   12500.206676          ...   12137.4353   6.131000E-6  5.656155E-14  oP12f(25.5)      ...     ...
  5   0   1.5   0.5    1   2   f   f           ...   16074.891568          ...     126.4502   8.820000E-5  1.023435E-12   qR12f(0.5)      ...     ...
  5   0   2.5   1.5    1   2   f   f           ...   16082.616918          ...     187.7531   3.965000E-5  3.447297E-13   qR12f(1.5)      ...     ...
  5   0   3.5   2.5    1   2   f   f           ...   16078.485807          ...     289.0447   1.811000E-5  1.400311E-13   qR12f(2.5)      ...     ...
  5   0   4.5   3.5    1   2   f   f           ...   16063.632031          ...     429.4629   8.210000E-6  5.962432E-14   qR12f(3.5)      ...     ...
  5   0   5.5   4.5    1   2   f   f           ...   16039.036819          ...     608.1944   3.737000E-6  2.613398E-14   qR12f(4.5)      ...     ...
  5   0   6.5   5.5    1   2   f   f           ...   16005.461255          ...     824.5315   1.738000E-6  1.186637E-14   qR12f(5.5)      ...     ...
  5   0   7.5   6.5    1   2   f   f           ...   15963.468315          ...    1077.8586   8.452000E-7  5.682699E-15   qR12f(6.5)      ...     ...
  5   0   8.5   7.5    1   2   f   f           ...   15913.469472          ...    1367.6192   4.418000E-7  2.942431E-15   qR12f(7.5)      ...     ...
  5   0   9.5   8.5    1   2   f   f           ...   15855.767843          ...    1693.2864   2.568000E-7  1.701515E-15   qR12f(8.5)      ...     ...
  5   0  10.5   9.5    1   2   f   f           ...   15790.590968          ...    2054.3409   1.712000E-7  1.132289E-15   qR12f(9.5)      ...     ...
  5   0  11.5  10.5    1   2   f   f           ...   15718.113894          ...    2450.2560   1.328000E-7  8.791106E-16  qR12f(10.5)      ...     ...
  5   0  12.5  11.5    1   2   f   f           ...   15638.474965          ...    2880.4878   1.187000E-7  7.882823E-16  qR12f(11.5)      ...     ...
  5   0  13.5  12.5    1   2   f   f           ...   15551.786519          ...    3344.4697   1.184000E-7  7.903757E-16  qR12f(12.5)      ...     ...
  5   0  14.5  13.5    1   2   f   f           ...   15458.142119          ...    3841.6082   1.270000E-7  8.537095E-16  qR12f(13.5)      ...     ...
  5   0  15.5  14.5    1   2   f   f           ...   15357.621463          ...    4371.2811   1.418000E-7  9.614236E-16  qR12f(14.5)      ...     ...
  5   0  16.5  15.5    1   2   f   f           ...   15250.293695          ...    4932.8361   1.607000E-7  1.100642E-15  qR12f(15.5)      ...     ...
  5   0  17.5  16.5    1   2   f   f           ...   15136.219649          ...    5525.5908   1.822000E-7  1.262394E-15  qR12f(16.5)      ...     ...
  5   0  18.5  17.5    1   2   f   f           ...   15015.453325          ...    6148.8329   2.046000E-7  1.436043E-15  qR12f(17.5)      ...     ...
  5   0  19.5  18.5    1   2   f   f           ...   14888.042851          ...    6801.8200   2.264000E-7  1.611890E-15  qR12f(18.5)      ...     ...
  5   0  20.5  19.5    1   2   f   f           ...   14754.031046          ...    7483.7814   2.461000E-7  1.779661E-15  qR12f(19.5)      ...     ...
  5   0  21.5  20.5    1   2   f   f           ...   14613.455721          ...    8193.9178   2.625000E-7  1.930566E-15  qR12f(20.5)      ...     ...
  5   0  22.5  21.5    1   2   f   f           ...   14466.349764          ...    8931.4034   2.750000E-7  2.059575E-15  qR12f(21.5)      ...     ...
  5   0  23.5  22.5    1   2   f   f           ...   14312.741058          ...    9695.3862   2.832000E-7  2.162663E-15  qR12f(22.5)      ...     ...
  5   0  24.5  23.5    1   2   f   f           ...   14152.652279          ...   10484.9897   2.878000E-7  2.243890E-15  qR12f(23.5)      ...     ...
  5   0   0.5   1.5    2   1   f   f           ...   16330.587678          ...       0.0556   1.429000E-4  4.016579E-13   qP21f(1.5)      ...     ...
  5   0   1.5   2.5    2   1   f   f           ...   16295.766408          ...      83.9246   1.006000E-4  3.786299E-13   qP21f(2.5)      ...     ...
  5   0   2.5   3.5    2   1   f   f           ...   16258.551965          ...     202.3796   8.125000E-5  3.456039E-13   qP21f(3.5)      ...     ...
  5   0   3.5   4.5    2   1   f   f           ...   16217.912340          ...     355.9150   6.644000E-5  3.029615E-13   qP21f(4.5)      ...     ...
  5   0   4.5   5.5    2   1   f   f           ...   16172.981384          ...     544.8294   5.431000E-5  2.594037E-13   qP21f(5.5)      ...     ...
  5   0   5.5   6.5    2   1   f   f           ...   16123.094288          ...     769.2405   4.454000E-5  2.201732E-13   qP21f(6.5)      ...     ...
  5   0   6.5   7.5    2   1   f   f           ...   16067.765078          ...    1029.1186   3.680000E-5  1.869832E-13   qP21f(7.5)      ...     ...
  5   0   7.5   8.5    2   1   f   f           ...   16006.647785          ...    1324.3180   3.070000E-5  1.596772E-13   qP21f(8.5)      ...     ...
  5   0   8.5   9.5    2   1   f   f           ...   15939.499956          ...    1654.6001   2.590000E-5  1.375468E-13   qP21f(9.5)      ...     ...
  5   0   9.5  10.5    2   1   f   f           ...   15866.153891          ...    2019.6503   2.209000E-5  1.195962E-13  qP21f(10.5)      ...     ...
  5   0  10.5  11.5    2   1   f   f           ...   15786.495552          ...    2419.0890   1.905000E-5  1.050492E-13  qP21f(11.5)      ...     ...
  5   0  11.5  12.5    2   1   f   f           ...   15700.449549          ...    2852.4797   1.658000E-5  9.307992E-14  qP21f(12.5)      ...     ...
  5   0  12.5  13.5    2   1   f   f           ...   15607.968509          ...    3319.3349   1.457000E-5  8.326066E-14  qP21f(13.5)      ...     ...
  5   0  13.5  14.5    2   1   f   f           ...   15509.025513          ...    3819.1203   1.291000E-5  7.510204E-14  qP21f(14.5)      ...     ...
  5   0  14.5  15.5    2   1   f   f           ...   15403.608639          ...    4351.2582   1.153000E-5  6.829885E-14  qP21f(15.5)      ...     ...
  5   0  15.5  16.5    2   1   f   f           ...   15291.716937          ...    4915.1301   1.036000E-5  6.251382E-14  qP21f(16.5)      ...     ...
  5   0  16.5  17.5    2   1   f   f           ...   15173.357400          ...    5510.0795   9.372000E-6  5.763723E-14  qP21f(17.5)      ...     ...
  5   0  17.5  18.5    2   1   f   f           ...   15048.542614          ...    6135.4133   8.529000E-6  5.349164E-14  qP21f(18.5)      ...     ...
  5   0  18.5  19.5    2   1   f   f           ...   14917.288887          ...    6790.4043   7.807000E-6  4.996728E-14  qP21f(19.5)      ...     ...
  5   0  19.5  20.5    2   1   f   f           ...   14779.614703          ...    7474.2926   7.187000E-6  4.697750E-14  qP21f(20.5)      ...     ...
  5   0  20.5  21.5    2   1   f   f           ...   14635.539419          ...    8186.2877   6.655000E-6  4.446159E-14  qP21f(21.5)      ...     ...
  5   0  21.5  22.5    2   1   f   f           ...   14485.082115          ...    8925.5695   6.202000E-6  4.238795E-14  qP21f(22.5)      ...     ...
  5   0  22.5  23.5    2   1   f   f           ...   14328.260559          ...    9691.2903   5.821000E-6  4.073662E-14  qP21f(23.5)      ...     ...
  5   0  23.5  24.5    2   1   f   f           ...   14165.090246          ...   10482.5763   5.508000E-6  3.950792E-14  qP21f(24.5)      ...     ...
  5   0  24.5  25.5    2   1   f   f           ...   13995.583465          ...   11298.5288   5.260000E-6  3.871044E-14  qP21f(25.5)      ...     ...
  5   0   2.5   1.5    2   1   f   f           ...   16460.875987          ...       0.0556   4.077000E-8  3.383637E-16   sR21f(1.5)      ...     ...
  5   0   3.5   2.5    2   1   f   f           ...   16489.902744          ...      83.9246   1.664000E-7  1.223245E-15   sR21f(2.5)      ...     ...
  5   0   4.5   3.5    2   1   f   f           ...   16515.431142          ...     202.3796   8.493000E-7  5.835110E-15   sR21f(3.5)      ...     ...
  5   0   5.5   4.5    2   1   f   f           ...   16536.419762          ...     355.9150   1.579000E-6  1.038815E-14   sR21f(4.5)      ...     ...
  5   0   6.5   5.5    2   1   f   f           ...   16552.054285          ...     544.8294   2.071000E-6  1.322150E-14   sR21f(5.5)      ...     ...
  5   0   7.5   6.5    2   1   f   f           ...   16561.725303          ...     769.2405   2.290000E-6  1.430454E-14   sR21f(6.5)      ...     ...
  5   0   8.5   7.5    2   1   f   f           ...   16564.981506          ...    1029.1186   2.295000E-6  1.410623E-14   sR21f(7.5)      ...     ...
  5   0   9.5   8.5    2   1   f   f           ...   16561.486243          ...    1324.3180   2.164000E-6  1.314238E-14   sR21f(8.5)      ...     ...
  5   0  10.5   9.5    2   1   f   f           ...   16550.984399          ...    1654.6001   1.956000E-6  1.177529E-14   sR21f(9.5)      ...     ...
  5   0  11.5  10.5    2   1   f   f           ...   16533.278892          ...    2019.6503   1.714000E-6  1.025508E-14  sR21f(10.5)      ...     ...
  5   0  12.5  11.5    2   1   f   f           ...   16508.214399          ...    2419.0890   1.464000E-6  8.724905E-15  sR21f(11.5)      ...     ...
  5   0  13.5  12.5    2   1   f   f           ...   16475.666118          ...    2852.4797   1.222000E-6  7.268213E-15  sR21f(12.5)      ...     ...
  5   0  14.5  13.5    2   1   f   f           ...   16435.531920          ...    3319.3349   9.969000E-7  5.927957E-15  sR21f(13.5)      ...     ...
  5   0  15.5  14.5    2   1   f   f           ...   16387.726775          ...    3819.1203   7.939000E-7  4.727318E-15  sR21f(14.5)      ...     ...
  5   0  16.5  15.5    2   1   f   f           ...   16332.178706          ...    4351.2582   6.149000E-7  3.672002E-15  sR21f(15.5)      ...     ...
  5   0  17.5  16.5    2   1   f   f           ...   16268.825760          ...    4915.1301   4.605000E-7  2.761840E-15  sR21f(16.5)      ...     ...
  5   0  18.5  17.5    2   1   f   f           ...   16197.613687          ...    5510.0795   3.303000E-7  1.992257E-15  sR21f(17.5)      ...     ...
  5   0  19.5  18.5    2   1   f   f           ...   16118.494085          ...    6135.4133   2.239000E-7  1.360001E-15  sR21f(18.5)      ...     ...
  5   0  20.5  19.5    2   1   f   f           ...   16031.422871          ...    6790.4043   1.401000E-7  8.581062E-16  sR21f(19.5)      ...     ...
  5   0  21.5  20.5    2   1   f   f           ...   15936.358979          ...    7474.2926   7.773000E-8  4.806972E-16  sR21f(20.5)      ...     ...
  5   0  22.5  21.5    2   1   f   f           ...   15833.263193          ...    8186.2877   3.515000E-8  2.197594E-16  sR21f(21.5)      ...     ...
  5   0  23.5  22.5    2   1   f   f           ...   15722.097080          ...    8925.5695   1.027000E-8  6.499660E-17  sR21f(22.5)      ...     ...
  5   0  24.5  23.5    2   1   f   f           ...   15602.821966          ...    9691.2903  4.680000E-10  3.002106E-18  sR21f(23.5)      ...     ...
  5   0   0.5   1.5    2   2   f   f           ...   16142.890140          ...     187.7531   6.522800E-3  1.876287E-11    pP2f(1.5)      ...     ...
  5   0   1.5   2.5    2   2   f   f           ...   16090.646320          ...     289.0447   6.256900E-3  2.415342E-11    pP2f(2.5)      ...     ...
  5   0   2.5   3.5    2   2   f   f           ...   16031.468724          ...     429.4629   6.317600E-3  2.763914E-11    pP2f(3.5)      ...     ...
  5   0   3.5   4.5    2   2   f   f           ...   15965.632937          ...     608.1944   6.475000E-3  3.046598E-11    pP2f(4.5)      ...     ...
  5   0   4.5   5.5    2   2   f   f           ...   15893.279232          ...     824.5315   6.664200E-3  3.296078E-11    pP2f(5.5)      ...     ...
  5   0   5.5   6.5    2   2   f   f           ...   15814.476162          ...    1077.8586   6.859800E-3  3.524624E-11    pP2f(6.5)      ...     ...
  5   0   6.5   7.5    2   2   f   f           ...   15729.264482          ...    1367.6192   7.050300E-3  3.738149E-11    pP2f(7.5)      ...     ...
  5   0   7.5   8.5    2   2   f   f           ...   15637.679328          ...    1693.2864   7.229700E-3  3.939861E-11    pP2f(8.5)      ...     ...
  5   0   8.5   9.5    2   2   f   f           ...   15539.759144          ...    2054.3409   7.395200E-3  4.132012E-11    pP2f(9.5)      ...     ...
  5   0   9.5  10.5    2   2   f   f           ...   15435.548241          ...    2450.2560   7.545500E-3  4.316274E-11   pP2f(10.5)      ...     ...
  5   0  10.5  11.5    2   2   f   f           ...   15325.096723          ...    2880.4878   7.680100E-3  4.493964E-11   pP2f(11.5)      ...     ...
  5   0  11.5  12.5    2   2   f   f           ...   15208.459513          ...    3344.4697   7.799700E-3  4.666627E-11   pP2f(12.5)      ...     ...
  5   0  12.5  13.5    2   2   f   f           ...   15085.695166          ...    3841.6082   7.905400E-3  4.835777E-11   pP2f(13.5)      ...     ...
  5   0  13.5  14.5    2   2   f   f           ...   14956.864733          ...    4371.2811   7.999100E-3  5.003277E-11   pP2f(14.5)      ...     ...
  5   0  14.5  15.5    2   2   f   f           ...   14822.030728          ...    4932.8361   8.083700E-3  5.171586E-11   pP2f(15.5)      ...     ...
  5   0  15.5  16.5    2   2   f   f           ...   14681.256216          ...    5525.5908   8.163000E-3  5.343824E-11   pP2f(16.5)      ...     ...
  5   0  16.5  17.5    2   2   f   f           ...   14534.603992          ...    6148.8329   8.241000E-3  5.523415E-11   pP2f(17.5)      ...     ...
  5   0  17.5  18.5    2   2   f   f           ...   14382.135831          ...    6801.8200   8.323100E-3  5.714984E-11   pP2f(18.5)      ...     ...
  5   0  18.5  19.5    2   2   f   f           ...   14223.911790          ...    7483.7814   8.415200E-3  5.923900E-11   pP2f(19.5)      ...     ...
  5   0  19.5  20.5    2   2   f   f           ...   14059.989544          ...    8193.9178   8.523900E-3  6.156541E-11   pP2f(20.5)      ...     ...
  5   0  20.5  21.5    2   2   f   f           ...   13890.423746          ...    8931.4034   8.656100E-3  6.420157E-11   pP2f(21.5)      ...     ...
  5   0  21.5  22.5    2   2   f   f           ...   13715.265397          ...    9695.3862   8.819300E-3  6.723235E-11   pP2f(22.5)      ...     ...
  5   0  22.5  23.5    2   2   f   f           ...   13534.561219          ...   10484.9897   9.020000E-3  7.074447E-11   pP2f(23.5)      ...     ...
  5   0  23.5  24.5    2   2   f   f           ...   13348.353016          ...   11299.3136   9.264200E-3  7.483100E-11   pP2f(24.5)      ...     ...
  5   0  24.5  25.5    2   2   f   f           ...   13156.677022          ...   12137.4353   9.556100E-3  7.958160E-11   pP2f(25.5)      ...     ...
  5   0   1.5   0.5    2   2   f   f           ...   16253.240738          ...     126.4502   2.611300E-3  2.963907E-11    rR2f(0.5)      ...     ...
  5   0   2.5   1.5    2   2   f   f           ...   16273.178449          ...     187.7531   2.869500E-3  2.436747E-11    rR2f(1.5)      ...     ...
  5   0   3.5   2.5    2   2   f   f           ...   16284.782656          ...     289.0447   2.790800E-3  2.103591E-11    rR2f(2.5)      ...     ...
  5   0   4.5   3.5    2   2   f   f           ...   16288.347902          ...     429.4629   2.602400E-3  1.838179E-11    rR2f(3.5)      ...     ...
  5   0   5.5   4.5    2   2   f   f           ...   16284.140359          ...     608.1944   2.368600E-3  1.606945E-11    rR2f(4.5)      ...     ...
  5   0   6.5   5.5    2   2   f   f           ...   16272.352132          ...     824.5315   2.115700E-3  1.397520E-11    rR2f(5.5)      ...     ...
  5   0   7.5   6.5    2   2   f   f           ...   16253.107177          ...    1077.8586   1.857000E-3  1.204450E-11    rR2f(6.5)      ...     ...
  5   0   8.5   7.5    2   2   f   f           ...   16226.480911          ...    1367.6192   1.600800E-3  1.025413E-11    rR2f(7.5)      ...     ...
  5   0   9.5   8.5    2   2   f   f           ...   16192.517786          ...    1693.2864   1.353000E-3  8.595760E-12    rR2f(8.5)      ...     ...
  5   0  10.5   9.5    2   2   f   f           ...   16151.243587          ...    2054.3409   1.118000E-3  7.067736E-12    rR2f(9.5)      ...     ...
  5   0  11.5  10.5    2   2   f   f           ...   16102.673242          ...    2450.2560   8.995000E-4  5.673506E-12   rR2f(10.5)      ...     ...
  5   0  12.5  11.5    2   2   f   f           ...   16046.815570          ...    2880.4878   7.007000E-4  4.419511E-12   rR2f(11.5)      ...     ...
  5   0  13.5  12.5    2   2   f   f           ...   15983.676082          ...    3344.4697   5.241000E-4  3.312099E-12   rR2f(12.5)      ...     ...
  5   0  14.5  13.5    2   2   f   f           ...   15913.258578          ...    3841.6082   3.718000E-4  2.358371E-12   rR2f(13.5)      ...     ...
  5   0  15.5  14.5    2   2   f   f           ...   15835.565996          ...    4371.2811   2.453000E-4  1.564288E-12   rR2f(14.5)      ...     ...
  5   0  16.5  15.5    2   2   f   f           ...   15750.600795          ...    4932.8361   1.455000E-4  9.342335E-13   rR2f(15.5)      ...     ...
  5   0  17.5  16.5    2   2   f   f           ...   15658.365039          ...    5525.5908   7.254000E-5  4.696411E-13   rR2f(16.5)      ...     ...
  5   0  18.5  17.5    2   2   f   f           ...   15558.860280          ...    6148.8329   2.558000E-5  1.672183E-13   rR2f(17.5)      ...     ...
  5   0  19.5  18.5    2   2   f   f           ...   15452.087302          ...    6801.8200   2.965000E-6  1.959677E-14   rR2f(18.5)      ...     ...
  5   0  20.5  19.5    2   2   f   f           ...   15338.045775          ...    7483.7814   2.105000E-6  1.408507E-14   rR2f(19.5)      ...     ...
  5   0  21.5  20.5    2   2   f   f           ...   15216.733820          ...    8193.9178   1.956000E-5  1.326744E-13   rR2f(20.5)      ...     ...
  5   0  22.5  21.5    2   2   f   f           ...   15088.147520          ...    8931.4034   5.128000E-5  3.530523E-13   rR2f(21.5)      ...     ...
  5   0  23.5  22.5    2   2   f   f           ...   14952.280362          ...    9695.3862   9.286000E-5  6.497630E-13   rR2f(22.5)      ...     ...
  5   0  24.5  23.5    2   2   f   f           ...   14809.122625          ...   10484.9897   1.400000E-4  9.969098E-13   rR2f(23.5)      ...     ...
  5   1   1.5   2.5    1   1   e   e           ...   12552.102168          ...    3649.2042   1.706994E-1   1.082843E-9    pP1e(2.5)      ...     ...
  5   1   2.5   3.5    1   1   e   e           ...   12507.129819          ...    3763.1086   2.104154E-1   1.512451E-9    pP1e(3.5)      ...     ...
  5   1   3.5   4.5    1   1   e   e           ...   12456.596441          ...    3910.6335   2.284461E-1   1.765764E-9    pP1e(4.5)      ...     ...
  5   1   4.5   5.5    1   1   e   e           ...   12400.491869          ...    4092.0586   2.400805E-1   1.950543E-9    pP1e(5.5)      ...     ...
  5   1   5.5   6.5    1   1   e   e           ...   12338.872946          ...    4307.4978   2.491295E-1   2.102738E-9    pP1e(6.5)      ...     ...
  5   1   6.5   7.5    1   1   e   e           ...   12271.823238          ...    4556.9257   2.568552E-1   2.237361E-9    pP1e(7.5)      ...     ...
  5   1   7.5   8.5    1   1   e   e           ...   12199.432636          ...    4840.2047   2.637512E-1   2.361676E-9    pP1e(8.5)      ...     ...
  5   1   8.5   9.5    1   1   e   e           ...   12121.789141          ...    5157.1070   2.700318E-1   2.479600E-9    pP1e(9.5)      ...     ...
  5   1   9.5  10.5    1   1   e   e           ...   12038.976422          ...    5507.3297   2.757927E-1   2.593395E-9   pP1e(10.5)      ...     ...
  5   1  10.5  11.5    1   1   e   e           ...   11951.073645          ...    5890.5062   2.810790E-1   2.704480E-9   pP1e(11.5)      ...     ...
  5   1  11.5  12.5    1   1   e   e           ...   11858.155995          ...    6306.2140   2.859015E-1   2.813700E-9   pP1e(12.5)      ...     ...
  5   1  12.5  13.5    1   1   e   e           ...   11760.295263          ...    6753.9801   2.902605E-1   2.921626E-9   pP1e(13.5)      ...     ...
  5   1  13.5  14.5    1   1   e   e           ...   11657.560303          ...    7233.2855   2.941443E-1   3.028584E-9   pP1e(14.5)      ...     ...
  5   1  14.5  15.5    1   1   e   e           ...   11550.017307          ...    7743.5685   2.975431E-1   3.134827E-9   pP1e(15.5)      ...     ...
  5   1  15.5  16.5    1   1   e   e           ...   11437.729917          ...    8284.2271   3.004351E-1   3.240409E-9   pP1e(16.5)      ...     ...
  5   1  16.5  17.5    1   1   e   e           ...   11320.759207          ...    8854.6217   3.027883E-1   3.345200E-9   pP1e(17.5)      ...     ...
  5   1  17.5  18.5    1   1   e   e           ...   11199.163566          ...    9454.0766   3.045874E-1   3.449192E-9   pP1e(18.5)      ...     ...
  5   1  18.5  19.5    1   1   e   e           ...   11072.998497          ...   10081.8825   3.058027E-1   3.552157E-9   pP1e(19.5)      ...     ...
  5   1  19.5  20.5    1   1   e   e           ...   10942.316363          ...   10737.2974   3.064077E-1   3.653840E-9   pP1e(20.5)      ...     ...
  5   1  20.5  21.5    1   1   e   e           ...   10807.166090          ...   11419.5488   3.063978E-1   3.754191E-9   pP1e(21.5)      ...     ...
  5   1  21.5  22.5    1   1   e   e           ...   10667.592833          ...   12127.8348   3.057606E-1   3.853020E-9   pP1e(22.5)      ...     ...
  5   1  22.5  23.5    1   1   e   e           ...   10523.637617          ...   12861.3256   3.045054E-1   3.950368E-9   pP1e(23.5)      ...     ...
  5   1  23.5  24.5    1   1   e   e           ...   10375.336951          ...   13619.1650   3.026603E-1   4.046504E-9   pP1e(24.5)      ...     ...
  5   1  24.5  25.5    1   1   e   e           ...   10222.722422          ...   14400.4717   3.002706E-1   4.141943E-9   pP1e(25.5)      ...     ...
  5   1   2.5   1.5    1   1   e   e           ...   12701.767155          ...    3568.4713   9.332370E-2   1.300806E-9    rR1e(1.5)      ...     ...
  5   1   3.5   2.5    1   1   e   e           ...   12718.025774          ...    3649.2042   1.187552E-1   1.467607E-9    rR1e(2.5)      ...     ...
  5   1   4.5   3.5    1   1   e   e           ...   12729.441855          ...    3763.1086   1.257847E-1   1.454711E-9    rR1e(3.5)      ...     ...
  5   1   5.5   4.5    1   1   e   e           ...   12735.737229          ...    3910.6335   1.256214E-1   1.393331E-9    rR1e(4.5)      ...     ...
  5   1   6.5   5.5    1   1   e   e           ...   12736.690302          ...    4092.0586   1.220522E-1   1.315943E-9    rR1e(5.5)      ...     ...
  5   1   7.5   6.5    1   1   e   e           ...   12732.139549          ...    4307.4978   1.166807E-1   1.233235E-9    rR1e(6.5)      ...     ...
  5   1   8.5   7.5    1   1   e   e           ...   12721.970445          ...    4556.9257   1.102953E-1   1.149366E-9    rR1e(7.5)      ...     ...
  5   1   9.5   8.5    1   1   e   e           ...   12706.101372          ...    4840.2047   1.033309E-1   1.066156E-9    rR1e(8.5)      ...     ...
  5   1  10.5   9.5    1   1   e   e           ...   12684.472865          ...    5157.1070   9.604850E-2  9.844557E-10    rR1e(9.5)      ...     ...
  5   1  11.5  10.5    1   1   e   e           ...   12657.040309          ...    5507.3297   8.861800E-2  9.046986E-10   rR1e(10.5)      ...     ...
  5   1  12.5  11.5    1   1   e   e           ...   12623.769168          ...    5890.5062   8.115670E-2  8.271155E-10   rR1e(11.5)      ...     ...
  5   1  13.5  12.5    1   1   e   e           ...   12584.631866          ...    6306.2140   7.375000E-2  7.518365E-10   rR1e(12.5)      ...     ...
  5   1  14.5  13.5    1   1   e   e           ...   12539.605720          ...    6753.9801   6.646260E-2  6.789386E-10   rR1e(13.5)      ...     ...
  5   1  15.5  14.5    1   1   e   e           ...   12488.671494          ...    7233.2855   5.934610E-2  6.084798E-10   rR1e(14.5)      ...     ...
  5   1  16.5  15.5    1   1   e   e           ...   12431.812359          ...    7743.5685   5.244310E-2  5.405130E-10   rR1e(15.5)      ...     ...
  5   1  17.5  16.5    1   1   e   e           ...   12369.013079          ...    8284.2271   4.579020E-2  4.750986E-10   rR1e(16.5)      ...     ...
  5   1  18.5  17.5    1   1   e   e           ...   12300.259340          ...    8854.6217   3.942220E-2  4.123359E-10   rR1e(17.5)      ...     ...
  5   1  19.5  18.5    1   1   e   e           ...   12225.537170          ...    9454.0766   3.337320E-2  3.523677E-10   rR1e(18.5)      ...     ...
  5   1  20.5  19.5    1   1   e   e           ...   12144.832403          ...   10081.8825   2.767900E-2  2.954026E-10   rR1e(19.5)      ...     ...
  5   1  21.5  20.5    1   1   e   e           ...   12058.130161          ...   10737.2974   2.237910E-2  2.417374E-10   rR1e(20.5)      ...     ...
  5   1  22.5  21.5    1   1   e   e           ...   11965.414353          ...   11419.5488   1.751710E-2  1.917651E-10   rR1e(21.5)      ...     ...
  5   1  23.5  22.5    1   1   e   e           ...   11866.667166          ...   12127.8348   1.314180E-2  1.459952E-10   rR1e(22.5)      ...     ...
  5   1  24.5  23.5    1   1   e   e           ...   11761.868539          ...   12861.3256   9.306400E-3  1.050547E-10   rR1e(23.5)      ...     ...
  5   1   1.5   2.5    1   2   e   e           ...   12350.095349          ...    3851.2110   1.286300E-3  8.428846E-12   oP12e(2.5)      ...     ...
  5   1   2.5   3.5    1   2   e   e           ...   12284.152565          ...    3986.0859   1.602900E-3  1.194359E-11   oP12e(3.5)      ...     ...
  5   1   3.5   4.5    1   2   e   e           ...   12209.324969          ...    4157.9050   1.552400E-3  1.249016E-11   oP12e(4.5)      ...     ...
  5   1   4.5   5.5    1   2   e   e           ...   12126.562682          ...    4365.9878   1.373700E-3  1.167059E-11   oP12e(5.5)      ...     ...
  5   1   5.5   6.5    1   2   e   e           ...   12036.638509          ...    4609.7322   1.171200E-3  1.038799E-11   oP12e(6.5)      ...     ...
  5   1   6.5   7.5    1   2   e   e           ...   11940.159498          ...    4888.5894   9.851000E-4  9.064124E-12   oP12e(7.5)      ...     ...
  5   1   7.5   8.5    1   2   e   e           ...   11837.599894          ...    5202.0375   8.271000E-4  7.865674E-12   oP12e(8.5)      ...     ...
  5   1   8.5   9.5    1   2   e   e           ...   11729.334733          ...    5549.5614   6.973000E-4  6.838694E-12   oP12e(9.5)      ...     ...
  5   1   9.5  10.5    1   2   e   e           ...   11615.667106          ...    5930.6390   5.921000E-4  5.980972E-12  oP12e(10.5)      ...     ...
  5   1  10.5  11.5    1   2   e   e           ...   11496.848335          ...    6344.7315   5.068000E-4  5.269242E-12  oP12e(11.5)      ...     ...
  5   1  11.5  12.5    1   2   e   e           ...   11373.092263          ...    6791.2777   4.375000E-4  4.680762E-12  oP12e(12.5)      ...     ...
  5   1  12.5  13.5    1   2   e   e           ...   11244.585193          ...    7269.6902   3.808000E-4  4.192597E-12  oP12e(13.5)      ...     ...
  5   1  13.5  14.5    1   2   e   e           ...   11111.492741          ...    7779.3531   3.342000E-4  3.787531E-12  oP12e(14.5)      ...     ...
  5   1  14.5  15.5    1   2   e   e           ...   10973.964543          ...    8319.6213   2.955000E-4  3.448732E-12  oP12e(15.5)      ...     ...
  5   1  15.5  16.5    1   2   e   e           ...   10832.137475          ...    8889.8196   2.630000E-4  3.162687E-12  oP12e(16.5)      ...     ...
  5   1  16.5  17.5    1   2   e   e           ...   10686.137851          ...    9489.2430   2.356000E-4  2.921244E-12  oP12e(17.5)      ...     ...
  5   1  17.5  18.5    1   2   e   e           ...   10536.082892          ...   10117.1573   2.123000E-4  2.716241E-12  oP12e(18.5)      ...     ...
  5   1  18.5  19.5    1   2   e   e           ...   10382.081701          ...   10772.7993   1.923000E-4  2.540924E-12  oP12e(19.5)      ...     ...
  5   1  19.5  20.5    1   2   e   e           ...   10224.235873          ...   11455.3779   1.751000E-4  2.391624E-12  oP12e(20.5)      ...     ...
  5   1  20.5  21.5    1   2   e   e           ...   10062.639850          ...   12164.0751   1.601000E-4  2.262673E-12  oP12e(21.5)      ...     ...
  5   1  21.5  22.5    1   2   e   e           ...    9897.381094          ...   12898.0465   1.471000E-4  2.153400E-12  oP12e(22.5)      ...     ...
  5   1  22.5  23.5    1   2   e   e           ...    9728.540114          ...   13656.4231   1.358000E-4  2.061478E-12  oP12e(23.5)      ...     ...
  5   1  23.5  24.5    1   2   e   e           ...    9556.190408          ...   14438.3115   1.259000E-4  1.984198E-12  oP12e(24.5)      ...     ...
  5   1  24.5  25.5    1   2   e   e           ...    9380.398311          ...   15242.7958   1.174000E-4  1.923313E-12  oP12e(25.5)      ...     ...
  5   1   1.5   0.5    1   2   e   e           ...   12505.950556          ...    3695.3558   3.429200E-3  6.574264E-11   qR12e(0.5)      ...     ...
  5   1   2.5   1.5    1   2   e   e           ...   12516.196444          ...    3754.0420   1.640100E-3  2.354369E-11   qR12e(1.5)      ...     ...
  5   1   3.5   2.5    1   2   e   e           ...   12516.018956          ...    3851.2110   7.919000E-4  1.010496E-11   qR12e(2.5)      ...     ...
  5   1   4.5   3.5    1   2   e   e           ...   12506.464600          ...    3986.0859   3.740000E-4  4.480951E-12   qR12e(3.5)      ...     ...
  5   1   5.5   4.5    1   2   e   e           ...   12488.465756          ...    4157.9050   1.729000E-4  1.994416E-12   qR12e(4.5)      ...     ...
  5   1   6.5   5.5    1   2   e   e           ...   12462.761115          ...    4365.9878   7.827000E-5  8.813965E-13   qR12e(5.5)      ...     ...
  5   1   7.5   6.5    1   2   e   e           ...   12429.905112          ...    4609.7322   3.453000E-5  3.829223E-13   qR12e(6.5)      ...     ...
  5   1   8.5   7.5    1   2   e   e           ...   12390.306705          ...    4888.5894   1.465000E-5  1.609473E-13   qR12e(7.5)      ...     ...
  5   1   9.5   8.5    1   2   e   e           ...   12344.268630          ...    5202.0375   5.856000E-6  6.401556E-14   qR12e(8.5)      ...     ...
  5   1  10.5   9.5    1   2   e   e           ...   12292.018457          ...    5549.5614   2.121000E-6  2.314966E-14   qR12e(9.5)      ...     ...
  5   1  11.5  10.5    1   2   e   e           ...   12233.730993          ...    5930.6390   6.483000E-7  7.084423E-15  qR12e(10.5)      ...     ...
  5   1  12.5  11.5    1   2   e   e           ...   12169.543858          ...    6344.7315   1.410000E-7  1.546288E-15  qR12e(11.5)      ...     ...
  5   1  13.5  12.5    1   2   e   e           ...   12099.568134          ...    6791.2777   1.109000E-8  1.223022E-16  qR12e(12.5)      ...     ...
  5   1  14.5  13.5    1   2   e   e           ...   12023.895650          ...    7269.6902   2.359000E-9  2.620949E-17  qR12e(13.5)      ...     ...
  5   1  15.5  14.5    1   2   e   e           ...   11942.603932          ...    7779.3531   1.352000E-8  1.515881E-16  qR12e(14.5)      ...     ...
  5   1  16.5  15.5    1   2   e   e           ...   11855.759595          ...    8319.6213   1.409000E-8  1.596757E-16  qR12e(15.5)      ...     ...
  5   1  17.5  16.5    1   2   e   e           ...   11763.420637          ...    8889.8196   5.078000E-9  5.825145E-17  qR12e(16.5)      ...     ...
  5   1  18.5  17.5    1   2   e   e           ...   11665.637984          ...    9489.2430  2.390000E-10  2.779200E-18  qR12e(17.5)      ...     ...
  5   1  19.5  18.5    1   2   e   e           ...   11562.456497          ...   10117.1573   1.782000E-8  2.103496E-16  qR12e(18.5)      ...     ...
  5   1  20.5  19.5    1   2   e   e           ...   11453.915608          ...   10772.7993   7.667000E-8  9.199507E-16  qR12e(19.5)      ...     ...
  5   1  21.5  20.5    1   2   e   e           ...   11340.049671          ...   11455.3779   1.947000E-7  2.377920E-15  qR12e(20.5)      ...     ...
  5   1  22.5  21.5    1   2   e   e           ...   11220.888113          ...   12164.0751   3.875000E-7  4.823698E-15  qR12e(21.5)      ...     ...
  5   1  23.5  22.5    1   2   e   e           ...   11096.455426          ...   12898.0465   6.681000E-7  8.488170E-15  qR12e(22.5)      ...     ...
  5   1  24.5  23.5    1   2   e   e           ...   10966.771036          ...   13656.4231   1.046000E-6  1.358190E-14  qR12e(23.5)      ...     ...
  5   1   0.5   1.5    2   1   e   e           ...   12762.052116          ...    3568.4713   6.294800E-3  2.897134E-11   qP21e(1.5)      ...     ...
  5   1   1.5   2.5    2   1   e   e           ...   12730.282522          ...    3649.2042   4.105200E-3  2.531773E-11   qP21e(2.5)      ...     ...
  5   1   2.5   3.5    2   1   e   e           ...   12697.594993          ...    3763.1086   3.132900E-3  2.184855E-11   qP21e(3.5)      ...     ...
  5   1   3.5   4.5    2   1   e   e           ...   12663.014924          ...    3910.6335   2.447700E-3  1.830761E-11   qP21e(4.5)      ...     ...
  5   1   4.5   5.5    2   1   e   e           ...   12625.697418          ...    4092.0586   1.925000E-3  1.508678E-11   qP21e(5.5)      ...     ...
  5   1   5.5   6.5    2   1   e   e           ...   12584.978563          ...    4307.4978   1.526300E-3  1.238357E-11   qP21e(6.5)      ...     ...
  5   1   6.5   7.5    2   1   e   e           ...   12540.363447          ...    4556.9257   1.224100E-3  1.021086E-11   qP21e(7.5)      ...     ...
  5   1   7.5   8.5    2   1   e   e           ...   12491.492732          ...    4840.2047   9.951000E-4  8.498519E-12   qP21e(8.5)      ...     ...
  5   1   8.5   9.5    2   1   e   e           ...   12438.108540          ...    5157.1070   8.206000E-4  7.156869E-12   qP21e(9.5)      ...     ...
  5   1   9.5  10.5    2   1   e   e           ...   12380.026628          ...    5507.3297   6.864000E-4  6.103784E-12  qP21e(10.5)      ...     ...
  5   1  10.5  11.5    2   1   e   e           ...   12317.115618          ...    5890.5062   5.819000E-4  5.271079E-12  qP21e(11.5)      ...     ...
  5   1  11.5  12.5    2   1   e   e           ...   12249.282064          ...    6306.2140   4.996000E-4  4.607834E-12  qP21e(12.5)      ...     ...
  5   1  12.5  13.5    2   1   e   e           ...   12176.459849          ...    6753.9801   4.340000E-4  4.074935E-12  qP21e(13.5)      ...     ...
  5   1  13.5  14.5    2   1   e   e           ...   12098.602630          ...    7233.2855   3.811000E-4  3.643032E-12  qP21e(14.5)      ...     ...
  5   1  14.5  15.5    2   1   e   e           ...   12015.678404          ...    7743.5685   3.380000E-4  3.290403E-12  qP21e(15.5)      ...     ...
  5   1  15.5  16.5    2   1   e   e           ...   11927.665540          ...    8284.2271   3.025000E-4  3.000152E-12  qP21e(16.5)      ...     ...
  5   1  16.5  17.5    2   1   e   e           ...   11834.549812          ...    8854.6217   2.729000E-4  2.758889E-12  qP21e(17.5)      ...     ...
  5   1  17.5  18.5    2   1   e   e           ...   11736.322143          ...    9454.0766   2.482000E-4  2.559260E-12  qP21e(18.5)      ...     ...
  5   1  18.5  19.5    2   1   e   e           ...   11632.976833          ...   10081.8825   2.272000E-4  2.391156E-12  qP21e(19.5)      ...     ...
  5   1  19.5  20.5    2   1   e   e           ...   11524.510138          ...   10737.2974   2.093000E-4  2.250053E-12  qP21e(20.5)      ...     ...
  5   1  20.5  21.5    2   1   e   e           ...   11410.919100          ...   11419.5488   1.939000E-4  2.131037E-12  qP21e(21.5)      ...     ...
  5   1  21.5  22.5    2   1   e   e           ...   11292.200548          ...   12127.8348   1.806000E-4  2.031015E-12  qP21e(22.5)      ...     ...
  5   1  22.5  23.5    2   1   e   e           ...   11168.350220          ...   12861.3256   1.689000E-4  1.945476E-12  qP21e(23.5)      ...     ...
  5   1  23.5  24.5    2   1   e   e           ...   11039.361974          ...   13619.1650   1.587000E-4  1.874209E-12  qP21e(24.5)      ...     ...
  5   1  24.5  25.5    2   1   e   e           ...   10905.227053          ...   14400.4717   1.495000E-4  1.812158E-12  qP21e(25.5)      ...     ...
  5   1   2.5   1.5    2   1   e   e           ...   12892.232329          ...    3568.4713   2.547000E-5  3.446051E-13   sR21e(1.5)      ...     ...
  5   1   3.5   2.5    2   1   e   e           ...   12924.444257          ...    3649.2042   4.128000E-6  4.939835E-14   sR21e(2.5)      ...     ...
  5   1   4.5   3.5    2   1   e   e           ...   12954.647404          ...    3763.1086   1.346000E-6  1.503009E-14   sR21e(3.5)      ...     ...
  5   1   5.5   4.5    2   1   e   e           ...   12981.842845          ...    3910.6335   1.295000E-5  1.382407E-13   sR21e(4.5)      ...     ...
  5   1   6.5   5.5    2   1   e   e           ...   13005.230511          ...    4092.0586   2.741000E-5  2.834507E-13   sR21e(5.5)      ...     ...
  5   1   7.5   6.5    2   1   e   e           ...   13024.199645          ...    4307.4978   3.891000E-5  3.930147E-13   sR21e(6.5)      ...     ...
  5   1   8.5   7.5    2   1   e   e           ...   13038.289845          ...    4556.9257   4.605000E-5  4.568763E-13   sR21e(7.5)      ...     ...
  5   1   9.5   8.5    2   1   e   e           ...   13047.151579          ...    4840.2047   4.934000E-5  4.828175E-13   sR21e(8.5)      ...     ...
  5   1  10.5   9.5    2   1   e   e           ...   13050.514837          ...    5157.1070   4.978000E-5  4.820033E-13   sR21e(9.5)      ...     ...
  5   1  11.5  10.5    2   1   e   e           ...   13048.166378          ...    5507.3297   4.834000E-5  4.643591E-13  sR21e(10.5)      ...     ...
  5   1  12.5  11.5    2   1   e   e           ...   13039.933754          ...    5890.5062   4.575000E-5  4.369786E-13  sR21e(11.5)      ...     ...
  5   1  13.5  12.5    2   1   e   e           ...   13025.674193          ...    6306.2140   4.252000E-5  4.046087E-13  sR21e(12.5)      ...     ...
  5   1  14.5  13.5    2   1   e   e           ...   13005.266817          ...    6753.9801   3.902000E-5  3.705695E-13  sR21e(13.5)      ...     ...
  5   1  15.5  14.5    2   1   e   e           ...   12978.607117          ...    7233.2855   3.545000E-5  3.365476E-13  sR21e(14.5)      ...     ...
  5   1  16.5  15.5    2   1   e   e           ...   12945.602965          ...    7743.5685   3.197000E-5  3.038678E-13  sR21e(15.5)      ...     ...
  5   1  17.5  16.5    2   1   e   e           ...   12906.171656          ...    8284.2271   2.864000E-5  2.729351E-13  sR21e(16.5)      ...     ...
  5   1  18.5  17.5    2   1   e   e           ...   12860.237676          ...    8854.6217   2.550000E-5  2.439951E-13  sR21e(17.5)      ...     ...
  5   1  19.5  18.5    2   1   e   e           ...   12807.730945          ...    9454.0766   2.256000E-5  2.170345E-13  sR21e(18.5)      ...     ...
  5   1  20.5  19.5    2   1   e   e           ...   12748.585414          ...   10081.8825   1.983000E-5  1.920639E-13  sR21e(19.5)      ...     ...
  5   1  21.5  20.5    2   1   e   e           ...   12682.737876          ...   10737.2974   1.730000E-5  1.689200E-13  sR21e(20.5)      ...     ...
  5   1  22.5  21.5    2   1   e   e           ...   12610.126955          ...   11419.5488   1.494000E-5  1.472565E-13  sR21e(21.5)      ...     ...
  5   1  23.5  22.5    2   1   e   e           ...   12530.692189          ...   12127.8348   1.274000E-5  1.269289E-13  sR21e(22.5)      ...     ...
  5   1  24.5  23.5    2   1   e   e           ...   12444.373170          ...   12861.3256   1.069000E-5  1.077999E-13  sR21e(23.5)      ...     ...
  5   1   0.5   1.5    2   2   e   e           ...   12576.481405          ...    3754.0420   2.681896E-1   1.271017E-9    pP2e(1.5)      ...     ...
  5   1   1.5   2.5    2   2   e   e           ...   12528.275704          ...    3851.2110   2.522769E-1   1.606428E-9    pP2e(2.5)      ...     ...
  5   1   2.5   3.5    2   2   e   e           ...   12474.617738          ...    3986.0859   2.505467E-1   1.810311E-9    pP2e(3.5)      ...     ...
  5   1   3.5   4.5    2   2   e   e           ...   12415.743452          ...    4157.9050   2.532552E-1   1.970428E-9    pP2e(4.5)      ...     ...
  5   1   4.5   5.5    2   2   e   e           ...   12351.768231          ...    4365.9878   2.576786E-1   2.110069E-9    pP2e(5.5)      ...     ...
  5   1   5.5   6.5    2   2   e   e           ...   12282.744125          ...    4609.7322   2.627686E-1   2.238173E-9    pP2e(6.5)      ...     ...
  5   1   6.5   7.5    2   2   e   e           ...   12208.699706          ...    4888.5894   2.680487E-1   2.359069E-9    pP2e(7.5)      ...     ...
  5   1   7.5   8.5    2   2   e   e           ...   12129.659990          ...    5202.0375   2.732775E-1   2.475209E-9    pP2e(8.5)      ...     ...
  5   1   8.5   9.5    2   2   e   e           ...   12045.654132          ...    5549.5614   2.783185E-1   2.588103E-9    pP2e(9.5)      ...     ...
  5   1   9.5  10.5    2   2   e   e           ...   11956.717313          ...    5930.6390   2.830902E-1   2.698771E-9   pP2e(10.5)      ...     ...
  5   1  10.5  11.5    2   2   e   e           ...   11862.890308          ...    6344.7315   2.875309E-1   2.807842E-9   pP2e(11.5)      ...     ...
  5   1  11.5  12.5    2   2   e   e           ...   11764.218332          ...    6791.2777   2.915970E-1   2.915765E-9   pP2e(12.5)      ...     ...
  5   1  12.5  13.5    2   2   e   e           ...   11660.749779          ...    7269.6902   2.952491E-1   3.022795E-9   pP2e(13.5)      ...     ...
  5   1  13.5  14.5    2   2   e   e           ...   11552.535067          ...    7779.3531   2.984598E-1   3.129146E-9   pP2e(14.5)      ...     ...
  5   1  14.5  15.5    2   2   e   e           ...   11439.625640          ...    8319.6213   3.011955E-1   3.234848E-9   pP2e(15.5)      ...     ...
  5   1  15.5  16.5    2   2   e   e           ...   11322.073099          ...    8889.8196   3.034158E-1   3.339759E-9   pP2e(16.5)      ...     ...
  5   1  16.5  17.5    2   2   e   e           ...   11199.928457          ...    9489.2430   3.050996E-1   3.443859E-9   pP2e(17.5)      ...     ...
  5   1  17.5  18.5    2   2   e   e           ...   11073.241470          ...   10117.1573   3.062134E-1   3.546919E-9   pP2e(18.5)      ...     ...
  5   1  18.5  19.5    2   2   e   e           ...   10942.060037          ...   10772.7993   3.067272E-1   3.648677E-9   pP2e(19.5)      ...     ...
  5   1  19.5  20.5    2   2   e   e           ...   10806.429648          ...   11455.3779   3.066343E-1   3.749080E-9   pP2e(20.5)      ...     ...
  5   1  20.5  21.5    2   2   e   e           ...   10666.392861          ...   12164.0751   3.059208E-1   3.847939E-9   pP2e(21.5)      ...     ...
  5   1  21.5  22.5    2   2   e   e           ...   10521.988809          ...   12898.0465   3.045942E-1   3.945286E-9   pP2e(22.5)      ...     ...
  5   1  22.5  23.5    2   2   e   e           ...   10373.252717          ...   13656.4231   3.026820E-1   4.041392E-9   pP2e(23.5)      ...     ...
  5   1  23.5  24.5    2   2   e   e           ...   10220.215431          ...   14438.3115   3.002284E-1   4.136763E-9   pP2e(24.5)      ...     ...
  5   1  24.5  25.5    2   2   e   e           ...   10062.902941          ...   15242.7958   2.973178E-1   4.232517E-9   pP2e(25.5)      ...     ...
  5   1   1.5   0.5    2   2   e   e           ...   12684.130910          ...    3695.3558   1.163440E-1   2.168255E-9    rR2e(0.5)      ...     ...
  5   1   2.5   1.5    2   2   e   e           ...   12706.661618          ...    3754.0420   1.325009E-1   1.845461E-9    rR2e(1.5)      ...     ...
  5   1   3.5   2.5    2   2   e   e           ...   12722.437439          ...    3851.2110   1.342377E-1   1.657793E-9    rR2e(2.5)      ...     ...
  5   1   4.5   3.5    2   2   e   e           ...   12731.670149          ...    3986.0859   1.311219E-1   1.515906E-9    rR2e(3.5)      ...     ...
  5   1   5.5   4.5    2   2   e   e           ...   12734.571373          ...    4157.9050   1.258101E-1   1.395680E-9    rR2e(4.5)      ...     ...
  5   1   6.5   5.5    2   2   e   e           ...   12731.301324          ...    4365.9878   1.193539E-1   1.287940E-9    rR2e(5.5)      ...     ...
  5   1   7.5   6.5    2   2   e   e           ...   12721.965208          ...    4609.7322   1.122620E-1   1.188431E-9    rR2e(6.5)      ...     ...
  5   1   8.5   7.5    2   2   e   e           ...   12706.626104          ...    4888.5894   1.048194E-1   1.094943E-9    rR2e(7.5)      ...     ...
  5   1   9.5   8.5    2   2   e   e           ...   12685.318837          ...    5202.0375   9.720210E-2   1.006209E-9    rR2e(8.5)      ...     ...
  5   1  10.5   9.5    2   2   e   e           ...   12658.060429          ...    5549.5614   8.953000E-2  9.214774E-10    rR2e(9.5)      ...     ...
  5   1  11.5  10.5    2   2   e   e           ...   12624.857063          ...    5930.6390   8.188980E-2  8.402784E-10   rR2e(10.5)      ...     ...
  5   1  12.5  11.5    2   2   e   e           ...   12585.708444          ...    6344.7315   7.434730E-2  7.623067E-10   rR2e(11.5)      ...     ...
  5   1  13.5  12.5    2   2   e   e           ...   12540.610461          ...    6791.2777   6.695480E-2  6.873640E-10   rR2e(12.5)      ...     ...
  5   1  14.5  13.5    2   2   e   e           ...   12489.556747          ...    7269.6902   5.975530E-2  6.153233E-10   rR2e(13.5)      ...     ...
  5   1  15.5  14.5    2   2   e   e           ...   12432.539555          ...    7779.3531   5.278570E-2  5.461137E-10   rR2e(14.5)      ...     ...
  5   1  16.5  15.5    2   2   e   e           ...   12369.550200          ...    8319.6213   4.607860E-2  4.797093E-10   rR2e(15.5)      ...     ...
  5   1  17.5  16.5    2   2   e   e           ...   12300.579215          ...    8889.8196   3.966580E-2  4.161467E-10   rR2e(16.5)      ...     ...
  5   1  18.5  17.5    2   2   e   e           ...   12225.616320          ...    9489.2430   3.357930E-2  3.555240E-10   rR2e(17.5)      ...     ...
  5   1  19.5  18.5    2   2   e   e           ...   12144.650272          ...   10117.1573   2.785310E-2  2.980147E-10   rR2e(18.5)      ...     ...
  5   1  20.5  19.5    2   2   e   e           ...   12057.668618          ...   10772.7993   2.252570E-2  2.438926E-10   rR2e(19.5)      ...     ...
  5   1  21.5  20.5    2   2   e   e           ...   11964.657386          ...   11455.3779   1.763960E-2  1.935305E-10   rR2e(20.5)      ...     ...
  5   1  22.5  21.5    2   2   e   e           ...   11865.600716          ...   12164.0751   1.324290E-2  1.474234E-10   rR2e(21.5)      ...     ...
  5   1  23.5  22.5    2   2   e   e           ...   11760.480450          ...   12898.0465   9.388000E-3  1.061852E-10   rR2e(22.5)      ...     ...
  5   1  24.5  23.5    2   2   e   e           ...   11649.275667          ...   13656.4231   6.129300E-3  7.053417E-11   rR2e(23.5)      ...     ...
  5   1   1.5   1.5    1   1   e   f           ...   12632.783769          ...    3568.5226   2.236817E-1   2.101310E-9    qQ1f(1.5)      ...     ...
  5   1   2.5   2.5    1   1   e   f           ...   12620.847585          ...    3649.3909   9.138610E-2  8.601236E-10    qQ1f(2.5)      ...     ...
  5   1   3.5   3.5    1   1   e   f           ...   12603.703498          ...    3763.5265   4.816040E-2  4.545184E-10    qQ1f(3.5)      ...     ...
  5   1   4.5   4.5    1   1   e   f           ...   12581.173123          ...    3911.3774   2.909970E-2  2.756157E-10    qQ1f(4.5)      ...     ...
  5   1   5.5   5.5    1   1   e   f           ...   12553.153308          ...    4093.2174   1.920760E-2  1.827364E-10    qQ1f(5.5)      ...     ...
  5   1   6.5   6.5    1   1   e   f           ...   12519.594873          ...    4309.1540   1.350280E-2  1.291520E-10    qQ1f(6.5)      ...     ...
  5   1   7.5   7.5    1   1   e   f           ...   12480.481736          ...    4559.1556   9.954900E-3  9.581466E-11    qQ1f(7.5)      ...     ...
  5   1   8.5   8.5    1   1   e   f           ...   12435.816826          ...    4843.0793   7.618000E-3  7.384993E-11    qQ1f(8.5)      ...     ...
  5   1   9.5   9.5    1   1   e   f           ...   12385.613837          ...    5160.6923   6.007200E-3  5.870766E-11    qQ1f(9.5)      ...     ...
  5   1  10.5  10.5    1   1   e   f           ...   12329.892649          ...    5511.6872   4.855100E-3  4.787815E-11   qQ1f(10.5)      ...     ...
  5   1  11.5  11.5    1   1   e   f           ...   12268.676807          ...    5895.6932   4.005400E-3  3.989406E-11   qQ1f(11.5)      ...     ...
  5   1  12.5  12.5    1   1   e   f           ...   12201.992072          ...    6312.2833   3.362100E-3  3.385376E-11   qQ1f(12.5)      ...     ...
  5   1  13.5  13.5    1   1   e   f           ...   12129.865531          ...    6760.9803   2.864200E-3  2.918429E-11   qQ1f(13.5)      ...     ...
  5   1  14.5  14.5    1   1   e   f           ...   12052.324988          ...    7241.2608   2.471200E-3  2.550492E-11   qQ1f(14.5)      ...     ...
  5   1  15.5  15.5    1   1   e   f           ...   11969.398481          ...    7752.5586   2.155700E-3  2.255804E-11   qQ1f(15.5)      ...     ...
  5   1  16.5  16.5    1   1   e   f           ...   11881.113863          ...    8294.2670   1.898400E-3  2.016189E-11   qQ1f(16.5)      ...     ...
  5   1  17.5  17.5    1   1   e   f           ...   11787.498404          ...    8865.7418   1.685800E-3  1.818949E-11   qQ1f(17.5)      ...     ...
  5   1  18.5  18.5    1   1   e   f           ...   11688.578397          ...    9466.3026   1.507700E-3  1.654433E-11   qQ1f(18.5)      ...     ...
  5   1  19.5  19.5    1   1   e   f           ...   11584.378754          ...   10095.2351   1.357000E-3  1.515975E-11   qQ1f(19.5)      ...     ...
  5   1  20.5  20.5    1   1   e   f           ...   11474.922602          ...   10751.7923   1.228000E-3  1.398159E-11   qQ1f(20.5)      ...     ...
  5   1  21.5  21.5    1   1   e   f           ...   11360.230851          ...   11435.1968   1.116600E-3  1.297123E-11   qQ1f(21.5)      ...     ...
  5   1  22.5  22.5    1   1   e   f           ...   11240.321757          ...   12144.6414   1.019600E-3  1.209846E-11   qQ1f(22.5)      ...     ...
  5   1  23.5  23.5    1   1   e   f           ...   11115.210470          ...   12879.2915   9.345000E-4  1.133970E-11   qQ1f(23.5)      ...     ...
  5   1  24.5  24.5    1   1   e   f           ...   10984.908547          ...   13638.2856   8.596000E-4  1.067975E-11   qQ1f(24.5)      ...     ...
  5   1   1.5   1.5    1   2   e   f           ...   12447.014095          ...    3754.2923   3.943800E-3  3.816298E-11   pQ12f(1.5)      ...     ...
  5   1   2.5   2.5    1   2   e   f           ...   12418.761676          ...    3851.4768   3.838900E-3  3.731711E-11   pQ12f(2.5)      ...     ...
  5   1   3.5   3.5    1   2   e   f           ...   12380.958544          ...    3986.2714   3.320500E-3  3.247526E-11   pQ12f(3.5)      ...     ...
  5   1   4.5   4.5    1   2   e   f           ...   12334.634855          ...    4157.9156   2.783300E-3  2.742617E-11   pQ12f(4.5)      ...     ...
  5   1   5.5   5.5    1   2   e   f           ...   12280.636104          ...    4365.7346   2.317600E-3  2.303852E-11   pQ12f(5.5)      ...     ...
  5   1   6.5   6.5    1   2   e   f           ...   12219.615836          ...    4609.1331   1.936500E-3  1.944286E-11   pQ12f(6.5)      ...     ...
  5   1   7.5   7.5    1   2   e   f           ...   12152.069255          ...    4887.5681   1.630500E-3  1.655305E-11   pQ12f(7.5)      ...     ...
  5   1   8.5   8.5    1   2   e   f           ...   12078.372862          ...    5200.5233   1.385600E-3  1.423898E-11   pQ12f(8.5)      ...     ...
  5   1   9.5   9.5    1   2   e   f           ...   11998.817682          ...    5547.4884   1.188600E-3  1.237703E-11   pQ12f(9.5)      ...     ...
  5   1  10.5  10.5    1   2   e   f           ...   11913.633991          ...    5927.9459   1.028800E-3  1.086676E-11  pQ12f(10.5)      ...     ...
  5   1  11.5  11.5    1   2   e   f           ...   11823.008795          ...    6341.3612   8.978000E-4  9.629003E-12  pQ12f(11.5)      ...     ...
  5   1  12.5  12.5    1   2   e   f           ...   11727.097938          ...    6787.1774   7.894000E-4  8.605453E-12  pQ12f(12.5)      ...     ...
  5   1  13.5  13.5    1   2   e   f           ...   11626.034401          ...    7264.8114   6.988000E-4  7.750816E-12  pQ12f(13.5)      ...     ...
  5   1  14.5  14.5    1   2   e   f           ...   11519.934012          ...    7773.6518   6.222000E-4  7.028907E-12  pQ12f(14.5)      ...     ...
  5   1  15.5  15.5    1   2   e   f           ...   11408.899339          ...    8313.0577   5.568000E-4  6.413122E-12  pQ12f(15.5)      ...     ...
  5   1  16.5  16.5    1   2   e   f           ...   11293.022366          ...    8882.3585   5.006000E-4  5.884753E-12  pQ12f(16.5)      ...     ...
  5   1  17.5  17.5    1   2   e   f           ...   11172.386305          ...    9480.8539   4.518000E-4  5.426403E-12  pQ12f(17.5)      ...     ...
  5   1  18.5  18.5    1   2   e   f           ...   11047.066804          ...   10107.8142   4.091000E-4  5.025662E-12  pQ12f(18.5)      ...     ...
  5   1  19.5  19.5    1   2   e   f           ...   10917.132736          ...   10762.4811   3.715000E-4  4.673039E-12  pQ12f(19.5)      ...     ...
  5   1  20.5  20.5    1   2   e   f           ...   10782.646678          ...   11444.0682   3.382000E-4  4.360945E-12  pQ12f(20.5)      ...     ...
  5   1  21.5  21.5    1   2   e   f           ...   10643.665167          ...   12151.7624   3.085000E-4  4.082541E-12  pQ12f(21.5)      ...     ...
  5   1  22.5  22.5    1   2   e   f           ...   10500.238790          ...   12884.7244   2.819000E-4  3.833138E-12  pQ12f(22.5)      ...     ...
  5   1  23.5  23.5    1   2   e   f           ...   10352.412152          ...   13642.0898   2.581000E-4  3.610461E-12  pQ12f(23.5)      ...     ...
  5   1  24.5  24.5    1   2   e   f           ...   10200.223737          ...   14422.9704   2.365000E-4  3.407764E-12  pQ12f(24.5)      ...     ...
  5   1   1.5   1.5    2   1   e   f           ...   12810.964123          ...    3568.5226   1.377400E-3  1.258213E-11   rQ21f(1.5)      ...     ...
  5   1   2.5   2.5    2   1   e   f           ...   12811.312759          ...    3649.3909   1.347400E-3  1.230742E-11   rQ21f(2.5)      ...     ...
  5   1   3.5   3.5    2   1   e   f           ...   12810.121981          ...    3763.5265   1.157900E-3  1.057846E-11   rQ21f(3.5)      ...     ...
  5   1   4.5   4.5    2   1   e   f           ...   12806.378672          ...    3911.3774   9.514000E-4  8.696975E-12   rQ21f(4.5)      ...     ...
  5   1   5.5   5.5    2   1   e   f           ...   12799.258924          ...    4093.2174   7.663000E-4  7.012727E-12   rQ21f(5.5)      ...     ...
  5   1   6.5   6.5    2   1   e   f           ...   12788.135082          ...    4309.1540   6.116000E-4  5.606745E-12   rQ21f(6.5)      ...     ...
  5   1   7.5   7.5    2   1   e   f           ...   12772.541832          ...    4559.1556   4.864000E-4  4.469888E-12   rQ21f(7.5)      ...     ...
  5   1   8.5   8.5    2   1   e   f           ...   12752.136226          ...    4843.0793   3.865000E-4  3.563209E-12   rQ21f(8.5)      ...     ...
  5   1   9.5   9.5    2   1   e   f           ...   12726.664043          ...    5160.6923   3.071000E-4  2.842552E-12   rQ21f(9.5)      ...     ...
  5   1  10.5  10.5    2   1   e   f           ...   12695.934622          ...    5511.6872   2.441000E-4  2.270368E-12  rQ21f(10.5)      ...     ...
  5   1  11.5  11.5    2   1   e   f           ...   12659.802876          ...    5895.6932   1.939000E-4  1.813768E-12  rQ21f(11.5)      ...     ...
  5   1  12.5  12.5    2   1   e   f           ...   12618.156658          ...    6312.2833   1.538000E-4  1.448179E-12  rQ21f(12.5)      ...     ...
  5   1  13.5  13.5    2   1   e   f           ...   12570.907858          ...    6760.9803   1.217000E-4  1.154556E-12  rQ21f(13.5)      ...     ...
  5   1  14.5  14.5    2   1   e   f           ...   12517.986085          ...    7241.2608   9.591000E-5  9.175985E-13  rQ21f(14.5)      ...     ...
  5   1  15.5  15.5    2   1   e   f           ...   12459.334104          ...    7752.5586   7.511000E-5  7.253804E-13  rQ21f(15.5)      ...     ...
  5   1  16.5  16.5    2   1   e   f           ...   12394.904468          ...    8294.2670   5.832000E-5  5.691004E-13  rQ21f(16.5)      ...     ...
  5   1  17.5  17.5    2   1   e   f           ...   12324.656982          ...    8865.7418   4.476000E-5  4.417720E-13  rQ21f(17.5)      ...     ...
  5   1  18.5  18.5    2   1   e   f           ...   12248.556732          ...    9466.3026   3.383000E-5  3.380570E-13  rQ21f(18.5)      ...     ...
  5   1  19.5  19.5    2   1   e   f           ...   12166.572529          ...   10095.2351   2.505000E-5  2.537050E-13  rQ21f(19.5)      ...     ...
  5   1  20.5  20.5    2   1   e   f           ...   12078.675613          ...   10751.7923   1.805000E-5  1.854797E-13  rQ21f(20.5)      ...     ...
  5   1  21.5  21.5    2   1   e   f           ...   11984.838566          ...   11435.1968   1.253000E-5  1.307809E-13  rQ21f(21.5)      ...     ...
  5   1  22.5  22.5    2   1   e   f           ...   11885.034360          ...   12144.6414   8.252000E-6  8.758225E-14  rQ21f(22.5)      ...     ...
  5   1  23.5  23.5    2   1   e   f           ...   11779.235493          ...   12879.2915   5.038000E-6  5.443543E-14  rQ21f(23.5)      ...     ...
  5   1  24.5  24.5    2   1   e   f           ...   11667.413178          ...   13638.2856   2.728000E-6  3.004367E-14  rQ21f(24.5)      ...     ...
  5   1   0.5   0.5    2   2   e   f           ...   12635.016836          ...    3695.5066   1.287567E-1   1.209138E-9    qQ2f(0.5)      ...     ...
  5   1   1.5   1.5    2   2   e   f           ...   12625.194449          ...    3754.2923   2.845870E-2  2.676681E-10    qQ2f(1.5)      ...     ...
  5   1   2.5   2.5    2   2   e   f           ...   12609.226849          ...    3851.4768   1.389990E-2  1.310667E-10    qQ2f(2.5)      ...     ...
  5   1   3.5   3.5    2   2   e   f           ...   12587.377027          ...    3986.2714   8.837800E-3  8.362409E-11    qQ2f(3.5)      ...     ...
  5   1   4.5   4.5    2   2   e   f           ...   12559.840404          ...    4157.9156   6.372000E-3  6.055713E-11    qQ2f(4.5)      ...     ...
  5   1   5.5   5.5    2   2   e   f           ...   12526.741721          ...    4365.7346   4.923700E-3  4.704062E-11    qQ2f(5.5)      ...     ...
  5   1   6.5   6.5    2   2   e   f           ...   12488.156044          ...    4609.1331   3.970100E-3  3.816476E-11    qQ2f(6.5)      ...     ...
  5   1   7.5   7.5    2   2   e   f           ...   12444.129351          ...    4887.5681   3.294500E-3  3.189468E-11    qQ2f(7.5)      ...     ...
  5   1   8.5   8.5    2   2   e   f           ...   12394.692262          ...    5200.5233   2.791600E-3  2.724203E-11    qQ2f(8.5)      ...     ...
  5   1   9.5   9.5    2   2   e   f           ...   12339.867889          ...    5547.4884   2.404100E-3  2.366951E-11    qQ2f(9.5)      ...     ...
  5   1  10.5  10.5    2   2   e   f           ...   12279.675963          ...    5927.9459   2.097700E-3  2.085582E-11   qQ2f(10.5)      ...     ...
  5   1  11.5  11.5    2   2   e   f           ...   12214.134864          ...    6341.3612   1.850400E-3  1.859508E-11   qQ2f(11.5)      ...     ...
  5   1  12.5  12.5    2   2   e   f           ...   12143.262524          ...    6787.1774   1.647500E-3  1.674991E-11   qQ2f(12.5)      ...     ...
  5   1  13.5  13.5    2   2   e   f           ...   12067.076728          ...    7264.8114   1.478600E-3  1.522314E-11   qQ2f(13.5)      ...     ...
  5   1  14.5  14.5    2   2   e   f           ...   11985.595109          ...    7773.6518   1.336300E-3  1.394577E-11   qQ2f(14.5)      ...     ...
  5   1  15.5  15.5    2   2   e   f           ...   11898.834962          ...    8313.0577   1.215100E-3  1.286651E-11   qQ2f(15.5)      ...     ...
  5   1  16.5  16.5    2   2   e   f           ...   11806.812972          ...    8882.3585   1.110700E-3  1.194508E-11   qQ2f(16.5)      ...     ...
  5   1  17.5  17.5    2   2   e   f           ...   11709.544882          ...    9480.8539   1.020100E-3  1.115374E-11   qQ2f(17.5)      ...     ...
  5   1  18.5  18.5    2   2   e   f           ...   11607.045140          ...   10107.8142   9.406000E-4  1.046693E-11   qQ2f(18.5)      ...     ...
  5   1  19.5  19.5    2   2   e   f           ...   11499.326511          ...   10762.4811   8.705000E-4  9.869194E-12   qQ2f(19.5)      ...     ...
  5   1  20.5  20.5    2   2   e   f           ...   11386.399688          ...   11444.0682   8.080000E-4  9.343213E-12   qQ2f(20.5)      ...     ...
  5   1  21.5  21.5    2   2   e   f           ...   11268.272882          ...   12151.7624   7.522000E-4  8.881296E-12   qQ2f(21.5)      ...     ...
  5   1  22.5  22.5    2   2   e   f           ...   11144.951393          ...   12884.7244   7.019000E-4  8.471818E-12   qQ2f(22.5)      ...     ...
  5   1  23.5  23.5    2   2   e   f           ...   11016.437175          ...   13642.0898   6.566000E-4  8.111035E-12   qQ2f(23.5)      ...     ...
  5   1  24.5  24.5    2   2   e   f           ...   10882.728367          ...   14422.9704   6.156000E-4  7.792571E-12   qQ2f(24.5)      ...     ...
  5   1   1.5   1.5    1   1   f   e           ...   12632.870529          ...    3568.4713   2.236558E-1   2.101038E-9    qQ1e(1.5)      ...     ...
  5   1   2.5   2.5    1   1   f   e           ...   12621.165864          ...    3649.2042   9.135420E-2  8.597799E-10    qQ1e(2.5)      ...     ...
  5   1   3.5   3.5    1   1   f   e           ...   12604.421851          ...    3763.1086   4.813000E-2  4.541797E-10    qQ1e(3.5)      ...     ...
  5   1   4.5   4.5    1   1   f   e           ...   12582.461368          ...    3910.6335   2.907370E-2  2.753131E-10    qQ1e(4.5)      ...     ...
  5   1   5.5   5.5    1   1   f   e           ...   12555.172595          ...    4092.0586   1.918630E-2  1.824751E-10    qQ1e(5.5)      ...     ...
  5   1   6.5   6.5    1   1   f   e           ...   12522.494979          ...    4307.4978   1.348560E-2  1.289277E-10    qQ1e(6.5)      ...     ...
  5   1   7.5   7.5    1   1   f   e           ...   12484.401224          ...    4556.9257   9.941100E-3  9.562176E-11    qQ1e(7.5)      ...     ...
  5   1   8.5   8.5    1   1   f   e           ...   12440.883933          ...    4840.2047   7.606900E-3  7.368227E-11    qQ1e(8.5)      ...     ...
  5   1   9.5   9.5    1   1   f   e           ...   12391.947297          ...    5157.1070   5.998200E-3  5.855980E-11    qQ1e(9.5)      ...     ...
  5   1  10.5  10.5    1   1   f   e           ...   12337.602245          ...    5507.3297   4.847900E-3  4.774742E-11   qQ1e(10.5)      ...     ...
  5   1  11.5  11.5    1   1   f   e           ...   12277.863672          ...    5890.5062   3.999600E-3  3.977669E-11   qQ1e(11.5)      ...     ...
  5   1  12.5  12.5    1   1   f   e           ...   12212.748792          ...    6306.2140   3.357500E-3  3.374791E-11   qQ1e(12.5)      ...     ...
  5   1  13.5  13.5    1   1   f   e           ...   12142.276121          ...    6753.9801   2.860600E-3  2.908805E-11   qQ1e(13.5)      ...     ...
  5   1  14.5  14.5    1   1   f   e           ...   12066.464786          ...    7233.2855   2.468400E-3  2.541635E-11   qQ1e(14.5)      ...     ...
  5   1  15.5  15.5    1   1   f   e           ...   11985.334001          ...    7743.5685   2.153600E-3  2.247618E-11   qQ1e(15.5)      ...     ...
  5   1  16.5  16.5    1   1   f   e           ...   11898.902634          ...    8284.2271   1.896900E-3  2.008576E-11   qQ1e(16.5)      ...     ...
  5   1  17.5  17.5    1   1   f   e           ...   11807.188814          ...    8854.6217   1.684800E-3  1.811812E-11   qQ1e(17.5)      ...     ...
  5   1  18.5  18.5    1   1   f   e           ...   11710.209555          ...    9454.0766   1.507200E-3  1.647780E-11   qQ1e(18.5)      ...     ...
  5   1  19.5  19.5    1   1   f   e           ...   11607.980381          ...   10081.8825   1.356900E-3  1.509706E-11   qQ1e(19.5)      ...     ...
  5   1  20.5  20.5    1   1   f   e           ...   11500.514956          ...   10737.2974   1.228300E-3  1.392283E-11   qQ1e(20.5)      ...     ...
  5   1  21.5  21.5    1   1   f   e           ...   11387.824696          ...   11419.5488   1.117200E-3  1.291538E-11   qQ1e(21.5)      ...     ...
  5   1  22.5  22.5    1   1   f   e           ...   11269.918376          ...   12127.8348   1.020500E-3  1.204562E-11   qQ1e(22.5)      ...     ...
  5   1  23.5  23.5    1   1   f   e           ...   11146.801721          ...   12861.3256   9.357000E-4  1.129000E-11   qQ1e(23.5)      ...     ...
  5   1  24.5  24.5    1   1   f   e           ...   11018.476978          ...   13619.1650   8.610000E-4  1.063207E-11   qQ1e(24.5)      ...     ...
  5   1   1.5   1.5    1   2   f   e           ...   12447.299818          ...    3754.0420   4.013300E-3  3.883373E-11   pQ12e(1.5)      ...     ...
  5   1   2.5   2.5    1   2   f   e           ...   12419.159045          ...    3851.2110   3.932100E-3  3.822064E-11   pQ12e(2.5)      ...     ...
  5   1   3.5   3.5    1   2   f   e           ...   12381.444596          ...    3986.0859   3.417700E-3  3.342328E-11   pQ12e(3.5)      ...     ...
  5   1   4.5   4.5    1   2   f   e           ...   12335.189896          ...    4157.9050   2.875000E-3  2.832722E-11   pQ12e(4.5)      ...     ...
  5   1   5.5   5.5    1   2   f   e           ...   12281.243408          ...    4365.9878   2.400200E-3  2.385726E-11   pQ12e(5.5)      ...     ...
  5   1   6.5   6.5    1   2   f   e           ...   12220.260542          ...    4609.7322   2.009200E-3  2.017065E-11   pQ12e(6.5)      ...     ...
  5   1   7.5   7.5    1   2   f   e           ...   12152.737483          ...    4888.5894   1.694000E-3  1.719582E-11   pQ12e(7.5)      ...     ...
  5   1   8.5   8.5    1   2   f   e           ...   12079.051191          ...    5202.0375   1.441000E-3  1.480663E-11   pQ12e(8.5)      ...     ...
  5   1   9.5   9.5    1   2   f   e           ...   11999.492888          ...    5549.5614   1.237000E-3  1.287958E-11   pQ12e(9.5)      ...     ...
  5   1  10.5  10.5    1   2   f   e           ...   11914.292930          ...    5930.6390   1.071200E-3  1.131336E-11  pQ12e(10.5)      ...     ...
  5   1  11.5  11.5    1   2   f   e           ...   11823.638362          ...    6344.7315   9.353000E-4  1.003013E-11  pQ12e(11.5)      ...     ...
  5   1  12.5  12.5    1   2   f   e           ...   11727.685060          ...    6791.2777   8.226000E-4  8.966477E-12  pQ12e(12.5)      ...     ...
  5   1  13.5  13.5    1   2   f   e           ...   11626.566051          ...    7269.6902   7.283000E-4  8.077280E-12  pQ12e(13.5)      ...     ...
  5   1  14.5  14.5    1   2   f   e           ...   11520.397224          ...    7779.3531   6.486000E-4  7.326554E-12  pQ12e(14.5)      ...     ...
  5   1  15.5  15.5    1   2   f   e           ...   11409.281236          ...    8319.6213   5.806000E-4  6.686798E-12  pQ12e(15.5)      ...     ...
  5   1  16.5  16.5    1   2   f   e           ...   11293.310192          ...    8889.8196   5.220000E-4  6.136005E-12  pQ12e(16.5)      ...     ...
  5   1  17.5  17.5    1   2   f   e           ...   11172.567458          ...    9489.2430   4.712000E-4  5.659226E-12  pQ12e(17.5)      ...     ...
  5   1  18.5  18.5    1   2   f   e           ...   11047.128881          ...   10117.1573   4.267000E-4  5.241813E-12  pQ12e(18.5)      ...     ...
  5   1  19.5  19.5    1   2   f   e           ...   10917.063586          ...   10772.7993   3.876000E-4  4.875620E-12  pQ12e(19.5)      ...     ...
  5   1  20.5  20.5    1   2   f   e           ...   10782.434467          ...   11455.3779   3.529000E-4  4.550674E-12  pQ12e(20.5)      ...     ...
  5   1  21.5  21.5    1   2   f   e           ...   10643.298457          ...   12164.0751   3.219000E-4  4.260163E-12  pQ12e(21.5)      ...     ...
  5   1  22.5  22.5    1   2   f   e           ...   10499.706636          ...   12898.0465   2.942000E-4  4.000793E-12  pQ12e(22.5)      ...     ...
  5   1  23.5  23.5    1   2   f   e           ...   10351.704218          ...   13656.4231   2.693000E-4  3.767649E-12  pQ12e(23.5)      ...     ...
  5   1  24.5  24.5    1   2   f   e           ...   10199.330435          ...   14438.3115   2.469000E-4  3.558242E-12  pQ12e(24.5)      ...     ...
  5   1   1.5   1.5    2   1   f   e           ...   12811.219699          ...    3568.4713   1.339100E-3  1.223178E-11   rQ21e(1.5)      ...     ...
  5   1   2.5   2.5    2   1   f   e           ...   12811.727394          ...    3649.2042   1.294900E-3  1.182711E-11   rQ21e(2.5)      ...     ...
  5   1   3.5   3.5    2   1   f   e           ...   12810.718699          ...    3763.1086   1.102100E-3  1.006773E-11   rQ21e(3.5)      ...     ...
  5   1   4.5   4.5    2   1   f   e           ...   12807.177238          ...    3910.6335   8.984000E-4  8.211465E-12   rQ21e(4.5)      ...     ...
  5   1   5.5   5.5    2   1   f   e           ...   12800.276134          ...    4092.0586   7.186000E-4  6.575159E-12   rQ21e(5.5)      ...     ...
  5   1   6.5   6.5    2   1   f   e           ...   12789.385856          ...    4307.4978   5.701000E-4  5.225278E-12   rQ21e(6.5)      ...     ...
  5   1   7.5   7.5    2   1   f   e           ...   12774.040086          ...    4556.9257   4.508000E-4  4.141762E-12   rQ21e(7.5)      ...     ...
  5   1   8.5   8.5    2   1   f   e           ...   12753.895372          ...    4840.2047   3.562000E-4  3.282963E-12   rQ21e(8.5)      ...     ...
  5   1   9.5   9.5    2   1   f   e           ...   12728.697239          ...    5157.1070   2.815000E-4  2.604763E-12   rQ21e(9.5)      ...     ...
  5   1  10.5  10.5    2   1   f   e           ...   12698.254864          ...    5507.3297   2.223000E-4  2.066851E-12  rQ21e(10.5)      ...     ...
  5   1  11.5  11.5    2   1   f   e           ...   12662.423020          ...    5890.5062   1.755000E-4  1.640972E-12  rQ21e(11.5)      ...     ...
  5   1  12.5  12.5    2   1   f   e           ...   12621.089397          ...    6306.2140   1.382000E-4  1.300685E-12  rQ21e(12.5)      ...     ...
  5   1  13.5  13.5    2   1   f   e           ...   12574.165684          ...    6753.9801   1.085000E-4  1.028796E-12  rQ21e(13.5)      ...     ...
  5   1  14.5  14.5    2   1   f   e           ...   12521.581245          ...    7233.2855   8.472000E-5  8.100752E-13  rQ21e(14.5)      ...     ...
  5   1  15.5  15.5    2   1   f   e           ...   12463.278534          ...    7743.5685   6.565000E-5  6.336185E-13  rQ21e(15.5)      ...     ...
  5   1  16.5  16.5    2   1   f   e           ...   12399.209734          ...    8284.2271   5.035000E-5  4.909861E-13  rQ21e(16.5)      ...     ...
  5   1  17.5  17.5    2   1   f   e           ...   12329.334205          ...    8854.6217   3.807000E-5  3.754580E-13  rQ21e(17.5)      ...     ...
  5   1  18.5  18.5    2   1   f   e           ...   12253.616509          ...    9454.0766   2.826000E-5  2.821638E-13  rQ21e(18.5)      ...     ...
  5   1  19.5  19.5    2   1   f   e           ...   12172.024832          ...   10081.8825   2.045000E-5  2.069309E-13  rQ21e(19.5)      ...     ...
  5   1  20.5  20.5    2   1   f   e           ...   12084.529685          ...   10737.2974   1.431000E-5  1.469054E-13  rQ21e(20.5)      ...     ...
  5   1  21.5  21.5    2   1   f   e           ...   11991.102795          ...   11419.5488   9.541000E-6  9.947945E-14  rQ21e(21.5)      ...     ...
  5   1  22.5  22.5    2   1   f   e           ...   11891.716132          ...   12127.8348   5.938000E-6  6.295190E-14  rQ21e(22.5)      ...     ...
  5   1  23.5  23.5    2   1   f   e           ...   11786.341025          ...   12861.3256   3.321000E-6  3.584005E-14  rQ21e(23.5)      ...     ...
  5   1  24.5  24.5    2   1   f   e           ...   11674.947323          ...   13619.1650   1.543000E-6  1.697125E-14  rQ21e(24.5)      ...     ...
  5   1   0.5   0.5    2   2   f   e           ...   12635.287474          ...    3695.3558   1.287649E-1   1.209163E-9    qQ2e(0.5)      ...     ...
  5   1   1.5   1.5    2   2   f   e           ...   12625.648988          ...    3754.0420   2.845670E-2  2.676300E-10    qQ2e(1.5)      ...     ...
  5   1   2.5   2.5    2   2   f   e           ...   12609.720576          ...    3851.2110   1.389330E-2  1.309942E-10    qQ2e(2.5)      ...     ...
  5   1   3.5   3.5    2   2   f   e           ...   12587.741444          ...    3986.0859   8.828300E-3  8.352937E-11    qQ2e(3.5)      ...     ...
  5   1   4.5   4.5    2   2   f   e           ...   12559.905766          ...    4157.9050   6.360600E-3  6.044816E-11    qQ2e(4.5)      ...     ...
  5   1   5.5   5.5    2   2   f   e           ...   12526.346948          ...    4365.9878   4.911300E-3  4.692511E-11    qQ2e(5.5)      ...     ...
  5   1   6.5   6.5    2   2   f   e           ...   12487.151419          ...    4609.7322   3.957100E-3  3.804591E-11    qQ2e(6.5)      ...     ...
  5   1   7.5   7.5    2   2   f   e           ...   12442.376345          ...    4888.5894   3.281300E-3  3.177584E-11    qQ2e(7.5)      ...     ...
  5   1   8.5   8.5    2   2   f   e           ...   12392.062630          ...    5202.0375   2.778400E-3  2.712472E-11    qQ2e(8.5)      ...     ...
  5   1   9.5   9.5    2   2   f   e           ...   12336.242831          ...    5549.5614   2.391100E-3  2.355536E-11    qQ2e(9.5)      ...     ...
  5   1  10.5  10.5    2   2   f   e           ...   12274.945548          ...    5930.6390   2.084900E-3  2.074454E-11   qQ2e(10.5)      ...     ...
  5   1  11.5  11.5    2   2   f   e           ...   12208.197710          ...    6344.7315   1.837800E-3  1.848642E-11   qQ2e(11.5)      ...     ...
  5   1  12.5  12.5    2   2   f   e           ...   12136.025665          ...    6791.2777   1.635100E-3  1.664367E-11   qQ2e(12.5)      ...     ...
  5   1  13.5  13.5    2   2   f   e           ...   12058.455614          ...    7269.6902   1.466500E-3  1.512016E-11   qQ2e(13.5)      ...     ...
  5   1  14.5  14.5    2   2   f   e           ...   11975.513682          ...    7779.3531   1.324500E-3  1.384591E-11   qQ2e(14.5)      ...     ...
  5   1  15.5  15.5    2   2   f   e           ...   11887.225770          ...    8319.6213   1.203500E-3  1.276859E-11   qQ2e(15.5)      ...     ...
  5   1  16.5  16.5    2   2   f   e           ...   11793.617293          ...    8889.8196   1.099300E-3  1.184895E-11   qQ2e(16.5)      ...     ...
  5   1  17.5  17.5    2   2   f   e           ...   11694.712849          ...    9489.2430   1.008900E-3  1.105928E-11   qQ2e(17.5)      ...     ...
  5   1  18.5  18.5    2   2   f   e           ...   11590.535835          ...   10117.1573   9.296000E-4  1.037401E-11   qQ2e(18.5)      ...     ...
  5   1  19.5  19.5    2   2   f   e           ...   11481.108037          ...   10772.7993   8.597000E-4  9.777708E-12   qQ2e(19.5)      ...     ...
  5   1  20.5  20.5    2   2   f   e           ...   11366.449195          ...   11455.3779   7.974000E-4  9.253038E-12   qQ2e(20.5)      ...     ...
  5   1  21.5  21.5    2   2   f   e           ...   11246.576555          ...   12164.0751   7.417000E-4  8.791143E-12   qQ2e(21.5)      ...     ...
  5   1  22.5  22.5    2   2   f   e           ...   11121.504392          ...   12898.0465   6.916000E-4  8.382733E-12   qQ2e(22.5)      ...     ...
  5   1  23.5  23.5    2   2   f   e           ...   10991.243522          ...   13656.4231   6.465000E-4  8.022923E-12   qQ2e(23.5)      ...     ...
  5   1  24.5  24.5    2   2   f   e           ...   10855.800781          ...   14438.3115   6.056000E-4  7.704064E-12   qQ2e(24.5)      ...     ...
  5   1   1.5   2.5    1   1   f   f           ...   12551.950959          ...    3649.3909   1.707120E-1   1.082949E-9    pP1f(2.5)      ...     ...
  5   1   2.5   3.5    1   1   f   f           ...   12506.843587          ...    3763.5265   2.104276E-1   1.512608E-9    pP1f(3.5)      ...     ...
  5   1   3.5   4.5    1   1   f   f           ...   12456.153119          ...    3911.3774   2.284485E-1   1.765908E-9    pP1f(4.5)      ...     ...
  5   1   4.5   5.5    1   1   f   f           ...   12399.877447          ...    4093.2174   2.400686E-1   1.950640E-9    pP1f(5.5)      ...     ...
  5   1   5.5   6.5    1   1   f   f           ...   12338.077166          ...    4309.1540   2.491013E-1   2.102771E-9    pP1f(6.5)      ...     ...
  5   1   6.5   7.5    1   1   f   f           ...   12270.837166          ...    4559.1556   2.568101E-1   2.237327E-9    pP1f(7.5)      ...     ...
  5   1   7.5   8.5    1   1   f   f           ...   12198.247605          ...    4843.0793   2.636888E-1   2.361576E-9    pP1f(8.5)      ...     ...
  5   1   8.5   9.5    1   1   f   f           ...   12120.396398          ...    5160.6923   2.699515E-1   2.479433E-9    pP1f(9.5)      ...     ...
  5   1   9.5  10.5    1   1   f   f           ...   12037.367081          ...    5511.6872   2.756938E-1   2.593158E-9   pP1f(10.5)      ...     ...
  5   1  10.5  11.5    1   1   f   f           ...   11949.238744          ...    5895.6932   2.809604E-1   2.704169E-9   pP1f(11.5)      ...     ...
  5   1  11.5  12.5    1   1   f   f           ...   11856.086577          ...    6312.2833   2.857622E-1   2.813311E-9   pP1f(12.5)      ...     ...
  5   1  12.5  13.5    1   1   f   f           ...   11757.982457          ...    6760.9803   2.900993E-1   2.921152E-9   pP1f(13.5)      ...     ...
  5   1  13.5  14.5    1   1   f   f           ...   11654.995389          ...    7241.2608   2.939600E-1   3.028019E-9   pP1f(14.5)      ...     ...
  5   1  14.5  15.5    1   1   f   f           ...   11547.191773          ...    7752.5586   2.973345E-1   3.134163E-9   pP1f(15.5)      ...     ...
  5   1  15.5  16.5    1   1   f   f           ...   11434.635505          ...    8294.2670   3.002010E-1   3.239637E-9   pP1f(16.5)      ...     ...
  5   1  16.5  17.5    1   1   f   f           ...   11317.387959          ...    8865.7418   3.025274E-1   3.344310E-9   pP1f(17.5)      ...     ...
  5   1  17.5  18.5    1   1   f   f           ...   11195.507871          ...    9466.3026   3.042986E-1   3.448173E-9   pP1f(18.5)      ...     ...
  5   1  18.5  19.5    1   1   f   f           ...   11069.051139          ...   10095.2351   3.054851E-1   3.550999E-9   pP1f(19.5)      ...     ...
  5   1  19.5  20.5    1   1   f   f           ...   10938.070580          ...   10751.7923   3.060604E-1   3.652533E-9   pP1f(20.5)      ...     ...
  5   1  20.5  21.5    1   1   f   f           ...   10802.615646          ...   11435.1968   3.060200E-1   3.752721E-9   pP1f(21.5)      ...     ...
  5   1  21.5  22.5    1   1   f   f           ...   10662.732101          ...   12144.6414   3.053519E-1   3.851379E-9   pP1f(22.5)      ...     ...
  5   1  22.5  23.5    1   1   f   f           ...   10518.461679          ...   12879.2915   3.040653E-1   3.948542E-9   pP1f(23.5)      ...     ...
  5   1  23.5  24.5    1   1   f   f           ...   10369.841729          ...   13638.2856   3.021886E-1   4.044481E-9   pP1f(24.5)      ...     ...
  5   1  24.5  25.5    1   1   f   f           ...   10216.904824          ...   14420.7371   2.997674E-1   4.139712E-9   pP1f(25.5)      ...     ...
  5   1   2.5   1.5    1   1   f   f           ...   12701.847465          ...    3568.5226   9.330700E-2   1.300557E-9    rR1f(1.5)      ...     ...
  5   1   3.5   2.5    1   1   f   f           ...   12718.139617          ...    3649.3909   1.187241E-1   1.467196E-9    rR1f(2.5)      ...     ...
  5   1   4.5   3.5    1   1   f   f           ...   12729.568425          ...    3763.5265   1.257459E-1   1.454234E-9    rR1f(3.5)      ...     ...
  5   1   5.5   4.5    1   1   f   f           ...   12735.853850          ...    3911.3774   1.255800E-1   1.392847E-9    rR1f(4.5)      ...     ...
  5   1   6.5   5.5    1   1   f   f           ...   12736.775341          ...    4093.2174   1.220111E-1   1.315482E-9    rR1f(5.5)      ...     ...
  5   1   7.5   6.5    1   1   f   f           ...   12732.172858          ...    4309.1540   1.166409E-1   1.232808E-9    rR1f(6.5)      ...     ...
  5   1   8.5   7.5    1   1   f   f           ...   12721.933033          ...    4559.1556   1.102571E-1   1.148975E-9    rR1f(7.5)      ...     ...
  5   1   9.5   8.5    1   1   f   f           ...   12705.974982          ...    4843.0793   1.032941E-1   1.065798E-9    rR1f(8.5)      ...     ...
  5   1  10.5   9.5    1   1   f   f           ...   12684.239660          ...    5160.6923   9.601280E-2  9.841260E-10    rR1f(9.5)      ...     ...
  5   1  11.5  10.5    1   1   f   f           ...   12656.682677          ...    5511.6872   8.858310E-2  9.043934E-10   rR1f(10.5)      ...     ...
  5   1  12.5  11.5    1   1   f   f           ...   12623.269605          ...    5895.6932   8.112250E-2  8.268323E-10   rR1f(11.5)      ...     ...
  5   1  13.5  12.5    1   1   f   f           ...   12583.972931          ...    6312.2833   7.371620E-2  7.515707E-10   rR1f(12.5)      ...     ...
  5   1  14.5  13.5    1   1   f   f           ...   12538.770014          ...    6760.9803   6.642940E-2  6.786900E-10   rR1f(13.5)      ...     ...
  5   1  15.5  14.5    1   1   f   f           ...   12487.641682          ...    7241.2608   5.931350E-2  6.082459E-10   rR1f(14.5)      ...     ...
  5   1  16.5  15.5    1   1   f   f           ...   12430.571198          ...    7752.5586   5.241130E-2  5.402931E-10   rR1f(15.5)      ...     ...
  5   1  17.5  16.5    1   1   f   f           ...   12367.543470          ...    8294.2670   4.575940E-2  4.748919E-10   rR1f(16.5)      ...     ...
  5   1  18.5  17.5    1   1   f   f           ...   12298.544393          ...    8865.7418   3.939280E-2  4.121433E-10   rR1f(17.5)      ...     ...
  5   1  19.5  18.5    1   1   f   f           ...   12223.560281          ...    9466.3026   3.334540E-2  3.521881E-10   rR1f(18.5)      ...     ...
  5   1  20.5  19.5    1   1   f   f           ...   12142.577348          ...   10095.2351   2.765330E-2  2.952380E-10   rR1f(19.5)      ...     ...
  5   1  21.5  20.5    1   1   f   f           ...   12055.581208          ...   10751.7923   2.235580E-2  2.415878E-10   rR1f(20.5)      ...     ...
  5   1  22.5  21.5    1   1   f   f           ...   11962.556393          ...   11435.1968   1.749660E-2  1.916322E-10   rR1f(21.5)      ...     ...
  5   1  23.5  22.5    1   1   f   f           ...   11863.485861          ...   12144.6414   1.312450E-2  1.458812E-10   rR1f(22.5)      ...     ...
  5   1  24.5  23.5    1   1   f   f           ...   11758.350496          ...   12879.2915   9.292400E-3  1.049595E-10   rR1f(23.5)      ...     ...
  5   1   1.5   2.5    1   2   f   f           ...   12349.865049          ...    3851.4768   1.257900E-3  8.243055E-12   oP12f(2.5)      ...     ...
  5   1   2.5   3.5    1   2   f   f           ...   12284.098633          ...    3986.2714   1.564300E-3  1.165608E-11   oP12f(3.5)      ...     ...
  5   1   3.5   4.5    1   2   f   f           ...   12209.614850          ...    4157.9156   1.515500E-3  1.219270E-11   oP12f(4.5)      ...     ...
  5   1   4.5   5.5    1   2   f   f           ...   12127.360244          ...    4365.7346   1.343700E-3  1.141422E-11   oP12f(5.5)      ...     ...
  5   1   5.5   6.5    1   2   f   f           ...   12038.098129          ...    4609.1331   1.148900E-3  1.018773E-11   oP12f(6.5)      ...     ...
  5   1   6.5   7.5    1   2   f   f           ...   11942.424685          ...    4887.5681   9.696000E-4  8.918121E-12   oP12f(7.5)      ...     ...
  5   1   7.5   8.5    1   2   f   f           ...   11840.803641          ...    5200.5233   8.170000E-4  7.765419E-12   oP12f(8.5)      ...     ...
  5   1   8.5   9.5    1   2   f   f           ...   11733.600243          ...    5547.4884   6.913000E-4  6.774921E-12   oP12f(9.5)      ...     ...
  5   1   9.5  10.5    1   2   f   f           ...   11621.108422          ...    5927.9459   5.890000E-4  5.944088E-12  oP12f(10.5)      ...     ...
  5   1  10.5  11.5    1   2   f   f           ...   11503.570732          ...    6341.3612   5.059000E-4  5.253739E-12  oP12f(11.5)      ...     ...
  5   1  11.5  12.5    1   2   f   f           ...   11381.192442          ...    6787.1774   4.381000E-4  4.680512E-12  oP12f(12.5)      ...     ...
  5   1  12.5  13.5    1   2   f   f           ...   11254.151327          ...    7264.8114   3.825000E-4  4.204158E-12  oP12f(13.5)      ...     ...
  5   1  13.5  14.5    1   2   f   f           ...   11122.604413          ...    7773.6518   3.367000E-4  3.808243E-12  oP12f(14.5)      ...     ...
  5   1  14.5  15.5    1   2   f   f           ...   10986.692631          ...    8313.0577   2.984000E-4  3.474513E-12  oP12f(15.5)      ...     ...
  5   1  15.5  16.5    1   2   f   f           ...   10846.544008          ...    8882.3585   2.663000E-4  3.193870E-12  oP12f(16.5)      ...     ...
  5   1  16.5  17.5    1   2   f   f           ...   10702.275860          ...    9480.8539   2.391000E-4  2.955707E-12  oP12f(17.5)      ...     ...
  5   1  17.5  18.5    1   2   f   f           ...   10553.996278          ...   10107.8142   2.159000E-4  2.752932E-12  oP12f(18.5)      ...     ...
  5   1  18.5  19.5    1   2   f   f           ...   10401.805120          ...   10762.4811   1.959000E-4  2.578685E-12  oP12f(19.5)      ...     ...
  5   1  19.5  20.5    1   2   f   f           ...   10245.794656          ...   11444.0682   1.787000E-4  2.430534E-12  oP12f(20.5)      ...     ...
  5   1  20.5  21.5    1   2   f   f           ...   10086.049963          ...   12151.7624   1.637000E-4  2.302824E-12  oP12f(21.5)      ...     ...
  5   1  21.5  22.5    1   2   f   f           ...    9922.649133          ...   12884.7244   1.506000E-4  2.193422E-12  oP12f(22.5)      ...     ...
  5   1  22.5  23.5    1   2   f   f           ...    9755.663361          ...   13642.0898   1.391000E-4  2.099848E-12  oP12f(23.5)      ...     ...
  5   1  23.5  24.5    1   2   f   f           ...    9585.156918          ...   14422.9704   1.291000E-4  2.022352E-12  oP12f(24.5)      ...     ...
  5   1  24.5  25.5    1   2   f   f           ...    9411.187060          ...   15226.4549   1.205000E-4  1.961203E-12  oP12f(25.5)      ...     ...
  5   1   1.5   0.5    1   2   f   f           ...   12505.835249          ...    3695.5066   3.399900E-3  6.518212E-11   qR12f(0.5)      ...     ...
  5   1   2.5   1.5    1   2   f   f           ...   12516.077790          ...    3754.2923   1.616300E-3  2.320248E-11   qR12f(1.5)      ...     ...
  5   1   3.5   2.5    1   2   f   f           ...   12516.053707          ...    3851.4768   7.779000E-4  9.926255E-12   qR12f(2.5)      ...     ...
  5   1   4.5   3.5    1   2   f   f           ...   12506.823471          ...    3986.2714   3.671000E-4  4.398029E-12   qR12f(3.5)      ...     ...
  5   1   5.5   4.5    1   2   f   f           ...   12489.315582          ...    4157.9156   1.699000E-4  1.959544E-12   qR12f(4.5)      ...     ...
  5   1   6.5   5.5    1   2   f   f           ...   12464.258137          ...    4365.7346   7.710000E-5  8.680126E-13   qR12f(5.5)      ...     ...
  5   1   7.5   6.5    1   2   f   f           ...   12432.193821          ...    4609.1331   3.413000E-5  3.783471E-13   qR12f(6.5)      ...     ...
  5   1   8.5   7.5    1   2   f   f           ...   12393.520552          ...    4887.5681   1.457000E-5  1.599854E-13   qR12f(7.5)      ...     ...
  5   1   9.5   8.5    1   2   f   f           ...   12348.531018          ...    5200.5233   5.872000E-6  6.414616E-14   qR12f(8.5)      ...     ...
  5   1  10.5   9.5    1   2   f   f           ...   12297.443506          ...    5547.4884   2.161000E-6  2.356544E-14   qR12f(9.5)      ...     ...
  5   1  11.5  10.5    1   2   f   f           ...   12240.424018          ...    5927.9459   6.828000E-7  7.453271E-15  qR12f(10.5)      ...     ...
  5   1  12.5  11.5    1   2   f   f           ...   12177.601593          ...    6341.3612   1.623000E-7  1.777521E-15  qR12f(11.5)      ...     ...
  5   1  13.5  12.5    1   2   f   f           ...   12109.078796          ...    6787.1774   1.906000E-8  2.098665E-16  qR12f(12.5)      ...     ...
  5   1  14.5  13.5    1   2   f   f           ...   12034.938884          ...    7264.8114  1.130000E-10  1.253175E-18  qR12f(13.5)      ...     ...
  5   1  15.5  14.5    1   2   f   f           ...   11955.250706          ...    7773.6518   5.341000E-9  5.975740E-17  qR12f(14.5)      ...     ...
  5   1  16.5  15.5    1   2   f   f           ...   11870.072056          ...    8313.0577   4.913000E-9  5.554267E-17  qR12f(15.5)      ...     ...
  5   1  17.5  16.5    1   2   f   f           ...   11779.451973          ...    8882.3585  2.850000E-10  3.260439E-18  qR12f(16.5)      ...     ...
  5   1  18.5  17.5    1   2   f   f           ...   11683.432294          ...    9480.8539   5.770000E-9  6.689194E-17  qR12f(17.5)      ...     ...
  5   1  19.5  18.5    1   2   f   f           ...   11582.048688          ...   10107.8142   4.020000E-8  4.729219E-16  qR12f(18.5)      ...     ...
  5   1  20.5  19.5    1   2   f   f           ...   11475.331330          ...   10762.4811   1.230000E-7  1.470353E-15  qR12f(19.5)      ...     ...
  5   1  21.5  20.5    1   2   f   f           ...   11363.305284          ...   11444.0682   2.726000E-7  3.315718E-15  qR12f(20.5)      ...     ...
  5   1  22.5  21.5    1   2   f   f           ...   11245.990709          ...   12151.7624   5.051000E-7  6.259575E-15  qR12f(21.5)      ...     ...
  5   1  23.5  22.5    1   2   f   f           ...   11123.402894          ...   12884.7244   8.334000E-7  1.053706E-14  qR12f(22.5)      ...     ...
  5   1  24.5  23.5    1   2   f   f           ...   10995.552178          ...   13642.0898   1.267000E-6  1.636549E-14  qR12f(23.5)      ...     ...
  5   1   0.5   1.5    2   1   f   f           ...   12762.120687          ...    3568.5226   6.217900E-3  2.861711E-11   qP21f(1.5)      ...     ...
  5   1   1.5   2.5    2   1   f   f           ...   12730.300129          ...    3649.3909   4.021000E-3  2.479838E-11   qP21f(2.5)      ...     ...
  5   1   2.5   3.5    2   1   f   f           ...   12697.405118          ...    3763.5265   3.053900E-3  2.129825E-11   qP21f(3.5)      ...     ...
  5   1   3.5   4.5    2   1   f   f           ...   12662.449967          ...    3911.3774   2.381200E-3  1.781181E-11   qP21f(4.5)      ...     ...
  5   1   4.5   5.5    2   1   f   f           ...   12624.593317          ...    4093.2174   1.872400E-3  1.467710E-11   qP21f(5.5)      ...     ...
  5   1   5.5   6.5    2   1   f   f           ...   12583.180705          ...    4309.1540   1.486000E-3  1.206004E-11   qP21f(6.5)      ...     ...
  5   1   6.5   7.5    2   1   f   f           ...   12537.728043          ...    4559.1556   1.193700E-3  9.961467E-12   qP21f(7.5)      ...     ...
  5   1   7.5   8.5    2   1   f   f           ...   12487.886466          ...    4843.0793   9.721000E-4  8.306887E-12   qP21f(8.5)      ...     ...
  5   1   8.5   9.5    2   1   f   f           ...   12433.407836          ...    5160.6923   8.032000E-4  7.010413E-12   qP21f(9.5)      ...     ...
  5   1   9.5  10.5    2   1   f   f           ...   12374.117023          ...    5511.6872   6.729000E-4  5.989453E-12  qP21f(10.5)      ...     ...
  5   1  10.5  11.5    2   1   f   f           ...   12309.891362          ...    5895.6932   5.715000E-4  5.182949E-12  qP21f(11.5)      ...     ...
  5   1  11.5  12.5    2   1   f   f           ...   12240.645924          ...    6312.2833   4.914000E-4  4.538602E-12  qP21f(12.5)      ...     ...
  5   1  12.5  13.5    2   1   f   f           ...   12166.323061          ...    6760.9803   4.274000E-4  4.019656E-12  qP21f(13.5)      ...     ...
  5   1  13.5  14.5    2   1   f   f           ...   12086.884953          ...    7241.2608   3.757000E-4  3.598379E-12  qP21f(14.5)      ...     ...
  5   1  14.5  15.5    2   1   f   f           ...   12002.308231          ...    7752.5586   3.335000E-4  3.253833E-12  qP21f(15.5)      ...     ...
  5   1  15.5  16.5    2   1   f   f           ...   11912.580038          ...    8294.2670   2.987000E-4  2.969972E-12  qP21f(16.5)      ...     ...
  5   1  16.5  17.5    2   1   f   f           ...   11817.695059          ...    8865.7418   2.696000E-4  2.733307E-12  qP21f(17.5)      ...     ...
  5   1  17.5  18.5    2   1   f   f           ...   11717.653262          ...    9466.3026   2.452000E-4  2.536389E-12  qP21f(18.5)      ...     ...
  5   1  18.5  19.5    2   1   f   f           ...   11612.458093          ...   10095.2351   2.245000E-4  2.371097E-12  qP21f(19.5)      ...     ...
  5   1  19.5  20.5    2   1   f   f           ...   11502.115031          ...   10751.7923   2.068000E-4  2.231843E-12  qP21f(20.5)      ...     ...
  5   1  20.5  21.5    2   1   f   f           ...   11386.630375          ...   11435.1968   1.915000E-4  2.113648E-12  qP21f(21.5)      ...     ...
  5   1  21.5  22.5    2   1   f   f           ...   11266.010199          ...   12144.6414   1.782000E-4  2.013353E-12  qP21f(22.5)      ...     ...
  5   1  22.5  23.5    2   1   f   f           ...   11140.259436          ...   12879.2915   1.666000E-4  1.928674E-12  qP21f(23.5)      ...     ...
  5   1  23.5  24.5    2   1   f   f           ...   11009.381033          ...   13638.2856   1.563000E-4  1.855932E-12  qP21f(24.5)      ...     ...
  5   1  24.5  25.5    2   1   f   f           ...   10873.375170          ...   14420.7371   1.471000E-4  1.793529E-12  qP21f(25.5)      ...     ...
  5   1   2.5   1.5    2   1   f   f           ...   12892.408995          ...    3568.5226   2.390000E-5  3.233544E-13   sR21f(1.5)      ...     ...
  5   1   3.5   2.5    2   1   f   f           ...   12924.436465          ...    3649.3909   3.488000E-6  4.173974E-14   sR21f(2.5)      ...     ...
  5   1   4.5   3.5    2   1   f   f           ...   12954.284296          ...    3763.5265   1.694000E-6  1.891709E-14   sR21f(3.5)      ...     ...
  5   1   5.5   4.5    2   1   f   f           ...   12980.957389          ...    3911.3774   1.382000E-5  1.475481E-13   sR21f(4.5)      ...     ...
  5   1   6.5   5.5    2   1   f   f           ...   13003.666218          ...    4093.2174   2.851000E-5  2.948968E-13   sR21f(5.5)      ...     ...
  5   1   7.5   6.5    2   1   f   f           ...   13021.811720          ...    4309.1540   4.014000E-5  4.055872E-13   sR21f(6.5)      ...     ...
  5   1   8.5   7.5    2   1   f   f           ...   13034.944472          ...    4559.1556   4.736000E-5  4.701144E-13   sR21f(7.5)      ...     ...
  5   1   9.5   8.5    2   1   f   f           ...   13042.724924          ...    4843.0793   5.072000E-5  4.966584E-13   sR21f(8.5)      ...     ...
  5   1  10.5   9.5    2   1   f   f           ...   13044.892279          ...    5160.6923   5.121000E-5  4.962771E-13   sR21f(9.5)      ...     ...
  5   1  11.5  10.5    2   1   f   f           ...   13041.242024          ...    5511.6872   4.978000E-5  4.786998E-13  sR21f(10.5)      ...     ...
  5   1  12.5  11.5    2   1   f   f           ...   13031.610209          ...    5895.6932   4.719000E-5  4.513087E-13  sR21f(11.5)      ...     ...
  5   1  13.5  12.5    2   1   f   f           ...   13015.862494          ...    6312.2833   4.394000E-5  4.187517E-13  sR21f(12.5)      ...     ...
  5   1  14.5  13.5    2   1   f   f           ...   12993.886473          ...    6760.9803   4.040000E-5  3.843476E-13  sR21f(13.5)      ...     ...
  5   1  15.5  14.5    2   1   f   f           ...   12965.586215          ...    7241.2608   3.679000E-5  3.499709E-13  sR21f(14.5)      ...     ...
  5   1  16.5  15.5    2   1   f   f           ...   12930.878298          ...    7752.5586   3.325000E-5  3.167541E-13  sR21f(15.5)      ...     ...
  5   1  17.5  16.5    2   1   f   f           ...   12889.688861          ...    8294.2670   2.986000E-5  2.852898E-13  sR21f(16.5)      ...     ...
  5   1  18.5  17.5    2   1   f   f           ...   12841.951347          ...    8865.7418   2.666000E-5  2.558214E-13  sR21f(17.5)      ...     ...
  5   1  19.5  18.5    2   1   f   f           ...   12787.604732          ...    9466.3026   2.367000E-5  2.284304E-13  sR21f(18.5)      ...     ...
  5   1  20.5  19.5    2   1   f   f           ...   12726.592077          ...   10095.2351   2.088000E-5  2.029333E-13  sR21f(19.5)      ...     ...
  5   1  21.5  20.5    2   1   f   f           ...   12658.859307          ...   10751.7923   1.829000E-5  1.792609E-13  sR21f(20.5)      ...     ...
  5   1  22.5  21.5    2   1   f   f           ...   12584.354149          ...   11435.1968   1.587000E-5  1.570645E-13  sR21f(21.5)      ...     ...
  5   1  23.5  22.5    2   1   f   f           ...   12503.025165          ...   12144.6414   1.362000E-5  1.362975E-13  sR21f(22.5)      ...     ...
  5   1  24.5  23.5    2   1   f   f           ...   12414.820842          ...   12879.2915   1.152000E-5  1.167234E-13  sR21f(23.5)      ...     ...
  5   1   0.5   1.5    2   2   f   f           ...   12576.351012          ...    3754.2923   2.682550E-1   1.271353E-9    pP2f(1.5)      ...     ...
  5   1   1.5   2.5    2   2   f   f           ...   12528.214220          ...    3851.4768   2.523644E-1   1.607001E-9    pP2f(2.5)      ...     ...
  5   1   2.5   3.5    2   2   f   f           ...   12474.660164          ...    3986.2714   2.506380E-1   1.810958E-9    pP2f(3.5)      ...     ...
  5   1   3.5   4.5    2   2   f   f           ...   12415.911699          ...    4157.9156   2.533401E-1   1.971035E-9    pP2f(4.5)      ...     ...
  5   1   4.5   5.5    2   2   f   f           ...   12352.076114          ...    4365.7346   2.577552E-1   2.110591E-9    pP2f(5.5)      ...     ...
  5   1   5.5   6.5    2   2   f   f           ...   12283.201668          ...    4609.1331   2.628392E-1   2.238607E-9    pP2f(6.5)      ...     ...
  5   1   6.5   7.5    2   2   f   f           ...   12209.315562          ...    4887.5681   2.681173E-1   2.359435E-9    pP2f(7.5)      ...     ...
  5   1   7.5   8.5    2   2   f   f           ...   12130.442502          ...    5200.5233   2.733481E-1   2.475529E-9    pP2f(8.5)      ...     ...
  5   1   8.5   9.5    2   2   f   f           ...   12046.611682          ...    5547.4884   2.783947E-1   2.588400E-9    pP2f(9.5)      ...     ...
  5   1   9.5  10.5    2   2   f   f           ...   11957.858364          ...    5927.9459   2.831753E-1   2.699067E-9   pP2f(10.5)      ...     ...
  5   1  10.5  11.5    2   2   f   f           ...   11864.223350          ...    6341.3612   2.876276E-1   2.808155E-9   pP2f(11.5)      ...     ...
  5   1  11.5  12.5    2   2   f   f           ...   11765.751790          ...    6787.1774   2.917075E-1   2.916110E-9   pP2f(12.5)      ...     ...
  5   1  12.5  13.5    2   2   f   f           ...   11662.491932          ...    7264.8114   2.953757E-1   3.023188E-9   pP2f(13.5)      ...     ...
  5   1  13.5  14.5    2   2   f   f           ...   11554.493977          ...    7773.6518   2.986041E-1   3.129597E-9   pP2f(14.5)      ...     ...
  5   1  14.5  15.5    2   2   f   f           ...   11441.809090          ...    8313.0577   3.013592E-1   3.235371E-9   pP2f(15.5)      ...     ...
  5   1  15.5  16.5    2   2   f   f           ...   11324.488541          ...    8882.3585   3.036005E-1   3.340366E-9   pP2f(16.5)      ...     ...
  5   1  16.5  17.5    2   2   f   f           ...   11202.582960          ...    9480.8539   3.053064E-1   3.444560E-9   pP2f(17.5)      ...     ...
  5   1  17.5  18.5    2   2   f   f           ...   11076.141669          ...   10107.8142   3.064436E-1   3.547727E-9   pP2f(18.5)      ...     ...
  5   1  18.5  19.5    2   2   f   f           ...   10945.212074          ...   10762.4811   3.069817E-1   3.649602E-9   pP2f(19.5)      ...     ...
  5   1  19.5  20.5    2   2   f   f           ...   10809.839107          ...   11444.0682   3.069139E-1   3.750132E-9   pP2f(20.5)      ...     ...
  5   1  20.5  21.5    2   2   f   f           ...   10670.064691          ...   12151.7624   3.062262E-1   3.849130E-9   pP2f(21.5)      ...     ...
  5   1  21.5  22.5    2   2   f   f           ...   10525.927232          ...   12884.7244   3.049259E-1   3.946628E-9   pP2f(22.5)      ...     ...
  5   1  22.5  23.5    2   2   f   f           ...   10377.461117          ...   13642.0898   3.030402E-1   4.042894E-9   pP2f(23.5)      ...     ...
  5   1  23.5  24.5    2   2   f   f           ...   10224.696222          ...   14422.9704   3.006131E-1   4.138434E-9   pP2f(24.5)      ...     ...
  5   1  24.5  25.5    2   2   f   f           ...   10067.657406          ...   15226.4549   2.977292E-1   4.234372E-9   pP2f(25.5)      ...     ...
  5   1   1.5   0.5    2   2   f   f           ...   12684.184419          ...    3695.5066   1.163759E-1   2.168831E-9    rR2f(0.5)      ...     ...
  5   1   2.5   1.5    2   2   f   f           ...   12706.639321          ...    3754.2923   1.325450E-1   1.846082E-9    rR2f(1.5)      ...     ...
  5   1   3.5   2.5    2   2   f   f           ...   12722.350556          ...    3851.4768   1.342845E-1   1.658394E-9    rR2f(2.5)      ...     ...
  5   1   4.5   3.5    2   2   f   f           ...   12731.539341          ...    3986.2714   1.311674E-1   1.516463E-9    rR2f(3.5)      ...     ...
  5   1   5.5   4.5    2   2   f   f           ...   12734.419121          ...    4157.9156   1.258528E-1   1.396187E-9    rR2f(4.5)      ...     ...
  5   1   6.5   5.5    2   2   f   f           ...   12731.149015          ...    4365.7346   1.193933E-1   1.288396E-9    rR2f(5.5)      ...     ...
  5   1   7.5   6.5    2   2   f   f           ...   12721.832683          ...    4609.1331   1.122984E-1   1.188841E-9    rR2f(6.5)      ...     ...
  5   1   8.5   7.5    2   2   f   f           ...   12706.531990          ...    4887.5681   1.048530E-1   1.095310E-9    rR2f(7.5)      ...     ...
  5   1   9.5   8.5    2   2   f   f           ...   12685.280960          ...    5200.5233   9.723350E-2   1.006540E-9    rR2f(8.5)      ...     ...
  5   1  10.5   9.5    2   2   f   f           ...   12658.096124          ...    5547.4884   8.955960E-2  9.217768E-10    rR2f(9.5)      ...     ...
  5   1  11.5  10.5    2   2   f   f           ...   12624.983366          ...    5927.9459   8.191800E-2  8.405509E-10   rR2f(10.5)      ...     ...
  5   1  12.5  11.5    2   2   f   f           ...   12585.942197          ...    6341.3612   7.437440E-2  7.625562E-10   rR2f(11.5)      ...     ...
  5   1  13.5  12.5    2   2   f   f           ...   12540.968359          ...    6787.1774   6.698110E-2  6.875948E-10   rR2f(12.5)      ...     ...
  5   1  14.5  13.5    2   2   f   f           ...   12490.055343          ...    7264.8114   5.978080E-2  6.155367E-10   rR2f(13.5)      ...     ...
  5   1  15.5  14.5    2   2   f   f           ...   12433.195239          ...    7773.6518   5.281050E-2  5.463126E-10   rR2f(14.5)      ...     ...
  5   1  16.5  15.5    2   2   f   f           ...   12370.379156          ...    8313.0577   4.610250E-2  4.798938E-10   rR2f(15.5)      ...     ...
  5   1  17.5  16.5    2   2   f   f           ...   12301.597364          ...    8882.3585   3.968880E-2  4.163190E-10   rR2f(16.5)      ...     ...
  5   1  18.5  17.5    2   2   f   f           ...   12226.839248          ...    9480.8539   3.360100E-2  3.556826E-10   rR2f(17.5)      ...     ...
  5   1  19.5  18.5    2   2   f   f           ...   12146.093139          ...   10107.8142   2.787340E-2  2.981610E-10   rR2f(18.5)      ...     ...
  5   1  20.5  19.5    2   2   f   f           ...   12059.346058          ...   10762.4811   2.254420E-2  2.440250E-10   rR2f(19.5)      ...     ...
  5   1  21.5  20.5    2   2   f   f           ...   11966.583383          ...   11444.0682   1.765600E-2  1.936480E-10   rR2f(20.5)      ...     ...
  5   1  22.5  21.5    2   2   f   f           ...   11867.788465          ...   12151.7624   1.325700E-2  1.475260E-10   rR2f(21.5)      ...     ...
  5   1  23.5  22.5    2   2   f   f           ...   11762.942198          ...   12884.7244   9.399600E-3  1.062719E-10   rR2f(22.5)      ...     ...
  5   1  24.5  23.5    2   2   f   f           ...   11652.022524          ...   13642.0898   6.138200E-3  7.060329E-11   rR2f(23.5)      ...     ...
  5   2   1.5   2.5    1   1   e   e           ...    9152.189314          ...    7049.1170   2.908746E+0   3.470742E-8    pP1e(2.5)      ...     ...
  5   2   2.5   3.5    1   1   e   e           ...    9111.471070          ...    7158.7674   3.560811E+0   4.822708E-8    pP1e(3.5)      ...     ...
  5   2   3.5   4.5    1   1   e   e           ...    9066.531352          ...    7300.6986   3.838627E+0   5.600687E-8    pP1e(4.5)      ...     ...
  5   2   4.5   5.5    1   1   e   e           ...    9017.386153          ...    7475.1643   4.005406E+0   6.154060E-8    pP1e(5.5)      ...     ...
  5   2   5.5   6.5    1   1   e   e           ...    8964.104192          ...    7682.2666   4.126886E+0   6.599631E-8    pP1e(6.5)      ...     ...
  5   2   6.5   7.5    1   1   e   e           ...    8906.772280          ...    7921.9766   4.224983E+0   6.986346E-8    pP1e(7.5)      ...     ...
  5   2   7.5   8.5    1   1   e   e           ...    8845.478599          ...    8194.1588   4.308391E+0   7.337999E-8    pP1e(8.5)      ...     ...
  5   2   8.5   9.5    1   1   e   e           ...    8780.306582          ...    8498.5895   4.380974E+0   7.667461E-8    pP1e(9.5)      ...     ...
  5   2   9.5  10.5    1   1   e   e           ...    8711.333589          ...    8834.9725   4.444667E+0   7.982428E-8   pP1e(10.5)      ...     ...
  5   2  10.5  11.5    1   1   e   e           ...    8638.631336          ...    9202.9485   4.500487E+0   8.287791E-8   pP1e(11.5)      ...     ...
  5   2  11.5  12.5    1   1   e   e           ...    8562.266751          ...    9602.1032   4.549045E+0   8.586939E-8   pP1e(12.5)      ...     ...
  5   2  12.5  13.5    1   1   e   e           ...    8482.302757          ...   10031.9726   4.590758E+0   8.882392E-8   pP1e(13.5)      ...     ...
  5   2  13.5  14.5    1   1   e   e           ...    8398.798865          ...   10492.0470   4.625976E+0   9.176214E-8   pP1e(14.5)      ...     ...
  5   2  14.5  15.5    1   1   e   e           ...    8311.811546          ...   10981.7743   4.655014E+0   9.470189E-8   pP1e(15.5)      ...     ...
  5   2  15.5  16.5    1   1   e   e           ...    8221.394437          ...   11500.5626   4.678185E+0   9.765966E-8   pP1e(16.5)      ...     ...
  5   2  16.5  17.5    1   1   e   e           ...    8127.598420          ...   12047.7825   4.695811E+0   1.006515E-7   pP1e(17.5)      ...     ...
  5   2  17.5  18.5    1   1   e   e           ...    8030.471585          ...   12622.7686   4.708230E+0   1.036937E-7   pP1e(18.5)      ...     ...
  5   2  18.5  19.5    1   1   e   e           ...    7930.059146          ...   13224.8219   4.715788E+0   1.068028E-7   pP1e(19.5)      ...     ...
  5   2  19.5  20.5    1   1   e   e           ...    7826.403285          ...   13853.2105   4.718830E+0   1.099964E-7   pP1e(20.5)      ...     ...
  5   2  20.5  21.5    1   1   e   e           ...    7719.542986          ...   14507.1719   4.717731E+0   1.132933E-7   pP1e(21.5)      ...     ...
  5   2  21.5  22.5    1   1   e   e           ...    7609.513824          ...   15185.9138   4.712820E+0   1.167131E-7   pP1e(22.5)      ...     ...
  5   2  22.5  23.5    1   1   e   e           ...    7496.347765          ...   15888.6154   4.704466E+0   1.202777E-7   pP1e(23.5)      ...     ...
  5   2  23.5  24.5    1   1   e   e           ...    7380.072939          ...   16614.4290   4.693048E+0   1.240117E-7   pP1e(24.5)      ...     ...
  5   2  24.5  25.5    1   1   e   e           ...    7260.713419          ...   17362.4807   4.678924E+0   1.279416E-7   pP1e(25.5)      ...     ...
  5   2   2.5   1.5    1   1   e   e           ...    9298.893441          ...    6971.3450   1.645293E+0   4.278876E-8    rR1e(1.5)      ...     ...
  5   2   3.5   2.5    1   1   e   e           ...    9318.112921          ...    7049.1170   2.111015E+0   4.859951E-8    rR1e(2.5)      ...     ...
  5   2   4.5   3.5    1   1   e   e           ...    9333.783106          ...    7158.7674   2.255595E+0   4.851918E-8    rR1e(3.5)      ...     ...
  5   2   5.5   4.5    1   1   e   e           ...    9345.672140          ...    7300.6986   2.273306E+0   4.682479E-8    rR1e(4.5)      ...     ...
  5   2   6.5   5.5    1   1   e   e           ...    9353.584586          ...    7475.1643   2.229765E+0   4.457665E-8    rR1e(5.5)      ...     ...
  5   2   7.5   6.5    1   1   e   e           ...    9357.370795          ...    7682.2666   2.152821E+0   4.212597E-8    rR1e(6.5)      ...     ...
  5   2   8.5   7.5    1   1   e   e           ...    9356.919487          ...    7921.9766   2.056221E+0   3.961086E-8    rR1e(7.5)      ...     ...
  5   2   9.5   8.5    1   1   e   e           ...    9352.147335          ...    8194.1588   1.947585E+0   3.709274E-8    rR1e(8.5)      ...     ...
  5   2  10.5   9.5    1   1   e   e           ...    9342.990306          ...    8498.5895   1.831556E+0   3.460181E-8    rR1e(9.5)      ...     ...
  5   2  11.5  10.5    1   1   e   e           ...    9329.397477          ...    8834.9725   1.711215E+0   3.215464E-8   rR1e(10.5)      ...     ...
  5   2  12.5  11.5    1   1   e   e           ...    9311.326859          ...    9202.9485   1.588752E+0   2.976136E-8   rR1e(11.5)      ...     ...
  5   2  13.5  12.5    1   1   e   e           ...    9288.742622          ...    9602.1032   1.465816E+0   2.742888E-8   rR1e(12.5)      ...     ...
  5   2  14.5  13.5    1   1   e   e           ...    9261.613215          ...   10031.9726   1.343723E+0   2.516271E-8   rR1e(13.5)      ...     ...
  5   2  15.5  14.5    1   1   e   e           ...    9229.910056          ...   10492.0470   1.223537E+0   2.296723E-8   rR1e(14.5)      ...     ...
  5   2  16.5  15.5    1   1   e   e           ...    9193.606598          ...   10981.7743   1.106174E+0   2.084675E-8   rR1e(15.5)      ...     ...
  5   2  17.5  16.5    1   1   e   e           ...    9152.677599          ...   11500.5626   9.923951E-1   1.880484E-8   rR1e(16.5)      ...     ...
  5   2  18.5  17.5    1   1   e   e           ...    9107.098552          ...   12047.7825   8.828604E-1   1.684499E-8   rR1e(17.5)      ...     ...
  5   2  19.5  18.5    1   1   e   e           ...    9056.845190          ...   12622.7686   7.781329E-1   1.497042E-8   rR1e(18.5)      ...     ...
  5   2  20.5  19.5    1   1   e   e           ...    9001.893052          ...   13224.8219   6.786843E-1   1.318400E-8   rR1e(19.5)      ...     ...
  5   2  21.5  20.5    1   1   e   e           ...    8942.217083          ...   13853.2105   5.849175E-1   1.148855E-8   rR1e(20.5)      ...     ...
  5   2  22.5  21.5    1   1   e   e           ...    8877.791248          ...   14507.1719   4.971631E-1   9.886713E-9   rR1e(21.5)      ...     ...
  5   2  23.5  22.5    1   1   e   e           ...    8808.588157          ...   15185.9138   4.157108E-1   8.381463E-9   rR1e(22.5)      ...     ...
  5   2  24.5  23.5    1   1   e   e           ...    8734.578688          ...   15888.6154   3.407994E-1   6.975919E-9   rR1e(23.5)      ...     ...
  5   2   1.5   2.5    1   2   e   e           ...    8953.139715          ...    7248.1666   1.778500E-2  2.217531E-10   oP12e(2.5)      ...     ...
  5   2   2.5   3.5    1   2   e   e           ...    8892.746434          ...    7377.4920   2.151340E-2  3.058836E-10   oP12e(3.5)      ...     ...
  5   2   3.5   4.5    1   2   e   e           ...    8824.921091          ...    7542.3089   2.028210E-2  3.123482E-10   oP12e(4.5)      ...     ...
  5   2   4.5   5.5    1   2   e   e           ...    8750.580314          ...    7741.9702   1.750310E-2  2.855734E-10   oP12e(5.5)      ...     ...
  5   2   5.5   6.5    1   2   e   e           ...    8670.476145          ...    7975.8946   1.457420E-2  2.491207E-10   oP12e(6.5)      ...     ...
  5   2   6.5   7.5    1   2   e   e           ...    8585.201995          ...    8243.5469   1.198820E-2  2.133628E-10   oP12e(7.5)      ...     ...
  5   2   7.5   8.5    1   2   e   e           ...    8495.221982          ...    8544.4154   9.854900E-3  1.819734E-10   oP12e(8.5)      ...     ...
  5   2   8.5   9.5    1   2   e   e           ...    8400.902502          ...    8877.9936   8.144200E-3  1.557029E-10   oP12e(9.5)      ...     ...
  5   2   9.5  10.5    1   2   e   e           ...    8302.538455          ...    9243.7676   6.785100E-3  1.341527E-10  oP12e(10.5)      ...     ...
  5   2  10.5  11.5    1   2   e   e           ...    8200.372911          ...    9641.2069   5.705600E-3  1.166013E-10  oP12e(11.5)      ...     ...
  5   2  11.5  12.5    1   2   e   e           ...    8094.611175          ...   10069.7588   4.844600E-3  1.023202E-10  oP12e(12.5)      ...     ...
  5   2  12.5  13.5    1   2   e   e           ...    7985.430649          ...   10528.8447   4.153200E-3  9.066908E-11  oP12e(13.5)      ...     ...
  5   2  13.5  14.5    1   2   e   e           ...    7872.987684          ...   11017.8582   3.593700E-3  8.112546E-11  oP12e(14.5)      ...     ...
  5   2  14.5  15.5    1   2   e   e           ...    7757.422332          ...   11536.1635   3.137400E-3  7.327639E-11  oP12e(15.5)      ...     ...
  5   2  15.5  16.5    1   2   e   e           ...    7638.861641          ...   12083.0954   2.762400E-3  6.679717E-11  oP12e(16.5)      ...     ...
  5   2  16.5  17.5    1   2   e   e           ...    7517.421934          ...   12657.9589   2.451800E-3  6.143012E-11  oP12e(17.5)      ...     ...
  5   2  17.5  18.5    1   2   e   e           ...    7393.210396          ...   13260.0298   2.192800E-3  5.697831E-11  oP12e(18.5)      ...     ...
  5   2  18.5  19.5    1   2   e   e           ...    7266.326154          ...   13888.5549   1.975400E-3  5.328520E-11  oP12e(19.5)      ...     ...
  5   2  19.5  20.5    1   2   e   e           ...    7136.861024          ...   14542.7528   1.792000E-3  5.023333E-11  oP12e(20.5)      ...     ...
  5   2  20.5  21.5    1   2   e   e           ...    7004.900003          ...   15221.8149   1.636300E-3  4.772143E-11  oP12e(21.5)      ...     ...
  5   2  21.5  22.5    1   2   e   e           ...    6870.521601          ...   15924.9060   1.503700E-3  4.568087E-11  oP12e(22.5)      ...     ...
  5   2  22.5  23.5    1   2   e   e           ...    6733.798049          ...   16651.1651   1.390400E-3  4.405487E-11  oP12e(23.5)      ...     ...
  5   2  23.5  24.5    1   2   e   e           ...    6594.795427          ...   17399.7065   1.293200E-3  4.279490E-11  oP12e(24.5)      ...     ...
  5   2  24.5  25.5    1   2   e   e           ...    6453.573737          ...   18169.6204   1.209900E-3  4.187678E-11  oP12e(25.5)      ...     ...
  5   2   1.5   0.5    1   2   e   e           ...    9102.479691          ...    7098.8267   5.742350E-2   2.078059E-9   qR12e(0.5)      ...     ...
  5   2   2.5   1.5    1   2   e   e           ...    9115.196112          ...    7155.0423   2.964480E-2  8.023530E-10   qR12e(1.5)      ...     ...
  5   2   3.5   2.5    1   2   e   e           ...    9119.063321          ...    7248.1666   1.563400E-2  3.758081E-10   qR12e(2.5)      ...     ...
  5   2   4.5   3.5    1   2   e   e           ...    9115.058470          ...    7377.4920   8.169200E-3  1.842589E-10   qR12e(3.5)      ...     ...
  5   2   5.5   4.5    1   2   e   e           ...    9104.061879          ...    7542.3089   4.245800E-3  9.215696E-11   qR12e(4.5)      ...     ...
  5   2   6.5   5.5    1   2   e   e           ...    9086.778748          ...    7741.9702   2.208400E-3  4.678023E-11   qR12e(5.5)      ...     ...
  5   2   7.5   6.5    1   2   e   e           ...    9063.742748          ...    7975.8946   1.153500E-3  2.405759E-11   qR12e(6.5)      ...     ...
  5   2   8.5   7.5    1   2   e   e           ...    9035.349202          ...    8243.5469   6.053000E-4  1.250521E-11   qR12e(7.5)      ...     ...
  5   2   9.5   8.5    1   2   e   e           ...    9001.890719          ...    8544.4154   3.188000E-4  6.553391E-12   qR12e(8.5)      ...     ...
  5   2  10.5   9.5    1   2   e   e           ...    8963.586226          ...    8877.9936   1.682000E-4  3.452334E-12   qR12e(9.5)      ...     ...
  5   2  11.5  10.5    1   2   e   e           ...    8920.602343          ...    9243.7676   8.868000E-5  1.822568E-12  qR12e(10.5)      ...     ...
  5   2  12.5  11.5    1   2   e   e           ...    8873.068433          ...    9641.2069   4.672000E-5  9.637736E-13  qR12e(11.5)      ...     ...
  5   2  13.5  12.5    1   2   e   e           ...    8821.087046          ...   10069.7588   2.463000E-5  5.110491E-13  qR12e(12.5)      ...     ...
  5   2  14.5  13.5    1   2   e   e           ...    8764.741106          ...   10528.8447   1.308000E-5  2.734957E-13  qR12e(13.5)      ...     ...
  5   2  15.5  14.5    1   2   e   e           ...    8704.098875          ...   11017.8582   7.086000E-6  1.495684E-13  qR12e(14.5)      ...     ...
  5   2  16.5  15.5    1   2   e   e           ...    8639.217385          ...   11536.1635   4.023000E-6  8.585941E-14  qR12e(15.5)      ...     ...
  5   2  17.5  16.5    1   2   e   e           ...    8570.144802          ...   12083.0954   2.486000E-6  5.372868E-14  qR12e(16.5)      ...     ...
  5   2  18.5  17.5    1   2   e   e           ...    8496.922066          ...   12657.9589   1.754000E-6  3.844547E-14  qR12e(17.5)      ...     ...
  5   2  19.5  18.5    1   2   e   e           ...    8419.584000          ...   13260.0298   1.467000E-6  3.265750E-14  qR12e(18.5)      ...     ...
  5   2  20.5  19.5    1   2   e   e           ...    8338.160061          ...   13888.5549   1.462000E-6  3.310198E-14  qR12e(19.5)      ...     ...
  5   2  21.5  20.5    1   2   e   e           ...    8252.674822          ...   14542.7528   1.687000E-6  3.890333E-14  qR12e(20.5)      ...     ...
  5   2  22.5  21.5    1   2   e   e           ...    8163.148265          ...   15221.8149   2.143000E-6  5.040455E-14  qR12e(21.5)      ...     ...
  5   2  23.5  22.5    1   2   e   e           ...    8069.595934          ...   15924.9060   2.873000E-6  6.901972E-14  qR12e(22.5)      ...     ...
  5   2  24.5  23.5    1   2   e   e           ...    7972.028971          ...   16651.1651   3.937000E-6  9.674181E-14  qR12e(23.5)      ...     ...
  5   2   0.5   1.5    2   1   e   e           ...    9359.178401          ...    6971.3450   1.047232E-1  8.961799E-10   qP21e(1.5)      ...     ...
  5   2   1.5   2.5    2   1   e   e           ...    9330.369668          ...    7049.1170   6.442440E-2  7.396379E-10   qP21e(2.5)      ...     ...
  5   2   2.5   3.5    2   1   e   e           ...    9301.936244          ...    7158.7674   4.703310E-2  6.111895E-10   qP21e(3.5)      ...     ...
  5   2   3.5   4.5    2   1   e   e           ...    9272.949835          ...    7300.6986   3.544110E-2  4.943324E-10   qP21e(4.5)      ...     ...
  5   2   4.5   5.5    2   1   e   e           ...    9242.591702          ...    7475.1643   2.701970E-2  3.951568E-10   qP21e(5.5)      ...     ...
  5   2   5.5   6.5    2   1   e   e           ...    9210.209809          ...    7682.2666   2.083930E-2  3.156858E-10   qP21e(6.5)      ...     ...
  5   2   6.5   7.5    2   1   e   e           ...    9175.312489          ...    7921.9766   1.629910E-2  2.539731E-10   qP21e(7.5)      ...     ...
  5   2   7.5   8.5    2   1   e   e           ...    9137.538695          ...    8194.1588   1.294770E-2  2.066519E-10   qP21e(8.5)      ...     ...
  5   2   8.5   9.5    2   1   e   e           ...    9096.625982          ...    8498.5895   1.044990E-2  1.703930E-10   qP21e(9.5)      ...     ...
  5   2   9.5  10.5    2   1   e   e           ...    9052.383796          ...    8834.9725   8.565800E-3  1.424646E-10  qP21e(10.5)      ...     ...
  5   2  10.5  11.5    2   1   e   e           ...    9004.673309          ...    9202.9485   7.125100E-3  1.207603E-10  qP21e(11.5)      ...     ...
  5   2  11.5  12.5    2   1   e   e           ...    8953.392820          ...    9602.1032   6.008200E-3  1.037205E-10  qP21e(12.5)      ...     ...
  5   2  12.5  13.5    2   1   e   e           ...    8898.467344          ...   10031.9726   5.130400E-3  9.019737E-11  qP21e(13.5)      ...     ...
  5   2  13.5  14.5    2   1   e   e           ...    8839.841192          ...   10492.0470   4.431600E-3  7.935351E-11  qP21e(14.5)      ...     ...
  5   2  14.5  15.5    2   1   e   e           ...    8777.472643          ...   10981.7743   3.868700E-3  7.057569E-11  qP21e(15.5)      ...     ...
  5   2  15.5  16.5    2   1   e   e           ...    8711.330061          ...   11500.5626   3.410100E-3  6.340551E-11  qP21e(16.5)      ...     ...
  5   2  16.5  17.5    2   1   e   e           ...    8641.389025          ...   12047.7825   3.032800E-3  5.750569E-11  qP21e(17.5)      ...     ...
  5   2  17.5  18.5    2   1   e   e           ...    8567.630163          ...   12622.7686   2.719500E-3  5.261921E-11  qP21e(18.5)      ...     ...
  5   2  18.5  19.5    2   1   e   e           ...    8490.037481          ...   13224.8219   2.457400E-3  4.855545E-11  qP21e(19.5)      ...     ...
  5   2  19.5  20.5    2   1   e   e           ...    8408.597060          ...   13853.2105   2.236300E-3  4.515974E-11  qP21e(20.5)      ...     ...
  5   2  20.5  21.5    2   1   e   e           ...    8323.295996          ...   14507.1719   2.048900E-3  4.232378E-11  qP21e(21.5)      ...     ...
  5   2  21.5  22.5    2   1   e   e           ...    8234.121539          ...   15185.9138   1.888900E-3  3.995094E-11  qP21e(22.5)      ...     ...
  5   2  22.5  23.5    2   1   e   e           ...    8141.060368          ...   15888.6154   1.751800E-3  3.797492E-11  qP21e(23.5)      ...     ...
  5   2  23.5  24.5    2   1   e   e           ...    8044.097962          ...   16614.4290   1.633900E-3  3.634124E-11  qP21e(24.5)      ...     ...
  5   2  24.5  25.5    2   1   e   e           ...    7943.218050          ...   17362.4807   1.531900E-3  3.499950E-11  qP21e(25.5)      ...     ...
  5   2   2.5   1.5    2   1   e   e           ...    9489.358614          ...    6971.3450   9.502000E-4  2.372959E-11   sR21e(1.5)      ...     ...
  5   2   3.5   2.5    2   1   e   e           ...    9524.531403          ...    7049.1170   4.692000E-4  1.033873E-11   sR21e(2.5)      ...     ...
  5   2   4.5   3.5    2   1   e   e           ...    9558.988655          ...    7158.7674   9.124000E-5  1.871238E-12   sR21e(3.5)      ...     ...
  5   2   5.5   4.5    2   1   e   e           ...    9591.777756          ...    7300.6986   5.054000E-7  9.882709E-15   sR21e(4.5)      ...     ...
  5   2   6.5   5.5    2   1   e   e           ...    9622.124795          ...    7475.1643   6.912000E-5  1.305769E-12   sR21e(5.5)      ...     ...
  5   2   7.5   6.5    2   1   e   e           ...    9649.430891          ...    7682.2666   1.842000E-4  3.389502E-12   sR21e(6.5)      ...     ...
  5   2   8.5   7.5    2   1   e   e           ...    9673.238886          ...    7921.9766   2.900000E-4  5.227144E-12   sR21e(7.5)      ...     ...
  5   2   9.5   8.5    2   1   e   e           ...    9693.197542          ...    8194.1588   3.679000E-4  6.522452E-12   sR21e(8.5)      ...     ...
  5   2  10.5   9.5    2   1   e   e           ...    9709.032279          ...    8498.5895   4.163000E-4  7.282910E-12   sR21e(9.5)      ...     ...
  5   2  11.5  10.5    2   1   e   e           ...    9720.523546          ...    8834.9725   4.400000E-4  7.615873E-12  sR21e(10.5)      ...     ...
  5   2  12.5  11.5    2   1   e   e           ...    9727.491445          ...    9202.9485   4.452000E-4  7.641406E-12  sR21e(11.5)      ...     ...
  5   2  13.5  12.5    2   1   e   e           ...    9729.784949          ...    9602.1032   4.372000E-4  7.456175E-12  sR21e(12.5)      ...     ...
  5   2  14.5  13.5    2   1   e   e           ...    9727.274312          ...   10031.9726   4.203000E-4  7.135067E-12  sR21e(13.5)      ...     ...
  5   2  15.5  14.5    2   1   e   e           ...    9719.845680          ...   10492.0470   3.979000E-4  6.735063E-12  sR21e(14.5)      ...     ...
  5   2  16.5  15.5    2   1   e   e           ...    9707.397203          ...   10981.7743   3.723000E-4  6.293237E-12  sR21e(15.5)      ...     ...
  5   2  17.5  16.5    2   1   e   e           ...    9689.836177          ...   11500.5626   3.450000E-4  5.832672E-12  sR21e(16.5)      ...     ...
  5   2  18.5  17.5    2   1   e   e           ...    9667.076888          ...   12047.7825   3.173000E-4  5.373021E-12  sR21e(17.5)      ...     ...
  5   2  19.5  18.5    2   1   e   e           ...    9639.038965          ...   12622.7686   2.900000E-4  4.925663E-12  sR21e(18.5)      ...     ...
  5   2  20.5  19.5    2   1   e   e           ...    9605.646062          ...   13224.8219   2.634000E-4  4.493758E-12  sR21e(19.5)      ...     ...
  5   2  21.5  20.5    2   1   e   e           ...    9566.824798          ...   13853.2105   2.381000E-4  4.085873E-12  sR21e(20.5)      ...     ...
  5   2  22.5  21.5    2   1   e   e           ...    9522.503851          ...   14507.1719   2.141000E-4  3.700644E-12  sR21e(21.5)      ...     ...
  5   2  23.5  22.5    2   1   e   e           ...    9472.613181          ...   15185.9138   1.915000E-4  3.338646E-12  sR21e(22.5)      ...     ...
  5   2  24.5  23.5    2   1   e   e           ...    9417.083318          ...   15888.6154   1.704000E-4  3.000705E-12  sR21e(23.5)      ...     ...
  5   2   0.5   1.5    2   2   e   e           ...    9175.481072          ...    7155.0423   4.592927E+0   4.089400E-8    pP2e(1.5)      ...     ...
  5   2   1.5   2.5    2   2   e   e           ...    9131.320069          ...    7248.1666   4.286122E+0   5.137642E-8    pP2e(2.5)      ...     ...
  5   2   2.5   3.5    2   2   e   e           ...    9083.211607          ...    7377.4920   4.223066E+0   5.755301E-8    pP2e(3.5)      ...     ...
  5   2   3.5   4.5    2   2   e   e           ...    9031.339574          ...    7542.3089   4.235452E+0   6.227922E-8    pP2e(4.5)      ...     ...
  5   2   4.5   5.5    2   2   e   e           ...    8975.785863          ...    7741.9702   4.276578E+0   6.631747E-8    pP2e(5.5)      ...     ...
  5   2   5.5   6.5    2   2   e   e           ...    8916.581761          ...    7975.8946   4.328648E+0   6.996268E-8    pP2e(6.5)      ...     ...
  5   2   6.5   7.5    2   2   e   e           ...    8853.742204          ...    8243.5469   4.383689E+0   7.335873E-8    pP2e(7.5)      ...     ...
  5   2   7.5   8.5    2   2   e   e           ...    8787.282078          ...    8544.4154   4.437717E+0   7.658711E-8    pP2e(8.5)      ...     ...
  5   2   8.5   9.5    2   2   e   e           ...    8717.221901          ...    8877.9936   4.488654E+0   7.970034E-8    pP2e(9.5)      ...     ...
  5   2   9.5  10.5    2   2   e   e           ...    8643.588662          ...    9243.7676   4.535324E+0   8.273422E-8   pP2e(10.5)      ...     ...
  5   2  10.5  11.5    2   2   e   e           ...    8566.414883          ...    9641.2069   4.577072E+0   8.571537E-8   pP2e(11.5)      ...     ...
  5   2  11.5  12.5    2   2   e   e           ...    8485.737244          ...   10069.7588   4.613549E+0   8.866488E-8   pP2e(12.5)      ...     ...
  5   2  12.5  13.5    2   2   e   e           ...    8401.595235          ...   10528.8447   4.644620E+0   9.160090E-8   pP2e(13.5)      ...     ...
  5   2  13.5  14.5    2   2   e   e           ...    8314.030011          ...   11017.8582   4.670290E+0   9.453991E-8   pP2e(14.5)      ...     ...
  5   2  14.5  15.5    2   2   e   e           ...    8223.083429          ...   11536.1635   4.690657E+0   9.749746E-8   pP2e(15.5)      ...     ...
  5   2  15.5  16.5    2   2   e   e           ...    8128.797264          ...   12083.0954   4.705900E+0   1.004891E-7   pP2e(16.5)      ...     ...
  5   2  16.5  17.5    2   2   e   e           ...    8031.212539          ...   12657.9589   4.716254E+0   1.035307E-7   pP2e(17.5)      ...     ...
  5   2  17.5  18.5    2   2   e   e           ...    7930.368973          ...   13260.0298   4.721989E+0   1.066387E-7   pP2e(18.5)      ...     ...
  5   2  18.5  19.5    2   2   e   e           ...    7826.304490          ...   13888.5549   4.723399E+0   1.098304E-7   pP2e(19.5)      ...     ...
  5   2  19.5  20.5    2   2   e   e           ...    7719.054799          ...   14542.7528   4.720817E+0   1.131247E-7   pP2e(20.5)      ...     ...
  5   2  20.5  21.5    2   2   e   e           ...    7608.653013          ...   15221.8149   4.714542E+0   1.165409E-7   pP2e(21.5)      ...     ...
  5   2  21.5  22.5    2   2   e   e           ...    7495.129316          ...   15924.9060   4.704920E+0   1.201010E-7   pP2e(22.5)      ...     ...
  5   2  22.5  23.5    2   2   e   e           ...    7378.510651          ...   16651.1651   4.692309E+0   1.238293E-7   pP2e(23.5)      ...     ...
  5   2  23.5  24.5    2   2   e   e           ...    7258.820450          ...   17399.7065   4.677055E+0   1.277525E-7   pP2e(24.5)      ...     ...
  5   2  24.5  25.5    2   2   e   e           ...    7136.078368          ...   18169.6204   4.659615E+0   1.319032E-7   pP2e(25.5)      ...     ...
  5   2   1.5   0.5    2   2   e   e           ...    9280.660045          ...    7098.8267   2.042136E+0   7.109101E-8    rR2e(0.5)      ...     ...
  5   2   2.5   1.5    2   2   e   e           ...    9305.661286          ...    7155.0423   2.346720E+0   6.094187E-8    rR2e(1.5)      ...     ...
  5   2   3.5   2.5    2   2   e   e           ...    9325.481804          ...    7248.1666   2.399873E+0   5.516228E-8    rR2e(2.5)      ...     ...
  5   2   4.5   3.5    2   2   e   e           ...    9340.264019          ...    7377.4920   2.366925E+0   5.084333E-8    rR2e(3.5)      ...     ...
  5   2   5.5   4.5    2   2   e   e           ...    9350.167495          ...    7542.3089   2.293670E+0   4.719882E-8    rR2e(4.5)      ...     ...
  5   2   6.5   5.5    2   2   e   e           ...    9355.318957          ...    7741.9702   2.198315E+0   4.393162E-8    rR2e(5.5)      ...     ...
  5   2   7.5   6.5    2   2   e   e           ...    9355.802844          ...    7975.8946   2.089760E+0   4.090571E-8    rR2e(6.5)      ...     ...
  5   2   8.5   7.5    2   2   e   e           ...    9351.668601          ...    8243.5469   1.973044E+0   3.805124E-8    rR2e(7.5)      ...     ...
  5   2   9.5   8.5    2   2   e   e           ...    9342.940925          ...    8544.4154   1.851358E+0   3.532958E-8    rR2e(8.5)      ...     ...
  5   2  10.5   9.5    2   2   e   e           ...    9329.628199          ...    8877.9936   1.726931E+0   3.271875E-8    rR2e(9.5)      ...     ...
  5   2  11.5  10.5    2   2   e   e           ...    9311.728412          ...    9243.7676   1.601435E+0   3.020613E-8   rR2e(10.5)      ...     ...
  5   2  12.5  11.5    2   2   e   e           ...    9289.233020          ...    9641.2069   1.476192E+0   2.778453E-8   rR2e(11.5)      ...     ...
  5   2  13.5  12.5    2   2   e   e           ...    9262.129373          ...   10069.7588   1.352303E+0   2.545041E-8   rR2e(12.5)      ...     ...
  5   2  14.5  13.5    2   2   e   e           ...    9230.402203          ...   10528.8447   1.230694E+0   2.320223E-8   rR2e(13.5)      ...     ...
  5   2  15.5  14.5    2   2   e   e           ...    9194.034498          ...   11017.8582   1.112183E+0   2.104023E-8   rR2e(14.5)      ...     ...
  5   2  16.5  15.5    2   2   e   e           ...    9153.007990          ...   11536.1635   9.974645E-1   1.896516E-8   rR2e(15.5)      ...     ...
  5   2  17.5  16.5    2   2   e   e           ...    9107.303380          ...   12083.0954   8.871523E-1   1.697852E-8   rR2e(16.5)      ...     ...
  5   2  18.5  17.5    2   2   e   e           ...    9056.900402          ...   12657.9589   7.817751E-1   1.508209E-8   rR2e(17.5)      ...     ...
  5   2  19.5  18.5    2   2   e   e           ...    9001.777775          ...   13260.0298   6.817793E-1   1.327765E-8   rR2e(18.5)      ...     ...
  5   2  20.5  19.5    2   2   e   e           ...    8941.913071          ...   13888.5549   5.875492E-1   1.156726E-8   rR2e(19.5)      ...     ...
  5   2  21.5  20.5    2   2   e   e           ...    8877.282537          ...   14542.7528   4.994002E-1   9.952903E-9   rR2e(20.5)      ...     ...
  5   2  22.5  21.5    2   2   e   e           ...    8807.860868          ...   15221.8149   4.176106E-1   8.437106E-9   rR2e(21.5)      ...     ...
  5   2  23.5  22.5    2   2   e   e           ...    8733.620957          ...   15924.9060   3.424097E-1   7.022610E-9   rR2e(22.5)      ...     ...
  5   2  24.5  23.5    2   2   e   e           ...    8654.533601          ...   16651.1651   2.740064E-1   5.712943E-9   rR2e(23.5)      ...     ...
  5   2   1.5   1.5    1   1   e   f           ...    9229.914216          ...    6971.3921   3.877672E+0   6.823913E-8    qQ1f(1.5)      ...     ...
  5   2   2.5   2.5    1   1   e   f           ...    9220.948994          ...    7049.2894   1.584895E+0   2.794519E-8    qQ1f(2.5)      ...     ...
  5   2   3.5   3.5    1   1   e   f           ...    9208.074739          ...    7159.1552   8.349091E-1   1.476248E-8    qQ1f(3.5)      ...     ...
  5   2   4.5   4.5    1   1   e   f           ...    9191.158435          ...    7301.3920   5.037680E-1   8.940212E-9    qQ1f(4.5)      ...     ...
  5   2   5.5   5.5    1   1   e   f           ...    9170.122328          ...    7476.2484   3.317217E-1   5.914001E-9    qQ1f(5.5)      ...     ...
  5   2   6.5   6.5    1   1   e   f           ...    9144.928685          ...    7683.8202   2.324222E-1   4.166532E-9    qQ1f(6.5)      ...     ...
  5   2   7.5   7.5    1   1   e   f           ...    9115.564455          ...    7924.0729   1.706395E-1   3.078720E-9    qQ1f(7.5)      ...     ...
  5   2   8.5   8.5    1   1   e   f           ...    9082.030771          ...    8196.8653   1.299407E-1   2.361767E-9    qQ1f(8.5)      ...     ...
  5   2   9.5   9.5    1   1   e   f           ...    9044.336714          ...    8501.9694   1.018945E-1   1.867476E-9    qQ1f(9.5)      ...     ...
  5   2  10.5  10.5    1   1   e   f           ...    9002.495833          ...    8839.0840   8.184560E-2   1.514005E-9   qQ1f(10.5)      ...     ...
  5   2  11.5  11.5    1   1   e   f           ...    8956.524199          ...    9207.8458   6.707220E-2   1.253491E-9   qQ1f(11.5)      ...     ...
  5   2  12.5  12.5    1   1   e   f           ...    8906.439290          ...    9607.8361   5.590500E-2   1.056575E-9   qQ1f(12.5)      ...     ...
  5   2  13.5  13.5    1   1   e   f           ...    8852.259288          ...   10038.5866   4.727830E-2  9.045058E-10   qQ1f(13.5)      ...     ...
  5   2  14.5  14.5    1   1   e   f           ...    8794.002608          ...   10499.5832   4.048840E-2  7.849015E-10   qQ1f(14.5)      ...     ...
  5   2  15.5  15.5    1   1   e   f           ...    8731.687513          ...   10990.2695   3.505700E-2  6.893442E-10   qQ1f(15.5)      ...     ...
  5   2  16.5  16.5    1   1   e   f           ...    8665.331791          ...   11510.0491   3.065030E-2  6.119587E-10   qQ1f(16.5)      ...     ...
  5   2  17.5  17.5    1   1   e   f           ...    8594.952449          ...   12058.2878   2.703000E-2  5.485508E-10   qQ1f(17.5)      ...     ...
  5   2  18.5  18.5    1   1   e   f           ...    8520.565411          ...   12634.3156   2.402270E-2  4.960697E-10   qQ1f(18.5)      ...     ...
  5   2  19.5  19.5    1   1   e   f           ...    8442.185225          ...   13237.4286   2.149970E-2  4.522519E-10   qQ1f(19.5)      ...     ...
  5   2  20.5  20.5    1   1   e   f           ...    8359.824761          ...   13866.8902   1.936420E-2  4.153966E-10   qQ1f(20.5)      ...     ...
  5   2  21.5  21.5    1   1   e   f           ...    8273.494916          ...   14521.9327   1.754180E-2  3.841969E-10   qQ1f(21.5)      ...     ...
  5   2  22.5  22.5    1   1   e   f           ...    8183.204308          ...   15201.7589   1.597510E-2  3.576470E-10   qQ1f(22.5)      ...     ...
  5   2  23.5  23.5    1   1   e   f           ...    8088.958975          ...   15905.5430   1.461910E-2  3.349601E-10   qQ1f(23.5)      ...     ...
  5   2  24.5  24.5    1   1   e   f           ...    7990.762069          ...   16632.4320   1.343820E-2  3.155168E-10   qQ1f(24.5)      ...     ...
  5   2   1.5   1.5    1   2   e   f           ...    9046.025605          ...    7155.2808   6.060610E-2   1.110346E-9   pQ12f(1.5)      ...     ...
  5   2   2.5   2.5    1   2   e   f           ...    9021.815757          ...    7248.4227   5.929810E-2   1.092221E-9   pQ12f(2.5)      ...     ...
  5   2   3.5   3.5    1   2   e   f           ...    8989.554344          ...    7377.6756   5.151640E-2  9.557117E-10   pQ12f(3.5)      ...     ...
  5   2   4.5   4.5    1   2   e   f           ...    8950.220402          ...    7542.3301   4.331060E-2  8.105587E-10   pQ12f(4.5)      ...     ...
  5   2   5.5   5.5    1   2   e   f           ...    8904.626686          ...    7741.7441   3.611460E-2  6.828245E-10   pQ12f(5.5)      ...     ...
  5   2   6.5   6.5    1   2   e   f           ...    8853.406404          ...    7975.3425   3.017570E-2  5.771574E-10   pQ12f(6.5)      ...     ...
  5   2   7.5   7.5    1   2   e   f           ...    8797.041336          ...    8242.5960   2.537870E-2  4.916475E-10   pQ12f(7.5)      ...     ...
  5   2   8.5   8.5    1   2   e   f           ...    8735.897951          ...    8542.9982   2.152220E-2  4.227945E-10   pQ12f(8.5)      ...     ...
  5   2   9.5   9.5    1   2   e   f           ...    8670.258683          ...    8876.0474   1.841170E-2  3.671872E-10   pQ12f(9.5)      ...     ...
  5   2  10.5  10.5    1   2   e   f           ...    8600.345651          ...    9241.2342   1.588510E-2  3.219704E-10  pQ12f(10.5)      ...     ...
  5   2  11.5  11.5    1   2   e   f           ...    8526.337653          ...    9638.0323   1.381480E-2  2.848901E-10  pQ12f(11.5)      ...     ...
  5   2  12.5  12.5    1   2   e   f           ...    8448.382041          ...   10065.8933   1.210250E-2  2.542060E-10  pQ12f(12.5)      ...     ...
  5   2  13.5  13.5    1   2   e   f           ...    8366.602965          ...   10524.2429   1.067340E-2  2.285926E-10  pQ12f(13.5)      ...     ...
  5   2  14.5  14.5    1   2   e   f           ...    8281.107061          ...   11012.4788   9.470100E-3  2.070311E-10  pQ12f(14.5)      ...     ...
  5   2  15.5  15.5    1   2   e   f           ...    8191.987412          ...   11529.9696   8.448600E-3  1.887400E-10  pQ12f(15.5)      ...     ...
  5   2  16.5  16.5    1   2   e   f           ...    8099.326279          ...   12076.0546   7.574700E-3  1.731113E-10  pQ12f(16.5)      ...     ...
  5   2  17.5  17.5    1   2   e   f           ...    8003.197007          ...   12650.0432   6.821900E-3  1.596747E-10  pQ12f(17.5)      ...     ...
  5   2  18.5  18.5    1   2   e   f           ...    7903.665338          ...   13251.2157   6.169200E-3  1.480572E-10  pQ12f(18.5)      ...     ...
  5   2  19.5  19.5    1   2   e   f           ...    7800.790312          ...   13878.8235   5.600000E-3  1.379649E-10  pQ12f(19.5)      ...     ...
  5   2  20.5  20.5    1   2   e   f           ...    7694.624872          ...   14532.0900   5.100900E-3  1.291605E-10  pQ12f(20.5)      ...     ...
  5   2  21.5  21.5    1   2   e   f           ...    7585.216260          ...   15210.2113   4.661100E-3  1.214536E-10  pQ12f(21.5)      ...     ...
  5   2  22.5  22.5    1   2   e   f           ...    7472.606261          ...   15912.3569   4.271900E-3  1.146924E-10  pQ12f(22.5)      ...     ...
  5   2  23.5  23.5    1   2   e   f           ...    7356.831338          ...   16637.6706   3.926000E-3  1.087493E-10  pQ12f(23.5)      ...     ...
  5   2  24.5  24.5    1   2   e   f           ...    7237.922685          ...   17385.2714   3.617500E-3  1.035234E-10  pQ12f(24.5)      ...     ...
  5   2   1.5   1.5    2   1   e   f           ...    9408.094570          ...    6971.3921   2.638630E-2  4.469232E-10   rQ21f(1.5)      ...     ...
  5   2   2.5   2.5    2   1   e   f           ...    9411.414168          ...    7049.2894   2.589720E-2  4.383296E-10   rQ21f(2.5)      ...     ...
  5   2   3.5   3.5    2   1   e   f           ...    9414.493222          ...    7159.1552   2.235290E-2  3.780922E-10   rQ21f(3.5)      ...     ...
  5   2   4.5   4.5    2   1   e   f           ...    9416.363984          ...    7301.3920   1.846810E-2  3.122579E-10   rQ21f(4.5)      ...     ...
  5   2   5.5   5.5    2   1   e   f           ...    9416.227944          ...    7476.2484   1.497160E-2  2.531466E-10   rQ21f(5.5)      ...     ...
  5   2   6.5   6.5    2   1   e   f           ...    9413.468893          ...    7683.8202   1.204140E-2  2.037208E-10   rQ21f(6.5)      ...     ...
  5   2   7.5   7.5    2   1   e   f           ...    9407.624551          ...    7924.0729   9.661000E-3  1.636515E-10   rQ21f(7.5)      ...     ...
  5   2   8.5   8.5    2   1   e   f           ...    9398.350170          ...    8196.8653   7.753100E-3  1.315921E-10   rQ21f(8.5)      ...     ...
  5   2   9.5   9.5    2   1   e   f           ...    9385.386920          ...    8501.9694   6.230300E-3  1.060382E-10   rQ21f(9.5)      ...     ...
  5   2  10.5  10.5    2   1   e   f           ...    9368.537805          ...    8839.0840   5.014600E-3  8.565454E-11  rQ21f(10.5)      ...     ...
  5   2  11.5  11.5    2   1   e   f           ...    9347.650268          ...    9207.8458   4.041500E-3  6.934185E-11  rQ21f(11.5)      ...     ...
  5   2  12.5  12.5    2   1   e   f           ...    9322.603876          ...    9607.8361   3.259600E-3  5.622735E-11  rQ21f(12.5)      ...     ...
  5   2  13.5  13.5    2   1   e   f           ...    9293.301615          ...   10038.5866   2.629100E-3  4.563781E-11  rQ21f(13.5)      ...     ...
  5   2  14.5  14.5    2   1   e   f           ...    9259.663705          ...   10499.5832   2.118600E-3  3.704386E-11  rQ21f(14.5)      ...     ...
  5   2  15.5  15.5    2   1   e   f           ...    9221.623136          ...   10990.2695   1.704100E-3  3.004264E-11  rQ21f(15.5)      ...     ...
  5   2  16.5  16.5    2   1   e   f           ...    9179.122397          ...   11510.0491   1.366600E-3  2.431626E-11  rQ21f(16.5)      ...     ...
  5   2  17.5  17.5    2   1   e   f           ...    9132.111027          ...   12058.2878   1.091300E-3  1.961822E-11  rQ21f(17.5)      ...     ...
  5   2  18.5  18.5    2   1   e   f           ...    9080.543747          ...   12634.3156   8.664000E-4  1.575261E-11  rQ21f(18.5)      ...     ...
  5   2  19.5  19.5    2   1   e   f           ...    9024.379000          ...   13237.4286   6.828000E-4  1.256946E-11  rQ21f(19.5)      ...     ...
  5   2  20.5  20.5    2   1   e   f           ...    8963.577772          ...   13866.8902   5.330000E-4  9.945398E-12  rQ21f(20.5)      ...     ...
  5   2  21.5  21.5    2   1   e   f           ...    8898.102631          ...   14521.9327   4.111000E-4  7.784136E-12  rQ21f(21.5)      ...     ...
  5   2  22.5  22.5    2   1   e   f           ...    8827.916911          ...   15201.7589   3.121000E-4  6.003922E-12  rQ21f(22.5)      ...     ...
  5   2  23.5  23.5    2   1   e   f           ...    8752.983998          ...   15905.5430   2.323000E-4  4.545636E-12  rQ21f(23.5)      ...     ...
  5   2  24.5  24.5    2   1   e   f           ...    8673.266700          ...   16632.4320   1.684000E-4  3.356096E-12  rQ21f(24.5)      ...     ...
  5   2   0.5   0.5    2   2   e   f           ...    9231.553978          ...    7098.9694   2.228813E+0   3.920864E-8    qQ2f(0.5)      ...     ...
  5   2   1.5   1.5    2   2   e   f           ...    9224.205959          ...    7155.2808   4.905250E-1   8.642928E-9    qQ2f(1.5)      ...     ...
  5   2   2.5   2.5    2   2   e   f           ...    9212.280930          ...    7248.4227   2.383366E-1   4.210311E-9    qQ2f(2.5)      ...     ...
  5   2   3.5   3.5    2   2   e   f           ...    9195.972826          ...    7377.6756   1.507446E-1   2.672417E-9    qQ2f(3.5)      ...     ...
  5   2   4.5   4.5    2   2   e   f           ...    9175.425951          ...    7542.3301   1.081252E-1   1.925450E-9    qQ2f(4.5)      ...     ...
  5   2   5.5   5.5    2   2   e   f           ...    9150.732303          ...    7741.7441   8.311200E-2   1.488023E-9    qQ2f(5.5)      ...     ...
  5   2   6.5   6.5    2   2   e   f           ...    9121.946612          ...    7975.3425   6.664490E-2   1.200742E-9    qQ2f(6.5)      ...     ...
  5   2   7.5   7.5    2   2   e   f           ...    9089.101432          ...    8242.5960   5.497440E-2  9.976457E-10    qQ2f(7.5)      ...     ...
  5   2   8.5   8.5    2   2   e   f           ...    9052.217350          ...    8542.9982   4.628560E-2  8.468250E-10    qQ2f(8.5)      ...     ...
  5   2   9.5   9.5    2   2   e   f           ...    9011.308889          ...    8876.0474   3.958790E-2  7.308773E-10    qQ2f(9.5)      ...     ...
  5   2  10.5  10.5    2   2   e   f           ...    8966.387624          ...    9241.2342   3.429110E-2  6.394464E-10   qQ2f(10.5)      ...     ...
  5   2  11.5  11.5    2   2   e   f           ...    8917.463722          ...    9638.0323   3.001880E-2  5.659374E-10   qQ2f(11.5)      ...     ...
  5   2  12.5  12.5    2   2   e   f           ...    8864.546628          ...   10065.8933   2.651750E-2  5.059147E-10   qQ2f(12.5)      ...     ...
  5   2  13.5  13.5    2   2   e   f           ...    8807.645291          ...   10524.2429   2.361020E-2  4.562867E-10   qQ2f(13.5)      ...     ...
  5   2  14.5  14.5    2   2   e   f           ...    8746.768158          ...   11012.4788   2.116920E-2  4.148269E-10   qQ2f(14.5)      ...     ...
  5   2  15.5  15.5    2   2   e   f           ...    8681.923035          ...   11529.9696   1.909990E-2  3.798892E-10   qQ2f(15.5)      ...     ...
  5   2  16.5  16.5    2   2   e   f           ...    8613.116884          ...   12076.0546   1.733100E-2  3.502359E-10   qQ2f(16.5)      ...     ...
  5   2  17.5  17.5    2   2   e   f           ...    8540.355584          ...   12650.0432   1.580750E-2  3.249145E-10   qQ2f(17.5)      ...     ...
  5   2  18.5  18.5    2   2   e   f           ...    8463.643674          ...   13251.2157   1.448660E-2  3.031862E-10   qQ2f(18.5)      ...     ...
  5   2  19.5  19.5    2   2   e   f           ...    8382.984087          ...   13878.8235   1.333430E-2  2.844662E-10   qQ2f(19.5)      ...     ...
  5   2  20.5  20.5    2   2   e   f           ...    8298.377882          ...   14532.0900   1.232340E-2  2.682884E-10   qQ2f(20.5)      ...     ...
  5   2  21.5  21.5    2   2   e   f           ...    8209.823975          ...   15210.2113   1.143210E-2  2.542823E-10   qQ2f(21.5)      ...     ...
  5   2  22.5  22.5    2   2   e   f           ...    8117.318863          ...   15912.3569   1.064230E-2  2.421408E-10   qQ2f(22.5)      ...     ...
  5   2  23.5  23.5    2   2   e   f           ...    8020.856361          ...   16637.6706   9.939400E-3  2.316202E-10   qQ2f(23.5)      ...     ...
  5   2  24.5  24.5    2   2   e   f           ...    7920.427316          ...   17385.2714   9.311100E-3  2.225161E-10   qQ2f(24.5)      ...     ...
  5   2   1.5   1.5    1   1   f   e           ...    9229.996814          ...    6971.3450   3.877357E+0   6.823237E-8    qQ1e(1.5)      ...     ...
  5   2   2.5   2.5    1   1   f   e           ...    9221.253010          ...    7049.1170   1.584510E+0   2.793656E-8    qQ1e(2.5)      ...     ...
  5   2   3.5   3.5    1   1   f   e           ...    9208.763101          ...    7158.7674   8.345487E-1   1.475390E-8    qQ1e(3.5)      ...     ...
  5   2   4.5   4.5    1   1   f   e           ...    9192.396279          ...    7300.6986   5.034681E-1   8.932484E-9    qQ1e(4.5)      ...     ...
  5   2   5.5   5.5    1   1   f   e           ...    9172.066880          ...    7475.1643   3.314861E-1   5.907295E-9    qQ1e(5.5)      ...     ...
  5   2   6.5   6.5    1   1   f   e           ...    9147.726225          ...    7682.2666   2.322432E-1   4.160777E-9    qQ1e(6.5)      ...     ...
  5   2   7.5   7.5    1   1   f   e           ...    9119.350265          ...    7921.9766   1.705071E-1   3.073777E-9    qQ1e(7.5)      ...     ...
  5   2   8.5   8.5    1   1   f   e           ...    9086.929896          ...    8194.1588   1.298455E-1   2.357492E-9    qQ1e(8.5)      ...     ...
  5   2   9.5   9.5    1   1   f   e           ...    9050.464738          ...    8498.5895   1.018289E-1   1.863747E-9    qQ1e(9.5)      ...     ...
  5   2  10.5  10.5    1   1   f   e           ...    9009.959413          ...    8834.9725   8.180370E-2   1.510724E-9   qQ1e(10.5)      ...     ...
  5   2  11.5  11.5    1   1   f   e           ...    8965.421364          ...    9202.9485   6.704950E-2   1.250581E-9   qQ1e(11.5)      ...     ...
  5   2  12.5  12.5    1   1   f   e           ...    8916.859548          ...    9602.1032   5.589790E-2   1.053973E-9   qQ1e(12.5)      ...     ...
  5   2  13.5  13.5    1   1   f   e           ...    8864.283616          ...   10031.9726   4.728410E-2  9.021642E-10   qQ1e(13.5)      ...     ...
  5   2  14.5  14.5    1   1   f   e           ...    8807.703348          ...   10492.0470   4.050490E-2  7.827804E-10   qQ1e(14.5)      ...     ...
  5   2  15.5  15.5    1   1   f   e           ...    8747.128239          ...   10981.7743   3.508250E-2  6.874123E-10   qQ1e(15.5)      ...     ...
  5   2  16.5  16.5    1   1   f   e           ...    8682.567155          ...   11500.5626   3.068350E-2  6.101918E-10   qQ1e(16.5)      ...     ...
  5   2  17.5  17.5    1   1   f   e           ...    8614.028027          ...   12047.7825   2.706990E-2  5.469301E-10   qQ1e(17.5)      ...     ...
  5   2  18.5  18.5    1   1   f   e           ...    8541.517574          ...   12622.7686   2.406820E-2  4.945740E-10   qQ1e(18.5)      ...     ...
  5   2  19.5  19.5    1   1   f   e           ...    8465.041030          ...   13224.8219   2.155020E-2  4.508696E-10   qQ1e(19.5)      ...     ...
  5   2  20.5  20.5    1   1   f   e           ...    8384.601879          ...   13853.2105   1.941900E-2  4.141138E-10   qQ1e(20.5)      ...     ...
  5   2  21.5  21.5    1   1   f   e           ...    8300.201592          ...   14507.1719   1.760040E-2  3.830037E-10   qQ1e(21.5)      ...     ...
  5   2  22.5  22.5    1   1   f   e           ...    8211.839367          ...   15185.9138   1.603710E-2  3.565354E-10   qQ1e(22.5)      ...     ...
  5   2  23.5  23.5    1   1   f   e           ...    8119.511869          ...   15888.6154   1.468410E-2  3.339222E-10   qQ1e(23.5)      ...     ...
  5   2  24.5  24.5    1   1   f   e           ...    8023.212966          ...   16614.4290   1.350580E-2  3.145440E-10   qQ1e(24.5)      ...     ...
  5   2   1.5   1.5    1   2   f   e           ...    9046.299485          ...    7155.0423   6.169300E-2   1.130191E-9   pQ12e(1.5)      ...     ...
  5   2   2.5   2.5    1   2   f   e           ...    9022.203410          ...    7248.1666   6.076880E-2   1.119214E-9   pQ12e(2.5)      ...     ...
  5   2   3.5   3.5    1   2   f   e           ...    8990.038465          ...    7377.4920   5.306350E-2  9.843069E-10   pQ12e(3.5)      ...     ...
  5   2   4.5   4.5    1   2   f   e           ...    8950.786018          ...    7542.3089   4.477790E-2  8.379134E-10   pQ12e(4.5)      ...     ...
  5   2   5.5   5.5    1   2   f   e           ...    8905.261041          ...    7741.9702   3.743850E-2  7.077549E-10   pQ12e(5.5)      ...     ...
  5   2   6.5   6.5    1   2   f   e           ...    8854.098178          ...    7975.8946   3.134210E-2  5.993730E-10   pQ12e(6.5)      ...     ...
  5   2   7.5   7.5    1   2   f   e           ...    8797.779980          ...    8243.5469   2.639580E-2  5.112654E-10   pQ12e(7.5)      ...     ...
  5   2   8.5   8.5    1   2   f   e           ...    8736.673280          ...    8544.4154   2.240660E-2  4.400900E-10   pQ12e(8.5)      ...     ...
  5   2   9.5   9.5    1   2   f   e           ...    8671.060658          ...    8877.9936   1.918140E-2  3.824667E-10   pQ12e(9.5)      ...     ...
  5   2  10.5  10.5    1   2   f   e           ...    8601.164279          ...    9243.7676   1.655710E-2  3.355270E-10  pQ12e(10.5)      ...     ...
  5   2  11.5  11.5    1   2   f   e           ...    8527.162938          ...    9641.2069   1.440400E-2  2.969831E-10  pQ12e(11.5)      ...     ...
  5   2  12.5  12.5    1   2   f   e           ...    8449.203972          ...   10069.7588   1.262150E-2  2.650557E-10  pQ12e(12.5)      ...     ...
  5   2  13.5  13.5    1   2   f   e           ...    8367.411507          ...   10528.8447   1.113260E-2  2.383812E-10  pQ12e(13.5)      ...     ...
  5   2  14.5  14.5    1   2   f   e           ...    8281.892167          ...   11017.8582   9.878400E-3  2.159162E-10  pQ12e(14.5)      ...     ...
  5   2  15.5  15.5    1   2   f   e           ...    8192.739026          ...   11536.1635   8.813100E-3  1.968467E-10  pQ12e(15.5)      ...     ...
  5   2  16.5  16.5    1   2   f   e           ...    8100.034358          ...   12083.0954   7.901600E-3  1.805507E-10  pQ12e(16.5)      ...     ...
  5   2  17.5  17.5    1   2   f   e           ...    8003.851541          ...   12657.9589   7.116200E-3  1.665359E-10  pQ12e(17.5)      ...     ...
  5   2  18.5  18.5    1   2   f   e           ...    7904.256385          ...   13260.0298   6.435200E-3  1.544179E-10  pQ12e(18.5)      ...     ...
  5   2  19.5  19.5    1   2   f   e           ...    7801.308039          ...   13888.5549   5.841200E-3  1.438881E-10  pQ12e(19.5)      ...     ...
  5   2  20.5  20.5    1   2   f   e           ...    7695.059618          ...   14542.7528   5.320400E-3  1.347032E-10  pQ12e(20.5)      ...     ...
  5   2  21.5  21.5    1   2   f   e           ...    7585.558609          ...   15221.8149   4.861400E-3  1.266613E-10  pQ12e(21.5)      ...     ...
  5   2  22.5  22.5    1   2   f   e           ...    7472.847143          ...   15924.9060   4.455200E-3  1.196059E-10  pQ12e(22.5)      ...     ...
  5   2  23.5  23.5    1   2   f   e           ...    7356.962152          ...   16651.1651   4.094200E-3  1.134044E-10  pQ12e(23.5)      ...     ...
  5   2  24.5  24.5    1   2   f   e           ...    7237.935453          ...   17399.7065   3.772200E-3  1.079501E-10  pQ12e(24.5)      ...     ...
  5   2   1.5   1.5    2   1   f   e           ...    9408.345985          ...    6971.3450   2.569460E-2  4.351841E-10   rQ21e(1.5)      ...     ...
  5   2   2.5   2.5    2   1   f   e           ...    9411.814540          ...    7049.1170   2.494390E-2  4.221583E-10   rQ21e(2.5)      ...     ...
  5   2   3.5   3.5    2   1   f   e           ...    9415.059950          ...    7158.7674   2.133570E-2  3.608431E-10   rQ21e(3.5)      ...     ...
  5   2   4.5   4.5    2   1   f   e           ...    9417.112150          ...    7300.6986   1.749640E-2  2.957815E-10   rQ21e(4.5)      ...     ...
  5   2   5.5   5.5    2   1   f   e           ...    9417.170419          ...    7475.1643   1.409490E-2  2.382752E-10   rQ21e(5.5)      ...     ...
  5   2   6.5   6.5    2   1   f   e           ...    9414.617103          ...    7682.2666   1.127420E-2  1.906945E-10   rQ21e(6.5)      ...     ...
  5   2   7.5   7.5    2   1   f   e           ...    9408.989127          ...    7921.9766   9.000400E-3  1.524171E-10   rQ21e(7.5)      ...     ...
  5   2   8.5   8.5    2   1   f   e           ...    9399.941335          ...    8194.1588   7.188700E-3  1.219713E-10   rQ21e(8.5)      ...     ...
  5   2   9.5   9.5    2   1   f   e           ...    9387.214680          ...    8498.5895   5.749700E-3  9.782040E-11   rQ21e(9.5)      ...     ...
  5   2  10.5  10.5    2   1   f   e           ...    9370.612031          ...    8834.9725   4.605600E-3  7.863358E-11  rQ21e(10.5)      ...     ...
  5   2  11.5  11.5    2   1   f   e           ...    9349.980711          ...    9202.9485   3.693200E-3  6.333432E-11  rQ21e(11.5)      ...     ...
  5   2  12.5  12.5    2   1   f   e           ...    9325.200153          ...    9602.1032   2.962700E-3  5.107744E-11  rQ21e(12.5)      ...     ...
  5   2  13.5  13.5    2   1   f   e           ...    9296.173179          ...   10031.9726   2.375700E-3  4.121364E-11  rQ21e(13.5)      ...     ...
  5   2  14.5  14.5    2   1   f   e           ...    9262.819807          ...   10492.0470   1.902100E-3  3.323569E-11  rQ21e(14.5)      ...     ...
  5   2  15.5  15.5    2   1   f   e           ...    9225.072772          ...   10981.7743   1.518900E-3  2.675761E-11  rQ21e(15.5)      ...     ...
  5   2  16.5  16.5    2   1   f   e           ...    9182.874255          ...   11500.5626   1.208200E-3  2.148025E-11  rQ21e(16.5)      ...     ...
  5   2  17.5  17.5    2   1   f   e           ...    9136.173417          ...   12047.7825   9.559000E-4  1.716886E-11  rQ21e(17.5)      ...     ...
  5   2  18.5  18.5    2   1   f   e           ...    9084.924528          ...   12622.7686   7.508000E-4  1.363764E-11  rQ21e(18.5)      ...     ...
  5   2  19.5  19.5    2   1   f   e           ...    9029.085481          ...   13224.8219   5.844000E-4  1.074683E-11  rQ21e(19.5)      ...     ...
  5   2  20.5  20.5    2   1   f   e           ...    8968.616608          ...   13853.2105   4.495000E-4  8.377926E-12  rQ21e(20.5)      ...     ...
  5   2  21.5  21.5    2   1   f   e           ...    8903.479690          ...   14507.1719   3.405000E-4  6.439547E-12  rQ21e(21.5)      ...     ...
  5   2  22.5  22.5    2   1   f   e           ...    8833.637123          ...   15185.9138   2.529000E-4  4.858783E-12  rQ21e(22.5)      ...     ...
  5   2  23.5  23.5    2   1   f   e           ...    8759.051173          ...   15888.6154   1.832000E-4  3.579885E-12  rQ21e(23.5)      ...     ...
  5   2  24.5  24.5    2   1   f   e           ...    8679.683312          ...   16614.4290   1.282000E-4  2.551162E-12  rQ21e(24.5)      ...     ...
  5   2   0.5   0.5    2   2   f   e           ...    9231.816608          ...    7098.8267   2.229004E+0   3.920977E-8    qQ2e(0.5)      ...     ...
  5   2   1.5   1.5    2   2   f   e           ...    9224.648656          ...    7155.0423   4.905214E-1   8.642035E-9    qQ2e(1.5)      ...     ...
  5   2   2.5   2.5    2   2   f   e           ...    9212.764941          ...    7248.1666   2.382547E-1   4.208422E-9    qQ2e(2.5)      ...     ...
  5   2   3.5   3.5    2   2   f   e           ...    9196.335314          ...    7377.4920   1.506123E-1   2.669861E-9    qQ2e(3.5)      ...     ...
  5   2   4.5   4.5    2   2   f   e           ...    9175.501888          ...    7542.3089   1.079598E-1   1.922473E-9    qQ2e(4.5)      ...     ...
  5   2   5.5   5.5    2   2   f   e           ...    9150.364580          ...    7741.9702   8.292610E-2   1.484814E-9    qQ2e(5.5)      ...     ...
  5   2   6.5   6.5    2   2   f   e           ...    9120.989055          ...    7975.8946   6.644710E-2   1.197429E-9    qQ2e(6.5)      ...     ...
  5   2   7.5   7.5    2   2   f   e           ...    9087.418842          ...    8243.5469   5.477050E-2  9.943135E-10    qQ2e(7.5)      ...     ...
  5   2   8.5   8.5    2   2   f   e           ...    9049.684718          ...    8544.4154   4.607930E-2  8.435226E-10    qQ2e(8.5)      ...     ...
  5   2   9.5   9.5    2   2   f   e           ...    9007.810600          ...    8877.9936   3.938150E-2  7.276315E-10    qQ2e(9.5)      ...     ...
  5   2  10.5  10.5    2   2   f   e           ...    8961.816897          ...    9243.7676   3.408610E-2  6.362722E-10   qQ2e(10.5)      ...     ...
  5   2  11.5  11.5    2   2   f   e           ...    8911.722286          ...    9641.2069   2.981590E-2  5.628367E-10   qQ2e(11.5)      ...     ...
  5   2  12.5  12.5    2   2   f   e           ...    8857.544577          ...   10069.7588   2.631730E-2  5.028893E-10   qQ2e(12.5)      ...     ...
  5   2  13.5  13.5    2   2   f   e           ...    8799.301070          ...   10528.8447   2.341280E-2  4.533303E-10   qQ2e(13.5)      ...     ...
  5   2  14.5  14.5    2   2   f   e           ...    8737.008626          ...   11017.8582   2.097470E-2  4.119343E-10   qQ2e(14.5)      ...     ...
  5   2  15.5  15.5    2   2   f   e           ...    8670.683559          ...   11536.1635   1.890840E-2  3.770560E-10   qQ2e(15.5)      ...     ...
  5   2  16.5  16.5    2   2   f   e           ...    8600.341458          ...   12083.0954   1.714240E-2  3.474545E-10   qQ2e(16.5)      ...     ...
  5   2  17.5  17.5    2   2   f   e           ...    8525.996932          ...   12657.9589   1.562170E-2  3.221779E-10   qQ2e(17.5)      ...     ...
  5   2  18.5  18.5    2   2   f   e           ...    8447.663339          ...   13260.0298   1.430340E-2  3.004857E-10   qQ2e(18.5)      ...     ...
  5   2  19.5  19.5    2   2   f   e           ...    8365.352490          ...   13888.5549   1.315370E-2  2.817975E-10   qQ2e(19.5)      ...     ...
  5   2  20.5  20.5    2   2   f   e           ...    8279.074346          ...   14542.7528   1.214530E-2  2.656455E-10   qQ2e(20.5)      ...     ...
  5   2  21.5  21.5    2   2   f   e           ...    8188.836707          ...   15221.8149   1.125630E-2  2.516570E-10   qQ2e(21.5)      ...     ...
  5   2  22.5  22.5    2   2   f   e           ...    8094.644899          ...   15924.9060   1.046870E-2  2.395272E-10   qQ2e(22.5)      ...     ...
  5   2  23.5  23.5    2   2   f   e           ...    7996.501456          ...   16651.1651   9.767900E-3  2.290124E-10   qQ2e(23.5)      ...     ...
  5   2  24.5  24.5    2   2   f   e           ...    7894.405799          ...   17399.7065   9.141600E-3  2.199080E-10   qQ2e(24.5)      ...     ...
  5   2   1.5   2.5    1   1   f   f           ...    9152.052368          ...    7049.2894   2.908844E+0   3.470962E-8    pP1f(2.5)      ...     ...
  5   2   2.5   3.5    1   1   f   f           ...    9111.214828          ...    7159.1552   3.560824E+0   4.822996E-8    pP1f(3.5)      ...     ...
  5   2   3.5   4.5    1   1   f   f           ...    9066.138430          ...    7301.3920   3.838432E+0   5.600888E-8    pP1f(4.5)      ...     ...
  5   2   4.5   5.5    1   1   f   f           ...    9016.846467          ...    7476.2484   4.004948E+0   6.154093E-8    pP1f(5.5)      ...     ...
  5   2   5.5   6.5    1   1   f   f           ...    8963.410978          ...    7683.8202   4.126146E+0   6.599468E-8    pP1f(6.5)      ...     ...
  5   2   6.5   7.5    1   1   f   f           ...    8905.919886          ...    7924.0729   4.223955E+0   6.985983E-8    pP1f(7.5)      ...     ...
  5   2   7.5   8.5    1   1   f   f           ...    8844.461549          ...    8196.8653   4.307070E+0   7.337436E-8    pP1f(8.5)      ...     ...
  5   2   8.5   9.5    1   1   f   f           ...    8779.119275          ...    8501.9694   4.379349E+0   7.666690E-8    pP1f(9.5)      ...     ...
  5   2   9.5  10.5    1   1   f   f           ...    8709.970264          ...    8839.0840   4.442728E+0   7.981443E-8   pP1f(10.5)      ...     ...
  5   2  10.5  11.5    1   1   f   f           ...    8637.086136          ...    9207.8458   4.498218E+0   8.286577E-8   pP1f(11.5)      ...     ...
  5   2  11.5  12.5    1   1   f   f           ...    8560.533794          ...    9607.8361   4.546431E+0   8.585479E-8   pP1f(12.5)      ...     ...
  5   2  12.5  13.5    1   1   f   f           ...    8480.376214          ...   10038.5866   4.587782E+0   8.880667E-8   pP1f(13.5)      ...     ...
  5   2  13.5  14.5    1   1   f   f           ...    8396.673009          ...   10499.5832   4.622619E+0   9.174199E-8   pP1f(14.5)      ...     ...
  5   2  14.5  15.5    1   1   f   f           ...    8309.480805          ...   10990.2695   4.651259E+0   9.467859E-8   pP1f(15.5)      ...     ...
  5   2  15.5  16.5    1   1   f   f           ...    8218.853433          ...   11510.0491   4.674014E+0   9.763293E-8   pP1f(16.5)      ...     ...
  5   2  16.5  17.5    1   1   f   f           ...    8124.842004          ...   12058.2878   4.691207E+0   1.006211E-7   pP1f(17.5)      ...     ...
  5   2  17.5  18.5    1   1   f   f           ...    8027.494886          ...   12634.3156   4.703174E+0   1.036591E-7   pP1f(18.5)      ...     ...
  5   2  18.5  19.5    1   1   f   f           ...    7926.857609          ...   13237.4286   4.710262E+0   1.067639E-7   pP1f(19.5)      ...     ...
  5   2  19.5  20.5    1   1   f   f           ...    7822.972740          ...   13866.8902   4.712818E+0   1.099526E-7   pP1f(20.5)      ...     ...
  5   2  20.5  21.5    1   1   f   f           ...    7715.879712          ...   14521.9327   4.711215E+0   1.132443E-7   pP1f(21.5)      ...     ...
  5   2  21.5  22.5    1   1   f   f           ...    7605.614651          ...   15201.7589   4.705784E+0   1.166584E-7   pP1f(22.5)      ...     ...
  5   2  22.5  23.5    1   1   f   f           ...    7492.210185          ...   15905.5430   4.696893E+0   1.202168E-7   pP1f(23.5)      ...     ...
  5   2  23.5  24.5    1   1   f   f           ...    7375.695251          ...   16632.4320   4.684922E+0   1.239440E-7   pP1f(24.5)      ...     ...
  5   2  24.5  25.5    1   1   f   f           ...    7256.094909          ...   17381.5471   4.670229E+0   1.278665E-7   pP1f(25.5)      ...     ...
  5   2   2.5   1.5    1   1   f   f           ...    9298.977911          ...    6971.3921   1.645062E+0   4.278198E-8    rR1f(1.5)      ...     ...
  5   2   3.5   2.5    1   1   f   f           ...    9318.241025          ...    7049.2894   2.110567E+0   4.858786E-8    rR1f(2.5)      ...     ...
  5   2   4.5   3.5    1   1   f   f           ...    9333.939666          ...    7159.1552   2.255024E+0   4.850527E-8    rR1f(3.5)      ...     ...
  5   2   5.5   4.5    1   1   f   f           ...    9345.839161          ...    7301.3920   2.272690E+0   4.681042E-8    rR1f(4.5)      ...     ...
  5   2   6.5   5.5    1   1   f   f           ...    9353.744361          ...    7476.2484   2.229150E+0   4.456284E-8    rR1f(5.5)      ...     ...
  5   2   7.5   6.5    1   1   f   f           ...    9357.506670          ...    7683.8202   2.152226E+0   4.211311E-8    rR1f(6.5)      ...     ...
  5   2   8.5   7.5    1   1   f   f           ...    9357.015753          ...    7924.0729   2.055648E+0   3.959901E-8    rR1f(7.5)      ...     ...
  5   2   9.5   8.5    1   1   f   f           ...    9352.188927          ...    8196.8653   1.947031E+0   3.708186E-8    rR1f(8.5)      ...     ...
  5   2  10.5   9.5    1   1   f   f           ...    9342.962537          ...    8501.9694   1.831014E+0   3.459178E-8    rR1f(9.5)      ...     ...
  5   2  11.5  10.5    1   1   f   f           ...    9329.285860          ...    8839.0840   1.710677E+0   3.214530E-8   rR1f(10.5)      ...     ...
  5   2  12.5  11.5    1   1   f   f           ...    9311.116997          ...    9207.8458   1.588215E+0   2.975264E-8   rR1f(11.5)      ...     ...
  5   2  13.5  12.5    1   1   f   f           ...    9288.420148          ...    9607.8361   1.465275E+0   2.742066E-8   rR1f(12.5)      ...     ...
  5   2  14.5  13.5    1   1   f   f           ...    9261.163771          ...   10038.5866   1.343178E+0   2.515495E-8   rR1f(13.5)      ...     ...
  5   2  15.5  14.5    1   1   f   f           ...    9229.319302          ...   10499.5832   1.222987E+0   2.295985E-8   rR1f(14.5)      ...     ...
  5   2  16.5  15.5    1   1   f   f           ...    9192.860230          ...   10990.2695   1.105621E+0   2.083971E-8   rR1f(15.5)      ...     ...
  5   2  17.5  16.5    1   1   f   f           ...    9151.761398          ...   11510.0491   9.918416E-1   1.879811E-8   rR1f(16.5)      ...     ...
  5   2  18.5  17.5    1   1   f   f           ...    9105.998438          ...   12058.2878   8.823106E-1   1.683857E-8   rR1f(17.5)      ...     ...
  5   2  19.5  18.5    1   1   f   f           ...    9055.547296          ...   12634.3156   7.775920E-1   1.496430E-8   rR1f(18.5)      ...     ...
  5   2  20.5  19.5    1   1   f   f           ...    9000.383819          ...   13237.4286   6.781579E-1   1.317819E-8   rR1f(19.5)      ...     ...
  5   2  21.5  20.5    1   1   f   f           ...    8940.483368          ...   13866.8902   5.844118E-1   1.148307E-8   rR1f(20.5)      ...     ...
  5   2  22.5  21.5    1   1   f   f           ...    8875.820459          ...   14521.9327   4.966845E-1   9.881582E-9   rR1f(21.5)      ...     ...
  5   2  23.5  22.5    1   1   f   f           ...    8806.368411          ...   15201.7589   4.152656E-1   8.376709E-9   rR1f(22.5)      ...     ...
  5   2  24.5  23.5    1   1   f   f           ...    8732.099002          ...   15905.5430   3.403937E-1   6.971572E-9   rR1f(23.5)      ...     ...
  5   2   1.5   2.5    1   2   f   f           ...    8952.919130          ...    7248.4227   1.738230E-2  2.167427E-10   oP12f(2.5)      ...     ...
  5   2   2.5   3.5    1   2   f   f           ...    8892.694433          ...    7377.6756   2.097770E-2  2.982704E-10   oP12f(3.5)      ...     ...
  5   2   3.5   4.5    1   2   f   f           ...    8825.200398          ...    7542.3301   1.977930E-2  3.045857E-10   oP12f(4.5)      ...     ...
  5   2   4.5   5.5    1   2   f   f           ...    8751.350826          ...    7741.7441   1.709930E-2  2.789360E-10   oP12f(5.5)      ...     ...
  5   2   5.5   6.5    1   2   f   f           ...    8671.888697          ...    7975.3425   1.427720E-2  2.439645E-10   oP12f(6.5)      ...     ...
  5   2   6.5   7.5    1   2   f   f           ...    8587.396766          ...    8242.5960   1.178240E-2  2.095929E-10   oP12f(7.5)      ...     ...
  5   2   7.5   8.5    1   2   f   f           ...    8498.328729          ...    8542.9982   9.720000E-3  1.793513E-10   oP12f(8.5)      ...     ...
  5   2   8.5   9.5    1   2   f   f           ...    8405.041244          ...    8876.0474   8.061600E-3  1.539720E-10   oP12f(9.5)      ...     ...
  5   2   9.5  10.5    1   2   f   f           ...    8307.820083          ...    9241.2342   6.740100E-3  1.330936E-10  oP12f(10.5)      ...     ...
  5   2  10.5  11.5    1   2   f   f           ...    8206.899589          ...    9638.0323   5.687500E-3  1.160466E-10  oP12f(11.5)      ...     ...
  5   2  11.5  12.5    1   2   f   f           ...    8102.476546          ...   10065.8933   4.845400E-3  1.021386E-10  oP12f(12.5)      ...     ...
  5   2  12.5  13.5    1   2   f   f           ...    7994.719890          ...   10524.2429   4.167200E-3  9.076343E-11  oP12f(13.5)      ...     ...
  5   2  13.5  14.5    1   2   f   f           ...    7883.777463          ...   11012.4788   3.617000E-3  8.142810E-11  oP12f(14.5)      ...     ...
  5   2  14.5  15.5    1   2   f   f           ...    7769.780704          ...   11529.9696   3.166900E-3  7.373027E-11  oP12f(15.5)      ...     ...
  5   2  15.5  16.5    1   2   f   f           ...    7652.847920          ...   12076.0546   2.796100E-3  6.736516E-11  oP12f(16.5)      ...     ...
  5   2  16.5  17.5    1   2   f   f           ...    7533.086562          ...   12650.0432   2.488200E-3  6.208312E-11  oP12f(17.5)      ...     ...
  5   2  17.5  18.5    1   2   f   f           ...    7410.594812          ...   13251.2157   2.230900E-3  5.769665E-11  oP12f(18.5)      ...     ...
  5   2  18.5  19.5    1   2   f   f           ...    7285.462696          ...   13878.8235   2.014500E-3  5.405481E-11  oP12f(19.5)      ...     ...
  5   2  19.5  20.5    1   2   f   f           ...    7157.772850          ...   14532.0900   1.831600E-3  5.104383E-11  oP12f(20.5)      ...     ...
  5   2  20.5  21.5    1   2   f   f           ...    7027.601056          ...   15210.2113   1.676100E-3  4.856687E-11  oP12f(21.5)      ...     ...
  5   2  21.5  22.5    1   2   f   f           ...    6895.016604          ...   15912.3569   1.543400E-3  4.655437E-11  oP12f(22.5)      ...     ...
  5   2  22.5  23.5    1   2   f   f           ...    6760.082547          ...   16637.6706   1.429900E-3  4.495479E-11  oP12f(23.5)      ...     ...
  5   2  23.5  24.5    1   2   f   f           ...    6622.855867          ...   17385.2714   1.332600E-3  4.372584E-11  oP12f(24.5)      ...     ...
  5   2  24.5  25.5    1   2   f   f           ...    6483.387591          ...   18154.2544   1.249200E-3  4.284029E-11  oP12f(25.5)      ...     ...
  5   2   1.5   0.5    1   2   f   f           ...    9102.372391          ...    7098.9694   5.692470E-2   2.060057E-9   qR12f(0.5)      ...     ...
  5   2   2.5   1.5    1   2   f   f           ...    9115.089300          ...    7155.2808   2.920300E-2  7.904140E-10   qR12f(1.5)      ...     ...
  5   2   3.5   2.5    1   2   f   f           ...    9119.107788          ...    7248.4227   1.534890E-2  3.689513E-10   qR12f(2.5)      ...     ...
  5   2   4.5   3.5    1   2   f   f           ...    9115.419271          ...    7377.6756   8.012700E-3  1.807146E-10   qR12f(3.5)      ...     ...
  5   2   5.5   4.5    1   2   f   f           ...    9104.901129          ...    7542.3301   4.168000E-3  9.045160E-11   qR12f(4.5)      ...     ...
  5   2   6.5   5.5    1   2   f   f           ...    9088.248719          ...    7741.7441   2.172500E-3  4.600488E-11   qR12f(5.5)      ...     ...
  5   2   7.5   6.5    1   2   f   f           ...    9065.984389          ...    7975.3425   1.138300E-3  2.372884E-11   qR12f(6.5)      ...     ...
  5   2   8.5   7.5    1   2   f   f           ...    9038.492633          ...    8242.5960   5.999000E-4  1.238503E-11   qR12f(7.5)      ...     ...
  5   2   9.5   8.5    1   2   f   f           ...    9006.056107          ...    8542.9982   3.177000E-4  6.524739E-12   qR12f(8.5)      ...     ...
  5   2  10.5   9.5    1   2   f   f           ...    8968.884506          ...    8876.0474   1.689000E-4  3.462607E-12   qR12f(9.5)      ...     ...
  5   2  11.5  10.5    1   2   f   f           ...    8927.135679          ...    9241.2342   9.002000E-5  1.847400E-12  qR12f(10.5)      ...     ...
  5   2  12.5  11.5    1   2   f   f           ...    8880.930450          ...    9638.0323   4.816000E-5  9.917207E-13  qR12f(11.5)      ...     ...
  5   2  13.5  12.5    1   2   f   f           ...    8830.362900          ...   10065.8933   2.595000E-5  5.373072E-13  qR12f(12.5)      ...     ...
  5   2  14.5  13.5    1   2   f   f           ...    8775.507448          ...   10524.2429   1.421000E-5  2.963948E-13  qR12f(13.5)      ...     ...
  5   2  15.5  14.5    1   2   f   f           ...    8716.423755          ...   11012.4788   8.039000E-6  1.692045E-13  qR12f(14.5)      ...     ...
  5   2  16.5  15.5    1   2   f   f           ...    8653.160129          ...   11529.9696   4.827000E-6  1.026868E-13  qR12f(15.5)      ...     ...
  5   2  17.5  16.5    1   2   f   f           ...    8585.755886          ...   12076.0546   3.186000E-6  6.860725E-14  qR12f(16.5)      ...     ...
  5   2  18.5  17.5    1   2   f   f           ...    8514.242995          ...   12650.0432   2.397000E-6  5.232567E-14  qR12f(17.5)      ...     ...
  5   2  19.5  18.5    1   2   f   f           ...    8438.647222          ...   13251.2157   2.104000E-6  4.662665E-14  qR12f(18.5)      ...     ...
  5   2  20.5  19.5    1   2   f   f           ...    8358.988906          ...   13878.8235   2.142000E-6  4.825685E-14  qR12f(19.5)      ...     ...
  5   2  21.5  20.5    1   2   f   f           ...    8275.283478          ...   14532.0900   2.457000E-6  5.635086E-14  qR12f(20.5)      ...     ...
  5   2  22.5  21.5    1   2   f   f           ...    8187.541802          ...   15210.2113   3.052000E-6  7.135762E-14  qR12f(21.5)      ...     ...
  5   2  23.5  22.5    1   2   f   f           ...    8095.770365          ...   15912.3569   3.969000E-6  9.473400E-14  qR12f(22.5)      ...     ...
  5   2  24.5  23.5    1   2   f   f           ...    7999.971364          ...   16637.6706   5.270000E-6  1.285939E-13  qR12f(23.5)      ...     ...
  5   2   0.5   1.5    2   1   f   f           ...    9359.251133          ...    6971.3921   1.034747E-1  8.854820E-10   qP21f(1.5)      ...     ...
  5   2   1.5   2.5    2   1   f   f           ...    9330.401538          ...    7049.2894   6.311330E-2  7.245806E-10   qP21f(2.5)      ...     ...
  5   2   2.5   3.5    2   1   f   f           ...    9301.776359          ...    7159.1552   4.583940E-2  5.956980E-10   qP21f(3.5)      ...     ...
  5   2   3.5   4.5    2   1   f   f           ...    9272.435279          ...    7301.3920   3.445770E-2  4.806693E-10   qP21f(4.5)      ...     ...
  5   2   4.5   5.5    2   1   f   f           ...    9241.562338          ...    7476.2484   2.625430E-2  3.840486E-10   qP21f(5.5)      ...     ...
  5   2   5.5   6.5    2   1   f   f           ...    9208.514517          ...    7683.8202   2.025920E-2  3.070111E-10   qP21f(6.5)      ...     ...
  5   2   6.5   7.5    2   1   f   f           ...    9172.810763          ...    7924.0729   1.586280E-2  2.473095E-10   qP21f(7.5)      ...     ...
  5   2   7.5   8.5    2   1   f   f           ...    9134.100411          ...    8196.8653   1.261830E-2  2.015461E-10   qP21f(8.5)      ...     ...
  5   2   8.5   9.5    2   1   f   f           ...    9092.130713          ...    8501.9694   1.019850E-2  1.664582E-10   qP21f(9.5)      ...     ...
  5   2   9.5  10.5    2   1   f   f           ...    9046.720207          ...    8839.0840   8.370900E-3  1.393975E-10  qP21f(10.5)      ...     ...
  5   2  10.5  11.5    2   1   f   f           ...    8997.738754          ...    9207.8458   6.971400E-3  1.183375E-10  qP21f(11.5)      ...     ...
  5   2  11.5  12.5    2   1   f   f           ...    8945.093142          ...    9607.8361   5.884400E-3  1.017719E-10  qP21f(12.5)      ...     ...
  5   2  12.5  13.5    2   1   f   f           ...    8888.716818          ...   10038.5866   5.028600E-3  8.860169E-11  qP21f(13.5)      ...     ...
  5   2  13.5  14.5    2   1   f   f           ...    8828.562573          ...   10499.5832   4.346000E-3  7.801969E-11  qP21f(14.5)      ...     ...
  5   2  14.5  15.5    2   1   f   f           ...    8764.597263          ...   10990.2695   3.794900E-3  6.943292E-11  qP21f(15.5)      ...     ...
  5   2  15.5  16.5    2   1   f   f           ...    8696.797966          ...   11510.0491   3.345000E-3  6.240310E-11  qP21f(16.5)      ...     ...
  5   2  16.5  17.5    2   1   f   f           ...    8625.149105          ...   12058.2878   2.974000E-3  5.660332E-11  qP21f(17.5)      ...     ...
  5   2  17.5  18.5    2   1   f   f           ...    8549.640277          ...   12634.3156   2.665300E-3  5.178775E-11  qP21f(18.5)      ...     ...
  5   2  18.5  19.5    2   1   f   f           ...    8470.264563          ...   13237.4286   2.406200E-3  4.776603E-11  qP21f(19.5)      ...     ...
  5   2  19.5  20.5    2   1   f   f           ...    8387.017190          ...   13866.8902   2.187200E-3  4.439580E-11  qP21f(20.5)      ...     ...
  5   2  20.5  21.5    2   1   f   f           ...    8299.894441          ...   14521.9327   2.001000E-3  4.156773E-11  qP21f(21.5)      ...     ...
  5   2  21.5  22.5    2   1   f   f           ...    8208.892750          ...   15201.7589   1.841600E-3  3.919031E-11  qP21f(22.5)      ...     ...
  5   2  22.5  23.5    2   1   f   f           ...    8114.007941          ...   15905.5430   1.704600E-3  3.719855E-11  qP21f(23.5)      ...     ...
  5   2  23.5  24.5    2   1   f   f           ...    8015.234555          ...   16632.4320   1.586300E-3  3.553709E-11  qP21f(24.5)      ...     ...
  5   2  24.5  25.5    2   1   f   f           ...    7912.565254          ...   17381.5471   1.483700E-3  3.416142E-11  qP21f(25.5)      ...     ...
  5   2   2.5   1.5    2   1   f   f           ...    9489.539442          ...    6971.3921   9.057000E-4  2.261742E-11   sR21f(1.5)      ...     ...
  5   2   3.5   2.5    2   1   f   f           ...    9524.537874          ...    7049.2894   4.351000E-4  9.587331E-12   sR21f(2.5)      ...     ...
  5   2   4.5   3.5    2   1   f   f           ...    9558.655537          ...    7159.1552   7.801000E-5  1.600016E-12   sR21f(3.5)      ...     ...
  5   2   5.5   4.5    2   1   f   f           ...    9590.942700          ...    7301.3920   1.750000E-6  3.422587E-14   sR21f(4.5)      ...     ...
  5   2   6.5   5.5    2   1   f   f           ...    9620.635238          ...    7476.2484   7.815000E-5  1.476815E-12   sR21f(5.5)      ...     ...
  5   2   7.5   6.5    2   1   f   f           ...    9647.145532          ...    7683.8202   1.972000E-4  3.630437E-12   sR21f(6.5)      ...     ...
  5   2   8.5   7.5    2   1   f   f           ...    9670.027191          ...    7924.0729   3.051000E-4  5.502969E-12   sR21f(7.5)      ...     ...
  5   2   9.5   8.5    2   1   f   f           ...    9688.938869          ...    8196.8653   3.842000E-4  6.817422E-12   sR21f(8.5)      ...     ...
  5   2  10.5   9.5    2   1   f   f           ...    9703.615156          ...    8501.9694   4.332000E-4  7.587029E-12   sR21f(9.5)      ...     ...
  5   2  11.5  10.5    2   1   f   f           ...    9713.845208          ...    8839.0840   4.573000E-4  7.926202E-12  sR21f(10.5)      ...     ...
  5   2  12.5  11.5    2   1   f   f           ...    9719.457601          ...    9207.8458   4.625000E-4  7.951472E-12  sR21f(11.5)      ...     ...
  5   2  13.5  12.5    2   1   f   f           ...    9720.309711          ...    9607.8361   4.543000E-4  7.762917E-12  sR21f(12.5)      ...     ...
  5   2  14.5  13.5    2   1   f   f           ...    9716.280230          ...   10038.5866   4.371000E-4  7.437067E-12  sR21f(13.5)      ...     ...
  5   2  15.5  14.5    2   1   f   f           ...    9707.263835          ...   10499.5832   4.141000E-4  7.027454E-12  sR21f(14.5)      ...     ...
  5   2  16.5  15.5    2   1   f   f           ...    9693.167330          ...   10990.2695   3.878000E-4  6.574505E-12  sR21f(15.5)      ...     ...
  5   2  17.5  16.5    2   1   f   f           ...    9673.906789          ...   11510.0491   3.598000E-4  6.102934E-12  sR21f(16.5)      ...     ...
  5   2  18.5  17.5    2   1   f   f           ...    9649.405392          ...   12058.2878   3.314000E-4  5.632358E-12  sR21f(17.5)      ...     ...
  5   2  19.5  18.5    2   1   f   f           ...    9619.591747          ...   12634.3156   3.032000E-4  5.170708E-12  sR21f(18.5)      ...     ...
  5   2  20.5  19.5    2   1   f   f           ...    9584.398548          ...   13237.4286   2.759000E-4  4.727908E-12  sR21f(19.5)      ...     ...
  5   2  21.5  20.5    2   1   f   f           ...    9543.761466          ...   13866.8902   2.499000E-4  4.309116E-12  sR21f(20.5)      ...     ...
  5   2  22.5  21.5    2   1   f   f           ...    9497.618215          ...   14521.9327   2.252000E-4  3.912928E-12  sR21f(21.5)      ...     ...
  5   2  23.5  22.5    2   1   f   f           ...    9445.907715          ...   15201.7589   2.020000E-4  3.541646E-12  sR21f(22.5)      ...     ...
  5   2  24.5  23.5    2   1   f   f           ...    9388.569348          ...   15905.5430   1.803000E-4  3.194357E-12  sR21f(23.5)      ...     ...
  5   2   0.5   1.5    2   2   f   f           ...    9175.362522          ...    7155.2808   4.593927E+0   4.090396E-8    pP2f(1.5)      ...     ...
  5   2   1.5   2.5    2   2   f   f           ...    9131.268301          ...    7248.4227   4.287478E+0   5.139326E-8    pP2f(2.5)      ...     ...
  5   2   2.5   3.5    2   2   f   f           ...    9083.255963          ...    7377.6756   4.224497E+0   5.757195E-8    pP2f(3.5)      ...     ...
  5   2   3.5   4.5    2   2   f   f           ...    9031.497246          ...    7542.3301   4.236818E+0   6.229713E-8    pP2f(4.5)      ...     ...
  5   2   4.5   5.5    2   2   f   f           ...    8976.066696          ...    7741.7441   4.277855E+0   6.633312E-8    pP2f(5.5)      ...     ...
  5   2   5.5   6.5    2   2   f   f           ...    8916.992236          ...    7975.3425   4.329879E+0   6.997613E-8    pP2f(6.5)      ...     ...
  5   2   6.5   7.5    2   2   f   f           ...    8854.287643          ...    8242.5960   4.384933E+0   7.337050E-8    pP2f(7.5)      ...     ...
  5   2   7.5   8.5    2   2   f   f           ...    8787.967591          ...    8542.9982   4.439036E+0   7.659792E-8    pP2f(8.5)      ...     ...
  5   2   8.5   9.5    2   2   f   f           ...    8718.052682          ...    8876.0474   4.490102E+0   7.971086E-8    pP2f(9.5)      ...     ...
  5   2   9.5  10.5    2   2   f   f           ...    8644.570025          ...    9241.2342   4.536946E+0   8.274502E-8   pP2f(10.5)      ...     ...
  5   2  10.5  11.5    2   2   f   f           ...    8567.552208          ...    9638.0323   4.578907E+0   8.572697E-8   pP2f(11.5)      ...     ...
  5   2  11.5  12.5    2   2   f   f           ...    8487.035894          ...   10065.8933   4.615630E+0   8.867773E-8   pP2f(12.5)      ...     ...
  5   2  12.5  13.5    2   2   f   f           ...    8403.060495          ...   10524.2429   4.646976E+0   9.161541E-8   pP2f(13.5)      ...     ...
  5   2  13.5  14.5    2   2   f   f           ...    8315.667026          ...   11012.4788   4.672946E+0   9.455644E-8   pP2f(14.5)      ...     ...
  5   2  14.5  15.5    2   2   f   f           ...    8224.897163          ...   11529.9696   4.693636E+0   9.751636E-8   pP2f(15.5)      ...     ...
  5   2  15.5  16.5    2   2   f   f           ...    8130.792454          ...   12076.0546   4.709223E+0   1.005107E-7   pP2f(16.5)      ...     ...
  5   2  16.5  17.5    2   2   f   f           ...    8033.393662          ...   12650.0432   4.719940E+0   1.035553E-7   pP2f(17.5)      ...     ...
  5   2  17.5  18.5    2   2   f   f           ...    7932.740203          ...   13251.2157   4.726057E+0   1.066668E-7   pP2f(18.5)      ...     ...
  5   2  18.5  19.5    2   2   f   f           ...    7828.869650          ...   13878.8235   4.727866E+0   1.098622E-7   pP2f(19.5)      ...     ...
  5   2  19.5  20.5    2   2   f   f           ...    7721.817301          ...   14532.0900   4.725699E+0   1.131607E-7   pP2f(20.5)      ...     ...
  5   2  20.5  21.5    2   2   f   f           ...    7611.615784          ...   15210.2113   4.719856E+0   1.165814E-7   pP2f(21.5)      ...     ...
  5   2  21.5  22.5    2   2   f   f           ...    7498.294703          ...   15912.3569   4.710680E+0   1.201465E-7   pP2f(22.5)      ...     ...
  5   2  22.5  23.5    2   2   f   f           ...    7381.880304          ...   16637.6706   4.698530E+0   1.238803E-7   pP2f(23.5)      ...     ...
  5   2  23.5  24.5    2   2   f   f           ...    7262.395171          ...   17385.2714   4.683750E+0   1.278094E-7   pP2f(24.5)      ...     ...
  5   2  24.5  25.5    2   2   f   f           ...    7139.857937          ...   18154.2544   4.666798E+0   1.319667E-7   pP2f(25.5)      ...     ...
  5   2   1.5   0.5    2   2   f   f           ...    9280.721561          ...    7098.9694   2.042703E+0   7.110980E-8    rR2f(0.5)      ...     ...
  5   2   2.5   1.5    2   2   f   f           ...    9305.650831          ...    7155.2808   2.347501E+0   6.096229E-8    rR2f(1.5)      ...     ...
  5   2   3.5   2.5    2   2   f   f           ...    9325.404637          ...    7248.4227   2.400687E+0   5.518190E-8    rR2f(2.5)      ...     ...
  5   2   4.5   3.5    2   2   f   f           ...    9340.135141          ...    7377.6756   2.367695E+0   5.086127E-8    rR2f(3.5)      ...     ...
  5   2   5.5   4.5    2   2   f   f           ...    9350.004668          ...    7542.3301   2.294374E+0   4.721495E-8    rR2f(4.5)      ...     ...
  5   2   6.5   5.5    2   2   f   f           ...    9355.139596          ...    7741.7441   2.198950E+0   4.394600E-8    rR2f(5.5)      ...     ...
  5   2   7.5   6.5    2   2   f   f           ...    9355.623251          ...    7975.3425   2.090334E+0   4.091852E-8    rR2f(6.5)      ...     ...
  5   2   8.5   7.5    2   2   f   f           ...    9351.504071          ...    8242.5960   1.973568E+0   3.806269E-8    rR2f(7.5)      ...     ...
  5   2   9.5   8.5    2   2   f   f           ...    9342.806049          ...    8542.9982   1.851843E+0   3.533985E-8    rR2f(8.5)      ...     ...
  5   2  10.5   9.5    2   2   f   f           ...    9329.537125          ...    8876.0474   1.727389E+0   3.272807E-8    rR2f(9.5)      ...     ...
  5   2  11.5  10.5    2   2   f   f           ...    9311.695026          ...    9241.2342   1.601874E+0   3.021462E-8   rR2f(10.5)      ...     ...
  5   2  12.5  11.5    2   2   f   f           ...    9289.271055          ...    9638.0323   1.476619E+0   2.779233E-8   rR2f(11.5)      ...     ...
  5   2  13.5  12.5    2   2   f   f           ...    9262.252463          ...   10065.8933   1.352724E+0   2.545765E-8   rR2f(12.5)      ...     ...
  5   2  14.5  13.5    2   2   f   f           ...    9230.623906          ...   10524.2429   1.231112E+0   2.320900E-8   rR2f(13.5)      ...     ...
  5   2  15.5  14.5    2   2   f   f           ...    9194.368288          ...   11012.4788   1.112599E+0   2.104657E-8   rR2f(14.5)      ...     ...
  5   2  16.5  15.5    2   2   f   f           ...    9153.467229          ...   11529.9696   9.978795E-1   1.897114E-8   rR2f(15.5)      ...     ...
  5   2  17.5  16.5    2   2   f   f           ...    9107.901277          ...   12076.0546   8.875643E-1   1.698418E-8   rR2f(16.5)      ...     ...
  5   2  18.5  17.5    2   2   f   f           ...    9057.649949          ...   12650.0432   7.821816E-1   1.508743E-8   rR2f(17.5)      ...     ...
  5   2  19.5  18.5    2   2   f   f           ...    9002.691673          ...   13251.2157   6.821768E-1   1.328270E-8   rR2f(18.5)      ...     ...
  5   2  20.5  19.5    2   2   f   f           ...    8943.003634          ...   13878.8235   5.879333E-1   1.157200E-8   rR2f(19.5)      ...     ...
  5   2  21.5  20.5    2   2   f   f           ...    8878.561577          ...   14532.0900   4.997664E-1   9.957331E-9   rR2f(20.5)      ...     ...
  5   2  22.5  21.5    2   2   f   f           ...    8809.339558          ...   15210.2113   4.179540E-1   8.441210E-9   rR2f(21.5)      ...     ...
  5   2  23.5  22.5    2   2   f   f           ...    8735.309668          ...   15912.3569   3.427253E-1   7.026365E-9   rR2f(22.5)      ...     ...
  5   2  24.5  23.5    2   2   f   f           ...    8656.441710          ...   16637.6706   2.742897E-1   5.716329E-9   rR2f(23.5)      ...     ...
  5   3   1.5   2.5    1   1   e   e           ...    5915.932886          ...   10285.3735   2.656149E+1   7.585294E-7    pP1e(2.5)      ...     ...
  5   3   2.5   3.5    1   1   e   e           ...    5879.437170          ...   10390.8013   3.267729E+1   1.062903E-6    pP1e(3.5)      ...     ...
  5   3   3.5   4.5    1   1   e   e    5840.04480    5840.043863      0.00094   10527.1861   3.538463E+1   1.244314E-6    pP1e(4.5)   1.0E-2     ABR
  5   3   4.5   5.5    1   1   e   e    5797.79620    5797.795722      0.00048   10694.7548   3.707258E+1   1.377855E-6    pP1e(5.5)   1.0E-2     ABR
  5   3   5.5   6.5    1   1   e   e    5752.77530    5752.774567      0.00073   10893.5962   3.833947E+1   1.488683E-6    pP1e(6.5)   1.0E-2     ABR
  5   3   6.5   7.5    1   1   e   e    5705.07230    5705.071786      0.00051   11123.6771   3.938434E+1   1.587329E-6    pP1e(7.5)   1.0E-2     ABR
  5   3   7.5   8.5    1   1   e   e    5654.77550    5654.775174      0.00033   11384.8622   4.028546E+1   1.678892E-6    pP1e(8.5)   1.0E-2     ABR
  5   3   8.5   9.5    1   1   e   e    5601.96480    5601.964908     -0.00011   11676.9312   4.107622E+1   1.766078E-6    pP1e(9.5)   1.0E-2     ABR
  5   3   9.5  10.5    1   1   e   e    5546.71400    5546.713397      0.00060   11999.5927   4.177260E+1   1.850483E-6   pP1e(10.5)   1.0E-2     ABR
  5   3  10.5  11.5    1   1   e   e    5489.08630    5489.086358     -0.00006   12352.4935   4.238195E+1   1.933081E-6   pP1e(11.5)   1.0E-2     ABR
  5   3  11.5  12.5    1   1   e   e    5429.14300    5429.144036     -0.00104   12735.2259   4.290744E+1   2.014493E-6   pP1e(12.5)   1.0E-2     ABR
  5   3  12.5  13.5    1   1   e   e    5366.94160    5366.942220     -0.00062   13147.3331   4.335118E+1   2.095175E-6   pP1e(13.5)   1.0E-2     ABR
  5   3  13.5  14.5    1   1   e   e    5302.53430    5302.532989      0.00131   13588.3129   4.371364E+1   2.175427E-6   pP1e(14.5)   1.0E-2     ABR
  5   3  14.5  15.5    1   1   e   e    5235.96720    5235.965213      0.00199   14057.6206   4.399555E+1   2.255506E-6   pP1e(15.5)   1.0E-2     ABR
  5   3  15.5  16.5    1   1   e   e    5167.28380    5167.284873     -0.00107   14554.6722   4.419732E+1   2.335609E-6   pP1e(16.5)   1.0E-2     ABR
  5   3  16.5  17.5    1   1   e   e    5096.54930    5096.535249      0.01405   15078.8456   4.431958E+1   2.415891E-6   pP1e(17.5)   1.0E-1     ABR
  5   3  17.5  18.5    1   1   e   e    5023.75570    5023.757016     -0.00132   15629.4832   4.436299E+1   2.496551E-6   pP1e(18.5)   3.0E-2     ABR
  5   3  18.5  19.5    1   1   e   e           ...    4948.988274          ...   16205.8927   4.432845E+1   2.577692E-6   pP1e(19.5)      ...     ...
  5   3  19.5  20.5    1   1   e   e           ...    4872.264557          ...   16807.3492   4.421707E+1   2.659480E-6   pP1e(20.5)      ...     ...
  5   3  20.5  21.5    1   1   e   e           ...    4793.618814          ...   17433.0961   4.403013E+1   2.742062E-6   pP1e(21.5)      ...     ...
  5   3  21.5  22.5    1   1   e   e           ...    4713.081395          ...   18082.3462   4.376898E+1   2.825590E-6   pP1e(22.5)      ...     ...
  5   3  22.5  23.5    1   1   e   e           ...    4630.680053          ...   18754.2831   4.343472E+1   2.910193E-6   pP1e(23.5)      ...     ...
  5   3  23.5  24.5    1   1   e   e           ...    4546.439960          ...   19448.0620   4.302882E+1   2.996025E-6   pP1e(24.5)      ...     ...
  5   3  24.5  25.5    1   1   e   e           ...    4460.383765          ...   20162.8103   4.255236E+1   3.083214E-6   pP1e(25.5)      ...     ...
  5   3   2.5   1.5    1   1   e   e           ...    6059.693145          ...   10210.5453   1.454466E+1   8.907407E-7    rR1e(1.5)      ...     ...
  5   3   3.5   2.5    1   1   e   e           ...    6081.856493          ...   10285.3735   1.852019E+1   1.000851E-6    rR1e(2.5)      ...     ...
  5   3   4.5   3.5    1   1   e   e           ...    6101.749206          ...   10390.8013   1.962449E+1   9.877736E-7    rR1e(3.5)      ...     ...
  5   3   5.5   4.5    1   1   e   e           ...    6119.184651          ...   10527.1861   1.959657E+1   9.415252E-7    rR1e(4.5)      ...     ...
  5   3   6.5   5.5    1   1   e   e    6133.99430    6133.994156      0.00014   10694.7548   1.902363E+1   8.843235E-7    rR1e(5.5)   1.0E-2     ABR
  5   3   7.5   6.5    1   1   e   e    6146.04070    6146.041170     -0.00047   10893.5962   1.815596E+1   8.235274E-7    rR1e(6.5)   1.0E-2     ABR
  5   3   8.5   7.5    1   1   e   e    6155.21750    6155.218993     -0.00149   11123.6771   1.711750E+1   7.620155E-7    rR1e(7.5)   1.0E-2     ABR
  5   3   9.5   8.5    1   1   e   e    6161.44140    6161.443910     -0.00251   11384.8622   1.597816E+1   7.010958E-7    rR1e(8.5)   2.0E-2     ABR
  5   3  10.5   9.5    1   1   e   e    6164.64770    6164.648632     -0.00093   11676.9312   1.478047E+1   6.413899E-7    rR1e(9.5)   1.0E-2     ABR
  5   3  11.5  10.5    1   1   e   e           ...    6164.777285          ...   11999.5927   1.355354E+1   5.832628E-7   rR1e(10.5)      ...     ...
  5   3  12.5  11.5    1   1   e   e    6161.78270    6161.781881      0.00082   12352.4935   1.231800E+1   5.269232E-7   rR1e(11.5)   1.0E-2     ABR
  5   3  13.5  12.5    1   1   e   e           ...    6155.619908          ...   12735.2259   1.109001E+1   4.725315E-7   rR1e(12.5)      ...     ...
  5   3  14.5  13.5    1   1   e   e           ...    6146.252677          ...   13147.3331   9.882672E+0   4.202179E-7   rR1e(13.5)      ...     ...
  5   3  15.5  14.5    1   1   e   e           ...    6133.644180          ...   13588.3129   8.707290E+0   3.701113E-7   rR1e(14.5)      ...     ...
  5   3  16.5  15.5    1   1   e   e           ...    6117.760265          ...   14057.6206   7.573660E+0   3.223351E-7   rR1e(15.5)      ...     ...
  5   3  17.5  16.5    1   1   e   e           ...    6098.568035          ...   14554.6722   6.490622E+0   2.770205E-7   rR1e(16.5)      ...     ...
  5   3  18.5  17.5    1   1   e   e           ...    6076.035382          ...   15078.8456   5.466333E+0   2.343119E-7   rR1e(17.5)      ...     ...
  5   3  19.5  18.5    1   1   e   e           ...    6050.130620          ...   15629.4832   4.508382E+0   1.943683E-7   rR1e(18.5)      ...     ...
  5   3  20.5  19.5    1   1   e   e           ...    6020.822181          ...   16205.8927   3.623897E+0   1.573661E-7   rR1e(19.5)      ...     ...
  5   3  21.5  20.5    1   1   e   e           ...    5988.078355          ...   16807.3492   2.819910E+0   1.235155E-7   rR1e(20.5)      ...     ...
  5   3  22.5  21.5    1   1   e   e           ...    5951.867077          ...   17433.0961   2.102922E+0   9.304212E-8   rR1e(21.5)      ...     ...
  5   3  23.5  22.5    1   1   e   e           ...    5912.155728          ...   18082.3462   1.479462E+0   6.621452E-8   rR1e(22.5)      ...     ...
  5   3  24.5  23.5    1   1   e   e           ...    5868.910975          ...   18754.2831   9.560052E-1   4.334427E-8   rR1e(23.5)      ...     ...
  5   3   1.5   2.5    1   2   e   e           ...    5719.779375          ...   10481.5270   1.354040E-1   4.136561E-9   oP12e(2.5)      ...     ...
  5   3   2.5   3.5    1   2   e   e           ...    5664.873223          ...   10605.3652   1.593174E-1   5.582154E-9   oP12e(3.5)      ...     ...
  5   3   3.5   4.5    1   2   e   e           ...    5603.977784          ...   10763.2522   1.464934E-1   5.594651E-9   oP12e(4.5)      ...     ...
  5   3   4.5   5.5    1   2   e   e           ...    5537.976638          ...   10954.5738   1.235111E-1   5.031300E-9   oP12e(5.5)      ...     ...
  5   3   5.5   6.5    1   2   e   e           ...    5467.601154          ...   11178.7696   1.005864E-1   4.323710E-9   oP12e(6.5)      ...     ...
  5   3   6.5   7.5    1   2   e   e           ...    5393.431362          ...   11435.3175   8.098780E-2   3.652204E-9   oP12e(7.5)      ...     ...
  5   3   7.5   8.5    1   2   e   e           ...    5315.921809          ...   11723.7155   6.520270E-2   3.074777E-9   oP12e(8.5)      ...     ...
  5   3   8.5   9.5    1   2   e   e           ...    5235.431115          ...   12043.4650   5.279500E-2   2.598891E-9   oP12e(9.5)      ...     ...
  5   3   9.5  10.5    1   2   e   e           ...    5152.247137          ...   12394.0590   4.310710E-2   2.213199E-9  oP12e(10.5)      ...     ...
  5   3  10.5  11.5    1   2   e   e           ...    5066.606094          ...   12774.9737   3.552900E-2   1.902032E-9  oP12e(11.5)      ...     ...
  5   3  11.5  12.5    1   2   e   e           ...    4978.706404          ...   13185.6636   2.956950E-2   1.650846E-9  oP12e(12.5)      ...     ...
  5   3  12.5  13.5    1   2   e   e           ...    4888.718456          ...   13625.5569   2.484230E-2   1.447021E-9  oP12e(13.5)      ...     ...
  5   3  13.5  14.5    1   2   e   e           ...    4796.791478          ...   14094.0544   2.106070E-2   1.280754E-9  oP12e(14.5)      ...     ...
  5   3  14.5  15.5    1   2   e   e           ...    4703.058338          ...   14590.5275   1.800710E-2   1.144227E-9  oP12e(15.5)      ...     ...
  5   3  15.5  16.5    1   2   e   e           ...    4607.638936          ...   15114.3181   1.551920E-2   1.031434E-9  oP12e(16.5)      ...     ...
  5   3  16.5  17.5    1   2   e   e           ...    4510.642593          ...   15664.7383   1.347420E-2  9.376922E-10  oP12e(17.5)      ...     ...
  5   3  17.5  18.5    1   2   e   e           ...    4412.169769          ...   16241.0704   1.177950E-2  8.594074E-10  oP12e(18.5)      ...     ...
  5   3  18.5  19.5    1   2   e   e           ...    4312.313296          ...   16842.5677   1.036410E-2  7.937657E-10  oP12e(19.5)      ...     ...
  5   3  19.5  20.5    1   2   e   e           ...    4211.159289          ...   17468.4545   9.173100E-3  7.385523E-10  oP12e(20.5)      ...     ...
  5   3  20.5  21.5    1   2   e   e           ...    4108.787836          ...   18117.9271   8.164000E-3  6.920380E-10  oP12e(21.5)      ...     ...
  5   3  21.5  22.5    1   2   e   e           ...    4005.273540          ...   18790.1541   7.302800E-3  6.527962E-10  oP12e(22.5)      ...     ...
  5   3  22.5  23.5    1   2   e   e           ...    3900.685973          ...   19484.2772   6.563500E-3  6.197661E-10  oP12e(23.5)      ...     ...
  5   3  23.5  24.5    1   2   e   e           ...    3795.090086          ...   20199.4118   5.924600E-3  5.920302E-10  oP12e(24.5)      ...     ...
  5   3  24.5  25.5    1   2   e   e           ...    3688.546611          ...   20934.6475   5.368900E-3  5.688518E-10  oP12e(25.5)      ...     ...
  5   3   1.5   0.5    1   2   e   e           ...    5862.688802          ...   10338.6176   5.269994E-1   4.597314E-8   qR12e(0.5)      ...     ...
  5   3   2.5   1.5    1   2   e   e           ...    5877.841578          ...   10392.3969   2.935039E-1   1.910412E-8   qR12e(1.5)      ...     ...
  5   3   3.5   2.5    1   2   e   e           ...    5885.702981          ...   10481.5270   1.689466E-1   9.748757E-9   qR12e(2.5)      ...     ...
  5   3   4.5   3.5    1   2   e   e           ...    5887.185259          ...   10605.3652   9.744960E-2   5.269051E-9   qR12e(3.5)      ...     ...
  5   3   5.5   4.5    1   2   e   e           ...    5883.118572          ...   10763.2522   5.659970E-2   2.941968E-9   qR12e(4.5)      ...     ...
  5   3   6.5   5.5    1   2   e   e           ...    5874.175072          ...   10954.5738   3.337070E-2   1.691516E-9   qR12e(5.5)      ...     ...
  5   3   7.5   6.5    1   2   e   e           ...    5860.867757          ...   11178.7696   2.009730E-2   1.002452E-9   qR12e(6.5)      ...     ...
  5   3   8.5   7.5    1   2   e   e           ...    5843.578569          ...   11435.3175   1.240570E-2  6.127365E-10   qR12e(7.5)      ...     ...
  5   3   9.5   8.5    1   2   e   e           ...    5822.590545          ...   11723.7155   7.869500E-3  3.866606E-10   qR12e(8.5)      ...     ...
  5   3  10.5   9.5    1   2   e   e           ...    5798.114839          ...   12043.4650   5.136500E-3  2.519672E-10   qR12e(9.5)      ...     ...
  5   3  11.5  10.5    1   2   e   e           ...    5770.311024          ...   12394.0590   3.455900E-3  1.697497E-10  qR12e(10.5)      ...     ...
  5   3  12.5  11.5    1   2   e   e           ...    5739.301617          ...   12774.9737   2.399800E-3  1.183251E-10  qR12e(11.5)      ...     ...
  5   3  13.5  12.5    1   2   e   e           ...    5705.182275          ...   13185.6636   1.723000E-3  8.546507E-11  qR12e(12.5)      ...     ...
  5   3  14.5  13.5    1   2   e   e           ...    5668.028913          ...   13625.5569   1.280900E-3  6.404306E-11  qR12e(13.5)      ...     ...
  5   3  15.5  14.5    1   2   e   e           ...    5627.902669          ...   14094.0544   9.877000E-4  4.986759E-11  qR12e(14.5)      ...     ...
  5   3  16.5  15.5    1   2   e   e           ...    5584.853391          ...   14590.5275   7.908000E-4  4.038590E-11  qR12e(15.5)      ...     ...
  5   3  17.5  16.5    1   2   e   e           ...    5538.922098          ...   15114.3181   6.579000E-4  3.404009E-11  qR12e(16.5)      ...     ...
  5   3  18.5  17.5    1   2   e   e           ...    5490.142726          ...   15664.7383   5.686000E-4  2.985234E-11  qR12e(17.5)      ...     ...
  5   3  19.5  18.5    1   2   e   e           ...    5438.543374          ...   16241.0704   5.101000E-4  2.721600E-11  qR12e(18.5)      ...     ...
  5   3  20.5  19.5    1   2   e   e           ...    5384.147203          ...   16842.5677   4.738000E-4  2.572813E-11  qR12e(19.5)      ...     ...
  5   3  21.5  20.5    1   2   e   e           ...    5326.973087          ...   17468.4545   4.549000E-4  2.517770E-11  qR12e(20.5)      ...     ...
  5   3  22.5  21.5    1   2   e   e           ...    5267.036099          ...   18117.9271   4.500000E-4  2.542394E-11  qR12e(21.5)      ...     ...
  5   3  23.5  22.5    1   2   e   e           ...    5204.347873          ...   18790.1541   4.571000E-4  2.640096E-11  qR12e(22.5)      ...     ...
  5   3  24.5  23.5    1   2   e   e           ...    5138.916895          ...   19484.2772   4.753000E-4  2.810678E-11  qR12e(23.5)      ...     ...
  5   3   0.5   1.5    2   1   e   e           ...    6119.978106          ...   10210.5453   8.487554E-1   1.698676E-8   qP21e(1.5)      ...     ...
  5   3   1.5   2.5    2   1   e   e           ...    6094.113241          ...   10285.3735   4.993293E-1   1.343793E-8   qP21e(2.5)      ...     ...
  5   3   2.5   3.5    2   1   e   e           ...    6069.902344          ...   10390.8013   3.517767E-1   1.073551E-8   qP21e(3.5)      ...     ...
  5   3   3.5   4.5    2   1   e   e           ...    6046.462346          ...   10527.1861   2.572275E-1   8.438445E-9   qP21e(4.5)      ...     ...
  5   3   4.5   5.5    2   1   e   e           ...    6023.001271          ...   10694.7548   1.909841E-1   6.577302E-9   qP21e(5.5)      ...     ...
  5   3   5.5   6.5    2   1   e   e           ...    5998.880184          ...   10893.5962   1.438325E-1   5.136031E-9   qP21e(6.5)      ...     ...
  5   3   6.5   7.5    2   1   e   e           ...    5973.611995          ...   11123.6771   1.100808E-1   4.046722E-9   qP21e(7.5)      ...     ...
  5   3   7.5   8.5    2   1   e   e           ...    5946.835270          ...   11384.8622   8.572920E-2   3.230444E-9   qP21e(8.5)      ...     ...
  5   3   8.5   9.5    2   1   e   e           ...    5918.284307          ...   11676.9312   6.794070E-2   2.617210E-9   qP21e(9.5)      ...     ...
  5   3   9.5  10.5    2   1   e   e           ...    5887.763604          ...   11999.5927   5.476380E-2   2.153069E-9  qP21e(10.5)      ...     ...
  5   3  10.5  11.5    2   1   e   e           ...    5855.128331          ...   12352.4935   4.485560E-2   1.798097E-9  qP21e(11.5)      ...     ...
  5   3  11.5  12.5    2   1   e   e           ...    5820.270105          ...   12735.2259   3.728580E-2   1.523186E-9  qP21e(12.5)      ...     ...
  5   3  12.5  13.5    2   1   e   e           ...    5783.106807          ...   13147.3331   3.142010E-2   1.307851E-9  qP21e(13.5)      ...     ...
  5   3  13.5  14.5    2   1   e   e           ...    5743.575316          ...   13588.3129   2.680820E-2   1.137097E-9  qP21e(14.5)      ...     ...
  5   3  14.5  15.5    2   1   e   e           ...    5701.626310          ...   14057.6206   2.313510E-2   1.000237E-9  qP21e(15.5)      ...     ...
  5   3  15.5  16.5    2   1   e   e           ...    5657.220496          ...   14554.6722   2.017360E-2  8.894182E-10  qP21e(16.5)      ...     ...
  5   3  16.5  17.5    2   1   e   e           ...    5610.325855          ...   15078.8456   1.775920E-2  7.988797E-10  qP21e(17.5)      ...     ...
  5   3  17.5  18.5    2   1   e   e           ...    5560.915593          ...   15629.4832   1.577050E-2  7.243184E-10  qP21e(18.5)      ...     ...
  5   3  18.5  19.5    2   1   e   e           ...    5508.966610          ...   16205.8927   1.411700E-2  6.624963E-10  qP21e(19.5)      ...     ...
  5   3  19.5  20.5    2   1   e   e           ...    5454.458332          ...   16807.3492   1.273030E-2  6.109474E-10  qP21e(20.5)      ...     ...
  5   3  20.5  21.5    2   1   e   e           ...    5397.371824          ...   17433.0961   1.155830E-2  5.677846E-10  qP21e(21.5)      ...     ...
  5   3  21.5  22.5    2   1   e   e           ...    5337.689110          ...   18082.3462   1.056160E-2  5.315887E-10  qP21e(22.5)      ...     ...
  5   3  22.5  23.5    2   1   e   e           ...    5275.392655          ...   18754.2831   9.707800E-3  5.011706E-10  qP21e(23.5)      ...     ...
  5   3  23.5  24.5    2   1   e   e           ...    5210.464983          ...   19448.0620   8.972900E-3  4.756734E-10  qP21e(24.5)      ...     ...
  5   3  24.5  25.5    2   1   e   e           ...    5142.888396          ...   20162.8103   8.337200E-3  4.543917E-10  qP21e(25.5)      ...     ...
  5   3   2.5   1.5    2   1   e   e           ...    6250.158319          ...   10210.5453   1.214130E-2  6.989275E-10   sR21e(1.5)      ...     ...
  5   3   3.5   2.5    2   1   e   e           ...    6288.274975          ...   10285.3735   8.319900E-3  4.205828E-10   sR21e(2.5)      ...     ...
  5   3   4.5   3.5    2   1   e   e           ...    6326.954755          ...   10390.8013   3.482800E-3  1.630448E-10   sR21e(3.5)      ...     ...
  5   3   5.5   4.5    2   1   e   e           ...    6365.290267          ...   10527.1861   8.593000E-4  3.815464E-11   sR21e(4.5)      ...     ...
  5   3   6.5   5.5    2   1   e   e           ...    6402.534364          ...   10694.7548   3.364000E-5  1.435346E-12   sR21e(5.5)      ...     ...
  5   3   7.5   6.5    2   1   e   e           ...    6438.101266          ...   10893.5962   1.354000E-4  5.596967E-12   sR21e(6.5)      ...     ...
  5   3   8.5   7.5    2   1   e   e           ...    6471.538392          ...   11123.6771   5.795000E-4  2.333719E-11   sR21e(7.5)      ...     ...
  5   3   9.5   8.5    2   1   e   e           ...    6502.494116          ...   11384.8622   1.070600E-3  4.217767E-11   sR21e(8.5)      ...     ...
  5   3  10.5   9.5    2   1   e   e           ...    6530.690604          ...   11676.9312   1.486100E-3  5.746193E-11   sR21e(9.5)      ...     ...
  5   3  11.5  10.5    2   1   e   e           ...    6555.903354          ...   11999.5927   1.792500E-3  6.820880E-11  sR21e(10.5)      ...     ...
  5   3  12.5  11.5    2   1   e   e           ...    6577.946467          ...   12352.4935   1.992300E-3  7.478146E-11  sR21e(11.5)      ...     ...
  5   3  13.5  12.5    2   1   e   e           ...    6596.662234          ...   12735.2259   2.102300E-3  7.799893E-11  sR21e(12.5)      ...     ...
  5   3  14.5  13.5    2   1   e   e           ...    6611.913774          ...   13147.3331   2.141200E-3  7.867266E-11  sR21e(13.5)      ...     ...
  5   3  15.5  14.5    2   1   e   e           ...    6623.579804          ...   13588.3129   2.127000E-3  7.752975E-11  sR21e(14.5)      ...     ...
  5   3  16.5  15.5    2   1   e   e           ...    6631.550871          ...   14057.6206   2.074100E-3  7.512529E-11  sR21e(15.5)      ...     ...
  5   3  17.5  16.5    2   1   e   e           ...    6635.726612          ...   14554.6722   1.993800E-3  7.187634E-11  sR21e(16.5)      ...     ...
  5   3  18.5  17.5    2   1   e   e           ...    6636.013718          ...   15078.8456   1.894800E-3  6.809068E-11  sR21e(17.5)      ...     ...
  5   3  19.5  18.5    2   1   e   e           ...    6632.324395          ...   15629.4832   1.784000E-3  6.400258E-11  sR21e(18.5)      ...     ...
  5   3  20.5  19.5    2   1   e   e           ...    6624.575191          ...   16205.8927   1.665500E-3  5.974143E-11  sR21e(19.5)      ...     ...
  5   3  21.5  20.5    2   1   e   e           ...    6612.686070          ...   16807.3492   1.543800E-3  5.544934E-11  sR21e(20.5)      ...     ...
  5   3  22.5  21.5    2   1   e   e           ...    6596.579679          ...   17433.0961   1.421200E-3  5.118945E-11  sR21e(21.5)      ...     ...
  5   3  23.5  22.5    2   1   e   e           ...    6576.180751          ...   18082.3462   1.299800E-3  4.701865E-11  sR21e(22.5)      ...     ...
  5   3  24.5  23.5    2   1   e   e           ...    6551.415606          ...   18754.2831   1.181100E-3  4.297371E-11  sR21e(23.5)      ...     ...
  5   3   0.5   1.5    2   2   e   e           ...    5938.126538          ...   10392.3969   4.180347E+1   8.886714E-7    pP2e(1.5)      ...     ...
  5   3   1.5   2.5    2   2   e   e    5897.95890    5897.959729     -0.00083   10481.5270   3.924564E+1   1.127598E-6    pP2e(2.5)   1.0E-2     ABR
  5   3   2.5   3.5    2   2   e   e    5855.34170    5855.338397      0.00330   10605.3652   3.886924E+1   1.274737E-6    pP2e(3.5)   2.0E-2     ABR
  5   3   3.5   4.5    2   2   e   e    5810.39660    5810.396267      0.00033   10763.2522   3.916015E+1   1.391171E-6    pP2e(4.5)   1.0E-2     ABR
  5   3   4.5   5.5    2   2   e   e    5763.18210    5763.182187     -0.00009   10954.5738   3.969938E+1   1.493260E-6    pP2e(5.5)   1.0E-2     ABR
  5   3   5.5   6.5    2   2   e   e    5713.70670    5713.706770     -0.00007   11178.7696   4.032693E+1   1.587341E-6    pP2e(6.5)   1.0E-2     ABR
  5   3   6.5   7.5    2   2   e   e    5661.97180    5661.971571      0.00023   11435.3175   4.097040E+1   1.676489E-6    pP2e(7.5)   1.0E-2     ABR
  5   3   7.5   8.5    2   2   e   e    5607.98130    5607.981905     -0.00060   11723.7155   4.159229E+1   1.762402E-6    pP2e(8.5)   1.0E-2     ABR
  5   3   8.5   9.5    2   2   e   e    5551.75030    5551.750514     -0.00021   12043.4650   4.217226E+1   1.846151E-6    pP2e(9.5)   1.0E-2     ABR
  5   3   9.5  10.5    2   2   e   e    5493.29690    5493.297343     -0.00044   12394.0590   4.269788E+1   1.928436E-6   pP2e(10.5)   1.0E-2     ABR
  5   3  10.5  11.5    2   2   e   e    5432.64740    5432.648066     -0.00067   12774.9737   4.316081E+1   2.009721E-6   pP2e(11.5)   1.0E-2     ABR
  5   3  11.5  12.5    2   2   e   e    5369.83450    5369.832473      0.00203   13185.6636   4.355623E+1   2.090375E-6   pP2e(12.5)   1.0E-2     ABR
  5   3  12.5  13.5    2   2   e   e    5304.88170    5304.883042     -0.00134   13625.5569   4.388027E+1   2.170656E-6   pP2e(13.5)   1.0E-2     ABR
  5   3  13.5  14.5    2   2   e   e    5237.84030    5237.833804      0.00650   14094.0544   4.413079E+1   2.250773E-6   pP2e(14.5)   4.0E-2     ABR
  5   3  14.5  15.5    2   2   e   e    5168.72120    5168.719435      0.00176   14590.5275   4.430632E+1   2.330926E-6   pP2e(15.5)   1.0E-2     ABR
  5   3  15.5  16.5    2   2   e   e    5097.57510    5097.574559      0.00054   15114.3181   4.440617E+1   2.411265E-6   pP2e(16.5)   1.0E-2     ABR
  5   3  16.5  17.5    2   2   e   e    5024.42050    5024.433199     -0.01270   15664.7383   4.443010E+1   2.491951E-6   pP2e(17.5)   1.0E-1     ABR
  5   3  17.5  18.5    2   2   e   e           ...    4949.328347          ...   16241.0704   4.437835E+1   2.573092E-6   pP2e(18.5)      ...     ...
  5   3  18.5  19.5    2   2   e   e           ...    4872.291632          ...   16842.5677   4.425156E+1   2.654871E-6   pP2e(19.5)      ...     ...
  5   3  19.5  20.5    2   2   e   e           ...    4793.353064          ...   17468.4545   4.405065E+1   2.737423E-6   pP2e(20.5)      ...     ...
  5   3  20.5  21.5    2   2   e   e           ...    4712.540847          ...   18117.9271   4.377676E+1   2.820900E-6   pP2e(21.5)      ...     ...
  5   3  21.5  22.5    2   2   e   e           ...    4629.881255          ...   18790.1541   4.343080E+1   2.905432E-6   pP2e(22.5)      ...     ...
  5   3  22.5  23.5    2   2   e   e           ...    4545.398575          ...   19484.2772   4.301409E+1   2.991170E-6   pP2e(23.5)      ...     ...
  5   3  23.5  24.5    2   2   e   e           ...    4459.115110          ...   20199.4118   4.252767E+1   3.078245E-6   pP2e(24.5)      ...     ...
  5   3  24.5  25.5    2   2   e   e           ...    4371.051241          ...   20934.6475   4.197240E+1   3.166769E-6   pP2e(25.5)      ...     ...
  5   3   1.5   0.5    2   2   e   e    6040.86750    6040.869157     -0.00166   10338.6176   1.816690E+1   1.492691E-6    rR2e(0.5)   1.0E-2     ABR
  5   3   2.5   1.5    2   2   e   e    6068.30600    6068.306752     -0.00075   10392.3969   2.069655E+1   1.263898E-6    rR2e(1.5)   1.0E-2     ABR
  5   3   3.5   2.5    2   2   e   e    6092.12310    6092.121464      0.00164   10481.5270   2.097208E+1   1.129537E-6    rR2e(2.5)   1.0E-2     ABR
  5   3   4.5   3.5    2   2   e   e    6112.38950    6112.390808     -0.00131   10605.3652   2.048081E+1   1.027289E-6    rR2e(3.5)   1.0E-2     ABR
  5   3   5.5   4.5    2   2   e   e    6129.22340    6129.224188     -0.00079   10763.2522   1.963372E+1   9.402226E-7    rR2e(4.5)   1.0E-2     ABR
  5   3   6.5   5.5    2   2   e   e    6142.71470    6142.715280     -0.00058   10954.5738   1.859464E+1   8.619292E-7    rR2e(5.5)   1.0E-2     ABR
  5   3   7.5   6.5    2   2   e   e    6152.92620    6152.927852     -0.00165   11178.7696   1.744382E+1   7.894559E-7    rR2e(6.5)   1.0E-2     ABR
  5   3   8.5   7.5    2   2   e   e    6159.90310    6159.897968      0.00513   11435.3175   1.622778E+1   7.213094E-7    rR2e(7.5)   5.0E-2     ABR
  5   3   9.5   8.5    2   2   e   e    6163.63830    6163.640751     -0.00245   11723.7155   1.497587E+1   6.566486E-7    rR2e(8.5)   2.0E-2     ABR
  5   3  10.5   9.5    2   2   e   e           ...    6164.156811          ...   12043.4650   1.370939E+1   5.950058E-7    rR2e(9.5)      ...     ...
  5   3  11.5  10.5    2   2   e   e           ...    6161.437093          ...   12394.0590   1.244420E+1   5.361042E-7   rR2e(10.5)      ...     ...
  5   3  12.5  11.5    2   2   e   e           ...    6155.466203          ...   12774.9737   1.119343E+1   4.798010E-7   rR2e(11.5)      ...     ...
  5   3  13.5  12.5    2   2   e   e           ...    6146.224602          ...   13185.6636   9.968193E+0   4.260318E-7   rR2e(12.5)      ...     ...
  5   3  14.5  13.5    2   2   e   e           ...    6133.690010          ...   13625.5569   8.778470E+0   3.747970E-7   rR2e(13.5)      ...     ...
  5   3  15.5  14.5    2   2   e   e           ...    6117.838292          ...   14094.0544   7.633156E+0   3.261329E-7   rR2e(14.5)      ...     ...
  5   3  16.5  15.5    2   2   e   e           ...    6098.643996          ...   14590.5275   6.540452E+0   2.801095E-7   rR2e(15.5)      ...     ...
  5   3  17.5  16.5    2   2   e   e           ...    6076.080675          ...   15114.3181   5.508062E+0   2.368280E-7   rR2e(16.5)      ...     ...
  5   3  18.5  17.5    2   2   e   e           ...    6050.121062          ...   15664.7383   4.543243E+0   1.964159E-7   rR2e(17.5)      ...     ...
  5   3  19.5  18.5    2   2   e   e           ...    6020.737149          ...   16241.0704   3.652869E+0   1.590263E-7   rR2e(18.5)      ...     ...
  5   3  20.5  19.5    2   2   e   e           ...    5987.900213          ...   16842.5677   2.843782E+0   1.248516E-7   rR2e(19.5)      ...     ...
  5   3  21.5  20.5    2   2   e   e           ...    5951.580802          ...   17468.4545   2.122332E+0   9.410437E-8   rR2e(20.5)      ...     ...
  5   3  22.5  21.5    2   2   e   e           ...    5911.748702          ...   18117.9271   1.494918E+0   6.704221E-8   rR2e(21.5)      ...     ...
  5   3  23.5  22.5    2   2   e   e           ...    5868.372896          ...   18790.1541   9.679061E-1   4.396823E-8   rR2e(22.5)      ...     ...
  5   3  24.5  23.5    2   2   e   e           ...    5821.421525          ...   19484.2772   5.478048E-1   2.524377E-8   rR2e(23.5)      ...     ...
  5   3   1.5   1.5    1   1   e   f    5990.71830    5990.717913      0.00039   10210.5884   3.491819E+1   1.458652E-6    qQ1f(1.5)   1.0E-2     ABR
  5   3   2.5   2.5    1   1   e   f    5984.70690    5984.706386      0.00051   10285.5321   1.427990E+1   5.977191E-7    qQ1f(2.5)   1.0E-2     ABR
  5   3   3.5   3.5    1   1   e   f    5976.07080    5976.070166      0.00063   10391.1598   7.521797E+0   3.157533E-7    qQ1f(3.5)   1.0E-2     ABR
  5   3   4.5   4.5    1   1   e   f    5964.72160    5964.720611      0.00099   10527.8299   4.534224E+0   1.910647E-7    qQ1f(4.5)   1.0E-2     ABR
  5   3   5.5   5.5    1   1   e   f    5950.60640    5950.605992      0.00041   10695.7648   2.980228E+0   1.261783E-7    qQ1f(5.5)   1.0E-2     ABR
  5   3   6.5   6.5    1   1   e   f    5933.70140    5933.701225      0.00017   10895.0477   2.082508E+0   8.867334E-8    qQ1f(6.5)   1.0E-2     ABR
  5   3   7.5   7.5    1   1   e   f           ...    5913.997606          ...   11125.6397   1.523570E+0   6.530672E-8    qQ1f(7.5)      ...     ...
  5   3   8.5   8.5    1   1   e   f           ...    5891.495766          ...   11387.4004   1.155196E+0   4.989560E-8    qQ1f(8.5)      ...     ...
  5   3   9.5   9.5    1   1   e   f           ...    5866.201481          ...   11680.1046   9.012363E-1   3.926291E-8    qQ1f(9.5)      ...     ...
  5   3  10.5  10.5    1   1   e   f           ...    5838.123318          ...   12003.4565   7.196342E-1   3.165359E-8   qQ1f(10.5)      ...     ...
  5   3  11.5  11.5    1   1   e   f           ...    5807.271330          ...   12357.0986   5.857613E-1   2.603959E-8   qQ1f(11.5)      ...     ...
  5   3  12.5  12.5    1   1   e   f           ...    5773.656292          ...   12740.6191   4.845136E-1   2.179023E-8   qQ1f(12.5)      ...     ...
  5   3  13.5  13.5    1   1   e   f           ...    5737.289239          ...   13153.5566   4.062464E-1   1.850264E-8   qQ1f(13.5)      ...     ...
  5   3  14.5  14.5    1   1   e   f           ...    5698.181137          ...   13595.4047   3.445899E-1   1.591064E-8   qQ1f(14.5)      ...     ...
  5   3  15.5  15.5    1   1   e   f           ...    5656.342638          ...   14065.6144   2.952089E-1   1.383298E-8   qQ1f(15.5)      ...     ...
  5   3  16.5  16.5    1   1   e   f           ...    5611.783868          ...   14563.5970   2.550826E-1   1.214330E-8   qQ1f(16.5)      ...     ...
  5   3  17.5  17.5    1   1   e   f           ...    5564.514240          ...   15088.7260   2.220556E-1   1.075140E-8   qQ1f(17.5)      ...     ...
  5   3  18.5  18.5    1   1   e   f           ...    5514.542270          ...   15640.3387   1.945580E-1   9.591530E-9   qQ1f(18.5)      ...     ...
  5   3  19.5  19.5    1   1   e   f           ...    5461.875424          ...   16217.7384   1.714278E-1   8.615003E-9   qQ1f(19.5)      ...     ...
  5   3  20.5  20.5    1   1   e   f           ...    5406.519962          ...   16820.1950   1.517869E-1   7.784960E-9   qQ1f(20.5)      ...     ...
  5   3  21.5  21.5    1   1   e   f           ...    5348.480805          ...   17446.9468   1.349677E-1   7.073375E-9   qQ1f(21.5)      ...     ...
  5   3  22.5  22.5    1   1   e   f           ...    5287.761420          ...   18097.2018   1.204508E-1   6.458382E-9   qQ1f(22.5)      ...     ...
  5   3  23.5  23.5    1   1   e   f           ...    5224.363730          ...   18770.1382   1.078298E-1   5.922836E-9   qQ1f(23.5)      ...     ...
  5   3  24.5  24.5    1   1   e   f           ...    5158.288043          ...   19464.9061   9.678270E-2   5.453110E-9   qQ1f(24.5)      ...     ...
  5   3   1.5   1.5    1   2   e   f           ...    5808.680772          ...   10392.6256   5.132311E-1   2.280424E-8   pQ12f(1.5)      ...     ...
  5   3   2.5   2.5    1   2   e   f           ...    5788.462203          ...   10481.7762   5.073078E-1   2.269880E-8   pQ12f(2.5)      ...     ...
  5   3   3.5   3.5    1   2   e   f           ...    5761.679399          ...   10605.5506   4.455824E-1   2.012276E-8   pQ12f(3.5)      ...     ...
  5   3   4.5   4.5    1   2   e   f           ...    5729.262109          ...   10763.2884   3.785420E-1   1.728918E-8   pQ12f(4.5)      ...     ...
  5   3   5.5   5.5    1   2   e   f           ...    5691.990800          ...   10954.3800   3.186509E-1   1.474499E-8   pQ12f(5.5)      ...     ...
  5   3   6.5   6.5    1   2   e   f           ...    5650.478477          ...   11178.2704   2.684780E-1   1.260654E-8   pQ12f(6.5)      ...     ...
  5   3   7.5   7.5    1   2   e   f           ...    5605.193789          ...   11434.4436   2.274397E-1   1.085282E-8   pQ12f(7.5)      ...     ...
  5   3   8.5   8.5    1   2   e   f           ...    5556.493755          ...   11722.4024   1.940819E-1   9.424127E-9   pQ12f(8.5)      ...     ...
  5   3   9.5   9.5    1   2   e   f           ...    5504.653100          ...   12041.6530   1.669144E-1   8.258319E-9   pQ12f(9.5)      ...     ...
  5   3  10.5  10.5    1   2   e   f           ...    5449.886930          ...   12391.6929   1.446508E-1   7.301357E-9  pQ12f(10.5)      ...     ...
  5   3  11.5  11.5    1   2   e   f           ...    5392.367216          ...   12772.0028   1.262576E-1   6.509631E-9  pQ12f(11.5)      ...     ...
  5   3  12.5  12.5    1   2   e   f           ...    5332.234435          ...   13182.0409   1.109291E-1   5.849042E-9  pQ12f(12.5)      ...     ...
  5   3  13.5  13.5    1   2   e   f           ...    5269.605730          ...   13621.2401   9.804010E-2   5.293041E-9  pQ12f(13.5)      ...     ...
  5   3  14.5  14.5    1   2   e   f           ...    5204.580616          ...   14089.0052   8.710910E-2   4.821141E-9  pQ12f(14.5)      ...     ...
  5   3  15.5  15.5    1   2   e   f           ...    5137.244980          ...   14584.7121   7.776300E-2   4.417435E-9  pQ12f(15.5)      ...     ...
  5   3  16.5  16.5    1   2   e   f           ...    5067.673912          ...   15107.7070   6.971080E-2   4.069495E-9  pQ12f(16.5)      ...     ...
  5   3  17.5  17.5    1   2   e   f           ...    4995.933718          ...   15657.3065   6.272410E-2   3.767548E-9  pQ12f(17.5)      ...     ...
  5   3  18.5  18.5    1   2   e   f           ...    4922.083360          ...   16232.7976   5.662220E-2   3.503858E-9  pQ12f(18.5)      ...     ...
  5   3  19.5  19.5    1   2   e   f           ...    4846.175504          ...   16833.4383   5.126070E-2   3.272231E-9  pQ12f(19.5)      ...     ...
  5   3  20.5  20.5    1   2   e   f           ...    4768.257298          ...   17458.4576   4.652390E-2   3.067711E-9  pQ12f(20.5)      ...     ...
  5   3  21.5  21.5    1   2   e   f           ...    4688.370949          ...   18107.0567   4.231740E-2   2.886242E-9  pQ12f(21.5)      ...     ...
  5   3  22.5  22.5    1   2   e   f           ...    4606.554185          ...   18778.4090   3.856400E-2   2.724504E-9  pQ12f(22.5)      ...     ...
  5   3  23.5  23.5    1   2   e   f           ...    4522.840634          ...   19471.6613   3.520040E-2   2.579781E-9  pQ12f(23.5)      ...     ...
  5   3  24.5  24.5    1   2   e   f           ...    4437.260153          ...   20185.9339   3.217360E-2   2.449783E-9  pQ12f(24.5)      ...     ...
  5   3   1.5   1.5    2   1   e   f           ...    6168.898268          ...   10210.5884   2.350121E-1   9.258332E-9   rQ21f(1.5)      ...     ...
  5   3   2.5   2.5    2   1   e   f           ...    6175.171560          ...   10285.5321   2.294407E-1   9.020490E-9   rQ21f(2.5)      ...     ...
  5   3   3.5   3.5    2   1   e   f           ...    6182.488649          ...   10391.1598   1.966085E-1   7.711403E-9   rQ21f(3.5)      ...     ...
  5   3   4.5   4.5    2   1   e   f           ...    6189.926160          ...   10527.8299   1.609721E-1   6.298504E-9   rQ21f(4.5)      ...     ...
  5   3   5.5   5.5    2   1   e   f           ...    6196.711609          ...   10695.7648   1.291043E-1   5.040526E-9   rQ21f(5.5)      ...     ...
  5   3   6.5   6.5    2   1   e   f           ...    6202.241434          ...   10895.0477   1.025644E-1   3.997211E-9   rQ21f(6.5)      ...     ...
  5   3   7.5   7.5    2   1   e   f           ...    6206.057702          ...   11125.6397   8.114730E-2   3.158640E-9   rQ21f(7.5)      ...     ...
  5   3   8.5   8.5    2   1   e   f           ...    6207.815166          ...   11387.4004   6.410300E-2   2.493782E-9   rQ21f(8.5)      ...     ...
  5   3   9.5   9.5    2   1   e   f           ...    6207.251687          ...   11680.1046   5.060360E-2   1.968976E-9   rQ21f(9.5)      ...     ...
  5   3  10.5  10.5    2   1   e   f           ...    6204.165291          ...   12003.4565   3.991610E-2   1.554673E-9  rQ21f(10.5)      ...     ...
  5   3  11.5  11.5    2   1   e   f           ...    6198.397399          ...   12357.0986   3.143870E-2   1.226771E-9  rQ21f(11.5)      ...     ...
  5   3  12.5  12.5    2   1   e   f           ...    6189.820878          ...   12740.6191   2.469670E-2  9.663635E-10  rQ21f(12.5)      ...     ...
  5   3  13.5  13.5    2   1   e   f           ...    6178.331565          ...   13153.5566   1.932080E-2  7.588229E-10  rQ21f(13.5)      ...     ...
  5   3  14.5  14.5    2   1   e   f           ...    6163.842233          ...   13595.4047   1.502550E-2  5.929030E-10  rQ21f(14.5)      ...     ...
  5   3  15.5  15.5    2   1   e   f           ...    6146.278261          ...   14065.6144   1.159000E-2  4.599565E-10  rQ21f(15.5)      ...     ...
  5   3  16.5  16.5    2   1   e   f           ...    6125.574474          ...   14563.5970   8.842700E-3  3.533044E-10  rQ21f(16.5)      ...     ...
  5   3  17.5  17.5    2   1   e   f           ...    6101.672817          ...   15088.7260   6.650100E-3  2.677861E-10  rQ21f(17.5)      ...     ...
  5   3  18.5  18.5    2   1   e   f           ...    6074.520606          ...   15640.3387   4.907200E-3  1.993735E-10  rQ21f(18.5)      ...     ...
  5   3  19.5  19.5    2   1   e   f           ...    6044.069199          ...   16217.7384   3.531100E-3  1.449135E-10  rQ21f(19.5)      ...     ...
  5   3  20.5  20.5    2   1   e   f           ...    6010.272973          ...   16820.1950   2.456400E-3  1.019456E-10  rQ21f(20.5)      ...     ...
  5   3  21.5  21.5    2   1   e   f           ...    5973.088520          ...   17446.9468   1.630200E-3  6.850160E-11  rQ21f(21.5)      ...     ...
  5   3  22.5  22.5    2   1   e   f           ...    5932.474023          ...   18097.2018   1.010400E-3  4.304071E-11  rQ21f(22.5)      ...     ...
  5   3  23.5  23.5    2   1   e   f           ...    5888.388753          ...   18770.1382   5.630000E-4  2.434295E-11  rQ21f(23.5)      ...     ...
  5   3  24.5  24.5    2   1   e   f           ...    5840.792674          ...   19464.9061   2.603000E-4  1.143901E-11  rQ21f(24.5)      ...     ...
  5   3   0.5   0.5    2   2   e   f    5991.76980    5991.769924     -0.00012   10338.7535   2.004301E+1   8.369711E-7    qQ2f(0.5)   1.0E-2     ABR
  5   3   1.5   1.5    2   2   e   f    5986.86070    5986.861126     -0.00043   10392.6256   4.391250E+0   1.836740E-7    qQ2f(1.5)   1.0E-2     ABR
  5   3   2.5   2.5    2   2   e   f    5978.92600    5978.927377     -0.00138   10481.7762   2.122041E+0   8.899491E-8    qQ2f(2.5)   1.0E-2     ABR
  5   3   3.5   3.5    2   2   e   f    5968.09770    5968.097882     -0.00018   10605.5506   1.335054E+0   5.619332E-8    qQ2f(3.5)   1.0E-2     ABR
  5   3   4.5   4.5    2   2   e   f    5954.46950    5954.467658      0.00184   10763.2884   9.528016E-1   4.028785E-8    qQ2f(4.5)   2.0E-2     ABR
  5   3   5.5   5.5    2   2   e   f           ...    5938.096416          ...   10954.3800   7.287749E-1   3.098537E-8    qQ2f(5.5)      ...     ...
  5   3   6.5   6.5    2   2   e   f           ...    5919.018686          ...   11178.2704   5.813786E-1   2.487811E-8    qQ2f(6.5)      ...     ...
  5   3   7.5   7.5    2   2   e   f           ...    5897.253885          ...   11434.4436   4.769103E-1   2.055866E-8    qQ2f(7.5)      ...     ...
  5   3   8.5   8.5    2   2   e   f           ...    5872.813155          ...   11722.4024   3.990733E-1   1.734675E-8    qQ2f(8.5)      ...     ...
  5   3   9.5   9.5    2   2   e   f           ...    5845.703306          ...   12041.6530   3.390071E-1   1.487281E-8    qQ2f(9.5)      ...     ...
  5   3  10.5  10.5    2   2   e   f           ...    5815.928903          ...   12391.6929   2.914290E-1   1.291672E-8   qQ2f(10.5)      ...     ...
  5   3  11.5  11.5    2   2   e   f           ...    5783.493285          ...   12772.0028   2.529773E-1   1.133858E-8   qQ2f(11.5)      ...     ...
  5   3  12.5  12.5    2   2   e   f           ...    5748.399021          ...   13182.0409   2.213931E-1   1.004449E-8   qQ2f(12.5)      ...     ...
  5   3  13.5  13.5    2   2   e   f           ...    5710.648057          ...   13621.2401   1.950982E-1   8.968921E-9   qQ2f(13.5)      ...     ...
  5   3  14.5  14.5    2   2   e   f           ...    5670.241713          ...   14089.0052   1.729506E-1   8.064486E-9   qQ2f(14.5)      ...     ...
  5   3  15.5  15.5    2   2   e   f           ...    5627.180603          ...   14584.7121   1.541086E-1   7.296304E-9   qQ2f(15.5)      ...     ...
  5   3  16.5  16.5    2   2   e   f           ...    5581.464518          ...   15107.7070   1.379366E-1   6.638056E-9   qQ2f(16.5)      ...     ...
  5   3  17.5  17.5    2   2   e   f           ...    5533.092296          ...   15657.3065   1.239449E-1   6.069467E-9   qQ2f(17.5)      ...     ...
  5   3  18.5  18.5    2   2   e   f           ...    5482.061696          ...   16232.7976   1.117529E-1   5.574792E-9   qQ2f(18.5)      ...     ...
  5   3  19.5  19.5    2   2   e   f           ...    5428.369279          ...   16833.4383   1.010570E-1   5.141447E-9   qQ2f(19.5)      ...     ...
  5   3  20.5  20.5    2   2   e   f           ...    5372.010308          ...   17458.4576   9.161700E-2   4.759487E-9   qQ2f(20.5)      ...     ...
  5   3  21.5  21.5    2   2   e   f           ...    5312.978664          ...   18107.0567   8.323740E-2   4.420792E-9   qQ2f(21.5)      ...     ...
  5   3  22.5  22.5    2   2   e   f           ...    5251.266788          ...   18778.4090   7.575880E-2   4.118724E-9   qQ2f(22.5)      ...     ...
  5   3  23.5  23.5    2   2   e   f           ...    5186.865657          ...   19471.6613   6.905030E-2   3.847807E-9   qQ2f(23.5)      ...     ...
  5   3  24.5  24.5    2   2   e   f           ...    5119.764783          ...   20185.9339   6.300230E-2   3.603414E-9   qQ2f(24.5)      ...     ...
  5   3   1.5   1.5    1   1   f   e    5990.79720    5990.796519      0.00068   10210.5453   3.491619E+1   1.458530E-6    qQ1e(1.5)   1.0E-2     ABR
  5   3   2.5   2.5    1   1   f   e    5984.99720    5984.996582      0.00062   10285.3735   1.427743E+1   5.975577E-7    qQ1e(2.5)   1.0E-2     ABR
  5   3   3.5   3.5    1   1   f   e    5976.72980    5976.729201      0.00060   10390.8013   7.519517E+0   3.155880E-7    qQ1e(3.5)   1.0E-2     ABR
  5   3   4.5   4.5    1   1   f   e    5965.90950    5965.908790      0.00071   10527.1861   4.532375E+0   1.909107E-7    qQ1e(4.5)   1.0E-2     ABR
  5   3   5.5   5.5    1   1   f   e    5952.47670    5952.476449      0.00025   10694.7548   2.978851E+0   1.260408E-7    qQ1e(5.5)   1.0E-2     ABR
  5   3   6.5   6.5    1   1   f   e    5936.39730    5936.396600      0.00070   10893.5962   2.081559E+0   8.855244E-8    qQ1e(6.5)   1.0E-2     ABR
  5   3   7.5   7.5    1   1   f   e           ...    5917.649771          ...   11123.6771   1.522982E+0   6.520096E-8    qQ1e(7.5)      ...     ...
  5   3   8.5   8.5    1   1   f   e           ...    5896.226471          ...   11384.8622   1.154902E+0   4.980289E-8    qQ1e(8.5)      ...     ...
  5   3   9.5   9.5    1   1   f   e           ...    5872.123064          ...   11676.9312   9.011806E-1   3.918134E-8    qQ1e(9.5)      ...     ...
  5   3  10.5  10.5    1   1   f   e           ...    5845.339221          ...   11999.5927   7.197698E-1   3.158144E-8   qQ1e(10.5)      ...     ...
  5   3  11.5  11.5    1   1   f   e           ...    5815.876386          ...   12352.4935   5.860511E-1   2.597544E-8   qQ1e(11.5)      ...     ...
  5   3  12.5  12.5    1   1   f   e           ...    5783.736834          ...   12735.2259   4.849279E-1   2.173291E-8   qQ1e(12.5)      ...     ...
  5   3  13.5  13.5    1   1   f   e           ...    5748.923079          ...   13147.3331   4.067611E-1   1.845118E-8   qQ1e(13.5)      ...     ...
  5   3  14.5  14.5    1   1   f   e           ...    5711.437472          ...   13588.3129   3.451856E-1   1.586425E-8   qQ1e(14.5)      ...     ...
  5   3  15.5  15.5    1   1   f   e           ...    5671.281907          ...   14057.6206   2.958696E-1   1.379100E-8   qQ1e(15.5)      ...     ...
  5   3  16.5  16.5    1   1   f   e           ...    5628.457590          ...   14554.6722   2.557949E-1   1.210517E-8   qQ1e(16.5)      ...     ...
  5   3  17.5  17.5    1   1   f   e           ...    5582.964856          ...   15078.8456   2.228084E-1   1.071666E-8   qQ1e(17.5)      ...     ...
  5   3  18.5  18.5    1   1   f   e           ...    5534.803004          ...   15629.4832   1.953416E-1   9.559785E-9   qQ1e(18.5)      ...     ...
  5   3  19.5  19.5    1   1   f   e           ...    5483.970159          ...   16205.8927   1.722340E-1   8.585913E-9   qQ1e(19.5)      ...     ...
  5   3  20.5  20.5    1   1   f   e           ...    5430.463151          ...   16807.3492   1.526086E-1   7.758236E-9   qQ1e(20.5)      ...     ...
  5   3  21.5  21.5    1   1   f   e           ...    5374.277420          ...   17433.0961   1.357984E-1   7.048752E-9   qQ1e(21.5)      ...     ...
  5   3  22.5  22.5    1   1   f   e           ...    5315.406938          ...   18082.3462   1.212850E-1   6.435641E-9   qQ1e(22.5)      ...     ...
  5   3  23.5  23.5    1   1   f   e           ...    5253.844157          ...   18754.2831   1.086625E-1   5.901781E-9   qQ1e(23.5)      ...     ...
  5   3  24.5  24.5    1   1   f   e           ...    5189.579986          ...   19448.0620   9.760930E-2   5.433561E-9   qQ1e(24.5)      ...     ...
  5   3   1.5   1.5    1   2   f   e           ...    5808.944951          ...   10392.3969   5.222541E-1   2.320305E-8   pQ12e(1.5)      ...     ...
  5   3   2.5   2.5    1   2   f   e           ...    5788.843070          ...   10481.5270   5.196546E-1   2.324818E-8   pQ12e(2.5)      ...     ...
  5   3   3.5   3.5    1   2   f   e           ...    5762.165255          ...   10605.3652   4.587091E-1   2.071208E-8   pQ12e(3.5)      ...     ...
  5   3   4.5   4.5    1   2   f   e           ...    5729.842711          ...   10763.2522   3.910982E-1   1.785904E-8   pQ12e(4.5)      ...     ...
  5   3   5.5   5.5    1   2   f   e           ...    5692.657365          ...   10954.5738   3.300510E-1   1.526893E-8   pQ12e(5.5)      ...     ...
  5   3   6.5   6.5    1   2   f   e           ...    5651.223187          ...   11178.7696   2.785623E-1   1.307661E-8   pQ12e(6.5)      ...     ...
  5   3   7.5   7.5    1   2   f   e           ...    5606.009347          ...   11435.3175   2.362522E-1   1.127005E-8   pQ12e(7.5)      ...     ...
  5   3   8.5   8.5    1   2   f   e           ...    5557.373106          ...   11723.7155   2.017480E-1   9.793273E-9   pQ12e(8.5)      ...     ...
  5   3   9.5   9.5    1   2   f   e           ...    5505.589270          ...   12043.4650   1.735808E-1   8.585228E-9   pQ12e(9.5)      ...     ...
  5   3  10.5  10.5    1   2   f   e           ...    5450.872960          ...   12394.0590   1.504585E-1   7.591758E-9  pQ12e(10.5)      ...     ...
  5   3  11.5  11.5    1   2   f   e           ...    5393.396121          ...   12774.9737   1.313325E-1   6.768701E-9  pQ12e(11.5)      ...     ...
  5   3  12.5  12.5    1   2   f   e           ...    5333.299201          ...   13185.6636   1.153794E-1   6.081268E-9  pQ12e(12.5)      ...     ...
  5   3  13.5  13.5    1   2   f   e           ...    5270.699315          ...   13625.5569   1.019569E-1   5.502219E-9  pQ12e(13.5)      ...     ...
  5   3  14.5  14.5    1   2   f   e           ...    5205.695961          ...   14094.0544   9.056870E-2   5.010468E-9  pQ12e(14.5)      ...     ...
  5   3  15.5  15.5    1   2   f   e           ...    5138.375032          ...   14590.5275   8.082910E-2   4.589590E-9  pQ12e(15.5)      ...     ...
  5   3  16.5  16.5    1   2   f   e           ...    5068.811653          ...   15114.3181   7.243690E-2   4.226738E-9  pQ12e(16.5)      ...     ...
  5   3  17.5  17.5    1   2   f   e           ...    4997.072200          ...   15664.7383   6.515470E-2   3.911760E-9  pQ12e(17.5)      ...     ...
  5   3  18.5  18.5    1   2   f   e           ...    4923.215758          ...   16241.0704   5.879490E-2   3.636635E-9  pQ12e(18.5)      ...     ...
  5   3  19.5  19.5    1   2   f   e           ...    4847.295181          ...   16842.5677   5.320730E-2   3.394924E-9  pQ12e(19.5)      ...     ...
  5   3  20.5  20.5    1   2   f   e           ...    4769.357883          ...   17468.4545   4.827140E-2   3.181470E-9  pQ12e(20.5)      ...     ...
  5   3  21.5  21.5    1   2   f   e           ...    4689.446442          ...   18117.9271   4.388880E-2   2.992046E-9  pQ12e(21.5)      ...     ...
  5   3  22.5  22.5    1   2   f   e           ...    4607.599082          ...   18790.1541   3.997910E-2   2.823198E-9  pQ12e(22.5)      ...     ...
  5   3  23.5  23.5    1   2   f   e           ...    4523.850076          ...   19484.2772   3.647610E-2   2.672082E-9  pQ12e(23.5)      ...     ...
  5   3  24.5  24.5    1   2   f   e           ...    4438.230113          ...   20199.4118   3.332460E-2   2.536314E-9  pQ12e(24.5)      ...     ...
  5   3   1.5   1.5    2   1   f   e           ...    6169.145689          ...   10210.5453   2.288230E-1   9.013789E-9   rQ21e(1.5)      ...     ...
  5   3   2.5   2.5    2   1   f   e           ...    6175.558112          ...   10285.3735   2.209138E-1   8.684167E-9   rQ21e(2.5)      ...     ...
  5   3   3.5   3.5    2   1   f   e           ...    6183.026050          ...   10390.8013   1.875203E-1   7.353666E-9   rQ21e(3.5)      ...     ...
  5   3   4.5   4.5    2   1   f   e           ...    6190.624660          ...   10527.1861   1.523099E-1   5.958225E-9   rQ21e(4.5)      ...     ...
  5   3   5.5   5.5    2   1   f   e           ...    6197.579988          ...   10694.7548   1.213168E-1   4.735157E-9   rQ21e(5.5)      ...     ...
  5   3   6.5   6.5    2   1   f   e           ...    6203.287478          ...   10893.5962   9.578280E-2   3.731655E-9   rQ21e(6.5)      ...     ...
  5   3   7.5   7.5    2   1   f   e           ...    6207.288633          ...   11123.6771   7.534350E-2   2.931566E-9   rQ21e(7.5)      ...     ...
  5   3   8.5   8.5    2   1   f   e           ...    6209.237909          ...   11384.8622   5.918190E-2   2.301283E-9   rQ21e(8.5)      ...     ...
  5   3   9.5   9.5    2   1   f   e           ...    6208.873006          ...   11676.9312   4.645110E-2   1.806459E-9   rQ21e(9.5)      ...     ...
  5   3  10.5  10.5    2   1   f   e           ...    6205.991840          ...   11999.5927   3.642050E-2   1.417690E-9  rQ21e(10.5)      ...     ...
  5   3  11.5  11.5    2   1   f   e           ...    6200.435733          ...   12352.4935   2.850030E-2   1.111380E-9  rQ21e(11.5)      ...     ...
  5   3  12.5  12.5    2   1   f   e           ...    6192.077438          ...   12735.2259   2.222950E-2  8.691899E-10  rQ21e(12.5)      ...     ...
  5   3  13.5  13.5    2   1   f   e           ...    6180.812642          ...   13147.3331   1.725210E-2  6.770310E-10  rQ21e(13.5)      ...     ...
  5   3  14.5  14.5    2   1   f   e           ...    6166.553931          ...   13588.3129   1.329450E-2  5.241368E-10  rQ21e(14.5)      ...     ...
  5   3  15.5  15.5    2   1   f   e           ...    6149.226440          ...   14057.6206   1.014620E-2  4.022724E-10  rQ21e(15.5)      ...     ...
  5   3  16.5  16.5    2   1   f   e           ...    6128.764690          ...   14554.6722   7.644000E-3  3.050932E-10  rQ21e(16.5)      ...     ...
  5   3  17.5  17.5    2   1   f   e           ...    6105.110247          ...   15078.8456   5.661400E-3  2.277165E-10  rQ21e(17.5)      ...     ...
  5   3  18.5  18.5    2   1   f   e           ...    6078.209958          ...   15629.4832   4.099000E-3  1.663352E-10  rQ21e(18.5)      ...     ...
  5   3  19.5  19.5    2   1   f   e           ...    6048.014610          ...   16205.8927   2.878900E-3  1.179937E-10  rQ21e(19.5)      ...     ...
  5   3  20.5  20.5    2   1   f   e           ...    6014.477880          ...   16807.3492   1.939200E-3  8.036824E-11  rQ21e(20.5)      ...     ...
  5   3  21.5  21.5    2   1   f   e           ...    5977.555519          ...   17433.0961   1.230400E-3  5.162462E-11  rQ21e(21.5)      ...     ...
  5   3  22.5  22.5    2   1   f   e           ...    5937.204694          ...   18082.3462   7.129000E-4  3.031952E-11  rQ21e(22.5)      ...     ...
  5   3  23.5  23.5    2   1   f   e           ...    5893.383460          ...   18754.2831   3.550000E-4  1.532345E-11  rQ21e(23.5)      ...     ...
  5   3  24.5  24.5    2   1   f   e           ...    5846.050332          ...   19448.0620   1.308000E-4  5.737734E-12  rQ21e(24.5)      ...     ...
  5   3   0.5   0.5    2   2   f   e    5992.02570    5992.025720     -0.00002   10338.6176   2.004558E+1   8.370069E-7    qQ2e(0.5)   1.0E-2     ABR
  5   3   1.5   1.5    2   2   f   e    5987.29370    5987.294122     -0.00042   10392.3969   4.391457E+0   1.836561E-7    qQ2e(1.5)   1.0E-2     ABR
  5   3   2.5   2.5    2   2   f   e    5979.40560    5979.404601      0.00100   10481.5270   2.121358E+0   8.895199E-8    qQ2e(2.5)   1.0E-2     ABR
  5   3   3.5   3.5    2   2   f   e    5968.46270    5968.462103      0.00060   10605.3652   1.333806E+0   5.613393E-8    qQ2e(3.5)   1.0E-2     ABR
  5   3   4.5   4.5    2   2   f   e    5954.55810    5954.558581     -0.00048   10763.2522   9.511730E-1   4.021779E-8    qQ2e(4.5)   1.0E-2     ABR
  5   3   5.5   5.5    2   2   f   e           ...    5937.760904          ...   10954.5738   7.268949E-1   3.090893E-8    qQ2e(5.5)      ...     ...
  5   3   6.5   6.5    2   2   f   e           ...    5918.114064          ...   11178.7696   5.793389E-1   2.479841E-8    qQ2e(6.5)      ...     ...
  5   3   7.5   7.5    2   2   f   e           ...    5895.648209          ...   11435.3175   4.747745E-1   2.047774E-8    qQ2e(7.5)      ...     ...
  5   3   8.5   8.5    2   2   f   e           ...    5870.384544          ...   11723.7155   3.968851E-1   1.726591E-8    qQ2e(8.5)      ...     ...
  5   3   9.5   9.5    2   2   f   e           ...    5842.339213          ...   12043.4650   3.367963E-1   1.479284E-8    qQ2e(9.5)      ...     ...
  5   3  10.5  10.5    2   2   f   e           ...    5811.525579          ...   12394.0590   2.892160E-1   1.283807E-8   qQ2e(10.5)      ...     ...
  5   3  11.5  11.5    2   2   f   e           ...    5777.955469          ...   12774.9737   2.507761E-1   1.126148E-8   qQ2e(11.5)      ...     ...
  5   3  12.5  12.5    2   2   f   e           ...    5741.639805          ...   13185.6636   2.192137E-1   9.969045E-9   qQ2e(12.5)      ...     ...
  5   3  13.5  13.5    2   2   f   e           ...    5702.588878          ...   13625.5569   1.929476E-1   8.895144E-9   qQ2e(13.5)      ...     ...
  5   3  14.5  14.5    2   2   f   e           ...    5660.812419          ...   14094.0544   1.708341E-1   7.992355E-9   qQ2e(14.5)      ...     ...
  5   3  15.5  15.5    2   2   f   e           ...    5616.319565          ...   14590.5275   1.520300E-1   7.225758E-9   qQ2e(15.5)      ...     ...
  5   3  16.5  16.5    2   2   f   e           ...    5569.118753          ...   15114.3181   1.358988E-1   6.569017E-9   qQ2e(16.5)      ...     ...
  5   3  17.5  17.5    2   2   f   e           ...    5519.217591          ...   15664.7383   1.219504E-1   6.001861E-9   qQ2e(17.5)      ...     ...
  5   3  18.5  18.5    2   2   f   e           ...    5466.622712          ...   16241.0704   1.098035E-1   5.508530E-9   qQ2e(18.5)      ...     ...
  5   3  19.5  19.5    2   2   f   e           ...    5411.339632          ...   16842.5677   9.915450E-2   5.076456E-9   qQ2e(19.5)      ...     ...
  5   3  20.5  20.5    2   2   f   e           ...    5353.372612          ...   17468.4545   8.976280E-2   4.695688E-9   qQ2e(20.5)      ...     ...
  5   3  21.5  21.5    2   2   f   e           ...    5292.724541          ...   18117.9271   8.143270E-2   4.358108E-9   qQ2e(21.5)      ...     ...
  5   3  22.5  22.5    2   2   f   e           ...    5229.396838          ...   18790.1541   7.400490E-2   4.057094E-9   qQ2e(22.5)      ...     ...
  5   3  23.5  23.5    2   2   f   e           ...    5163.389380          ...   19484.2772   6.734830E-2   3.787168E-9   qQ2e(23.5)      ...     ...
  5   3  24.5  24.5    2   2   f   e           ...    5094.700459          ...   20199.4118   6.135330E-2   3.543712E-9   qQ2e(24.5)      ...     ...
  5   3   1.5   2.5    1   1   f   f           ...    5915.809760          ...   10285.5321   2.656163E+1   7.585650E-7    pP1f(2.5)      ...     ...
  5   3   2.5   3.5    1   1   f   f    5879.21090    5879.210255      0.00064   10391.1598   3.267608E+1   1.062945E-6    pP1f(3.5)   1.0E-2     ABR
  5   3   3.5   4.5    1   1   f   f    5839.70110    5839.700606      0.00049   10527.8299   3.538109E+1   1.244336E-6    pP1f(4.5)   1.0E-2     ABR
  5   3   4.5   5.5    1   1   f   f    5797.33070    5797.330132      0.00057   10695.7648   3.706623E+1   1.377840E-6    pP1f(5.5)   1.0E-2     ABR
  5   3   5.5   6.5    1   1   f   f    5752.18380    5752.183518      0.00028   10895.0477   3.833010E+1   1.488625E-6    pP1f(6.5)   1.0E-2     ABR
  5   3   6.5   7.5    1   1   f   f    5704.35310    5704.353036      0.00006   11125.6397   3.937182E+1   1.587225E-6    pP1f(7.5)   1.0E-2     ABR
  5   3   7.5   8.5    1   1   f   f    5653.92630    5653.926545     -0.00024   11387.4004   4.026964E+1   1.678737E-6    pP1f(8.5)   1.0E-2     ABR
  5   3   8.5   9.5    1   1   f   f    5600.98340    5600.984042     -0.00064   11680.1046   4.105695E+1   1.765869E-6    pP1f(9.5)   1.0E-2     ABR
  5   3   9.5  10.5    1   1   f   f    5545.59750    5545.597750     -0.00025   12003.4565   4.174969E+1   1.850213E-6   pP1f(10.5)   1.0E-2     ABR
  5   3  10.5  11.5    1   1   f   f    5487.83220    5487.833266     -0.00107   12357.0986   4.235524E+1   1.932746E-6   pP1f(11.5)   1.0E-2     ABR
  5   3  11.5  12.5    1   1   f   f    5427.75030    5427.750797     -0.00050   12740.6191   4.287674E+1   2.014084E-6   pP1f(12.5)   1.0E-2     ABR
  5   3  12.5  13.5    1   1   f   f    5365.40510    5365.406165     -0.00106   13153.5566   4.331630E+1   2.094688E-6   pP1f(13.5)   1.0E-2     ABR
  5   3  13.5  14.5    1   1   f   f    5300.85160    5300.851538      0.00006   13595.4047   4.367440E+1   2.174854E-6   pP1f(14.5)   1.0E-2     ABR
  5   3  14.5  15.5    1   1   f   f    5234.13600    5234.135930      0.00007   14065.6144   4.395179E+1   2.254839E-6   pP1f(15.5)   1.0E-2     ABR
  5   3  15.5  16.5    1   1   f   f    5165.31470    5165.305510      0.00919   14563.5970   4.414889E+1   2.334829E-6   pP1f(16.5)   4.0E-2     ABR
  5   3  16.5  17.5    1   1   f   f    5094.40340    5094.403795     -0.00039   15088.7260   4.426633E+1   2.415022E-6   pP1f(17.5)   1.0E-2     ABR
  5   3  17.5  18.5    1   1   f   f    5021.47160    5021.471744     -0.00014   15640.3387   4.430481E+1   2.495546E-6   pP1f(18.5)   1.0E-2     ABR
  5   3  18.5  19.5    1   1   f   f           ...    4946.547808          ...   16217.7384   4.426523E+1   2.576556E-6   pP1f(19.5)      ...     ...
  5   3  19.5  20.5    1   1   f   f           ...    4869.667940          ...   16820.1950   4.414874E+1   2.658202E-6   pP1f(20.5)      ...     ...
  5   3  20.5  21.5    1   1   f   f           ...    4790.865601          ...   17446.9468   4.395661E+1   2.740631E-6   pP1f(21.5)      ...     ...
  5   3  21.5  22.5    1   1   f   f           ...    4710.171764          ...   18097.2018   4.369027E+1   2.823994E-6   pP1f(22.5)      ...     ...
  5   3  22.5  23.5    1   1   f   f           ...    4627.614939          ...   18770.1382   4.335082E+1   2.908421E-6   pP1f(23.5)      ...     ...
  5   3  23.5  24.5    1   1   f   f           ...    4543.221225          ...   19464.9061   4.293977E+1   2.994063E-6   pP1f(24.5)      ...     ...
  5   3  24.5  25.5    1   1   f   f           ...    4457.014394          ...   20180.6276   4.245827E+1   3.081049E-6   pP1f(25.5)      ...     ...
  5   3   2.5   1.5    1   1   f   f           ...    6059.781609          ...   10210.5884   1.454296E+1   8.906106E-7    rR1f(1.5)      ...     ...
  5   3   3.5   2.5    1   1   f   f           ...    6081.998417          ...   10285.5321   1.851680E+1   1.000621E-6    rR1f(2.5)      ...     ...
  5   3   4.5   3.5    1   1   f   f           ...    6101.935093          ...   10391.1598   1.962009E+1   9.874920E-7    rR1f(3.5)      ...     ...
  5   3   5.5   4.5    1   1   f   f    6119.40130    6119.401337     -0.00004   10527.8299   1.959181E+1   9.412298E-7    rR1f(4.5)   1.0E-2     ABR
  5   3   6.5   5.5    1   1   f   f    6134.22770    6134.228025     -0.00033   10695.7648   1.901892E+1   8.840373E-7    rR1f(5.5)   1.0E-2     ABR
  5   3   7.5   6.5    1   1   f   f    6146.27830    6146.279211     -0.00091   10895.0477   1.815148E+1   8.232605E-7    rR1f(6.5)   1.0E-2     ABR
  5   3   8.5   7.5    1   1   f   f           ...    6155.448903          ...   11125.6397   1.711328E+1   7.617703E-7    rR1f(7.5)      ...     ...
  5   3   9.5   8.5    1   1   f   f           ...    6161.653922          ...   11387.4004   1.597416E+1   7.008719E-7    rR1f(8.5)      ...     ...
  5   3  10.5   9.5    1   1   f   f           ...    6164.827304          ...   11680.1046   1.477663E+1   6.411859E-7    rR1f(9.5)      ...     ...
  5   3  11.5  10.5    1   1   f   f           ...    6164.913346          ...   12003.4565   1.354981E+1   5.830765E-7   rR1f(10.5)      ...     ...
  5   3  12.5  11.5    1   1   f   f           ...    6161.864127          ...   12357.0986   1.231432E+1   5.267518E-7   rR1f(11.5)      ...     ...
  5   3  13.5  12.5    1   1   f   f           ...    6155.637151          ...   12740.6191   1.108635E+1   4.723729E-7   rR1f(12.5)      ...     ...
  5   3  14.5  13.5    1   1   f   f           ...    6146.193722          ...   13153.5566   9.879018E+0   4.200706E-7   rR1f(13.5)      ...     ...
  5   3  15.5  14.5    1   1   f   f           ...    6133.497830          ...   13595.4047   8.703649E+0   3.699742E-7   rR1f(14.5)      ...     ...
  5   3  16.5  15.5    1   1   f   f           ...    6117.515355          ...   14065.6144   7.570056E+0   3.222075E-7   rR1f(15.5)      ...     ...
  5   3  17.5  16.5    1   1   f   f           ...    6098.213475          ...   14563.5970   6.487093E+0   2.769021E-7   rR1f(16.5)      ...     ...
  5   3  18.5  17.5    1   1   f   f           ...    6075.560228          ...   15088.7260   5.462928E+0   2.342026E-7   rR1f(17.5)      ...     ...
  5   3  19.5  18.5    1   1   f   f           ...    6049.524155          ...   15640.3387   4.505160E+0   1.942683E-7   rR1f(18.5)      ...     ...
  5   3  20.5  19.5    1   1   f   f           ...    6020.074018          ...   16217.7384   3.620920E+0   1.572759E-7   rR1f(19.5)      ...     ...
  5   3  21.5  20.5    1   1   f   f           ...    5987.178568          ...   16820.1950   2.817239E+0   1.234356E-7   rR1f(20.5)      ...     ...
  5   3  22.5  21.5    1   1   f   f           ...    5950.806348          ...   17446.9468   2.100614E+0   9.297314E-8   rR1f(21.5)      ...     ...
  5   3  23.5  22.5    1   1   f   f           ...    5910.925524          ...   18097.2018   1.477561E+0   6.615697E-8   rR1f(22.5)      ...     ...
  5   3  24.5  23.5    1   1   f   f           ...    5867.503756          ...   18770.1382   9.545412E-1   4.329866E-8   rR1f(23.5)      ...     ...
  5   3   1.5   2.5    1   2   f   f           ...    5719.565576          ...   10481.7762   1.323577E-1   4.043799E-9   oP12f(2.5)      ...     ...
  5   3   2.5   3.5    1   2   f   f           ...    5664.819488          ...   10605.5506   1.553557E-1   5.443448E-9   oP12f(3.5)      ...     ...
  5   3   3.5   4.5    1   2   f   f           ...    5604.242105          ...   10763.2884   1.428532E-1   5.455115E-9   oP12f(4.5)      ...     ...
  5   3   4.5   5.5    1   2   f   f           ...    5538.714939          ...   10954.3800   1.206493E-1   4.913413E-9   oP12f(5.5)      ...     ...
  5   3   5.5   6.5    1   2   f   f           ...    5468.960770          ...   11178.2704   9.852880E-2   4.233159E-9   oP12f(6.5)      ...     ...
  5   3   6.5   7.5    1   2   f   f           ...    5395.549219          ...   11434.4436   7.959900E-2   3.586758E-9   oP12f(7.5)      ...     ...
  5   3   7.5   8.5    1   2   f   f           ...    5318.924534          ...   11722.4024   6.432040E-2   3.029747E-9   oP12f(8.5)      ...     ...
  5   3   8.5   9.5    1   2   f   f           ...    5239.435661          ...   12041.6530   5.227900E-2   2.569558E-9   oP12f(9.5)      ...     ...
  5   3   9.5  10.5    1   2   f   f           ...    5157.361362          ...   12391.6929   4.284940E-2   2.195607E-9  oP12f(10.5)      ...     ...
  5   3  10.5  11.5    1   2   f   f           ...    5072.929152          ...   12772.0028   3.545050E-2   1.893102E-9  oP12f(11.5)      ...     ...
  5   3  11.5  12.5    1   2   f   f           ...    4986.328939          ...   13182.0409   2.961410E-2   1.648285E-9  oP12f(12.5)      ...     ...
  5   3  12.5  13.5    1   2   f   f           ...    4897.722656          ...   13621.2401   2.497020E-2   1.449128E-9  oP12f(13.5)      ...     ...
  5   3  13.5  14.5    1   2   f   f           ...    4807.251017          ...   14089.0052   2.124400E-2   1.286285E-9  oP12f(14.5)      ...     ...
  5   3  14.5  15.5    1   2   f   f           ...    4715.038272          ...   14584.7121   1.822600E-2   1.152259E-9  oP12f(15.5)      ...     ...
  5   3  15.5  16.5    1   2   f   f           ...    4621.195554          ...   15107.7070   1.576010E-2   1.041308E-9  oP12f(16.5)      ...     ...
  5   3  16.5  17.5    1   2   f   f           ...    4525.823274          ...   15657.3065   1.372740E-2  9.489149E-10  oP12f(17.5)      ...     ...
  5   3  17.5  18.5    1   2   f   f           ...    4429.012834          ...   16232.7976   1.203830E-2  8.716215E-10  oP12f(18.5)      ...     ...
  5   3  18.5  19.5    1   2   f   f           ...    4330.847888          ...   16833.4383   1.062390E-2  8.067138E-10  oP12f(19.5)      ...     ...
  5   3  19.5  20.5    1   2   f   f           ...    4231.405276          ...   17458.4576   9.430800E-3  7.520518E-10  oP12f(20.5)      ...     ...
  5   3  20.5  21.5    1   2   f   f           ...    4130.755745          ...   18107.0567   8.417600E-3  7.059657E-10  oP12f(21.5)      ...     ...
  5   3  21.5  22.5    1   2   f   f           ...    4028.964529          ...   18778.4090   7.551100E-3  6.670769E-10  oP12f(22.5)      ...     ...
  5   3  22.5  23.5    1   2   f   f           ...    3926.091843          ...   19471.6613   6.805900E-3  6.343647E-10  oP12f(23.5)      ...     ...
  5   3  23.5  24.5    1   2   f   f           ...    3822.193334          ...   20185.9339   6.161000E-3  6.069527E-10  oP12f(24.5)      ...     ...
  5   3  24.5  25.5    1   2   f   f           ...    3717.320517          ...   20920.3214   5.599400E-3  5.841251E-10  oP12f(25.5)      ...     ...
  5   3   1.5   0.5    1   2   f   f           ...    5862.588337          ...   10338.7535   5.225543E-1   4.558693E-8   qR12f(0.5)      ...     ...
  5   3   2.5   1.5    1   2   f   f           ...    5877.744467          ...   10392.6256   2.892861E-1   1.883021E-8   qR12f(1.5)      ...     ...
  5   3   3.5   2.5    1   2   f   f           ...    5885.754234          ...   10481.7762   1.660135E-1   9.579341E-9   qR12f(2.5)      ...     ...
  5   3   4.5   3.5    1   2   f   f           ...    5887.544326          ...   10605.5506   9.571610E-2   5.174690E-9   qR12f(3.5)      ...     ...
  5   3   5.5   4.5    1   2   f   f           ...    5883.942836          ...   10763.2884   5.567850E-2   2.893274E-9   qR12f(4.5)      ...     ...
  5   3   6.5   5.5    1   2   f   f           ...    5875.612833          ...   10954.3800   3.292570E-2   1.668143E-9   qR12f(5.5)      ...     ...
  5   3   7.5   6.5    1   2   f   f           ...    5863.056462          ...   11178.2704   1.991100E-2  9.924179E-10   qR12f(6.5)      ...     ...
  5   3   8.5   7.5    1   2   f   f           ...    5846.645086          ...   11434.4436   1.235340E-2  6.095135E-10   qR12f(7.5)      ...     ...
  5   3   9.5   8.5    1   2   f   f           ...    5826.651911          ...   11722.4024   7.883800E-3  3.868234E-10   qR12f(8.5)      ...     ...
  5   3  10.5   9.5    1   2   f   f           ...    5803.278923          ...   12041.6530   5.182200E-3  2.537568E-10   qR12f(9.5)      ...     ...
  5   3  11.5  10.5    1   2   f   f           ...    5776.676958          ...   12391.6929   3.514800E-3  1.722625E-10  qR12f(10.5)      ...     ...
  5   3  12.5  11.5    1   2   f   f           ...    5746.960013          ...   12772.0028   2.463000E-3  1.211178E-10  qR12f(11.5)      ...     ...
  5   3  13.5  12.5    1   2   f   f           ...    5714.215293          ...   13182.0409   1.786300E-3  8.832500E-11  qR12f(12.5)      ...     ...
  5   3  14.5  13.5    1   2   f   f           ...    5678.510213          ...   13621.2401   1.342600E-3  6.688039E-11  qR12f(13.5)      ...     ...
  5   3  15.5  14.5    1   2   f   f           ...    5639.897310          ...   14089.0052   1.047200E-3  5.264701E-11  qR12f(14.5)      ...     ...
  5   3  16.5  15.5    1   2   f   f           ...    5598.417697          ...   14584.7121   8.485000E-4  4.312290E-11  qR12f(15.5)      ...     ...
  5   3  17.5  16.5    1   2   f   f           ...    5554.103519          ...   15107.7070   7.141000E-4  3.674620E-11  qR12f(16.5)      ...     ...
  5   3  18.5  17.5    1   2   f   f           ...    5506.979707          ...   15657.3065   6.240000E-4  3.256091E-11  qR12f(17.5)      ...     ...
  5   3  19.5  18.5    1   2   f   f           ...    5457.065244          ...   16232.7976   5.655000E-4  2.996736E-11  qR12f(18.5)      ...     ...
  5   3  20.5  19.5    1   2   f   f           ...    5404.374098          ...   16833.4383   5.298000E-4  2.855408E-11  qR12f(19.5)      ...     ...
  5   3  21.5  20.5    1   2   f   f           ...    5348.915904          ...   17458.4576   5.123000E-4  2.812250E-11  qR12f(20.5)      ...     ...
  5   3  22.5  21.5    1   2   f   f           ...    5290.696491          ...   18107.0567   5.096000E-4  2.853426E-11  qR12f(21.5)      ...     ...
  5   3  23.5  22.5    1   2   f   f           ...    5229.718289          ...   18778.4090   5.197000E-4  2.972605E-11  qR12f(22.5)      ...     ...
  5   3  24.5  23.5    1   2   f   f           ...    5165.980661          ...   19471.6613   5.418000E-4  3.170443E-11  qR12f(23.5)      ...     ...
  5   3   0.5   1.5    2   1   f   f           ...    6120.054831          ...   10210.5884   8.383855E-1   1.677880E-8   qP21f(1.5)      ...     ...
  5   3   1.5   2.5    2   1   f   f           ...    6094.158930          ...   10285.5321   4.887354E-1   1.315263E-8   qP21f(2.5)      ...     ...
  5   3   2.5   3.5    2   1   f   f           ...    6069.771786          ...   10391.1598   3.422897E-1   1.044644E-8   qP21f(3.5)      ...     ...
  5   3   3.5   4.5    2   1   f   f           ...    6045.997455          ...   10527.8299   2.494756E-1   8.185400E-9   qP21f(4.5)      ...     ...
  5   3   4.5   5.5    2   1   f   f           ...    6022.046002          ...   10695.7648   1.849587E-1   6.371814E-9   qP21f(5.5)      ...     ...
  5   3   5.5   6.5    2   1   f   f           ...    5997.287057          ...   10895.0477   1.392433E-1   4.974800E-9   qP21f(6.5)      ...     ...
  5   3   6.5   7.5    2   1   f   f           ...    5971.243914          ...   11125.6397   1.065912E-1   3.921548E-9   qP21f(7.5)      ...     ...
  5   3   7.5   8.5    2   1   f   f           ...    5943.565406          ...   11387.4004   8.305030E-2   3.132942E-9   qP21f(8.5)      ...     ...
  5   3   8.5   9.5    2   1   f   f           ...    5913.995480          ...   11680.1046   6.585170E-2   2.540418E-9   qP21f(9.5)      ...     ...
  5   3   9.5  10.5    2   1   f   f           ...    5882.347692          ...   12003.4565   5.310350E-2   2.091639E-9  qP21f(10.5)      ...     ...
  5   3  10.5  11.5    2   1   f   f           ...    5848.485885          ...   12357.0986   4.350870E-2   1.748068E-9  qP21f(11.5)      ...     ...
  5   3  11.5  12.5    2   1   f   f           ...    5812.310145          ...   12740.6191   3.616990E-2   1.481649E-9  qP21f(12.5)      ...     ...
  5   3  12.5  13.5    2   1   f   f           ...    5773.746769          ...   13153.5566   3.047630E-2   1.272682E-9  qP21f(13.5)      ...     ...
  5   3  13.5  14.5    2   1   f   f           ...    5732.741101          ...   13595.4047   2.599360E-2   1.106716E-9  qP21f(14.5)      ...     ...
  5   3  14.5  15.5    2   1   f   f           ...    5689.252388          ...   14065.6144   2.241830E-2  9.734671E-10  qP21f(15.5)      ...     ...
  5   3  15.5  16.5    2   1   f   f           ...    5643.250043          ...   14563.5970   1.953140E-2  8.653735E-10  qP21f(16.5)      ...     ...
  5   3  16.5  17.5    2   1   f   f           ...    5594.710895          ...   15088.7260   1.717430E-2  7.768871E-10  qP21f(17.5)      ...     ...
  5   3  17.5  18.5    2   1   f   f           ...    5543.617135          ...   15640.3387   1.522970E-2  7.038523E-10  qP21f(18.5)      ...     ...
  5   3  18.5  19.5    2   1   f   f           ...    5489.954762          ...   16217.7384   1.361010E-2  6.431394E-10  qP21f(19.5)      ...     ...
  5   3  19.5  20.5    2   1   f   f           ...    5433.712391          ...   16820.1950   1.224960E-2  5.923755E-10  qP21f(20.5)      ...     ...
  5   3  20.5  21.5    2   1   f   f           ...    5374.880330          ...   17446.9468   1.109790E-2  5.497403E-10  qP21f(21.5)      ...     ...
  5   3  21.5  22.5    2   1   f   f           ...    5313.449862          ...   18097.2018   1.011690E-2  5.138624E-10  qP21f(22.5)      ...     ...
  5   3  22.5  23.5    2   1   f   f           ...    5249.412695          ...   18770.1382   9.275400E-3  4.835992E-10  qP21f(23.5)      ...     ...
  5   3  23.5  24.5    2   1   f   f           ...    5182.760529          ...   19464.9061   8.550400E-3  4.581346E-10  qP21f(24.5)      ...     ...
  5   3  24.5  25.5    2   1   f   f           ...    5113.484739          ...   20180.6276   7.922900E-3  4.367920E-10  qP21f(25.5)      ...     ...
  5   3   2.5   1.5    2   1   f   f           ...    6250.343140          ...   10210.5884   1.161620E-2  6.686600E-10   sR21f(1.5)      ...     ...
  5   3   3.5   2.5    2   1   f   f           ...    6288.295266          ...   10285.5321   7.820400E-3  3.953298E-10   sR21f(2.5)      ...     ...
  5   3   4.5   3.5    2   1   f   f           ...    6326.650964          ...   10391.1598   3.181600E-3  1.489586E-10   sR21f(3.5)      ...     ...
  5   3   5.5   4.5    2   1   f   f           ...    6364.504876          ...   10527.8299   7.300000E-4  3.242146E-11   sR21f(4.5)      ...     ...
  5   3   6.5   5.5    2   1   f   f           ...    6401.118903          ...   10695.7648   1.441000E-5  6.151156E-13   sR21f(5.5)      ...     ...
  5   3   7.5   6.5    2   1   f   f           ...    6435.918072          ...   10895.0477   1.801000E-4  7.449762E-12   sR21f(6.5)      ...     ...
  5   3   8.5   7.5    2   1   f   f           ...    6468.460342          ...   11125.6397   6.609000E-4  2.664061E-11   sR21f(7.5)      ...     ...
  5   3   9.5   8.5    2   1   f   f           ...    6498.403864          ...   11387.4004   1.173600E-3  4.629370E-11   sR21f(8.5)      ...     ...
  5   3  10.5   9.5    2   1   f   f           ...    6525.479923          ...   11680.1046   1.602200E-3  6.205006E-11   sR21f(9.5)      ...     ...
  5   3  11.5  10.5    2   1   f   f           ...    6549.472693          ...   12003.4565   1.916700E-3  7.307819E-11  sR21f(10.5)      ...     ...
  5   3  12.5  11.5    2   1   f   f           ...    6570.204732          ...   12357.0986   2.121200E-3  7.980749E-11  sR21f(11.5)      ...     ...
  5   3  13.5  12.5    2   1   f   f           ...    6587.526714          ...   12740.6191   2.233700E-3  8.310411E-11  sR21f(12.5)      ...     ...
  5   3  14.5  13.5    2   1   f   f           ...    6601.310180          ...   13153.5566   2.273500E-3  8.380224E-11  sR21f(13.5)      ...     ...
  5   3  15.5  14.5    2   1   f   f           ...    6611.442363          ...   13595.4047   2.259000E-3  8.264380E-11  sR21f(14.5)      ...     ...
  5   3  16.5  15.5    2   1   f   f           ...    6617.822455          ...   14065.6144   2.204900E-3  8.019464E-11  sR21f(15.5)      ...     ...
  5   3  17.5  16.5    2   1   f   f           ...    6620.358866          ...   14563.5970   2.122800E-3  7.688247E-11  sR21f(16.5)      ...     ...
  5   3  18.5  17.5    2   1   f   f           ...    6618.967182          ...   15088.7260   2.021800E-3  7.302921E-11  sR21f(17.5)      ...     ...
  5   3  19.5  18.5    2   1   f   f           ...    6613.568605          ...   15640.3387   1.908800E-3  6.886885E-11  sR21f(18.5)      ...     ...
  5   3  20.5  19.5    2   1   f   f           ...    6604.088747          ...   16217.7384   1.788100E-3  6.453763E-11  sR21f(19.5)      ...     ...
  5   3  21.5  20.5    2   1   f   f           ...    6590.456667          ...   16820.1950   1.664300E-3  6.018132E-11  sR21f(20.5)      ...     ...
  5   3  22.5  21.5    2   1   f   f           ...    6572.604104          ...   17446.9468   1.539800E-3  5.586660E-11  sR21f(21.5)      ...     ...
  5   3  23.5  22.5    2   1   f   f           ...    6550.464828          ...   18097.2018   1.416800E-3  5.165418E-11  sR21f(22.5)      ...     ...
  5   3  24.5  23.5    2   1   f   f           ...    6523.974102          ...   18770.1382   1.296700E-3  4.757749E-11  sR21f(23.5)      ...     ...
  5   3   0.5   1.5    2   2   f   f           ...    5938.017690          ...   10392.6256   4.181067E+1   8.888570E-7    pP2f(1.5)      ...     ...
  5   3   1.5   2.5    2   2   f   f           ...    5897.914747          ...   10481.7762   3.925590E+1   1.127910E-6    pP2f(2.5)      ...     ...
  5   3   2.5   3.5    2   2   f   f    5855.37760    5855.381019     -0.00342   10605.5506   3.888042E+1   1.275088E-6    pP2f(3.5)   2.0E-2     ABR
  5   3   3.5   4.5    2   2   f   f    5810.53870    5810.538953     -0.00025   10763.2884   3.917129E+1   1.391499E-6    pP2f(4.5)   1.0E-2     ABR
  5   3   4.5   5.5    2   2   f   f    5763.43100    5763.430810      0.00019   10954.3800   3.971046E+1   1.493548E-6    pP2f(5.5)   1.0E-2     ABR
  5   3   5.5   6.5    2   2   f   f    5714.06420    5714.064309     -0.00011   11178.2704   4.033840E+1   1.587594E-6    pP2f(6.5)   1.0E-2     ABR
  5   3   6.5   7.5    2   2   f   f    5662.43910    5662.440096     -0.00100   11434.4436   4.098284E+1   1.676721E-6    pP2f(7.5)   1.0E-2     ABR
  5   3   7.5   8.5    2   2   f   f    5608.56310    5608.563395     -0.00030   11722.4024   4.160627E+1   1.762628E-6    pP2f(8.5)   2.0E-2     ABR
  5   3   8.5   9.5    2   2   f   f    5552.44730    5552.447099      0.00020   12041.6530   4.218826E+1   1.846388E-6    pP2f(9.5)   1.0E-2     ABR
  5   3   9.5  10.5    2   2   f   f    5494.11150    5494.111304      0.00020   12391.6929   4.271632E+1   1.928697E-6   pP2f(10.5)   1.0E-2     ABR
  5   3  10.5  11.5    2   2   f   f    5433.58030    5433.581771     -0.00147   12772.0028   4.318204E+1   2.010019E-6   pP2f(11.5)   1.0E-2     ABR
  5   3  11.5  12.5    2   2   f   f    5370.88980    5370.888287      0.00151   13182.0409   4.358055E+1   2.090720E-6   pP2f(12.5)   1.0E-2     ABR
  5   3  12.5  13.5    2   2   f   f    5306.06240    5306.063260     -0.00086   13621.2401   4.390793E+1   2.171057E-6   pP2f(13.5)   1.0E-2     ABR
  5   3  13.5  14.5    2   2   f   f    5239.14020    5239.140581     -0.00038   14089.0052   4.416202E+1   2.251248E-6   pP2f(14.5)   1.0E-2     ABR
  5   3  14.5  15.5    2   2   f   f    5170.16120    5170.154730      0.00647   14584.7121   4.434131E+1   2.331468E-6   pP2f(15.5)   4.0E-2     ABR
  5   3  15.5  16.5    2   2   f   f    5099.13350    5099.140087     -0.00659   15107.7070   4.444507E+1   2.411902E-6   pP2f(16.5)   6.0E-2     ABR
  5   3  16.5  17.5    2   2   f   f    5026.12870    5026.130374     -0.00167   15657.3065   4.447305E+1   2.492665E-6   pP2f(17.5)   1.0E-2     ABR
  5   3  17.5  18.5    2   2   f   f           ...    4951.158225          ...   16232.7976   4.442546E+1   2.573920E-6   pP2f(18.5)      ...     ...
  5   3  18.5  19.5    2   2   f   f           ...    4874.254842          ...   16833.4383   4.430292E+1   2.655811E-6   pP2f(19.5)      ...     ...
  5   3  19.5  20.5    2   2   f   f           ...    4795.449727          ...   17458.4576   4.410632E+1   2.738486E-6   pP2f(20.5)      ...     ...
  5   3  20.5  21.5    2   2   f   f           ...    4714.770473          ...   18107.0567   4.383675E+1   2.822095E-6   pP2f(21.5)      ...     ...
  5   3  21.5  22.5    2   2   f   f           ...    4632.242627          ...   18778.4090   4.349512E+1   2.906769E-6   pP2f(22.5)      ...     ...
  5   3  22.5  23.5    2   2   f   f           ...    4547.889600          ...   19471.6613   4.308269E+1   2.992660E-6   pP2f(23.5)      ...     ...
  5   3  23.5  24.5    2   2   f   f           ...    4461.732638          ...   20185.9339   4.260046E+1   3.079897E-6   pP2f(24.5)      ...     ...
  5   3  24.5  25.5    2   2   f   f           ...    4373.790863          ...   20920.3214   4.204922E+1   3.168592E-6   pP2f(25.5)      ...     ...
  5   3   1.5   0.5    2   2   f   f    6040.93780    6040.937508      0.00029   10338.7535   1.817235E+1   1.493104E-6    rR2f(0.5)   1.0E-2     ABR
  5   3   2.5   1.5    2   2   f   f    6068.30600    6068.305998      0.00000   10392.6256   2.070399E+1   1.264352E-6    rR2f(1.5)   1.0E-2     ABR
  5   3   3.5   2.5    2   2   f   f    6092.05100    6092.051083     -0.00008   10481.7762   2.097977E+1   1.129978E-6    rR2f(2.5)   1.0E-2     ABR
  5   3   4.5   3.5    2   2   f   f    6112.26130    6112.260197      0.00110   10605.5506   2.048795E+1   1.027691E-6    rR2f(3.5)   1.0E-2     ABR
  5   3   5.5   4.5    2   2   f   f    6129.04610    6129.046375     -0.00027   10763.2884   1.964006E+1   9.405806E-7    rR2f(4.5)   1.0E-2     ABR
  5   3   6.5   5.5    2   2   f   f    6142.50410    6142.503710      0.00039   10954.3800   1.860018E+1   8.622452E-7    rR2f(5.5)   1.0E-2     ABR
  5   3   7.5   6.5    2   2   f   f    6152.69500    6152.695324     -0.00032   11178.2704   1.744866E+1   7.897343E-7    rR2f(6.5)   1.0E-2     ABR
  5   3   8.5   7.5    2   2   f   f    6159.66070    6159.656524      0.00418   11434.4436   1.623204E+1   7.215556E-7    rR2f(7.5)   4.0E-2     ABR
  5   3   9.5   8.5    2   2   f   f    6163.39960    6163.401853     -0.00225   11722.4024   1.497967E+1   6.568661E-7    rR2f(8.5)   2.0E-2     ABR
  5   3  10.5   9.5    2   2   f   f    6163.93730    6163.931542      0.00576   12041.6530   1.371287E+1   5.951992E-7    rR2f(9.5)   4.0E-2     ABR
  5   3  11.5  10.5    2   2   f   f           ...    6161.236305          ...   12391.6929   1.244744E+1   5.362788E-7   rR2f(10.5)      ...     ...
  5   3  12.5  11.5    2   2   f   f           ...    6155.300618          ...   12772.0028   1.119651E+1   4.799588E-7   rR2f(11.5)      ...     ...
  5   3  13.5  12.5    2   2   f   f           ...    6146.104856          ...   13182.0409   9.971165E+0   4.261754E-7   rR2f(12.5)      ...     ...
  5   3  14.5  13.5    2   2   f   f           ...    6133.626672          ...   13621.2401   8.781364E+0   3.749283E-7   rR2f(13.5)      ...     ...
  5   3  15.5  14.5    2   2   f   f           ...    6117.841843          ...   14089.0052   7.635982E+0   3.262533E-7   rR2f(14.5)      ...     ...
  5   3  16.5  15.5    2   2   f   f           ...    6098.724797          ...   14584.7121   6.543203E+0   2.802199E-7   rR2f(15.5)      ...     ...
  5   3  17.5  16.5    2   2   f   f           ...    6076.248910          ...   15107.7070   5.510714E+0   2.369289E-7   rR2f(16.5)      ...     ...
  5   3  18.5  17.5    2   2   f   f           ...    6050.386661          ...   15657.3065   4.545762E+0   1.965076E-7   rR2f(17.5)      ...     ...
  5   3  19.5  18.5    2   2   f   f           ...    6021.109695          ...   16232.7976   3.655214E+0   1.591087E-7   rR2f(18.5)      ...     ...
  5   3  20.5  19.5    2   2   f   f           ...    5988.388826          ...   16833.4383   2.845907E+0   1.249245E-7   rR2f(19.5)      ...     ...
  5   3  21.5  20.5    2   2   f   f           ...    5952.194003          ...   17458.4576   2.124192E+0   9.416744E-8   rR2f(20.5)      ...     ...
  5   3  22.5  21.5    2   2   f   f           ...    5912.494247          ...   18107.0567   1.496473E+0   6.709503E-8   rR2f(21.5)      ...     ...
  5   3  23.5  22.5    2   2   f   f           ...    5869.257593          ...   18778.4090   9.691268E-1   4.401041E-8   rR2f(22.5)      ...     ...
  5   3  24.5  23.5    2   2   f   f           ...    5822.451006          ...   19471.6613   5.486771E-1   2.527503E-8   rR2f(23.5)      ...     ...
  5   4   1.5   2.5    1   1   e   e    2842.25360    2842.253993     -0.00039   13359.0524   5.287626E+0   6.541865E-7    pP1e(2.5)   1.0E-2     ABR
  5   4   2.5   3.5    1   1   e   e    2809.96840    2809.968880     -0.00048   13460.2696   7.566948E+0   1.077549E-6    pP1e(3.5)   1.0E-2     ABR
  5   4   3.5   4.5    1   1   e   e    2776.09960    2776.100782     -0.00118   13591.1292   9.326617E+0   1.451449E-6    pP1e(4.5)   1.0E-2     ABR
  5   4   4.5   5.5    1   1   e   e    2740.71980    2740.720028     -0.00023   13751.8304   1.092187E+1   1.816537E-6    pP1e(5.5)   1.0E-2     ABR
  5   4   5.5   6.5    1   1   e   e    2703.92280    2703.923007     -0.00021   13942.4477   1.243008E+1   2.184723E-6    pP1e(6.5)   1.0E-2     ABR
  5   4   6.5   7.5    1   1   e   e    2665.80770    2665.807308      0.00039   14162.9416   1.386416E+1   2.559185E-6    pP1e(7.5)   1.0E-2     ABR
  5   4   7.5   8.5    1   1   e   e    2626.46150    2626.461971     -0.00047   14413.1754   1.521790E+1   2.939801E-6    pP1e(8.5)   1.0E-2     ABR
  5   4   8.5   9.5    1   1   e   e    2585.96500    2585.965572     -0.00057   14692.9305   1.647919E+1   3.324994E-6    pP1e(9.5)   1.0E-2     ABR
  5   4   9.5  10.5    1   1   e   e    2544.38650    2544.387289     -0.00079   15001.9188   1.763465E+1   3.712494E-6   pP1e(10.5)   1.0E-2     ABR
  5   4  10.5  11.5    1   1   e   e    2501.78840    2501.788675     -0.00028   15339.7912   1.867171E+1   4.099700E-6   pP1e(11.5)   1.0E-2     ABR
  5   4  11.5  12.5    1   1   e   e    2458.22370    2458.225303     -0.00160   15706.1447   1.957928E+1   4.483834E-6   pP1e(12.5)   1.0E-2     ABR
  5   4  12.5  13.5    1   1   e   e           ...    2413.748044          ...   16100.5273   2.034820E+1   4.862003E-6   pP1e(13.5)      ...     ...
  5   4  13.5  14.5    1   1   e   e           ...    2368.404007          ...   16522.4418   2.097146E+1   5.231324E-6   pP1e(14.5)      ...     ...
  5   4  14.5  15.5    1   1   e   e           ...    2322.237212          ...   16971.3486   2.144427E+1   5.588910E-6   pP1e(15.5)      ...     ...
  5   4  15.5  16.5    1   1   e   e           ...    2275.289067          ...   17446.6680   2.176383E+1   5.931861E-6   pP1e(16.5)      ...     ...
  5   4  16.5  17.5    1   1   e   e           ...    2227.598711          ...   17947.7822   2.192958E+1   6.257352E-6   pP1e(17.5)      ...     ...
  5   4  17.5  18.5    1   1   e   e           ...    2179.203290          ...   18474.0369   2.194287E+1   6.562580E-6   pP1e(18.5)      ...     ...
  5   4  18.5  19.5    1   1   e   e           ...    2130.138179          ...   19024.7428   2.180759E+1   6.845000E-6   pP1e(19.5)      ...     ...
  5   4  19.5  20.5    1   1   e   e           ...    2080.437203          ...   19599.1766   2.152861E+1   7.101911E-6   pP1e(20.5)      ...     ...
  5   4  20.5  21.5    1   1   e   e           ...    2030.132860          ...   20196.5821   2.111311E+1   7.330906E-6   pP1e(21.5)      ...     ...
  5   4  21.5  22.5    1   1   e   e           ...    1979.256580          ...   20816.1710   2.056945E+1   7.529586E-6   pP1e(22.5)      ...     ...
  5   4  22.5  23.5    1   1   e   e           ...    1927.839031          ...   21457.1241   1.990765E+1   7.695783E-6   pP1e(23.5)      ...     ...
  5   4  23.5  24.5    1   1   e   e           ...    1875.910485          ...   22118.5915   1.913868E+1   7.827386E-6   pP1e(24.5)      ...     ...
  5   4  24.5  25.5    1   1   e   e           ...    1823.501269          ...   22799.6928   1.827516E+1   7.922704E-6   pP1e(25.5)      ...     ...
  5   4   2.5   1.5    1   1   e   e    2983.07260    2983.073916     -0.00132   13287.1645   6.962139E-1   1.759398E-7    rR1e(1.5)   1.0E-2     ABR
  5   4   3.5   2.5    1   1   e   e    3008.17410    3008.177599     -0.00350   13359.0524   4.648957E-1   1.026942E-7    rR1e(2.5)   3.0E-2     ABR
  5   4   4.5   3.5    1   1   e   e           ...    3032.280915          ...   13460.2696   1.634330E-1   3.330954E-8    rR1e(3.5)      ...     ...
  5   4   5.5   4.5    1   1   e   e           ...    3055.241570          ...   13591.1292   5.320000E-3   1.025320E-9    rR1e(4.5)      ...     ...
  5   4   6.5   5.5    1   1   e   e           ...    3076.918462          ...   13751.8304   8.475520E-2   1.565809E-8    rR1e(5.5)      ...     ...
  5   4   7.5   6.5    1   1   e   e           ...    3097.189610          ...   13942.4477   4.613134E-1   8.239677E-8    rR1e(6.5)      ...     ...
  5   4   8.5   7.5    1   1   e   e           ...    3115.954515          ...   14162.9416   1.181097E+0   2.051699E-7    rR1e(7.5)      ...     ...
  5   4   9.5   8.5    1   1   e   e           ...    3133.130707          ...   14413.1754   2.283591E+0   3.875043E-7    rR1e(8.5)      ...     ...
  5   4  10.5   9.5    1   1   e   e           ...    3148.649297          ...   14692.9305   3.804230E+0   6.328031E-7    rR1e(9.5)      ...     ...
  5   4  11.5  10.5    1   1   e   e           ...    3162.451176          ...   15001.9188   5.775350E+0   9.444456E-7   rR1e(10.5)      ...     ...
  5   4  12.5  11.5    1   1   e   e           ...    3174.484198          ...   15339.7912   8.226711E+0   1.325866E-6   rR1e(11.5)      ...     ...
  5   4  13.5  12.5    1   1   e   e           ...    3184.701175          ...   15706.1447   1.118548E+1   1.780573E-6   rR1e(12.5)      ...     ...
  5   4  14.5  13.5    1   1   e   e           ...    3193.058501          ...   16100.5273   1.467603E+1   2.312149E-6   rR1e(13.5)      ...     ...
  5   4  15.5  14.5    1   1   e   e           ...    3199.515198          ...   16522.4418   1.872017E+1   2.924340E-6   rR1e(14.5)      ...     ...
  5   4  16.5  15.5    1   1   e   e           ...    3204.032264          ...   16971.3486   2.333655E+1   3.621009E-6   rR1e(15.5)      ...     ...
  5   4  17.5  16.5    1   1   e   e           ...    3206.572229          ...   17446.6680   2.854077E+1   4.406208E-6   rR1e(16.5)      ...     ...
  5   4  18.5  17.5    1   1   e   e           ...    3207.098844          ...   17947.7822   3.434508E+1   5.284193E-6   rR1e(17.5)      ...     ...
  5   4  19.5  18.5    1   1   e   e           ...    3205.576895          ...   18474.0369   4.075819E+1   6.259457E-6   rR1e(18.5)      ...     ...
  5   4  20.5  19.5    1   1   e   e           ...    3201.972086          ...   19024.7428   4.778500E+1   7.336747E-6   rR1e(19.5)      ...     ...
  5   4  21.5  20.5    1   1   e   e           ...    3196.251001          ...   19599.1766   5.542683E+1   8.521174E-6   rR1e(20.5)      ...     ...
  5   4  22.5  21.5    1   1   e   e           ...    3188.381123          ...   20196.5821   6.367949E+1   9.817977E-6   rR1e(21.5)      ...     ...
  5   4  23.5  22.5    1   1   e   e           ...    3178.330913          ...   20816.1710   7.253700E+1   1.123317E-5   rR1e(22.5)      ...     ...
  5   4  24.5  23.5    1   1   e   e           ...    3166.069953          ...   21457.1241   8.198687E+1   1.277291E-5   rR1e(23.5)      ...     ...
  5   4   1.5   2.5    1   2   e   e           ...    2648.950901          ...   13552.3555   4.086690E-2   5.820903E-9   oP12e(2.5)      ...     ...
  5   4   2.5   3.5    1   2   e   e           ...    2599.494299          ...   13670.7441   4.986530E-2   8.297356E-9   oP12e(3.5)      ...     ...
  5   4   3.5   4.5    1   2   e   e           ...    2545.488389          ...   13821.7416   4.716370E-2   8.729982E-9   oP12e(4.5)      ...     ...
  5   4   4.5   5.5    1   2   e   e           ...    2487.784339          ...   14004.7661   4.048020E-2   8.171348E-9   oP12e(5.5)      ...     ...
  5   4   5.5   6.5    1   2   e   e           ...    2427.093139          ...   14219.2776   3.319530E-2   7.241269E-9   oP12e(6.5)      ...     ...
  5   4   6.5   7.5    1   2   e   e           ...    2363.981919          ...   14464.7670   2.662600E-2   6.250049E-9   oP12e(7.5)      ...     ...
  5   4   7.5   8.5    1   2   e   e           ...    2298.896477          ...   14740.7409   2.114160E-2   5.330945E-9   oP12e(8.5)      ...     ...
  5   4   8.5   9.5    1   2   e   e           ...    2232.188832          ...   15046.7073   1.672200E-2   4.528211E-9   oP12e(9.5)      ...     ...
  5   4   9.5  10.5    1   2   e   e           ...    2164.141296          ...   15382.1648   1.321850E-2   3.846591E-9  oP12e(10.5)      ...     ...
  5   4  10.5  11.5    1   2   e   e           ...    2094.985041          ...   15746.5948   1.045860E-2   3.274771E-9  oP12e(11.5)      ...     ...
  5   4  11.5  12.5    1   2   e   e           ...    2024.913688          ...   16139.4563   8.287200E-3   2.796987E-9  oP12e(12.5)      ...     ...
  5   4  12.5  13.5    1   2   e   e           ...    1954.093008          ...   16560.1824   6.576400E-3   2.397567E-9  oP12e(13.5)      ...     ...
  5   4  13.5  14.5    1   2   e   e           ...    1882.667804          ...   17008.1780   5.224900E-3   2.062648E-9  oP12e(14.5)      ...     ...
  5   4  14.5  15.5    1   2   e   e           ...    1810.766811          ...   17482.8190   4.153600E-3   1.780445E-9  oP12e(15.5)      ...     ...
  5   4  15.5  16.5    1   2   e   e           ...    1738.506201          ...   17983.4508   3.301800E-3   1.541442E-9  oP12e(16.5)      ...     ...
  5   4  16.5  17.5    1   2   e   e           ...    1665.992141          ...   18509.3887   2.622600E-3   1.337890E-9  oP12e(17.5)      ...     ...
  5   4  17.5  18.5    1   2   e   e           ...    1593.322694          ...   19059.9175   2.080100E-3   1.163733E-9  oP12e(18.5)      ...     ...
  5   4  18.5  19.5    1   2   e   e           ...    1520.589266          ...   19634.2917   1.645500E-3   1.013574E-9  oP12e(19.5)      ...     ...
  5   4  19.5  20.5    1   2   e   e           ...    1447.877766          ...   20231.7360   1.297400E-3  8.836465E-10  oP12e(20.5)      ...     ...
  5   4  20.5  21.5    1   2   e   e           ...    1375.269564          ...   20851.4453   1.018400E-3  7.705434E-10  oP12e(21.5)      ...     ...
  5   4  21.5  22.5    1   2   e   e           ...    1302.842347          ...   21492.5853   7.950000E-4  6.716391E-10  oP12e(22.5)      ...     ...
  5   4  22.5  23.5    1   2   e   e           ...    1230.670926          ...   22154.2923   6.163000E-4  5.846321E-10  oP12e(23.5)      ...     ...
  5   4  23.5  24.5    1   2   e   e           ...    1158.828040          ...   22835.6739   4.739000E-4  5.078994E-10  oP12e(24.5)      ...     ...
  5   4  24.5  25.5    1   2   e   e           ...    1087.385210          ...   23535.8089   3.608000E-4  4.398697E-10  oP12e(25.5)      ...     ...
  5   4   1.5   0.5    1   2   e   e           ...    2785.486266          ...   13415.8201   1.437979E-1   5.556972E-8   qR12e(0.5)      ...     ...
  5   4   2.5   1.5    1   2   e   e           ...    2803.051699          ...   13467.1867   8.212500E-2   2.350510E-8   qR12e(1.5)      ...     ...
  5   4   3.5   2.5    1   2   e   e           ...    2814.874507          ...   13552.3555   5.002340E-2   1.261977E-8   qR12e(2.5)      ...     ...
  5   4   4.5   3.5    1   2   e   e           ...    2821.806335          ...   13670.7441   3.153590E-2   7.421959E-9   qR12e(3.5)      ...     ...
  5   4   5.5   4.5    1   2   e   e           ...    2824.629177          ...   13821.7416   2.066370E-2   4.659338E-9   qR12e(4.5)      ...     ...
  5   4   6.5   5.5    1   2   e   e           ...    2823.982773          ...   14004.7661   1.416480E-2   3.106640E-9   qR12e(5.5)      ...     ...
  5   4   7.5   6.5    1   2   e   e           ...    2820.359742          ...   14219.2776   1.019080E-2   2.195073E-9   qR12e(6.5)      ...     ...
  5   4   8.5   7.5    1   2   e   e           ...    2814.129126          ...   14464.7670   7.693900E-3   1.638584E-9   qR12e(7.5)      ...     ...
  5   4   9.5   8.5    1   2   e   e           ...    2805.565213          ...   14740.7409   6.080400E-3   1.286787E-9   qR12e(8.5)      ...     ...
  5   4  10.5   9.5    1   2   e   e           ...    2794.872556          ...   15046.7073   5.010100E-3   1.057725E-9   qR12e(9.5)      ...     ...
  5   4  11.5  10.5    1   2   e   e           ...    2782.205184          ...   15382.1648   4.285100E-3  9.053759E-10  qR12e(10.5)      ...     ...
  5   4  12.5  11.5    1   2   e   e           ...    2767.680564          ...   15746.5948   3.786500E-3  8.028342E-10  qR12e(11.5)      ...     ...
  5   4  13.5  12.5    1   2   e   e           ...    2751.389560          ...   16139.4563   3.441100E-3  7.338977E-10  qR12e(12.5)      ...     ...
  5   4  14.5  13.5    1   2   e   e           ...    2733.403465          ...   16560.1824   3.203400E-3  6.886914E-10  qR12e(13.5)      ...     ...
  5   4  15.5  14.5    1   2   e   e           ...    2713.778995          ...   17008.1780   3.043300E-3  6.608186E-10  qR12e(14.5)      ...     ...
  5   4  16.5  15.5    1   2   e   e           ...    2692.561863          ...   17482.8190   2.941400E-3  6.462631E-10  qR12e(15.5)      ...     ...
  5   4  17.5  16.5    1   2   e   e           ...    2669.789363          ...   17983.4508   2.884300E-3  6.423441E-10  qR12e(16.5)      ...     ...
  5   4  18.5  17.5    1   2   e   e           ...    2645.492273          ...   18509.3887   2.863000E-3  6.473620E-10  qR12e(17.5)      ...     ...
  5   4  19.5  18.5    1   2   e   e           ...    2619.696298          ...   19059.9175   2.871200E-3  6.602307E-10  qR12e(18.5)      ...     ...
  5   4  20.5  19.5    1   2   e   e           ...    2592.423173          ...   19634.2917   2.904500E-3  6.803097E-10  qR12e(19.5)      ...     ...
  5   4  21.5  20.5    1   2   e   e           ...    2563.691564          ...   20231.7360   2.959200E-3  7.071375E-10  qR12e(20.5)      ...     ...
  5   4  22.5  21.5    1   2   e   e           ...    2533.517826          ...   20851.4453   3.034300E-3  7.409237E-10  qR12e(21.5)      ...     ...
  5   4  23.5  22.5    1   2   e   e           ...    2501.916680          ...   21492.5853   3.127200E-3  7.815398E-10  qR12e(22.5)      ...     ...
  5   4  24.5  23.5    1   2   e   e           ...    2468.901848          ...   22154.2923   3.237700E-3  8.294982E-10  qR12e(23.5)      ...     ...
  5   4   0.5   1.5    2   1   e   e           ...    3043.358877          ...   13287.1645   9.335600E-3  7.555508E-10   qP21e(1.5)      ...     ...
  5   4   1.5   2.5    2   1   e   e           ...    3020.434347          ...   13359.0524   1.241850E-2   1.360495E-9   qP21e(2.5)      ...     ...
  5   4   2.5   3.5    2   1   e   e           ...    3000.434053          ...   13460.2696   1.363610E-2   1.703103E-9   qP21e(3.5)      ...     ...
  5   4   3.5   4.5    2   1   e   e           ...    2982.519265          ...   13591.1292   1.327250E-2   1.789509E-9   qP21e(4.5)      ...     ...
  5   4   4.5   5.5    2   1   e   e           ...    2965.925577          ...   13751.8304   1.208230E-2   1.715954E-9   qP21e(5.5)      ...     ...
  5   4   5.5   6.5    2   1   e   e           ...    2950.028623          ...   13942.4477   1.063300E-2   1.570053E-9   qP21e(6.5)      ...     ...
  5   4   6.5   7.5    2   1   e   e           ...    2934.347516          ...   14162.9416   9.225600E-3   1.405521E-9   qP21e(7.5)      ...     ...
  5   4   7.5   8.5    2   1   e   e           ...    2918.522067          ...   14413.1754   7.980100E-3   1.248497E-9   qP21e(8.5)      ...     ...
  5   4   8.5   9.5    2   1   e   e           ...    2902.284972          ...   14692.9305   6.924300E-3   1.109165E-9   qP21e(9.5)      ...     ...
  5   4   9.5  10.5    2   1   e   e           ...    2885.437495          ...   15001.9188   6.045400E-3  9.896161E-10  qP21e(10.5)      ...     ...
  5   4  10.5  11.5    2   1   e   e           ...    2867.830648          ...   15339.7912   5.318600E-3  8.887089E-10  qP21e(11.5)      ...     ...
  5   4  11.5  12.5    2   1   e   e           ...    2849.351373          ...   15706.1447   4.717400E-3  8.040931E-10  qP21e(12.5)      ...     ...
  5   4  12.5  13.5    2   1   e   e           ...    2829.912630          ...   16100.5273   4.218000E-3  7.332188E-10  qP21e(13.5)      ...     ...
  5   4  13.5  14.5    2   1   e   e           ...    2809.446333          ...   16522.4418   3.800500E-3  6.737422E-10  qP21e(14.5)      ...     ...
  5   4  14.5  15.5    2   1   e   e           ...    2787.898309          ...   16971.3486   3.449500E-3  6.237798E-10  qP21e(15.5)      ...     ...
  5   4  15.5  16.5    2   1   e   e           ...    2765.224690          ...   17446.6680   3.152000E-3  5.816399E-10  qP21e(16.5)      ...     ...
  5   4  16.5  17.5    2   1   e   e           ...    2741.389317          ...   17947.7822   2.898300E-3  5.460546E-10  qP21e(17.5)      ...     ...
  5   4  17.5  18.5    2   1   e   e           ...    2716.361867          ...   18474.0369   2.679300E-3  5.157304E-10  qP21e(18.5)      ...     ...
  5   4  18.5  19.5    2   1   e   e           ...    2690.116515          ...   19024.7428   2.490400E-3  4.901266E-10  qP21e(19.5)      ...     ...
  5   4  19.5  20.5    2   1   e   e           ...    2662.630978          ...   19599.1766   2.325300E-3  4.683014E-10  qP21e(20.5)      ...     ...
  5   4  20.5  21.5    2   1   e   e           ...    2633.885870          ...   20196.5821   2.180700E-3  4.498382E-10  qP21e(21.5)      ...     ...
  5   4  21.5  22.5    2   1   e   e           ...    2603.864295          ...   20816.1710   2.052700E-3  4.341516E-10  qP21e(22.5)      ...     ...
  5   4  22.5  23.5    2   1   e   e           ...    2572.551633          ...   21457.1241   1.939200E-3  4.209871E-10  qP21e(23.5)      ...     ...
  5   4  23.5  24.5    2   1   e   e           ...    2539.935508          ...   22118.5915   1.836800E-3  4.097750E-10  qP21e(24.5)      ...     ...
  5   4  24.5  25.5    2   1   e   e           ...    2506.005900          ...   22799.6928   1.745000E-3  4.005490E-10  qP21e(25.5)      ...     ...
  5   4   2.5   1.5    2   1   e   e           ...    3173.539090          ...   13287.1645   2.874000E-3  6.417237E-10   sR21e(1.5)      ...     ...
  5   4   3.5   2.5    2   1   e   e           ...    3214.596082          ...   13359.0524   6.993800E-3   1.352872E-9   sR21e(2.5)      ...     ...
  5   4   4.5   3.5    2   1   e   e           ...    3257.486464          ...   13460.2696   1.070200E-2   1.890025E-9   sR21e(3.5)      ...     ...
  5   4   5.5   4.5    2   1   e   e           ...    3301.347186          ...   13591.1292   1.323950E-2   2.185386E-9   sR21e(4.5)      ...     ...
  5   4   6.5   5.5    2   1   e   e           ...    3345.458671          ...   13751.8304   1.456830E-2   2.276680E-9   sR21e(5.5)      ...     ...
  5   4   7.5   6.5    2   1   e   e           ...    3389.249706          ...   13942.4477   1.495290E-2   2.230324E-9   sR21e(6.5)      ...     ...
  5   4   8.5   7.5    2   1   e   e           ...    3432.273914          ...   14162.9416   1.469920E-2   2.104457E-9   sR21e(7.5)      ...     ...
  5   4   9.5   8.5    2   1   e   e           ...    3474.180914          ...   14413.1754   1.405490E-2   1.939716E-9   sR21e(8.5)      ...     ...
  5   4  10.5   9.5    2   1   e   e           ...    3514.691269          ...   14692.9305   1.319330E-2   1.761284E-9   sR21e(9.5)      ...     ...
  5   4  11.5  10.5    2   1   e   e           ...    3553.577245          ...   15001.9188   1.222980E-2   1.583923E-9  sR21e(10.5)      ...     ...
  5   4  12.5  11.5    2   1   e   e           ...    3590.648784          ...   15339.7912   1.123450E-2   1.415232E-9  sR21e(11.5)      ...     ...
  5   4  13.5  12.5    2   1   e   e           ...    3625.743502          ...   15706.1447   1.024860E-2   1.258673E-9  sR21e(12.5)      ...     ...
  5   4  14.5  13.5    2   1   e   e           ...    3658.719598          ...   16100.5273   9.297300E-3   1.115628E-9  sR21e(13.5)      ...     ...
  5   4  15.5  14.5    2   1   e   e           ...    3689.450821          ...   16522.4418   8.392100E-3  9.859018E-10  sR21e(14.5)      ...     ...
  5   4  16.5  15.5    2   1   e   e           ...    3717.822870          ...   16971.3486   7.539100E-3  8.688180E-10  sR21e(15.5)      ...     ...
  5   4  17.5  16.5    2   1   e   e           ...    3743.730806          ...   17446.6680   6.740000E-3  7.633646E-10  sR21e(16.5)      ...     ...
  5   4  18.5  17.5    2   1   e   e           ...    3767.077180          ...   17947.7822   5.994100E-3  6.684267E-10  sR21e(17.5)      ...     ...
  5   4  19.5  18.5    2   1   e   e           ...    3787.770670          ...   18474.0369   5.299500E-3  5.829102E-10  sR21e(18.5)      ...     ...
  5   4  20.5  19.5    2   1   e   e           ...    3805.725096          ...   19024.7428   4.654600E-3  5.058882E-10  sR21e(19.5)      ...     ...
  5   4  21.5  20.5    2   1   e   e           ...    3820.858716          ...   19599.1766   4.055200E-3  4.362661E-10  sR21e(20.5)      ...     ...
  5   4  22.5  21.5    2   1   e   e           ...    3833.093725          ...   20196.5821   3.502200E-3  3.735984E-10  sR21e(21.5)      ...     ...
  5   4  23.5  22.5    2   1   e   e           ...    3842.355936          ...   20816.1710   2.991300E-3  3.169611E-10  sR21e(22.5)      ...     ...
  5   4  24.5  23.5    2   1   e   e           ...    3848.574583          ...   21457.1241   2.522700E-3  2.659820E-10  sR21e(23.5)      ...     ...
  5   4   0.5   1.5    2   2   e   e    2863.33690    2863.336660      0.00024   13467.1867   7.334898E+0   6.706207E-7    pP2e(1.5)   1.0E-2     ABR
  5   4   1.5   2.5    2   2   e   e    2827.13220    2827.131255      0.00094   13552.3555   8.362402E+0   1.045696E-6    pP2e(2.5)   1.0E-2     ABR
  5   4   2.5   3.5    2   2   e   e    2789.95510    2789.959472     -0.00437   13670.7441   9.692409E+0   1.400091E-6    pP2e(3.5)   4.0E-2     ABR
  5   4   3.5   4.5    2   2   e   e    2751.90710    2751.906872      0.00023   13821.7416   1.111134E+1   1.759732E-6    pP2e(4.5)   1.0E-2     ABR
  5   4   4.5   5.5    2   2   e   e    2712.96990    2712.989888     -0.01999   14004.7661   1.254099E+1   2.128719E-6    pP2e(5.5)   2.0E-1     ABR
  5   4   5.5   6.5    2   2   e   e    2673.19850    2673.198756     -0.00026   14219.2776   1.393834E+1   2.506453E-6    pP2e(6.5)   1.0E-2     ABR
  5   4   6.5   7.5    2   2   e   e    2632.52290    2632.522128      0.00077   14464.7670   1.527411E+1   2.891195E-6    pP2e(7.5)   1.0E-2     ABR
  5   4   7.5   8.5    2   2   e   e    2590.95580    2590.956573     -0.00077   14740.7409   1.652598E+1   3.280594E-6    pP2e(8.5)   1.0E-2     ABR
  5   4   8.5   9.5    2   2   e   e    2548.50760    2548.508232     -0.00063   15046.7073   1.767580E+1   3.672041E-6    pP2e(9.5)   1.0E-2     ABR
  5   4   9.5  10.5    2   2   e   e    2505.19050    2505.191503     -0.00100   15382.1648   1.870875E+1   4.062827E-6   pP2e(10.5)   1.0E-2     ABR
  5   4  10.5  11.5    2   2   e   e    2461.02580    2461.027014     -0.00121   15746.5948   1.961265E+1   4.450134E-6   pP2e(11.5)   1.0E-2     ABR
  5   4  11.5  12.5    2   2   e   e           ...    2416.039758          ...   16139.4563   2.037786E+1   4.831100E-6   pP2e(12.5)      ...     ...
  5   4  12.5  13.5    2   2   e   e           ...    2370.257594          ...   16560.1824   2.099719E+1   5.202872E-6   pP2e(13.5)      ...     ...
  5   4  13.5  14.5    2   2   e   e           ...    2323.710131          ...   17008.1780   2.146577E+1   5.562590E-6   pP2e(14.5)      ...     ...
  5   4  14.5  15.5    2   2   e   e           ...    2276.427908          ...   17482.8190   2.178088E+1   5.907404E-6   pP2e(15.5)      ...     ...
  5   4  15.5  16.5    2   2   e   e           ...    2228.441824          ...   17983.4508   2.194201E+1   6.234514E-6   pP2e(16.5)      ...     ...
  5   4  16.5  17.5    2   2   e   e           ...    2179.782746          ...   18509.3887   2.195060E+1   6.541150E-6   pP2e(17.5)      ...     ...
  5   4  17.5  18.5    2   2   e   e           ...    2130.481271          ...   19059.9175   2.181065E+1   6.824798E-6   pP2e(18.5)      ...     ...
  5   4  18.5  19.5    2   2   e   e           ...    2080.567602          ...   19634.2917   2.152711E+1   7.082774E-6   pP2e(19.5)      ...     ...
  5   4  19.5  20.5    2   2   e   e           ...    2030.071541          ...   20231.7360   2.110729E+1   7.312708E-6   pP2e(20.5)      ...     ...
  5   4  20.5  21.5    2   2   e   e           ...    1979.022574          ...   20851.4453   2.055962E+1   7.512214E-6   pP2e(21.5)      ...     ...
  5   4  21.5  22.5    2   2   e   e           ...    1927.450062          ...   21492.5853   1.989422E+1   7.679151E-6   pP2e(22.5)      ...     ...
  5   4  22.5  23.5    2   2   e   e           ...    1875.383528          ...   22154.2923   1.912213E+1   7.811428E-6   pP2e(23.5)      ...     ...
  5   4  23.5  24.5    2   2   e   e           ...    1822.853063          ...   22835.6739   1.825604E+1   7.907373E-6   pP2e(24.5)      ...     ...
  5   4  24.5  25.5    2   2   e   e           ...    1769.889841          ...   23535.8089   1.730873E+1   7.965208E-6   pP2e(25.5)      ...     ...
  5   4   1.5   0.5    2   2   e   e    2963.66770    2963.666621      0.00108   13415.8201   1.204176E+0   4.110728E-7    rR2e(0.5)   1.0E-2     ABR
  5   4   2.5   1.5    2   2   e   e    2993.52010    2993.516873      0.00323   13467.1867   7.634516E-1   1.915871E-7    rR2e(1.5)   2.0E-2     ABR
  5   4   3.5   2.5    2   2   e   e           ...    3021.292990          ...   13552.3555   3.042354E-1   6.662244E-8    rR2e(2.5)      ...     ...
  5   4   4.5   3.5    2   2   e   e           ...    3047.011883          ...   13670.7441   3.610300E-2   7.287235E-9    rR2e(3.5)      ...     ...
  5   4   5.5   4.5    2   2   e   e           ...    3070.734793          ...   13821.7416   3.831310E-2   7.309735E-9    rR2e(4.5)      ...     ...
  5   4   6.5   5.5    2   2   e   e           ...    3092.522981          ...   14004.7661   3.598761E-1   6.581603E-8    rR2e(5.5)      ...     ...
  5   4   7.5   6.5    2   2   e   e           ...    3112.419838          ...   14219.2776   1.039815E+0   1.839117E-7    rR2e(6.5)      ...     ...
  5   4   8.5   7.5    2   2   e   e           ...    3130.448526          ...   14464.7670   2.112906E+0   3.636447E-7    rR2e(7.5)      ...     ...
  5   4   9.5   8.5    2   2   e   e           ...    3146.615419          ...   14740.7409   3.611445E+0   6.075876E-7    rR2e(8.5)      ...     ...
  5   4  10.5   9.5    2   2   e   e           ...    3160.914529          ...   15046.7073   5.565660E+0   9.186321E-7    rR2e(9.5)      ...     ...
  5   4  11.5  10.5    2   2   e   e           ...    3173.331253          ...   15382.1648   8.003859E+0   1.299915E-6   rR2e(10.5)      ...     ...
  5   4  12.5  11.5    2   2   e   e           ...    3183.845150          ...   15746.5948   1.095220E+1   1.754758E-6   rR2e(11.5)      ...     ...
  5   4  13.5  12.5    2   2   e   e           ...    3192.431887          ...   16139.4563   1.443432E+1   2.286628E-6   rR2e(12.5)      ...     ...
  5   4  14.5  13.5    2   2   e   e           ...    3199.064562          ...   16560.1824   1.847146E+1   2.899187E-6   rR2e(13.5)      ...     ...
  5   4  15.5  14.5    2   2   e   e           ...    3203.714619          ...   17008.1780   2.308183E+1   3.596243E-6   rR2e(14.5)      ...     ...
  5   4  16.5  15.5    2   2   e   e           ...    3206.352469          ...   17482.8190   2.828064E+1   4.381808E-6   rR2e(15.5)      ...     ...
  5   4  17.5  16.5    2   2   e   e           ...    3206.947940          ...   17983.4508   3.407983E+1   5.260111E-6   rR2e(16.5)      ...     ...
  5   4  18.5  17.5    2   2   e   e           ...    3205.470609          ...   18509.3887   4.048778E+1   6.235614E-6   rR2e(17.5)      ...     ...
  5   4  19.5  18.5    2   2   e   e           ...    3201.890073          ...   19059.9175   4.750912E+1   7.313046E-6   rR2e(18.5)      ...     ...
  5   4  20.5  19.5    2   2   e   e           ...    3196.176183          ...   19634.2917   5.514488E+1   8.497493E-6   rR2e(19.5)      ...     ...
  5   4  21.5  20.5    2   2   e   e           ...    3188.299279          ...   20231.7360   6.339064E+1   9.794180E-6   rR2e(20.5)      ...     ...
  5   4  22.5  21.5    2   2   e   e           ...    3178.230429          ...   20851.4453   7.224016E+1   1.120910E-5   rR2e(21.5)      ...     ...
  5   4  23.5  22.5    2   2   e   e           ...    3165.941703          ...   21492.5853   8.168078E+1   1.274839E-5   rR2e(22.5)      ...     ...
  5   4  24.5  23.5    2   2   e   e           ...    3151.406478          ...   22154.2923   9.169712E+1   1.441894E-5   rR2e(23.5)      ...     ...
  5   4   1.5   1.5    1   1   e   f    2914.10170    2914.102573     -0.00087   13287.2038   4.119557E+0   7.272753E-7    qQ1f(1.5)   1.0E-2     ABR
  5   4   2.5   2.5    1   1   e   f    2911.04050    2911.041074     -0.00057   13359.1974   1.662399E+0   2.941010E-7    qQ1f(2.5)   1.0E-2     ABR
  5   4   3.5   3.5    1   1   e   f    2906.62910    2906.630944     -0.00184   13460.5990   8.587295E-1   1.523824E-7    qQ1f(3.5)   1.0E-2     ABR
  5   4   4.5   4.5    1   1   e   f           ...    2900.827108          ...   13591.7234   5.042704E-1   8.984161E-8    qQ1f(4.5)      ...     ...
  5   4   5.5   5.5    1   1   e   f           ...    2893.604675          ...   13752.7661   3.205968E-1   5.740352E-8    qQ1f(5.5)      ...     ...
  5   4   6.5   6.5    1   1   e   f           ...    2884.952661          ...   13943.7962   2.150607E-1   3.873838E-8    qQ1f(6.5)      ...     ...
  5   4   7.5   7.5    1   1   e   f           ...    2874.868321          ...   14164.7690   1.498244E-1   2.717718E-8    qQ1f(7.5)      ...     ...
  5   4   8.5   8.5    1   1   e   f           ...    2863.353424          ...   14415.5427   1.072276E-1   1.960715E-8    qQ1f(8.5)      ...     ...
  5   4   9.5   9.5    1   1   e   f           ...    2850.412110          ...   14695.8940   7.820600E-2   1.443054E-8    qQ1f(9.5)      ...     ...
  5   4  10.5  10.5    1   1   e   f           ...    2836.049715          ...   15005.5301   5.775970E-2   1.076602E-8   qQ1f(10.5)      ...     ...
  5   4  11.5  11.5    1   1   e   f           ...    2820.272146          ...   15344.0978   4.296660E-2   8.098539E-9   qQ1f(11.5)      ...     ...
  5   4  12.5  12.5    1   1   e   f           ...    2803.085526          ...   15711.1898   3.203820E-2   6.112983E-9   qQ1f(12.5)      ...     ...
  5   4  13.5  13.5    1   1   e   f           ...    2784.495993          ...   16106.3499   2.383460E-2   4.608636E-9   qQ1f(13.5)      ...     ...
  5   4  14.5  14.5    1   1   e   f           ...    2764.509571          ...   16529.0763   1.760520E-2   3.453524E-9   qQ1f(14.5)      ...     ...
  5   4  15.5  15.5    1   1   e   f           ...    2743.132088          ...   16978.8250   1.284070E-2   2.558309E-9   qQ1f(15.5)      ...     ...
  5   4  16.5  16.5    1   1   e   f           ...    2720.369120          ...   17455.0118   9.186600E-3   1.861045E-9   qQ1f(16.5)      ...     ...
  5   4  17.5  17.5    1   1   e   f           ...    2696.225967          ...   17957.0142   6.390600E-3   1.317913E-9   qQ1f(17.5)      ...     ...
  5   4  18.5  18.5    1   1   e   f           ...    2670.707650          ...   18484.1734   4.269600E-3  8.974127E-10   qQ1f(18.5)      ...     ...
  5   4  19.5  19.5    1   1   e   f           ...    2643.818943          ...   19035.7949   2.687900E-3  5.765108E-10   qQ1f(19.5)      ...     ...
  5   4  20.5  20.5    1   1   e   f           ...    2615.564436          ...   19611.1505   1.543500E-3  3.382467E-10   qQ1f(20.5)      ...     ...
  5   4  21.5  21.5    1   1   e   f           ...    2585.948643          ...   20209.4790   7.584000E-4  1.700264E-10   qQ1f(21.5)      ...     ...
  5   4  22.5  22.5    1   1   e   f           ...    2554.976162          ...   20829.9870   2.721000E-4  6.249030E-11   qQ1f(22.5)      ...     ...
  5   4  23.5  23.5    1   1   e   f           ...    2522.651886          ...   21471.8501   3.684000E-5  8.678861E-12   qQ1f(23.5)      ...     ...
  5   4  24.5  24.5    1   1   e   f           ...    2488.981290          ...   22134.2128   1.451000E-5  3.511413E-12   qQ1f(24.5)      ...     ...
  5   4   1.5   1.5    1   2   e   f           ...    2733.902906          ...   13467.4034   1.483758E-1   2.976149E-8   pQ12f(1.5)      ...     ...
  5   4   2.5   2.5    1   2   e   f           ...    2717.644000          ...   13552.5944   1.540851E-1   3.127759E-8   pQ12f(2.5)      ...     ...
  5   4   3.5   3.5    1   2   e   f           ...    2696.303211          ...   13670.9268   1.433320E-1   2.955721E-8   pQ12f(3.5)      ...     ...
  5   4   4.5   4.5    1   2   e   f           ...    2670.762896          ...   13821.7876   1.292964E-1   2.717525E-8   pQ12f(4.5)      ...     ...
  5   4   5.5   5.5    1   2   e   f           ...    2641.771844          ...   14004.5989   1.154294E-1   2.479611E-8   pQ12f(5.5)      ...     ...
  5   4   6.5   6.5    1   2   e   f           ...    2609.923156          ...   14218.8258   1.027816E-1   2.262131E-8   pQ12f(6.5)      ...     ...
  5   4   7.5   7.5    1   2   e   f           ...    2575.672830          ...   14463.9645   9.157770E-2   2.069503E-8   pQ12f(7.5)      ...     ...
  5   4   8.5   8.5    1   2   e   f           ...    2539.369252          ...   14739.5269   8.174690E-2   1.900541E-8   pQ12f(8.5)      ...     ...
  5   4   9.5   9.5    1   2   e   f           ...    2501.280591          ...   15045.0255   7.312620E-2   1.752290E-8   pQ12f(9.5)      ...     ...
  5   4  10.5  10.5    1   2   e   f           ...    2461.616421          ...   15379.9634   6.554150E-2   1.621561E-8  pQ12f(10.5)      ...     ...
  5   4  11.5  11.5    1   2   e   f           ...    2420.543668          ...   15743.8263   5.883480E-2   1.505449E-8  pQ12f(11.5)      ...     ...
  5   4  12.5  12.5    1   2   e   f           ...    2378.198012          ...   16136.0774   5.287200E-2   1.401482E-8  pQ12f(12.5)      ...     ...
  5   4  13.5  13.5    1   2   e   f           ...    2334.691976          ...   16556.1539   4.754270E-2   1.307623E-8  pQ12f(13.5)      ...     ...
  5   4  14.5  14.5    1   2   e   f           ...    2290.120658          ...   17003.4652   4.275720E-2   1.222222E-8  pQ12f(14.5)      ...     ...
  5   4  15.5  15.5    1   2   e   f           ...    2244.565814          ...   17477.3912   3.844200E-2   1.143929E-8  pQ12f(15.5)      ...     ...
  5   4  16.5  16.5    1   2   e   f           ...    2198.098822          ...   17977.2821   3.453780E-2   1.071662E-8  pQ12f(16.5)      ...     ...
  5   4  17.5  17.5    1   2   e   f           ...    2150.782844          ...   18502.4574   3.099560E-2   1.004534E-8  pQ12f(17.5)      ...     ...
  5   4  18.5  18.5    1   2   e   f           ...    2102.674462          ...   19052.2065   2.777590E-2   9.418501E-9  pQ12f(18.5)      ...     ...
  5   4  19.5  19.5    1   2   e   f           ...    2053.824936          ...   19625.7889   2.484470E-2   8.830080E-9  pQ12f(19.5)      ...     ...
  5   4  20.5  20.5    1   2   e   f           ...    2004.281224          ...   20222.4337   2.217410E-2   8.275351E-9  pQ12f(20.5)      ...     ...
  5   4  21.5  21.5    1   2   e   f           ...    1954.086838          ...   20841.3408   1.974000E-2   7.750276E-9  pQ12f(21.5)      ...     ...
  5   4  22.5  22.5    1   2   e   f           ...    1903.282612          ...   21481.6806   1.752230E-2   7.251741E-9  pQ12f(22.5)      ...     ...
  5   4  23.5  23.5    1   2   e   f           ...    1851.907429          ...   22142.5945   1.550290E-2   6.776917E-9  pQ12f(23.5)      ...     ...
  5   4  24.5  24.5    1   2   e   f           ...    1799.998957          ...   22823.1951   1.366670E-2   6.323782E-9  pQ12f(24.5)      ...     ...
  5   4   1.5   1.5    2   1   e   f           ...    3092.282927          ...   13287.2038   4.641000E-4  7.276305E-11   rQ21f(1.5)      ...     ...
  5   4   2.5   2.5    2   1   e   f           ...    3101.506247          ...   13359.1974   1.526100E-3  2.378458E-10   rQ21f(2.5)      ...     ...
  5   4   3.5   3.5    2   1   e   f           ...    3113.049427          ...   13460.5990   3.451100E-3  5.338795E-10   rQ21f(3.5)      ...     ...
  5   4   4.5   4.5    2   1   e   f           ...    3126.032657          ...   13591.7234   6.215900E-3  9.536187E-10   rQ21f(4.5)      ...     ...
  5   4   5.5   5.5    2   1   e   f           ...    3139.710291          ...   13752.7661   9.645700E-3   1.466940E-9   rQ21f(5.5)      ...     ...
  5   4   6.5   6.5    2   1   e   f           ...    3153.492870          ...   13943.7962   1.352860E-2   2.039515E-9   rQ21f(6.5)      ...     ...
  5   4   7.5   7.5    2   1   e   f           ...    3166.928417          ...   14164.7690   1.767960E-2   2.642735E-9   rQ21f(7.5)      ...     ...
  5   4   8.5   8.5    2   1   e   f           ...    3179.672824          ...   14415.5427   2.195920E-2   3.256187E-9   rQ21f(8.5)      ...     ...
  5   4   9.5   9.5    2   1   e   f           ...    3191.462316          ...   14695.8940   2.627020E-2   3.866711E-9   rQ21f(9.5)      ...     ...
  5   4  10.5  10.5    2   1   e   f           ...    3202.091688          ...   15005.5301   3.054750E-2   4.466485E-9  rQ21f(10.5)      ...     ...
  5   4  11.5  11.5    2   1   e   f           ...    3211.398215          ...   15344.0978   3.474930E-2   5.051443E-9  rQ21f(11.5)      ...     ...
  5   4  12.5  12.5    2   1   e   f           ...    3219.250112          ...   15711.1898   3.884880E-2   5.619865E-9  rQ21f(12.5)      ...     ...
  5   4  13.5  13.5    2   1   e   f           ...    3225.538320          ...   16106.3499   4.282890E-2   6.171493E-9  rQ21f(13.5)      ...     ...
  5   4  14.5  14.5    2   1   e   f           ...    3230.170668          ...   16529.0763   4.667920E-2   6.707029E-9  rQ21f(14.5)      ...     ...
  5   4  15.5  15.5    2   1   e   f           ...    3233.067711          ...   16978.8250   5.039270E-2   7.227628E-9  rQ21f(15.5)      ...     ...
  5   4  16.5  16.5    2   1   e   f           ...    3234.159725          ...   17455.0118   5.396500E-2   7.734763E-9  rQ21f(16.5)      ...     ...
  5   4  17.5  17.5    2   1   e   f           ...    3233.384544          ...   17957.0142   5.739300E-2   8.230040E-9  rQ21f(17.5)      ...     ...
  5   4  18.5  18.5    2   1   e   f           ...    3230.685986          ...   18484.1734   6.067450E-2   8.715142E-9  rQ21f(18.5)      ...     ...
  5   4  19.5  19.5    2   1   e   f           ...    3226.012718          ...   19035.7949   6.380730E-2   9.191703E-9  rQ21f(19.5)      ...     ...
  5   4  20.5  20.5    2   1   e   f           ...    3219.317447          ...   19611.1505   6.678990E-2   9.661419E-9  rQ21f(20.5)      ...     ...
  5   4  21.5  21.5    2   1   e   f           ...    3210.556358          ...   20209.4790   6.961910E-2   1.012571E-8  rQ21f(21.5)      ...     ...
  5   4  22.5  22.5    2   1   e   f           ...    3199.688764          ...   20829.9870   7.229460E-2   1.058640E-8  rQ21f(22.5)      ...     ...
  5   4  23.5  23.5    2   1   e   f           ...    3186.676909          ...   21471.8501   7.481360E-2   1.104491E-8  rQ21f(23.5)      ...     ...
  5   4  24.5  24.5    2   1   e   f           ...    3171.485920          ...   22134.2128   7.717510E-2   1.150295E-8  rQ21f(24.5)      ...     ...
  5   4   0.5   0.5    2   2   e   f    2914.57630    2914.575339      0.00096   13415.9481   2.367130E+0   4.177621E-7    qQ2f(0.5)   1.0E-2     ABR
  5   4   1.5   1.5    2   2   e   f           ...    2912.083261          ...   13467.4034   5.088200E-1   8.995273E-8    qQ2f(1.5)      ...     ...
  5   4   2.5   2.5    2   2   e   f           ...    2908.109174          ...   13552.5944   2.392303E-1   4.240846E-8    qQ2f(2.5)      ...     ...
  5   4   3.5   3.5    2   2   e   f           ...    2902.721693          ...   13670.9268   1.455323E-1   2.589443E-8    qQ2f(3.5)      ...     ...
  5   4   4.5   4.5    2   2   e   f           ...    2895.968445          ...   13821.7876   9.985540E-2   1.785014E-8    qQ2f(4.5)      ...     ...
  5   4   5.5   5.5    2   2   e   f           ...    2887.877460          ...   14004.5989   7.296790E-2   1.311693E-8    qQ2f(5.5)      ...     ...
  5   4   6.5   6.5    2   2   e   f           ...    2878.463364          ...   14218.8258   5.521240E-2   9.990172E-9    qQ2f(6.5)      ...     ...
  5   4   7.5   7.5    2   2   e   f           ...    2867.732926          ...   14463.9645   4.260650E-2   7.767052E-9    qQ2f(7.5)      ...     ...
  5   4   8.5   8.5    2   2   e   f           ...    2855.688651          ...   14739.5269   3.322730E-2   6.108451E-9    qQ2f(8.5)      ...     ...
  5   4   9.5   9.5    2   2   e   f           ...    2842.330797          ...   15045.0255   2.602880E-2   4.830173E-9    qQ2f(9.5)      ...     ...
  5   4  10.5  10.5    2   2   e   f           ...    2827.658394          ...   15379.9634   2.038650E-2   3.822492E-9   qQ2f(10.5)      ...     ...
  5   4  11.5  11.5    2   2   e   f           ...    2811.669737          ...   15743.8263   1.590120E-2   3.015498E-9   qQ2f(11.5)      ...     ...
  5   4  12.5  12.5    2   2   e   f           ...    2794.362598          ...   16136.0774   1.230340E-2   2.362204E-9   qQ2f(12.5)      ...     ...
  5   4  13.5  13.5    2   2   e   f           ...    2775.734303          ...   16556.1539   9.403600E-3   1.829768E-9   qQ2f(13.5)      ...     ...
  5   4  14.5  14.5    2   2   e   f           ...    2755.781755          ...   17003.4652   7.064200E-3   1.394540E-9   qQ2f(14.5)      ...     ...
  5   4  15.5  15.5    2   2   e   f           ...    2734.501438          ...   17477.3912   5.182800E-3   1.039120E-9   qQ2f(15.5)      ...     ...
  5   4  16.5  16.5    2   2   e   f           ...    2711.889427          ...   17977.2821   3.681300E-3  7.504383E-10   qQ2f(16.5)      ...     ...
  5   4  17.5  17.5    2   2   e   f           ...    2687.941421          ...   18502.4574   2.499600E-3  5.186670E-10   qQ2f(17.5)      ...     ...
  5   4  18.5  18.5    2   2   e   f           ...    2662.652797          ...   19052.2065   1.590100E-3  3.362429E-10   qQ2f(18.5)      ...     ...
  5   4  19.5  19.5    2   2   e   f           ...    2636.018711          ...   19625.7889   9.148000E-4  1.973726E-10   qQ2f(19.5)      ...     ...
  5   4  20.5  20.5    2   2   e   f           ...    2608.034235          ...   20222.4337   4.432000E-4  9.768568E-11   qQ2f(20.5)      ...     ...
  5   4  21.5  21.5    2   2   e   f           ...    2578.694553          ...   20841.3408   1.500000E-4  3.381810E-11   qQ2f(21.5)      ...     ...
  5   4  22.5  22.5    2   2   e   f           ...    2547.995214          ...   21481.6806   1.442000E-5  3.329859E-12   qQ2f(22.5)      ...     ...
  5   4  23.5  23.5    2   2   e   f           ...    2515.932453          ...   22142.5945   1.877000E-5  4.445535E-12   qQ2f(23.5)      ...     ...
  5   4  24.5  24.5    2   2   e   f           ...    2482.503588          ...   22823.1951   1.480000E-4  3.600308E-11   qQ2f(24.5)      ...     ...
  5   4   1.5   1.5    1   1   f   e    2914.17690    2914.177289     -0.00039   13287.1645   4.118442E+0   7.270410E-7    qQ1e(1.5)   1.0E-2     ABR
  5   4   2.5   2.5    1   1   f   e    2911.32070    2911.317688      0.00301   13359.0524   1.660825E+0   2.937660E-7    qQ1e(2.5)   2.0E-2     ABR
  5   4   3.5   3.5    1   1   f   e    2907.26080    2907.260911     -0.00011   13460.2696   8.569976E-1   1.520090E-7    qQ1e(3.5)   1.0E-2     ABR
  5   4   4.5   4.5    1   1   f   e           ...    2901.965709          ...   13591.1292   5.025550E-1   8.946575E-8    qQ1e(4.5)      ...     ...
  5   4   5.5   5.5    1   1   f   e           ...    2895.400755          ...   13751.8304   3.189880E-1   5.704462E-8    qQ1e(5.5)      ...     ...
  5   4   6.5   6.5    1   1   f   e           ...    2887.545040          ...   13942.4477   2.135963E-1   3.840555E-8    qQ1e(6.5)      ...     ...
  5   4   7.5   7.5    1   1   f   e           ...    2878.385293          ...   14162.9416   1.485137E-1   2.687363E-8    qQ1e(7.5)      ...     ...
  5   4   8.5   8.5    1   1   f   e           ...    2867.913268          ...   14413.1754   1.060653E-1   1.933299E-8    qQ1e(8.5)      ...     ...
  5   4   9.5   9.5    1   1   f   e           ...    2856.123728          ...   14692.9305   7.718080E-2   1.418447E-8    qQ1e(9.5)      ...     ...
  5   4  10.5  10.5    1   1   f   e           ...    2843.013112          ...   15001.9188   5.685810E-2   1.054611E-8   qQ1e(10.5)      ...     ...
  5   4  11.5  11.5    1   1   f   e           ...    2828.578703          ...   15339.7912   4.217530E-2   7.902771E-9   qQ1e(11.5)      ...     ...
  5   4  12.5  12.5    1   1   f   e           ...    2812.818101          ...   15706.1447   3.134480E-2   5.939364E-9   qQ1e(12.5)      ...     ...
  5   4  13.5  13.5    1   1   f   e           ...    2795.728902          ...   16100.5273   2.322830E-2   4.455383E-9   qQ1e(13.5)      ...     ...
  5   4  14.5  14.5    1   1   f   e           ...    2777.308490          ...   16522.4418   1.707650E-2   3.319008E-9   qQ1e(14.5)      ...     ...
  5   4  15.5  15.5    1   1   f   e           ...    2757.553906          ...   16971.3486   1.238190E-2   2.441164E-9   qQ1e(15.5)      ...     ...
  5   4  16.5  16.5    1   1   f   e           ...    2736.461784          ...   17446.6680   8.791400E-3   1.760099E-9   qQ1e(16.5)      ...     ...
  5   4  17.5  17.5    1   1   f   e           ...    2714.028318          ...   17947.7822   6.054000E-3   1.232172E-9   qQ1e(17.5)      ...     ...
  5   4  18.5  18.5    1   1   f   e           ...    2690.249279          ...   18474.0369   3.987900E-3  8.260702E-10   qQ1e(18.5)      ...     ...
  5   4  19.5  19.5    1   1   f   e           ...    2665.120064          ...   19024.7428   2.458600E-3  5.189339E-10   qQ1e(19.5)      ...     ...
  5   4  20.5  20.5    1   1   f   e           ...    2638.635797          ...   19599.1766   1.365100E-3  2.939431E-10   qQ1e(20.5)      ...     ...
  5   4  21.5  21.5    1   1   f   e           ...    2610.791466          ...   20196.5821   6.304000E-4  1.386531E-10   qQ1e(21.5)      ...     ...
  5   4  22.5  22.5    1   1   f   e           ...    2581.582122          ...   20816.1710   1.949000E-4  4.384274E-11   qQ1e(22.5)      ...     ...
  5   4  23.5  23.5    1   1   f   e           ...    2551.003134          ...   21457.1241   1.170000E-5  2.695390E-12   qQ1e(23.5)      ...     ...
  5   4  24.5  24.5    1   1   f   e           ...    2519.050511          ...   22118.5915   4.337000E-5  1.024645E-11   qQ1e(24.5)      ...     ...
  5   4   1.5   1.5    1   2   f   e           ...    2734.155073          ...   13467.1867   1.499225E-1   3.006618E-8   pQ12e(1.5)      ...     ...
  5   4   2.5   2.5    1   2   f   e           ...    2718.014596          ...   13552.3555   1.562469E-1   3.170776E-8   pQ12e(2.5)      ...     ...
  5   4   3.5   3.5    1   2   f   e           ...    2696.786330          ...   13670.7441   1.456802E-1   3.003068E-8   pQ12e(3.5)      ...     ...
  5   4   4.5   4.5    1   2   f   e           ...    2671.353317          ...   13821.7416   1.315840E-1   2.764383E-8   pQ12e(4.5)      ...     ...
  5   4   5.5   5.5    1   2   f   e           ...    2642.465066          ...   14004.7661   1.175335E-1   2.523486E-8   pQ12e(5.5)      ...     ...
  5   4   6.5   6.5    1   2   f   e           ...    2610.715172          ...   14219.2776   1.046555E-1   2.301976E-8   pQ12e(6.5)      ...     ...
  5   4   7.5   7.5    1   2   f   e           ...    2576.559905          ...   14464.7670   9.321520E-2   2.105058E-8   pQ12e(7.5)      ...     ...
  5   4   8.5   8.5    1   2   f   e           ...    2540.347774          ...   14740.7409   8.316110E-2   1.931931E-8   pQ12e(8.5)      ...     ...
  5   4   9.5   9.5    1   2   f   e           ...    2502.346988          ...   15046.7073   7.433830E-2   1.779817E-8   pQ12e(9.5)      ...     ...
  5   4  10.5  10.5    1   2   f   e           ...    2462.767120          ...   15382.1648   6.657450E-2   1.645580E-8  pQ12e(10.5)      ...     ...
  5   4  11.5  11.5    1   2   f   e           ...    2421.775069          ...   15746.5948   5.971090E-2   1.526314E-8  pQ12e(11.5)      ...     ...
  5   4  12.5  12.5    1   2   f   e           ...    2379.506486          ...   16139.4563   5.361150E-2   1.419521E-8  pQ12e(12.5)      ...     ...
  5   4  13.5  13.5    1   2   f   e           ...    2336.073866          ...   16560.1824   4.816370E-2   1.323136E-8  pQ12e(13.5)      ...     ...
  5   4  14.5  14.5    1   2   f   e           ...    2291.572287          ...   17008.1780   4.327560E-2   1.235474E-8  pQ12e(14.5)      ...     ...
  5   4  15.5  15.5    1   2   f   e           ...    2246.083505          ...   17482.8190   3.887170E-2   1.155153E-8  pQ12e(15.5)      ...     ...
  5   4  16.5  16.5    1   2   f   e           ...    2199.678918          ...   17983.4508   3.489080E-2   1.081061E-8  pQ12e(16.5)      ...     ...
  5   4  17.5  17.5    1   2   f   e           ...    2152.421748          ...   18509.3887   3.128240E-2   1.012286E-8  pQ12e(17.5)      ...     ...
  5   4  18.5  18.5    1   2   f   e           ...    2104.368682          ...   19059.9175   2.800570E-2   9.481139E-9  pQ12e(18.5)      ...     ...
  5   4  19.5  19.5    1   2   f   e           ...    2055.571151          ...   19634.2917   2.502550E-2   8.879234E-9  pQ12e(19.5)      ...     ...
  5   4  20.5  20.5    1   2   f   e           ...    2006.076360          ...   20231.7360   2.231290E-2   8.312255E-9  pQ12e(20.5)      ...     ...
  5   4  21.5  21.5    1   2   f   e           ...    1955.928170          ...   20851.4453   1.984320E-2   7.776132E-9  pQ12e(21.5)      ...     ...
  5   4  22.5  22.5    1   2   f   e           ...    1905.167889          ...   21492.5853   1.759520E-2   7.267507E-9  pQ12e(22.5)      ...     ...
  5   4  23.5  23.5    1   2   f   e           ...    1853.835029          ...   22154.2923   1.555030E-2   6.783508E-9  pQ12e(23.5)      ...     ...
  5   4  24.5  24.5    1   2   f   e           ...    1801.968067          ...   22835.6739   1.369290E-2   6.322066E-9  pQ12e(24.5)      ...     ...
  5   4   1.5   1.5    2   1   f   e           ...    3092.526460          ...   13287.1645   5.676000E-4  8.897608E-11   rQ21e(1.5)      ...     ...
  5   4   2.5   2.5    2   1   f   e           ...    3101.879219          ...   13359.0524   1.784900E-3  2.781134E-10   rQ21e(2.5)      ...     ...
  5   4   3.5   3.5    2   1   f   e           ...    3113.557759          ...   13460.2696   3.894100E-3  6.022142E-10   rQ21e(3.5)      ...     ...
  5   4   4.5   4.5    2   1   f   e           ...    3126.681579          ...   13591.1292   6.835400E-3   1.048225E-9   rQ21e(4.5)      ...     ...
  5   4   5.5   5.5    2   1   f   e           ...    3140.504294          ...   13751.8304   1.041130E-2   1.582574E-9   rQ21e(5.5)      ...     ...
  5   4   6.5   6.5    2   1   f   e           ...    3154.435917          ...   13942.4477   1.440250E-2   2.169962E-9   rQ21e(6.5)      ...     ...
  5   4   7.5   7.5    2   1   f   e           ...    3168.024155          ...   14162.9416   1.862570E-2   2.782232E-9   rQ21e(7.5)      ...     ...
  5   4   8.5   8.5    2   1   f   e           ...    3180.924707          ...   14413.1754   2.294660E-2   3.399925E-9   rQ21e(8.5)      ...     ...
  5   4   9.5   9.5    2   1   f   e           ...    3192.873670          ...   14692.9305   2.727390E-2   4.010897E-9   rQ21e(9.5)      ...     ...
  5   4  10.5  10.5    2   1   f   e           ...    3203.665731          ...   15001.9188   3.154790E-2   4.608226E-9  rQ21e(10.5)      ...     ...
  5   4  11.5  11.5    2   1   f   e           ...    3213.138050          ...   15339.7912   3.573090E-2   5.188513E-9  rQ21e(11.5)      ...     ...
  5   4  12.5  12.5    2   1   f   e           ...    3221.158705          ...   15706.1447   3.979980E-2   5.750616E-9  rQ21e(12.5)      ...     ...
  5   4  13.5  13.5    2   1   f   e           ...    3227.618465          ...   16100.5273   4.373980E-2   6.294629E-9  rQ21e(13.5)      ...     ...
  5   4  14.5  14.5    2   1   f   e           ...    3232.424948          ...   16522.4418   4.754270E-2   6.821575E-9  rQ21e(14.5)      ...     ...
  5   4  15.5  15.5    2   1   f   e           ...    3235.498439          ...   16971.3486   5.120290E-2   7.332801E-9  rQ21e(15.5)      ...     ...
  5   4  16.5  16.5    2   1   f   e           ...    3236.768884          ...   17446.6680   5.471720E-2   7.829936E-9  rQ21e(16.5)      ...     ...
  5   4  17.5  17.5    2   1   f   e           ...    3236.173709          ...   17947.7822   5.808340E-2   8.314691E-9  rQ21e(17.5)      ...     ...
  5   4  18.5  18.5    2   1   f   e           ...    3233.656233          ...   18474.0369   6.129980E-2   8.788790E-9  rQ21e(18.5)      ...     ...
  5   4  19.5  19.5    2   1   f   e           ...    3229.164515          ...   19024.7428   6.436490E-2   9.253936E-9  rQ21e(19.5)      ...     ...
  5   4  20.5  20.5    2   1   f   e           ...    3222.650526          ...   19599.1766   6.727750E-2   9.711832E-9  rQ21e(20.5)      ...     ...
  5   4  21.5  21.5    2   1   f   e           ...    3214.069565          ...   20196.5821   7.003480E-2   1.016392E-8  rQ21e(21.5)      ...     ...
  5   4  22.5  22.5    2   1   f   e           ...    3203.379879          ...   20816.1710   7.263680E-2   1.061201E-8  rQ21e(22.5)      ...     ...
  5   4  23.5  23.5    2   1   f   e           ...    3190.542438          ...   21457.1241   7.508090E-2   1.105753E-8  rQ21e(23.5)      ...     ...
  5   4  24.5  24.5    2   1   f   e           ...    3175.520857          ...   22118.5915   7.736600E-2   1.150212E-8  rQ21e(24.5)      ...     ...
  5   4   0.5   0.5    2   2   f   e    2914.82000    2914.823184     -0.00318   13415.8201   2.367734E+0   4.177988E-7    qQ2e(0.5)   3.0E-2     ABR
  5   4   1.5   1.5    2   2   f   e           ...    2912.504243          ...   13467.1867   5.085639E-1   8.988146E-8    qQ2e(1.5)      ...     ...
  5   4   2.5   2.5    2   2   f   e           ...    2908.576127          ...   13552.3555   2.386023E-1   4.228356E-8    qQ2e(2.5)      ...     ...
  5   4   3.5   3.5    2   2   f   e           ...    2903.083179          ...   13670.7441   1.446760E-1   2.573566E-8    qQ2e(3.5)      ...     ...
  5   4   4.5   4.5    2   2   f   e           ...    2896.069187          ...   13821.7416   9.886650E-2   1.767214E-8    qQ2e(4.5)      ...     ...
  5   4   5.5   5.5    2   2   f   e           ...    2887.568605          ...   14004.7661   7.191630E-2   1.293065E-8    qQ2e(5.5)      ...     ...
  5   4   6.5   6.5    2   2   f   e           ...    2877.606049          ...   14219.2776   5.414850E-2   9.803508E-9    qQ2e(6.5)      ...     ...
  5   4   7.5   7.5    2   2   f   e           ...    2866.198766          ...   14464.7670   4.156510E-2   7.585321E-9    qQ2e(7.5)      ...     ...
  5   4   8.5   8.5    2   2   f   e           ...    2853.359212          ...   14740.7409   3.223200E-2   5.935155E-9    qQ2e(8.5)      ...     ...
  5   4   9.5   9.5    2   2   f   e           ...    2839.096930          ...   15046.7073   2.509490E-2   4.667483E-9    qQ2e(9.5)      ...     ...
  5   4  10.5  10.5    2   2   f   e           ...    2823.419738          ...   15382.1648   1.952390E-2   3.671753E-9   qQ2e(10.5)      ...     ...
  5   4  11.5  11.5    2   2   f   e           ...    2806.334416          ...   15746.5948   1.511580E-2   2.877465E-9   qQ2e(11.5)      ...     ...
  5   4  12.5  12.5    2   2   f   e           ...    2787.847090          ...   16139.4563   1.159820E-2   2.237229E-9   qQ2e(12.5)      ...     ...
  5   4  13.5  13.5    2   2   f   e           ...    2767.963430          ...   16560.1824   8.779600E-3   1.717955E-9   qQ2e(13.5)      ...     ...
  5   4  14.5  14.5    2   2   f   e           ...    2746.688746          ...   17008.1780   6.521100E-3   1.295865E-9   qQ2e(14.5)      ...     ...
  5   4  15.5  15.5    2   2   f   e           ...    2724.028038          ...   17482.8190   4.719100E-3  9.534409E-10   qQ2e(15.5)      ...     ...
  5   4  16.5  16.5    2   2   f   e           ...    2699.986018          ...   17983.4508   3.294600E-3  6.775438E-10   qQ2e(16.5)      ...     ...
  5   4  17.5  17.5    2   2   f   e           ...    2674.567139          ...   18509.3887   2.186600E-3  4.582686E-10   qQ2e(17.5)      ...     ...
  5   4  18.5  18.5    2   2   f   e           ...    2647.775636          ...   19059.9175   1.346900E-3  2.880254E-10   qQ2e(18.5)      ...     ...
  5   4  19.5  19.5    2   2   f   e           ...    2619.615602          ...   19634.2917   7.371000E-4  1.610308E-10   qQ2e(19.5)      ...     ...
  5   4  20.5  20.5    2   2   f   e           ...    2590.091088          ...   20231.7360   3.259000E-4  7.283029E-11   qQ2e(20.5)      ...     ...
  5   4  21.5  21.5    2   2   f   e           ...    2559.206268          ...   20851.4453   8.769000E-5  2.007230E-11   qQ2e(21.5)      ...     ...
  5   4  22.5  22.5    2   2   f   e           ...    2526.965645          ...   21492.5853   1.095000E-6  2.570829E-13   qQ2e(22.5)      ...     ...
  5   4  23.5  23.5    2   2   f   e           ...    2493.374333          ...   22154.2923   4.806000E-5  1.158955E-11   qQ2e(23.5)      ...     ...
  5   4  24.5  24.5    2   2   f   e           ...    2458.438412          ...   22835.6739   2.131000E-4  5.285944E-11   qQ2e(24.5)      ...     ...
  5   4   1.5   2.5    1   1   f   f    2842.14400    2842.144447     -0.00045   13359.1974   5.288403E+0   6.543331E-7    pP1f(2.5)   1.0E-2     ABR
  5   4   2.5   3.5    1   1   f   f    2809.77070    2809.771034     -0.00033   13460.5990   7.567990E+0   1.077849E-6    pP1f(3.5)   1.0E-2     ABR
  5   4   3.5   4.5    1   1   f   f    2775.80720    2775.807103      0.00010   13591.7234   9.327229E+0   1.451850E-6    pP1f(4.5)   1.0E-2     ABR
  5   4   4.5   5.5    1   1   f   f    2740.32890    2740.328815      0.00009   13752.7661   1.092136E+1   1.816970E-6    pP1f(5.5)   1.0E-2     ABR
  5   4   5.5   6.5    1   1   f   f    2703.43510    2703.434954      0.00015   13943.7962   1.242784E+1   2.185117E-6    pP1f(6.5)   1.0E-2     ABR
  5   4   6.5   7.5    1   1   f   f    2665.22300    2665.223751     -0.00075   14164.7690   1.385968E+1   2.559481E-6    pP1f(7.5)   1.0E-2     ABR
  5   4   7.5   8.5    1   1   f   f    2625.78370    2625.784202     -0.00050   14415.5427   1.521072E+1   2.939931E-6    pP1f(8.5)   1.0E-2     ABR
  5   4   8.5   9.5    1   1   f   f    2585.19390    2585.194671     -0.00077   14695.8940   1.646895E+1   3.324910E-6    pP1f(9.5)   1.0E-2     ABR
  5   4   9.5  10.5    1   1   f   f    2543.52320    2543.524147     -0.00095   15005.5301   1.762103E+1   3.712145E-6   pP1f(10.5)   1.0E-2     ABR
  5   4  10.5  11.5    1   1   f   f    2500.83360    2500.834083     -0.00048   15344.0978   1.865445E+1   4.099039E-6   pP1f(11.5)   1.0E-2     ABR
  5   4  11.5  12.5    1   1   f   f    2457.18190    2457.180031      0.00187   15711.1898   1.955818E+1   4.482801E-6   pP1f(12.5)   1.0E-2     ABR
  5   4  12.5  13.5    1   1   f   f    2412.61220    2412.612919     -0.00072   16106.3499   2.032313E+1   4.860586E-6   pP1f(13.5)   1.0E-2     ABR
  5   4  13.5  14.5    1   1   f   f           ...    2367.179973          ...   16529.0763   2.094233E+1   5.229461E-6   pP1f(14.5)      ...     ...
  5   4  14.5  15.5    1   1   f   f           ...    2320.925379          ...   16978.8250   2.141105E+1   5.586562E-6   pP1f(15.5)      ...     ...
  5   4  15.5  16.5    1   1   f   f           ...    2273.890761          ...   17455.0118   2.172658E+1   5.928994E-6   pP1f(16.5)      ...     ...
  5   4  16.5  17.5    1   1   f   f           ...    2226.115522          ...   17957.0142   2.188840E+1   6.253927E-6   pP1f(17.5)      ...     ...
  5   4  17.5  18.5    1   1   f   f           ...    2177.637125          ...   18484.1734   2.189795E+1   6.558569E-6   pP1f(18.5)      ...     ...
  5   4  18.5  19.5    1   1   f   f           ...    2128.491327          ...   19035.7949   2.175917E+1   6.840375E-6   pP1f(19.5)      ...     ...
  5   4  19.5  20.5    1   1   f   f           ...    2078.712414          ...   19611.1505   2.147700E+1   7.096648E-6   pP1f(20.5)      ...     ...
  5   4  20.5  21.5    1   1   f   f           ...    2028.333439          ...   20209.4790   2.105870E+1   7.324993E-6   pP1f(21.5)      ...     ...
  5   4  21.5  22.5    1   1   f   f           ...    1977.386505          ...   20829.9870   2.051268E+1   7.523014E-6   pP1f(22.5)      ...     ...
  5   4  22.5  23.5    1   1   f   f           ...    1925.903095          ...   21471.8501   1.984902E+1   7.688552E-6   pP1f(23.5)      ...     ...
  5   4  23.5  24.5    1   1   f   f           ...    1873.914471          ...   22134.2128   1.907876E+1   7.819511E-6   pP1f(24.5)      ...     ...
  5   4  24.5  25.5    1   1   f   f           ...    1821.452157          ...   22816.1898   1.821456E+1   7.914210E-6   pP1f(25.5)      ...     ...
  5   4   2.5   1.5    1   1   f   f    2983.07260    2983.166269     -0.09367   13287.2038   6.957311E-1   1.758178E-7    rR1f(1.5)   1.0E+0     ABR
  5   4   3.5   2.5    1   1   f   f    3008.17410    3008.333105     -0.15900   13359.1974   4.641437E-1   1.025281E-7    rR1f(2.5)   1.0E+0     ABR
  5   4   4.5   3.5    1   1   f   f           ...    3032.495871          ...   13460.5990   1.628062E-1   3.317709E-8    rR1f(3.5)      ...     ...
  5   4   5.5   4.5    1   1   f   f           ...    3055.507834          ...   13591.7234   5.182200E-3  9.985880E-10    rR1f(4.5)      ...     ...
  5   4   6.5   5.5    1   1   f   f           ...    3077.226708          ...   13752.7661   8.538820E-2   1.577188E-8    rR1f(5.5)      ...     ...
  5   4   7.5   6.5    1   1   f   f           ...    3097.530646          ...   13943.7962   4.629348E-1   8.266816E-8    rR1f(6.5)      ...     ...
  5   4   8.5   7.5    1   1   f   f           ...    3116.319618          ...   14164.7690   1.183887E+0   2.056064E-7    rR1f(7.5)      ...     ...
  5   4   9.5   8.5    1   1   f   f           ...    3133.511580          ...   14415.5427   2.287712E+0   3.881092E-7    rR1f(8.5)      ...     ...
  5   4  10.5   9.5    1   1   f   f           ...    3149.037933          ...   14695.8940   3.809827E+0   6.335777E-7    rR1f(9.5)      ...     ...
  5   4  11.5  10.5    1   1   f   f           ...    3162.839743          ...   15005.5301   5.782547E+0   9.453902E-7   rR1f(10.5)      ...     ...
  5   4  12.5  11.5    1   1   f   f           ...    3174.864944          ...   15344.0978   8.235596E+0   1.326980E-6   rR1f(11.5)      ...     ...
  5   4  13.5  12.5    1   1   f   f           ...    3185.066385          ...   15711.1898   1.119609E+1   1.781853E-6   rR1f(12.5)      ...     ...
  5   4  14.5  13.5    1   1   f   f           ...    3193.400476          ...   16106.3499   1.468832E+1   2.313590E-6   rR1f(13.5)      ...     ...
  5   4  15.5  14.5    1   1   f   f           ...    3199.826265          ...   16529.0763   1.873401E+1   2.925933E-6   rR1f(14.5)      ...     ...
  5   4  16.5  15.5    1   1   f   f           ...    3204.304805          ...   16978.8250   2.335168E+1   3.622740E-6   rR1f(15.5)      ...     ...
  5   4  17.5  16.5    1   1   f   f           ...    3206.798726          ...   17455.0118   2.855678E+1   4.408057E-6   rR1f(16.5)      ...     ...
  5   4  18.5  17.5    1   1   f   f           ...    3207.271955          ...   17957.0142   3.436139E+1   5.286132E-6   rR1f(17.5)      ...     ...
  5   4  19.5  18.5    1   1   f   f           ...    3205.689535          ...   18484.1734   4.077402E+1   6.261448E-6   rR1f(18.5)      ...     ...
  5   4  20.5  19.5    1   1   f   f           ...    3202.017537          ...   19035.7949   4.779936E+1   7.338744E-6   rR1f(19.5)      ...     ...
  5   4  21.5  20.5    1   1   f   f           ...    3196.223042          ...   19611.1505   5.543849E+1   8.523115E-6   rR1f(20.5)      ...     ...
  5   4  22.5  21.5    1   1   f   f           ...    3188.274186          ...   20209.4790   6.368701E+1   9.819795E-6   rR1f(21.5)      ...     ...
  5   4  23.5  22.5    1   1   f   f           ...    3178.140265          ...   20829.9870   7.253869E+1   1.123478E-5   rR1f(22.5)      ...     ...
  5   4  24.5  23.5    1   1   f   f           ...    3165.791912          ...   21471.8501   8.198086E+1   1.277422E-5   rR1f(23.5)      ...     ...
  5   4   1.5   2.5    1   2   f   f           ...    2648.747374          ...   13552.5944   4.024560E-2   5.733289E-9   oP12f(2.5)      ...     ...
  5   4   2.5   3.5    1   2   f   f           ...    2599.443300          ...   13670.9268   4.904040E-2   8.160416E-9   oP12f(3.5)      ...     ...
  5   4   3.5   4.5    1   2   f   f           ...    2545.742891          ...   13821.7876   4.642060E-2   8.590717E-9   oP12f(4.5)      ...     ...
  5   4   4.5   5.5    1   2   f   f           ...    2488.495983          ...   14004.5989   3.993790E-2   8.057268E-9   oP12f(5.5)      ...     ...
  5   4   5.5   6.5    1   2   f   f           ...    2428.405449          ...   14218.8258   3.286350E-2   7.161143E-9   oP12f(6.5)      ...     ...
  5   4   6.5   7.5    1   2   f   f           ...    2366.028260          ...   14463.9645   2.646780E-2   6.202172E-9   oP12f(7.5)      ...     ...
  5   4   7.5   8.5    1   2   f   f           ...    2301.800030          ...   14739.5269   2.111010E-2   5.309582E-9   oP12f(8.5)      ...     ...
  5   4   8.5   9.5    1   2   f   f           ...    2236.063152          ...   15045.0255   1.677550E-2   4.526970E-9   oP12f(9.5)      ...     ...
  5   4   9.5  10.5    1   2   f   f           ...    2169.090853          ...   15379.9634   1.332490E-2   3.859878E-9  oP12f(10.5)      ...     ...
  5   4  10.5  11.5    1   2   f   f           ...    2101.105604          ...   15743.8263   1.059450E-2   3.298025E-9  oP12f(11.5)      ...     ...
  5   4  11.5  12.5    1   2   f   f           ...    2032.292517          ...   16136.0774   8.436700E-3   2.826805E-9  oP12f(12.5)      ...     ...
  5   4  12.5  13.5    1   2   f   f           ...    1962.808902          ...   16556.1539   6.728700E-3   2.431354E-9  oP12f(13.5)      ...     ...
  5   4  13.5  14.5    1   2   f   f           ...    1892.791059          ...   17003.4652   5.373100E-3   2.098525E-9  oP12f(14.5)      ...     ...
  5   4  14.5  15.5    1   2   f   f           ...    1822.359106          ...   17477.3912   4.293400E-3   1.817031E-9  oP12f(15.5)      ...     ...
  5   4  15.5  16.5    1   2   f   f           ...    1751.620463          ...   17977.2821   3.430800E-3   1.577772E-9  oP12f(16.5)      ...     ...
  5   4  16.5  17.5    1   2   f   f           ...    1680.672399          ...   18502.4574   2.739600E-3   1.373268E-9  oP12f(17.5)      ...     ...
  5   4  17.5  18.5    1   2   f   f           ...    1609.603936          ...   19052.2065   2.184900E-3   1.197761E-9  oP12f(18.5)      ...     ...
  5   4  18.5  19.5    1   2   f   f           ...    1538.497320          ...   19625.7889   1.738300E-3   1.045954E-9  oP12f(19.5)      ...     ...
  5   4  19.5  20.5    1   2   f   f           ...    1467.429202          ...   20222.4337   1.378700E-3  9.141636E-10  oP12f(20.5)      ...     ...
  5   4  20.5  21.5    1   2   f   f           ...    1396.471634          ...   20841.3408   1.089000E-3  7.991310E-10  oP12f(21.5)      ...     ...
  5   4  21.5  22.5    1   2   f   f           ...    1325.692955          ...   21481.6806   8.558000E-4  6.982951E-10  oP12f(22.5)      ...     ...
  5   4  22.5  23.5    1   2   f   f           ...    1255.158639          ...   22142.5945   6.682000E-4  6.093735E-10  oP12f(23.5)      ...     ...
  5   4  23.5  24.5    1   2   f   f           ...    1184.932139          ...   22823.1951   5.180000E-4  5.309722E-10  oP12f(24.5)      ...     ...
  5   4  24.5  25.5    1   2   f   f           ...    1115.075779          ...   23522.5662   3.978000E-4  4.611906E-10  oP12f(25.5)      ...     ...
  5   4   1.5   0.5    1   2   f   f           ...    2785.393752          ...   13415.9481   1.432167E-1   5.534880E-8   qR12f(0.5)      ...     ...
  5   4   2.5   1.5    1   2   f   f           ...    2802.966602          ...   13467.4034   8.173700E-2   2.339547E-8   qR12f(1.5)      ...     ...
  5   4   3.5   2.5    1   2   f   f           ...    2814.936032          ...   13552.5944   4.994000E-2   1.259818E-8   qR12f(2.5)      ...     ...
  5   4   4.5   3.5    1   2   f   f           ...    2822.168138          ...   13670.9268   3.168300E-2   7.454668E-9   qR12f(3.5)      ...     ...
  5   4   5.5   4.5    1   2   f   f           ...    2825.443622          ...   13821.7876   2.094240E-2   4.719458E-9   qR12f(4.5)      ...     ...
  5   4   6.5   5.5    1   2   f   f           ...    2825.393876          ...   14004.5989   1.450460E-2   3.177988E-9   qR12f(5.5)      ...     ...
  5   4   7.5   6.5    1   2   f   f           ...    2822.501141          ...   14218.8258   1.055220E-2   2.269470E-9   qR12f(6.5)      ...     ...
  5   4   8.5   7.5    1   2   f   f           ...    2817.124127          ...   14463.9645   8.057900E-3   1.712459E-9   qR12f(7.5)      ...     ...
  5   4   9.5   8.5    1   2   f   f           ...    2809.527408          ...   14739.5269   6.439300E-3   1.358900E-9   qR12f(8.5)      ...     ...
  5   4  10.5   9.5    1   2   f   f           ...    2799.906414          ...   15045.0255   5.362000E-3   1.127951E-9   qR12f(9.5)      ...     ...
  5   4  11.5  10.5    1   2   f   f           ...    2788.406449          ...   15379.9634   4.630800E-3  9.740700E-10  qR12f(10.5)      ...     ...
  5   4  12.5  11.5    1   2   f   f           ...    2775.136466          ...   15743.8263   4.127700E-3  8.704810E-10  qR12f(11.5)      ...     ...
  5   4  13.5  12.5    1   2   f   f           ...    2760.178870          ...   16136.0774   3.780000E-3  8.010503E-10  qR12f(12.5)      ...     ...
  5   4  14.5  13.5    1   2   f   f           ...    2743.596459          ...   16556.1539   3.542300E-3  7.559026E-10  qR12f(13.5)      ...     ...
  5   4  15.5  14.5    1   2   f   f           ...    2725.437352          ...   17003.4652   3.384200E-3  7.285680E-10  qR12f(14.5)      ...     ...
  5   4  16.5  15.5    1   2   f   f           ...    2705.738531          ...   17477.3912   3.286300E-3  7.150267E-10  qR12f(15.5)      ...     ...
  5   4  17.5  16.5    1   2   f   f           ...    2684.528429          ...   17977.2821   3.235100E-3  7.125790E-10  qR12f(16.5)      ...     ...
  5   4  18.5  17.5    1   2   f   f           ...    2661.828833          ...   18502.4574   3.221500E-3  7.195098E-10  qR12f(17.5)      ...     ...
  5   4  19.5  18.5    1   2   f   f           ...    2637.656346          ...   19052.2065   3.239100E-3  7.347204E-10  qR12f(18.5)      ...     ...
  5   4  20.5  19.5    1   2   f   f           ...    2612.023530          ...   19625.7889   3.283600E-3  7.576055E-10  qR12f(19.5)      ...     ...
  5   4  21.5  20.5    1   2   f   f           ...    2584.939830          ...   20222.4337   3.351100E-3  7.876760E-10  qR12f(20.5)      ...     ...
  5   4  22.5  21.5    1   2   f   f           ...    2556.412381          ...   20841.3408   3.441300E-3  8.253224E-10  qR12f(21.5)      ...     ...
  5   4  23.5  22.5    1   2   f   f           ...    2526.446715          ...   21481.6806   3.551400E-3  8.704031E-10  qR12f(22.5)      ...     ...
  5   4  24.5  23.5    1   2   f   f           ...    2495.047456          ...   22142.5945   3.681700E-3  9.235859E-10  qR12f(23.5)      ...     ...
  5   4   0.5   1.5    2   1   f   f           ...    3043.439491          ...   13287.2038   8.886800E-3  7.191903E-10   qP21f(1.5)      ...     ...
  5   4   1.5   2.5    2   1   f   f           ...    3020.493617          ...   13359.1974   1.165380E-2   1.276669E-9   qP21f(2.5)      ...     ...
  5   4   2.5   3.5    2   1   f   f           ...    3000.332564          ...   13460.5990   1.268950E-2   1.584983E-9   qP21f(3.5)      ...     ...
  5   4   3.5   4.5    2   1   f   f           ...    2982.103952          ...   13591.7234   1.228750E-2   1.657165E-9   qP21f(4.5)      ...     ...
  5   4   4.5   5.5    2   1   f   f           ...    2965.044685          ...   13752.7661   1.114960E-2   1.584431E-9   qP21f(5.5)      ...     ...
  5   4   5.5   6.5    2   1   f   f           ...    2948.538493          ...   13943.7962   9.792000E-3   1.447334E-9   qP21f(6.5)      ...     ...
  5   4   6.5   7.5    2   1   f   f           ...    2932.114628          ...   14164.7690   8.484000E-3   1.294507E-9   qP21f(7.5)      ...     ...
  5   4   7.5   8.5    2   1   f   f           ...    2915.423064          ...   14415.5427   7.330900E-3   1.149369E-9   qP21f(8.5)      ...     ...
  5   4   8.5   9.5    2   1   f   f           ...    2898.206109          ...   14695.8940   6.355600E-3   1.020935E-9   qP21f(9.5)      ...     ...
  5   4   9.5  10.5    2   1   f   f           ...    2880.274089          ...   15005.5301   5.544800E-3  9.109264E-10  qP21f(10.5)      ...     ...
  5   4  10.5  11.5    2   1   f   f           ...    2861.486701          ...   15344.0978   4.875000E-3  8.182016E-10  qP21f(11.5)      ...     ...
  5   4  11.5  12.5    2   1   f   f           ...    2841.739379          ...   15711.1898   4.321400E-3  7.405453E-10  qP21f(12.5)      ...     ...
  5   4  12.5  13.5    2   1   f   f           ...    2820.953523          ...   16106.3499   3.861800E-3  6.755710E-10  qP21f(13.5)      ...     ...
  5   4  13.5  14.5    2   1   f   f           ...    2799.069536          ...   16529.0763   3.478000E-3  6.211503E-10  qP21f(14.5)      ...     ...
  5   4  14.5  15.5    2   1   f   f           ...    2776.041838          ...   16978.8250   3.155500E-3  5.754998E-10  qP21f(15.5)      ...     ...
  5   4  15.5  16.5    2   1   f   f           ...    2751.835294          ...   17455.0118   2.882600E-3  5.371163E-10  qP21f(16.5)      ...     ...
  5   4  16.5  17.5    2   1   f   f           ...    2726.422622          ...   17957.0142   2.650200E-3  5.048083E-10  qP21f(17.5)      ...     ...
  5   4  17.5  18.5    2   1   f   f           ...    2699.782515          ...   18484.1734   2.450000E-3  4.774030E-10  qP21f(18.5)      ...     ...
  5   4  18.5  19.5    2   1   f   f           ...    2671.898281          ...   19035.7949   2.277700E-3  4.543997E-10  qP21f(19.5)      ...     ...
  5   4  19.5  20.5    2   1   f   f           ...    2642.756865          ...   19611.1505   2.127700E-3  4.349751E-10  qP21f(20.5)      ...     ...
  5   4  20.5  21.5    2   1   f   f           ...    2612.348168          ...   20209.4790   1.997000E-3  4.187649E-10  qP21f(21.5)      ...     ...
  5   4  21.5  22.5    2   1   f   f           ...    2580.664604          ...   20829.9870   1.882000E-3  4.052370E-10  qP21f(22.5)      ...     ...
  5   4  22.5  23.5    2   1   f   f           ...    2547.700851          ...   21471.8501   1.780800E-3  3.941782E-10  qP21f(23.5)      ...     ...
  5   4  23.5  24.5    2   1   f   f           ...    2513.453775          ...   22134.2128   1.690500E-3  3.851256E-10  qP21f(24.5)      ...     ...
  5   4  24.5  25.5    2   1   f   f           ...    2477.922503          ...   22816.1898   1.610800E-3  3.781731E-10  qP21f(25.5)      ...     ...
  5   4   2.5   1.5    2   1   f   f           ...    3173.727799          ...   13287.2038   2.951000E-3  6.588383E-10   sR21f(1.5)      ...     ...
  5   4   3.5   2.5    2   1   f   f           ...    3214.629953          ...   13359.1974   7.136800E-3   1.380505E-9   sR21f(2.5)      ...     ...
  5   4   4.5   3.5    2   1   f   f           ...    3257.211742          ...   13460.5990   1.089340E-2   1.924151E-9   sR21f(3.5)      ...     ...
  5   4   5.5   4.5    2   1   f   f           ...    3300.611373          ...   13591.7234   1.347620E-2   2.225449E-9   sR21f(4.5)      ...     ...
  5   4   6.5   5.5    2   1   f   f           ...    3344.117585          ...   13752.7661   1.485360E-2   2.323128E-9   sR21f(5.5)      ...     ...
  5   4   7.5   6.5    2   1   f   f           ...    3387.169508          ...   13943.7962   1.528820E-2   2.283138E-9   sR21f(6.5)      ...     ...
  5   4   8.5   7.5    2   1   f   f           ...    3429.331056          ...   14164.7690   1.508190E-2   2.162955E-9   sR21f(7.5)      ...     ...
  5   4   9.5   8.5    2   1   f   f           ...    3470.261522          ...   14415.5427   1.447950E-2   2.002831E-9   sR21f(8.5)      ...     ...
  5   4  10.5   9.5    2   1   f   f           ...    3509.690552          ...   14695.8940   1.365330E-2   1.827891E-9   sR21f(9.5)      ...     ...
  5   4  11.5  10.5    2   1   f   f           ...    3547.399090          ...   15005.5301   1.271840E-2   1.652946E-9  sR21f(10.5)      ...     ...
  5   4  12.5  11.5    2   1   f   f           ...    3583.205548          ...   15344.0978   1.174570E-2   1.485783E-9  sR21f(11.5)      ...     ...
  5   4  13.5  12.5    2   1   f   f           ...    3616.955948          ...   15711.1898   1.077720E-2   1.330032E-9  sR21f(12.5)      ...     ...
  5   4  14.5  13.5    2   1   f   f           ...    3648.516935          ...   16106.3499   9.838900E-3   1.187230E-9  sR21f(13.5)      ...     ...
  5   4  15.5  14.5    2   1   f   f           ...    3677.770798          ...   16529.0763   8.942900E-3   1.057293E-9  sR21f(14.5)      ...     ...
  5   4  16.5  15.5    2   1   f   f           ...    3704.611905          ...   16978.8250   8.096200E-3  9.396854E-10  sR21f(15.5)      ...     ...
  5   4  17.5  16.5    2   1   f   f           ...    3728.944117          ...   17455.0118   7.300500E-3  8.334167E-10  sR21f(16.5)      ...     ...
  5   4  18.5  17.5    2   1   f   f           ...    3750.678909          ...   17957.0142   6.555600E-3  7.374482E-10  sR21f(17.5)      ...     ...
  5   4  19.5  18.5    2   1   f   f           ...    3769.733986          ...   18484.1734   5.859700E-3  6.507109E-10  sR21f(18.5)      ...     ...
  5   4  20.5  19.5    2   1   f   f           ...    3786.032266          ...   19035.7949   5.210900E-3  5.722571E-10  sR21f(19.5)      ...     ...
  5   4  21.5  20.5    2   1   f   f           ...    3799.501141          ...   19611.1505   4.604800E-3  5.009781E-10  sR21f(20.5)      ...     ...
  5   4  22.5  21.5    2   1   f   f           ...    3810.071942          ...   20209.4790   4.042300E-3  4.364405E-10  sR21f(21.5)      ...     ...
  5   4  23.5  22.5    2   1   f   f           ...    3817.679569          ...   20829.9870   3.518300E-3  3.776375E-10  sR21f(22.5)      ...     ...
  5   4  24.5  23.5    2   1   f   f           ...    3822.262258          ...   21471.8501   3.032800E-3  3.241823E-10  sR21f(23.5)      ...     ...
  5   4   0.5   1.5    2   2   f   f    2863.23970    2863.239824     -0.00012   13467.4034   7.334528E+0   6.706324E-7    pP2f(1.5)   1.0E-2     ABR
  5   4   1.5   2.5    2   2   f   f    2827.09570    2827.096545     -0.00084   13552.5944   8.362099E+0   1.045685E-6    pP2f(2.5)   1.0E-2     ABR
  5   4   2.5   3.5    2   2   f   f    2789.99780    2790.004830     -0.00703   13670.9268   9.692073E+0   1.400000E-6    pP2f(3.5)   4.0E-2     ABR
  5   4   3.5   4.5    2   2   f   f    2752.03790    2752.039740     -0.00184   13821.7876   1.111120E+1   1.759543E-6    pP2f(4.5)   1.0E-2     ABR
  5   4   4.5   5.5    2   2   f   f    2713.21060    2713.211853     -0.00125   14004.5989   1.254148E+1   2.128425E-6    pP2f(5.5)   1.0E-2     ABR
  5   4   5.5   6.5    2   2   f   f    2673.50810    2673.508988     -0.00089   14218.8258   1.393997E+1   2.506166E-6    pP2f(6.5)   1.0E-2     ABR
  5   4   6.5   7.5    2   2   f   f    2632.91800    2632.919137     -0.00114   14463.9645   1.527740E+1   2.890950E-6    pP2f(7.5)   1.0E-2     ABR
  5   4   7.5   8.5    2   2   f   f    2591.43740    2591.438892     -0.00149   14739.5269   1.653138E+1   3.280446E-6    pP2f(8.5)   1.0E-2     ABR
  5   4   8.5   9.5    2   2   f   f    2549.07340    2549.074590     -0.00119   15045.0255   1.768370E+1   3.672051E-6    pP2f(9.5)   1.0E-2     ABR
  5   4   9.5  10.5    2   2   f   f    2505.83970    2505.840795     -0.00110   15379.9634   1.871945E+1   4.063044E-6   pP2f(10.5)   1.0E-2     ABR
  5   4  10.5  11.5    2   2   f   f    2461.75850    2461.758223      0.00028   15743.8263   1.962640E+1   4.450604E-6   pP2f(11.5)   1.0E-2     ABR
  5   4  11.5  12.5    2   2   f   f           ...    2416.851864          ...   16136.0774   2.039485E+1   4.831879E-6   pP2f(12.5)      ...     ...
  5   4  12.5  13.5    2   2   f   f           ...    2371.149507          ...   16556.1539   2.101753E+1   5.203995E-6   pP2f(13.5)      ...     ...
  5   4  13.5  14.5    2   2   f   f           ...    2324.680622          ...   17003.4652   2.148954E+1   5.564102E-6   pP2f(14.5)      ...     ...
  5   4  14.5  15.5    2   2   f   f           ...    2277.475565          ...   17477.3912   2.180805E+1   5.909332E-6   pP2f(15.5)      ...     ...
  5   4  15.5  16.5    2   2   f   f           ...    2229.564997          ...   17977.2821   2.197253E+1   6.236897E-6   pP2f(16.5)      ...     ...
  5   4  16.5  17.5    2   2   f   f           ...    2180.979499          ...   18502.4574   2.198433E+1   6.544014E-6   pP2f(17.5)      ...     ...
  5   4  17.5  18.5    2   2   f   f           ...    2131.749327          ...   19052.2065   2.184740E+1   6.828167E-6   pP2f(18.5)      ...     ...
  5   4  18.5  19.5    2   2   f   f           ...    2081.904274          ...   19625.7889   2.156664E+1   7.086672E-6   pP2f(19.5)      ...     ...
  5   4  19.5  20.5    2   2   f   f           ...    2031.473653          ...   20222.4337   2.114928E+1   7.317145E-6   pP2f(20.5)      ...     ...
  5   4  20.5  21.5    2   2   f   f           ...    1980.486363          ...   20841.3408   2.060370E+1   7.517196E-6   pP2f(21.5)      ...     ...
  5   4  21.5  22.5    2   2   f   f           ...    1928.971054          ...   21481.6806   1.993997E+1   7.684678E-6   pP2f(22.5)      ...     ...
  5   4  22.5  23.5    2   2   f   f           ...    1876.956395          ...   22142.5945   1.916908E+1   7.817488E-6   pP2f(23.5)      ...     ...
  5   4  23.5  24.5    2   2   f   f           ...    1824.471443          ...   22823.1951   1.830367E+1   7.913945E-6   pP2f(24.5)      ...     ...
  5   4  24.5  25.5    2   2   f   f           ...    1771.546125          ...   23522.5662   1.735649E+1   7.972259E-6   pP2f(25.5)      ...     ...
  5   4   1.5   0.5    2   2   f   f    2963.74330    2963.742922      0.00038   13415.9481   1.204952E+0   4.113167E-7    rR2f(0.5)   1.0E-2     ABR
  5   4   2.5   1.5    2   2   f   f           ...    2993.528132          ...   13467.4034   7.644128E-1   1.918272E-7    rR2f(1.5)      ...     ...
  5   4   3.5   2.5    2   2   f   f           ...    3021.232880          ...   13552.5944   3.050407E-1   6.680145E-8    rR2f(2.5)      ...     ...
  5   4   4.5   3.5    2   2   f   f           ...    3046.884008          ...   13670.9268   3.644080E-2   7.356035E-9    rR2f(3.5)      ...     ...
  5   4   5.5   4.5    2   2   f   f           ...    3070.547162          ...   13821.7876   3.791490E-2   7.234647E-9    rR2f(4.5)      ...     ...
  5   4   6.5   5.5    2   2   f   f           ...    3092.284754          ...   14004.5989   3.585193E-1   6.557799E-8    rR2f(5.5)      ...     ...
  5   4   7.5   6.5    2   2   f   f           ...    3112.140003          ...   14218.8258   1.037310E+0   1.835017E-7    rR2f(6.5)      ...     ...
  5   4   8.5   7.5    2   2   f   f           ...    3130.135565          ...   14463.9645   2.109080E+0   3.630588E-7    rR2f(7.5)      ...     ...
  5   4   9.5   8.5    2   2   f   f           ...    3146.277350          ...   14739.5269   3.606133E+0   6.068243E-7    rR2f(8.5)      ...     ...
  5   4  10.5   9.5    2   2   f   f           ...    3160.559033          ...   15045.0255   5.558704E+0   9.176903E-7    rR2f(9.5)      ...     ...
  5   4  11.5  10.5    2   2   f   f           ...    3172.965796          ...   15379.9634   7.995116E+0   1.298794E-6   rR2f(10.5)      ...     ...
  5   4  12.5  11.5    2   2   f   f           ...    3183.477070          ...   15743.8263   1.094156E+1   1.753459E-6   rR2f(11.5)      ...     ...
  5   4  13.5  12.5    2   2   f   f           ...    3192.068434          ...   16136.0774   1.442170E+1   2.285149E-6   rR2f(12.5)      ...     ...
  5   4  14.5  13.5    2   2   f   f           ...    3198.712918          ...   16556.1539   1.845686E+1   2.897532E-6   rR2f(13.5)      ...     ...
  5   4  15.5  14.5    2   2   f   f           ...    3203.381885          ...   17003.4652   2.306532E+1   3.594417E-6   rR2f(14.5)      ...     ...
  5   4  16.5  15.5    2   2   f   f           ...    3206.045632          ...   17477.3912   2.826242E+1   4.379824E-6   rR2f(15.5)      ...     ...
  5   4  17.5  16.5    2   2   f   f           ...    3206.673820          ...   17977.2821   3.406021E+1   5.257982E-6   rR2f(16.5)      ...     ...
  5   4  18.5  17.5    2   2   f   f           ...    3205.235787          ...   18502.4574   4.046723E+1   6.233362E-6   rR2f(17.5)      ...     ...
  5   4  19.5  18.5    2   2   f   f           ...    3201.700797          ...   19052.2065   4.748826E+1   7.310699E-6   rR2f(18.5)      ...     ...
  5   4  20.5  19.5    2   2   f   f           ...    3196.038258          ...   19625.7889   5.512454E+1   8.495092E-6   rR2f(19.5)      ...     ...
  5   4  21.5  20.5    2   2   f   f           ...    3188.217929          ...   20222.4337   6.337181E+1   9.791771E-6   rR2f(20.5)      ...     ...
  5   4  22.5  21.5    2   2   f   f           ...    3178.210137          ...   20841.3408   7.222401E+1   1.120674E-5   rR2f(21.5)      ...     ...
  5   4  23.5  22.5    2   2   f   f           ...    3165.986019          ...   21481.6806   8.166865E+1   1.274614E-5   rR2f(22.5)      ...     ...
  5   4  24.5  23.5    2   2   f   f           ...    3151.517802          ...   22142.5945   9.169046E+1   1.441687E-5   rR2f(23.5)      ...     ...
  5   5   2.5   1.5    1   1   e   e           ...      68.932086          ...   16201.3064   7.565470E-2   3.580487E-5    rR1e(1.5)      ...     ...
  5   5   3.5   2.5    1   1   e   e           ...      96.991521          ...   16270.2384   2.821602E-1   5.995490E-5    rR1e(2.5)      ...     ...
  5   5   4.5   3.5    1   1   e   e           ...     125.320515          ...   16367.2300   6.811794E-1   8.128023E-5    rR1e(3.5)      ...     ...
  5   5   5.5   4.5    1   1   e   e           ...     153.820273          ...   16492.5505   1.334559E+0   1.014728E-4    rR1e(4.5)      ...     ...
  5   5   6.5   5.5    1   1   e   e           ...     182.378161          ...   16646.3708   2.301845E+0   1.210417E-4    rR1e(5.5)      ...     ...
  5   5   7.5   6.5    1   1   e   e           ...     210.888442          ...   16828.7489   3.638425E+0   1.401708E-4    rR1e(6.5)      ...     ...
  5   5   8.5   7.5    1   1   e   e           ...     239.258765          ...   17039.6374   5.394083E+0   1.589250E-4    rR1e(7.5)      ...     ...
  5   5   9.5   8.5    1   1   e   e           ...     267.409971          ...   17278.8961   7.612099E+0   1.773228E-4    rR1e(8.5)      ...     ...
  5   5  10.5   9.5    1   1   e   e           ...     295.273753          ...   17546.3061   1.032829E+1   1.953571E-4    rR1e(9.5)      ...     ...
  5   5  11.5  10.5    1   1   e   e           ...     322.790134          ...   17841.5798   1.357077E+1   2.130150E-4   rR1e(10.5)      ...     ...
  5   5  12.5  11.5    1   1   e   e           ...     349.905388          ...   18164.3700   1.735911E+1   2.302746E-4   rR1e(11.5)      ...     ...
  5   5  13.5  12.5    1   1   e   e           ...     376.570484          ...   18514.2754   2.170351E+1   2.471040E-4   rR1e(12.5)      ...     ...
  5   5  14.5  13.5    1   1   e   e           ...     402.739974          ...   18890.8458   2.660544E+1   2.634765E-4   rR1e(13.5)      ...     ...
  5   5  15.5  14.5    1   1   e   e           ...     428.371217          ...   19293.5858   3.205653E+1   2.793588E-4   rR1e(14.5)      ...     ...
  5   5  16.5  15.5    1   1   e   e           ...     453.423835          ...   19721.9570   3.803916E+1   2.947195E-4   rR1e(15.5)      ...     ...
  5   5  17.5  16.5    1   1   e   e           ...     477.859327          ...   20175.3809   4.452587E+1   3.095235E-4   rR1e(16.5)      ...     ...
  5   5  18.5  17.5    1   1   e   e           ...     501.640805          ...   20653.2402   5.148037E+1   3.237388E-4   rR1e(17.5)      ...     ...
  5   5  19.5  18.5    1   1   e   e           ...     524.732799          ...   21154.8810   5.885548E+1   3.373220E-4   rR1e(18.5)      ...     ...
  5   5  20.5  19.5    1   1   e   e           ...     547.101108          ...   21679.6138   6.659612E+1   3.502360E-4   rR1e(19.5)      ...     ...
  5   5  21.5  20.5    1   1   e   e           ...     568.712690          ...   22226.7149   7.463998E+1   3.624489E-4   rR1e(20.5)      ...     ...
  5   5  22.5  21.5    1   1   e   e           ...     589.535572          ...   22795.4276   8.291376E+1   3.739121E-4   rR1e(21.5)      ...     ...
  5   5  23.5  22.5    1   1   e   e           ...     609.538760          ...   23384.9632   9.133837E+1   3.845845E-4   rR1e(22.5)      ...     ...
  5   5  24.5  23.5    1   1   e   e           ...     628.692161          ...   23994.5019   9.982863E+1   3.944260E-4   rR1e(23.5)      ...     ...
  5   5   0.5   1.5    2   1   e   e           ...     129.217046          ...   16201.3064   2.725610E-2   1.223635E-6   qP21e(1.5)      ...     ...
  5   5   1.5   2.5    2   1   e   e           ...     109.248269          ...   16270.2384   8.131800E-3   6.809638E-7   qP21e(2.5)      ...     ...
  5   5   2.5   3.5    2   1   e   e           ...      93.473653          ...   16367.2300   3.079200E-3   3.962584E-7   qP21e(3.5)      ...     ...
  5   5   3.5   4.5    2   1   e   e           ...      81.097968          ...   16492.5505   1.279700E-3   2.333651E-7   qP21e(4.5)      ...     ...
  5   5   4.5   5.5    2   1   e   e           ...      71.385276          ...   16646.3708   5.691000E-4   1.395236E-7   qP21e(5.5)      ...     ...
  5   5   5.5   6.5    2   1   e   e           ...      63.727455          ...   16828.7489   2.694000E-4   8.524235E-8   qP21e(6.5)      ...     ...
  5   5   6.5   7.5    2   1   e   e           ...      57.651767          ...   17039.6374   1.355000E-4   5.347858E-8   qP21e(7.5)      ...     ...
  5   5   7.5   8.5    2   1   e   e           ...      52.801331          ...   17278.8961   7.216000E-5   3.449149E-8   qP21e(8.5)      ...     ...
  5   5   8.5   9.5    2   1   e   e           ...      48.909428          ...   17546.3061   4.058000E-5   2.288902E-8   qP21e(9.5)      ...     ...
  5   5   9.5  10.5    2   1   e   e           ...      45.776453          ...   17841.5798   2.400000E-5   1.560961E-8  qP21e(10.5)      ...     ...
  5   5  10.5  11.5    2   1   e   e           ...      43.251838          ...   18164.3700   1.487000E-5   1.092373E-8  qP21e(11.5)      ...     ...
  5   5  11.5  12.5    2   1   e   e           ...      41.220681          ...   18514.2754   9.611000E-6   7.827695E-9  qP21e(12.5)      ...     ...
  5   5  12.5  13.5    2   1   e   e           ...      39.594103          ...   18890.8458   6.458000E-6   5.734692E-9  qP21e(13.5)      ...     ...
  5   5  13.5  14.5    2   1   e   e           ...      38.302353          ...   19293.5858   4.494000E-6   4.286242E-9  qP21e(14.5)      ...     ...
  5   5  14.5  15.5    2   1   e   e           ...      37.289880          ...   19721.9570   3.227000E-6   3.261715E-9  qP21e(15.5)      ...     ...
  5   5  15.5  16.5    2   1   e   e           ...      36.511788          ...   20175.3809   2.385000E-6   2.524358E-9  qP21e(16.5)      ...     ...
  5   5  16.5  17.5    2   1   e   e           ...      35.931278          ...   20653.2402   1.807000E-6   1.981741E-9  qP21e(17.5)      ...     ...
  5   5  17.5  18.5    2   1   e   e           ...      35.517772          ...   21154.8810   1.401000E-6   1.577333E-9  qP21e(18.5)      ...     ...
  5   5  18.5  19.5    2   1   e   e           ...      35.245537          ...   21679.6138   1.108000E-6   1.270319E-9  qP21e(19.5)      ...     ...
  5   5  19.5  20.5    2   1   e   e           ...      35.092667          ...   22226.7149   8.926000E-7   1.034886E-9  qP21e(20.5)      ...     ...
  5   5  20.5  21.5    2   1   e   e           ...      35.040320          ...   22795.4276   7.298000E-7  8.505935E-10  qP21e(21.5)      ...     ...
  5   5  21.5  22.5    2   1   e   e           ...      35.072143          ...   23384.9632   6.051000E-7  7.054320E-10  qP21e(22.5)      ...     ...
  5   5  22.5  23.5    2   1   e   e           ...      35.173842          ...   23994.5019   5.077000E-7  5.895788E-10  qP21e(23.5)      ...     ...
  5   5  23.5  24.5    2   1   e   e           ...      35.332862          ...   24623.1941   4.303000E-7  4.960697E-10  qP21e(24.5)      ...     ...
  5   5   2.5   1.5    2   1   e   e           ...     259.397259          ...   16201.3064   1.039790E-2   3.475073E-7   sR21e(1.5)      ...     ...
  5   5   3.5   2.5    2   1   e   e           ...     303.410004          ...   16270.2384   1.928580E-2   4.187688E-7   sR21e(2.5)      ...     ...
  5   5   4.5   3.5    2   1   e   e           ...     350.526064          ...   16367.2300   2.563480E-2   3.909823E-7   sR21e(3.5)      ...     ...
  5   5   5.5   4.5    2   1   e   e           ...     399.925889          ...   16492.5505   2.948900E-2   3.316958E-7   sR21e(4.5)      ...     ...
  5   5   6.5   5.5    2   1   e   e           ...     450.918370          ...   16646.3708   3.134190E-2   2.696088E-7   sR21e(5.5)      ...     ...
  5   5   7.5   6.5    2   1   e   e           ...     502.948538          ...   16828.7489   3.175990E-2   2.151205E-7   sR21e(6.5)      ...     ...
  5   5   8.5   7.5    2   1   e   e           ...     555.578164          ...   17039.6374   3.123810E-2   1.706886E-7   sR21e(7.5)      ...     ...
  5   5   9.5   8.5    2   1   e   e           ...     608.460177          ...   17278.8961   3.012730E-2   1.355536E-7   sR21e(8.5)      ...     ...
  5   5  10.5   9.5    2   1   e   e           ...     661.315725          ...   17546.3061   2.868120E-2   1.081509E-7   sR21e(9.5)      ...     ...
  5   5  11.5  10.5    2   1   e   e           ...     713.916203          ...   17841.5798   2.704910E-2   8.679699E-8  sR21e(10.5)      ...     ...
  5   5  12.5  11.5    2   1   e   e           ...     766.069974          ...   18164.3700   2.534340E-2   7.013711E-8  sR21e(11.5)      ...     ...
  5   5  13.5  12.5    2   1   e   e           ...     817.612810          ...   18514.2754   2.363770E-2   5.708898E-8  sR21e(12.5)      ...     ...
  5   5  14.5  13.5    2   1   e   e           ...     868.401071          ...   18890.8458   2.195880E-2   4.677232E-8  sR21e(13.5)      ...     ...
  5   5  15.5  14.5    2   1   e   e           ...     918.306841          ...   19293.5858   2.033900E-2   3.856918E-8  sR21e(14.5)      ...     ...
  5   5  16.5  15.5    2   1   e   e           ...     967.214440          ...   19721.9570   1.878720E-2   3.198919E-8  sR21e(15.5)      ...     ...
  5   5  17.5  16.5    2   1   e   e           ...    1015.017904          ...   20175.3809   1.731430E-2   2.667711E-8  sR21e(16.5)      ...     ...
  5   5  18.5  17.5    2   1   e   e           ...    1061.619142          ...   20653.2402   1.591840E-2   2.235120E-8  sR21e(17.5)      ...     ...
  5   5  19.5  18.5    2   1   e   e           ...    1106.926574          ...   21154.8810   1.461190E-2   1.881929E-8  sR21e(18.5)      ...     ...
  5   5  20.5  19.5    2   1   e   e           ...    1150.854118          ...   21679.6138   1.338420E-2   1.590739E-8  sR21e(19.5)      ...     ...
  5   5  21.5  20.5    2   1   e   e           ...    1193.320405          ...   22226.7149   1.222870E-2   1.348737E-8  sR21e(20.5)      ...     ...
  5   5  22.5  21.5    2   1   e   e           ...    1234.248175          ...   22795.4276   1.115790E-2   1.147996E-8  sR21e(21.5)      ...     ...
  5   5  23.5  22.5    2   1   e   e           ...    1273.563784          ...   23384.9632   1.015990E-2   9.799167E-9  sR21e(22.5)      ...     ...
  5   5  24.5  23.5    2   1   e   e           ...    1311.196792          ...   23994.5019   9.230600E-3   8.384568E-9  sR21e(23.5)      ...     ...
  5   5   1.5   0.5    2   2   e   e           ...      48.963308          ...   16330.5234   3.287280E-2   4.111336E-5    rR2e(0.5)      ...     ...
  5   5   2.5   1.5    2   2   e   e           ...      81.216905          ...   16379.4867   1.804886E-1   6.153269E-5    rR2e(1.5)      ...     ...
  5   5   3.5   2.5    2   2   e   e           ...     112.944830          ...   16460.7036   5.215124E-1   8.172001E-5    rR2e(2.5)      ...     ...
  5   5   4.5   3.5    2   2   e   e           ...     144.107581          ...   16573.6484   1.126120E+0   1.016199E-4    rR2e(3.5)      ...     ...
  5   5   5.5   4.5    2   2   e   e           ...     174.720340          ...   16717.7560   2.056636E+0   1.212019E-4    rR2e(4.5)      ...     ...
  5   5   6.5   5.5    2   2   e   e           ...     204.812753          ...   16892.4764   3.368530E+0   1.404530E-4    rR2e(5.5)      ...     ...
  5   5   7.5   6.5    2   2   e   e           ...     234.408329          ...   17097.2891   5.110801E+0   1.593649E-4    rR2e(6.5)      ...     ...
  5   5   8.5   7.5    2   2   e   e           ...     263.518069          ...   17331.6974   7.325904E+0   1.779306E-4    rR2e(7.5)      ...     ...
  5   5   9.5   8.5    2   2   e   e           ...     292.140778          ...   17595.2155   1.004903E+1   1.961350E-4    rR2e(8.5)      ...     ...
  5   5  10.5   9.5    2   2   e   e           ...     320.265519          ...   17887.3563   1.330779E+1   2.139617E-4    rR2e(9.5)      ...     ...
  5   5  11.5  10.5    2   2   e   e           ...     347.874231          ...   18207.6218   1.712130E+1   2.313868E-4   rR2e(10.5)      ...     ...
  5   5  12.5  11.5    2   2   e   e           ...     374.943905          ...   18555.4960   2.150050E+1   2.483910E-4   rR2e(11.5)      ...     ...
  5   5  13.5  12.5    2   2   e   e           ...     401.448224          ...   18930.4400   2.644703E+1   2.649478E-4   rR2e(12.5)      ...     ...
  5   5  14.5  13.5    2   2   e   e           ...     427.358744          ...   19331.8882   3.195264E+1   2.810234E-4   rR2e(13.5)      ...     ...
  5   5  15.5  14.5    2   2   e   e           ...     452.645744          ...   19759.2469   3.800049E+1   2.965916E-4   rR2e(14.5)      ...     ...
  5   5  16.5  15.5    2   2   e   e           ...     477.278817          ...   20211.8927   4.456373E+1   3.116190E-4   rR2e(15.5)      ...     ...
  5   5  17.5  16.5    2   2   e   e           ...     501.227299          ...   20689.1715   5.160670E+1   3.260754E-4   rR2e(16.5)      ...     ...
  5   5  18.5  17.5    2   2   e   e           ...     524.460564          ...   21190.3988   5.908425E+1   3.399264E-4   rR2e(17.5)      ...     ...
  5   5  19.5  18.5    2   2   e   e           ...     546.948238          ...   21714.8593   6.694330E+1   3.531415E-4   rR2e(18.5)      ...     ...
  5   5  20.5  19.5    2   2   e   e           ...     568.660343          ...   22261.8076   7.512032E+1   3.656778E-4   rR2e(19.5)      ...     ...
  5   5  21.5  20.5    2   2   e   e           ...     589.567395          ...   22830.4679   8.354551E+1   3.775003E-4   rR2e(20.5)      ...     ...
  5   5  22.5  21.5    2   2   e   e           ...     609.640460          ...   23420.0353   9.214335E+1   3.885790E-4   rR2e(21.5)      ...     ...
  5   5  23.5  22.5    2   2   e   e           ...     628.851181          ...   24029.6758   1.008281E+2   3.988660E-4   rR2e(22.5)      ...     ...
  5   5  24.5  23.5    2   2   e   e           ...     647.171769          ...   24658.5270   1.095105E+2   4.083223E-4   rR2e(23.5)      ...     ...
  5   5   1.5   1.5    2   1   e   f           ...     178.144895          ...   16201.3418   2.806770E-2   1.325921E-6   rQ21f(1.5)      ...     ...
  5   5   2.5   2.5    2   1   e   f           ...     190.333564          ...   16270.3701   3.430520E-2   1.419668E-6   rQ21f(2.5)      ...     ...
  5   5   3.5   3.5    2   1   e   f           ...     206.117972          ...   16367.5305   3.866740E-2   1.364492E-6   rQ21f(3.5)      ...     ...
  5   5   4.5   4.5    2   1   e   f           ...     224.661137          ...   16493.0949   4.280680E-2   1.271495E-6   rQ21f(4.5)      ...     ...
  5   5   5.5   5.5    2   1   e   f           ...     245.245162          ...   16647.2312   4.698780E-2   1.171229E-6   rQ21f(5.5)      ...     ...
  5   5   6.5   6.5    2   1   e   f           ...     267.296337          ...   16829.9928   5.122350E-2   1.074833E-6   rQ21f(6.5)      ...     ...
  5   5   7.5   7.5    2   1   e   f           ...     290.370552          ...   17041.3269   5.546930E-2   9.862915E-7   rQ21f(7.5)      ...     ...
  5   5   8.5   8.5    2   1   e   f           ...     314.126867          ...   17281.0887   5.967030E-2   9.065793E-7   rQ21f(8.5)      ...     ...
  5   5   9.5   9.5    2   1   e   f           ...     338.302022          ...   17549.0543   6.377640E-2   8.354271E-7   rQ21f(9.5)      ...     ...
  5   5  10.5  10.5    2   1   e   f           ...     362.689902          ...   17844.9319   6.774100E-2   7.720375E-7  rQ21f(10.5)      ...     ...
  5   5  11.5  11.5    2   1   e   f           ...     387.126176          ...   18168.3699   7.152800E-2   7.155315E-7  rQ21f(11.5)      ...     ...
  5   5  12.5  12.5    2   1   e   f           ...     411.477177          ...   18518.9628   7.510320E-2   6.650046E-7  rQ21f(12.5)      ...     ...
  5   5  13.5  13.5    2   1   e   f           ...     435.631951          ...   18896.2562   7.843760E-2   6.196445E-7  rQ21f(13.5)      ...     ...
  5   5  14.5  14.5    2   1   e   f           ...     459.496588          ...   19299.7503   8.150780E-2   5.787518E-7  rQ21f(14.5)      ...     ...
  5   5  15.5  15.5    2   1   e   f           ...     482.990147          ...   19728.9025   8.429250E-2   5.417141E-7  rQ21f(15.5)      ...     ...
  5   5  16.5  16.5    2   1   e   f           ...     506.041723          ...   20183.1298   8.677520E-2   5.080199E-7  rQ21f(16.5)      ...     ...
  5   5  17.5  17.5    2   1   e   f           ...     528.588297          ...   20661.8105   8.894140E-2   4.772288E-7  rQ21f(17.5)      ...     ...
  5   5  18.5  18.5    2   1   e   f           ...     550.573153          ...   21164.2862   9.078130E-2   4.489770E-7  rQ21f(18.5)      ...     ...
  5   5  19.5  19.5    2   1   e   f           ...     571.944689          ...   21689.8629   9.228270E-2   4.229314E-7  rQ21f(19.5)      ...     ...
  5   5  20.5  20.5    2   1   e   f           ...     592.655524          ...   22237.8124   9.344030E-2   3.988295E-7  rQ21f(20.5)      ...     ...
  5   5  21.5  21.5    2   1   e   f           ...     612.661799          ...   22807.3735   9.425170E-2   3.764483E-7  rQ21f(21.5)      ...     ...
  5   5  22.5  22.5    2   1   e   f           ...     631.922633          ...   23397.7531   9.471210E-2   3.555784E-7  rQ21f(22.5)      ...     ...
  5   5  23.5  23.5    2   1   e   f           ...     650.399680          ...   24008.1273   9.482230E-2   3.360529E-7  rQ21f(23.5)      ...     ...
  5   5  24.5  24.5    2   1   e   f           ...     668.056766          ...   24637.6420   9.458450E-2   3.177247E-7  rQ21f(24.5)      ...     ...
  5   5   5.5   5.5    2   2   e   f           ...       0.141623          ...   16892.3347  2.910000E-11   2.175114E-9    qQ2f(5.5)      ...     ...
  5   5   6.5   6.5    2   2   e   f           ...       0.405459          ...   17096.8837  5.460000E-10   4.979155E-9    qQ2f(6.5)      ...     ...
  5   5   7.5   7.5    2   2   e   f           ...       0.731691          ...   17330.9658   2.642000E-9   7.398358E-9    qQ2f(7.5)      ...     ...
  5   5   8.5   8.5    2   2   e   f           ...       1.115429          ...   17594.1001   7.858000E-9   9.468603E-9    qQ2f(8.5)      ...     ...
  5   5   9.5   9.5    2   2   e   f           ...       1.552080          ...   17885.8042   1.806000E-8   1.123951E-8    qQ2f(9.5)      ...     ...
  5   5  10.5  10.5    2   2   e   f           ...       2.037283          ...   18205.5845   3.527000E-8   1.273973E-8   qQ2f(10.5)      ...     ...
  5   5  11.5  11.5    2   2   e   f           ...       2.566828          ...   18552.9292   6.155000E-8   1.400529E-8   qQ2f(11.5)      ...     ...
  5   5  12.5  12.5    2   2   e   f           ...       3.136573          ...   18927.3034   9.884000E-8   1.506190E-8   qQ2f(12.5)      ...     ...
  5   5  13.5  13.5    2   2   e   f           ...       3.742388          ...   19328.1458   1.489000E-7   1.593877E-8   qQ2f(13.5)      ...     ...
  5   5  14.5  14.5    2   2   e   f           ...       4.380129          ...   19754.8668   2.130000E-7   1.664422E-8   qQ2f(14.5)      ...     ...
  5   5  15.5  15.5    2   2   e   f           ...       5.045614          ...   20206.8470   2.922000E-7   1.720719E-8   qQ2f(15.5)      ...     ...
  5   5  16.5  16.5    2   2   e   f           ...       5.734623          ...   20683.4369   3.870000E-7   1.764245E-8   qQ2f(16.5)      ...     ...
  5   5  17.5  17.5    2   2   e   f           ...       6.442907          ...   21183.9559   4.974000E-7   1.796387E-8   qQ2f(17.5)      ...     ...
  5   5  18.5  18.5    2   2   e   f           ...       7.166199          ...   21707.6931   6.227000E-7   1.817854E-8   qQ2f(18.5)      ...     ...
  5   5  19.5  19.5    2   2   e   f           ...       7.900239          ...   22253.9073   7.620000E-7   1.830342E-8   qQ2f(19.5)      ...     ...
  5   5  20.5  20.5    2   2   e   f           ...       8.640796          ...   22821.8271   9.135000E-7   1.834251E-8   qQ2f(20.5)      ...     ...
  5   5  21.5  21.5    2   2   e   f           ...       9.383700          ...   23410.6516   1.075000E-6   1.830282E-8   qQ2f(21.5)      ...     ...
  5   5  22.5  22.5    2   2   e   f           ...      10.124876          ...   24019.5509   1.245000E-6   1.820739E-8   qQ2f(22.5)      ...     ...
  5   5  23.5  23.5    2   2   e   f           ...      10.860376          ...   24647.6666   1.419000E-6   1.803642E-8   qQ2f(23.5)      ...     ...
  5   5  24.5  24.5    2   2   e   f           ...      11.586420          ...   25294.1123   1.595000E-6   1.781230E-8   qQ2f(24.5)      ...     ...
  5   5   1.5   1.5    1   1   f   e           ...       0.035459          ...   16201.3064  2.230000E-11   2.658917E-8    qQ1e(1.5)      ...     ...
  5   5   2.5   2.5    1   1   f   e           ...       0.131610          ...   16270.2384  4.690000E-10   4.059315E-8    qQ1e(2.5)      ...     ...
  5   5   3.5   3.5    1   1   f   e           ...       0.300510          ...   16367.2300   2.954000E-9   4.903986E-8    qQ1e(3.5)      ...     ...
  5   5   4.5   4.5    1   1   f   e           ...       0.544412          ...   16492.5505   1.064000E-8   5.382002E-8    qQ1e(4.5)      ...     ...
  5   5   5.5   5.5    1   1   f   e           ...       0.860454          ...   16646.3708   2.774000E-8   5.617056E-8    qQ1e(5.5)      ...     ...
  5   5   6.5   6.5    1   1   f   e           ...       1.243872          ...   16828.7489   5.883000E-8   5.700398E-8    qQ1e(6.5)      ...     ...
  5   5   7.5   7.5    1   1   f   e           ...       1.689543          ...   17039.6374   1.084000E-7   5.693094E-8    qQ1e(7.5)      ...     ...
  5   5   8.5   8.5    1   1   f   e           ...       2.192532          ...   17278.8961   1.805000E-7   5.629153E-8    qQ1e(8.5)      ...     ...
  5   5   9.5   9.5    1   1   f   e           ...       2.748184          ...   17546.3061   2.789000E-7   5.536235E-8    qQ1e(9.5)      ...     ...
  5   5  10.5  10.5    1   1   f   e           ...       3.352070          ...   17841.5798   4.065000E-7   5.423654E-8   qQ1e(10.5)      ...     ...
  5   5  11.5  11.5    1   1   f   e           ...       3.999893          ...   18164.3700   5.658000E-7   5.301807E-8   qQ1e(11.5)      ...     ...
  5   5  12.5  12.5    1   1   f   e           ...       4.687409          ...   18514.2754   7.585000E-7   5.175444E-8   qQ1e(12.5)      ...     ...
  5   5  13.5  13.5    1   1   f   e           ...       5.410375          ...   18890.8458   9.854000E-7   5.046794E-8   qQ1e(13.5)      ...     ...
  5   5  14.5  14.5    1   1   f   e           ...       6.164509          ...   19293.5858   1.246000E-6   4.915625E-8   qQ1e(14.5)      ...     ...
  5   5  15.5  15.5    1   1   f   e           ...       6.945476          ...   19721.9570   1.541000E-6   4.789127E-8   qQ1e(15.5)      ...     ...
  5   5  16.5  16.5    1   1   f   e           ...       7.748882          ...   20175.3809   1.866000E-6   4.658984E-8   qQ1e(16.5)      ...     ...
  5   5  17.5  17.5    1   1   f   e           ...       8.570280          ...   20653.2402   2.221000E-6   4.533319E-8   qQ1e(17.5)      ...     ...
  5   5  18.5  18.5    1   1   f   e           ...       9.405183          ...   21154.8810   2.600000E-6   4.406528E-8   qQ1e(18.5)      ...     ...
  5   5  19.5  19.5    1   1   f   e           ...      10.249086          ...   21679.6138   2.999000E-6   4.280199E-8   qQ1e(19.5)      ...     ...
  5   5  20.5  20.5    1   1   f   e           ...      11.097486          ...   22226.7149   3.414000E-6   4.155966E-8   qQ1e(20.5)      ...     ...
  5   5  21.5  21.5    1   1   f   e           ...      11.945916          ...   22795.4276   3.837000E-6   4.030980E-8   qQ1e(21.5)      ...     ...
  5   5  22.5  22.5    1   1   f   e           ...      12.789970          ...   23384.9632   4.263000E-6   3.906915E-8   qQ1e(22.5)      ...     ...
  5   5  23.5  23.5    1   1   f   e           ...      13.625343          ...   23994.5019   4.686000E-6   3.784122E-8   qQ1e(23.5)      ...     ...
  5   5  24.5  24.5    1   1   f   e           ...      14.447865          ...   24623.1941   5.098000E-6   3.661426E-8   qQ1e(24.5)      ...     ...
  5   5   1.5   1.5    2   1   f   e           ...     178.384629          ...   16201.3064   2.761110E-2   1.300848E-6   rQ21e(1.5)      ...     ...
  5   5   2.5   2.5    2   1   f   e           ...     190.693141          ...   16270.2384   3.352570E-2   1.382183E-6   rQ21e(2.5)      ...     ...
  5   5   3.5   3.5    2   1   f   e           ...     206.597359          ...   16367.2300   3.759100E-2   1.320359E-6   rQ21e(3.5)      ...     ...
  5   5   4.5   4.5    2   1   f   e           ...     225.260282          ...   16492.5505   4.144700E-2   1.224564E-6   rQ21e(4.5)      ...     ...
  5   5   5.5   5.5    2   1   f   e           ...     245.963993          ...   16646.3708   4.535520E-2   1.123936E-6   rQ21e(5.5)      ...     ...
  5   5   6.5   6.5    2   1   f   e           ...     268.134749          ...   16828.7489   4.932850E-2   1.028607E-6   rQ21e(6.5)      ...     ...
  5   5   7.5   7.5    2   1   f   e           ...     291.328405          ...   17039.6374   5.332270E-2   9.418987E-7   rQ21e(7.5)      ...     ...
  5   5   8.5   8.5    2   1   f   e           ...     315.203970          ...   17278.8961   5.728340E-2   8.643769E-7   rQ21e(8.5)      ...     ...
  5   5   9.5   9.5    2   1   f   e           ...     339.498127          ...   17546.3061   6.116140E-2   7.955370E-7   rQ21e(9.5)      ...     ...
  5   5  10.5  10.5    2   1   f   e           ...     364.004689          ...   17841.5798   6.491100E-2   7.344497E-7  rQ21e(10.5)      ...     ...
  5   5  11.5  11.5    2   1   f   e           ...     388.559241          ...   18164.3700   6.849700E-2   6.801658E-7  rQ21e(11.5)      ...     ...
  5   5  12.5  12.5    2   1   f   e           ...     413.028014          ...   18514.2754   7.188570E-2   6.317442E-7  rQ21e(12.5)      ...     ...
  5   5  13.5  13.5    2   1   f   e           ...     437.299938          ...   18890.8458   7.504900E-2   5.883609E-7  rQ21e(13.5)      ...     ...
  5   5  14.5  14.5    2   1   f   e           ...     461.280968          ...   19293.5858   7.796400E-2   5.493141E-7  rQ21e(14.5)      ...     ...
  5   5  15.5  15.5    2   1   f   e           ...     484.890009          ...   19721.9570   8.061000E-2   5.139965E-7  rQ21e(15.5)      ...     ...
  5   5  16.5  16.5    2   1   f   e           ...     508.055982          ...   20175.3809   8.297090E-2   4.819039E-7  rQ21e(16.5)      ...     ...
  5   5  17.5  17.5    2   1   f   e           ...     530.715671          ...   20653.2402   8.503240E-2   4.526040E-7  rQ21e(17.5)      ...     ...
  5   5  18.5  18.5    2   1   f   e           ...     552.812137          ...   21154.8810   8.678500E-2   4.257428E-7  rQ21e(18.5)      ...     ...
  5   5  19.5  19.5    2   1   f   e           ...     574.293536          ...   21679.6138   8.821660E-2   4.009961E-7  rQ21e(19.5)      ...     ...
  5   5  20.5  20.5    2   1   f   e           ...     595.112215          ...   22226.7149   8.932180E-2   3.781094E-7  rQ21e(20.5)      ...     ...
  5   5  21.5  21.5    2   1   f   e           ...     615.224014          ...   22795.4276   9.009810E-2   3.568674E-7  rQ21e(21.5)      ...     ...
  5   5  22.5  22.5    2   1   f   e           ...     634.587726          ...   23384.9632   9.054050E-2   3.370678E-7  rQ21e(22.5)      ...     ...
  5   5  23.5  23.5    2   1   f   e           ...     653.164647          ...   23994.5019   9.064940E-2   3.185498E-7  rQ21e(23.5)      ...     ...
  5   5  24.5  24.5    2   1   f   e           ...     670.918211          ...   24623.1941   9.042670E-2   3.011725E-7  rQ21e(24.5)      ...     ...
  5   5   0.5   0.5    2   2   f   e           ...       0.119872          ...   16330.5234  4.930000E-10   5.143649E-8    qQ2e(0.5)      ...     ...
  5   5   1.5   1.5    2   2   f   e           ...       0.204275          ...   16379.4867  5.320000E-10   1.911342E-8    qQ2e(1.5)      ...     ...
  5   5   2.5   2.5    2   2   f   e           ...       0.227967          ...   16460.7036  3.550000E-10   1.024099E-8    qQ2e(2.5)      ...     ...
  5   5   3.5   3.5    2   2   f   e           ...       0.178876          ...   16573.6484  1.080000E-10   5.060301E-9    qQ2e(3.5)      ...     ...
  5   5   4.5   4.5    2   2   f   e           ...       0.054733          ...   16717.7560  2.200000E-12   1.100970E-9    qQ2e(4.5)      ...     ...
  5   5   2.5   1.5    1   1   f   f           ...      69.028236          ...   16201.3418   7.596880E-2   3.585343E-5    rR1f(1.5)      ...     ...
  5   5   3.5   2.5    1   1   f   f           ...      97.160421          ...   16270.3701   2.836167E-1   6.005505E-5    rR1f(2.5)      ...     ...
  5   5   4.5   3.5    1   1   f   f           ...     125.564417          ...   16367.5305   6.850986E-1   8.143061E-5    rR1f(3.5)      ...     ...
  5   5   5.5   4.5    1   1   f   f           ...     154.136315          ...   16493.0949   1.342656E+0   1.016702E-4    rR1f(4.5)      ...     ...
  5   5   6.5   5.5    1   1   f   f           ...     182.761579          ...   16647.2312   2.316137E+0   1.212827E-4    rR1f(5.5)      ...     ...
  5   5   7.5   6.5    1   1   f   f           ...     211.334113          ...   16829.9928   3.661151E+0   1.404521E-4    rR1f(6.5)      ...     ...
  5   5   8.5   7.5    1   1   f   f           ...     239.761754          ...   17041.3269   5.427639E+0   1.592434E-4    rR1f(7.5)      ...     ...
  5   5   9.5   8.5    1   1   f   f           ...     267.965623          ...   17281.0887   7.658964E+0   1.776753E-4    rR1f(8.5)      ...     ...
  5   5  10.5   9.5    1   1   f   f           ...     295.877639          ...   17549.0543   1.039095E+1   1.957408E-4    rR1f(9.5)      ...     ...
  5   5  11.5  10.5    1   1   f   f           ...     323.437957          ...   17844.9319   1.365166E+1   2.134272E-4   rR1f(10.5)      ...     ...
  5   5  12.5  11.5    1   1   f   f           ...     350.592904          ...   18168.3699   1.746053E+1   2.307124E-4   rR1f(11.5)      ...     ...
  5   5  13.5  12.5    1   1   f   f           ...     377.293449          ...   18518.9628   2.182752E+1   2.475645E-4   rR1f(12.5)      ...     ...
  5   5  14.5  13.5    1   1   f   f           ...     403.494108          ...   18896.2562   2.675384E+1   2.639567E-4   rR1f(13.5)      ...     ...
  5   5  15.5  14.5    1   1   f   f           ...     429.152184          ...   19299.7503   3.223075E+1   2.798557E-4   rR1f(14.5)      ...     ...
  5   5  16.5  15.5    1   1   f   f           ...     454.227241          ...   19728.9025   3.824022E+1   2.952302E-4   rR1f(15.5)      ...     ...
  5   5  17.5  16.5    1   1   f   f           ...     478.680725          ...   20183.1298   4.475433E+1   3.100448E-4   rR1f(16.5)      ...     ...
  5   5  18.5  17.5    1   1   f   f           ...     502.475709          ...   20661.8105   5.173626E+1   3.242677E-4   rR1f(17.5)      ...     ...
  5   5  19.5  18.5    1   1   f   f           ...     525.576702          ...   21164.2862   5.913831E+1   3.378554E-4   rR1f(18.5)      ...     ...
  5   5  20.5  19.5    1   1   f   f           ...     547.949508          ...   21689.8629   6.690484E+1   3.507709E-4   rR1f(19.5)      ...     ...
  5   5  21.5  20.5    1   1   f   f           ...     569.561120          ...   22237.8124   7.497301E+1   3.629823E-4   rR1f(20.5)      ...     ...
  5   5  22.5  21.5    1   1   f   f           ...     590.379627          ...   22807.3735   8.326894E+1   3.744408E-4   rR1f(21.5)      ...     ...
  5   5  23.5  22.5    1   1   f   f           ...     610.374134          ...   23397.7531   9.171306E+1   3.851058E-4   rR1f(22.5)      ...     ...
  5   5  24.5  23.5    1   1   f   f           ...     629.514683          ...   24008.1273   1.002197E+2   3.949371E-4   rR1f(23.5)      ...     ...
  5   5   0.5   1.5    2   1   f   f           ...     129.301459          ...   16201.3418   2.703810E-2   1.212264E-6   qP21f(1.5)      ...     ...
  5   5   1.5   2.5    2   1   f   f           ...     109.320934          ...   16270.3701   8.004700E-3   6.694295E-7   qP21f(2.5)      ...     ...
  5   5   2.5   3.5    2   1   f   f           ...      93.401109          ...   16367.5305   3.002800E-3   3.870271E-7   qP21f(3.5)      ...     ...
  5   5   3.5   4.5    2   1   f   f           ...      80.732432          ...   16493.0949   1.230700E-3   2.264664E-7   qP21f(4.5)      ...     ...
  5   5   4.5   5.5    2   1   f   f           ...      70.579556          ...   16647.2312   5.356000E-4   1.343257E-7   qP21f(5.5)      ...     ...
  5   5   5.5   6.5    2   1   f   f           ...      62.341960          ...   16829.9928   2.456000E-4   8.120418E-8   qP21f(6.5)      ...     ...
  5   5   6.5   7.5    2   1   f   f           ...      55.556764          ...   17041.3269   1.181000E-4   5.019284E-8   qP21f(7.5)      ...     ...
  5   5   7.5   8.5    2   1   f   f           ...      49.877108          ...   17281.0887   5.933000E-5   3.178169E-8   qP21f(8.5)      ...     ...
  5   5   8.5   9.5    2   1   f   f           ...      45.045815          ...   17549.0543   3.097000E-5   2.059361E-8   qP21f(9.5)      ...     ...
  5   5   9.5  10.5    2   1   f   f           ...      40.872303          ...   17844.9319   1.671000E-5   1.363274E-8  qP21f(10.5)      ...     ...
  5   5  10.5  11.5    2   1   f   f           ...      37.214662          ...   18168.3699   9.276000E-6   9.204533E-9  qP21f(11.5)      ...     ...
  5   5  11.5  12.5    2   1   f   f           ...      33.966443          ...   18518.9628   5.273000E-6   6.324894E-9  qP21f(12.5)      ...     ...
  5   5  12.5  13.5    2   1   f   f           ...      31.047155          ...   18896.2562   3.057000E-6   4.414941E-9  qP21f(13.5)      ...     ...
  5   5  13.5  14.5    2   1   f   f           ...      28.395455          ...   19299.7503   1.800000E-6   3.123700E-9  qP21f(14.5)      ...     ...
  5   5  14.5  15.5    2   1   f   f           ...      25.964274          ...   19728.9025   1.073000E-6   2.237053E-9  qP21f(15.5)      ...     ...
  5   5  15.5  16.5    2   1   f   f           ...      23.717292          ...   20183.1298   6.443000E-7   1.616169E-9  qP21f(16.5)      ...     ...
  5   5  16.5  17.5    2   1   f   f           ...      21.626376          ...   20661.8105   3.890000E-7   1.177650E-9  qP21f(17.5)      ...     ...
  5   5  17.5  18.5    2   1   f   f           ...      19.669682          ...   21164.2862   2.353000E-7  8.637815E-10  qP21f(18.5)      ...     ...
  5   5  18.5  19.5    2   1   f   f           ...      17.830253          ...   21689.8629   1.421000E-7  6.365909E-10  qP21f(19.5)      ...     ...
  5   5  19.5  20.5    2   1   f   f           ...      16.094943          ...   22237.8124   8.541000E-8  4.707586E-10  qP21f(20.5)      ...     ...
  5   5  20.5  21.5    2   1   f   f           ...      14.453609          ...   22807.3735   5.089000E-8  3.486055E-10  qP21f(21.5)      ...     ...
  5   5  21.5  22.5    2   1   f   f           ...      12.898472          ...   23397.7531   2.997000E-8  2.583228E-10  qP21f(22.5)      ...     ...
  5   5  22.5  23.5    2   1   f   f           ...      11.423623          ...   24008.1273   1.735000E-8  1.910144E-10  qP21f(23.5)      ...     ...
  5   5  23.5  24.5    2   1   f   f           ...      10.024620          ...   24637.6420   9.829000E-9  1.407675E-10  qP21f(24.5)      ...     ...
  5   5   2.5   1.5    2   1   f   f           ...     259.589767          ...   16201.3418   1.013700E-2   3.382854E-7   sR21f(1.5)      ...     ...
  5   5   3.5   2.5    2   1   f   f           ...     303.457270          ...   16270.3701   1.868700E-2   4.056402E-7   sR21f(2.5)      ...     ...
  5   5   4.5   3.5    2   1   f   f           ...     350.280287          ...   16367.5305   2.472570E-2   3.776461E-7   sR21f(3.5)      ...     ...
  5   5   5.5   4.5    2   1   f   f           ...     399.239854          ...   16493.0949   2.834750E-2   3.199528E-7   sR21f(4.5)      ...     ...
  5   5   6.5   5.5    2   1   f   f           ...     449.652456          ...   16647.2312   3.005140E-2   2.599653E-7   sR21f(5.5)      ...     ...
  5   5   7.5   6.5    2   1   f   f           ...     500.972975          ...   16829.9928   3.038910E-2   2.074622E-7   sR21f(6.5)      ...     ...
  5   5   8.5   7.5    2   1   f   f           ...     552.773192          ...   17041.3269   2.983660E-2   1.646894E-7   sR21f(7.5)      ...     ...
  5   5   9.5   8.5    2   1   f   f           ...     604.715566          ...   17281.0887   2.872930E-2   1.308694E-7   sR21f(8.5)      ...     ...
  5   5  10.5   9.5    2   1   f   f           ...     656.530258          ...   17549.0543   2.730930E-2   1.044844E-7   sR21f(9.5)      ...     ...
  5   5  11.5  10.5    2   1   f   f           ...     707.997304          ...   17844.9319   2.571850E-2   8.391290E-8  sR21f(10.5)      ...     ...
  5   5  12.5  11.5    2   1   f   f           ...     758.933509          ...   18168.3699   2.406390E-2   6.785446E-8  sR21f(11.5)      ...     ...
  5   5  13.5  12.5    2   1   f   f           ...     809.183012          ...   18518.9628   2.241600E-2   5.527224E-8  sR21f(12.5)      ...     ...
  5   5  14.5  13.5    2   1   f   f           ...     858.610566          ...   18896.2562   2.079930E-2   4.531868E-8  sR21f(13.5)      ...     ...
  5   5  15.5  14.5    2   1   f   f           ...     907.096718          ...   19299.7503   1.924480E-2   3.740181E-8  sR21f(14.5)      ...     ...
  5   5  16.5  15.5    2   1   f   f           ...     954.534341          ...   19728.9025   1.776010E-2   3.104910E-8  sR21f(15.5)      ...     ...
  5   5  17.5  16.5    2   1   f   f           ...    1000.826115          ...   20183.1298   1.635550E-2   2.591958E-8  sR21f(16.5)      ...     ...
  5   5  18.5  17.5    2   1   f   f           ...    1045.882663          ...   20661.8105   1.502850E-2   2.174145E-8  sR21f(17.5)      ...     ...
  5   5  19.5  18.5    2   1   f   f           ...    1089.621152          ...   21164.2862   1.379090E-2   1.833056E-8  sR21f(18.5)      ...     ...
  5   5  20.5  19.5    2   1   f   f           ...    1131.964237          ...   21689.8629   1.263170E-2   1.551827E-8  sR21f(19.5)      ...     ...
  5   5  21.5  20.5    2   1   f   f           ...    1172.839219          ...   22237.8124   1.154400E-2   1.318076E-8  sR21f(20.5)      ...     ...
  5   5  22.5  21.5    2   1   f   f           ...    1212.177383          ...   22807.3735   1.053970E-2   1.124239E-8  sR21f(21.5)      ...     ...
  5   5  23.5  22.5    2   1   f   f           ...    1249.913437          ...   23397.7531   9.606500E-3   9.619366E-9  sR21f(22.5)      ...     ...
  5   5  24.5  23.5    2   1   f   f           ...    1285.985029          ...   24008.1273   8.740100E-3   8.253366E-9  sR21f(23.5)      ...     ...
  5   5   1.5   0.5    2   2   f   f           ...      49.047712          ...   16330.6433   3.305050E-2   4.119346E-5    rR2f(0.5)      ...     ...
  5   5   2.5   1.5    2   2   f   f           ...      81.240597          ...   16379.6910   1.806991E-1   6.156853E-5    rR2f(1.5)      ...     ...
  5   5   3.5   2.5    2   2   f   f           ...     112.895739          ...   16460.9316   5.209872E-1   8.170872E-5    rR2f(2.5)      ...     ...
  5   5   4.5   3.5    2   2   f   f           ...     143.983438          ...   16573.8273   1.123515E+0   1.015597E-4    rR2f(3.5)      ...     ...
  5   5   5.5   4.5    2   2   f   f           ...     174.523983          ...   16717.8108   2.050186E+0   1.210938E-4    rR2f(4.5)      ...     ...
  5   5   6.5   5.5    2   2   f   f           ...     204.548917          ...   16892.3347   3.356185E+0   1.402995E-4    rR2f(5.5)      ...     ...
  5   5   7.5   6.5    2   2   f   f           ...     234.082098          ...   17096.8837   5.090325E+0   1.591691E-4    rR2f(6.5)      ...     ...
  5   5   8.5   7.5    2   2   f   f           ...     263.134330          ...   17330.9658   7.294948E+0   1.776959E-4    rR2f(7.5)      ...     ...
  5   5   9.5   8.5    2   2   f   f           ...     291.704128          ...   17594.1001   1.000520E+1   1.958646E-4    rR2f(8.5)      ...     ...
  5   5  10.5   9.5    2   2   f   f           ...     319.780315          ...   17885.8042   1.324870E+1   2.136585E-4    rR2f(9.5)      ...     ...
  5   5  11.5  10.5    2   2   f   f           ...     347.344686          ...   18205.5845   1.704467E+1   2.310540E-4   rR2f(10.5)      ...     ...
  5   5  12.5  11.5    2   2   f   f           ...     374.374161          ...   18552.9292   2.140419E+1   2.480315E-4   rR2f(11.5)      ...     ...
  5   5  13.5  12.5    2   2   f   f           ...     400.842408          ...   18927.3034   2.632913E+1   2.645645E-4   rR2f(12.5)      ...     ...
  5   5  14.5  13.5    2   2   f   f           ...     426.721003          ...   19328.1458   3.181154E+1   2.806194E-4   rR2f(13.5)      ...     ...
  5   5  15.5  14.5    2   2   f   f           ...     451.980259          ...   19754.8668   3.783493E+1   2.961696E-4   rR2f(14.5)      ...     ...
  5   5  16.5  15.5    2   2   f   f           ...     476.589808          ...   20206.8470   4.437286E+1   3.111821E-4   rR2f(15.5)      ...     ...
  5   5  17.5  16.5    2   2   f   f           ...     500.519015          ...   20683.4369   5.139010E+1   3.256264E-4   rR2f(16.5)      ...     ...
  5   5  18.5  17.5    2   2   f   f           ...     523.737272          ...   21183.9559   5.884201E+1   3.394684E-4   rR2f(17.5)      ...     ...
  5   5  19.5  18.5    2   2   f   f           ...     546.214198          ...   21707.6931   6.667599E+1   3.526774E-4   rR2f(18.5)      ...     ...
  5   5  20.5  19.5    2   2   f   f           ...     567.919786          ...   22253.9073   7.482903E+1   3.652104E-4   rR2f(19.5)      ...     ...
  5   5  21.5  20.5    2   2   f   f           ...     588.824490          ...   22821.8271   8.323183E+1   3.770325E-4   rR2f(20.5)      ...     ...
  5   5  22.5  21.5    2   2   f   f           ...     608.899284          ...   23410.6516   9.180932E+1   3.881135E-4   rR2f(21.5)      ...     ...
  5   5  23.5  22.5    2   2   f   f           ...     628.115681          ...   24019.5509   1.004762E+2   3.984053E-4   rR2f(22.5)      ...     ...
  5   5  24.5  23.5    2   2   f   f           ...     646.445725          ...   24647.6666   1.091437E+2   4.078693E-4   rR2f(23.5)      ...     ...
  6   0   1.5   2.5    1   1   e   e           ...   18868.133773          ...      83.7233   8.589000E-4  2.411300E-12    pP1e(2.5)      ...     ...
  6   0   2.5   3.5    1   1   e   e           ...   18815.863227          ...     201.9313   1.083300E-3  3.440483E-12    pP1e(3.5)      ...     ...
  6   0   3.5   4.5    1   1   e   e           ...   18755.391516          ...     355.1203   1.200300E-3  4.092468E-12    pP1e(4.5)      ...     ...
  6   0   4.5   5.5    1   1   e   e           ...   18686.640026          ...     543.5955   1.283700E-3  4.592801E-12    pP1e(5.5)      ...     ...
  6   0   5.5   6.5    1   1   e   e           ...   18609.625184          ...     767.4816   1.351600E-3  5.015149E-12    pP1e(6.5)      ...     ...
  6   0   6.5   7.5    1   1   e   e           ...   18524.410155          ...    1026.7552   1.409500E-3  5.388180E-12    pP1e(7.5)      ...     ...
  6   0   7.5   8.5    1   1   e   e           ...   18431.077089          ...    1321.2760   1.459200E-3  5.724250E-12    pP1e(8.5)      ...     ...
  6   0   8.5   9.5    1   1   e   e           ...   18329.713776          ...    1650.8104   1.501000E-3  6.027949E-12    pP1e(9.5)      ...     ...
  6   0   9.5  10.5    1   1   e   e           ...   18220.408027          ...    2015.0483   1.534800E-3  6.300872E-12   pP1e(10.5)      ...     ...
  6   0  10.5  11.5    1   1   e   e           ...   18103.245625          ...    2413.6144   1.560100E-3  6.541973E-12   pP1e(11.5)      ...     ...
  6   0  11.5  12.5    1   1   e   e           ...   17978.309714          ...    2846.0767   1.576400E-3  6.749387E-12   pP1e(12.5)      ...     ...
  6   0  12.5  13.5    1   1   e   e           ...   17845.680682          ...    3311.9519   1.583200E-3  6.920582E-12   pP1e(13.5)      ...     ...
  6   0  13.5  14.5    1   1   e   e           ...   17705.436131          ...    3810.7104   1.580300E-3  7.053762E-12   pP1e(14.5)      ...     ...
  6   0  14.5  15.5    1   1   e   e           ...   17557.650767          ...    4341.7788   1.567300E-3  7.145759E-12   pP1e(15.5)      ...     ...
  6   0  15.5  16.5    1   1   e   e           ...   17402.396187          ...    4904.5434   1.544400E-3  7.195658E-12   pP1e(16.5)      ...     ...
  6   0  16.5  17.5    1   1   e   e           ...   17239.740532          ...    5498.3522   1.512200E-3  7.204137E-12   pP1e(17.5)      ...     ...
  6   0  17.5  18.5    1   1   e   e           ...   17069.748040          ...    6122.5173   1.471900E-3  7.174650E-12   pP1e(18.5)      ...     ...
  6   0  18.5  19.5    1   1   e   e           ...   16892.478498          ...    6776.3162   1.425000E-3  7.112290E-12   pP1e(19.5)      ...     ...
  6   0  19.5  20.5    1   1   e   e           ...   16707.986606          ...    7458.9942   1.373800E-3  7.026576E-12   pP1e(20.5)      ...     ...
  6   0  20.5  21.5    1   1   e   e           ...   16516.321270          ...    8169.7657   1.321500E-3  6.932580E-12   pP1e(21.5)      ...     ...
  6   0  21.5  22.5    1   1   e   e           ...   16317.524821          ...    8907.8157   1.271600E-3  6.848486E-12   pP1e(22.5)      ...     ...
  6   0  22.5  23.5    1   1   e   e           ...   16111.632170          ...    9672.3018   1.228500E-3  6.799397E-12   pP1e(23.5)      ...     ...
  6   0  23.5  24.5    1   1   e   e           ...   15898.669898          ...   10462.3552   1.196900E-3  6.814991E-12   pP1e(24.5)      ...     ...
  6   0  24.5  25.5    1   1   e   e           ...   15678.655272          ...   11277.0824   1.182100E-3  6.932039E-12   pP1e(25.5)      ...     ...
  6   0   2.5   1.5    1   1   e   e           ...   19017.794569          ...       0.0000   3.965000E-4  2.465312E-12    rR1e(1.5)      ...     ...
  6   0   3.5   2.5    1   1   e   e           ...   19026.788518          ...      83.7233   4.786000E-4  2.642641E-12    rR1e(2.5)      ...     ...
  6   0   4.5   3.5    1   1   e   e           ...   19028.304200          ...     201.9313   4.767000E-4  2.467248E-12    rR1e(3.5)      ...     ...
  6   0   5.5   4.5    1   1   e   e           ...   19021.986452          ...     355.1203   4.428000E-4  2.201582E-12    rR1e(4.5)      ...     ...
  6   0   6.5   5.5    1   1   e   e           ...   19007.569830          ...     543.5955   3.949000E-4  1.911782E-12    rR1e(5.5)      ...     ...
  6   0   7.5   6.5    1   1   e   e           ...   18984.871502          ...     767.4816   3.409000E-4  1.620546E-12    rR1e(6.5)      ...     ...
  6   0   8.5   7.5    1   1   e   e           ...   18953.769016          ...    1026.7552   2.848000E-4  1.337085E-12    rR1e(7.5)      ...     ...
  6   0   9.5   8.5    1   1   e   e           ...   18914.180314          ...    1321.2760   2.293000E-4  1.067688E-12    rR1e(8.5)      ...     ...
  6   0  10.5   9.5    1   1   e   e           ...   18866.049590          ...    1650.8104   1.762000E-4  8.163838E-13    rR1e(9.5)      ...     ...
  6   0  11.5  10.5    1   1   e   e           ...   18809.338087          ...    2015.0483   1.273000E-4  5.884745E-13   rR1e(10.5)      ...     ...
  6   0  12.5  11.5    1   1   e   e           ...   18744.018229          ...    2413.6144   8.412000E-5  3.888604E-13   rR1e(11.5)      ...     ...
  6   0  13.5  12.5    1   1   e   e           ...   18670.069836          ...    2846.0767   4.815000E-5  2.230216E-13   rR1e(12.5)      ...     ...
  6   0  14.5  13.5    1   1   e   e           ...   18587.477581          ...    3311.9519   2.104000E-5  9.781958E-14   rR1e(13.5)      ...     ...
  6   0  15.5  14.5    1   1   e   e           ...   18496.229178          ...    3810.7104   4.491000E-6  2.099245E-14   rR1e(14.5)      ...     ...
  6   0  16.5  15.5    1   1   e   e           ...   18396.314010          ...    4341.7788   2.110000E-7  9.931332E-16   rR1e(15.5)      ...     ...
  6   0  17.5  16.5    1   1   e   e           ...   18287.721977          ...    4904.5434   9.845000E-6  4.672807E-14   rR1e(16.5)      ...     ...
  6   0  18.5  17.5    1   1   e   e           ...   18170.442494          ...    5498.3522   3.479000E-5  1.667486E-13   rR1e(17.5)      ...     ...
  6   0  19.5  18.5    1   1   e   e           ...   18044.463534          ...    6122.5173   7.598000E-5  3.682523E-13   rR1e(18.5)      ...     ...
  6   0  20.5  19.5    1   1   e   e           ...   17909.770700          ...    6776.3162   1.336000E-4  6.556521E-13   rR1e(19.5)      ...     ...
  6   0  21.5  20.5    1   1   e   e           ...   17766.346280          ...    7458.9942   2.065000E-4  1.027507E-12   rR1e(20.5)      ...     ...
  6   0  22.5  21.5    1   1   e   e           ...   17614.168274          ...    8169.7657   2.923000E-4  1.476616E-12   rR1e(21.5)      ...     ...
  6   0  23.5  22.5    1   1   e   e           ...   17453.209380          ...    8907.8157   3.868000E-4  1.986447E-12   rR1e(22.5)      ...     ...
  6   0  24.5  23.5    1   1   e   e           ...   17283.435915          ...    9672.3018   4.839000E-4  2.529775E-12   rR1e(23.5)      ...     ...
  6   0   1.5   2.5    1   2   e   e           ...   18663.085113          ...     288.7720   9.458000E-6  2.713932E-14   oP12e(2.5)      ...     ...
  6   0   2.5   3.5    1   2   e   e           ...   18588.515544          ...     429.2790   1.257000E-5  4.090391E-14   oP12e(3.5)      ...     ...
  6   0   3.5   4.5    1   2   e   e           ...   18502.313216          ...     608.1986   1.287000E-5  4.508938E-14   oP12e(4.5)      ...     ...
  6   0   4.5   5.5    1   2   e   e           ...   18405.419067          ...     824.8165   1.194000E-5  4.403413E-14   oP12e(5.5)      ...     ...
  6   0   5.5   6.5    1   2   e   e           ...   18298.596933          ...    1078.5098   1.058000E-5  4.060327E-14   oP12e(6.5)      ...     ...
  6   0   6.5   7.5    1   2   e   e           ...   18182.449284          ...    1368.7161   9.178000E-6  3.641741E-14   oP12e(7.5)      ...     ...
  6   0   7.5   8.5    1   2   e   e           ...   18057.450328          ...    1694.9028   7.892000E-6  3.225369E-14   oP12e(8.5)      ...     ...
  6   0   8.5   9.5    1   2   e   e           ...   17923.978539          ...    2056.5457   6.767000E-6  2.842023E-14   oP12e(9.5)      ...     ...
  6   0   9.5  10.5    1   2   e   e           ...   17782.342833          ...    2453.1135   5.804000E-6  2.501581E-14  oP12e(10.5)      ...     ...
  6   0  10.5  11.5    1   2   e   e           ...   17632.801884          ...    2884.0581   4.986000E-6  2.203834E-14  oP12e(11.5)      ...     ...
  6   0  11.5  12.5    1   2   e   e           ...   17475.577798          ...    3348.8086   4.293000E-6  1.945331E-14  oP12e(12.5)      ...     ...
  6   0  12.5  13.5    1   2   e   e           ...   17310.865591          ...    3846.7670   3.703000E-6  1.720241E-14  oP12e(13.5)      ...     ...
  6   0  13.5  14.5    1   2   e   e           ...   17138.839661          ...    4377.3068   3.200000E-6  1.524339E-14  oP12e(14.5)      ...     ...
  6   0  14.5  15.5    1   2   e   e           ...   16959.658166          ...    4939.7714   2.771000E-6  1.354040E-14  oP12e(15.5)      ...     ...
  6   0  15.5  16.5    1   2   e   e           ...   16773.465925          ...    5533.4736   2.403000E-6  1.205138E-14  oP12e(16.5)      ...     ...
  6   0  16.5  17.5    1   2   e   e           ...   16580.396285          ...    6157.6965   2.090000E-6  1.076442E-14  oP12e(17.5)      ...     ...
  6   0  17.5  18.5    1   2   e   e           ...   16380.572260          ...    6811.6931   1.824000E-6  9.654801E-15  oP12e(18.5)      ...     ...
  6   0  18.5  19.5    1   2   e   e           ...   16174.107132          ...    7494.6876   1.602000E-6  8.721742E-15  oP12e(19.5)      ...     ...
  6   0  19.5  20.5    1   2   e   e           ...   15961.104677          ...    8205.8762   1.421000E-6  7.964099E-15  oP12e(20.5)      ...     ...
  6   0  20.5  21.5    1   2   e   e           ...   15741.659087          ...    8944.4278   1.278000E-6  7.380473E-15  oP12e(21.5)      ...     ...
  6   0  21.5  22.5    1   2   e   e           ...   15515.854681          ...    9709.4858   1.172000E-6  6.981179E-15  oP12e(22.5)      ...     ...
  6   0  22.5  23.5    1   2   e   e           ...   15283.765439          ...   10500.1685   1.103000E-6  6.784051E-15  oP12e(23.5)      ...     ...
  6   0  23.5  24.5    1   2   e   e           ...   15045.454384          ...   11315.5707   1.071000E-6  6.809384E-15  oP12e(24.5)      ...     ...
  6   0  24.5  25.5    1   2   e   e           ...   14800.972849          ...   12154.7648   1.079000E-6  7.100114E-15  oP12e(25.5)      ...     ...
  6   0   1.5   0.5    1   2   e   e           ...   18825.564773          ...     126.2923   1.756000E-5  1.485649E-13   qR12e(0.5)      ...     ...
  6   0   2.5   1.5    1   2   e   e           ...   18830.301736          ...     187.4928   7.458000E-6  4.729953E-14   qR12e(1.5)      ...     ...
  6   0   3.5   2.5    1   2   e   e           ...   18821.739858          ...     288.7720   3.181000E-6  1.794901E-14   qR12e(2.5)      ...     ...
  6   0   4.5   3.5    1   2   e   e           ...   18800.956516          ...     429.2790   1.336000E-6  7.082952E-15   qR12e(3.5)      ...     ...
  6   0   5.5   4.5    1   2   e   e           ...   18768.908153          ...     608.1986   5.655000E-7  2.887976E-15   qR12e(4.5)      ...     ...
  6   0   6.5   5.5    1   2   e   e           ...   18726.348871          ...     824.8165   2.514000E-7  1.253902E-15   qR12e(5.5)      ...     ...
  6   0   7.5   6.5    1   2   e   e           ...   18673.843251          ...    1078.5098   1.249000E-7  6.136839E-16   qR12e(6.5)      ...     ...
  6   0   8.5   7.5    1   2   e   e           ...   18611.808145          ...    1368.7161   7.489000E-8  3.646338E-16   qR12e(7.5)      ...     ...
  6   0   9.5   8.5    1   2   e   e           ...   18540.553552          ...    1694.9028   5.715000E-8  2.769402E-16   qR12e(8.5)      ...     ...
  6   0  10.5   9.5    1   2   e   e           ...   18460.314354          ...    2056.5457   5.512000E-8  2.667359E-16   qR12e(9.5)      ...     ...
  6   0  11.5  10.5    1   2   e   e           ...   18371.272893          ...    2453.1135   6.301000E-8  3.053355E-16  qR12e(10.5)      ...     ...
  6   0  12.5  11.5    1   2   e   e           ...   18273.574488          ...    2884.0581   7.916000E-8  3.850159E-16  qR12e(11.5)      ...     ...
  6   0  13.5  12.5    1   2   e   e           ...   18167.337921          ...    3348.8086   1.033000E-7  5.053126E-16  qR12e(12.5)      ...     ...
  6   0  14.5  13.5    1   2   e   e           ...   18052.662489          ...    3846.7670   1.357000E-7  6.688339E-16  qR12e(13.5)      ...     ...
  6   0  15.5  14.5    1   2   e   e           ...   17929.632709          ...    4377.3068   1.761000E-7  8.759978E-16  qR12e(14.5)      ...     ...
  6   0  16.5  15.5    1   2   e   e           ...   17798.321409          ...    4939.7714   2.243000E-7  1.127867E-15  qR12e(15.5)      ...     ...
  6   0  17.5  16.5    1   2   e   e           ...   17658.791715          ...    5533.4736   2.794000E-7  1.422282E-15  qR12e(16.5)      ...     ...
  6   0  18.5  17.5    1   2   e   e           ...   17511.098247          ...    6157.6965   3.398000E-7  1.753620E-15  qR12e(17.5)      ...     ...
  6   0  19.5  18.5    1   2   e   e           ...   17355.287753          ...    6811.6931   4.032000E-7  2.112472E-15  qR12e(18.5)      ...     ...
  6   0  20.5  19.5    1   2   e   e           ...   17191.399334          ...    7494.6876   4.664000E-7  2.484180E-15  qR12e(19.5)      ...     ...
  6   0  21.5  20.5    1   2   e   e           ...   17019.464351          ...    8205.8762   5.252000E-7  2.847699E-15  qR12e(20.5)      ...     ...
  6   0  22.5  21.5    1   2   e   e           ...   16839.506091          ...    8944.4278   5.750000E-7  3.178133E-15  qR12e(21.5)      ...     ...
  6   0  23.5  22.5    1   2   e   e           ...   16651.539241          ...    9709.4858   6.111000E-7  3.447821E-15  qR12e(22.5)      ...     ...
  6   0  24.5  23.5    1   2   e   e           ...   16455.569185          ...   10500.1685   6.290000E-7  3.627533E-15  qR12e(23.5)      ...     ...
  6   0   0.5   1.5    2   1   e   e           ...   19081.595109          ...       0.0000   2.758000E-5  5.677964E-14   qP21e(1.5)      ...     ...
  6   0   1.5   2.5    2   1   e   e           ...   19044.424524          ...      83.7233   2.153000E-5  5.933006E-14   qP21e(2.5)      ...     ...
  6   0   2.5   3.5    2   1   e   e           ...   19003.463530          ...     201.9313   1.874000E-5  5.834761E-14   qP21e(3.5)      ...     ...
  6   0   3.5   4.5    2   1   e   e           ...   18957.742270          ...     355.1203   1.623000E-5  5.416179E-14   qP21e(4.5)      ...     ...
  6   0   4.5   5.5    2   1   e   e           ...   18906.433868          ...     543.5955   1.388000E-5  4.851173E-14   qP21e(5.5)      ...     ...
  6   0   5.5   6.5    2   1   e   e           ...   18848.894022          ...     767.4816   1.180000E-5  4.267969E-14   qP21e(6.5)      ...     ...
  6   0   6.5   7.5    2   1   e   e           ...   18784.644695          ...    1026.7552   1.004000E-5  3.732446E-14   qP21e(7.5)      ...     ...
  6   0   7.5   8.5    2   1   e   e           ...   18713.340362          ...    1321.2760   8.582000E-6  3.265811E-14   qP21e(8.5)      ...     ...
  6   0   8.5   9.5    2   1   e   e           ...   18634.734740          ...    1650.8104   7.384000E-6  2.869099E-14   qP21e(9.5)      ...     ...
  6   0   9.5  10.5    2   1   e   e           ...   18548.653812          ...    2015.0483   6.400000E-6  2.535247E-14  qP21e(10.5)      ...     ...
  6   0  10.5  11.5    2   1   e   e           ...   18454.975615          ...    2413.6144   5.589000E-6  2.255155E-14  qP21e(11.5)      ...     ...
  6   0  11.5  12.5    2   1   e   e           ...   18353.615593          ...    2846.0767   4.914000E-6  2.018773E-14  qP21e(12.5)      ...     ...
  6   0  12.5  13.5    2   1   e   e           ...   18244.516075          ...    3311.9519   4.347000E-6  1.818017E-14  qP21e(13.5)      ...     ...
  6   0  13.5  14.5    2   1   e   e           ...   18127.638667          ...    3810.7104   3.865000E-6  1.645741E-14  qP21e(14.5)      ...     ...
  6   0  14.5  15.5    2   1   e   e           ...   18002.958681          ...    4341.7788   3.450000E-6  1.496099E-14  qP21e(15.5)      ...     ...
  6   0  15.5  16.5    2   1   e   e           ...   17870.460941          ...    4904.5434   3.089000E-6  1.364819E-14  qP21e(16.5)      ...     ...
  6   0  16.5  17.5    2   1   e   e           ...   17730.136558          ...    5498.3522   2.770000E-6  1.247641E-14  qP21e(17.5)      ...     ...
  6   0  17.5  18.5    2   1   e   e           ...   17581.980359          ...    6122.5173   2.485000E-6  1.141741E-14  qP21e(18.5)      ...     ...
  6   0  18.5  19.5    2   1   e   e           ...   17425.988762          ...    6776.3162   2.229000E-6  1.045434E-14  qP21e(19.5)      ...     ...
  6   0  19.5  20.5    2   1   e   e           ...   17262.157968          ...    7458.9942   1.997000E-6  9.568775E-15  qP21e(20.5)      ...     ...
  6   0  20.5  21.5    2   1   e   e           ...   17090.482353          ...    8169.7657   1.785000E-6  8.745486E-15  qP21e(21.5)      ...     ...
  6   0  21.5  22.5    2   1   e   e           ...   16910.953000          ...    8907.8157   1.593000E-6  7.987892E-15  qP21e(22.5)      ...     ...
  6   0  22.5  23.5    2   1   e   e           ...   16723.556307          ...    9672.3018   1.420000E-6  7.294666E-15  qP21e(23.5)      ...     ...
  6   0  23.5  24.5    2   1   e   e           ...   16528.272647          ...   10462.3552   1.268000E-6  6.680259E-15  qP21e(24.5)      ...     ...
  6   0  24.5  25.5    2   1   e   e           ...   16325.075019          ...   11277.0824   1.137000E-6  6.149991E-15  qP21e(25.5)      ...     ...
  6   0   2.5   1.5    2   1   e   e           ...   19205.394872          ...       0.0000   1.417000E-8  8.639177E-17   sR21e(1.5)      ...     ...
  6   0   3.5   2.5    2   1   e   e           ...   19229.139272          ...      83.7233   2.001000E-7  1.081742E-15   sR21e(2.5)      ...     ...
  6   0   4.5   3.5    2   1   e   e           ...   19248.098041          ...     201.9313   4.766000E-7  2.410717E-15   sR21e(3.5)      ...     ...
  6   0   5.5   4.5    2   1   e   e           ...   19261.255290          ...     355.1203   6.895000E-7  3.343521E-15   sR21e(4.5)      ...     ...
  6   0   6.5   5.5    2   1   e   e           ...   19267.804370          ...     543.5955   7.922000E-7  3.732286E-15   sR21e(5.5)      ...     ...
  6   0   7.5   6.5    2   1   e   e           ...   19267.134774          ...     767.4816   8.017000E-7  3.700218E-15   sR21e(6.5)      ...     ...
  6   0   8.5   7.5    2   1   e   e           ...   19258.789981          ...    1026.7552   7.506000E-7  3.413193E-15   sR21e(7.5)      ...     ...
  6   0   9.5   8.5    2   1   e   e           ...   19242.426099          ...    1321.2760   6.667000E-7  2.999342E-15   sR21e(8.5)      ...     ...
  6   0  10.5   9.5    2   1   e   e           ...   19217.779580          ...    1650.8104   5.694000E-7  2.542503E-15   sR21e(9.5)      ...     ...
  6   0  11.5  10.5    2   1   e   e           ...   19184.643966          ...    2015.0483   4.704000E-7  2.090288E-15  sR21e(10.5)      ...     ...
  6   0  12.5  11.5    2   1   e   e           ...   19142.853621          ...    2413.6144   3.761000E-7  1.666901E-15  sR21e(11.5)      ...     ...
  6   0  13.5  12.5    2   1   e   e           ...   19092.272373          ...    2846.0767   2.902000E-7  1.285359E-15  sR21e(12.5)      ...     ...
  6   0  14.5  13.5    2   1   e   e           ...   19032.785495          ...    3311.9519   2.143000E-7  9.502512E-16  sR21e(13.5)      ...     ...
  6   0  15.5  14.5    2   1   e   e           ...   18964.293933          ...    3810.7104   1.490000E-7  6.625206E-16  sR21e(14.5)      ...     ...
  6   0  16.5  15.5    2   1   e   e           ...   18886.710036          ...    4341.7788   9.490000E-8  4.237798E-16  sR21e(15.5)      ...     ...
  6   0  17.5  16.5    2   1   e   e           ...   18799.954295          ...    4904.5434   5.227000E-8  2.347579E-16  sR21e(16.5)      ...     ...
  6   0  18.5  17.5    2   1   e   e           ...   18703.952757          ...    5498.3522   2.171000E-8  9.820461E-17  sR21e(17.5)      ...     ...
  6   0  19.5  18.5    2   1   e   e           ...   18598.634896          ...    6122.5173   4.084000E-9  1.863193E-17  sR21e(18.5)      ...     ...
  6   0  20.5  19.5    2   1   e   e           ...   18483.931784          ...    6776.3162  4.820000E-10  2.220779E-18  sR21e(19.5)      ...     ...
  6   0  21.5  20.5    2   1   e   e           ...   18359.774459          ...    7458.9942   1.214000E-8  5.656465E-17  sR21e(20.5)      ...     ...
  6   0  22.5  21.5    2   1   e   e           ...   18226.092411          ...    8169.7657   4.016000E-8  1.894827E-16  sR21e(21.5)      ...     ...
  6   0  23.5  22.5    2   1   e   e           ...   18082.812129          ...    8907.8157   8.512000E-8  4.072310E-16  sR21e(22.5)      ...     ...
  6   0  24.5  23.5    2   1   e   e           ...   17929.855662          ...    9672.3018   1.465000E-7  7.116567E-16  sR21e(23.5)      ...     ...
  6   0   0.5   1.5    2   2   e   e           ...   18894.102276          ...     187.4928   1.325500E-3  2.783268E-12    pP2e(1.5)      ...     ...
  6   0   1.5   2.5    2   2   e   e           ...   18839.375864          ...     288.7720   1.282700E-3  3.612090E-12    pP2e(2.5)      ...     ...
  6   0   2.5   3.5    2   2   e   e           ...   18776.115847          ...     429.2790   1.304800E-3  4.161515E-12    pP2e(3.5)      ...     ...
  6   0   3.5   4.5    2   2   e   e           ...   18704.663970          ...     608.1986   1.345700E-3  4.613135E-12    pP2e(4.5)      ...     ...
  6   0   4.5   5.5    2   2   e   e           ...   18625.212908          ...     824.8165   1.391800E-3  5.012459E-12    pP2e(5.5)      ...     ...
  6   0   5.5   6.5    2   2   e   e           ...   18537.865771          ...    1078.5098   1.437500E-3  5.375258E-12    pP2e(6.5)      ...     ...
  6   0   6.5   7.5    2   2   e   e           ...   18442.683824          ...    1368.7161   1.479700E-3  5.706781E-12    pP2e(7.5)      ...     ...
  6   0   7.5   8.5    2   2   e   e           ...   18339.713600          ...    1694.9028   1.516800E-3  6.009640E-12    pP2e(8.5)      ...     ...
  6   0   8.5   9.5    2   2   e   e           ...   18228.999503          ...    2056.5457   1.547400E-3  6.283146E-12    pP2e(9.5)      ...     ...
  6   0   9.5  10.5    2   2   e   e           ...   18110.588619          ...    2453.1135   1.570500E-3  6.525862E-12   pP2e(10.5)      ...     ...
  6   0  10.5  11.5    2   2   e   e           ...   17984.531874          ...    2884.0581   1.585100E-3  6.734844E-12   pP2e(11.5)      ...     ...
  6   0  11.5  12.5    2   2   e   e           ...   17850.883678          ...    3348.8086   1.590700E-3  6.908193E-12   pP2e(12.5)      ...     ...
  6   0  12.5  13.5    2   2   e   e           ...   17709.700983          ...    3846.7670   1.586700E-3  7.042801E-12   pP2e(13.5)      ...     ...
  6   0  13.5  14.5    2   2   e   e           ...   17561.042198          ...    4377.3068   1.572900E-3  7.136661E-12   pP2e(14.5)      ...     ...
  6   0  14.5  15.5    2   2   e   e           ...   17404.966081          ...    4939.7714   1.549300E-3  7.188167E-12   pP2e(15.5)      ...     ...
  6   0  15.5  16.5    2   2   e   e           ...   17241.530680          ...    5533.4736   1.516500E-3  7.198128E-12   pP2e(16.5)      ...     ...
  6   0  16.5  17.5    2   2   e   e           ...   17070.792312          ...    6157.6965   1.475500E-3  7.169123E-12   pP2e(17.5)      ...     ...
  6   0  17.5  18.5    2   2   e   e           ...   16892.804578          ...    6811.6931   1.428000E-3  7.107246E-12   pP2e(18.5)      ...     ...
  6   0  18.5  19.5    2   2   e   e           ...   16707.617396          ...    7494.6876   1.376400E-3  7.022584E-12   pP2e(19.5)      ...     ...
  6   0  19.5  20.5    2   2   e   e           ...   16515.276039          ...    8205.8762   1.323500E-3  6.928205E-12   pP2e(20.5)      ...     ...
  6   0  20.5  21.5    2   2   e   e           ...   16315.820170          ...    8944.4278   1.273100E-3  6.843827E-12   pP2e(21.5)      ...     ...
  6   0  21.5  22.5    2   2   e   e           ...   16109.282861          ...    9709.4858   1.229400E-3  6.793497E-12   pP2e(22.5)      ...     ...
  6   0  22.5  23.5    2   2   e   e           ...   15895.689577          ...   10500.1685   1.197200E-3  6.807416E-12   pP2e(23.5)      ...     ...
  6   0  23.5  24.5    2   2   e   e           ...   15675.057133          ...   11315.5707   1.181900E-3  6.922954E-12   pP2e(24.5)      ...     ...
  6   0  24.5  25.5    2   2   e   e           ...   15447.392596          ...   12154.7648   1.189100E-3  7.183439E-12   pP2e(25.5)      ...     ...
  6   0   1.5   0.5    2   2   e   e           ...   19001.855524          ...     126.2923   5.098000E-4  4.233461E-12    rR2e(0.5)      ...     ...
  6   0   2.5   1.5    2   2   e   e           ...   19017.902039          ...     187.4928   5.493000E-4  3.415336E-12    rR2e(1.5)      ...     ...
  6   0   3.5   2.5    2   2   e   e           ...   19024.090612          ...     288.7720   5.218000E-4  2.881992E-12    rR2e(2.5)      ...     ...
  6   0   4.5   3.5    2   2   e   e           ...   19020.750357          ...     429.2790   4.730000E-4  2.450042E-12    rR2e(3.5)      ...     ...
  6   0   5.5   4.5    2   2   e   e           ...   19008.176991          ...     608.1986   4.160000E-4  2.071340E-12    rR2e(4.5)      ...     ...
  6   0   6.5   5.5    2   2   e   e           ...   18986.583410          ...     824.8165   3.559000E-4  1.726787E-12    rR2e(5.5)      ...     ...
  6   0   7.5   6.5    2   2   e   e           ...   18956.106524          ...    1078.5098   2.958000E-4  1.410424E-12    rR2e(6.5)      ...     ...
  6   0   8.5   7.5    2   2   e   e           ...   18916.829110          ...    1368.7161   2.374000E-4  1.118908E-12    rR2e(7.5)      ...     ...
  6   0   9.5   8.5    2   2   e   e           ...   18868.799338          ...    1694.9028   1.823000E-4  8.529300E-13    rR2e(8.5)      ...     ...
  6   0  10.5   9.5    2   2   e   e           ...   18812.044343          ...    2056.5457   1.318000E-4  6.141774E-13    rR2e(9.5)      ...     ...
  6   0  11.5  10.5    2   2   e   e           ...   18746.578772          ...    2453.1135   8.734000E-5  4.064578E-13   rR2e(10.5)      ...     ...
  6   0  12.5  11.5    2   2   e   e           ...   18672.409880          ...    2884.0581   5.034000E-5  2.344943E-13   rR2e(11.5)      ...     ...
  6   0  13.5  12.5    2   2   e   e           ...   18589.540458          ...    3348.8086   2.236000E-5  1.044665E-13   rR2e(12.5)      ...     ...
  6   0  14.5  13.5    2   2   e   e           ...   18497.970404          ...    3846.7670   5.062000E-6  2.376265E-14   rR2e(13.5)      ...     ...
  6   0  15.5  14.5    2   2   e   e           ...   18397.697463          ...    4377.3068   1.143000E-7  5.400149E-16   rR2e(14.5)      ...     ...
  6   0  16.5  15.5    2   2   e   e           ...   18288.717436          ...    4939.7714   9.146000E-6  4.355634E-14   rR2e(15.5)      ...     ...
  6   0  17.5  16.5    2   2   e   e           ...   18171.024034          ...    5533.4736   3.355000E-5  1.612928E-13   rR2e(16.5)      ...     ...
  6   0  18.5  17.5    2   2   e   e           ...   18044.608511          ...    6157.6965   7.425000E-5  3.608613E-13   rR2e(17.5)      ...     ...
  6   0  19.5  18.5    2   2   e   e           ...   17909.459115          ...    6811.6931   1.314000E-4  6.464941E-13   rR2e(18.5)      ...     ...
  6   0  20.5  19.5    2   2   e   e           ...   17765.560418          ...    7494.6876   2.040000E-4  1.017465E-12   rR2e(19.5)      ...     ...
  6   0  21.5  20.5    2   2   e   e           ...   17612.892530          ...    8205.8762   2.896000E-4  1.466217E-12   rR2e(20.5)      ...     ...
  6   0  22.5  21.5    2   2   e   e           ...   17451.430228          ...    8944.4278   3.839000E-4  1.975691E-12   rR2e(21.5)      ...     ...
  6   0  23.5  22.5    2   2   e   e           ...   17281.141990          ...    9709.4858   4.809000E-4  2.519133E-12   rR2e(22.5)      ...     ...
  6   0  24.5  23.5    2   2   e   e           ...   17101.988932          ...   10500.1685   5.730000E-4  3.059482E-12   rR2e(23.5)      ...     ...
  6   0   1.5   1.5    1   1   e   f           ...   18951.801497          ...       0.0556   1.045200E-3  4.362708E-12    qQ1f(1.5)      ...     ...
  6   0   2.5   2.5    1   1   e   f           ...   18933.869992          ...      83.9246   4.248000E-4  1.776493E-12    qQ1f(2.5)      ...     ...
  6   0   3.5   3.5    1   1   e   f           ...   18908.132220          ...     202.3796   2.224000E-4  9.325997E-13    qQ1f(3.5)      ...     ...
  6   0   4.5   4.5    1   1   e   f           ...   18874.320560          ...     355.9150   1.333000E-4  5.609772E-13    qQ1f(4.5)      ...     ...
  6   0   5.5   5.5    1   1   e   f           ...   18832.277398          ...     544.8294   8.712000E-5  3.682730E-13    qQ1f(5.5)      ...     ...
  6   0   6.5   6.5    1   1   e   f           ...   18781.924890          ...     769.2405   6.054000E-5  2.572883E-13    qQ1f(6.5)      ...     ...
  6   0   7.5   7.5    1   1   e   f           ...   18723.234509          ...    1029.1186   4.402000E-5  1.882548E-13    qQ1f(7.5)      ...     ...
  6   0   8.5   8.5    1   1   e   f           ...   18656.206232          ...    1324.3180   3.313000E-5  1.427028E-13    qQ1f(8.5)      ...     ...
  6   0   9.5   9.5    1   1   e   f           ...   18580.856185          ...    1654.6001   2.562000E-5  1.112514E-13    qQ1f(9.5)      ...     ...
  6   0  10.5  10.5    1   1   e   f           ...   18497.209695          ...    2019.6503   2.023000E-5  8.864233E-14   qQ1f(10.5)      ...     ...
  6   0  11.5  11.5    1   1   e   f           ...   18405.297397          ...    2419.0890   1.624000E-5  7.187173E-14   qQ1f(11.5)      ...     ...
  6   0  12.5  12.5    1   1   e   f           ...   18305.152956          ...    2852.4797   1.321000E-5  5.910359E-14   qQ1f(12.5)      ...     ...
  6   0  13.5  13.5    1   1   e   f           ...   18196.811629          ...    3319.3349   1.085000E-5  4.912436E-14   qQ1f(13.5)      ...     ...
  6   0  14.5  14.5    1   1   e   f           ...   18080.309249          ...    3819.1203   8.976000E-6  4.116507E-14   qQ1f(14.5)      ...     ...
  6   0  15.5  15.5    1   1   e   f           ...   17955.681396          ...    4351.2582   7.467000E-6  3.472163E-14   qQ1f(15.5)      ...     ...
  6   0  16.5  16.5    1   1   e   f           ...   17822.962653          ...    4915.1301   6.237000E-6  2.943565E-14   qQ1f(16.5)      ...     ...
  6   0  17.5  17.5    1   1   e   f           ...   17682.185880          ...    5510.0795   5.226000E-6  2.505851E-14   qQ1f(17.5)      ...     ...
  6   0  18.5  18.5    1   1   e   f           ...   17533.381470          ...    6135.4133   4.394000E-6  2.142824E-14   qQ1f(18.5)      ...     ...
  6   0  19.5  19.5    1   1   e   f           ...   17376.576574          ...    6790.4043   3.710000E-6  1.842058E-14   qQ1f(19.5)      ...     ...
  6   0  20.5  20.5    1   1   e   f           ...   17211.794290          ...    7474.2926   3.154000E-6  1.596126E-14   qQ1f(20.5)      ...     ...
  6   0  21.5  21.5    1   1   e   f           ...   17039.052795          ...    8186.2877   2.708000E-6  1.398349E-14   qQ1f(21.5)      ...     ...
  6   0  22.5  22.5    1   1   e   f           ...   16858.364430          ...    8925.5695   2.363000E-6  1.246495E-14   qQ1f(22.5)      ...     ...
  6   0  23.5  23.5    1   1   e   f           ...   16669.734720          ...    9691.2903   2.109000E-6  1.137829E-14   qQ1f(23.5)      ...     ...
  6   0  24.5  24.5    1   1   e   f           ...   16473.161341          ...   10482.5763   1.940000E-6  1.071780E-14   qQ1f(24.5)      ...     ...
  6   0   1.5   1.5    1   2   e   f           ...   18764.103959          ...     187.7531   2.363000E-5  1.006157E-13   pQ12f(1.5)      ...     ...
  6   0   2.5   2.5    1   2   e   f           ...   18728.749903          ...     289.0447   2.299000E-5  9.826054E-14   pQ12f(2.5)      ...     ...
  6   0   3.5   3.5    1   2   e   f           ...   18681.048979          ...     429.4629   1.988000E-5  8.540270E-14   pQ12f(3.5)      ...     ...
  6   0   4.5   4.5    1   2   e   f           ...   18622.041157          ...     608.1944   1.666000E-5  7.202416E-14   pQ12f(4.5)      ...     ...
  6   0   5.5   5.5    1   2   e   f           ...   18552.575246          ...     824.5315   1.388000E-5  6.045592E-14   pQ12f(5.5)      ...     ...
  6   0   6.5   6.5    1   2   e   f           ...   18473.306764          ...    1077.8586   1.159000E-5  5.091572E-14   pQ12f(6.5)      ...     ...
  6   0   7.5   7.5    1   2   e   f           ...   18384.733914          ...    1367.6192   9.739000E-6  4.319738E-14   pQ12f(7.5)      ...     ...
  6   0   8.5   8.5    1   2   e   f           ...   18287.237776          ...    1693.2864   8.246000E-6  3.696620E-14   pQ12f(8.5)      ...     ...
  6   0   9.5   9.5    1   2   e   f           ...   18181.115373          ...    2054.3409   7.031000E-6  3.188848E-14   pQ12f(9.5)      ...     ...
  6   0  10.5  10.5    1   2   e   f           ...   18066.604045          ...    2450.2560   6.034000E-6  2.771469E-14  pQ12f(10.5)      ...     ...
  6   0  11.5  11.5    1   2   e   f           ...   17943.898568          ...    2880.4878   5.205000E-6  2.423510E-14  pQ12f(11.5)      ...     ...
  6   0  12.5  12.5    1   2   e   f           ...   17813.162920          ...    3344.4697   4.507000E-6  2.129429E-14  pQ12f(12.5)      ...     ...
  6   0  13.5  13.5    1   2   e   f           ...   17674.538287          ...    3841.6082   3.915000E-6  1.878855E-14  pQ12f(13.5)      ...     ...
  6   0  14.5  14.5    1   2   e   f           ...   17528.148470          ...    4371.2811   3.406000E-6  1.661997E-14  pQ12f(14.5)      ...     ...
  6   0  15.5  15.5    1   2   e   f           ...   17374.103485          ...    4932.8361   2.967000E-6  1.473569E-14  pQ12f(15.5)      ...     ...
  6   0  16.5  16.5    1   2   e   f           ...   17212.501933          ...    5525.5908   2.586000E-6  1.308574E-14  pQ12f(16.5)      ...     ...
  6   0  17.5  17.5    1   2   e   f           ...   17043.432473          ...    6148.8329   2.254000E-6  1.163316E-14  pQ12f(17.5)      ...     ...
  6   0  18.5  18.5    1   2   e   f           ...   16866.974687          ...    6801.8200   1.966000E-6  1.036017E-14  pQ12f(18.5)      ...     ...
  6   0  19.5  19.5    1   2   e   f           ...   16683.199477          ...    7483.7814   1.717000E-6  9.248459E-15  pQ12f(19.5)      ...     ...
  6   0  20.5  20.5    1   2   e   f           ...   16492.169131          ...    8193.9178   1.504000E-6  8.289914E-15  pQ12f(20.5)      ...     ...
  6   0  21.5  21.5    1   2   e   f           ...   16293.937122          ...    8931.4034   1.324000E-6  7.476419E-15  pQ12f(21.5)      ...     ...
  6   0  22.5  22.5    1   2   e   f           ...   16088.547712          ...    9695.3862   1.176000E-6  6.811321E-15  pQ12f(22.5)      ...     ...
  6   0  23.5  23.5    1   2   e   f           ...   15876.035380          ...   10484.9897   1.058000E-6  6.293023E-15  pQ12f(23.5)      ...     ...
  6   0  24.5  24.5    1   2   e   f           ...   15656.424112          ...   11299.3136   9.695000E-7  5.929532E-15  pQ12f(24.5)      ...     ...
  6   0   1.5   1.5    2   1   e   f           ...   19128.092248          ...       0.0556   3.684000E-6  1.509503E-14   rQ21f(1.5)      ...     ...
  6   0   2.5   2.5    2   1   e   f           ...   19121.470295          ...      83.9246   3.506000E-6  1.437564E-14   rQ21f(2.5)      ...     ...
  6   0   3.5   3.5    2   1   e   f           ...   19110.482974          ...     202.3796   2.884000E-6  1.183885E-14   rQ21f(3.5)      ...     ...
  6   0   4.5   4.5    2   1   e   f           ...   19094.114401          ...     355.9150   2.225000E-6  9.149318E-15   rQ21f(4.5)      ...     ...
  6   0   5.5   5.5    2   1   e   f           ...   19071.546236          ...     544.8294   1.645000E-6  6.780346E-15   rQ21f(5.5)      ...     ...
  6   0   6.5   6.5    2   1   e   f           ...   19042.159430          ...     769.2405   1.173000E-6  4.849795E-15   rQ21f(6.5)      ...     ...
  6   0   7.5   7.5    2   1   e   f           ...   19005.497782          ...    1029.1186   8.061000E-7  3.345709E-15   rQ21f(7.5)      ...     ...
  6   0   8.5   8.5    2   1   e   f           ...   18961.227197          ...    1324.3180   5.289000E-7  2.205456E-15   rQ21f(8.5)      ...     ...
  6   0   9.5   9.5    2   1   e   f           ...   18909.101970          ...    1654.6001   3.258000E-7  1.366051E-15   rQ21f(9.5)      ...     ...
  6   0  10.5  10.5    2   1   e   f           ...   18848.939685          ...    2019.6503   1.824000E-7  7.696774E-16  rQ21f(10.5)      ...     ...
  6   0  11.5  11.5    2   1   e   f           ...   18780.603277          ...    2419.0890   8.684000E-8  3.691123E-16  rQ21f(11.5)      ...     ...
  6   0  12.5  12.5    2   1   e   f           ...   18703.988348          ...    2852.4797   2.959000E-8  1.268044E-16  rQ21f(12.5)      ...     ...
  6   0  13.5  13.5    2   1   e   f           ...   18619.014166          ...    3319.3349   3.352000E-9  1.449601E-17  rQ21f(13.5)      ...     ...
  6   0  14.5  14.5    2   1   e   f           ...   18525.617163          ...    3819.1203   2.373000E-9  1.036597E-17  rQ21f(14.5)      ...     ...
  6   0  15.5  15.5    2   1   e   f           ...   18423.746150          ...    4351.2582   2.206000E-8  9.743329E-17  rQ21f(15.5)      ...     ...
  6   0  16.5  16.5    2   1   e   f           ...   18313.358680          ...    4915.1301   5.855000E-8  2.617271E-16  rQ21f(16.5)      ...     ...
  6   0  17.5  17.5    2   1   e   f           ...   18194.418199          ...    5510.0795   1.084000E-7  4.909199E-16  rQ21f(17.5)      ...     ...
  6   0  18.5  18.5    2   1   e   f           ...   18066.891733          ...    6135.4133   1.682000E-7  7.725327E-16  rQ21f(18.5)      ...     ...
  6   0  19.5  19.5    2   1   e   f           ...   17930.747936          ...    6790.4043   2.345000E-7  1.093462E-15  rQ21f(19.5)      ...     ...
  6   0  20.5  20.5    2   1   e   f           ...   17785.955374          ...    7474.2926   3.034000E-7  1.437868E-15  rQ21f(20.5)      ...     ...
  6   0  21.5  21.5    2   1   e   f           ...   17632.480975          ...    8186.2877   3.708000E-7  1.788013E-15  rQ21f(21.5)      ...     ...
  6   0  22.5  22.5    2   1   e   f           ...   17470.288567          ...    8925.5695   4.322000E-7  2.122963E-15  rQ21f(22.5)      ...     ...
  6   0  23.5  23.5    2   1   e   f           ...   17299.337469          ...    9691.2903   4.831000E-7  2.420114E-15  rQ21f(23.5)      ...     ...
  6   0  24.5  24.5    2   1   e   f           ...   17119.581088          ...   10482.5763   5.193000E-7  2.656378E-15  rQ21f(24.5)      ...     ...
  6   0   0.5   0.5    2   2   e   f           ...   18955.144862          ...     126.4502   6.030000E-4  2.516059E-12    qQ2f(0.5)      ...     ...
  6   0   1.5   1.5    2   2   e   f           ...   18940.394710          ...     187.7531   1.327000E-4  5.545626E-13    qQ2f(1.5)      ...     ...
  6   0   2.5   2.5    2   2   e   f           ...   18916.350206          ...     289.0447   6.441000E-5  2.698587E-13    qQ2f(2.5)      ...     ...
  6   0   3.5   3.5    2   2   e   f           ...   18883.399733          ...     429.4629   4.068000E-5  1.710324E-13    qQ2f(3.5)      ...     ...
  6   0   4.5   4.5    2   2   e   f           ...   18841.834998          ...     608.1944   2.912000E-5  1.229710E-13    qQ2f(4.5)      ...     ...
  6   0   5.5   5.5    2   2   e   f           ...   18791.844084          ...     824.5315   2.231000E-5  9.471495E-14    qQ2f(5.5)      ...     ...
  6   0   6.5   6.5    2   2   e   f           ...   18733.541304          ...    1077.8586   1.781000E-5  7.608200E-14    qQ2f(6.5)      ...     ...
  6   0   7.5   7.5    2   2   e   f           ...   18666.997187          ...    1367.6192   1.460000E-5  6.281476E-14    qQ2f(7.5)      ...     ...
  6   0   8.5   8.5    2   2   e   f           ...   18592.258740          ...    1693.2864   1.219000E-5  5.286852E-14    qQ2f(8.5)      ...     ...
  6   0   9.5   9.5    2   2   e   f           ...   18509.361158          ...    2054.3409   1.031000E-5  4.511631E-14    qQ2f(9.5)      ...     ...
  6   0  10.5  10.5    2   2   e   f           ...   18418.334035          ...    2450.2560   8.802000E-6  3.889900E-14   qQ2f(10.5)      ...     ...
  6   0  11.5  11.5    2   2   e   f           ...   18319.204447          ...    2880.4878   7.566000E-6  3.379955E-14   qQ2f(11.5)      ...     ...
  6   0  12.5  12.5    2   2   e   f           ...   18211.998312          ...    3344.4697   6.536000E-6  2.954300E-14   qQ2f(12.5)      ...     ...
  6   0  13.5  13.5    2   2   e   f           ...   18096.740824          ...    3841.6082   5.665000E-6  2.593325E-14   qQ2f(13.5)      ...     ...
  6   0  14.5  14.5    2   2   e   f           ...   17973.456384          ...    4371.2811   4.920000E-6  2.283282E-14   qQ2f(14.5)      ...     ...
  6   0  15.5  15.5    2   2   e   f           ...   17842.168240          ...    4932.8361   4.279000E-6  2.015138E-14   qQ2f(15.5)      ...     ...
  6   0  16.5  16.5    2   2   e   f           ...   17702.897959          ...    5525.5908   3.726000E-6  1.782427E-14   qQ2f(16.5)      ...     ...
  6   0  17.5  17.5    2   2   e   f           ...   17555.664791          ...    6148.8329   3.250000E-6  1.580908E-14   qQ2f(17.5)      ...     ...
  6   0  18.5  18.5    2   2   e   f           ...   17400.484950          ...    6801.8200   2.843000E-6  1.407706E-14   qQ2f(18.5)      ...     ...
  6   0  19.5  19.5    2   2   e   f           ...   17237.370839          ...    7483.7814   2.501000E-6  1.261913E-14   qQ2f(19.5)      ...     ...
  6   0  20.5  20.5    2   2   e   f           ...   17066.330215          ...    8193.9178   2.219000E-6  1.142181E-14   qQ2f(20.5)      ...     ...
  6   0  21.5  21.5    2   2   e   f           ...   16887.365301          ...    8931.4034   1.996000E-6  1.049287E-14   qQ2f(21.5)      ...     ...
  6   0  22.5  22.5    2   2   e   f           ...   16700.471849          ...    9695.3862   1.831000E-6  9.842119E-15   qQ2f(22.5)      ...     ...
  6   0  23.5  23.5    2   2   e   f           ...   16505.638129          ...   10484.9897   1.725000E-6  9.492535E-15   qQ2f(23.5)      ...     ...
  6   0  24.5  24.5    2   2   e   f           ...   16302.843858          ...   11299.3136   1.679000E-6  9.470692E-15   qQ2f(24.5)      ...     ...
  6   0   1.5   1.5    1   1   f   e           ...   18951.888833          ...       0.0000   1.045000E-3  4.361833E-12    qQ1e(1.5)      ...     ...
  6   0   2.5   2.5    1   1   f   e           ...   18934.189622          ...      83.7233   4.245000E-4  1.775178E-12    qQ1e(2.5)      ...     ...
  6   0   3.5   3.5    1   1   f   e           ...   18908.852121          ...     201.9313   2.221000E-4  9.312708E-13    qQ1e(3.5)      ...     ...
  6   0   4.5   4.5    1   1   f   e           ...   18875.609529          ...     355.1203   1.331000E-4  5.600591E-13    qQ1e(4.5)      ...     ...
  6   0   5.5   5.5    1   1   f   e           ...   18834.295495          ...     543.5955   8.693000E-5  3.673911E-13    qQ1e(5.5)      ...     ...
  6   0   6.5   6.5    1   1   f   e           ...   18784.820886          ...     767.4816   6.037000E-5  2.564867E-13    qQ1e(6.5)      ...     ...
  6   0   7.5   7.5    1   1   f   e           ...   18727.146052          ...    1026.7552   4.387000E-5  1.875349E-13    qQ1e(7.5)      ...     ...
  6   0   8.5   8.5    1   1   f   e           ...   18661.260683          ...    1321.2760   3.301000E-5  1.421089E-13    qQ1e(8.5)      ...     ...
  6   0   9.5   9.5    1   1   f   e           ...   18587.171393          ...    1650.8104   2.551000E-5  1.106985E-13    qQ1e(9.5)      ...     ...
  6   0  10.5  10.5    1   1   f   e           ...   18504.894516          ...    2015.0483   2.014000E-5  8.817470E-14   qQ1e(10.5)      ...     ...
  6   0  11.5  11.5    1   1   f   e           ...   18414.451967          ...    2413.6144   1.616000E-5  7.144659E-14   qQ1e(11.5)      ...     ...
  6   0  12.5  12.5    1   1   f   e           ...   18315.868784          ...    2846.0767   1.314000E-5  5.872162E-14   qQ1e(12.5)      ...     ...
  6   0  13.5  13.5    1   1   f   e           ...   18209.171569          ...    3311.9519   1.079000E-5  4.878640E-14   qQ1e(13.5)      ...     ...
  6   0  14.5  14.5    1   1   f   e           ...   18094.387392          ...    3810.7104   8.920000E-6  4.084462E-14   qQ1e(14.5)      ...     ...
  6   0  15.5  15.5    1   1   f   e           ...   17971.542932          ...    4341.7788   7.417000E-6  3.442828E-14   qQ1e(15.5)      ...     ...
  6   0  16.5  16.5    1   1   f   e           ...   17840.663721          ...    4904.5434   6.191000E-6  2.916061E-14   qQ1e(16.5)      ...     ...
  6   0  17.5  17.5    1   1   f   e           ...   17701.773427          ...    5498.3522   5.186000E-6  2.481171E-14   qQ1e(17.5)      ...     ...
  6   0  18.5  18.5    1   1   f   e           ...   17554.893131          ...    6122.5173   4.357000E-6  2.119576E-14   qQ1e(18.5)      ...     ...
  6   0  19.5  19.5    1   1   f   e           ...   17400.040591          ...    6776.3162   3.677000E-6  1.820752E-14   qQ1e(19.5)      ...     ...
  6   0  20.5  20.5    1   1   f   e           ...   17237.229462          ...    7458.9942   3.123000E-6  1.575777E-14   qQ1e(20.5)      ...     ...
  6   0  21.5  21.5    1   1   f   e           ...   17066.468484          ...    8169.7657   2.681000E-6  1.379962E-14   qQ1e(21.5)      ...     ...
  6   0  22.5  22.5    1   1   f   e           ...   16887.760607          ...    8907.8157   2.338000E-6  1.229018E-14   qQ1e(22.5)      ...     ...
  6   0  23.5  23.5    1   1   f   e           ...   16701.102074          ...    9672.3018   2.085000E-6  1.120659E-14   qQ1e(23.5)      ...     ...
  6   0  24.5  24.5    1   1   f   e           ...   16506.481436          ...   10462.3552   1.918000E-6  1.055352E-14   qQ1e(24.5)      ...     ...
  6   0   1.5   1.5    1   2   f   e           ...   18764.396000          ...     187.4928   2.401000E-5  1.022306E-13   pQ12e(1.5)      ...     ...
  6   0   2.5   2.5    1   2   f   e           ...   18729.140961          ...     288.7720   2.349000E-5  1.003934E-13   pQ12e(2.5)      ...     ...
  6   0   3.5   3.5    1   2   f   e           ...   18681.504438          ...     429.2790   2.039000E-5  8.758934E-14   pQ12e(3.5)      ...     ...
  6   0   4.5   4.5    1   2   f   e           ...   18622.531229          ...     608.1986   1.715000E-5  7.413861E-14   pQ12e(4.5)      ...     ...
  6   0   5.5   5.5    1   2   f   e           ...   18553.074536          ...     824.8165   1.431000E-5  6.232548E-14   pQ12e(5.5)      ...     ...
  6   0   6.5   6.5    1   2   f   e           ...   18473.792635          ...    1078.5098   1.197000E-5  5.258232E-14   pQ12e(6.5)      ...     ...
  6   0   7.5   7.5    1   2   f   e           ...   18385.185181          ...    1368.7161   1.007000E-5  4.466334E-14   pQ12e(7.5)      ...     ...
  6   0   8.5   8.5    1   2   f   e           ...   18287.633921          ...    1694.9028   8.528000E-6  3.822873E-14   pQ12e(8.5)      ...     ...
  6   0   9.5   9.5    1   2   f   e           ...   18181.436156          ...    2056.5457   7.275000E-6  3.299395E-14   pQ12e(9.5)      ...     ...
  6   0  10.5  10.5    1   2   f   e           ...   18066.829322          ...    2453.1135   6.245000E-6  2.868311E-14  pQ12e(10.5)      ...     ...
  6   0  11.5  11.5    1   2   f   e           ...   17944.008226          ...    2884.0581   5.387000E-6  2.508221E-14  pQ12e(11.5)      ...     ...
  6   0  12.5  12.5    1   2   f   e           ...   17813.136869          ...    3348.8086   4.665000E-6  2.204086E-14  pQ12e(12.5)      ...     ...
  6   0  13.5  13.5    1   2   f   e           ...   17674.356478          ...    3846.7670   4.052000E-6  1.944643E-14  pQ12e(13.5)      ...     ...
  6   0  14.5  14.5    1   2   f   e           ...   17527.790922          ...    4377.3068   3.525000E-6  1.720135E-14  pQ12e(14.5)      ...     ...
  6   0  15.5  15.5    1   2   f   e           ...   17373.550331          ...    4939.7714   3.070000E-6  1.524821E-14  pQ12e(15.5)      ...     ...
  6   0  16.5  16.5    1   2   f   e           ...   17211.733459          ...    5533.4736   2.675000E-6  1.353731E-14  pQ12e(16.5)      ...     ...
  6   0  17.5  17.5    1   2   f   e           ...   17042.429180          ...    6157.6965   2.331000E-6  1.203198E-14  pQ12e(17.5)      ...     ...
  6   0  18.5  18.5    1   2   f   e           ...   16865.717350          ...    6811.6931   2.033000E-6  1.071483E-14  pQ12e(18.5)      ...     ...
  6   0  19.5  19.5    1   2   f   e           ...   16681.669225          ...    7494.6876   1.775000E-6  9.562624E-15  pQ12e(19.5)      ...     ...
  6   0  20.5  20.5    1   2   f   e           ...   16490.347533          ...    8205.8762   1.555000E-6  8.572915E-15  pQ12e(20.5)      ...     ...
  6   0  21.5  21.5    1   2   f   e           ...   16291.806301          ...    8944.4278   1.369000E-6  7.732550E-15  pQ12e(21.5)      ...     ...
  6   0  22.5  22.5    1   2   f   e           ...   16086.090468          ...    9709.4858   1.216000E-6  7.045151E-15  pQ12e(22.5)      ...     ...
  6   0  23.5  23.5    1   2   f   e           ...   15873.235344          ...   10500.1685   1.094000E-6  6.509448E-15  pQ12e(23.5)      ...     ...
  6   0  24.5  24.5    1   2   f   e           ...   15653.265923          ...   11315.5707   1.003000E-6  6.136896E-15  pQ12e(24.5)      ...     ...
  6   0   1.5   1.5    2   1   f   e           ...   19128.337609          ...       0.0000   3.554000E-6  1.456199E-14   rQ21e(1.5)      ...     ...
  6   0   2.5   2.5    2   1   f   e           ...   19121.885394          ...      83.7233   3.330000E-6  1.365339E-14   rQ21e(2.5)      ...     ...
  6   0   3.5   3.5    2   1   f   e           ...   19111.102482          ...     201.9313   2.701000E-6  1.108692E-14   rQ21e(3.5)      ...     ...
  6   0   4.5   4.5    2   1   f   e           ...   19094.968166          ...     355.1203   2.057000E-6  8.457737E-15   rQ21e(4.5)      ...     ...
  6   0   5.5   5.5    2   1   f   e           ...   19072.659706          ...     543.5955   1.501000E-6  6.186085E-15   rQ21e(5.5)      ...     ...
  6   0   6.5   6.5    2   1   f   e           ...   19043.555273          ...     767.4816   1.056000E-6  4.365416E-15   rQ21e(6.5)      ...     ...
  6   0   7.5   7.5    2   1   f   e           ...   19007.197181          ...    1026.7552   7.129000E-7  2.958354E-15   rQ21e(7.5)      ...     ...
  6   0   8.5   8.5    2   1   f   e           ...   18963.250603          ...    1321.2760   4.577000E-7  1.908153E-15   rQ21e(8.5)      ...     ...
  6   0   9.5   9.5    2   1   f   e           ...   18911.469480          ...    1650.8104   2.735000E-7  1.146475E-15   rQ21e(9.5)      ...     ...
  6   0  10.5  10.5    2   1   f   e           ...   18851.671196          ...    2015.0483   1.460000E-7  6.159010E-16  rQ21e(10.5)      ...     ...
  6   0  11.5  11.5    2   1   f   e           ...   18783.718519          ...    2413.6144   6.371000E-8  2.707087E-16  rQ21e(11.5)      ...     ...
  6   0  12.5  12.5    2   1   f   e           ...   18707.506869          ...    2846.0767   1.752000E-8  7.505161E-17  rQ21e(12.5)      ...     ...
  6   0  13.5  13.5    2   1   f   e           ...   18622.955279          ...    3311.9519  4.300000E-10  1.858784E-18  rQ21e(13.5)      ...     ...
  6   0  14.5  14.5    2   1   f   e           ...   18529.999884          ...    3810.7104   6.974000E-9  3.045011E-17  rQ21e(14.5)      ...     ...
  6   0  15.5  15.5    2   1   f   e           ...   18428.589119          ...    4341.7788   3.279000E-8  1.447488E-16  rQ21e(15.5)      ...     ...
  6   0  16.5  16.5    2   1   f   e           ...   18318.680081          ...    4904.5434   7.423000E-8  3.316262E-16  rQ21e(16.5)      ...     ...
  6   0  17.5  17.5    2   1   f   e           ...   18200.235664          ...    5498.3522   1.280000E-7  5.793136E-16  rQ21e(17.5)      ...     ...
  6   0  18.5  18.5    2   1   f   e           ...   18073.222238          ...    6122.5173   1.908000E-7  8.757193E-16  rQ21e(18.5)      ...     ...
  6   0  19.5  19.5    2   1   f   e           ...   17937.607677          ...    6776.3162   2.593000E-7  1.208179E-15  rQ21e(19.5)      ...     ...
  6   0  20.5  20.5    2   1   f   e           ...   17793.359639          ...    7458.9942   3.299000E-7  1.562155E-15  rQ21e(20.5)      ...     ...
  6   0  21.5  21.5    2   1   f   e           ...   17640.443987          ...    8169.7657   3.984000E-7  1.919367E-15  rQ21e(21.5)      ...     ...
  6   0  22.5  22.5    2   1   f   e           ...   17478.823309          ...    8907.8157   4.606000E-7  2.260254E-15  rQ21e(22.5)      ...     ...
  6   0  23.5  23.5    2   1   f   e           ...   17308.455488          ...    9672.3018   5.120000E-7  2.562188E-15  rQ21e(23.5)      ...     ...
  6   0  24.5  24.5    2   1   f   e           ...   17129.292262          ...   10462.3552   5.487000E-7  2.803586E-15  rQ21e(24.5)      ...     ...
  6   0   0.5   0.5    2   2   f   e           ...   18955.413552          ...     126.2923   6.031000E-4  2.516405E-12    qQ2e(0.5)      ...     ...
  6   0   1.5   1.5    2   2   f   e           ...   18940.844776          ...     187.4928   1.326000E-4  5.541184E-13    qQ2e(1.5)      ...     ...
  6   0   2.5   2.5    2   2   f   e           ...   18916.836734          ...     288.7720   6.436000E-5  2.696353E-13    qQ2e(2.5)      ...     ...
  6   0   3.5   3.5    2   2   f   e           ...   18883.754799          ...     429.2790   4.061000E-5  1.707316E-13    qQ2e(3.5)      ...     ...
  6   0   4.5   4.5    2   2   f   e           ...   18841.889866          ...     608.1986   2.903000E-5  1.225902E-13    qQ2e(4.5)      ...     ...
  6   0   5.5   5.5    2   2   f   e           ...   18791.438746          ...     824.8165   2.222000E-5  9.433693E-14    qQ2e(5.5)      ...     ...
  6   0   6.5   6.5    2   2   f   e           ...   18732.527023          ...    1078.5098   1.772000E-5  7.570573E-14    qQ2e(6.5)      ...     ...
  6   0   7.5   7.5    2   2   f   e           ...   18665.236310          ...    1368.7161   1.451000E-5  6.243932E-14    qQ2e(7.5)      ...     ...
  6   0   8.5   8.5    2   2   f   e           ...   18589.623841          ...    1694.9028   1.210000E-5  5.249306E-14    qQ2e(8.5)      ...     ...
  6   0   9.5   9.5    2   2   f   e           ...   18505.734244          ...    2056.5457   1.022000E-5  4.474000E-14    qQ2e(9.5)      ...     ...
  6   0  10.5  10.5    2   2   f   e           ...   18413.606002          ...    2453.1135   8.721000E-6  3.856083E-14   qQ2e(10.5)      ...     ...
  6   0  11.5  11.5    2   2   f   e           ...   18313.274778          ...    2884.0581   7.489000E-6  3.347723E-14   qQ2e(11.5)      ...     ...
  6   0  12.5  12.5    2   2   f   e           ...   18204.774954          ...    3348.8086   6.463000E-6  2.923622E-14   qQ2e(12.5)      ...     ...
  6   0  13.5  13.5    2   2   f   e           ...   18088.140188          ...    3846.7670   5.596000E-6  2.564175E-14   qQ2e(13.5)      ...     ...
  6   0  14.5  14.5    2   2   f   e           ...   17963.403414          ...    4377.3068   4.855000E-6  2.255640E-14   qQ2e(14.5)      ...     ...
  6   0  15.5  15.5    2   2   f   e           ...   17830.596519          ...    4939.7714   4.218000E-6  1.988990E-14   qQ2e(15.5)      ...     ...
  6   0  16.5  16.5    2   2   f   e           ...   17689.749820          ...    5533.4736   3.669000E-6  1.757770E-14   qQ2e(16.5)      ...     ...
  6   0  17.5  17.5    2   2   f   e           ...   17540.891418          ...    6157.6965   3.196000E-6  1.557260E-14   qQ2e(17.5)      ...     ...
  6   0  18.5  18.5    2   2   f   e           ...   17384.046457          ...    6811.6931   2.793000E-6  1.385565E-14   qQ2e(18.5)      ...     ...
  6   0  19.5  19.5    2   2   f   e           ...   17219.236311          ...    7494.6876   2.454000E-6  1.240808E-14   qQ2e(19.5)      ...     ...
  6   0  20.5  20.5    2   2   f   e           ...   17046.477710          ...    8205.8762   2.175000E-6  1.122142E-14   qQ2e(20.5)      ...     ...
  6   0  21.5  21.5    2   2   f   e           ...   16865.781804          ...    8944.4278   1.954000E-6  1.029839E-14   qQ2e(21.5)      ...     ...
  6   0  22.5  22.5    2   2   f   e           ...   16677.153171          ...    9709.4858   1.791000E-6  9.654049E-15   qQ2e(22.5)      ...     ...
  6   0  23.5  23.5    2   2   f   e           ...   16480.588757          ...   10500.1685   1.686000E-6  9.306146E-15   qQ2e(23.5)      ...     ...
  6   0  24.5  24.5    2   2   f   e           ...   16276.076749          ...   11315.5707   1.640000E-6  9.281157E-15   qQ2e(24.5)      ...     ...
  6   0   1.5   2.5    1   1   f   f           ...   18867.964256          ...      83.9246   8.590000E-4  2.411624E-12    pP1f(2.5)      ...     ...
  6   0   2.5   3.5    1   1   f   f           ...   18815.533323          ...     202.3796   1.083500E-3  3.441239E-12    pP1f(3.5)      ...     ...
  6   0   3.5   4.5    1   1   f   f           ...   18754.868482          ...     355.9150   1.200400E-3  4.093037E-12    pP1f(4.5)      ...     ...
  6   0   4.5   5.5    1   1   f   f           ...   18685.900475          ...     544.8294   1.283800E-3  4.593522E-12    pP1f(5.5)      ...     ...
  6   0   5.5   6.5    1   1   f   f           ...   18608.650555          ...     769.2405   1.351600E-3  5.015675E-12    pP1f(6.5)      ...     ...
  6   0   6.5   7.5    1   1   f   f           ...   18523.183893          ...    1029.1186   1.409400E-3  5.388511E-12    pP1f(7.5)      ...     ...
  6   0   7.5   8.5    1   1   f   f           ...   18429.583268          ...    1324.3180   1.459000E-3  5.724394E-12    pP1f(8.5)      ...     ...
  6   0   8.5   9.5    1   1   f   f           ...   18327.936553          ...    1654.6001   1.500700E-3  6.027913E-12    pP1f(9.5)      ...     ...
  6   0   9.5  10.5    1   1   f   f           ...   18218.331497          ...    2019.6503   1.534300E-3  6.300255E-12   pP1f(10.5)      ...     ...
  6   0  10.5  11.5    1   1   f   f           ...   18100.853826          ...    2419.0890   1.559500E-3  6.541185E-12   pP1f(11.5)      ...     ...
  6   0  11.5  12.5    1   1   f   f           ...   17975.586694          ...    2852.4797   1.575700E-3  6.748434E-12   pP1f(12.5)      ...     ...
  6   0  12.5  13.5    1   1   f   f           ...   17842.610577          ...    3319.3349   1.582400E-3  6.919465E-12   pP1f(13.5)      ...     ...
  6   0  13.5  14.5    1   1   f   f           ...   17702.003238          ...    3819.1203   1.579300E-3  7.052033E-12   pP1f(14.5)      ...     ...
  6   0  14.5  15.5    1   1   f   f           ...   17553.839609          ...    4351.2582   1.566200E-3  7.143844E-12   pP1f(15.5)      ...     ...
  6   0  15.5  16.5    1   1   f   f           ...   17398.191575          ...    4915.1301   1.543300E-3  7.194008E-12   pP1f(16.5)      ...     ...
  6   0  16.5  17.5    1   1   f   f           ...   17235.127624          ...    5510.0795   1.511000E-3  7.202274E-12   pP1f(17.5)      ...     ...
  6   0  17.5  18.5    1   1   f   f           ...   17064.712403          ...    6135.4133   1.470500E-3  7.172057E-12   pP1f(18.5)      ...     ...
  6   0  18.5  19.5    1   1   f   f           ...   16887.006171          ...    6790.4043   1.423500E-3  7.109409E-12   pP1f(19.5)      ...     ...
  6   0  19.5  20.5    1   1   f   f           ...   16702.064181          ...    7474.2926   1.372300E-3  7.023882E-12   pP1f(20.5)      ...     ...
  6   0  20.5  21.5    1   1   f   f           ...   16509.935978          ...    8186.2877   1.319900E-3  6.929543E-12   pP1f(21.5)      ...     ...
  6   0  21.5  22.5    1   1   f   f           ...   16310.664639          ...    8925.5695   1.270000E-3  6.845623E-12   pP1f(22.5)      ...     ...
  6   0  22.5  23.5    1   1   f   f           ...   16104.285947          ...    9691.2903   1.226800E-3  6.796184E-12   pP1f(23.5)      ...     ...
  6   0  23.5  24.5    1   1   f   f           ...   15890.827500          ...   10482.5763   1.195100E-3  6.811460E-12   pP1f(24.5)      ...     ...
  6   0  24.5  25.5    1   1   f   f           ...   15670.307758          ...   11298.5288   1.180300E-3  6.928860E-12   pP1f(25.5)      ...     ...
  6   0   2.5   1.5    1   1   f   f           ...   19017.857345          ...       0.0556   3.964000E-4  2.464674E-12    rR1f(1.5)      ...     ...
  6   0   3.5   2.5    1   1   f   f           ...   19026.858886          ...      83.9246   4.785000E-4  2.642069E-12    rR1f(2.5)      ...     ...
  6   0   4.5   3.5    1   1   f   f           ...   19028.350233          ...     202.3796   4.764000E-4  2.465683E-12    rR1f(3.5)      ...     ...
  6   0   5.5   4.5    1   1   f   f           ...   19021.976029          ...     355.9150   4.426000E-4  2.200590E-12    rR1f(4.5)      ...     ...
  6   0   6.5   5.5    1   1   f   f           ...   19007.473100          ...     544.8294   3.947000E-4  1.910834E-12    rR1f(5.5)      ...     ...
  6   0   7.5   6.5    1   1   f   f           ...   18984.660786          ...     769.2405   3.406000E-4  1.619156E-12    rR1f(6.5)      ...     ...
  6   0   8.5   7.5    1   1   f   f           ...   18953.418103          ...    1029.1186   2.846000E-4  1.336196E-12    rR1f(7.5)      ...     ...
  6   0   9.5   8.5    1   1   f   f           ...   18913.663850          ...    1324.3180   2.291000E-4  1.066815E-12    rR1f(8.5)      ...     ...
  6   0  10.5   9.5    1   1   f   f           ...   18865.342673          ...    1654.6001   1.761000E-4  8.159816E-13    rR1f(9.5)      ...     ...
  6   0  11.5  10.5    1   1   f   f           ...   18808.416037          ...    2019.6503   1.272000E-4  5.880699E-13   rR1f(10.5)      ...     ...
  6   0  12.5  11.5    1   1   f   f           ...   18742.856468          ...    2419.0890   8.401000E-5  3.884000E-13   rR1f(11.5)      ...     ...
  6   0  13.5  12.5    1   1   f   f           ...   18668.643843          ...    2852.4797   4.806000E-5  2.226387E-13   rR1f(12.5)      ...     ...
  6   0  14.5  13.5    1   1   f   f           ...   18585.762890          ...    3319.3349   2.099000E-5  9.760512E-14   rR1f(13.5)      ...     ...
  6   0  15.5  14.5    1   1   f   f           ...   18494.201414          ...    3819.1203   4.467000E-6  2.088484E-14   rR1f(14.5)      ...     ...
  6   0  16.5  15.5    1   1   f   f           ...   18393.948930          ...    4351.2582   2.158000E-7  1.015987E-15   rR1f(15.5)      ...     ...
  6   0  17.5  16.5    1   1   f   f           ...   18284.995548          ...    4915.1301   9.873000E-6  4.687494E-14   rR1f(16.5)      ...     ...
  6   0  18.5  17.5    1   1   f   f           ...   18167.330971          ...    5510.0795   3.484000E-5  1.670455E-13   rR1f(17.5)      ...     ...
  6   0  19.5  18.5    1   1   f   f           ...   18040.943562          ...    6135.4133   7.602000E-5  3.685900E-13   rR1f(18.5)      ...     ...
  6   0  20.5  19.5    1   1   f   f           ...   17905.819430          ...    6790.4043   1.336000E-4  6.559415E-13   rR1f(19.5)      ...     ...
  6   0  21.5  20.5    1   1   f   f           ...   17761.941504          ...    7474.2926   2.065000E-4  1.028017E-12   rR1f(20.5)      ...     ...
  6   0  22.5  21.5    1   1   f   f           ...   17609.288582          ...    8186.2877   2.923000E-4  1.477434E-12   rR1f(21.5)      ...     ...
  6   0  23.5  22.5    1   1   f   f           ...   17447.834334          ...    8925.5695   3.866000E-4  1.986643E-12   rR1f(22.5)      ...     ...
  6   0  24.5  23.5    1   1   f   f           ...   17277.546259          ...    9691.2903   4.836000E-4  2.529931E-12   rR1f(23.5)      ...     ...
  6   0   1.5   2.5    1   2   f   f           ...   18662.844168          ...     289.0447   9.263000E-6  2.658046E-14   oP12f(2.5)      ...     ...
  6   0   2.5   3.5    1   2   f   f           ...   18588.450083          ...     429.4629   1.229000E-5  3.999305E-14   oP12f(3.5)      ...     ...
  6   0   3.5   4.5    1   2   f   f           ...   18502.589078          ...     608.1944   1.258000E-5  4.407206E-14   oP12f(4.5)      ...     ...
  6   0   4.5   5.5    1   2   f   f           ...   18406.198322          ...     824.5315   1.169000E-5  4.310849E-14   oP12f(5.5)      ...     ...
  6   0   5.5   6.5    1   2   f   f           ...   18300.032429          ...    1077.8586   1.038000E-5  3.982948E-14   oP12f(6.5)      ...     ...
  6   0   6.5   7.5    1   2   f   f           ...   18184.683298          ...    1367.6192   9.036000E-6  3.584516E-14   oP12f(7.5)      ...     ...
  6   0   7.5   8.5    1   2   f   f           ...   18060.614811          ...    1693.2864   7.793000E-6  3.183793E-14   oP12f(8.5)      ...     ...
  6   0   8.5   9.5    1   2   f   f           ...   17928.195741          ...    2054.3409   6.702000E-6  2.813400E-14   oP12f(9.5)      ...     ...
  6   0   9.5  10.5    1   2   f   f           ...   17787.725848          ...    2450.2560   5.765000E-6  2.483268E-14  oP12f(10.5)      ...     ...
  6   0  10.5  11.5    1   2   f   f           ...   17639.454997          ...    2880.4878   4.965000E-6  2.192896E-14  oP12f(11.5)      ...     ...
  6   0  11.5  12.5    1   2   f   f           ...   17483.596658          ...    3344.4697   4.284000E-6  1.939472E-14  oP12f(12.5)      ...     ...
  6   0  12.5  13.5    1   2   f   f           ...   17320.337235          ...    3841.6082   3.703000E-6  1.718360E-14  oP12f(13.5)      ...     ...
  6   0  13.5  14.5    1   2   f   f           ...   17149.842458          ...    4371.2811   3.206000E-6  1.525239E-14  oP12f(14.5)      ...     ...
  6   0  14.5  15.5    1   2   f   f           ...   16972.261699          ...    4932.8361   2.779000E-6  1.355933E-14  oP12f(15.5)      ...     ...
  6   0  15.5  16.5    1   2   f   f           ...   16787.730855          ...    5525.5908   2.413000E-6  1.208098E-14  oP12f(16.5)      ...     ...
  6   0  16.5  17.5    1   2   f   f           ...   16596.374217          ...    6148.8329   2.100000E-6  1.079511E-14  oP12f(17.5)      ...     ...
  6   0  17.5  18.5    1   2   f   f           ...   16398.305620          ...    6801.8200   1.835000E-6  9.692030E-15  oP12f(18.5)      ...     ...
  6   0  18.5  19.5    1   2   f   f           ...   16193.629074          ...    7483.7814   1.612000E-6  8.755038E-15  oP12f(19.5)      ...     ...
  6   0  19.5  20.5    1   2   f   f           ...   15982.439022          ...    8193.9178   1.431000E-6  7.998747E-15  oP12f(20.5)      ...     ...
  6   0  20.5  21.5    1   2   f   f           ...   15764.820305          ...    8931.4034   1.288000E-6  7.416383E-15  oP12f(21.5)      ...     ...
  6   0  21.5  22.5    1   2   f   f           ...   15540.847922          ...    9695.3862   1.183000E-6  7.024055E-15  oP12f(22.5)      ...     ...
  6   0  22.5  23.5    1   2   f   f           ...   15310.586607          ...   10484.9897   1.116000E-6  6.839981E-15  oP12f(23.5)      ...     ...
  6   0  23.5  24.5    1   2   f   f           ...   15074.090270          ...   11299.3136   1.087000E-6  6.884879E-15  oP12f(24.5)      ...     ...
  6   0  24.5  25.5    1   2   f   f           ...   14831.401315          ...   12137.4353   1.100000E-6  7.208630E-15  oP12f(25.5)      ...     ...
  6   0   1.5   0.5    1   2   f   f           ...   18825.438586          ...     126.4502   1.743000E-5  1.474670E-13   qR12f(0.5)      ...     ...
  6   0   2.5   1.5    1   2   f   f           ...   18830.159807          ...     187.7531   7.370000E-6  4.674213E-14   qR12f(1.5)      ...     ...
  6   0   3.5   2.5    1   2   f   f           ...   18821.738797          ...     289.0447   3.142000E-6  1.772896E-14   qR12f(2.5)      ...     ...
  6   0   4.5   3.5    1   2   f   f           ...   18801.266992          ...     429.4629   1.325000E-6  7.024403E-15   qR12f(3.5)      ...     ...
  6   0   5.5   4.5    1   2   f   f           ...   18769.696626          ...     608.1944   5.648000E-7  2.884159E-15   qR12f(4.5)      ...     ...
  6   0   6.5   5.5    1   2   f   f           ...   18727.770948          ...     824.5315   2.541000E-7  1.267176E-15   qR12f(5.5)      ...     ...
  6   0   7.5   6.5    1   2   f   f           ...   18676.042660          ...    1077.8586   1.284000E-7  6.307322E-16   qR12f(6.5)      ...     ...
  6   0   8.5   7.5    1   2   f   f           ...   18614.917508          ...    1367.6192   7.848000E-8  3.819856E-16   qR12f(7.5)      ...     ...
  6   0   9.5   8.5    1   2   f   f           ...   18544.695393          ...    1693.2864   6.093000E-8  2.951257E-16   qR12f(8.5)      ...     ...
  6   0  10.5   9.5    1   2   f   f           ...   18465.601861          ...    2054.3409   5.940000E-8  2.872830E-16   qR12f(9.5)      ...     ...
  6   0  11.5  10.5    1   2   f   f           ...   18377.810387          ...    2450.2560   6.820000E-8  3.302502E-16  qR12f(10.5)      ...     ...
  6   0  12.5  11.5    1   2   f   f           ...   18281.457639          ...    2880.4878   8.569000E-8  4.164169E-16  qR12f(11.5)      ...     ...
  6   0  13.5  12.5    1   2   f   f           ...   18176.653806          ...    3344.4697   1.117000E-7  5.458430E-16  qR12f(12.5)      ...     ...
  6   0  14.5  13.5    1   2   f   f           ...   18063.489548          ...    3841.6082   1.462000E-7  7.197224E-16  qR12f(13.5)      ...     ...
  6   0  15.5  14.5    1   2   f   f           ...   17942.040634          ...    4371.2811   1.893000E-7  9.403584E-16  qR12f(14.5)      ...     ...
  6   0  16.5  15.5    1   2   f   f           ...   17812.371020          ...    4932.8361   2.406000E-7  1.207922E-15  qR12f(15.5)      ...     ...
  6   0  17.5  16.5    1   2   f   f           ...   17674.534828          ...    5525.5908   2.990000E-7  1.519345E-15  qR12f(16.5)      ...     ...
  6   0  18.5  17.5    1   2   f   f           ...   17528.577563          ...    6148.8329   3.629000E-7  1.869100E-15  qR12f(17.5)      ...     ...
  6   0  19.5  18.5    1   2   f   f           ...   17374.536779          ...    6801.8200   4.296000E-7  2.245804E-15  qR12f(18.5)      ...     ...
  6   0  20.5  19.5    1   2   f   f           ...   17212.442333          ...    7483.7814   4.956000E-7  2.633258E-15  qR12f(19.5)      ...     ...
  6   0  21.5  20.5    1   2   f   f           ...   17042.316345          ...    8193.9178   5.565000E-7  3.009325E-15  qR12f(20.5)      ...     ...
  6   0  22.5  21.5    1   2   f   f           ...   16864.172908          ...    8931.4034   6.073000E-7  3.346849E-15  qR12f(21.5)      ...     ...
  6   0  23.5  22.5    1   2   f   f           ...   16678.017616          ...    9695.3862   6.428000E-7  3.615165E-15  qR12f(22.5)      ...     ...
  6   0  24.5  23.5    1   2   f   f           ...   16483.846918          ...   10484.9897   6.585000E-7  3.784645E-15  qR12f(23.5)      ...     ...
  6   0   0.5   1.5    2   1   f   f           ...   19081.650276          ...       0.0556   2.721000E-5  5.601759E-14   qP21f(1.5)      ...     ...
  6   0   1.5   2.5    2   1   f   f           ...   19044.413032          ...      83.9246   2.106000E-5  5.803496E-14   qP21f(2.5)      ...     ...
  6   0   2.5   3.5    2   1   f   f           ...   19003.229096          ...     202.3796   1.825000E-5  5.682338E-14   qP21f(3.5)      ...     ...
  6   0   3.5   4.5    2   1   f   f           ...   18957.118843          ...     355.9150   1.579000E-5  5.269692E-14   qP21f(4.5)      ...     ...
  6   0   4.5   5.5    2   1   f   f           ...   18905.259111          ...     544.8294   1.351000E-5  4.722441E-14   qP21f(5.5)      ...     ...
  6   0   5.5   6.5    2   1   f   f           ...   18847.014766          ...     769.2405   1.150000E-5  4.160290E-14   qP21f(6.5)      ...     ...
  6   0   6.5   7.5    2   1   f   f           ...   18781.918281          ...    1029.1186   9.805000E-6  3.646141E-14   qP21f(7.5)      ...     ...
  6   0   7.5   8.5    2   1   f   f           ...   18709.634397          ...    1324.3180   8.400000E-6  3.197819E-14   qP21f(8.5)      ...     ...
  6   0   8.5   9.5    2   1   f   f           ...   18629.926473          ...    1654.6001   7.245000E-6  2.816543E-14   qP21f(9.5)      ...     ...
  6   0   9.5  10.5    2   1   f   f           ...   18542.629585          ...    2019.6503   6.296000E-6  2.495670E-14  qP21f(10.5)      ...     ...
  6   0  10.5  11.5    2   1   f   f           ...   18447.630506          ...    2419.0890   5.511000E-6  2.225453E-14  qP21f(11.5)      ...     ...
  6   0  11.5  12.5    2   1   f   f           ...   18344.853246          ...    2852.4797   4.857000E-6  1.997263E-14  qP21f(12.5)      ...     ...
  6   0  12.5  13.5    2   1   f   f           ...   18234.248662          ...    3319.3349   4.306000E-6  1.802899E-14  qP21f(13.5)      ...     ...
  6   0  13.5  14.5    2   1   f   f           ...   18115.786948          ...    3819.1203   3.836000E-6  1.635531E-14  qP21f(14.5)      ...     ...
  6   0  14.5  15.5    2   1   f   f           ...   17989.452101          ...    4351.2582   3.431000E-6  1.490095E-14  qP21f(15.5)      ...     ...
  6   0  15.5  16.5    2   1   f   f           ...   17855.237763          ...    4915.1301   3.077000E-6  1.361837E-14  qP21f(16.5)      ...     ...
  6   0  16.5  17.5    2   1   f   f           ...   17713.143984          ...    5510.0795   2.763000E-6  1.246877E-14  qP21f(17.5)      ...     ...
  6   0  17.5  18.5    2   1   f   f           ...   17563.174640          ...    6135.4133   2.482000E-6  1.142806E-14  qP21f(18.5)      ...     ...
  6   0  18.5  19.5    2   1   f   f           ...   17405.335278          ...    6790.4043   2.228000E-6  1.047446E-14  qP21f(19.5)      ...     ...
  6   0  19.5  20.5    2   1   f   f           ...   17239.631267          ...    7474.2926   1.996000E-6  9.588994E-15  qP21f(20.5)      ...     ...
  6   0  20.5  21.5    2   1   f   f           ...   17066.066155          ...    8186.2877   1.784000E-6  8.765614E-15  qP21f(21.5)      ...     ...
  6   0  21.5  22.5    2   1   f   f           ...   16884.640142          ...    8925.5695   1.590000E-6  7.997718E-15  qP21f(22.5)      ...     ...
  6   0  22.5  23.5    2   1   f   f           ...   16695.348650          ...    9691.2903   1.414000E-6  7.288409E-15  qP21f(23.5)      ...     ...
  6   0  23.5  24.5    2   1   f   f           ...   16498.180913          ...   10482.5763   1.256000E-6  6.641199E-15  qP21f(24.5)      ...     ...
  6   0  24.5  25.5    2   1   f   f           ...   16293.118584          ...   11298.5288   1.120000E-6  6.081826E-15  qP21f(25.5)      ...     ...
  6   0   2.5   1.5    2   1   f   f           ...   19205.553118          ...       0.0556   1.607000E-8  9.797409E-17   sR21f(1.5)      ...     ...
  6   0   3.5   2.5    2   1   f   f           ...   19229.109247          ...      83.9246   2.064000E-7  1.115804E-15   sR21f(2.5)      ...     ...
  6   0   4.5   3.5    2   1   f   f           ...   19247.708870          ...     202.3796   4.845000E-7  2.450775E-15   sR21f(3.5)      ...     ...
  6   0   5.5   4.5    2   1   f   f           ...   19260.340240          ...     355.9150   6.983000E-7  3.386516E-15   sR21f(4.5)      ...     ...
  6   0   6.5   5.5    2   1   f   f           ...   19266.207488          ...     544.8294   8.025000E-7  3.781439E-15   sR21f(5.5)      ...     ...
  6   0   7.5   6.5    2   1   f   f           ...   19264.711915          ...     769.2405   8.140000E-7  3.757933E-15   sR21f(6.5)      ...     ...
  6   0   8.5   7.5    2   1   f   f           ...   19255.408023          ...    1029.1186   7.649000E-7  3.479441E-15   sR21f(7.5)      ...     ...
  6   0   9.5   8.5    2   1   f   f           ...   19237.961937          ...    1324.3180   6.825000E-7  3.071848E-15   sR21f(8.5)      ...     ...
  6   0  10.5   9.5    2   1   f   f           ...   19212.119353          ...    1654.6001   5.861000E-7  2.618615E-15   sR21f(9.5)      ...     ...
  6   0  11.5  10.5    2   1   f   f           ...   19177.682589          ...    2019.6503   4.873000E-7  2.166958E-15  sR21f(10.5)      ...     ...
  6   0  12.5  11.5    2   1   f   f           ...   19134.494553          ...    2419.0890   3.927000E-7  1.741994E-15  sR21f(11.5)      ...     ...
  6   0  13.5  12.5    2   1   f   f           ...   19082.427553          ...    2852.4797   3.059000E-7  1.356297E-15  sR21f(12.5)      ...     ...
  6   0  14.5  13.5    2   1   f   f           ...   19021.375382          ...    3319.3349   2.287000E-7  1.015321E-15  sR21f(13.5)      ...     ...
  6   0  15.5  14.5    2   1   f   f           ...   18951.247601          ...    3819.1203   1.618000E-7  7.204260E-16  sR21f(14.5)      ...     ...
  6   0  16.5  15.5    2   1   f   f           ...   18871.965290          ...    4351.2582   1.056000E-7  4.722983E-16  sR21f(15.5)      ...     ...
  6   0  17.5  16.5    2   1   f   f           ...   18783.457786          ...    4915.1301   6.064000E-8  2.728283E-16  sR21f(16.5)      ...     ...
  6   0  18.5  17.5    2   1   f   f           ...   18685.660077          ...    5510.0795   2.740000E-8  1.241860E-16  sR21f(17.5)      ...     ...
  6   0  19.5  18.5    2   1   f   f           ...   18578.510648          ...    6135.4133   6.803000E-9  3.110375E-17  sR21f(18.5)      ...     ...
  6   0  20.5  19.5    2   1   f   f           ...   18461.949607          ...    6790.4043  1.040000E-11  4.803140E-20  sR21f(19.5)      ...     ...
  6   0  21.5  20.5    2   1   f   f           ...   18335.917007          ...    7474.2926   8.388000E-9  3.918450E-17  sR21f(20.5)      ...     ...
  6   0  22.5  21.5    2   1   f   f           ...   18200.351284          ...    8186.2877   3.323000E-8  1.572294E-16  sR21f(21.5)      ...     ...
  6   0  23.5  22.5    2   1   f   f           ...   18055.187747          ...    8925.5695   7.540000E-8  3.618333E-16  sR21f(22.5)      ...     ...
  6   0  24.5  23.5    2   1   f   f           ...   17900.357085          ...    9691.2903   1.347000E-7  6.564939E-16  sR21f(23.5)      ...     ...
  6   0   0.5   1.5    2   2   f   f           ...   18893.952738          ...     187.7531   1.325900E-3  2.784152E-12    pP2f(1.5)      ...     ...
  6   0   1.5   2.5    2   2   f   f           ...   18839.292944          ...     289.0447   1.283200E-3  3.613530E-12    pP2f(2.5)      ...     ...
  6   0   2.5   3.5    2   2   f   f           ...   18776.145855          ...     429.4629   1.305300E-3  4.163096E-12    pP2f(3.5)      ...     ...
  6   0   3.5   4.5    2   2   f   f           ...   18704.839439          ...     608.1944   1.346200E-3  4.614762E-12    pP2f(4.5)      ...     ...
  6   0   4.5   5.5    2   2   f   f           ...   18625.556959          ...     824.5315   1.392200E-3  5.013714E-12    pP2f(5.5)      ...     ...
  6   0   5.5   6.5    2   2   f   f           ...   18538.396640          ...    1077.8586   1.437800E-3  5.376072E-12    pP2f(6.5)      ...     ...
  6   0   6.5   7.5    2   2   f   f           ...   18443.417686          ...    1367.6192   1.480100E-3  5.707870E-12    pP2f(7.5)      ...     ...
  6   0   7.5   8.5    2   2   f   f           ...   18340.665940          ...    1693.2864   1.517200E-3  6.010600E-12    pP2f(8.5)      ...     ...
  6   0   8.5   9.5    2   2   f   f           ...   18230.185662          ...    2054.3409   1.547800E-3  6.283953E-12    pP2f(9.5)      ...     ...
  6   0   9.5  10.5    2   2   f   f           ...   18112.023936          ...    2450.2560   1.570900E-3  6.526489E-12   pP2f(10.5)      ...     ...
  6   0  10.5  11.5    2   2   f   f           ...   17986.231677          ...    2880.4878   1.585600E-3  6.735696E-12   pP2f(11.5)      ...     ...
  6   0  11.5  12.5    2   2   f   f           ...   17852.863210          ...    3344.4697   1.591300E-3  6.909266E-12   pP2f(12.5)      ...     ...
  6   0  12.5  13.5    2   2   f   f           ...   17711.975320          ...    3841.6082   1.587300E-3  7.043655E-12   pP2f(13.5)      ...     ...
  6   0  13.5  14.5    2   2   f   f           ...   17563.626168          ...    4371.2811   1.573600E-3  7.137736E-12   pP2f(14.5)      ...     ...
  6   0  14.5  15.5    2   2   f   f           ...   17407.874190          ...    4932.8361   1.550100E-3  7.189476E-12   pP2f(15.5)      ...     ...
  6   0  15.5  16.5    2   2   f   f           ...   17244.777042          ...    5525.5908   1.517400E-3  7.199689E-12   pP2f(16.5)      ...     ...
  6   0  16.5  17.5    2   2   f   f           ...   17074.390577          ...    6148.8329   1.476500E-3  7.170958E-12   pP2f(17.5)      ...     ...
  6   0  17.5  18.5    2   2   f   f           ...   16896.767857          ...    6801.8200   1.429100E-3  7.109384E-12   pP2f(18.5)      ...     ...
  6   0  18.5  19.5    2   2   f   f           ...   16711.958181          ...    7483.7814   1.377500E-3  7.024546E-12   pP2f(19.5)      ...     ...
  6   0  19.5  20.5    2   2   f   f           ...   16520.006108          ...    8193.9178   1.324600E-3  6.929993E-12   pP2f(20.5)      ...     ...
  6   0  20.5  21.5    2   2   f   f           ...   16320.950481          ...    8931.4034   1.274300E-3  6.845972E-12   pP2f(21.5)      ...     ...
  6   0  21.5  22.5    2   2   f   f           ...   16114.823425          ...    9695.3862   1.230600E-3  6.795453E-12   pP2f(22.5)      ...     ...
  6   0  22.5  23.5    2   2   f   f           ...   15901.649310          ...   10484.9897   1.198500E-3  6.809701E-12   pP2f(23.5)      ...     ...
  6   0  23.5  24.5    2   2   f   f           ...   15681.443684          ...   11299.3136   1.183300E-3  6.925510E-12   pP2f(24.5)      ...     ...
  6   0  24.5  25.5    2   2   f   f           ...   15454.212141          ...   12137.4353   1.190600E-3  7.186154E-12   pP2f(25.5)      ...     ...
  6   0   1.5   0.5    2   2   f   f           ...   19001.887362          ...     126.4502   5.099000E-4  4.234277E-12    rR2f(0.5)      ...     ...
  6   0   2.5   1.5    2   2   f   f           ...   19017.855580          ...     187.7531   5.495000E-4  3.416596E-12    rR2f(1.5)      ...     ...
  6   0   3.5   2.5    2   2   f   f           ...   19023.989158          ...     289.0447   5.220000E-4  2.883127E-12    rR2f(2.5)      ...     ...
  6   0   4.5   3.5    2   2   f   f           ...   19020.625629          ...     429.4629   4.733000E-4  2.451629E-12    rR2f(3.5)      ...     ...
  6   0   5.5   4.5    2   2   f   f           ...   19008.060836          ...     608.1944   4.162000E-4  2.072361E-12    rR2f(4.5)      ...     ...
  6   0   6.5   5.5    2   2   f   f           ...   18986.505335          ...     824.5315   3.562000E-4  1.728257E-12    rR2f(5.5)      ...     ...
  6   0   7.5   6.5    2   2   f   f           ...   18956.093789          ...    1077.8586   2.960000E-4  1.411379E-12    rR2f(6.5)      ...     ...
  6   0   8.5   7.5    2   2   f   f           ...   18916.907428          ...    1367.6192   2.376000E-4  1.119841E-12    rR2f(7.5)      ...     ...
  6   0   9.5   8.5    2   2   f   f           ...   18868.993481          ...    1693.2864   1.825000E-4  8.538481E-13    rR2f(8.5)      ...     ...
  6   0  10.5   9.5    2   2   f   f           ...   18812.378541          ...    2054.3409   1.319000E-4  6.146216E-13    rR2f(9.5)      ...     ...
  6   0  11.5  10.5    2   2   f   f           ...   18747.076939          ...    2450.2560   8.745000E-5  4.069481E-13   rR2f(10.5)      ...     ...
  6   0  12.5  11.5    2   2   f   f           ...   18673.095723          ...    2880.4878   5.042000E-5  2.348497E-13   rR2f(11.5)      ...     ...
  6   0  13.5  12.5    2   2   f   f           ...   18590.437516          ...    3344.4697   2.242000E-5  1.047367E-13   rR2f(12.5)      ...     ...
  6   0  14.5  13.5    2   2   f   f           ...   18499.102040          ...    3841.6082   5.087000E-6  2.387709E-14   rR2f(13.5)      ...     ...
  6   0  15.5  14.5    2   2   f   f           ...   18399.086822          ...    4371.2811   1.107000E-7  5.229276E-16   rR2f(14.5)      ...     ...
  6   0  16.5  15.5    2   2   f   f           ...   18290.387380          ...    4932.8361   9.117000E-6  4.341030E-14   rR2f(15.5)      ...     ...
  6   0  17.5  16.5    2   2   f   f           ...   18172.997065          ...    5525.5908   3.350000E-5  1.610175E-13   rR2f(16.5)      ...     ...
  6   0  18.5  17.5    2   2   f   f           ...   18046.906670          ...    6148.8329   7.419000E-5  3.604779E-13   rR2f(17.5)      ...     ...
  6   0  19.5  18.5    2   2   f   f           ...   17912.103866          ...    6801.8200   1.313000E-4  6.458113E-13   rR2f(18.5)      ...     ...
  6   0  20.5  19.5    2   2   f   f           ...   17768.572510          ...    7483.7814   2.039000E-4  1.016621E-12   rR2f(19.5)      ...     ...
  6   0  21.5  20.5    2   2   f   f           ...   17616.291848          ...    8193.9178   2.896000E-4  1.465651E-12   rR2f(20.5)      ...     ...
  6   0  22.5  21.5    2   2   f   f           ...   17455.235611          ...    8931.4034   3.840000E-4  1.975344E-12   rR2f(21.5)      ...     ...
  6   0  23.5  22.5    2   2   f   f           ...   17285.371030          ...    9695.3862   4.811000E-4  2.518947E-12   rR2f(22.5)      ...     ...
  6   0  24.5  23.5    2   2   f   f           ...   17106.657744          ...   10484.9897   5.733000E-4  3.059413E-12   rR2f(23.5)      ...     ...
  6   1   1.5   2.5    1   1   e   e           ...   15302.652904          ...    3649.2042   2.413620E-2  1.030153E-10    pP1e(2.5)      ...     ...
  6   1   2.5   3.5    1   1   e   e           ...   15254.685947          ...    3763.1086   3.016480E-2  1.457515E-10    pP1e(3.5)      ...     ...
  6   1   3.5   4.5    1   1   e   e           ...   15199.878316          ...    3910.6335   3.319800E-2  1.723374E-10    pP1e(4.5)      ...     ...
  6   1   4.5   5.5    1   1   e   e           ...   15138.176933          ...    4092.0586   3.535970E-2  1.927693E-10    pP1e(5.5)      ...     ...
  6   1   5.5   6.5    1   1   e   e           ...   15069.608970          ...    4307.4978   3.718150E-2  2.103943E-10    pP1e(6.5)      ...     ...
  6   1   6.5   7.5    1   1   e   e           ...   14994.239672          ...    4556.9257   3.884110E-2  2.266253E-10    pP1e(7.5)      ...     ...
  6   1   7.5   8.5    1   1   e   e           ...   14912.148375          ...    4840.2047   4.041180E-2  2.421770E-10    pP1e(8.5)      ...     ...
  6   1   8.5   9.5    1   1   e   e           ...   14823.417229          ...    5157.1070   4.192910E-2  2.574656E-10    pP1e(9.5)      ...     ...
  6   1   9.5  10.5    1   1   e   e           ...   14728.126650          ...    5507.3297   4.341340E-2  2.727683E-10   pP1e(10.5)      ...     ...
  6   1  10.5  11.5    1   1   e   e           ...   14626.353824          ...    5890.5062   4.487800E-2  2.882906E-10   pP1e(11.5)      ...     ...
  6   1  11.5  12.5    1   1   e   e           ...   14518.172395          ...    6306.2140   4.633310E-2  3.042027E-10   pP1e(12.5)      ...     ...
  6   1  12.5  13.5    1   1   e   e           ...   14403.652522          ...    6753.9801   4.778650E-2  3.206513E-10   pP1e(13.5)      ...     ...
  6   1  13.5  14.5    1   1   e   e           ...   14282.860954          ...    7233.2855   4.924420E-2  3.377685E-10   pP1e(14.5)      ...     ...
  6   1  14.5  15.5    1   1   e   e           ...   14155.861008          ...    7743.5685   5.070900E-2  3.556653E-10   pP1e(15.5)      ...     ...
  6   1  15.5  16.5    1   1   e   e           ...   14022.712424          ...    8284.2271   5.218090E-2  3.744349E-10   pP1e(16.5)      ...     ...
  6   1  16.5  17.5    1   1   e   e           ...   13883.471098          ...    8854.6217   5.365500E-2  3.941379E-10   pP1e(17.5)      ...     ...
  6   1  17.5  18.5    1   1   e   e           ...   13738.188702          ...    9454.0766   5.512140E-2  4.147992E-10   pP1e(18.5)      ...     ...
  6   1  18.5  19.5    1   1   e   e           ...   13586.912217          ...   10081.8825   5.656330E-2  4.363898E-10   pP1e(19.5)      ...     ...
  6   1  19.5  20.5    1   1   e   e           ...   13429.683388          ...   10737.2974   5.795690E-2  4.588197E-10   pP1e(20.5)      ...     ...
  6   1  20.5  21.5    1   1   e   e           ...   13266.538106          ...   11419.5488   5.927200E-2  4.819353E-10   pP1e(21.5)      ...     ...
  6   1  21.5  22.5    1   1   e   e           ...   13097.505734          ...   12127.8348   6.047120E-2  5.055033E-10   pP1e(22.5)      ...     ...
  6   1  22.5  23.5    1   1   e   e           ...   12922.608374          ...   12861.3256   6.151340E-2  5.292291E-10   pP1e(23.5)      ...     ...
  6   1  23.5  24.5    1   1   e   e           ...   12741.860078          ...   13619.1650   6.235700E-2  5.527752E-10   pP1e(24.5)      ...     ...
  6   1  24.5  25.5    1   1   e   e           ...   12555.266003          ...   14400.4717   6.296360E-2  5.757873E-10   pP1e(25.5)      ...     ...
  6   1   2.5   1.5    1   1   e   e           ...   15449.323283          ...    3568.4713   1.219000E-2  1.148507E-10    rR1e(1.5)      ...     ...
  6   1   3.5   2.5    1   1   e   e           ...   15461.307650          ...    3649.2042   1.520260E-2  1.271223E-10    rR1e(2.5)      ...     ...
  6   1   4.5   3.5    1   1   e   e           ...   15467.126919          ...    3763.1086   1.575500E-2  1.234147E-10    rR1e(3.5)      ...     ...
  6   1   5.5   4.5    1   1   e   e           ...   15466.473252          ...    3910.6335   1.536950E-2  1.155889E-10    rR1e(4.5)      ...     ...
  6   1   6.5   5.5    1   1   e   e           ...   15459.106736          ...    4092.0586   1.456200E-2  1.065753E-10    rR1e(5.5)      ...     ...
  6   1   7.5   6.5    1   1   e   e           ...   15444.855288          ...    4307.4978   1.355320E-2  9.734729E-11    rR1e(6.5)      ...     ...
  6   1   8.5   7.5    1   1   e   e           ...   15423.598533          ...    4556.9257   1.245290E-2  8.828956E-11    rR1e(7.5)      ...     ...
  6   1   9.5   8.5    1   1   e   e           ...   15395.251600          ...    4840.2047   1.132270E-2  7.957775E-11    rR1e(8.5)      ...     ...
  6   1  10.5   9.5    1   1   e   e           ...   15359.753043          ...    5157.1070   1.020030E-2  7.130088E-11    rR1e(9.5)      ...     ...
  6   1  11.5  10.5    1   1   e   e           ...   15317.056709          ...    5507.3297   9.109800E-3  6.350450E-11   rR1e(10.5)      ...     ...
  6   1  12.5  11.5    1   1   e   e           ...   15267.126427          ...    5890.5062   8.067500E-3  5.621396E-11   rR1e(11.5)      ...     ...
  6   1  13.5  12.5    1   1   e   e           ...   15209.932517          ...    6306.2140   7.083700E-3  4.943653E-11   rR1e(12.5)      ...     ...
  6   1  14.5  13.5    1   1   e   e           ...   15145.449421          ...    6753.9801   6.164500E-3  4.316726E-11   rR1e(13.5)      ...     ...
  6   1  15.5  14.5    1   1   e   e           ...   15073.654002          ...    7233.2855   5.312700E-3  3.739079E-11   rR1e(14.5)      ...     ...
  6   1  16.5  15.5    1   1   e   e           ...   14994.524250          ...    7743.5685   4.528300E-3  3.208163E-11   rR1e(15.5)      ...     ...
  6   1  17.5  16.5    1   1   e   e           ...   14908.038214          ...    8284.2271   3.809500E-3  2.720873E-11   rR1e(16.5)      ...     ...
  6   1  18.5  17.5    1   1   e   e           ...   14814.173060          ...    8854.6217   3.152700E-3  2.273352E-11   rR1e(17.5)      ...     ...
  6   1  19.5  18.5    1   1   e   e           ...   14712.904196          ...    9454.0766   2.553700E-3  1.861689E-11   rR1e(18.5)      ...     ...
  6   1  20.5  19.5    1   1   e   e           ...   14604.204419          ...   10081.8825   2.008700E-3  1.482540E-11   rR1e(19.5)      ...     ...
  6   1  21.5  20.5    1   1   e   e           ...   14488.043061          ...   10737.2974   1.515100E-3  1.133660E-11   rR1e(20.5)      ...     ...
  6   1  22.5  21.5    1   1   e   e           ...   14364.385110          ...   11419.5488   1.073400E-3  8.153619E-12   rR1e(21.5)      ...     ...
  6   1  23.5  22.5    1   1   e   e           ...   14233.190293          ...   12127.8348   6.883000E-4  5.315136E-12   rR1e(22.5)      ...     ...
  6   1  24.5  23.5    1   1   e   e           ...   14094.412120          ...   12861.3256   3.702000E-4  2.910241E-12   rR1e(23.5)      ...     ...
  6   1   1.5   2.5    1   2   e   e           ...   15100.646086          ...    3851.2110   2.231000E-4  9.778562E-13   oP12e(2.5)      ...     ...
  6   1   2.5   3.5    1   2   e   e           ...   15031.708692          ...    3986.0859   2.928000E-4  1.457046E-12   oP12e(3.5)      ...     ...
  6   1   3.5   4.5    1   2   e   e           ...   14952.606844          ...    4157.9050   2.974000E-4  1.595346E-12   oP12e(4.5)      ...     ...
  6   1   4.5   5.5    1   2   e   e           ...   14864.247746          ...    4365.9878   2.749000E-4  1.554409E-12   oP12e(5.5)      ...     ...
  6   1   5.5   6.5    1   2   e   e           ...   14767.374533          ...    4609.7322   2.438000E-4  1.436607E-12   oP12e(6.5)      ...     ...
  6   1   6.5   7.5    1   2   e   e           ...   14662.575932          ...    4888.5894   2.128000E-4  1.298425E-12   oP12e(7.5)      ...     ...
  6   1   7.5   8.5    1   2   e   e           ...   14550.315633          ...    5202.0375   1.849000E-4  1.163851E-12   oP12e(8.5)      ...     ...
  6   1   8.5   9.5    1   2   e   e           ...   14430.962820          ...    5549.5614   1.612000E-4  1.044419E-12   oP12e(9.5)      ...     ...
  6   1   9.5  10.5    1   2   e   e           ...   14304.817334          ...    5930.6390   1.413000E-4  9.411148E-13  oP12e(10.5)      ...     ...
  6   1  10.5  11.5    1   2   e   e           ...   14172.128513          ...    6344.7315   1.249000E-4  8.545972E-13  oP12e(11.5)      ...     ...
  6   1  11.5  12.5    1   2   e   e           ...   14033.108663          ...    6791.2777   1.113000E-4  7.821373E-13  oP12e(12.5)      ...     ...
  6   1  12.5  13.5    1   2   e   e           ...   13887.942452          ...    7269.6902   1.001000E-4  7.224891E-13  oP12e(13.5)      ...     ...
  6   1  13.5  14.5    1   2   e   e           ...   13736.793391          ...    7779.3531   9.081000E-5  6.733757E-13  oP12e(14.5)      ...     ...
  6   1  14.5  15.5    1   2   e   e           ...   13579.808243          ...    8319.6213   8.304000E-5  6.328912E-13  oP12e(15.5)      ...     ...
  6   1  15.5  16.5    1   2   e   e           ...   13417.119983          ...    8889.8196   7.651000E-5  5.996922E-13  oP12e(16.5)      ...     ...
  6   1  16.5  17.5    1   2   e   e           ...   13248.849742          ...    9489.2430   7.096000E-5  5.723892E-13  oP12e(17.5)      ...     ...
  6   1  17.5  18.5    1   2   e   e           ...   13075.108028          ...   10117.1573   6.620000E-5  5.499764E-13  oP12e(18.5)      ...     ...
  6   1  18.5  19.5    1   2   e   e           ...   12895.995421          ...   10772.7993   6.206000E-5  5.314757E-13  oP12e(19.5)      ...     ...
  6   1  19.5  20.5    1   2   e   e           ...   12711.602898          ...   11455.3779   5.841000E-5  5.161251E-13  oP12e(20.5)      ...     ...
  6   1  20.5  21.5    1   2   e   e           ...   12522.011866          ...   12164.0751   5.513000E-5  5.031461E-13  oP12e(21.5)      ...     ...
  6   1  21.5  22.5    1   2   e   e           ...   12327.293994          ...   12898.0465   5.215000E-5  4.921204E-13  oP12e(22.5)      ...     ...
  6   1  22.5  23.5    1   2   e   e           ...   12127.510871          ...   13656.4231   4.939000E-5  4.824697E-13  oP12e(23.5)      ...     ...
  6   1  23.5  24.5    1   2   e   e           ...   11922.713535          ...   14438.3115   4.682000E-5  4.740347E-13  oP12e(24.5)      ...     ...
  6   1  24.5  25.5    1   2   e   e           ...   11712.941891          ...   15242.7958   4.443000E-5  4.668407E-13  oP12e(25.5)      ...     ...
  6   1   1.5   0.5    1   2   e   e           ...   15256.501292          ...    3695.3558   4.712000E-4  6.069922E-12   qR12e(0.5)      ...     ...
  6   1   2.5   1.5    1   2   e   e           ...   15263.752572          ...    3754.0420   2.102000E-4  2.028893E-12   qR12e(1.5)      ...     ...
  6   1   3.5   2.5    1   2   e   e           ...   15259.300831          ...    3851.2110   9.365000E-5  8.039610E-13   qR12e(2.5)      ...     ...
  6   1   4.5   3.5    1   2   e   e           ...   15244.149664          ...    3986.0859   4.015000E-5  3.237777E-13   qR12e(3.5)      ...     ...
  6   1   5.5   4.5    1   2   e   e           ...   15219.201780          ...    4157.9050   1.646000E-5  1.278454E-13   qR12e(4.5)      ...     ...
  6   1   6.5   5.5    1   2   e   e           ...   15185.177549          ...    4365.9878   6.391000E-6  4.847676E-14   qR12e(5.5)      ...     ...
  6   1   7.5   6.5    1   2   e   e           ...   15142.620851          ...    4609.7322   2.289000E-6  1.710383E-14   qR12e(6.5)      ...     ...
  6   1   8.5   7.5    1   2   e   e           ...   15091.934793          ...    4888.5894   7.156000E-7  5.298961E-15   qR12e(7.5)      ...     ...
  6   1   9.5   8.5    1   2   e   e           ...   15033.418858          ...    5202.0375   1.704000E-7  1.255941E-15   qR12e(8.5)      ...     ...
  6   1  10.5   9.5    1   2   e   e           ...   14967.298635          ...    5549.5614   1.891000E-8  1.392051E-16   qR12e(9.5)      ...     ...
  6   1  11.5  10.5    1   2   e   e           ...   14893.747394          ...    5930.6390  9.840000E-10  7.254933E-18  qR12e(10.5)      ...     ...
  6   1  12.5  11.5    1   2   e   e           ...   14812.901117          ...    6344.7315   1.628000E-8  1.205019E-16  qR12e(11.5)      ...     ...
  6   1  13.5  12.5    1   2   e   e           ...   14724.868785          ...    6791.2777   3.018000E-8  2.247288E-16  qR12e(12.5)      ...     ...
  6   1  14.5  13.5    1   2   e   e           ...   14629.739350          ...    7269.6902   3.415000E-8  2.562940E-16  qR12e(13.5)      ...     ...
  6   1  15.5  14.5    1   2   e   e           ...   14527.586439          ...    7779.3531   2.903000E-8  2.199614E-16  qR12e(14.5)      ...     ...
  6   1  16.5  15.5    1   2   e   e           ...   14418.471486          ...    8319.6213   1.868000E-8  1.431282E-16  qR12e(15.5)      ...     ...
  6   1  17.5  16.5    1   2   e   e           ...   14302.445773          ...    8889.8196   7.550000E-9  5.858786E-17  qR12e(16.5)      ...     ...
  6   1  18.5  17.5    1   2   e   e           ...   14179.551704          ...    9489.2430  5.150000E-10  4.053415E-18  qR12e(17.5)      ...     ...
  6   1  19.5  18.5    1   2   e   e           ...   14049.823522          ...   10117.1573   3.102000E-9  2.479900E-17  qR12e(18.5)      ...     ...
  6   1  20.5  19.5    1   2   e   e           ...   13913.287623          ...   10772.7993   2.217000E-8  1.802823E-16  qR12e(19.5)      ...     ...
  6   1  21.5  20.5    1   2   e   e           ...   13769.962572          ...   11455.3779   6.654000E-8  5.511609E-16  qR12e(20.5)      ...     ...
  6   1  22.5  21.5    1   2   e   e           ...   13619.858870          ...   12164.0751   1.475000E-7  1.246263E-15  qR12e(21.5)      ...     ...
  6   1  23.5  22.5    1   2   e   e           ...   13462.978553          ...   12898.0465   2.790000E-7  2.408036E-15  qR12e(22.5)      ...     ...
  6   1  24.5  23.5    1   2   e   e           ...   13299.314617          ...   13656.4231   4.770000E-7  4.211593E-15  qR12e(23.5)      ...     ...
  6   1   0.5   1.5    2   1   e   e           ...   15513.123823          ...    3568.4713   8.038000E-4  2.503671E-12   qP21e(1.5)      ...     ...
  6   1   1.5   2.5    2   1   e   e           ...   15478.943656          ...    3649.2042   5.795000E-4  2.417337E-12   qP21e(2.5)      ...     ...
  6   1   2.5   3.5    2   1   e   e           ...   15442.286250          ...    3763.1086   4.789000E-4  2.258087E-12   qP21e(3.5)      ...     ...
  6   1   3.5   4.5    2   1   e   e           ...   15402.229070          ...    3910.6335   3.997000E-4  2.020760E-12   qP21e(4.5)      ...     ...
  6   1   4.5   5.5    2   1   e   e           ...   15357.970774          ...    4092.0586   3.323000E-4  1.760107E-12   qP21e(5.5)      ...     ...
  6   1   5.5   6.5    2   1   e   e           ...   15308.877808          ...    4307.4978   2.764000E-4  1.515522E-12   qP21e(6.5)      ...     ...
  6   1   6.5   7.5    2   1   e   e           ...   15254.474212          ...    4556.9257   2.311000E-4  1.302781E-12   qP21e(7.5)      ...     ...
  6   1   7.5   8.5    2   1   e   e           ...   15194.411648          ...    4840.2047   1.950000E-4  1.125569E-12   qP21e(8.5)      ...     ...
  6   1   8.5   9.5    2   1   e   e           ...   15128.438193          ...    5157.1070   1.662000E-4  9.798127E-13   qP21e(9.5)      ...     ...
  6   1   9.5  10.5    2   1   e   e           ...   15056.372435          ...    5507.3297   1.433000E-4  8.615303E-13  qP21e(10.5)      ...     ...
  6   1  10.5  11.5    2   1   e   e           ...   14978.083813          ...    5890.5062   1.250000E-4  7.657142E-13  qP21e(11.5)      ...     ...
  6   1  11.5  12.5    2   1   e   e           ...   14893.478274          ...    6306.2140   1.102000E-4  6.875194E-13  qP21e(12.5)      ...     ...
  6   1  12.5  13.5    2   1   e   e           ...   14802.487915          ...    6753.9801   9.823000E-5  6.240908E-13  qP21e(13.5)      ...     ...
  6   1  13.5  14.5    2   1   e   e           ...   14705.063491          ...    7233.2855   8.846000E-5  5.724106E-13  qP21e(14.5)      ...     ...
  6   1  14.5  15.5    2   1   e   e           ...   14601.168922          ...    7743.5685   8.045000E-5  5.303711E-13  qP21e(15.5)      ...     ...
  6   1  15.5  16.5    2   1   e   e           ...   14490.777179          ...    8284.2271   7.387000E-5  4.963792E-13  qP21e(16.5)      ...     ...
  6   1  16.5  17.5    2   1   e   e           ...   14373.867125          ...    8854.6217   6.843000E-5  4.689575E-13  qP21e(17.5)      ...     ...
  6   1  17.5  18.5    2   1   e   e           ...   14250.421020          ...    9454.0766   6.396000E-5  4.473317E-13  qP21e(18.5)      ...     ...
  6   1  18.5  19.5    2   1   e   e           ...   14120.422481          ...   10081.8825   6.026000E-5  4.304424E-13  qP21e(19.5)      ...     ...
  6   1  19.5  20.5    2   1   e   e           ...   13983.854750          ...   10737.2974   5.722000E-5  4.177943E-13  qP21e(20.5)      ...     ...
  6   1  20.5  21.5    2   1   e   e           ...   13840.699189          ...   11419.5488   5.473000E-5  4.088498E-13  qP21e(21.5)      ...     ...
  6   1  21.5  22.5    2   1   e   e           ...   13690.933913          ...   12127.8348   5.267000E-5  4.029487E-13  qP21e(22.5)      ...     ...
  6   1  22.5  23.5    2   1   e   e           ...   13534.532512          ...   12861.3256   5.098000E-5  3.998413E-13  qP21e(23.5)      ...     ...
  6   1  23.5  24.5    2   1   e   e           ...   13371.462827          ...   13619.1650   4.955000E-5  3.988548E-13  qP21e(24.5)      ...     ...
  6   1  24.5  25.5    2   1   e   e           ...   13201.685749          ...   14400.4717   4.832000E-5  3.996617E-13  qP21e(25.5)      ...     ...
  6   1   2.5   1.5    2   1   e   e           ...   15636.923586          ...    3568.4713   3.483000E-7  3.203316E-15   sR21e(1.5)      ...     ...
  6   1   3.5   2.5    2   1   e   e           ...   15663.658403          ...    3649.2042   7.103000E-7  5.786979E-15   sR21e(2.5)      ...     ...
  6   1   4.5   3.5    2   1   e   e           ...   15686.920761          ...    3763.1086   4.373000E-6  3.330212E-14   sR21e(3.5)      ...     ...
  6   1   5.5   4.5    2   1   e   e           ...   15705.742090          ...    3910.6335   8.592000E-6  6.266374E-14   sR21e(4.5)      ...     ...
  6   1   6.5   5.5    2   1   e   e           ...   15719.341276          ...    4092.0586   1.163000E-5  8.232193E-14   sR21e(5.5)      ...     ...
  6   1   7.5   6.5    2   1   e   e           ...   15727.118561          ...    4307.4978   1.315000E-5  9.109135E-14   sR21e(6.5)      ...     ...
  6   1   8.5   7.5    2   1   e   e           ...   15728.619498          ...    4556.9257   1.344000E-5  9.162802E-14   sR21e(7.5)      ...     ...
  6   1   9.5   8.5    2   1   e   e           ...   15723.497385          ...    4840.2047   1.292000E-5  8.705214E-14   sR21e(8.5)      ...     ...
  6   1  10.5   9.5    2   1   e   e           ...   15711.483033          ...    5157.1070   1.193000E-5  7.969967E-14   sR21e(9.5)      ...     ...
  6   1  11.5  10.5    2   1   e   e           ...   15692.362589          ...    5507.3297   1.072000E-5  7.119745E-14  sR21e(10.5)      ...     ...
  6   1  12.5  11.5    2   1   e   e           ...   15665.961820          ...    5890.5062   9.457000E-6  6.258339E-14  sR21e(11.5)      ...     ...
  6   1  13.5  12.5    2   1   e   e           ...   15632.135054          ...    6306.2140   8.227000E-6  5.435598E-14  sR21e(12.5)      ...     ...
  6   1  14.5  13.5    2   1   e   e           ...   15590.757335          ...    6753.9801   7.085000E-6  4.681946E-14  sR21e(13.5)      ...     ...
  6   1  15.5  14.5    2   1   e   e           ...   15541.718756          ...    7233.2855   6.057000E-6  4.010015E-14  sR21e(14.5)      ...     ...
  6   1  16.5  15.5    2   1   e   e           ...   15484.920277          ...    7743.5685   5.152000E-6  3.422509E-14  sR21e(15.5)      ...     ...
  6   1  17.5  16.5    2   1   e   e           ...   15420.270533          ...    8284.2271   4.367000E-6  2.915282E-14  sR21e(16.5)      ...     ...
  6   1  18.5  17.5    2   1   e   e           ...   15347.683324          ...    8854.6217   3.694000E-6  2.481705E-14  sR21e(17.5)      ...     ...
  6   1  19.5  18.5    2   1   e   e           ...   15267.075557          ...    9454.0766   3.121000E-6  2.113081E-14  sR21e(18.5)      ...     ...
  6   1  20.5  19.5    2   1   e   e           ...   15178.365502          ...   10081.8825   2.634000E-6  1.799753E-14  sR21e(19.5)      ...     ...
  6   1  21.5  20.5    2   1   e   e           ...   15081.471240          ...   10737.2974   2.218000E-6  1.531564E-14  sR21e(20.5)      ...     ...
  6   1  22.5  21.5    2   1   e   e           ...   14976.309247          ...   11419.5488   1.860000E-6  1.299769E-14  sR21e(21.5)      ...     ...
  6   1  23.5  22.5    2   1   e   e           ...   14862.793042          ...   12127.8348   1.543000E-6  1.092713E-14  sR21e(22.5)      ...     ...
  6   1  24.5  23.5    2   1   e   e           ...   14740.831867          ...   12861.3256   1.256000E-6  9.026766E-15  sR21e(23.5)      ...     ...
  6   1   0.5   1.5    2   2   e   e           ...   15327.553112          ...    3754.0420   3.761640E-2  1.200216E-10    pP2e(1.5)      ...     ...
  6   1   1.5   2.5    2   2   e   e           ...   15276.936837          ...    3851.2110   3.594760E-2  1.539444E-10    pP2e(2.5)      ...     ...
  6   1   2.5   3.5    2   2   e   e           ...   15219.308995          ...    3986.0859   3.623960E-2  1.759189E-10    pP2e(3.5)      ...     ...
  6   1   3.5   4.5    2   2   e   e           ...   15154.957598          ...    4157.9050   3.716240E-2  1.940627E-10    pP2e(4.5)      ...     ...
  6   1   4.5   5.5    2   2   e   e           ...   15084.041587          ...    4365.9878   3.834360E-2  2.105397E-10    pP2e(5.5)      ...     ...
  6   1   5.5   6.5    2   2   e   e           ...   15006.643371          ...    4609.7322   3.963980E-2  2.261910E-10    pP2e(6.5)      ...     ...
  6   1   6.5   7.5    2   2   e   e           ...   14922.810472          ...    4888.5894   4.098880E-2  2.414514E-10    pP2e(7.5)      ...     ...
  6   1   7.5   8.5    2   2   e   e           ...   14832.578906          ...    5202.0375   4.236250E-2  2.565981E-10    pP2e(8.5)      ...     ...
  6   1   8.5   9.5    2   2   e   e           ...   14735.983785          ...    5549.5614   4.374870E-2  2.718361E-10    pP2e(9.5)      ...     ...
  6   1   9.5  10.5    2   2   e   e           ...   14633.063119          ...    5930.6390   4.514320E-2  2.873339E-10   pP2e(10.5)      ...     ...
  6   1  10.5  11.5    2   2   e   e           ...   14523.858503          ...    6344.7315   4.654610E-2  3.032414E-10   pP2e(11.5)      ...     ...
  6   1  11.5  12.5    2   2   e   e           ...   14408.414542          ...    6791.2777   4.795910E-2  3.196938E-10   pP2e(12.5)      ...     ...
  6   1  12.5  13.5    2   2   e   e           ...   14286.777844          ...    7269.6902   4.938460E-2  3.368186E-10   pP2e(13.5)      ...     ...
  6   1  13.5  14.5    2   2   e   e           ...   14158.995928          ...    7779.3531   5.082290E-2  3.547228E-10   pP2e(14.5)      ...     ...
  6   1  14.5  15.5    2   2   e   e           ...   14025.116158          ...    8319.6213   5.227250E-2  3.734989E-10   pP2e(15.5)      ...     ...
  6   1  15.5  16.5    2   2   e   e           ...   13885.184738          ...    8889.8196   5.372730E-2  3.932063E-10   pP2e(16.5)      ...     ...
  6   1  16.5  17.5    2   2   e   e           ...   13739.245769          ...    9489.2430   5.517690E-2  4.138716E-10   pP2e(17.5)      ...     ...
  6   1  17.5  18.5    2   2   e   e           ...   13587.340347          ...   10117.1573   5.660370E-2  4.354643E-10   pP2e(18.5)      ...     ...
  6   1  18.5  19.5    2   2   e   e           ...   13429.505685          ...   10772.7993   5.798380E-2  4.578972E-10   pP2e(19.5)      ...     ...
  6   1  19.5  20.5    2   2   e   e           ...   13265.774260          ...   11455.3779   5.928640E-2  4.810147E-10   pP2e(20.5)      ...     ...
  6   1  20.5  21.5    2   2   e   e           ...   13096.172950          ...   12164.0751   6.047420E-2  5.045866E-10   pP2e(21.5)      ...     ...
  6   1  21.5  22.5    2   2   e   e           ...   12920.722174          ...   12898.0465   6.150570E-2  5.283167E-10   pP2e(22.5)      ...     ...
  6   1  22.5  23.5    2   2   e   e           ...   12739.435009          ...   13656.4231   6.233920E-2  5.518680E-10   pP2e(23.5)      ...     ...
  6   1  23.5  24.5    2   2   e   e           ...   12552.316284          ...   14438.3115   6.293620E-2  5.748860E-10   pP2e(24.5)      ...     ...
  6   1  24.5  25.5    2   2   e   e           ...   12359.361638          ...   15242.7958   6.326990E-2  5.970758E-10   pP2e(25.5)      ...     ...
  6   1   1.5   0.5    2   2   e   e           ...   15432.792043          ...    3695.3558   1.542870E-2  1.942353E-10    rR2e(0.5)      ...     ...
  6   1   2.5   1.5    2   2   e   e           ...   15451.352875          ...    3754.0420   1.718490E-2  1.618687E-10    rR2e(1.5)      ...     ...
  6   1   3.5   2.5    2   2   e   e           ...   15461.651585          ...    3851.2110   1.700110E-2  1.421549E-10    rR2e(2.5)      ...     ...
  6   1   4.5   3.5    2   2   e   e           ...   15463.943506          ...    3986.0859   1.619370E-2  1.269034E-10    rR2e(3.5)      ...     ...
  6   1   5.5   4.5    2   2   e   e           ...   15458.470618          ...    4157.9050   1.513100E-2  1.139131E-10    rR2e(4.5)      ...     ...
  6   1   6.5   5.5    2   2   e   e           ...   15445.412089          ...    4365.9878   1.395960E-2  1.023478E-10    rR2e(5.5)      ...     ...
  6   1   7.5   6.5    2   2   e   e           ...   15424.884123          ...    4609.7322   1.275160E-2  9.182703E-11    rR2e(6.5)      ...     ...
  6   1   8.5   7.5    2   2   e   e           ...   15396.955757          ...    4888.5894   1.154720E-2  8.215183E-11    rR2e(7.5)      ...     ...
  6   1   9.5   8.5    2   2   e   e           ...   15361.664643          ...    5202.0375   1.037230E-2  7.321731E-11    rR2e(8.5)      ...     ...
  6   1  10.5   9.5    2   2   e   e           ...   15319.028625          ...    5549.5614   9.243500E-3  6.495677E-11    rR2e(9.5)      ...     ...
  6   1  11.5  10.5    2   2   e   e           ...   15269.053273          ...    5930.6390   8.172700E-3  5.733075E-11   rR2e(10.5)      ...     ...
  6   1  12.5  11.5    2   2   e   e           ...   15211.736510          ...    6344.7315   7.167300E-3  5.030577E-11   rR2e(11.5)      ...     ...
  6   1  13.5  12.5    2   2   e   e           ...   15147.071322          ...    6791.2777   6.231500E-3  4.385082E-11   rR2e(12.5)      ...     ...
  6   1  14.5  13.5    2   2   e   e           ...   15075.047265          ...    7269.6902   5.366700E-3  3.793245E-11   rR2e(13.5)      ...     ...
  6   1  15.5  14.5    2   2   e   e           ...   14995.651194          ...    7779.3531   4.572200E-3  3.251480E-11   rR2e(14.5)      ...     ...
  6   1  16.5  15.5    2   2   e   e           ...   14908.867513          ...    8319.6213   3.845300E-3  2.755672E-11   rR2e(15.5)      ...     ...
  6   1  17.5  16.5    2   2   e   e           ...   14814.678092          ...    8889.8196   3.182000E-3  2.301426E-11   rR2e(16.5)      ...     ...
  6   1  18.5  17.5    2   2   e   e           ...   14713.061968          ...    9489.2430   2.577900E-3  1.884511E-11   rR2e(17.5)      ...     ...
  6   1  19.5  18.5    2   2   e   e           ...   14603.994884          ...   10117.1573   2.028600E-3  1.501023E-11   rR2e(18.5)      ...     ...
  6   1  20.5  19.5    2   2   e   e           ...   14487.448707          ...   10772.7993   1.531500E-3  1.148630E-11   rR2e(19.5)      ...     ...
  6   1  21.5  20.5    2   2   e   e           ...   14363.390751          ...   11455.3779   1.086800E-3  8.273644E-12   rR2e(20.5)      ...     ...
  6   1  22.5  21.5    2   2   e   e           ...   14231.783008          ...   12164.0751   6.988000E-4  5.407508E-12   rR2e(21.5)      ...     ...
  6   1  23.5  22.5    2   2   e   e           ...   14092.581303          ...   12898.0465   3.779000E-4  2.976713E-12   rR2e(22.5)      ...     ...
  6   1  24.5  23.5    2   2   e   e           ...   13945.734364          ...   13656.4231   1.415000E-4  1.136214E-12   rR2e(23.5)      ...     ...
  6   1   1.5   1.5    1   1   e   f           ...   15383.334505          ...    3568.5226   3.055320E-2  1.935590E-10    qQ1f(1.5)      ...     ...
  6   1   2.5   2.5    1   1   e   f           ...   15368.403713          ...    3649.3909   1.250540E-2  7.937757E-11    qQ1f(2.5)      ...     ...
  6   1   3.5   3.5    1   1   e   f           ...   15346.985373          ...    3763.5265   6.605900E-3  4.204783E-11    qQ1f(3.5)      ...     ...
  6   1   4.5   4.5    1   1   e   f           ...   15318.858187          ...    3911.3774   4.003200E-3  2.557480E-11    qQ1f(4.5)      ...     ...
  6   1   5.5   5.5    1   1   e   f           ...   15283.889332          ...    4093.2174   2.652100E-3  1.702080E-11    qQ1f(5.5)      ...     ...
  6   1   6.5   6.5    1   1   e   f           ...   15242.011307          ...    4309.1540   1.873100E-3  1.208743E-11    qQ1f(6.5)      ...     ...
  6   1   7.5   7.5    1   1   e   f           ...   15193.197475          ...    4559.1556   1.388900E-3  9.020495E-12    qQ1f(7.5)      ...     ...
  6   1   8.5   8.5    1   1   e   f           ...   15137.444914          ...    4843.0793   1.070500E-3  7.003889E-12    qQ1f(8.5)      ...     ...
  6   1   9.5   9.5    1   1   e   f           ...   15074.764064          ...    5160.6923   8.516000E-4  5.618137E-12    qQ1f(9.5)      ...     ...
  6   1  10.5  10.5    1   1   e   f           ...   15005.172828          ...    5511.6872   6.956000E-4  4.631646E-12   qQ1f(10.5)      ...     ...
  6   1  11.5  11.5    1   1   e   f           ...   14928.693208          ...    5895.6932   5.811000E-4  3.908994E-12   qQ1f(11.5)      ...     ...
  6   1  12.5  12.5    1   1   e   f           ...   14845.349331          ...    6312.2833   4.950000E-4  3.367302E-12   qQ1f(12.5)      ...     ...
  6   1  13.5  13.5    1   1   e   f           ...   14755.166182          ...    6760.9803   4.289000E-4  2.953422E-12   qQ1f(13.5)      ...     ...
  6   1  14.5  14.5    1   1   e   f           ...   14658.168689          ...    7241.2608   3.772000E-4  2.631904E-12   qQ1f(14.5)      ...     ...
  6   1  15.5  15.5    1   1   e   f           ...   14554.380989          ...    7752.5586   3.362000E-4  2.379403E-12   qQ1f(15.5)      ...     ...
  6   1  16.5  16.5    1   1   e   f           ...   14443.825754          ...    8294.2670   3.032000E-4  2.178826E-12   qQ1f(16.5)      ...     ...
  6   1  17.5  17.5    1   1   e   f           ...   14326.523540          ...    8865.7418   2.762000E-4  2.017436E-12   qQ1f(17.5)      ...     ...
  6   1  18.5  18.5    1   1   e   f           ...   14202.492117          ...    9466.3026   2.539000E-4  1.887084E-12   qQ1f(18.5)      ...     ...
  6   1  19.5  19.5    1   1   e   f           ...   14071.745779          ...   10095.2351   2.350000E-4  1.779220E-12   qQ1f(19.5)      ...     ...
  6   1  20.5  20.5    1   1   e   f           ...   13934.294618          ...   10751.7923   2.189000E-4  1.690182E-12   qQ1f(20.5)      ...     ...
  6   1  21.5  21.5    1   1   e   f           ...   13790.143751          ...   11435.1968   2.048000E-4  1.614545E-12   qQ1f(21.5)      ...     ...
  6   1  22.5  22.5    1   1   e   f           ...   13639.292514          ...   12144.6414   1.922000E-4  1.548914E-12   qQ1f(22.5)      ...     ...
  6   1  23.5  23.5    1   1   e   f           ...   13481.733597          ...   12879.2915   1.808000E-4  1.491299E-12   qQ1f(23.5)      ...     ...
  6   1  24.5  24.5    1   1   e   f           ...   13317.452128          ...   13638.2856   1.701000E-4  1.437870E-12   qQ1f(24.5)      ...     ...
  6   1   1.5   1.5    1   2   e   f           ...   15197.564831          ...    3754.2923   5.979000E-4  3.880952E-12   pQ12f(1.5)      ...     ...
  6   1   2.5   2.5    1   2   e   f           ...   15166.317803          ...    3851.4768   5.858000E-4  3.818096E-12   pQ12f(2.5)      ...     ...
  6   1   3.5   3.5    1   2   e   f           ...   15124.240419          ...    3986.2714   5.107000E-4  3.347160E-12   pQ12f(3.5)      ...     ...
  6   1   4.5   4.5    1   2   e   f           ...   15072.319919          ...    4157.9156   4.317000E-4  2.848916E-12   pQ12f(4.5)      ...     ...
  6   1   5.5   5.5    1   2   e   f           ...   15011.372128          ...    4365.7346   3.627000E-4  2.413040E-12   pQ12f(5.5)      ...     ...
  6   1   6.5   6.5    1   2   e   f           ...   14942.032270          ...    4609.1331   3.060000E-4  2.054754E-12   pQ12f(6.5)      ...     ...
  6   1   7.5   7.5    1   2   e   f           ...   14864.784994          ...    4887.5681   2.603000E-4  1.766097E-12   pQ12f(7.5)      ...     ...
  6   1   8.5   8.5    1   2   e   f           ...   14780.000950          ...    5200.5233   2.236000E-4  1.534548E-12   pQ12f(8.5)      ...     ...
  6   1   9.5   9.5    1   2   e   f           ...   14687.967910          ...    5547.4884   1.940000E-4  1.348143E-12   pQ12f(9.5)      ...     ...
  6   1  10.5  10.5    1   2   e   f           ...   14588.914169          ...    5927.9459   1.700000E-4  1.197459E-12  pQ12f(10.5)      ...     ...
  6   1  11.5  11.5    1   2   e   f           ...   14483.025196          ...    6341.3612   1.504000E-4  1.074947E-12  pQ12f(11.5)      ...     ...
  6   1  12.5  12.5    1   2   e   f           ...   14370.455197          ...    6787.1774   1.341000E-4  9.735213E-13  pQ12f(12.5)      ...     ...
  6   1  13.5  13.5    1   2   e   f           ...   14251.335052          ...    7264.8114   1.206000E-4  8.902130E-13  pQ12f(13.5)      ...     ...
  6   1  14.5  14.5    1   2   e   f           ...   14125.777713          ...    7773.6518   1.092000E-4  8.204567E-13  pQ12f(14.5)      ...     ...
  6   1  15.5  15.5    1   2   e   f           ...   13993.881847          ...    8313.0577   9.954000E-5  7.620421E-13  pQ12f(15.5)      ...     ...
  6   1  16.5  16.5    1   2   e   f           ...   13855.734258          ...    8882.3585   9.124000E-5  7.124985E-13  pQ12f(16.5)      ...     ...
  6   1  17.5  17.5    1   2   e   f           ...   13711.411441          ...    9480.8539   8.405000E-5  6.702412E-13  pQ12f(17.5)      ...     ...
  6   1  18.5  18.5    1   2   e   f           ...   13560.980524          ...   10107.8142   7.775000E-5  6.338346E-13  pQ12f(18.5)      ...     ...
  6   1  19.5  19.5    1   2   e   f           ...   13404.499761          ...   10762.4811   7.217000E-5  6.021618E-13  pQ12f(19.5)      ...     ...
  6   1  20.5  20.5    1   2   e   f           ...   13242.018694          ...   11444.0682   6.715000E-5  5.741103E-13  pQ12f(20.5)      ...     ...
  6   1  21.5  21.5    1   2   e   f           ...   13073.578068          ...   12151.7624   6.260000E-5  5.490895E-13  pQ12f(21.5)      ...     ...
  6   1  22.5  22.5    1   2   e   f           ...   12899.209547          ...   12884.7244   5.840000E-5  5.261922E-13  pQ12f(22.5)      ...     ...
  6   1  23.5  23.5    1   2   e   f           ...   12718.935279          ...   13642.0898   5.448000E-5  5.048860E-13  pQ12f(23.5)      ...     ...
  6   1  24.5  24.5    1   2   e   f           ...   12532.767317          ...   14422.9704   5.079000E-5  4.847770E-13  pQ12f(24.5)      ...     ...
  6   1   1.5   1.5    2   1   e   f           ...   15559.625256          ...    3568.5226   1.400000E-4  8.669369E-13   rQ21f(1.5)      ...     ...
  6   1   2.5   2.5    2   1   e   f           ...   15556.004016          ...    3649.3909   1.368000E-4  8.475157E-13   rQ21f(2.5)      ...     ...
  6   1   3.5   3.5    2   1   e   f           ...   15549.336127          ...    3763.5265   1.169000E-4  7.248507E-13   rQ21f(3.5)      ...     ...
  6   1   4.5   4.5    2   1   e   f           ...   15538.652029          ...    3911.3774   9.517000E-5  5.909233E-13   rQ21f(4.5)      ...     ...
  6   1   5.5   5.5    2   1   e   f           ...   15523.158170          ...    4093.2174   7.556000E-5  4.700992E-13   rQ21f(5.5)      ...     ...
  6   1   6.5   6.5    2   1   e   f           ...   15502.245847          ...    4309.1540   5.918000E-5  3.691845E-13   rQ21f(6.5)      ...     ...
  6   1   7.5   7.5    2   1   e   f           ...   15475.460748          ...    4559.1556   4.599000E-5  2.878949E-13   rQ21f(7.5)      ...     ...
  6   1   8.5   8.5    2   1   e   f           ...   15442.465878          ...    4843.0793   3.556000E-5  2.235559E-13   rQ21f(8.5)      ...     ...
  6   1   9.5   9.5    2   1   e   f           ...   15403.009849          ...    5160.6923   2.740000E-5  1.731399E-13   rQ21f(9.5)      ...     ...
  6   1  10.5  10.5    2   1   e   f           ...   15356.902817          ...    5511.6872   2.105000E-5  1.338143E-13  rQ21f(10.5)      ...     ...
  6   1  11.5  11.5    2   1   e   f           ...   15303.999087          ...    5895.6932   1.611000E-5  1.031201E-13  rQ21f(11.5)      ...     ...
  6   1  12.5  12.5    2   1   e   f           ...   15244.184724          ...    6312.2833   1.228000E-5  7.922235E-14  rQ21f(12.5)      ...     ...
  6   1  13.5  13.5    2   1   e   f           ...   15177.368719          ...    6760.9803   9.303000E-6  6.054633E-14  rQ21f(13.5)      ...     ...
  6   1  14.5  14.5    2   1   e   f           ...   15103.476603          ...    7241.2608   6.998000E-6  4.599153E-14  rQ21f(14.5)      ...     ...
  6   1  15.5  15.5    2   1   e   f           ...   15022.445743          ...    7752.5586   5.211000E-6  3.461765E-14  rQ21f(15.5)      ...     ...
  6   1  16.5  16.5    2   1   e   f           ...   14934.221781          ...    8294.2670   3.827000E-6  2.572474E-14  rQ21f(16.5)      ...     ...
  6   1  17.5  17.5    2   1   e   f           ...   14838.755859          ...    8865.7418   2.755000E-6  1.875791E-14  rQ21f(17.5)      ...     ...
  6   1  18.5  18.5    2   1   e   f           ...   14736.002381          ...    9466.3026   1.927000E-6  1.330393E-14  rQ21f(18.5)      ...     ...
  6   1  19.5  19.5    2   1   e   f           ...   14625.917141          ...   10095.2351   1.290000E-6  9.040683E-15  rQ21f(19.5)      ...     ...
  6   1  20.5  20.5    2   1   e   f           ...   14508.455701          ...   10751.7923   8.071000E-7  5.748344E-15  rQ21f(20.5)      ...     ...
  6   1  21.5  21.5    2   1   e   f           ...   14383.571931          ...   11435.1968   4.505000E-7  3.264518E-15  rQ21f(21.5)      ...     ...
  6   1  22.5  22.5    2   1   e   f           ...   14251.216652          ...   12144.6414   2.028000E-7  1.497000E-15  rQ21f(22.5)      ...     ...
  6   1  23.5  23.5    2   1   e   f           ...   14111.336346          ...   12879.2915   5.404000E-8  4.068523E-16  rQ21f(23.5)      ...     ...
  6   1  24.5  24.5    2   1   e   f           ...   13963.871875          ...   13638.2856  2.240000E-10  1.722242E-18  rQ21f(24.5)      ...     ...
  6   1   0.5   0.5    2   2   e   f           ...   15386.088543          ...    3695.5066   1.757900E-2  1.113257E-10    qQ2f(0.5)      ...     ...
  6   1   1.5   1.5    2   2   e   f           ...   15373.855582          ...    3754.2923   3.875800E-3  2.458405E-11    qQ2f(1.5)      ...     ...
  6   1   2.5   2.5    2   2   e   f           ...   15353.918106          ...    3851.4768   1.890300E-3  1.202126E-11    qQ2f(2.5)      ...     ...
  6   1   3.5   3.5    2   2   e   f           ...   15326.591173          ...    3986.2714   1.202900E-3  7.677081E-12    qQ2f(3.5)      ...     ...
  6   1   4.5   4.5    2   2   e   f           ...   15292.113760          ...    4157.9156   8.702000E-4  5.578813E-12    qQ2f(4.5)      ...     ...
  6   1   5.5   5.5    2   2   e   f           ...   15250.640966          ...    4365.7346   6.762000E-4  4.358697E-12    qQ2f(5.5)      ...     ...
  6   1   6.5   6.5    2   2   e   f           ...   15202.266810          ...    4609.1331   5.494000E-4  3.563934E-12    qQ2f(6.5)      ...     ...
  6   1   7.5   7.5    2   2   e   f           ...   15147.048267          ...    4887.5681   4.602000E-4  3.007103E-12    qQ2f(7.5)      ...     ...
  6   1   8.5   8.5    2   2   e   f           ...   15085.021914          ...    5200.5233   3.943000E-4  2.597722E-12    qQ2f(8.5)      ...     ...
  6   1   9.5   9.5    2   2   e   f           ...   15016.213695          ...    5547.4884   3.440000E-4  2.287153E-12    qQ2f(9.5)      ...     ...
  6   1  10.5  10.5    2   2   e   f           ...   14940.644159          ...    5927.9459   3.046000E-4  2.045733E-12   qQ2f(10.5)      ...     ...
  6   1  11.5  11.5    2   2   e   f           ...   14858.331075          ...    6341.3612   2.732000E-4  1.855233E-12   qQ2f(11.5)      ...     ...
  6   1  12.5  12.5    2   2   e   f           ...   14769.290589          ...    6787.1774   2.478000E-4  1.703099E-12   qQ2f(12.5)      ...     ...
  6   1  13.5  13.5    2   2   e   f           ...   14673.537589          ...    7264.8114   2.271000E-4  1.581267E-12   qQ2f(13.5)      ...     ...
  6   1  14.5  14.5    2   2   e   f           ...   14571.085627          ...    7773.6518   2.100000E-4  1.482836E-12   qQ2f(14.5)      ...     ...
  6   1  15.5  15.5    2   2   e   f           ...   14461.946601          ...    8313.0577   1.957000E-4  1.402798E-12   qQ2f(15.5)      ...     ...
  6   1  16.5  16.5    2   2   e   f           ...   14346.130284          ...    8882.3585   1.836000E-4  1.337399E-12   qQ2f(16.5)      ...     ...
  6   1  17.5  17.5    2   2   e   f           ...   14223.643760          ...    9480.8539   1.734000E-4  1.284947E-12   qQ2f(17.5)      ...     ...
  6   1  18.5  18.5    2   2   e   f           ...   14094.490788          ...   10107.8142   1.645000E-4  1.241438E-12   qQ2f(18.5)      ...     ...
  6   1  19.5  19.5    2   2   e   f           ...   13958.671123          ...   10762.4811   1.567000E-4  1.205698E-12   qQ2f(19.5)      ...     ...
  6   1  20.5  20.5    2   2   e   f           ...   13816.179777          ...   11444.0682   1.496000E-4  1.174934E-12   qQ2f(20.5)      ...     ...
  6   1  21.5  21.5    2   2   e   f           ...   13667.006247          ...   12151.7624   1.431000E-4  1.148552E-12   qQ2f(21.5)      ...     ...
  6   1  22.5  22.5    2   2   e   f           ...   13511.133685          ...   12884.7244   1.370000E-4  1.125109E-12   qQ2f(22.5)      ...     ...
  6   1  23.5  23.5    2   2   e   f           ...   13348.538028          ...   13642.0898   1.311000E-4  1.103044E-12   qQ2f(23.5)      ...     ...
  6   1  24.5  24.5    2   2   e   f           ...   13179.187064          ...   14422.9704   1.254000E-4  1.082376E-12   qQ2f(24.5)      ...     ...
  6   1   1.5   1.5    1   1   f   e           ...   15383.417547          ...    3568.4713   3.054840E-2  1.935266E-10    qQ1e(1.5)      ...     ...
  6   1   2.5   2.5    1   1   f   e           ...   15368.708753          ...    3649.2042   1.249940E-2  7.933634E-11    qQ1e(2.5)      ...     ...
  6   1   3.5   3.5    1   1   f   e           ...   15347.674841          ...    3763.1086   6.600100E-3  4.200714E-11    qQ1e(3.5)      ...     ...
  6   1   4.5   4.5    1   1   f   e           ...   15320.096329          ...    3910.6335   3.998100E-3  2.553809E-11    qQ1e(4.5)      ...     ...
  6   1   5.5   5.5    1   1   f   e           ...   15285.832401          ...    4092.0586   2.647700E-3  1.698824E-11    qQ1e(5.5)      ...     ...
  6   1   6.5   6.5    1   1   f   e           ...   15244.804672          ...    4307.4978   1.869300E-3  1.205849E-11    qQ1e(6.5)      ...     ...
  6   1   7.5   7.5    1   1   f   e           ...   15196.975568          ...    4556.9257   1.385800E-3  8.995887E-12    qQ1e(7.5)      ...     ...
  6   1   8.5   8.5    1   1   f   e           ...   15142.331969          ...    4840.2047   1.067800E-3  6.981715E-12    qQ1e(8.5)      ...     ...
  6   1   9.5   9.5    1   1   f   e           ...   15080.874846          ...    5157.1070   8.493000E-4  5.598424E-12    qQ1e(9.5)      ...     ...
  6   1  10.5  10.5    1   1   f   e           ...   15012.613138          ...    5507.3297   6.936000E-4  4.613752E-12   qQ1e(10.5)      ...     ...
  6   1  11.5  11.5    1   1   f   e           ...   14937.560165          ...    5890.5062   5.794000E-4  3.892933E-12   qQ1e(11.5)      ...     ...
  6   1  12.5  12.5    1   1   f   e           ...   14855.731465          ...    6306.2140   4.935000E-4  3.352408E-12   qQ1e(12.5)      ...     ...
  6   1  13.5  13.5    1   1   f   e           ...   14767.143409          ...    6753.9801   4.276000E-4  2.939696E-12   qQ1e(13.5)      ...     ...
  6   1  14.5  14.5    1   1   f   e           ...   14671.812215          ...    7233.2855   3.761000E-4  2.619350E-12   qQ1e(14.5)      ...     ...
  6   1  15.5  15.5    1   1   f   e           ...   14569.753172          ...    7743.5685   3.352000E-4  2.367322E-12   qQ1e(15.5)      ...     ...
  6   1  16.5  16.5    1   1   f   e           ...   14460.979959          ...    8284.2271   3.023000E-4  2.167207E-12   qQ1e(16.5)      ...     ...
  6   1  17.5  17.5    1   1   f   e           ...   14345.503993          ...    8854.6217   2.755000E-4  2.007002E-12   qQ1e(17.5)      ...     ...
  6   1  18.5  18.5    1   1   f   e           ...   14223.333793          ...    9454.0766   2.532000E-4  1.876371E-12   qQ1e(18.5)      ...     ...
  6   1  19.5  19.5    1   1   f   e           ...   14094.474309          ...   10081.8825   2.344000E-4  1.768958E-12   qQ1e(19.5)      ...     ...
  6   1  20.5  20.5    1   1   f   e           ...   13958.926244          ...   10737.2974   2.184000E-4  1.680376E-12   qQ1e(20.5)      ...     ...
  6   1  21.5  21.5    1   1   f   e           ...   13816.685320          ...   11419.5488   2.044000E-4  1.605206E-12   qQ1e(21.5)      ...     ...
  6   1  22.5  22.5    1   1   f   e           ...   13667.741520          ...   12127.8348   1.919000E-4  1.540066E-12   qQ1e(22.5)      ...     ...
  6   1  23.5  23.5    1   1   f   e           ...   13512.078279          ...   12861.3256   1.805000E-4  1.482145E-12   qQ1e(23.5)      ...     ...
  6   1  24.5  24.5    1   1   f   e           ...   13349.671616          ...   13619.1650   1.699000E-4  1.429256E-12   qQ1e(24.5)      ...     ...
  6   1   1.5   1.5    1   2   f   e           ...   15197.846836          ...    3754.0420   6.078000E-4  3.945066E-12   pQ12e(1.5)      ...     ...
  6   1   2.5   2.5    1   2   f   e           ...   15166.701934          ...    3851.2110   5.992000E-4  3.905236E-12   pQ12e(2.5)      ...     ...
  6   1   3.5   3.5    1   2   f   e           ...   15124.697586          ...    3986.0859   5.246000E-4  3.438053E-12   pQ12e(3.5)      ...     ...
  6   1   4.5   4.5    1   2   f   e           ...   15072.824857          ...    4157.9050   4.450000E-4  2.936489E-12   pQ12e(4.5)      ...     ...
  6   1   5.5   5.5    1   2   f   e           ...   15011.903214          ...    4365.9878   3.748000E-4  2.493365E-12   pQ12e(5.5)      ...     ...
  6   1   6.5   6.5    1   2   f   e           ...   14942.570235          ...    4609.7322   3.167000E-4  2.126450E-12   pQ12e(6.5)      ...     ...
  6   1   7.5   7.5    1   2   f   e           ...   14865.311828          ...    4888.5894   2.697000E-4  1.829745E-12   pQ12e(7.5)      ...     ...
  6   1   8.5   8.5    1   2   f   e           ...   14780.499227          ...    5202.0375   2.319000E-4  1.591403E-12   pQ12e(8.5)      ...     ...
  6   1   9.5   9.5    1   2   f   e           ...   14688.420437          ...    5549.5614   2.014000E-4  1.399481E-12   pQ12e(9.5)      ...     ...
  6   1  10.5  10.5    1   2   f   e           ...   14589.303823          ...    5930.6390   1.765000E-4  1.243178E-12  pQ12e(10.5)      ...     ...
  6   1  11.5  11.5    1   2   f   e           ...   14483.334855          ...    6344.7315   1.562000E-4  1.116353E-12  pQ12e(11.5)      ...     ...
  6   1  12.5  12.5    1   2   f   e           ...   14370.667733          ...    6791.2777   1.394000E-4  1.011968E-12  pQ12e(12.5)      ...     ...
  6   1  13.5  13.5    1   2   f   e           ...   14251.433339          ...    7269.6902   1.254000E-4  9.256316E-13  pQ12e(13.5)      ...     ...
  6   1  14.5  14.5    1   2   f   e           ...   14125.744653          ...    7779.3531   1.136000E-4  8.535193E-13  pQ12e(14.5)      ...     ...
  6   1  15.5  15.5    1   2   f   e           ...   13993.700408          ...    8319.6213   1.036000E-4  7.931446E-13  pQ12e(15.5)      ...     ...
  6   1  16.5  16.5    1   2   f   e           ...   13855.387517          ...    8889.8196   9.494000E-5  7.414291E-13  pQ12e(16.5)      ...     ...
  6   1  17.5  17.5    1   2   f   e           ...   13710.882637          ...    9489.2430   8.748000E-5  6.976469E-13  pQ12e(17.5)      ...     ...
  6   1  18.5  18.5    1   2   f   e           ...   13560.253119          ...   10117.1573   8.095000E-5  6.599925E-13  pQ12e(18.5)      ...     ...
  6   1  19.5  19.5    1   2   f   e           ...   13403.557514          ...   10772.7993   7.516000E-5  6.271975E-13  pQ12e(19.5)      ...     ...
  6   1  20.5  20.5    1   2   f   e           ...   13240.845754          ...   11455.3779   6.995000E-5  5.981554E-13  pQ12e(20.5)      ...     ...
  6   1  21.5  21.5    1   2   f   e           ...   13072.159080          ...   12164.0751   6.522000E-5  5.721948E-13  pQ12e(21.5)      ...     ...
  6   1  22.5  22.5    1   2   f   e           ...   12897.529780          ...   12898.0465   6.086000E-5  5.485000E-13  pQ12e(22.5)      ...     ...
  6   1  23.5  23.5    1   2   f   e           ...   12716.980776          ...   13656.4231   5.679000E-5  5.264554E-13  pQ12e(23.5)      ...     ...
  6   1  24.5  24.5    1   2   f   e           ...   12530.525074          ...   14438.3115   5.296000E-5  5.056700E-13  pQ12e(24.5)      ...     ...
  6   1   1.5   1.5    2   1   f   e           ...   15559.866323          ...    3568.4713   1.357000E-4  8.402836E-13   rQ21e(1.5)      ...     ...
  6   1   2.5   2.5    2   1   f   e           ...   15556.404525          ...    3649.2042   1.309000E-4  8.109217E-13   rQ21e(2.5)      ...     ...
  6   1   3.5   3.5    2   1   f   e           ...   15549.925202          ...    3763.1086   1.106000E-4  6.857349E-13   rQ21e(3.5)      ...     ...
  6   1   4.5   4.5    2   1   f   e           ...   15539.454966          ...    3910.6335   8.915000E-5  5.534871E-13   rQ21e(4.5)      ...     ...
  6   1   5.5   5.5    2   1   f   e           ...   15524.196612          ...    4092.0586   7.016000E-5  4.364445E-13   rQ21e(5.5)      ...     ...
  6   1   6.5   6.5    2   1   f   e           ...   15503.539060          ...    4307.4978   5.449000E-5  3.398700E-13   rQ21e(6.5)      ...     ...
  6   1   7.5   7.5    2   1   f   e           ...   15477.026698          ...    4556.9257   4.199000E-5  2.628019E-13   rQ21e(7.5)      ...     ...
  6   1   8.5   8.5    2   1   f   e           ...   15444.321889          ...    4840.2047   3.219000E-5  2.023210E-13   rQ21e(8.5)      ...     ...
  6   1   9.5   9.5    2   1   f   e           ...   15405.172934          ...    5157.1070   2.457000E-5  1.552136E-13   rQ21e(9.5)      ...     ...
  6   1  10.5  10.5    2   1   f   e           ...   15359.389818          ...    5507.3297   1.867000E-5  1.186463E-13  rQ21e(10.5)      ...     ...
  6   1  11.5  11.5    2   1   f   e           ...   15306.826717          ...    5890.5062   1.412000E-5  9.034874E-14  rQ21e(11.5)      ...     ...
  6   1  12.5  12.5    2   1   f   e           ...   15247.369550          ...    6306.2140   1.062000E-5  6.848452E-14  rQ21e(12.5)      ...     ...
  6   1  13.5  13.5    2   1   f   e           ...   15180.927119          ...    6753.9801   7.918000E-6  5.150823E-14  rQ21e(13.5)      ...     ...
  6   1  14.5  14.5    2   1   f   e           ...   15107.424707          ...    7233.2855   5.843000E-6  3.838069E-14  rQ21e(14.5)      ...     ...
  6   1  15.5  15.5    2   1   f   e           ...   15026.799360          ...    7743.5685   4.252000E-6  2.823046E-14  rQ21e(15.5)      ...     ...
  6   1  16.5  16.5    2   1   f   e           ...   14938.996319          ...    8284.2271   3.034000E-6  2.038123E-14  rQ21e(16.5)      ...     ...
  6   1  17.5  17.5    2   1   f   e           ...   14843.966231          ...    8854.6217   2.105000E-6  1.432221E-14  rQ21e(17.5)      ...     ...
  6   1  18.5  18.5    2   1   f   e           ...   14741.662899          ...    9454.0766   1.403000E-6  9.678821E-15  rQ21e(18.5)      ...     ...
  6   1  19.5  19.5    2   1   f   e           ...   14632.041396          ...   10081.8825   8.775000E-7  6.144620E-15  rQ21e(19.5)      ...     ...
  6   1  20.5  20.5    2   1   f   e           ...   14515.056420          ...   10737.2974   4.950000E-7  3.522293E-15  rQ21e(20.5)      ...     ...
  6   1  21.5  21.5    2   1   f   e           ...   14390.660822          ...   11419.5488   2.308000E-7  1.670829E-15  rQ21e(21.5)      ...     ...
  6   1  22.5  22.5    2   1   f   e           ...   14258.804223          ...   12127.8348   6.937000E-8  5.115207E-16  rQ21e(22.5)      ...     ...
  6   1  23.5  23.5    2   1   f   e           ...   14119.431692          ...   12861.3256   2.423000E-9  1.822119E-17  rQ21e(23.5)      ...     ...
  6   1  24.5  24.5    2   1   f   e           ...   13972.482442          ...   13619.1650   2.708000E-8  2.079502E-16  rQ21e(24.5)      ...     ...
  6   1   0.5   0.5    2   2   f   e           ...   15386.350072          ...    3695.3558   1.757980E-2  1.113270E-10    qQ2e(0.5)      ...     ...
  6   1   1.5   1.5    2   2   f   e           ...   15374.295612          ...    3754.0420   3.875300E-3  2.457948E-11    qQ2e(1.5)      ...     ...
  6   1   2.5   2.5    2   2   f   e           ...   15354.397707          ...    3851.2110   1.889100E-3  1.201288E-11    qQ2e(2.5)      ...     ...
  6   1   3.5   3.5    2   2   f   e           ...   15326.947947          ...    3986.0859   1.201200E-3  7.665874E-12    qQ2e(3.5)      ...     ...
  6   1   4.5   4.5    2   2   f   e           ...   15292.183494          ...    4157.9050   8.683000E-4  5.566581E-12    qQ2e(4.5)      ...     ...
  6   1   5.5   5.5    2   2   f   e           ...   15250.267425          ...    4365.9878   6.741000E-4  4.345374E-12    qQ2e(5.5)      ...     ...
  6   1   6.5   6.5    2   2   f   e           ...   15201.304622          ...    4609.7322   5.472000E-4  3.550112E-12    qQ2e(6.5)      ...     ...
  6   1   7.5   7.5    2   2   f   e           ...   15145.362957          ...    4888.5894   4.579000E-4  2.992740E-12    qQ2e(7.5)      ...     ...
  6   1   8.5   8.5    2   2   f   e           ...   15082.489147          ...    5202.0375   3.921000E-4  2.584095E-12    qQ2e(8.5)      ...     ...
  6   1   9.5   9.5    2   2   f   e           ...   15012.718525          ...    5549.5614   3.418000E-4  2.273585E-12    qQ2e(9.5)      ...     ...
  6   1  10.5  10.5    2   2   f   e           ...   14936.080503          ...    5930.6390   3.024000E-4  2.032199E-12   qQ2e(10.5)      ...     ...
  6   1  11.5  11.5    2   2   f   e           ...   14852.601407          ...    6344.7315   2.711000E-4  1.842393E-12   qQ2e(11.5)      ...     ...
  6   1  12.5  12.5    2   2   f   e           ...   14762.305818          ...    6791.2777   2.458000E-4  1.690952E-12   qQ2e(12.5)      ...     ...
  6   1  13.5  13.5    2   2   f   e           ...   14665.217049          ...    7269.6902   2.250000E-4  1.568423E-12   qQ2e(13.5)      ...     ...
  6   1  14.5  14.5    2   2   f   e           ...   14561.357144          ...    7779.3531   2.079000E-4  1.469970E-12   qQ2e(14.5)      ...     ...
  6   1  15.5  15.5    2   2   f   e           ...   14450.746596          ...    8319.6213   1.937000E-4  1.390615E-12   qQ2e(15.5)      ...     ...
  6   1  16.5  16.5    2   2   f   e           ...   14333.403878          ...    8889.8196   1.817000E-4  1.325910E-12   qQ2e(16.5)      ...     ...
  6   1  17.5  17.5    2   2   f   e           ...   14209.344875          ...    9489.2430   1.714000E-4  1.272684E-12   qQ2e(17.5)      ...     ...
  6   1  18.5  18.5    2   2   f   e           ...   14078.582225          ...   10117.1573   1.625000E-4  1.229117E-12   qQ2e(18.5)      ...     ...
  6   1  19.5  19.5    2   2   f   e           ...   13941.124600          ...   10772.7993   1.547000E-4  1.193308E-12   qQ2e(19.5)      ...     ...
  6   1  20.5  20.5    2   2   f   e           ...   13796.975931          ...   11455.3779   1.476000E-4  1.162455E-12   qQ2e(20.5)      ...     ...
  6   1  21.5  21.5    2   2   f   e           ...   13646.134583          ...   12164.0751   1.412000E-4  1.136771E-12   qQ2e(21.5)      ...     ...
  6   1  22.5  22.5    2   2   f   e           ...   13488.592483          ...   12898.0465   1.351000E-4  1.113217E-12   qQ2e(22.5)      ...     ...
  6   1  23.5  23.5    2   2   f   e           ...   13324.334189          ...   13656.4231   1.292000E-4  1.091011E-12   qQ2e(23.5)      ...     ...
  6   1  24.5  24.5    2   2   f   e           ...   13153.335900          ...   14438.3115   1.235000E-4  1.070170E-12   qQ2e(24.5)      ...     ...
  6   1   1.5   2.5    1   1   f   f           ...   15302.497977          ...    3649.3909   2.413930E-2  1.030307E-10    pP1f(2.5)      ...     ...
  6   1   2.5   3.5    1   1   f   f           ...   15254.386477          ...    3763.5265   3.016900E-2  1.457775E-10    pP1f(3.5)      ...     ...
  6   1   3.5   4.5    1   1   f   f           ...   15199.406109          ...    3911.3774   3.320150E-2  1.723662E-10    pP1f(4.5)      ...     ...
  6   1   4.5   5.5    1   1   f   f           ...   15137.512408          ...    4093.2174   3.536140E-2  1.927955E-10    pP1f(5.5)      ...     ...
  6   1   5.5   6.5    1   1   f   f           ...   15068.736972          ...    4309.1540   3.718080E-2  2.104147E-10    pP1f(6.5)      ...     ...
  6   1   6.5   7.5    1   1   f   f           ...   14993.146859          ...    4559.1556   3.883780E-2  2.266391E-10    pP1f(7.5)      ...     ...
  6   1   7.5   8.5    1   1   f   f           ...   14910.821949          ...    4843.0793   4.040570E-2  2.421836E-10    pP1f(8.5)      ...     ...
  6   1   8.5   9.5    1   1   f   f           ...   14821.844433          ...    5160.6923   4.192010E-2  2.574649E-10    pP1f(9.5)      ...     ...
  6   1   9.5  10.5    1   1   f   f           ...   14726.294630          ...    5511.6872   4.340120E-2  2.727595E-10   pP1f(10.5)      ...     ...
  6   1  10.5  11.5    1   1   f   f           ...   14624.249636          ...    5895.6932   4.486250E-2  2.882740E-10   pP1f(11.5)      ...     ...
  6   1  11.5  12.5    1   1   f   f           ...   14515.783069          ...    6312.2833   4.631400E-2  3.041774E-10   pP1f(12.5)      ...     ...
  6   1  12.5  13.5    1   1   f   f           ...   14400.965130          ...    6760.9803   4.776350E-2  3.206166E-10   pP1f(13.5)      ...     ...
  6   1  13.5  14.5    1   1   f   f           ...   14279.862677          ...    7241.2608   4.921700E-2  3.377237E-10   pP1f(14.5)      ...     ...
  6   1  14.5  15.5    1   1   f   f           ...   14152.539202          ...    7752.5586   5.067710E-2  3.556084E-10   pP1f(15.5)      ...     ...
  6   1  15.5  16.5    1   1   f   f           ...   14019.054676          ...    8294.2670   5.214400E-2  3.743654E-10   pP1f(16.5)      ...     ...
  6   1  16.5  17.5    1   1   f   f           ...   13879.465284          ...    8865.7418   5.361240E-2  3.940524E-10   pP1f(17.5)      ...     ...
  6   1  17.5  18.5    1   1   f   f           ...   13733.823050          ...    9466.3026   5.507290E-2  4.146978E-10   pP1f(18.5)      ...     ...
  6   1  18.5  19.5    1   1   f   f           ...   13582.175376          ...   10095.2351   5.650820E-2  4.362688E-10   pP1f(19.5)      ...     ...
  6   1  19.5  20.5    1   1   f   f           ...   13424.564509          ...   10751.7923   5.789470E-2  4.586769E-10   pP1f(20.5)      ...     ...
  6   1  20.5  21.5    1   1   f   f           ...   13261.026934          ...   11435.1968   5.920220E-2  4.817679E-10   pP1f(21.5)      ...     ...
  6   1  21.5  22.5    1   1   f   f           ...   13091.592724          ...   12144.6414   6.039330E-2  5.053082E-10   pP1f(22.5)      ...     ...
  6   1  22.5  23.5    1   1   f   f           ...   12916.284824          ...   12879.2915   6.142690E-2  5.290025E-10   pP1f(23.5)      ...     ...
  6   1  23.5  24.5    1   1   f   f           ...   12735.118287          ...   13638.2856   6.226170E-2  5.525149E-10   pP1f(24.5)      ...     ...
  6   1  24.5  25.5    1   1   f   f           ...   12548.099463          ...   14420.7371   6.285930E-2  5.754903E-10   pP1f(25.5)      ...     ...
  6   1   2.5   1.5    1   1   f   f           ...   15449.390354          ...    3568.5226   1.218740E-2  1.148252E-10    rR1f(1.5)      ...     ...
  6   1   3.5   2.5    1   1   f   f           ...   15461.392607          ...    3649.3909   1.519770E-2  1.270800E-10    rR1f(2.5)      ...     ...
  6   1   4.5   3.5    1   1   f   f           ...   15467.203386          ...    3763.5265   1.574900E-2  1.233665E-10    rR1f(3.5)      ...     ...
  6   1   5.5   4.5    1   1   f   f           ...   15466.513656          ...    3911.3774   1.536310E-2  1.155402E-10    rR1f(4.5)      ...     ...
  6   1   6.5   5.5    1   1   f   f           ...   15459.085034          ...    4093.2174   1.455570E-2  1.065295E-10    rR1f(5.5)      ...     ...
  6   1   7.5   6.5    1   1   f   f           ...   15444.747203          ...    4309.1540   1.354710E-2  9.730483E-11    rR1f(6.5)      ...     ...
  6   1   8.5   7.5    1   1   f   f           ...   15423.381069          ...    4559.1556   1.244720E-2  8.825163E-11    rR1f(7.5)      ...     ...
  6   1   9.5   8.5    1   1   f   f           ...   15394.902531          ...    4843.0793   1.131730E-2  7.954340E-11    rR1f(8.5)      ...     ...
  6   1  10.5   9.5    1   1   f   f           ...   15359.250553          ...    5160.6923   1.019520E-2  7.126990E-11    rR1f(9.5)      ...     ...
  6   1  11.5  10.5    1   1   f   f           ...   15316.379169          ...    5511.6872   9.105000E-3  6.347666E-11   rR1f(10.5)      ...     ...
  6   1  12.5  11.5    1   1   f   f           ...   15266.252278          ...    5895.6932   8.063000E-3  5.618904E-11   rR1f(11.5)      ...     ...
  6   1  13.5  12.5    1   1   f   f           ...   15208.840218          ...    6312.2833   7.079400E-3  4.941362E-11   rR1f(12.5)      ...     ...
  6   1  14.5  13.5    1   1   f   f           ...   15144.117443          ...    6760.9803   6.160500E-3  4.314684E-11   rR1f(13.5)      ...     ...
  6   1  15.5  14.5    1   1   f   f           ...   15072.060853          ...    7241.2608   5.308900E-3  3.737195E-11   rR1f(14.5)      ...     ...
  6   1  16.5  15.5    1   1   f   f           ...   14992.648523          ...    7752.5586   4.524800E-3  3.206486E-11   rR1f(15.5)      ...     ...
  6   1  17.5  16.5    1   1   f   f           ...   14905.858649          ...    8294.2670   3.806300E-3  2.719383E-11   rR1f(16.5)      ...     ...
  6   1  18.5  17.5    1   1   f   f           ...   14811.668631          ...    8865.7418   3.149700E-3  2.271957E-11   rR1f(17.5)      ...     ...
  6   1  19.5  18.5    1   1   f   f           ...   14710.054210          ...    9466.3026   2.551000E-3  1.860442E-11   rR1f(18.5)      ...     ...
  6   1  20.5  19.5    1   1   f   f           ...   14600.988636          ...   10095.2351   2.006300E-3  1.481421E-11   rR1f(19.5)      ...     ...
  6   1  21.5  20.5    1   1   f   f           ...   14484.441832          ...   10751.7923   1.513100E-3  1.132727E-11   rR1f(20.5)      ...     ...
  6   1  22.5  21.5    1   1   f   f           ...   14360.379538          ...   11435.1968   1.071800E-3  8.146008E-12   rR1f(21.5)      ...     ...
  6   1  23.5  22.5    1   1   f   f           ...   14228.762419          ...   12144.6414   6.870000E-4  5.308400E-12   rR1f(22.5)      ...     ...
  6   1  24.5  23.5    1   1   f   f           ...   14089.545135          ...   12879.2915   3.694000E-4  2.905959E-12   rR1f(23.5)      ...     ...
  6   1   1.5   2.5    1   2   f   f           ...   15100.412067          ...    3851.4768   2.184000E-4  9.572856E-13   oP12f(2.5)      ...     ...
  6   1   2.5   3.5    1   2   f   f           ...   15031.641522          ...    3986.2714   2.860000E-4  1.423221E-12   oP12f(3.5)      ...     ...
  6   1   3.5   4.5    1   2   f   f           ...   14952.867840          ...    4157.9156   2.905000E-4  1.558278E-12   oP12f(4.5)      ...     ...
  6   1   4.5   5.5    1   2   f   f           ...   14864.995205          ...    4365.7346   2.690000E-4  1.520895E-12   oP12f(5.5)      ...     ...
  6   1   5.5   6.5    1   2   f   f           ...   14768.757935          ...    4609.1331   2.392000E-4  1.409237E-12   oP12f(6.5)      ...     ...
  6   1   6.5   7.5    1   2   f   f           ...   14664.734378          ...    4887.5681   2.094000E-4  1.277303E-12   oP12f(7.5)      ...     ...
  6   1   7.5   8.5    1   2   f   f           ...   14553.377985          ...    5200.5233   1.826000E-4  1.148890E-12   oP12f(8.5)      ...     ...
  6   1   8.5   9.5    1   2   f   f           ...   14435.048279          ...    5547.4884   1.596000E-4  1.033467E-12   oP12f(9.5)      ...     ...
  6   1   9.5  10.5    1   2   f   f           ...   14310.035971          ...    5927.9459   1.404000E-4  9.344385E-13  oP12f(10.5)      ...     ...
  6   1  10.5  11.5    1   2   f   f           ...   14178.581624          ...    6341.3612   1.245000E-4  8.510850E-13  oP12f(11.5)      ...     ...
  6   1  11.5  12.5    1   2   f   f           ...   14040.888935          ...    6787.1774   1.113000E-4  7.812708E-13  oP12f(12.5)      ...     ...
  6   1  12.5  13.5    1   2   f   f           ...   13897.134000          ...    7264.8114   1.004000E-4  7.236962E-13  oP12f(13.5)      ...     ...
  6   1  13.5  14.5    1   2   f   f           ...   13747.471701          ...    7773.6518   9.129000E-5  6.758838E-13  oP12f(14.5)      ...     ...
  6   1  14.5  15.5    1   2   f   f           ...   13592.040060          ...    8313.0577   8.368000E-5  6.366216E-13  oP12f(15.5)      ...     ...
  6   1  15.5  16.5    1   2   f   f           ...   13430.963180          ...    8882.3585   7.726000E-5  6.043231E-13  oP12f(16.5)      ...     ...
  6   1  16.5  17.5    1   2   f   f           ...   13264.353185          ...    9480.8539   7.180000E-5  5.778119E-13  oP12f(17.5)      ...     ...
  6   1  17.5  18.5    1   2   f   f           ...   13092.311457          ...   10107.8142   6.710000E-5  5.559894E-13  oP12f(18.5)      ...     ...
  6   1  18.5  19.5    1   2   f   f           ...   12914.929358          ...   10762.4811   6.300000E-5  5.379449E-13  oP12f(19.5)      ...     ...
  6   1  19.5  20.5    1   2   f   f           ...   12732.288584          ...   11444.0682   5.936000E-5  5.228166E-13  oP12f(20.5)      ...     ...
  6   1  20.5  21.5    1   2   f   f           ...   12544.461250          ...   12151.7624   5.608000E-5  5.099861E-13  oP12f(21.5)      ...     ...
  6   1  21.5  22.5    1   2   f   f           ...   12351.509757          ...   12884.7244   5.307000E-5  4.988404E-13  oP12f(22.5)      ...     ...
  6   1  22.5  23.5    1   2   f   f           ...   12153.486506          ...   13642.0898   5.028000E-5  4.890664E-13  oP12f(23.5)      ...     ...
  6   1  23.5  24.5    1   2   f   f           ...   11950.433476          ...   14422.9704   4.767000E-5  4.804042E-13  oP12f(24.5)      ...     ...
  6   1  24.5  25.5    1   2   f   f           ...   11742.381699          ...   15226.4549   4.522000E-5  4.727620E-13  oP12f(25.5)      ...     ...
  6   1   1.5   0.5    1   2   f   f           ...   15256.382267          ...    3695.5066   4.675000E-4  6.022353E-12   qR12f(0.5)      ...     ...
  6   1   2.5   1.5    1   2   f   f           ...   15263.620679          ...    3754.2923   2.075000E-4  2.002866E-12   qR12f(1.5)      ...     ...
  6   1   3.5   2.5    1   2   f   f           ...   15259.306697          ...    3851.4768   9.224000E-5  7.918559E-13   qR12f(2.5)      ...     ...
  6   1   4.5   3.5    1   2   f   f           ...   15244.458432          ...    3986.2714   3.959000E-5  3.192488E-13   qR12f(3.5)      ...     ...
  6   1   5.5   4.5    1   2   f   f           ...   15219.975388          ...    4157.9156   1.629000E-5  1.265121E-13   qR12f(4.5)      ...     ...
  6   1   6.5   5.5    1   2   f   f           ...   15186.567831          ...    4365.7346   6.369000E-6  4.830104E-14   qR12f(5.5)      ...     ...
  6   1   7.5   6.5    1   2   f   f           ...   15144.768166          ...    4609.1331   2.308000E-6  1.724091E-14   qR12f(6.5)      ...     ...
  6   1   8.5   7.5    1   2   f   f           ...   15094.968588          ...    4887.5681   7.374000E-7  5.458194E-15   qR12f(7.5)      ...     ...
  6   1   9.5   8.5    1   2   f   f           ...   15037.458567          ...    5200.5233   1.844000E-7  1.358399E-15   qR12f(8.5)      ...     ...
  6   1  10.5   9.5    1   2   f   f           ...   14972.454399          ...    5547.4884   2.451000E-8  1.803050E-16   qR12f(9.5)      ...     ...
  6   1  11.5  10.5    1   2   f   f           ...   14900.120511          ...    5927.9459  1.180000E-10  8.692581E-19  qR12f(10.5)      ...     ...
  6   1  12.5  11.5    1   2   f   f           ...   14820.584266          ...    6341.3612   1.128000E-8  8.340619E-17  qR12f(11.5)      ...     ...
  6   1  13.5  12.5    1   2   f   f           ...   14733.946084          ...    6787.1774   2.299000E-8  1.709792E-16  qR12f(12.5)      ...     ...
  6   1  14.5  13.5    1   2   f   f           ...   14640.286313          ...    7264.8114   2.627000E-8  1.968711E-16  qR12f(13.5)      ...     ...
  6   1  15.5  14.5    1   2   f   f           ...   14539.669877          ...    7773.6518   2.162000E-8  1.635434E-16  qR12f(14.5)      ...     ...
  6   1  16.5  15.5    1   2   f   f           ...   14432.149381          ...    8313.0577   1.266000E-8  9.681850E-17  qR12f(15.5)      ...     ...
  6   1  17.5  16.5    1   2   f   f           ...   14317.767153          ...    8882.3585   3.807000E-9  2.947906E-17  qR12f(16.5)      ...     ...
  6   1  18.5  17.5    1   2   f   f           ...   14196.556532          ...    9480.8539  1.500000E-11  1.177780E-19  qR12f(17.5)      ...     ...
  6   1  19.5  18.5    1   2   f   f           ...   14068.542617          ...   10107.8142   7.073000E-9  5.639487E-17  qR12f(18.5)      ...     ...
  6   1  20.5  19.5    1   2   f   f           ...   13933.742617          ...   10762.4811   3.228000E-8  2.617249E-16  qR12f(19.5)      ...     ...
  6   1  21.5  20.5    1   2   f   f           ...   13792.165908          ...   11444.0682   8.514000E-8  7.029587E-16  qR12f(20.5)      ...     ...
  6   1  22.5  21.5    1   2   f   f           ...   13643.813854          ...   12151.7624   1.778000E-7  1.497004E-15  qR12f(21.5)      ...     ...
  6   1  23.5  22.5    1   2   f   f           ...   13488.679452          ...   12884.7244   3.251000E-7  2.795241E-15  qR12f(22.5)      ...     ...
  6   1  24.5  23.5    1   2   f   f           ...   13326.746817          ...   13642.0898   5.441000E-7  4.784284E-15  qR12f(23.5)      ...     ...
  6   1   0.5   1.5    2   1   f   f           ...   15513.183285          ...    3568.5226   7.936000E-4  2.471881E-12   qP21f(1.5)      ...     ...
  6   1   1.5   2.5    2   1   f   f           ...   15478.946753          ...    3649.3909   5.672000E-4  2.366028E-12   qP21f(2.5)      ...     ...
  6   1   2.5   3.5    2   1   f   f           ...   15442.082249          ...    3763.5265   4.665000E-4  2.199677E-12   qP21f(3.5)      ...     ...
  6   1   3.5   4.5    2   1   f   f           ...   15401.656470          ...    3911.3774   3.885000E-4  1.964282E-12   qP21f(4.5)      ...     ...
  6   1   4.5   5.5    2   1   f   f           ...   15356.871045          ...    4093.2174   3.229000E-4  1.710563E-12   qP21f(5.5)      ...     ...
  6   1   5.5   6.5    2   1   f   f           ...   15307.101183          ...    4309.1540   2.688000E-4  1.474193E-12   qP21f(6.5)      ...     ...
  6   1   6.5   7.5    2   1   f   f           ...   15251.881247          ...    4559.1556   2.251000E-4  1.269388E-12   qP21f(7.5)      ...     ...
  6   1   7.5   8.5    2   1   f   f           ...   15190.873078          ...    4843.0793   1.902000E-4  1.098374E-12   qP21f(8.5)      ...     ...
  6   1   8.5   9.5    2   1   f   f           ...   15123.834353          ...    5160.6923   1.624000E-4  9.579933E-13   qP21f(9.5)      ...     ...
  6   1   9.5  10.5    2   1   f   f           ...   15050.592718          ...    5511.6872   1.403000E-4  8.441420E-13  qP21f(10.5)      ...     ...
  6   1  10.5  11.5    2   1   f   f           ...   14971.026317          ...    5895.6932   1.225000E-4  7.511075E-13  qP21f(11.5)      ...     ...
  6   1  11.5  12.5    2   1   f   f           ...   14885.049621          ...    6312.2833   1.081000E-4  6.751818E-13  qP21f(12.5)      ...     ...
  6   1  12.5  13.5    2   1   f   f           ...   14792.603215          ...    6760.9803   9.646000E-5  6.136646E-13  qP21f(13.5)      ...     ...
  6   1  13.5  14.5    2   1   f   f           ...   14693.646387          ...    7241.2608   8.692000E-5  5.633199E-13  qP21f(14.5)      ...     ...
  6   1  14.5  15.5    2   1   f   f           ...   14588.151694          ...    7752.5586   7.908000E-5  5.222701E-13  qP21f(15.5)      ...     ...
  6   1  15.5  16.5    2   1   f   f           ...   14476.100864          ...    8294.2670   7.261000E-5  4.889023E-13  qP21f(16.5)      ...     ...
  6   1  16.5  17.5    2   1   f   f           ...   14357.481644          ...    8865.7418   6.725000E-5  4.619233E-13  qP21f(17.5)      ...     ...
  6   1  17.5  18.5    2   1   f   f           ...   14232.285288          ...    9466.3026   6.283000E-5  4.405492E-13  qP21f(18.5)      ...     ...
  6   1  18.5  19.5    2   1   f   f           ...   14100.504483          ...   10095.2351   5.917000E-5  4.238514E-13  qP21f(19.5)      ...     ...
  6   1  19.5  20.5    2   1   f   f           ...   13962.131595          ...   10751.7923   5.614000E-5  4.111851E-13  qP21f(20.5)      ...     ...
  6   1  20.5  21.5    2   1   f   f           ...   13817.157111          ...   11435.1968   5.365000E-5  4.021487E-13  qP21f(21.5)      ...     ...
  6   1  21.5  22.5    2   1   f   f           ...   13665.568227          ...   12144.6414   5.159000E-5  3.961528E-13  qP21f(22.5)      ...     ...
  6   1  22.5  23.5    2   1   f   f           ...   13507.347527          ...   12879.2915   4.988000E-5  3.927902E-13  qP21f(23.5)      ...     ...
  6   1  23.5  24.5    2   1   f   f           ...   13342.471700          ...   13638.2856   4.844000E-5  3.916161E-13  qP21f(24.5)      ...     ...
  6   1  24.5  25.5    2   1   f   f           ...   13170.910289          ...   14420.7371   4.719000E-5  3.921415E-13  qP21f(25.5)      ...     ...
  6   1   2.5   1.5    2   1   f   f           ...   15637.086126          ...    3568.5226   2.948000E-7  2.711220E-15   sR21f(1.5)      ...     ...
  6   1   3.5   2.5    2   1   f   f           ...   15663.642968          ...    3649.3909   7.880000E-7  6.420031E-15   sR21f(2.5)      ...     ...
  6   1   4.5   3.5    2   1   f   f           ...   15686.562023          ...    3763.5265   4.523000E-6  3.444600E-14   sR21f(3.5)      ...     ...
  6   1   5.5   4.5    2   1   f   f           ...   15704.877867          ...    3911.3774   8.760000E-6  6.389604E-14   sR21f(4.5)      ...     ...
  6   1   6.5   5.5    2   1   f   f           ...   15717.819421          ...    4093.2174   1.180000E-5  8.354144E-14   sR21f(5.5)      ...     ...
  6   1   7.5   6.5    2   1   f   f           ...   15724.798332          ...    4309.1540   1.334000E-5  9.243477E-14   sR21f(6.5)      ...     ...
  6   1   8.5   7.5    2   1   f   f           ...   15725.370989          ...    4559.1556   1.364000E-5  9.302996E-14   sR21f(7.5)      ...     ...
  6   1   9.5   8.5    2   1   f   f           ...   15719.200619          ...    4843.0793   1.313000E-5  8.851544E-14   sR21f(8.5)      ...     ...
  6   1  10.5   9.5    2   1   f   f           ...   15706.027233          ...    5160.6923   1.215000E-5  8.122580E-14   sR21f(9.5)      ...     ...
  6   1  11.5  10.5    2   1   f   f           ...   15685.645721          ...    5511.6872   1.094000E-5  7.272083E-14  sR21f(10.5)      ...     ...
  6   1  12.5  11.5    2   1   f   f           ...   15657.890363          ...    5895.6932   9.668000E-6  6.404570E-14  sR21f(11.5)      ...     ...
  6   1  13.5  12.5    2   1   f   f           ...   15622.623928          ...    6312.2833   8.428000E-6  5.575181E-14  sR21f(12.5)      ...     ...
  6   1  14.5  13.5    2   1   f   f           ...   15579.729935          ...    6760.9803   7.273000E-6  4.812987E-14  sR21f(13.5)      ...     ...
  6   1  15.5  14.5    2   1   f   f           ...   15529.107041          ...    7241.2608   6.232000E-6  4.132577E-14  sR21f(14.5)      ...     ...
  6   1  16.5  15.5    2   1   f   f           ...   15470.664883          ...    7752.5586   5.312000E-6  3.535304E-14  sR21f(15.5)      ...     ...
  6   1  17.5  16.5    2   1   f   f           ...   15404.320887          ...    8294.2670   4.513000E-6  3.018989E-14  sR21f(16.5)      ...     ...
  6   1  18.5  17.5    2   1   f   f           ...   15329.997737          ...    8865.7418   3.829000E-6  2.578339E-14  sR21f(17.5)      ...     ...
  6   1  19.5  18.5    2   1   f   f           ...   15247.621296          ...    9466.3026   3.246000E-6  2.203324E-14  sR21f(18.5)      ...     ...
  6   1  20.5  19.5    2   1   f   f           ...   15157.118812          ...   10095.2351   2.753000E-6  1.886340E-14  sR21f(19.5)      ...     ...
  6   1  21.5  20.5    2   1   f   f           ...   15058.417335          ...   10751.7923   2.333000E-6  1.615910E-14  sR21f(20.5)      ...     ...
  6   1  22.5  21.5    2   1   f   f           ...   14951.442241          ...   11435.1968   1.972000E-6  1.382623E-14  sR21f(21.5)      ...     ...
  6   1  23.5  22.5    2   1   f   f           ...   14836.115832          ...   12144.6414   1.655000E-6  1.176248E-14  sR21f(22.5)      ...     ...
  6   1  24.5  23.5    2   1   f   f           ...   14712.355961          ...   12879.2915   1.369000E-6  9.877010E-15  sR21f(23.5)      ...     ...
  6   1   0.5   1.5    2   2   f   f           ...   15327.413610          ...    3754.2923   3.762520E-2  1.200518E-10    pP2f(1.5)      ...     ...
  6   1   1.5   2.5    2   2   f   f           ...   15276.860844          ...    3851.4768   3.596000E-2  1.539990E-10    pP2f(2.5)      ...     ...
  6   1   2.5   3.5    2   2   f   f           ...   15219.337295          ...    3986.2714   3.625280E-2  1.759823E-10    pP2f(3.5)      ...     ...
  6   1   3.5   4.5    2   2   f   f           ...   15155.118201          ...    4157.9156   3.717480E-2  1.941233E-10    pP2f(4.5)      ...     ...
  6   1   4.5   5.5    2   2   f   f           ...   15084.353842          ...    4365.7346   3.835470E-2  2.105919E-10    pP2f(5.5)      ...     ...
  6   1   5.5   6.5    2   2   f   f           ...   15007.122145          ...    4609.1331   3.964990E-2  2.262342E-10    pP2f(6.5)      ...     ...
  6   1   6.5   7.5    2   2   f   f           ...   14923.468766          ...    4887.5681   4.099830E-2  2.414861E-10    pP2f(7.5)      ...     ...
  6   1   7.5   8.5    2   2   f   f           ...   14833.429115          ...    5200.5233   4.237210E-2  2.566268E-10    pP2f(8.5)      ...     ...
  6   1   8.5   9.5    2   2   f   f           ...   14737.038199          ...    5547.4884   4.375900E-2  2.718612E-10    pP2f(9.5)      ...     ...
  6   1   9.5  10.5    2   2   f   f           ...   14634.334059          ...    5927.9459   4.515470E-2  2.873572E-10   pP2f(10.5)      ...     ...
  6   1  10.5  11.5    2   2   f   f           ...   14525.358305          ...    6341.3612   4.655940E-2  3.032654E-10   pP2f(11.5)      ...     ...
  6   1  11.5  12.5    2   2   f   f           ...   14410.155487          ...    6787.1774   4.797470E-2  3.197206E-10   pP2f(12.5)      ...     ...
  6   1  12.5  13.5    2   2   f   f           ...   14288.772085          ...    7264.8114   4.940300E-2  3.368500E-10   pP2f(13.5)      ...     ...
  6   1  13.5  14.5    2   2   f   f           ...   14161.255411          ...    7773.6518   5.084450E-2  3.547603E-10   pP2f(14.5)      ...     ...
  6   1  14.5  15.5    2   2   f   f           ...   14027.652552          ...    8313.0577   5.229780E-2  3.735446E-10   pP2f(15.5)      ...     ...
  6   1  15.5  16.5    2   2   f   f           ...   13888.009367          ...    8882.3585   5.375670E-2  3.932615E-10   pP2f(16.5)      ...     ...
  6   1  16.5  17.5    2   2   f   f           ...   13742.369545          ...    9480.8539   5.521090E-2  4.139384E-10   pP2f(17.5)      ...     ...
  6   1  17.5  18.5    2   2   f   f           ...   13590.773695          ...   10107.8142   5.664290E-2  4.355457E-10   pP2f(18.5)      ...     ...
  6   1  18.5  19.5    2   2   f   f           ...   13433.258465          ...   10762.4811   5.802850E-2  4.579942E-10   pP2f(19.5)      ...     ...
  6   1  19.5  20.5    2   2   f   f           ...   13269.855671          ...   11444.0682   5.933720E-2  4.811307E-10   pP2f(20.5)      ...     ...
  6   1  20.5  21.5    2   2   f   f           ...   13100.591427          ...   12151.7624   6.053150E-2  5.047240E-10   pP2f(21.5)      ...     ...
  6   1  21.5  22.5    2   2   f   f           ...   12925.485260          ...   12884.7244   6.156990E-2  5.284785E-10   pP2f(22.5)      ...     ...
  6   1  22.5  23.5    2   2   f   f           ...   12744.549209          ...   13642.0898   6.241070E-2  5.520577E-10   pP2f(23.5)      ...     ...
  6   1  23.5  24.5    2   2   f   f           ...   12557.786889          ...   14422.9704   6.301510E-2  5.751053E-10   pP2f(24.5)      ...     ...
  6   1  24.5  25.5    2   2   f   f           ...   12365.192525          ...   15226.4549   6.335630E-2  5.973274E-10   pP2f(25.5)      ...     ...
  6   1   1.5   0.5    2   2   f   f           ...   15432.831043          ...    3695.5066   1.543270E-2  1.942846E-10    rR2f(0.5)      ...     ...
  6   1   2.5   1.5    2   2   f   f           ...   15451.316452          ...    3754.2923   1.719050E-2  1.619223E-10    rR2f(1.5)      ...     ...
  6   1   3.5   2.5    2   2   f   f           ...   15461.557058          ...    3851.4768   1.700730E-2  1.422084E-10    rR2f(2.5)      ...     ...
  6   1   4.5   3.5    2   2   f   f           ...   15463.817069          ...    3986.2714   1.620000E-2  1.269549E-10    rR2f(3.5)      ...     ...
  6   1   5.5   4.5    2   2   f   f           ...   15458.339599          ...    4157.9156   1.513710E-2  1.139609E-10    rR2f(4.5)      ...     ...
  6   1   6.5   5.5    2   2   f   f           ...   15445.302218          ...    4365.7346   1.396540E-2  1.023918E-10    rR2f(5.5)      ...     ...
  6   1   7.5   6.5    2   2   f   f           ...   15424.819295          ...    4609.1331   1.275700E-2  9.186669E-11    rR2f(6.5)      ...     ...
  6   1   8.5   7.5    2   2   f   f           ...   15396.958508          ...    4887.5681   1.155220E-2  8.218737E-11    rR2f(7.5)      ...     ...
  6   1   9.5   8.5    2   2   f   f           ...   15361.756655          ...    5200.5233   1.037690E-2  7.324890E-11    rR2f(8.5)      ...     ...
  6   1  10.5   9.5    2   2   f   f           ...   15319.231079          ...    5547.4884   9.247800E-3  6.498527E-11    rR2f(9.5)      ...     ...
  6   1  11.5  10.5    2   2   f   f           ...   15269.387063          ...    5927.9459   8.176600E-3  5.735560E-11   rR2f(10.5)      ...     ...
  6   1  12.5  11.5    2   2   f   f           ...   15212.222351          ...    6341.3612   7.170900E-3  5.032783E-11   rR2f(11.5)      ...     ...
  6   1  13.5  12.5    2   2   f   f           ...   15147.729794          ...    6787.1774   6.234800E-3  4.387022E-11   rR2f(12.5)      ...     ...
  6   1  14.5  13.5    2   2   f   f           ...   15075.898805          ...    7264.8114   5.369800E-3  3.795008E-11   rR2f(13.5)      ...     ...
  6   1  15.5  14.5    2   2   f   f           ...   14996.716065          ...    7773.6518   4.575000E-3  3.253009E-11   rR2f(14.5)      ...     ...
  6   1  16.5  15.5    2   2   f   f           ...   14910.165741          ...    8313.0577   3.847900E-3  2.757056E-11   rR2f(15.5)      ...     ...
  6   1  17.5  16.5    2   2   f   f           ...   14816.229390          ...    8882.3585   3.184500E-3  2.302752E-11   rR2f(16.5)      ...     ...
  6   1  18.5  17.5    2   2   f   f           ...   14714.885638          ...    9480.8539   2.580100E-3  1.885652E-11   rR2f(17.5)      ...     ...
  6   1  19.5  18.5    2   2   f   f           ...   14606.109703          ...   10107.8142   2.030600E-3  1.502067E-11   rR2f(18.5)      ...     ...
  6   1  20.5  19.5    2   2   f   f           ...   14489.872794          ...   10762.4811   1.533200E-3  1.149520E-11   rR2f(19.5)      ...     ...
  6   1  21.5  20.5    2   2   f   f           ...   14366.141411          ...   11444.0682   1.088100E-3  8.280369E-12   rR2f(20.5)      ...     ...
  6   1  22.5  21.5    2   2   f   f           ...   14234.876557          ...   12151.7624   6.999000E-4  5.413666E-12   rR2f(21.5)      ...     ...
  6   1  23.5  22.5    2   2   f   f           ...   14096.032865          ...   12884.7244   3.787000E-4  2.981554E-12   rR2f(22.5)      ...     ...
  6   1  24.5  23.5    2   2   f   f           ...   13949.557643          ...   13642.0898   1.419000E-4  1.138802E-12   rR2f(23.5)      ...     ...
  6   2   1.5   2.5    1   1   e   e           ...   11902.740050          ...    7049.1170   4.875907E-1   3.439759E-9    pP1e(2.5)      ...     ...
  6   2   2.5   3.5    1   1   e   e           ...   11859.027198          ...    7158.7674   5.989721E-1   4.788808E-9    pP1e(3.5)      ...     ...
  6   2   3.5   4.5    1   1   e   e           ...   11809.813227          ...    7300.6986   6.479238E-1   5.571673E-9    pP1e(4.5)      ...     ...
  6   2   4.5   5.5    1   1   e   e           ...   11755.071217          ...    7475.1643   6.783018E-1   6.132661E-9    pP1e(5.5)      ...     ...
  6   2   5.5   6.5    1   1   e   e           ...   11694.840216          ...    7682.2666   7.010288E-1   6.586554E-9    pP1e(6.5)      ...     ...
  6   2   6.5   7.5    1   1   e   e           ...   11629.188714          ...    7921.9766   7.196837E-1   6.980855E-9    pP1e(7.5)      ...     ...
  6   2   7.5   8.5    1   1   e   e           ...   11558.194338          ...    8194.1588   7.356964E-1   7.338780E-9    pP1e(8.5)      ...     ...
  6   2   8.5   9.5    1   1   e   e           ...   11481.934670          ...    8498.5895   7.496701E-1   7.672560E-9    pP1e(9.5)      ...     ...
  6   2   9.5  10.5    1   1   e   e           ...   11400.483817          ...    8834.9725   7.619096E-1   7.989543E-9   pP1e(10.5)      ...     ...
  6   2  10.5  11.5    1   1   e   e           ...   11313.911515          ...    9202.9485   7.725552E-1   8.294174E-9   pP1e(11.5)      ...     ...
  6   2  11.5  12.5    1   1   e   e           ...   11222.283151          ...    9602.1032   7.817151E-1   8.589773E-9   pP1e(12.5)      ...     ...
  6   2  12.5  13.5    1   1   e   e           ...   11125.660017          ...   10031.9726   7.894522E-1   8.878658E-9   pP1e(13.5)      ...     ...
  6   2  13.5  14.5    1   1   e   e           ...   11024.099516          ...   10492.0470   7.958262E-1   9.162764E-9   pP1e(14.5)      ...     ...
  6   2  14.5  15.5    1   1   e   e           ...   10917.655246          ...   10981.7743   8.009092E-1   9.443947E-9   pP1e(15.5)      ...     ...
  6   2  15.5  16.5    1   1   e   e           ...   10806.376945          ...   11500.5626   8.047882E-1   9.724117E-9   pP1e(16.5)      ...     ...
  6   2  16.5  17.5    1   1   e   e           ...   10690.310311          ...   12047.7825   8.075653E-1   1.000532E-8   pP1e(17.5)      ...     ...
  6   2  17.5  18.5    1   1   e   e           ...   10569.496721          ...   12622.7686   8.093558E-1   1.028981E-8   pP1e(18.5)      ...     ...
  6   2  18.5  19.5    1   1   e   e           ...   10443.972866          ...   13224.8219   8.102782E-1   1.057996E-8   pP1e(19.5)      ...     ...
  6   2  19.5  20.5    1   1   e   e           ...   10313.770310          ...   13853.2105   8.104593E-1   1.087839E-8   pP1e(20.5)      ...     ...
  6   2  20.5  21.5    1   1   e   e           ...   10178.915001          ...   14507.1719   8.100372E-1   1.118810E-8   pP1e(21.5)      ...     ...
  6   2  21.5  22.5    1   1   e   e           ...   10039.426725          ...   15185.9138   8.091149E-1   1.151185E-8   pP1e(22.5)      ...     ...
  6   2  22.5  23.5    1   1   e   e           ...    9895.318523          ...   15888.6154   8.078016E-1   1.185276E-8   pP1e(23.5)      ...     ...
  6   2  23.5  24.5    1   1   e   e           ...    9746.596066          ...   16614.4290   8.061474E-1   1.221343E-8   pP1e(24.5)      ...     ...
  6   2  24.5  25.5    1   1   e   e           ...    9593.257000          ...   17362.4807   8.041792E-1   1.259636E-8   pP1e(25.5)      ...     ...
  6   2   2.5   1.5    1   1   e   e           ...   12046.449568          ...    6971.3450   2.701216E-1   4.185913E-9    rR1e(1.5)      ...     ...
  6   2   3.5   2.5    1   1   e   e           ...   12061.394796          ...    7049.1170   3.445080E-1   4.733700E-9    rR1e(2.5)      ...     ...
  6   2   4.5   3.5    1   1   e   e           ...   12071.468170          ...    7158.7674   3.656616E-1   4.702480E-9    rR1e(3.5)      ...     ...
  6   2   5.5   4.5    1   1   e   e           ...   12076.408164          ...    7300.6986   3.658491E-1   4.513001E-9    rR1e(4.5)      ...     ...
  6   2   6.5   5.5    1   1   e   e           ...   12076.001020          ...    7475.1643   3.559598E-1   4.269325E-9    rR1e(5.5)      ...     ...
  6   2   7.5   6.5    1   1   e   e           ...   12070.086535          ...    7682.2666   3.406322E-1   4.006034E-9    rR1e(6.5)      ...     ...
  6   2   8.5   7.5    1   1   e   e           ...   12058.547575          ...    7921.9766   3.221510E-1   3.736627E-9    rR1e(7.5)      ...     ...
  6   2   9.5   8.5    1   1   e   e           ...   12041.297563          ...    8194.1588   3.017872E-1   3.467125E-9    rR1e(8.5)      ...     ...
  6   2  10.5   9.5    1   1   e   e           ...   12018.270485          ...    8498.5895   2.803314E-1   3.200650E-9    rR1e(9.5)      ...     ...
  6   2  11.5  10.5    1   1   e   e           ...   11989.413877          ...    8834.9725   2.583109E-1   2.938956E-9   rR1e(10.5)      ...     ...
  6   2  12.5  11.5    1   1   e   e           ...   11954.684118          ...    9202.9485   2.361077E-1   2.683205E-9   rR1e(11.5)      ...     ...
  6   2  13.5  12.5    1   1   e   e           ...   11914.043273          ...    9602.1032   2.140259E-1   2.434391E-9   rR1e(12.5)      ...     ...
  6   2  14.5  13.5    1   1   e   e           ...   11867.456915          ...   10031.9726   1.923134E-1   2.193387E-9   rR1e(13.5)      ...     ...
  6   2  15.5  14.5    1   1   e   e           ...   11814.892564          ...   10492.0470   1.711835E-1   1.961051E-9   rR1e(14.5)      ...     ...
  6   2  16.5  15.5    1   1   e   e           ...   11756.318489          ...   10981.7743   1.508238E-1   1.738257E-9   rR1e(15.5)      ...     ...
  6   2  17.5  16.5    1   1   e   e           ...   11691.702735          ...   11500.5626   1.313979E-1   1.525858E-9   rR1e(16.5)      ...     ...
  6   2  18.5  17.5    1   1   e   e           ...   11621.012273          ...   12047.7825   1.130503E-1   1.324716E-9   rR1e(17.5)      ...     ...
  6   2  19.5  18.5    1   1   e   e           ...   11544.212215          ...   12622.7686   9.590210E-2   1.135622E-9   rR1e(18.5)      ...     ...
  6   2  20.5  19.5    1   1   e   e           ...   11461.265068          ...   13224.8219   8.005260E-2  9.593065E-10   rR1e(19.5)      ...     ...
  6   2  21.5  20.5    1   1   e   e           ...   11372.129984          ...   13853.2105   6.557540E-2  7.963765E-10   rR1e(20.5)      ...     ...
  6   2  22.5  21.5    1   1   e   e           ...   11276.762006          ...   14507.1719   5.251950E-2  6.473135E-10   rR1e(21.5)      ...     ...
  6   2  23.5  22.5    1   1   e   e           ...   11175.111284          ...   15185.9138   4.090910E-2  5.124569E-10   rR1e(22.5)      ...     ...
  6   2  24.5  23.5    1   1   e   e           ...   11067.122268          ...   15888.6154   3.074920E-2  3.920585E-10   rR1e(23.5)      ...     ...
  6   2   1.5   2.5    1   2   e   e           ...   11703.690451          ...    7248.1666   3.582000E-3  2.613644E-11   oP12e(2.5)      ...     ...
  6   2   2.5   3.5    1   2   e   e           ...   11640.302561          ...    7377.4920   4.551100E-3  3.776651E-11   oP12e(3.5)      ...     ...
  6   2   3.5   4.5    1   2   e   e           ...   11568.202966          ...    7542.3089   4.484800E-3  4.019379E-11   oP12e(4.5)      ...     ...
  6   2   4.5   5.5    1   2   e   e           ...   11488.265378          ...    7741.9702   4.025500E-3  3.810548E-11   oP12e(5.5)      ...     ...
  6   2   5.5   6.5    1   2   e   e           ...   11401.212169          ...    7975.8946   3.469300E-3  3.429658E-11   oP12e(6.5)      ...     ...
  6   2   6.5   7.5    1   2   e   e           ...   11307.618429          ...    8243.5469   2.941700E-3  3.018018E-11   oP12e(7.5)      ...     ...
  6   2   7.5   8.5    1   2   e   e           ...   11207.937722          ...    8544.4154   2.483900E-3  2.635044E-11   oP12e(8.5)      ...     ...
  6   2   8.5   9.5    1   2   e   e           ...   11102.530590          ...    8877.9936   2.102200E-3  2.301073E-11   oP12e(9.5)      ...     ...
  6   2   9.5  10.5    1   2   e   e           ...   10991.688683          ...    9243.7676   1.789100E-3  2.018231E-11  oP12e(10.5)      ...     ...
  6   2  10.5  11.5    1   2   e   e           ...   10875.653089          ...    9641.2069   1.533900E-3  1.782196E-11  oP12e(11.5)      ...     ...
  6   2  11.5  12.5    1   2   e   e           ...   10754.627575          ...   10069.7588   1.325600E-3  1.586052E-11  oP12e(12.5)      ...     ...
  6   2  12.5  13.5    1   2   e   e           ...   10628.787908          ...   10528.8447   1.155000E-3  1.423271E-11  oP12e(13.5)      ...     ...
  6   2  13.5  14.5    1   2   e   e           ...   10498.288335          ...   11017.8582   1.014600E-3  1.288108E-11  oP12e(14.5)      ...     ...
  6   2  14.5  15.5    1   2   e   e           ...   10363.266033          ...   11536.1635   8.985000E-4  1.175855E-11  oP12e(15.5)      ...     ...
  6   2  15.5  16.5    1   2   e   e           ...   10223.844148          ...   12083.0954   8.020000E-4  1.082617E-11  oP12e(16.5)      ...     ...
  6   2  16.5  17.5    1   2   e   e           ...   10080.133825          ...   12657.9589   7.213000E-4  1.005119E-11  oP12e(17.5)      ...     ...
  6   2  17.5  18.5    1   2   e   e           ...    9932.235532          ...   13260.0298   6.537000E-4  9.411549E-12  oP12e(18.5)      ...     ...
  6   2  18.5  19.5    1   2   e   e           ...    9780.239875          ...   13888.5549   5.967000E-4  8.884610E-12  oP12e(19.5)      ...     ...
  6   2  19.5  20.5    1   2   e   e           ...    9624.228049          ...   14542.7528   5.486000E-4  8.456535E-12  oP12e(20.5)      ...     ...
  6   2  20.5  21.5    1   2   e   e           ...    9464.272018          ...   15221.8149   5.078000E-4  8.112835E-12  oP12e(21.5)      ...     ...
  6   2  21.5  22.5    1   2   e   e           ...    9300.434501          ...   15924.9060   4.732000E-4  7.844962E-12  oP12e(22.5)      ...     ...
  6   2  22.5  23.5    1   2   e   e           ...    9132.768806          ...   16651.1651   4.438000E-4  7.644634E-12  oP12e(23.5)      ...     ...
  6   2  23.5  24.5    1   2   e   e           ...    8961.318554          ...   17399.7065   4.187000E-4  7.503918E-12  oP12e(24.5)      ...     ...
  6   2  24.5  25.5    1   2   e   e           ...    8786.117318          ...   18169.6204   3.973000E-4  7.419062E-12  oP12e(25.5)      ...     ...
  6   2   1.5   0.5    1   2   e   e           ...   11853.030427          ...    7098.8267   9.128600E-3  1.948198E-10   qR12e(0.5)      ...     ...
  6   2   2.5   1.5    1   2   e   e           ...   11862.752239          ...    7155.0423   4.366700E-3  6.978008E-11   qR12e(1.5)      ...     ...
  6   2   3.5   2.5    1   2   e   e           ...   11862.345196          ...    7248.1666   2.102100E-3  2.986130E-11   qR12e(2.5)      ...     ...
  6   2   4.5   3.5    1   2   e   e           ...   11852.743533          ...    7377.4920   9.818000E-4  1.309643E-11   qR12e(3.5)      ...     ...
  6   2   5.5   4.5    1   2   e   e           ...   11834.797902          ...    7542.3089   4.435000E-4  5.696537E-12   qR12e(4.5)      ...     ...
  6   2   6.5   5.5    1   2   e   e           ...   11809.195182          ...    7741.9702   1.928000E-4  2.418082E-12   qR12e(5.5)      ...     ...
  6   2   7.5   6.5    1   2   e   e           ...   11776.458487          ...    7975.8946   7.969000E-5  9.845190E-13   qR12e(6.5)      ...     ...
  6   2   8.5   7.5    1   2   e   e           ...   11736.977290          ...    8243.5469   3.045000E-5  3.728078E-13   qR12e(7.5)      ...     ...
  6   2   9.5   8.5    1   2   e   e           ...   11691.040946          ...    8544.4154   1.017000E-5  1.239452E-13   qR12e(8.5)      ...     ...
  6   2  10.5   9.5    1   2   e   e           ...   11638.866404          ...    8877.9936   2.601000E-6  3.166427E-14   qR12e(9.5)      ...     ...
  6   2  11.5  10.5    1   2   e   e           ...   11580.618743          ...    9243.7676   3.214000E-7  3.919482E-15  qR12e(10.5)      ...     ...
  6   2  12.5  11.5    1   2   e   e           ...   11516.425693          ...    9641.2069   1.116000E-8  1.366623E-16  qR12e(11.5)      ...     ...
  6   2  13.5  12.5    1   2   e   e           ...   11446.387697          ...   10069.7588   2.621000E-7  3.229777E-15  qR12e(12.5)      ...     ...
  6   2  14.5  13.5    1   2   e   e           ...   11370.584806          ...   10528.8447   5.296000E-7  6.579658E-15  qR12e(13.5)      ...     ...
  6   2  15.5  14.5    1   2   e   e           ...   11289.081383          ...   11017.8582   6.506000E-7  8.163630E-15  qR12e(14.5)      ...     ...
  6   2  16.5  15.5    1   2   e   e           ...   11201.929276          ...   11536.1635   6.186000E-7  7.852554E-15  qR12e(15.5)      ...     ...
  6   2  17.5  16.5    1   2   e   e           ...   11109.169938          ...   12083.0954   4.830000E-7  6.212483E-15  qR12e(16.5)      ...     ...
  6   2  18.5  17.5    1   2   e   e           ...   11010.835787          ...   12657.9589   3.043000E-7  3.971917E-15  qR12e(17.5)      ...     ...
  6   2  19.5  18.5    1   2   e   e           ...   10906.951026          ...   13260.0298   1.372000E-7  1.820042E-15  qR12e(18.5)      ...     ...
  6   2  20.5  19.5    1   2   e   e           ...   10797.532077          ...   13888.5549   2.587000E-8  3.492967E-16  qR12e(19.5)      ...     ...
  6   2  21.5  20.5    1   2   e   e           ...   10682.587723          ...   14542.7528   5.045000E-9  6.943355E-17  qR12e(20.5)      ...     ...
  6   2  22.5  21.5    1   2   e   e           ...   10562.119023          ...   15221.8149   1.038000E-7  1.458338E-15  qR12e(21.5)      ...     ...
  6   2  23.5  22.5    1   2   e   e           ...   10436.119061          ...   15924.9060   3.498000E-7  5.024385E-15  qR12e(22.5)      ...     ...
  6   2  24.5  23.5    1   2   e   e           ...   10304.572551          ...   16651.1651   7.751000E-7  1.139946E-14  qR12e(23.5)      ...     ...
  6   2   0.5   1.5    2   1   e   e           ...   12110.250108          ...    6971.3450   1.710760E-2  8.744009E-11   qP21e(1.5)      ...     ...
  6   2   1.5   2.5    2   1   e   e           ...   12079.030802          ...    7049.1170   1.141480E-2  7.819349E-11   qP21e(2.5)      ...     ...
  6   2   2.5   3.5    2   1   e   e           ...   12046.627501          ...    7158.7674   8.915600E-3  6.907782E-11   qP21e(3.5)      ...     ...
  6   2   3.5   4.5    2   1   e   e           ...   12012.163981          ...    7300.6986   7.114000E-3  5.913153E-11   qP21e(4.5)      ...     ...
  6   2   4.5   5.5    2   1   e   e           ...   11974.865058          ...    7475.1643   5.695100E-3  4.961770E-11   qP21e(5.5)      ...     ...
  6   2   5.5   6.5    2   1   e   e           ...   11934.109054          ...    7682.2666   4.581700E-3  4.133877E-11   qP21e(6.5)      ...     ...
  6   2   6.5   7.5    2   1   e   e           ...   11889.423254          ...    7921.9766   3.716900E-3  3.449253E-11   qP21e(7.5)      ...     ...
  6   2   7.5   8.5    2   1   e   e           ...   11840.457611          ...    8194.1588   3.048900E-3  2.898087E-11   qP21e(8.5)      ...     ...
  6   2   8.5   9.5    2   1   e   e           ...   11786.955635          ...    8498.5895   2.531400E-3  2.458429E-11   qP21e(9.5)      ...     ...
  6   2   9.5  10.5    2   1   e   e           ...   11728.729602          ...    8834.9725   2.128100E-3  2.108410E-11  qP21e(10.5)      ...     ...
  6   2  10.5  11.5    2   1   e   e           ...   11665.641504          ...    9202.9485   1.810700E-3  1.828515E-11  qP21e(11.5)      ...     ...
  6   2  11.5  12.5    2   1   e   e           ...   11597.589030          ...    9602.1032   1.558500E-3  1.603493E-11  qP21e(12.5)      ...     ...
  6   2  12.5  13.5    2   1   e   e           ...   11524.495409          ...   10031.9726   1.355800E-3  1.421101E-11  qP21e(13.5)      ...     ...
  6   2  13.5  14.5    2   1   e   e           ...   11446.302053          ...   10492.0470   1.191300E-3  1.272287E-11  qP21e(14.5)      ...     ...
  6   2  14.5  15.5    2   1   e   e           ...   11362.963161          ...   10981.7743   1.056300E-3  1.149829E-11  qP21e(15.5)      ...     ...
  6   2  15.5  16.5    2   1   e   e           ...   11274.441700          ...   11500.5626   9.446000E-4  1.048544E-11  qP21e(16.5)      ...     ...
  6   2  16.5  17.5    2   1   e   e           ...   11180.706337          ...   12047.7825   8.513000E-4  9.642248E-12  qP21e(17.5)      ...     ...
  6   2  17.5  18.5    2   1   e   e           ...   11081.729040          ...   12622.7686   7.729000E-4  8.938917E-12  qP21e(18.5)      ...     ...
  6   2  18.5  19.5    2   1   e   e           ...   10977.483130          ...   13224.8219   7.066000E-4  8.351210E-12  qP21e(19.5)      ...     ...
  6   2  19.5  20.5    2   1   e   e           ...   10867.941672          ...   13853.2105   6.502000E-4  7.859969E-12  qP21e(20.5)      ...     ...
  6   2  20.5  21.5    2   1   e   e           ...   10753.076085          ...   14507.1719   6.022000E-4  7.452975E-12  qP21e(21.5)      ...     ...
  6   2  21.5  22.5    2   1   e   e           ...   10632.854904          ...   15185.9138   5.612000E-4  7.118205E-12  qP21e(22.5)      ...     ...
  6   2  22.5  23.5    2   1   e   e           ...   10507.242660          ...   15888.6154   5.263000E-4  6.849048E-12  qP21e(23.5)      ...     ...
  6   2  23.5  24.5    2   1   e   e           ...   10376.198815          ...   16614.4290   4.966000E-4  6.638334E-12  qP21e(24.5)      ...     ...
  6   2  24.5  25.5    2   1   e   e           ...   10239.676746          ...   17362.4807   4.714000E-4  6.480992E-12  qP21e(25.5)      ...     ...
  6   2   2.5   1.5    2   1   e   e           ...   12234.049871          ...    6971.3450   6.175000E-5  9.277810E-13   sR21e(1.5)      ...     ...
  6   2   3.5   2.5    2   1   e   e           ...   12263.745549          ...    7049.1170   7.096000E-6  9.431132E-14   sR21e(2.5)      ...     ...
  6   2   4.5   3.5    2   1   e   e           ...   12291.262011          ...    7158.7674   8.031000E-6  9.961952E-14   sR21e(3.5)      ...     ...
  6   2   5.5   4.5    2   1   e   e           ...   12315.677002          ...    7300.6986   5.013000E-5  5.945934E-13   sR21e(4.5)      ...     ...
  6   2   6.5   5.5    2   1   e   e           ...   12336.235560          ...    7475.1643   9.921000E-5  1.140236E-12   sR21e(5.5)      ...     ...
  6   2   7.5   6.5    2   1   e   e           ...   12352.349807          ...    7682.2666   1.379000E-4  1.548513E-12   sR21e(6.5)      ...     ...
  6   2   8.5   7.5    2   1   e   e           ...   12363.568539          ...    7921.9766   1.620000E-4  1.787465E-12   sR21e(7.5)      ...     ...
  6   2   9.5   8.5    2   1   e   e           ...   12369.543348          ...    8194.1588   1.731000E-4  1.884538E-12   sR21e(8.5)      ...     ...
  6   2  10.5   9.5    2   1   e   e           ...   12370.000475          ...    8498.5895   1.745000E-4  1.880643E-12   sR21e(9.5)      ...     ...
  6   2  11.5  10.5    2   1   e   e           ...   12364.719756          ...    8834.9725   1.695000E-4  1.813207E-12  sR21e(10.5)      ...     ...
  6   2  12.5  11.5    2   1   e   e           ...   12353.519511          ...    9202.9485   1.603000E-4  1.705972E-12  sR21e(11.5)      ...     ...
  6   2  13.5  12.5    2   1   e   e           ...   12336.245810          ...    9602.1032   1.488000E-4  1.578626E-12  sR21e(12.5)      ...     ...
  6   2  14.5  13.5    2   1   e   e           ...   12312.764830          ...   10031.9726   1.361000E-4  1.442009E-12  sR21e(13.5)      ...     ...
  6   2  15.5  14.5    2   1   e   e           ...   12282.957319          ...   10492.0470   1.231000E-4  1.304784E-12  sR21e(14.5)      ...     ...
  6   2  16.5  15.5    2   1   e   e           ...   12246.714516          ...   10981.7743   1.102000E-4  1.170386E-12  sR21e(15.5)      ...     ...
  6   2  17.5  16.5    2   1   e   e           ...   12203.935054          ...   11500.5626   9.782000E-5  1.042580E-12  sR21e(16.5)      ...     ...
  6   2  18.5  17.5    2   1   e   e           ...   12154.522536          ...   12047.7825   8.609000E-5  9.221801E-13  sR21e(17.5)      ...     ...
  6   2  19.5  18.5    2   1   e   e           ...   12098.383577          ...   12622.7686   7.514000E-5  8.101224E-13  sR21e(18.5)      ...     ...
  6   2  20.5  19.5    2   1   e   e           ...   12035.426151          ...   13224.8219   6.504000E-5  7.068132E-13  sR21e(19.5)      ...     ...
  6   2  21.5  20.5    2   1   e   e           ...   11965.558163          ...   13853.2105   5.582000E-5  6.123293E-13  sR21e(20.5)      ...     ...
  6   2  22.5  21.5    2   1   e   e           ...   11888.686143          ...   14507.1719   4.747000E-5  5.263982E-13  sR21e(21.5)      ...     ...
  6   2  23.5  22.5    2   1   e   e           ...   11804.714033          ...   15185.9138   3.999000E-5  4.489331E-13  sR21e(22.5)      ...     ...
  6   2  24.5  23.5    2   1   e   e           ...   11713.542015          ...   15888.6154   3.334000E-5  3.794684E-13  sR21e(23.5)      ...     ...
  6   2   0.5   1.5    2   2   e   e           ...   11926.552779          ...    7155.0423   7.690766E-1   4.052915E-9    pP2e(1.5)      ...     ...
  6   2   1.5   2.5    2   2   e   e           ...   11879.981202          ...    7248.1666   7.203663E-1   5.101388E-9    pP2e(2.5)      ...     ...
  6   2   2.5   3.5    2   2   e   e           ...   11827.902864          ...    7377.4920   7.122772E-1   5.724698E-9    pP2e(3.5)      ...     ...
  6   2   3.5   4.5    2   2   e   e           ...   11770.553720          ...    7542.3089   7.167779E-1   6.204954E-9    pP2e(4.5)      ...     ...
  6   2   4.5   5.5    2   2   e   e           ...   11708.059220          ...    7741.9702   7.260404E-1   6.617096E-9    pP2e(5.5)      ...     ...
  6   2   5.5   6.5    2   2   e   e           ...   11640.481007          ...    7975.8946   7.369991E-1   6.989338E-9    pP2e(6.5)      ...     ...
  6   2   6.5   7.5    2   2   e   e           ...   11567.852969          ...    8243.5469   7.482825E-1   7.335435E-9    pP2e(7.5)      ...     ...
  6   2   7.5   8.5    2   2   e   e           ...   11490.200994          ...    8544.4154   7.591737E-1   7.662864E-9    pP2e(8.5)      ...     ...
  6   2   8.5   9.5    2   2   e   e           ...   11407.551554          ...    8877.9936   7.693007E-1   7.976484E-9    pP2e(9.5)      ...     ...
  6   2   9.5  10.5    2   2   e   e           ...   11319.934468          ...    9243.7676   7.784344E-1   8.279407E-9   pP2e(10.5)      ...     ...
  6   2  10.5  11.5    2   2   e   e           ...   11227.383079          ...    9641.2069   7.864697E-1   8.574210E-9   pP2e(11.5)      ...     ...
  6   2  11.5  12.5    2   2   e   e           ...   11129.933454          ...   10069.7588   7.933420E-1   8.862800E-9   pP2e(12.5)      ...     ...
  6   2  12.5  13.5    2   2   e   e           ...   11027.623300          ...   10528.8447   7.990302E-1   9.146868E-9   pP2e(13.5)      ...     ...
  6   2  13.5  14.5    2   2   e   e           ...   10920.490872          ...   11017.8582   8.035537E-1   9.428120E-9   pP2e(14.5)      ...     ...
  6   2  14.5  15.5    2   2   e   e           ...   10808.573947          ...   11536.1635   8.069648E-1   9.708381E-9   pP2e(15.5)      ...     ...
  6   2  15.5  16.5    2   2   e   e           ...   10691.908903          ...   12083.0954   8.093415E-1   9.989646E-9   pP2e(16.5)      ...     ...
  6   2  16.5  17.5    2   2   e   e           ...   10570.529852          ...   12657.9589   8.107826E-1   1.027413E-8   pP2e(17.5)      ...     ...
  6   2  17.5  18.5    2   2   e   e           ...   10444.467850          ...   13260.0298   8.113945E-1   1.056419E-8   pP2e(18.5)      ...     ...
  6   2  18.5  19.5    2   2   e   e           ...   10313.750138          ...   13888.5549   8.112951E-1   1.086243E-8   pP2e(19.5)      ...     ...
  6   2  19.5  20.5    2   2   e   e           ...   10178.399411          ...   14542.7528   8.106164E-1   1.117184E-8   pP2e(20.5)      ...     ...
  6   2  20.5  21.5    2   2   e   e           ...   10038.433102          ...   15221.8149   8.094568E-1   1.149519E-8   pP2e(21.5)      ...     ...
  6   2  21.5  22.5    2   2   e   e           ...    9893.862681          ...   15924.9060   8.079221E-1   1.183560E-8   pP2e(22.5)      ...     ...
  6   2  22.5  23.5    2   2   e   e           ...    9744.692943          ...   16651.1651   8.060597E-1   1.219566E-8   pP2e(23.5)      ...     ...
  6   2  23.5  24.5    2   2   e   e           ...    9590.921303          ...   17399.7065   8.038949E-1   1.257788E-8   pP2e(24.5)      ...     ...
  6   2  24.5  25.5    2   2   e   e           ...    9432.537064          ...   18169.6204   8.014036E-1   1.298430E-8   pP2e(25.5)      ...     ...
  6   2   1.5   0.5    2   2   e   e           ...   12029.321178          ...    7098.8267   3.370627E-1   6.984192E-9    rR2e(0.5)      ...     ...
  6   2   2.5   1.5    2   2   e   e           ...   12050.352542          ...    7155.0423   3.848173E-1   5.959421E-9    rR2e(1.5)      ...     ...
  6   2   3.5   2.5    2   2   e   e           ...   12064.695950          ...    7248.1666   3.906829E-1   5.365227E-9    rR2e(2.5)      ...     ...
  6   2   4.5   3.5    2   2   e   e           ...   12072.537375          ...    7377.4920   3.822874E-1   4.915420E-9    rR2e(3.5)      ...     ...
  6   2   5.5   4.5    2   2   e   e           ...   12074.066740          ...    7542.3089   3.672955E-1   4.532601E-9    rR2e(4.5)      ...     ...
  6   2   6.5   5.5    2   2   e   e           ...   12069.429722          ...    7741.9702   3.487661E-1   4.187601E-9    rR2e(5.5)      ...     ...
  6   2   7.5   6.5    2   2   e   e           ...   12058.721760          ...    7975.8946   3.281836E-1   3.866910E-9    rR2e(6.5)      ...     ...
  6   2   8.5   7.5    2   2   e   e           ...   12041.998254          ...    8243.5469   3.063859E-1   3.563542E-9    rR2e(7.5)      ...     ...
  6   2   9.5   8.5    2   2   e   e           ...   12019.286731          ...    8544.4154   2.839177E-1   3.273786E-9    rR2e(8.5)      ...     ...
  6   2  10.5   9.5    2   2   e   e           ...   11990.596394          ...    8877.9936   2.611606E-1   2.995550E-9    rR2e(9.5)      ...     ...
  6   2  11.5  10.5    2   2   e   e           ...   11955.924622          ...    9243.7676   2.384065E-1   2.727709E-9   rR2e(10.5)      ...     ...
  6   2  12.5  11.5    2   2   e   e           ...   11915.261085          ...    9641.2069   2.159025E-1   2.469849E-9   rR2e(11.5)      ...     ...
  6   2  13.5  12.5    2   2   e   e           ...   11868.590234          ...   10069.7588   1.938593E-1   2.221932E-9   rR2e(12.5)      ...     ...
  6   2  14.5  13.5    2   2   e   e           ...   11815.892721          ...   10528.8447   1.724655E-1   1.984221E-9   rR2e(13.5)      ...     ...
  6   2  15.5  14.5    2   2   e   e           ...   11757.146137          ...   11017.8582   1.518915E-1   1.757179E-9   rR2e(14.5)      ...     ...
  6   2  16.5  15.5    2   2   e   e           ...   11692.325302          ...   11536.1635   1.322893E-1   1.541380E-9   rR2e(15.5)      ...     ...
  6   2  17.5  16.5    2   2   e   e           ...   11621.402257          ...   12083.0954   1.137950E-1   1.337480E-9   rR2e(16.5)      ...     ...
  6   2  18.5  17.5    2   2   e   e           ...   11544.346051          ...   12657.9589   9.652390E-2   1.146133E-9   rR2e(17.5)      ...     ...
  6   2  19.5  18.5    2   2   e   e           ...   11461.122387          ...   13260.0298   8.057060E-2  9.679578E-10   rR2e(18.5)      ...     ...
  6   2  20.5  19.5    2   2   e   e           ...   11371.693160          ...   13888.5549   6.600560E-2  8.034846E-10   rR2e(19.5)      ...     ...
  6   2  21.5  20.5    2   2   e   e           ...   11276.015902          ...   14542.7528   5.287500E-2  6.531308E-10   rR2e(20.5)      ...     ...
  6   2  22.5  21.5    2   2   e   e           ...   11174.043160          ...   15221.8149   4.120100E-2  5.171898E-10   rR2e(21.5)      ...     ...
  6   2  23.5  22.5    2   2   e   e           ...   11065.721810          ...   15924.9060   3.098680E-2  3.958753E-10   rR2e(22.5)      ...     ...
  6   2  24.5  23.5    2   2   e   e           ...   10950.992298          ...   16651.1651   2.222120E-2  2.893657E-10   rR2e(23.5)      ...     ...
  6   2   1.5   1.5    1   1   e   f           ...   11980.464952          ...    6971.3921   6.450214E-1   6.737279E-9    qQ1f(1.5)      ...     ...
  6   2   2.5   2.5    1   1   e   f           ...   11968.505122          ...    7049.2894   2.639529E-1   2.762513E-9    qQ1f(2.5)      ...     ...
  6   2   3.5   3.5    1   1   e   f           ...   11951.356614          ...    7159.1552   1.392176E-1   1.461226E-9    qQ1f(3.5)      ...     ...
  6   2   4.5   4.5    1   1   e   f           ...   11928.843499          ...    7301.3920   8.409490E-2  8.859939E-10    qQ1f(4.5)      ...     ...
  6   2   5.5   5.5    1   1   e   f           ...   11900.858352          ...    7476.2484   5.543030E-2  5.867437E-10    qQ1f(5.5)      ...     ...
  6   2   6.5   6.5    1   1   e   f           ...   11867.345118          ...    7683.8202   3.887320E-2  4.138099E-10    qQ1f(6.5)      ...     ...
  6   2   7.5   7.5    1   1   e   f           ...   11828.280195          ...    7924.0729   2.856480E-2  3.060876E-10    qQ1f(7.5)      ...     ...
  6   2   8.5   8.5    1   1   e   f           ...   11783.658859          ...    8196.8653   2.177080E-2  2.350563E-10    qQ1f(8.5)      ...     ...
  6   2   9.5   9.5    1   1   e   f           ...   11733.486942          ...    8501.9694   1.708700E-2  1.860670E-10    qQ1f(9.5)      ...     ...
  6   2  10.5  10.5    1   1   e   f           ...   11677.776011          ...    8839.0840   1.373770E-2  1.510259E-10   qQ1f(10.5)      ...     ...
  6   2  11.5  11.5    1   1   e   f           ...   11616.540600          ...    9207.8458   1.126910E-2  1.251968E-10   qQ1f(11.5)      ...     ...
  6   2  12.5  12.5    1   1   e   f           ...   11549.796549          ...    9607.8361   9.402500E-3  1.056702E-10   qQ1f(12.5)      ...     ...
  6   2  13.5  13.5    1   1   e   f           ...   11477.559939          ...   10038.5866   7.960400E-3  9.059276E-11   qQ1f(13.5)      ...     ...
  6   2  14.5  14.5    1   1   e   f           ...   11399.846309          ...   10499.5832   6.825500E-3  7.873978E-11   qQ1f(14.5)      ...     ...
  6   2  15.5  15.5    1   1   e   f           ...   11316.670020          ...   10990.2695   5.918100E-3  6.927918E-11   qQ1f(15.5)      ...     ...
  6   2  16.5  16.5    1   1   e   f           ...   11228.043682          ...   11510.0491   5.182700E-3  6.163191E-11   qQ1f(16.5)      ...     ...
  6   2  17.5  17.5    1   1   e   f           ...   11133.977585          ...   12058.2878   4.579500E-3  5.538283E-11   qQ1f(17.5)      ...     ...
  6   2  18.5  18.5    1   1   e   f           ...   11034.479132          ...   12634.3156   4.079800E-3  5.023344E-11   qQ1f(18.5)      ...     ...
  6   2  19.5  19.5    1   1   e   f           ...   10929.552250          ...   13237.4286   3.662100E-3  4.596034E-11   qQ1f(19.5)      ...     ...
  6   2  20.5  20.5    1   1   e   f           ...   10819.196777          ...   13866.8902   3.310300E-3  4.239699E-11   qQ1f(20.5)      ...     ...
  6   2  21.5  21.5    1   1   e   f           ...   10703.407817          ...   14521.9327   3.012000E-3  3.941564E-11   qQ1f(21.5)      ...     ...
  6   2  22.5  22.5    1   1   e   f           ...   10582.175065          ...   15201.7589   2.757500E-3  3.691674E-11   qQ1f(22.5)      ...     ...
  6   2  23.5  23.5    1   1   e   f           ...   10455.482102          ...   15905.5430   2.539100E-3  3.482166E-11   qQ1f(23.5)      ...     ...
  6   2  24.5  24.5    1   1   e   f           ...   10323.305650          ...   16632.4320   2.350600E-3  3.306731E-11   qQ1f(24.5)      ...     ...
  6   2   1.5   1.5    1   2   e   f           ...   11796.576341          ...    7155.2808   1.063790E-2  1.146045E-10   pQ12f(1.5)      ...     ...
  6   2   2.5   2.5    1   2   e   f           ...   11769.371884          ...    7248.4227   1.042670E-2  1.128491E-10   pQ12f(2.5)      ...     ...
  6   2   3.5   3.5    1   2   e   f           ...   11732.836219          ...    7377.6756   9.073700E-3  9.881802E-11   pQ12f(3.5)      ...     ...
  6   2   4.5   4.5    1   2   e   f           ...   11687.905466          ...    7542.3301   7.639000E-3  8.383413E-11   pQ12f(4.5)      ...     ...
  6   2   5.5   5.5    1   2   e   f           ...   11635.362710          ...    7741.7441   6.376900E-3  7.061671E-11   pQ12f(5.5)      ...     ...
  6   2   6.5   6.5    1   2   e   f           ...   11575.822838          ...    7975.3425   5.332600E-3  5.966134E-11   pQ12f(6.5)      ...     ...
  6   2   7.5   7.5    1   2   e   f           ...   11509.757075          ...    8242.5960   4.487500E-3  5.078435E-11   pQ12f(7.5)      ...     ...
  6   2   8.5   8.5    1   2   e   f           ...   11437.526039          ...    8542.9982   3.806900E-3  4.362797E-11   pQ12f(8.5)      ...     ...
  6   2   9.5   9.5    1   2   e   f           ...   11359.408911          ...    8876.0474   3.257300E-3  3.784461E-11   pQ12f(9.5)      ...     ...
  6   2  10.5  10.5    1   2   e   f           ...   11275.625830          ...    9241.2342   2.810200E-3  3.313704E-11  pQ12f(10.5)      ...     ...
  6   2  11.5  11.5    1   2   e   f           ...   11186.354053          ...    9638.0323   2.443400E-3  2.927354E-11  pQ12f(11.5)      ...     ...
  6   2  12.5  12.5    1   2   e   f           ...   11091.739301          ...   10065.8933   2.139700E-3  2.607422E-11  pQ12f(12.5)      ...     ...
  6   2  13.5  13.5    1   2   e   f           ...   10991.903615          ...   10524.2429   1.885900E-3  2.340079E-11  pQ12f(13.5)      ...     ...
  6   2  14.5  14.5    1   2   e   f           ...   10886.950762          ...   11012.4788   1.672100E-3  2.114986E-11  pQ12f(14.5)      ...     ...
  6   2  15.5  15.5    1   2   e   f           ...   10776.969920          ...   11529.9696   1.490500E-3  1.923962E-11  pQ12f(15.5)      ...     ...
  6   2  16.5  16.5    1   2   e   f           ...   10662.038170          ...   12076.0546   1.335200E-3  1.760855E-11  pQ12f(16.5)      ...     ...
  6   2  17.5  17.5    1   2   e   f           ...   10542.222143          ...   12650.0432   1.201400E-3  1.620619E-11  pQ12f(17.5)      ...     ...
  6   2  18.5  18.5    1   2   e   f           ...   10417.579058          ...   13251.2157   1.085600E-3  1.499664E-11  pQ12f(18.5)      ...     ...
  6   2  19.5  19.5    1   2   e   f           ...   10288.157337          ...   13878.8235   9.848000E-4  1.394860E-11  pQ12f(19.5)      ...     ...
  6   2  20.5  20.5    1   2   e   f           ...   10153.996888          ...   14532.0900   8.967000E-4  1.303860E-11  pQ12f(20.5)      ...     ...
  6   2  21.5  21.5    1   2   e   f           ...   10015.129161          ...   15210.2113   8.193000E-4  1.224581E-11  pQ12f(21.5)      ...     ...
  6   2  22.5  22.5    1   2   e   f           ...    9871.577018          ...   15912.3569   7.510000E-4  1.155379E-11  pQ12f(22.5)      ...     ...
  6   2  23.5  23.5    1   2   e   f           ...    9723.354465          ...   16637.6706   6.906000E-4  1.095096E-11  pQ12f(23.5)      ...     ...
  6   2  24.5  24.5    1   2   e   f           ...    9570.466266          ...   17385.2714   6.368000E-4  1.042304E-11  pQ12f(24.5)      ...     ...
  6   2   1.5   1.5    2   1   e   f           ...   12156.755703          ...    6971.3921   3.673300E-3  3.726308E-11   rQ21f(1.5)      ...     ...
  6   2   2.5   2.5    2   1   e   f           ...   12156.105424          ...    7049.2894   3.629200E-3  3.681966E-11   rQ21f(2.5)      ...     ...
  6   2   3.5   3.5    2   1   e   f           ...   12153.707368          ...    7159.1552   3.151500E-3  3.198582E-11   rQ21f(3.5)      ...     ...
  6   2   4.5   4.5    2   1   e   f           ...   12148.637340          ...    7301.3920   2.614800E-3  2.656080E-11   rQ21f(4.5)      ...     ...
  6   2   5.5   5.5    2   1   e   f           ...   12140.127190          ...    7476.2484   2.123300E-3  2.159845E-11   rQ21f(5.5)      ...     ...
  6   2   6.5   6.5    2   1   e   f           ...   12127.579659          ...    7683.8202   1.706100E-3  1.739058E-11   rQ21f(6.5)      ...     ...
  6   2   7.5   7.5    2   1   e   f           ...   12110.543467          ...    7924.0729   1.363900E-3  1.394161E-11   rQ21f(7.5)      ...     ...
  6   2   8.5   8.5    2   1   e   f           ...   12088.679823          ...    8196.8653   1.087600E-3  1.115756E-11   rQ21f(8.5)      ...     ...
  6   2   9.5   9.5    2   1   e   f           ...   12061.732727          ...    8501.9694   8.661000E-4  8.924962E-12   rQ21f(9.5)      ...     ...
  6   2  10.5  10.5    2   1   e   f           ...   12029.506001          ...    8839.0840   6.889000E-4  7.137043E-12  rQ21f(10.5)      ...     ...
  6   2  11.5  11.5    2   1   e   f           ...   11991.846479          ...    9207.8458   5.471000E-4  5.703643E-12  rQ21f(11.5)      ...     ...
  6   2  12.5  12.5    2   1   e   f           ...   11948.631941          ...    9607.8361   4.334000E-4  4.551036E-12  rQ21f(12.5)      ...     ...
  6   2  13.5  13.5    2   1   e   f           ...   11899.762476          ...   10038.5866   3.422000E-4  3.622940E-12  rQ21f(13.5)      ...     ...
  6   2  14.5  14.5    2   1   e   f           ...   11845.154223          ...   10499.5832   2.689000E-4  2.873208E-12  rQ21f(14.5)      ...     ...
  6   2  15.5  15.5    2   1   e   f           ...   11784.734775          ...   10990.2695   2.100000E-4  2.266926E-12  rQ21f(15.5)      ...     ...
  6   2  16.5  16.5    2   1   e   f           ...   11718.439709          ...   11510.0491   1.627000E-4  1.776257E-12  rQ21f(16.5)      ...     ...
  6   2  17.5  17.5    2   1   e   f           ...   11646.209904          ...   12058.2878   1.247000E-4  1.378336E-12  rQ21f(17.5)      ...     ...
  6   2  18.5  18.5    2   1   e   f           ...   11567.989395          ...   12634.3156   9.447000E-5  1.058366E-12  rQ21f(18.5)      ...     ...
  6   2  19.5  19.5    2   1   e   f           ...   11483.723612          ...   13237.4286   7.042000E-5  8.005497E-13  rQ21f(19.5)      ...     ...
  6   2  20.5  20.5    2   1   e   f           ...   11393.357861          ...   13866.8902   5.144000E-5  5.940941E-13  rQ21f(20.5)      ...     ...
  6   2  21.5  21.5    2   1   e   f           ...   11296.835996          ...   14521.9327   3.662000E-5  4.301921E-13  rQ21f(21.5)      ...     ...
  6   2  22.5  22.5    2   1   e   f           ...   11194.099202          ...   15201.7589   2.519000E-5  3.013753E-13  rQ21f(22.5)      ...     ...
  6   2  23.5  23.5    2   1   e   f           ...   11085.084851          ...   15905.5430   1.651000E-5  2.014312E-13  rQ21f(23.5)      ...     ...
  6   2  24.5  24.5    2   1   e   f           ...   10969.725397          ...   16632.4320   1.010000E-5  1.258310E-13  rQ21f(24.5)      ...     ...
  6   2   0.5   0.5    2   2   e   f           ...   11982.625685          ...    7098.9694   3.704878E-1   3.868367E-9    qQ2f(0.5)      ...     ...
  6   2   1.5   1.5    2   2   e   f           ...   11972.867092          ...    7155.2808   8.128770E-2  8.501318E-10    qQ2f(1.5)      ...     ...
  6   2   2.5   2.5    2   2   e   f           ...   11956.972187          ...    7248.4227   3.938400E-2  4.129858E-10    qQ2f(2.5)      ...     ...
  6   2   3.5   3.5    2   2   e   f           ...   11935.186972          ...    7377.6756   2.487330E-2  2.617777E-10    qQ2f(3.5)      ...     ...
  6   2   4.5   4.5    2   2   e   f           ...   11907.699308          ...    7542.3301   1.784130E-2  1.886377E-10    qQ2f(4.5)      ...     ...
  6   2   5.5   5.5    2   2   e   f           ...   11874.631548          ...    7741.7441   1.373000E-2  1.459782E-10    qQ2f(5.5)      ...     ...
  6   2   6.5   6.5    2   2   e   f           ...   11836.057377          ...    7975.3425   1.103070E-2  1.180448E-10    qQ2f(6.5)      ...     ...
  6   2   7.5   7.5    2   2   e   f           ...   11792.020348          ...    8242.5960   9.120700E-3  9.833531E-11    qQ2f(7.5)      ...     ...
  6   2   8.5   8.5    2   2   e   f           ...   11742.547003          ...    8542.9982   7.699400E-3  8.371244E-11    qQ2f(8.5)      ...     ...
  6   2   9.5   9.5    2   2   e   f           ...   11687.654696          ...    8876.0474   6.603600E-3  7.247425E-11    qQ2f(9.5)      ...     ...
  6   2  10.5  10.5    2   2   e   f           ...   11627.355819          ...    9241.2342   5.736400E-3  6.361144E-11   qQ2f(10.5)      ...     ...
  6   2  11.5  11.5    2   2   e   f           ...   11561.659932          ...    9638.0323   5.036200E-3  5.648333E-11   qQ2f(11.5)      ...     ...
  6   2  12.5  12.5    2   2   e   f           ...   11490.574693          ...   10065.8933   4.461900E-3  5.066337E-11   qQ2f(12.5)      ...     ...
  6   2  13.5  13.5    2   2   e   f           ...   11414.106152          ...   10524.2429   3.984600E-3  4.585204E-11   qQ2f(13.5)      ...     ...
  6   2  14.5  14.5    2   2   e   f           ...   11332.258676          ...   11012.4788   3.583700E-3  4.183660E-11   qQ2f(14.5)      ...     ...
  6   2  15.5  15.5    2   2   e   f           ...   11245.034674          ...   11529.9696   3.244000E-3  3.846068E-11   qQ2f(15.5)      ...     ...
  6   2  16.5  16.5    2   2   e   f           ...   11152.434197          ...   12076.0546   2.954000E-3  3.560647E-11   qQ2f(16.5)      ...     ...
  6   2  17.5  17.5    2   2   e   f           ...   11054.454461          ...   12650.0432   2.704900E-3  3.318443E-11   qQ2f(17.5)      ...     ...
  6   2  18.5  18.5    2   2   e   f           ...   10951.089322          ...   13251.2157   2.489800E-3  3.112487E-11   qQ2f(18.5)      ...     ...
  6   2  19.5  19.5    2   2   e   f           ...   10842.328699          ...   13878.8235   2.303300E-3  2.937400E-11   qQ2f(19.5)      ...     ...
  6   2  20.5  20.5    2   2   e   f           ...   10728.157971          ...   14532.0900   2.140900E-3  2.788713E-11   qQ2f(20.5)      ...     ...
  6   2  21.5  21.5    2   2   e   f           ...   10608.557340          ...   15210.2113   1.999000E-3  2.662919E-11   qQ2f(21.5)      ...     ...
  6   2  22.5  22.5    2   2   e   f           ...   10483.501155          ...   15912.3569   1.874700E-3  2.557271E-11   qQ2f(22.5)      ...     ...
  6   2  23.5  23.5    2   2   e   f           ...   10352.957214          ...   16637.6706   1.765200E-3  2.469010E-11   qQ2f(23.5)      ...     ...
  6   2  24.5  24.5    2   2   e   f           ...   10216.886013          ...   17385.2714   1.668500E-3  2.396331E-11   qQ2f(24.5)      ...     ...
  6   2   1.5   1.5    1   1   f   e           ...   11980.543832          ...    6971.3450   6.449508E-1   6.736453E-9    qQ1e(1.5)      ...     ...
  6   2   2.5   2.5    1   1   f   e           ...   11968.795899          ...    7049.1170   2.638647E-1   2.761456E-9    qQ1e(2.5)      ...     ...
  6   2   3.5   3.5    1   1   f   e           ...   11952.016091          ...    7158.7674   1.391328E-1   1.460175E-9    qQ1e(3.5)      ...     ...
  6   2   4.5   4.5    1   1   f   e           ...   11930.031240          ...    7300.6986   8.402180E-2  8.850475E-10    qQ1e(4.5)      ...     ...
  6   2   5.5   5.5    1   1   f   e           ...   11902.726686          ...    7475.1643   5.537010E-2  5.859224E-10    qQ1e(5.5)      ...     ...
  6   2   6.5   6.5    1   1   f   e           ...   11870.035918          ...    7682.2666   3.882450E-2  4.131041E-10    qQ1e(6.5)      ...     ...
  6   2   7.5   7.5    1   1   f   e           ...   11831.924610          ...    7921.9766   2.852570E-2  3.054803E-10    qQ1e(7.5)      ...     ...
  6   2   8.5   8.5    1   1   f   e           ...   11788.377932          ...    8194.1588   2.173950E-2  2.345304E-10    qQ1e(8.5)      ...     ...
  6   2   9.5   9.5    1   1   f   e           ...   11739.392287          ...    8498.5895   1.706190E-2  1.856068E-10    qQ1e(9.5)      ...     ...
  6   2  10.5  10.5    1   1   f   e           ...   11684.970306          ...    8834.9725   1.371760E-2  1.506193E-10   qQ1e(10.5)      ...     ...
  6   2  11.5  11.5    1   1   f   e           ...   11625.117856          ...    9202.9485   1.125300E-2  1.248336E-10   qQ1e(11.5)      ...     ...
  6   2  12.5  12.5    1   1   f   e           ...   11559.842221          ...    9602.1032   9.389700E-3  1.053430E-10   qQ1e(12.5)      ...     ...
  6   2  13.5  13.5    1   1   f   e           ...   11489.150904          ...   10031.9726   7.950300E-3  9.029535E-11   qQ1e(13.5)      ...     ...
  6   2  14.5  14.5    1   1   f   e           ...   11413.050777          ...   10492.0470   6.817700E-3  7.846792E-11   qQ1e(14.5)      ...     ...
  6   2  15.5  15.5    1   1   f   e           ...   11331.547411          ...   10981.7743   5.912300E-3  6.902966E-11   qQ1e(15.5)      ...     ...
  6   2  16.5  16.5    1   1   f   e           ...   11244.644479          ...   11500.5626   5.178500E-3  6.140027E-11   qQ1e(16.5)      ...     ...
  6   2  17.5  17.5    1   1   f   e           ...   11152.343206          ...   12047.7825   4.576700E-3  5.516682E-11   qQ1e(17.5)      ...     ...
  6   2  18.5  18.5    1   1   f   e           ...   11054.641812          ...   12622.7686   4.078300E-3  5.003197E-11   qQ1e(18.5)      ...     ...
  6   2  19.5  19.5    1   1   f   e           ...   10951.534958          ...   13224.8219   3.661700E-3  4.577101E-11   qQ1e(19.5)      ...     ...
  6   2  20.5  20.5    1   1   f   e           ...   10843.013167          ...   13853.2105   3.310900E-3  4.221860E-11   qQ1e(20.5)      ...     ...
  6   2  21.5  21.5    1   1   f   e           ...   10729.062215          ...   14507.1719   3.013500E-3  3.924690E-11   qQ1e(21.5)      ...     ...
  6   2  22.5  22.5    1   1   f   e           ...   10609.662511          ...   15185.9138   2.759800E-3  3.675634E-11   qQ1e(22.5)      ...     ...
  6   2  23.5  23.5    1   1   f   e           ...   10484.788427          ...   15888.6154   2.542200E-3  3.466954E-11   qQ1e(23.5)      ...     ...
  6   2  24.5  24.5    1   1   f   e           ...   10354.407605          ...   16614.4290   2.354400E-3  3.292210E-11   qQ1e(24.5)      ...     ...
  6   2   1.5   1.5    1   2   f   e           ...   11796.846504          ...    7155.0423   1.082180E-2  1.165804E-10   pQ12e(1.5)      ...     ...
  6   2   2.5   2.5    1   2   f   e           ...   11769.746300          ...    7248.1666   1.067610E-2  1.155410E-10   pQ12e(2.5)      ...     ...
  6   2   3.5   3.5    1   2   f   e           ...   11733.291455          ...    7377.4920   9.336700E-3  1.016744E-10   pQ12e(3.5)      ...     ...
  6   2   4.5   4.5    1   2   f   e           ...   11688.420979          ...    7542.3089   7.889300E-3  8.657341E-11   pQ12e(4.5)      ...     ...
  6   2   5.5   5.5    1   2   f   e           ...   11635.920847          ...    7741.9702   6.603400E-3  7.311792E-11   pQ12e(5.5)      ...     ...
  6   2   6.5   6.5    1   2   f   e           ...   11576.407871          ...    7975.8946   5.532700E-3  6.189381E-11   pQ12e(6.5)      ...     ...
  6   2   7.5   7.5    1   2   f   e           ...   11510.354325          ...    8243.5469   4.662500E-3  5.275932E-11   pQ12e(7.5)      ...     ...
  6   2   8.5   8.5    1   2   f   e           ...   11438.121315          ...    8544.4154   3.959500E-3  4.537208E-11   pQ12e(8.5)      ...     ...
  6   2   9.5   9.5    1   2   f   e           ...   11359.988207          ...    8877.9936   3.390400E-3  3.938700E-11   pQ12e(9.5)      ...     ...
  6   2  10.5  10.5    1   2   f   e           ...   11276.175171          ...    9243.7676   2.926700E-3  3.450741E-11  pQ12e(10.5)      ...     ...
  6   2  11.5  11.5    1   2   f   e           ...   11186.859431          ...    9641.2069   2.545800E-3  3.049760E-11  pQ12e(11.5)      ...     ...
  6   2  12.5  12.5    1   2   f   e           ...   11092.186645          ...   10069.7588   2.230100E-3  2.717364E-11  pQ12e(12.5)      ...     ...
  6   2  13.5  13.5    1   2   f   e           ...   10992.278795          ...   10528.8447   1.966100E-3  2.439427E-11  pQ12e(13.5)      ...     ...
  6   2  14.5  14.5    1   2   f   e           ...   10887.239596          ...   11017.8582   1.743500E-3  2.205180E-11  pQ12e(14.5)      ...     ...
  6   2  15.5  15.5    1   2   f   e           ...   10777.158198          ...   11536.1635   1.554400E-3  2.006375E-11  pQ12e(15.5)      ...     ...
  6   2  16.5  16.5    1   2   f   e           ...   10662.111683          ...   12083.0954   1.392500E-3  1.836397E-11  pQ12e(16.5)      ...     ...
  6   2  17.5  17.5    1   2   f   e           ...   10542.166720          ...   12657.9589   1.253200E-3  1.690512E-11  pQ12e(17.5)      ...     ...
  6   2  18.5  18.5    1   2   f   e           ...   10417.380623          ...   13260.0298   1.132500E-3  1.564512E-11  pQ12e(18.5)      ...     ...
  6   2  19.5  19.5    1   2   f   e           ...   10287.801967          ...   13888.5549   1.027400E-3  1.455299E-11  pQ12e(19.5)      ...     ...
  6   2  20.5  20.5    1   2   f   e           ...   10153.470905          ...   14542.7528   9.356000E-4  1.360564E-11  pQ12e(20.5)      ...     ...
  6   2  21.5  21.5    1   2   f   e           ...   10014.419232          ...   15221.8149   8.549000E-4  1.277973E-11  pQ12e(21.5)      ...     ...
  6   2  22.5  22.5    1   2   f   e           ...    9870.670288          ...   15924.9060   7.837000E-4  1.205908E-11  pQ12e(22.5)      ...     ...
  6   2  23.5  23.5    1   2   f   e           ...    9722.238710          ...   16651.1651   7.207000E-4  1.143088E-11  pQ12e(23.5)      ...     ...
  6   2  24.5  24.5    1   2   f   e           ...    9569.130092          ...   17399.7065   6.647000E-4  1.088275E-11  pQ12e(24.5)      ...     ...
  6   2   1.5   1.5    2   1   f   e           ...   12156.992609          ...    6971.3450   3.573500E-3  3.624927E-11   rQ21e(1.5)      ...     ...
  6   2   2.5   2.5    2   1   f   e           ...   12156.491672          ...    7049.1170   3.490300E-3  3.540821E-11   rQ21e(2.5)      ...     ...
  6   2   3.5   3.5    2   1   f   e           ...   12154.266452          ...    7158.7674   3.001900E-3  3.046467E-11   rQ21e(3.5)      ...     ...
  6   2   4.5   4.5    2   1   f   e           ...   12149.389877          ...    7300.6986   2.470800E-3  2.509495E-11   rQ21e(4.5)      ...     ...
  6   2   5.5   5.5    2   1   f   e           ...   12141.090896          ...    7475.1643   1.992700E-3  2.026676E-11   rQ21e(5.5)      ...     ...
  6   2   6.5   6.5    2   1   f   e           ...   12128.770306          ...    7682.2666   1.591500E-3  1.621925E-11   rQ21e(6.5)      ...     ...
  6   2   7.5   7.5    2   1   f   e           ...   12111.975739          ...    7921.9766   1.265100E-3  1.292863E-11   rQ21e(7.5)      ...     ...
  6   2   8.5   8.5    2   1   f   e           ...   12090.367852          ...    8194.1588   1.003300E-3  1.028986E-11   rQ21e(8.5)      ...     ...
  6   2   9.5   9.5    2   1   f   e           ...   12063.690375          ...    8498.5895   7.945000E-4  8.184484E-12   rQ21e(9.5)      ...     ...
  6   2  10.5  10.5    2   1   f   e           ...   12031.746986          ...    8834.9725   6.283000E-4  6.506799E-12  rQ21e(10.5)      ...     ...
  6   2  11.5  11.5    2   1   f   e           ...   11994.384408          ...    9202.9485   4.958000E-4  5.166642E-12  rQ21e(11.5)      ...     ...
  6   2  12.5  12.5    2   1   f   e           ...   11951.480306          ...    9602.1032   3.901000E-4  4.094400E-12  rQ21e(12.5)      ...     ...
  6   2  13.5  13.5    2   1   f   e           ...   11902.934614          ...   10031.9726   3.056000E-4  3.233724E-12  rQ21e(13.5)      ...     ...
  6   2  14.5  14.5    2   1   f   e           ...   11848.663269          ...   10492.0470   2.380000E-4  2.541534E-12  rQ21e(14.5)      ...     ...
  6   2  15.5  15.5    2   1   f   e           ...   11788.593599          ...   10981.7743   1.840000E-4  1.984959E-12  rQ21e(15.5)      ...     ...
  6   2  16.5  16.5    2   1   f   e           ...   11722.660840          ...   11500.5626   1.408000E-4  1.536059E-12  rQ21e(16.5)      ...     ...
  6   2  17.5  17.5    2   1   f   e           ...   11650.805443          ...   12047.7825   1.065000E-4  1.176239E-12  rQ21e(17.5)      ...     ...
  6   2  18.5  18.5    2   1   f   e           ...   11572.970918          ...   12622.7686   7.923000E-5  8.868653E-13  rQ21e(18.5)      ...     ...
  6   2  19.5  19.5    2   1   f   e           ...   11489.102045          ...   13224.8219   5.781000E-5  6.565813E-13  rQ21e(19.5)      ...     ...
  6   2  20.5  20.5    2   1   f   e           ...   11399.143343          ...   13853.2105   4.111000E-5  4.743084E-13  rQ21e(20.5)      ...     ...
  6   2  21.5  21.5    2   1   f   e           ...   11303.037718          ...   14507.1719   2.826000E-5  3.316191E-13  rQ21e(21.5)      ...     ...
  6   2  22.5  22.5    2   1   f   e           ...   11200.725214          ...   15185.9138   1.854000E-5  2.215518E-13  rQ21e(22.5)      ...     ...
  6   2  23.5  23.5    2   1   f   e           ...   11092.141841          ...   15888.6154   1.136000E-5  1.384220E-13  rQ21e(23.5)      ...     ...
  6   2  24.5  24.5    2   1   f   e           ...   10977.218431          ...   16614.4290   6.267000E-6  7.797095E-14  rQ21e(24.5)      ...     ...
  6   2   0.5   0.5    2   2   f   e           ...   11982.879206          ...    7098.8267   3.705113E-1   3.868449E-9    qQ2e(0.5)      ...     ...
  6   2   1.5   1.5    2   2   f   e           ...   11973.295280          ...    7155.0423   8.128360E-2  8.500281E-10    qQ2e(1.5)      ...     ...
  6   2   2.5   2.5    2   2   f   e           ...   11957.442072          ...    7248.1666   3.936780E-2  4.127835E-10    qQ2e(2.5)      ...     ...
  6   2   3.5   3.5    2   2   f   e           ...   11935.541816          ...    7377.4920   2.484910E-2  2.615075E-10    qQ2e(3.5)      ...     ...
  6   2   4.5   4.5    2   2   f   e           ...   11907.779616          ...    7542.3089   1.781190E-2  1.883243E-10    qQ2e(4.5)      ...     ...
  6   2   5.5   5.5    2   2   f   e           ...   11874.285058          ...    7741.9702   1.369750E-2  1.456412E-10    qQ2e(5.5)      ...     ...
  6   2   6.5   6.5    2   2   f   e           ...   11835.142258          ...    7975.8946   1.099660E-2  1.176980E-10    qQ2e(6.5)      ...     ...
  6   2   7.5   7.5    2   2   f   e           ...   11790.405454          ...    8243.5469   9.085900E-3  9.798694E-11    qQ2e(7.5)      ...     ...
  6   2   8.5   8.5    2   2   f   e           ...   11740.111235          ...    8544.4154   7.664600E-3  8.336866E-11    qQ2e(8.5)      ...     ...
  6   2   9.5   9.5    2   2   f   e           ...   11684.286295          ...    8877.9936   6.569100E-3  7.213719E-11    qQ2e(9.5)      ...     ...
  6   2  10.5  10.5    2   2   f   e           ...   11622.951852          ...    9243.7676   5.702500E-3  6.328345E-11   qQ2e(10.5)      ...     ...
  6   2  11.5  11.5    2   2   f   e           ...   11556.125983          ...    9641.2069   5.003000E-3  5.616473E-11   qQ2e(11.5)      ...     ...
  6   2  12.5  12.5    2   2   f   e           ...   11483.824730          ...   10069.7588   4.429300E-3  5.035235E-11   qQ2e(12.5)      ...     ...
  6   2  13.5  13.5    2   2   f   e           ...   11406.062505          ...   10528.8447   3.952800E-3  4.555028E-11   qQ2e(13.5)      ...     ...
  6   2  14.5  14.5    2   2   f   e           ...   11322.852088          ...   11017.8582   3.552600E-3  4.154248E-11   qQ2e(14.5)      ...     ...
  6   2  15.5  15.5    2   2   f   e           ...   11234.204385          ...   11536.1635   3.213600E-3  3.817376E-11   qQ2e(15.5)      ...     ...
  6   2  16.5  16.5    2   2   f   e           ...   11140.128043          ...   12083.0954   2.924300E-3  3.532639E-11   qQ2e(16.5)      ...     ...
  6   2  17.5  17.5    2   2   f   e           ...   11040.628958          ...   12657.9589   2.675700E-3  3.290846E-11   qQ2e(17.5)      ...     ...
  6   2  18.5  18.5    2   2   f   e           ...   10935.709729          ...   13260.0298   2.461200E-3  3.085394E-11   qQ2e(18.5)      ...     ...
  6   2  19.5  19.5    2   2   f   e           ...   10825.369054          ...   13888.5549   2.275100E-3  2.910535E-11   qQ2e(19.5)      ...     ...
  6   2  20.5  20.5    2   2   f   e           ...   10709.601082          ...   14542.7528   2.113200E-3  2.762179E-11   qQ2e(20.5)      ...     ...
  6   2  21.5  21.5    2   2   f   e           ...   10588.394735          ...   15221.8149   1.971700E-3  2.636564E-11   qQ2e(21.5)      ...     ...
  6   2  22.5  22.5    2   2   f   e           ...   10461.732991          ...   15924.9060   1.847700E-3  2.530941E-11   qQ2e(22.5)      ...     ...
  6   2  23.5  23.5    2   2   f   e           ...   10329.592124          ...   16651.1651   1.738600E-3  2.442818E-11   qQ2e(23.5)      ...     ...
  6   2  24.5  24.5    2   2   f   e           ...   10191.940918          ...   17399.7065   1.642100E-3  2.369974E-11   qQ2e(24.5)      ...     ...
  6   2   1.5   2.5    1   1   f   f           ...   11902.599386          ...    7049.2894   4.876276E-1   3.440100E-9    pP1f(2.5)      ...     ...
  6   2   2.5   3.5    1   1   f   f           ...   11858.757718          ...    7159.1552   5.990116E-1   4.789342E-9    pP1f(3.5)      ...     ...
  6   2   3.5   4.5    1   1   f   f           ...   11809.391420          ...    7301.3920   6.479381E-1   5.572194E-9    pP1f(4.5)      ...     ...
  6   2   4.5   5.5    1   1   f   f           ...   11754.481428          ...    7476.2484   6.782757E-1   6.133040E-9    pP1f(5.5)      ...     ...
  6   2   5.5   6.5    1   1   f   f           ...   11694.070784          ...    7683.8202   7.009554E-1   6.586731E-9    pP1f(6.5)      ...     ...
  6   2   6.5   7.5    1   1   f   f           ...   11628.229579          ...    7924.0729   7.195606E-1   6.980813E-9    pP1f(7.5)      ...     ...
  6   2   7.5   8.5    1   1   f   f           ...   11557.035894          ...    8196.8653   7.355220E-1   7.338511E-9    pP1f(8.5)      ...     ...
  6   2   8.5   9.5    1   1   f   f           ...   11480.567310          ...    8501.9694   7.494430E-1   7.672063E-9    pP1f(9.5)      ...     ...
  6   2   9.5  10.5    1   1   f   f           ...   11398.897813          ...    8839.0840   7.616280E-1   7.988813E-9   pP1f(10.5)      ...     ...
  6   2  10.5  11.5    1   1   f   f           ...   11312.097028          ...    9207.8458   7.722169E-1   8.293202E-9   pP1f(11.5)      ...     ...
  6   2  11.5  12.5    1   1   f   f           ...   11220.230287          ...    9607.8361   7.813175E-1   8.588546E-9   pP1f(12.5)      ...     ...
  6   2  12.5  13.5    1   1   f   f           ...   11123.358887          ...   10038.5866   7.889925E-1   8.877160E-9   pP1f(13.5)      ...     ...
  6   2  13.5  14.5    1   1   f   f           ...   11021.540297          ...   10499.5832   7.953016E-1   9.160977E-9   pP1f(14.5)      ...     ...
  6   2  14.5  15.5    1   1   f   f           ...   10914.828234          ...   10990.2695   8.003165E-1   9.441847E-9   pP1f(15.5)      ...     ...
  6   2  15.5  16.5    1   1   f   f           ...   10803.272604          ...   11510.0491   8.041244E-1   9.721681E-9   pP1f(16.5)      ...     ...
  6   2  16.5  17.5    1   1   f   f           ...   10686.919329          ...   12058.2878   8.068272E-1   1.000252E-8   pP1f(17.5)      ...     ...
  6   2  17.5  18.5    1   1   f   f           ...   10565.810065          ...   12634.3156   8.085403E-1   1.028662E-8   pP1f(18.5)      ...     ...
  6   2  18.5  19.5    1   1   f   f           ...   10439.981847          ...   13237.4286   8.093819E-1   1.057634E-8   pP1f(19.5)      ...     ...
  6   2  19.5  20.5    1   1   f   f           ...   10309.466668          ...   13866.8902   8.094788E-1   1.087431E-8   pP1f(20.5)      ...     ...
  6   2  20.5  21.5    1   1   f   f           ...   10174.291000          ...   14521.9327   8.089689E-1   1.118350E-8   pP1f(21.5)      ...     ...
  6   2  21.5  22.5    1   1   f   f           ...   10034.475275          ...   15201.7589   8.079552E-1   1.150669E-8   pP1f(22.5)      ...     ...
  6   2  22.5  23.5    1   1   f   f           ...    9890.033329          ...   15905.5430   8.065466E-1   1.184700E-8   pP1f(23.5)      ...     ...
  6   2  23.5  24.5    1   1   f   f           ...    9740.971809          ...   16632.4320   8.047932E-1   1.220699E-8   pP1f(24.5)      ...     ...
  6   2  24.5  25.5    1   1   f   f           ...    9587.289547          ...   17381.5471   8.027218E-1   1.258919E-8   pP1f(25.5)      ...     ...
  6   2   2.5   1.5    1   1   f   f           ...   12046.520801          ...    6971.3921   2.700768E-1   4.185169E-9    rR1f(1.5)      ...     ...
  6   2   3.5   2.5    1   1   f   f           ...   12061.494015          ...    7049.2894   3.444229E-1   4.732453E-9    rR1f(2.5)      ...     ...
  6   2   4.5   3.5    1   1   f   f           ...   12071.574627          ...    7159.1552   3.655532E-1   4.701003E-9    rR1f(3.5)      ...     ...
  6   2   5.5   4.5    1   1   f   f           ...   12076.498967          ...    7301.3920   3.657316E-1   4.511484E-9    rR1f(4.5)      ...     ...
  6   2   6.5   5.5    1   1   f   f           ...   12076.054054          ...    7476.2484   3.558410E-1   4.267863E-9    rR1f(5.5)      ...     ...
  6   2   7.5   6.5    1   1   f   f           ...   12070.081015          ...    7683.8202   3.405153E-1   4.004663E-9    rR1f(6.5)      ...     ...
  6   2   8.5   7.5    1   1   f   f           ...   12058.463788          ...    7924.0729   3.220368E-1   3.735354E-9    rR1f(7.5)      ...     ...
  6   2   9.5   8.5    1   1   f   f           ...   12041.116476          ...    8196.8653   3.016755E-1   3.465946E-9    rR1f(8.5)      ...     ...
  6   2  10.5   9.5    1   1   f   f           ...   12017.973430          ...    8501.9694   2.802216E-1   3.199555E-9    rR1f(9.5)      ...     ...
  6   2  11.5  10.5    1   1   f   f           ...   11988.982353          ...    8839.0840   2.582026E-1   2.937936E-9   rR1f(10.5)      ...     ...
  6   2  12.5  11.5    1   1   f   f           ...   11954.099670          ...    9207.8458   2.360005E-1   2.682249E-9   rR1f(11.5)      ...     ...
  6   2  13.5  12.5    1   1   f   f           ...   11913.287436          ...    9607.8361   2.139198E-1   2.433493E-9   rR1f(12.5)      ...     ...
  6   2  14.5  13.5    1   1   f   f           ...   11866.511200          ...   10038.5866   1.922087E-1   2.192542E-9   rR1f(13.5)      ...     ...
  6   2  15.5  14.5    1   1   f   f           ...   11813.738473          ...   10499.5832   1.710807E-1   1.960256E-9   rR1f(14.5)      ...     ...
  6   2  16.5  15.5    1   1   f   f           ...   11754.937555          ...   10990.2695   1.507236E-1   1.737510E-9   rR1f(15.5)      ...     ...
  6   2  17.5  16.5    1   1   f   f           ...   11690.076577          ...   11510.0491   1.313012E-1   1.525160E-9   rR1f(16.5)      ...     ...
  6   2  18.5  17.5    1   1   f   f           ...   11619.122676          ...   12058.2878   1.129580E-1   1.324065E-9   rR1f(17.5)      ...     ...
  6   2  19.5  18.5    1   1   f   f           ...   11542.041224          ...   12634.3156   9.581530E-2   1.135021E-9   rR1f(18.5)      ...     ...
  6   2  20.5  19.5    1   1   f   f           ...   11458.795106          ...   13237.4286   7.997210E-2  9.587550E-10   rR1f(19.5)      ...     ...
  6   2  21.5  20.5    1   1   f   f           ...   11369.343991          ...   13866.8902   6.550230E-2  7.958787E-10   rR1f(20.5)      ...     ...
  6   2  22.5  21.5    1   1   f   f           ...   11273.643603          ...   14521.9327   5.245440E-2  6.468688E-10   rR1f(21.5)      ...     ...
  6   2  23.5  22.5    1   1   f   f           ...   11171.644969          ...   15201.7589   4.085270E-2  5.120680E-10   rR1f(22.5)      ...     ...
  6   2  24.5  23.5    1   1   f   f           ...   11063.293641          ...   15905.5430   3.070180E-2  3.917252E-10   rR1f(23.5)      ...     ...
  6   2   1.5   2.5    1   2   f   f           ...   11703.466149          ...    7248.4227   3.502700E-3  2.555880E-11   oP12f(2.5)      ...     ...
  6   2   2.5   3.5    1   2   f   f           ...   11640.237322          ...    7377.6756   4.439400E-3  3.684000E-11   oP12f(3.5)      ...     ...
  6   2   3.5   4.5    1   2   f   f           ...   11568.453388          ...    7542.3301   4.373800E-3  3.919729E-11   oP12f(4.5)      ...     ...
  6   2   4.5   5.5    1   2   f   f           ...   11488.985787          ...    7741.7441   3.931300E-3  3.720911E-11   oP12f(5.5)      ...     ...
  6   2   5.5   6.5    1   2   f   f           ...   11402.548503          ...    7975.3425   3.396100E-3  3.356507E-11   oP12f(6.5)      ...     ...
  6   2   6.5   7.5    1   2   f   f           ...   11309.706459          ...    8242.5960   2.887800E-3  2.961626E-11   oP12f(7.5)      ...     ...
  6   2   7.5   8.5    1   2   f   f           ...   11210.903074          ...    8542.9982   2.445800E-3  2.593253E-11   oP12f(8.5)      ...     ...
  6   2   8.5   9.5    1   2   f   f           ...   11106.489279          ...    8876.0474   2.076400E-3  2.271212E-11   oP12f(9.5)      ...     ...
  6   2   9.5  10.5    1   2   f   f           ...   10996.747632          ...    9241.2342   1.772500E-3  1.997666E-11  oP12f(10.5)      ...     ...
  6   2  10.5  11.5    1   2   f   f           ...   10881.910482          ...    9638.0323   1.524000E-3  1.768658E-11  oP12f(11.5)      ...     ...
  6   2  11.5  12.5    1   2   f   f           ...   10762.173039          ...   10065.8933   1.320600E-3  1.577855E-11  oP12f(12.5)      ...     ...
  6   2  12.5  13.5    1   2   f   f           ...   10637.702564          ...   10524.2429   1.153500E-3  1.419041E-11  oP12f(13.5)      ...     ...
  6   2  13.5  14.5    1   2   f   f           ...   10508.644751          ...   11012.4788   1.015700E-3  1.286964E-11  oP12f(14.5)      ...     ...
  6   2  14.5  15.5    1   2   f   f           ...   10375.128133          ...   11529.9696   9.014000E-4  1.176954E-11  oP12f(15.5)      ...     ...
  6   2  15.5  16.5    1   2   f   f           ...   10237.267092          ...   12076.0546   8.062000E-4  1.085434E-11  oP12f(16.5)      ...     ...
  6   2  16.5  17.5    1   2   f   f           ...   10095.163887          ...   12650.0432   7.264000E-4  1.009214E-11  oP12f(17.5)      ...     ...
  6   2  17.5  18.5    1   2   f   f           ...    9948.909991          ...   13251.2157   6.593000E-4  9.460383E-12  oP12f(18.5)      ...     ...
  6   2  18.5  19.5    1   2   f   f           ...    9798.586934          ...   13878.8235   6.027000E-4  8.940373E-12  oP12f(19.5)      ...     ...
  6   2  19.5  20.5    1   2   f   f           ...    9644.266778          ...   14532.0900   5.549000E-4  8.518139E-12  oP12f(20.5)      ...     ...
  6   2  20.5  21.5    1   2   f   f           ...    9486.012343          ...   15210.2113   5.143000E-4  8.179062E-12  oP12f(21.5)      ...     ...
  6   2  21.5  22.5    1   2   f   f           ...    9323.877228          ...   15912.3569   4.798000E-4  7.914432E-12  oP12f(22.5)      ...     ...
  6   2  22.5  23.5    1   2   f   f           ...    9157.905692          ...   16637.6706   4.504000E-4  7.715790E-12  oP12f(23.5)      ...     ...
  6   2  23.5  24.5    1   2   f   f           ...    8988.132425          ...   17385.2714   4.253000E-4  7.576793E-12  oP12f(24.5)      ...     ...
  6   2  24.5  25.5    1   2   f   f           ...    8814.582230          ...   18154.2544   4.039000E-4  7.493674E-12  oP12f(25.5)      ...     ...
  6   2   1.5   0.5    1   2   f   f           ...   11852.919409          ...    7098.9694   9.052500E-3  1.931993E-10   qR12f(0.5)      ...     ...
  6   2   2.5   1.5    1   2   f   f           ...   11862.632190          ...    7155.2808   4.304700E-3  6.879071E-11   qR12f(1.5)      ...     ...
  6   2   3.5   2.5    1   2   f   f           ...   11862.360778          ...    7248.4227   2.066100E-3  2.934983E-11   qR12f(2.5)      ...     ...
  6   2   4.5   3.5    1   2   f   f           ...   11853.054232          ...    7377.6756   9.647000E-4  1.286766E-11   qR12f(3.5)      ...     ...
  6   2   5.5   4.5    1   2   f   f           ...   11835.560935          ...    7542.3301   4.366000E-4  5.607187E-12   qR12f(4.5)      ...     ...
  6   2   6.5   5.5    1   2   f   f           ...   11810.558412          ...    7741.7441   1.906000E-4  2.389938E-12   qR12f(5.5)      ...     ...
  6   2   7.5   6.5    1   2   f   f           ...   11778.558734          ...    7975.3425   7.927000E-5  9.789810E-13   qR12f(6.5)      ...     ...
  6   2   8.5   7.5    1   2   f   f           ...   11739.940669          ...    8242.5960   3.062000E-5  3.747000E-13   qR12f(7.5)      ...     ...
  6   2   9.5   8.5    1   2   f   f           ...   11694.983656          ...    8542.9982   1.044000E-5  1.271500E-13   qR12f(8.5)      ...     ...
  6   2  10.5   9.5    1   2   f   f           ...   11643.895399          ...    8876.0474   2.802000E-6  3.408176E-14   qR12f(9.5)      ...     ...
  6   2  11.5  10.5    1   2   f   f           ...   11586.832171          ...    9241.2342   4.118000E-7  5.016528E-15  qR12f(10.5)      ...     ...
  6   2  12.5  11.5    1   2   f   f           ...   11523.913123          ...    9638.0323  4.000000E-10  4.891926E-18  qR12f(11.5)      ...     ...
  6   2  13.5  12.5    1   2   f   f           ...   11455.230188          ...   10065.8933   1.741000E-7  2.142069E-15  qR12f(12.5)      ...     ...
  6   2  14.5  13.5    1   2   f   f           ...   11380.854876          ...   10524.2429   3.906000E-7  4.843992E-15  qR12f(13.5)      ...     ...
  6   2  15.5  14.5    1   2   f   f           ...   11300.842927          ...   11012.4788   4.850000E-7  6.073045E-15  qR12f(14.5)      ...     ...
  6   2  16.5  15.5    1   2   f   f           ...   11215.237454          ...   11529.9696   4.480000E-7  5.673457E-15  qR12f(15.5)      ...     ...
  6   2  17.5  16.5    1   2   f   f           ...   11124.071065          ...   12076.0546   3.264000E-7  4.187010E-15  qR12f(16.5)      ...     ...
  6   2  18.5  17.5    1   2   f   f           ...   11027.367233          ...   12650.0432   1.779000E-7  2.315107E-15  qR12f(17.5)      ...     ...
  6   2  19.5  18.5    1   2   f   f           ...   10925.141151          ...   13251.2157   5.522000E-8  7.300900E-16  qR12f(18.5)      ...     ...
  6   2  20.5  19.5    1   2   f   f           ...   10817.400193          ...   13878.8235  4.100000E-10  5.515503E-18  qR12f(19.5)      ...     ...
  6   2  21.5  20.5    1   2   f   f           ...   10704.144102          ...   14532.0900   4.679000E-8  6.413724E-16  qR12f(20.5)      ...     ...
  6   2  22.5  21.5    1   2   f   f           ...   10585.364947          ...   15210.2113   2.225000E-7  3.112298E-15  qR12f(21.5)      ...     ...
  6   2  23.5  22.5    1   2   f   f           ...   10461.046922          ...   15912.3569   5.552000E-7  7.936706E-15  qR12f(22.5)      ...     ...
  6   2  24.5  23.5    1   2   f   f           ...   10331.166003          ...   16637.6706   1.078000E-6  1.577272E-14  qR12f(23.5)      ...     ...
  6   2   0.5   1.5    2   1   f   f           ...   12110.313732          ...    6971.3921   1.690240E-2  8.639037E-11   qP21f(1.5)      ...     ...
  6   2   1.5   2.5    2   1   f   f           ...   12079.048162          ...    7049.2894   1.118280E-2  7.660403E-11   qP21f(2.5)      ...     ...
  6   2   2.5   3.5    2   1   f   f           ...   12046.453490          ...    7159.1552   8.690400E-3  6.733492E-11   qP21f(3.5)      ...     ...
  6   2   3.5   4.5    2   1   f   f           ...   12011.641781          ...    7301.3920   6.918100E-3  5.750821E-11   qP21f(4.5)      ...     ...
  6   2   4.5   5.5    2   1   f   f           ...   11973.840065          ...    7476.2484   5.535400E-3  4.823459E-11   qP21f(5.5)      ...     ...
  6   2   5.5   6.5    2   1   f   f           ...   11932.434994          ...    7683.8202   4.455900E-3  4.021501E-11   qP21f(6.5)      ...     ...
  6   2   6.5   7.5    2   1   f   f           ...   11886.963966          ...    7924.0729   3.619200E-3  3.359978E-11   qP21f(7.5)      ...     ...
  6   2   7.5   8.5    2   1   f   f           ...   11837.087023          ...    8196.8653   2.973100E-3  2.827646E-11   qP21f(8.5)      ...     ...
  6   2   8.5   9.5    2   1   f   f           ...   11782.557231          ...    8501.9694   2.472200E-3  2.402729E-11   qP21f(9.5)      ...     ...
  6   2   9.5  10.5    2   1   f   f           ...   11723.195901          ...    8839.0840   2.081400E-3  2.064090E-11  qP21f(10.5)      ...     ...
  6   2  10.5  11.5    2   1   f   f           ...   11658.873709          ...    9207.8458   1.773300E-3  1.792826E-11  qP21f(11.5)      ...     ...
  6   2  11.5  12.5    2   1   f   f           ...   11589.496839          ...    9607.8361   1.527900E-3  1.574205E-11  qP21f(12.5)      ...     ...
  6   2  12.5  13.5    2   1   f   f           ...   11514.996972          ...   10038.5866   1.330400E-3  1.396779E-11  qP21f(13.5)      ...     ...
  6   2  13.5  14.5    2   1   f   f           ...   11435.324007          ...   10499.5832   1.169700E-3  1.251619E-11  qP21f(14.5)      ...     ...
  6   2  14.5  15.5    2   1   f   f           ...   11350.440726          ...   10990.2695   1.037500E-3  1.131857E-11  qP21f(15.5)      ...     ...
  6   2  15.5  16.5    2   1   f   f           ...   11260.318792          ...   11510.0491   9.277000E-4  1.032369E-11  qP21f(16.5)      ...     ...
  6   2  16.5  17.5    2   1   f   f           ...   11164.935689          ...   12058.2878   8.359000E-4  9.494586E-12  qP21f(17.5)      ...     ...
  6   2  17.5  18.5    2   1   f   f           ...   11064.272303          ...   12634.3156   7.585000E-4  8.800078E-12  qP21f(18.5)      ...     ...
  6   2  18.5  19.5    2   1   f   f           ...   10958.310954          ...   13237.4286   6.928000E-4  8.216786E-12  qP21f(19.5)      ...     ...
  6   2  19.5  20.5    2   1   f   f           ...   10847.033754          ...   13866.8902   6.368000E-4  7.727687E-12  qP21f(20.5)      ...     ...
  6   2  20.5  21.5    2   1   f   f           ...   10730.421176          ...   14521.9327   5.889000E-4  7.319179E-12  qP21f(21.5)      ...     ...
  6   2  21.5  22.5    2   1   f   f           ...   10608.450778          ...   15201.7589   5.478000E-4  6.980245E-12  qP21f(22.5)      ...     ...
  6   2  22.5  23.5    2   1   f   f           ...   10481.096032          ...   15905.5430   5.126000E-4  6.704085E-12  qP21f(23.5)      ...     ...
  6   2  23.5  24.5    2   1   f   f           ...   10348.325222          ...   16632.4320   4.826000E-4  6.485988E-12  qP21f(24.5)      ...     ...
  6   2  24.5  25.5    2   1   f   f           ...   10210.100373          ...   17381.5471   4.571000E-4  6.320852E-12  qP21f(25.5)      ...     ...
  6   2   2.5   1.5    2   1   f   f           ...   12234.216573          ...    6971.3921   5.794000E-5  8.705128E-13   sR21f(1.5)      ...     ...
  6   2   3.5   2.5    2   1   f   f           ...   12263.744376          ...    7049.2894   5.821000E-6  7.736560E-14   sR21f(2.5)      ...     ...
  6   2   4.5   3.5    2   1   f   f           ...   12290.933264          ...    7159.1552   9.253000E-6  1.147838E-13   sR21f(3.5)      ...     ...
  6   2   5.5   4.5    2   1   f   f           ...   12314.863178          ...    7301.3920   5.249000E-5  6.226678E-13   sR21f(4.5)      ...     ...
  6   2   6.5   5.5    2   1   f   f           ...   12334.788442          ...    7476.2484   1.020000E-4  1.172577E-12   sR21f(5.5)      ...     ...
  6   2   7.5   6.5    2   1   f   f           ...   12350.132144          ...    7683.8202   1.408000E-4  1.581645E-12   sR21f(6.5)      ...     ...
  6   2   8.5   7.5    2   1   f   f           ...   12360.453708          ...    7924.0729   1.650000E-4  1.821484E-12   sR21f(7.5)      ...     ...
  6   2   9.5   8.5    2   1   f   f           ...   12365.414564          ...    8196.8653   1.763000E-4  1.920659E-12   sR21f(8.5)      ...     ...
  6   2  10.5   9.5    2   1   f   f           ...   12364.750110          ...    8501.9694   1.779000E-4  1.918915E-12   sR21f(9.5)      ...     ...
  6   2  11.5  10.5    2   1   f   f           ...   12358.248905          ...    8839.0840   1.729000E-4  1.851516E-12  sR21f(10.5)      ...     ...
  6   2  12.5  11.5    2   1   f   f           ...   12345.737755          ...    9207.8458   1.638000E-4  1.745419E-12  sR21f(11.5)      ...     ...
  6   2  13.5  12.5    2   1   f   f           ...   12327.071146          ...    9607.8361   1.523000E-4  1.618164E-12  sR21f(12.5)      ...     ...
  6   2  14.5  13.5    2   1   f   f           ...   12302.123692          ...   10038.5866   1.395000E-4  1.480591E-12  sR21f(13.5)      ...     ...
  6   2  15.5  14.5    2   1   f   f           ...   12270.784661          ...   10499.5832   1.264000E-4  1.342421E-12  sR21f(14.5)      ...     ...
  6   2  16.5  15.5    2   1   f   f           ...   12232.953915          ...   10990.2695   1.134000E-4  1.207083E-12  sR21f(15.5)      ...     ...
  6   2  17.5  16.5    2   1   f   f           ...   12188.538815          ...   11510.0491   1.008000E-4  1.077057E-12  sR21f(16.5)      ...     ...
  6   2  18.5  17.5    2   1   f   f           ...   12137.451782          ...   12058.2878   8.889000E-5  9.548534E-13  sR21f(17.5)      ...     ...
  6   2  19.5  18.5    2   1   f   f           ...   12079.608311          ...   12634.3156   7.775000E-5  8.408699E-13  sR21f(18.5)      ...     ...
  6   2  20.5  19.5    2   1   f   f           ...   12014.925283          ...   13237.4286   6.745000E-5  7.355071E-13  sR21f(19.5)      ...     ...
  6   2  21.5  20.5    2   1   f   f           ...   11943.319494          ...   13866.8902   5.804000E-5  6.390553E-13  sR21f(20.5)      ...     ...
  6   2  22.5  21.5    2   1   f   f           ...   11864.706306          ...   14521.9327   4.952000E-5  5.513528E-13  sR21f(21.5)      ...     ...
  6   2  23.5  22.5    2   1   f   f           ...   11778.998383          ...   15201.7589   4.188000E-5  4.722056E-13  sR21f(22.5)      ...     ...
  6   2  24.5  23.5    2   1   f   f           ...   11686.104467          ...   15905.5430   3.509000E-5  4.012641E-13  sR21f(23.5)      ...     ...
  6   2   0.5   1.5    2   2   f   f           ...   11926.425121          ...    7155.2808   7.692482E-1   4.053906E-9    pP2f(1.5)      ...     ...
  6   2   1.5   2.5    2   2   f   f           ...   11879.914925          ...    7248.4227   7.206038E-1   5.103127E-9    pP2f(2.5)      ...     ...
  6   2   2.5   3.5    2   2   f   f           ...   11827.933095          ...    7377.6756   7.125330E-1   5.726724E-9    pP2f(3.5)      ...     ...
  6   2   3.5   4.5    2   2   f   f           ...   11770.703749          ...    7542.3301   7.170230E-1   6.206917E-9    pP2f(4.5)      ...     ...
  6   2   4.5   5.5    2   2   f   f           ...   11708.344424          ...    7741.7441   7.262668E-1   6.618837E-9    pP2f(5.5)      ...     ...
  6   2   5.5   6.5    2   2   f   f           ...   11640.912713          ...    7975.3425   7.372112E-1   6.990831E-9    pP2f(6.5)      ...     ...
  6   2   6.5   7.5    2   2   f   f           ...   11568.440847          ...    8242.5960   7.484900E-1   7.336723E-9    pP2f(7.5)      ...     ...
  6   2   7.5   8.5    2   2   f   f           ...   11490.954203          ...    8542.9982   7.593871E-1   7.664013E-9    pP2f(8.5)      ...     ...
  6   2   8.5   9.5    2   2   f   f           ...   11408.479199          ...    8876.0474   7.695301E-1   7.977565E-9    pP2f(9.5)      ...     ...
  6   2   9.5  10.5    2   2   f   f           ...   11321.045720          ...    9241.2342   7.786883E-1   8.280482E-9   pP2f(10.5)      ...     ...
  6   2  10.5  11.5    2   2   f   f           ...   11228.687162          ...    9638.0323   7.867556E-1   8.575334E-9   pP2f(11.5)      ...     ...
  6   2  11.5  12.5    2   2   f   f           ...   11131.439591          ...   10065.8933   7.936663E-1   8.864024E-9   pP2f(12.5)      ...     ...
  6   2  12.5  13.5    2   2   f   f           ...   11029.340648          ...   10524.2429   7.993984E-1   9.148233E-9   pP2f(13.5)      ...     ...
  6   2  13.5  14.5    2   2   f   f           ...   10922.428460          ...   11012.4788   8.039708E-1   9.429667E-9   pP2f(14.5)      ...     ...
  6   2  14.5  15.5    2   2   f   f           ...   10810.740625          ...   11529.9696   8.074352E-1   9.710147E-9   pP2f(15.5)      ...     ...
  6   2  15.5  16.5    2   2   f   f           ...   10694.313280          ...   12076.0546   8.098692E-1   9.991665E-9   pP2f(16.5)      ...     ...
  6   2  16.5  17.5    2   2   f   f           ...   10573.180247          ...   12650.0432   8.113713E-1   1.027644E-8   pP2f(17.5)      ...     ...
  6   2  17.5  18.5    2   2   f   f           ...   10447.372229          ...   13251.2157   8.120479E-1   1.056682E-8   pP2f(18.5)      ...     ...
  6   2  18.5  19.5    2   2   f   f           ...   10316.916041          ...   13878.8235   8.120167E-1   1.086542E-8   pP2f(19.5)      ...     ...
  6   2  19.5  20.5    2   2   f   f           ...   10181.833865          ...   14532.0900   8.114096E-1   1.117523E-8   pP2f(20.5)      ...     ...
  6   2  20.5  21.5    2   2   f   f           ...   10042.142520          ...   15210.2113   8.103250E-1   1.149902E-8   pP2f(21.5)      ...     ...
  6   2  21.5  22.5    2   2   f   f           ...    9897.852731          ...   15912.3569   8.088688E-1   1.183992E-8   pP2f(22.5)      ...     ...
  6   2  22.5  23.5    2   2   f   f           ...    9748.968395          ...   16637.6706   8.070884E-1   1.220051E-8   pP2f(23.5)      ...     ...
  6   2  23.5  24.5    2   2   f   f           ...    9595.485838          ...   17385.2714   8.050089E-1   1.258333E-8   pP2f(24.5)      ...     ...
  6   2  24.5  25.5    2   2   f   f           ...    9437.393056          ...   18154.2544   8.026062E-1   1.299041E-8   pP2f(25.5)      ...     ...
  6   2   1.5   0.5    2   2   f   f           ...   12029.368185          ...    7098.9694   3.371459E-1   6.985862E-9    rR2f(0.5)      ...     ...
  6   2   2.5   1.5    2   2   f   f           ...   12050.327962          ...    7155.2808   3.849331E-1   5.961239E-9    rR2f(1.5)      ...     ...
  6   2   3.5   2.5    2   2   f   f           ...   12064.611139          ...    7248.4227   3.908075E-1   5.367014E-9    rR2f(2.5)      ...     ...
  6   2   4.5   3.5    2   2   f   f           ...   12072.412868          ...    7377.6756   3.824106E-1   4.917105E-9    rR2f(3.5)      ...     ...
  6   2   5.5   4.5    2   2   f   f           ...   12073.925146          ...    7542.3301   3.674135E-1   4.534163E-9    rR2f(4.5)      ...     ...
  6   2   6.5   5.5    2   2   f   f           ...   12069.292800          ...    7741.7441   3.488774E-1   4.189032E-9    rR2f(5.5)      ...     ...
  6   2   7.5   6.5    2   2   f   f           ...   12058.609863          ...    7975.3425   3.282883E-1   3.868215E-9    rR2f(6.5)      ...     ...
  6   2   8.5   7.5    2   2   f   f           ...   12041.930589          ...    8242.5960   3.064847E-1   3.564732E-9    rR2f(7.5)      ...     ...
  6   2   9.5   8.5    2   2   f   f           ...   12019.281744          ...    8542.9982   2.840114E-1   3.274869E-9    rR2f(8.5)      ...     ...
  6   2  10.5   9.5    2   2   f   f           ...   11990.672079          ...    8876.0474   2.612504E-1   2.996542E-9    rR2f(9.5)      ...     ...
  6   2  11.5  10.5    2   2   f   f           ...   11956.098723          ...    9241.2342   2.384932E-1   2.728622E-9   rR2f(10.5)      ...     ...
  6   2  12.5  11.5    2   2   f   f           ...   11915.551208          ...    9638.0323   2.159867E-1   2.470692E-9   rR2f(11.5)      ...     ...
  6   2  13.5  12.5    2   2   f   f           ...   11869.013898          ...   10065.8933   1.939414E-1   2.222714E-9   rR2f(12.5)      ...     ...
  6   2  14.5  13.5    2   2   f   f           ...   11816.467368          ...   10524.2429   1.725455E-1   1.984949E-9   rR2f(13.5)      ...     ...
  6   2  15.5  14.5    2   2   f   f           ...   11757.889114          ...   11012.4788   1.519691E-1   1.757855E-9   rR2f(14.5)      ...     ...
  6   2  16.5  15.5    2   2   f   f           ...   11693.253814          ...   11529.9696   1.323642E-1   1.542007E-9   rR2f(15.5)      ...     ...
  6   2  17.5  16.5    2   2   f   f           ...   11622.533303          ...   12076.0546   1.138667E-1   1.338063E-9   rR2f(16.5)      ...     ...
  6   2  18.5  17.5    2   2   f   f           ...   11545.696340          ...   12650.0432   9.659160E-2   1.146669E-9   rR2f(17.5)      ...     ...
  6   2  19.5  18.5    2   2   f   f           ...   11462.708237          ...   13251.2157   8.063370E-2  9.684479E-10   rR2f(18.5)      ...     ...
  6   2  20.5  19.5    2   2   f   f           ...   11373.530370          ...   13878.8235   6.606330E-2  8.039272E-10   rR2f(19.5)      ...     ...
  6   2  21.5  20.5    2   2   f   f           ...   11278.119604          ...   14532.0900   5.292670E-2  6.535255E-10   rR2f(20.5)      ...     ...
  6   2  22.5  21.5    2   2   f   f           ...   11176.427650          ...   15210.2113   4.124630E-2  5.175376E-10   rR2f(21.5)      ...     ...
  6   2  23.5  22.5    2   2   f   f           ...   11068.400336          ...   15912.3569   3.102520E-2  3.961740E-10   rR2f(22.5)      ...     ...
  6   2  24.5  23.5    2   2   f   f           ...   10953.976829          ...   16637.6706   2.225240E-2  2.896141E-10   rR2f(23.5)      ...     ...
  6   3   1.5   2.5    1   1   e   e           ...    8666.483622          ...   10285.3735   5.446247E+0   7.247329E-8    pP1e(2.5)      ...     ...
  6   3   2.5   3.5    1   1   e   e           ...    8626.993297          ...   10390.8013   6.663359E+0   1.006684E-7    pP1e(3.5)      ...     ...
  6   3   3.5   4.5    1   1   e   e           ...    8583.325738          ...   10527.1861   7.180363E+0   1.168915E-7    pP1e(4.5)      ...     ...
  6   3   4.5   5.5    1   1   e   e           ...    8535.480786          ...   10694.7548   7.490613E+0   1.284511E-7    pP1e(5.5)      ...     ...
  6   3   5.5   6.5    1   1   e   e           ...    8483.510591          ...   10893.5962   7.717254E+0   1.377915E-7    pP1e(6.5)      ...     ...
  6   3   6.5   7.5    1   1   e   e           ...    8427.488220          ...   11123.6771   7.901220E+0   1.459364E-7    pP1e(7.5)      ...     ...
  6   3   7.5   8.5    1   1   e   e           ...    8367.490913          ...   11384.8622   8.058696E+0   1.533838E-7    pP1e(8.5)      ...     ...
  6   3   8.5   9.5    1   1   e   e           ...    8303.592996          ...   11676.9312   8.196900E+0   1.604050E-7    pP1e(9.5)      ...     ...
  6   3   9.5  10.5    1   1   e   e           ...    8235.863625          ...   11999.5927   8.319343E+0   1.671613E-7   pP1e(10.5)      ...     ...
  6   3  10.5  11.5    1   1   e   e           ...    8164.366537          ...   12352.4935   8.427848E+0   1.737564E-7   pP1e(11.5)      ...     ...
  6   3  11.5  12.5    1   1   e   e           ...    8089.160436          ...   12735.2259   8.523425E+0   1.802615E-7   pP1e(12.5)      ...     ...
  6   3  12.5  13.5    1   1   e   e           ...    8010.299480          ...   13147.3331   8.606707E+0   1.867293E-7   pP1e(13.5)      ...     ...
  6   3  13.5  14.5    1   1   e   e           ...    7927.833640          ...   13588.3129   8.678244E+0   1.932045E-7   pP1e(14.5)      ...     ...
  6   3  14.5  15.5    1   1   e   e           ...    7841.808914          ...   14057.6206   8.738506E+0   1.997256E-7   pP1e(15.5)      ...     ...
  6   3  15.5  16.5    1   1   e   e           ...    7752.267380          ...   14554.6722   8.787976E+0   2.063290E-7   pP1e(16.5)      ...     ...
  6   3  16.5  17.5    1   1   e   e           ...    7659.247140          ...   15078.8456   8.827028E+0   2.130475E-7   pP1e(17.5)      ...     ...
  6   3  17.5  18.5    1   1   e   e           ...    7562.782152          ...   15629.4832   8.856389E+0   2.199227E-7   pP1e(18.5)      ...     ...
  6   3  18.5  19.5    1   1   e   e           ...    7462.901994          ...   16205.8927   8.876800E+0   2.269981E-7   pP1e(19.5)      ...     ...
  6   3  19.5  20.5    1   1   e   e           ...    7359.631582          ...   16807.3492   8.889284E+0   2.343274E-7   pP1e(20.5)      ...     ...
  6   3  20.5  21.5    1   1   e   e           ...    7252.990830          ...   17433.0961   8.894670E+0   2.419635E-7   pP1e(21.5)      ...     ...
  6   3  21.5  22.5    1   1   e   e           ...    7142.994296          ...   18082.3462   8.894412E+0   2.499823E-7   pP1e(22.5)      ...     ...
  6   3  22.5  23.5    1   1   e   e           ...    7029.650810          ...   18754.2831   8.889663E+0   2.584593E-7   pP1e(23.5)      ...     ...
  6   3  23.5  24.5    1   1   e   e           ...    6912.963087          ...   19448.0620   8.882325E+0   2.675021E-7   pP1e(24.5)      ...     ...
  6   3  24.5  25.5    1   1   e   e           ...    6792.927346          ...   20162.8103   8.873850E+0   2.772187E-7   pP1e(25.5)      ...     ...
  6   3   2.5   1.5    1   1   e   e           ...    8807.249273          ...   10210.5453   3.094384E+0   8.971037E-8    rR1e(1.5)      ...     ...
  6   3   3.5   2.5    1   1   e   e           ...    8825.138368          ...   10285.3735   3.976715E+0   1.020652E-7    rR1e(2.5)      ...     ...
  6   3   4.5   3.5    1   1   e   e           ...    8839.434270          ...   10390.8013   4.257241E+0   1.021050E-7    rR1e(3.5)      ...     ...
  6   3   5.5   4.5    1   1   e   e           ...    8849.920674          ...   10527.1861   4.300067E+0   9.877237E-8    rR1e(4.5)      ...     ...
  6   3   6.5   5.5    1   1   e   e           ...    8856.410590          ...   10694.7548   4.228062E+0   9.428235E-8    rR1e(5.5)      ...     ...
  6   3   7.5   6.5    1   1   e   e           ...    8858.756909          ...   10893.5962   4.093280E+0   8.936667E-8    rR1e(6.5)      ...     ...
  6   3   8.5   7.5    1   1   e   e           ...    8856.847081          ...   11123.6771   3.921371E+0   8.431210E-8    rR1e(7.5)      ...     ...
  6   3   9.5   8.5    1   1   e   e           ...    8850.594138          ...   11384.8622   3.726478E+0   7.924447E-8    rR1e(8.5)      ...     ...
  6   3  10.5   9.5    1   1   e   e           ...    8839.928810          ...   11676.9312   3.517150E+0   7.422390E-8    rR1e(9.5)      ...     ...
  6   3  11.5  10.5    1   1   e   e           ...    8824.793685          ...   11999.5927   3.298991E+0   6.928166E-8   rR1e(10.5)      ...     ...
  6   3  12.5  11.5    1   1   e   e           ...    8805.139140          ...   12352.4935   3.075919E+0   6.443507E-8   rR1e(11.5)      ...     ...
  6   3  13.5  12.5    1   1   e   e           ...    8780.920559          ...   12735.2259   2.850884E+0   5.969554E-8   rR1e(12.5)      ...     ...
  6   3  14.5  13.5    1   1   e   e           ...    8752.096378          ...   13147.3331   2.626172E+0   5.507062E-8   rR1e(13.5)      ...     ...
  6   3  15.5  14.5    1   1   e   e           ...    8718.626688          ...   13588.3129   2.403670E+0   5.056676E-8   rR1e(14.5)      ...     ...
  6   3  16.5  15.5    1   1   e   e           ...    8680.472156          ...   14057.6206   2.184981E+0   4.618997E-8   rR1e(15.5)      ...     ...
  6   3  17.5  16.5    1   1   e   e           ...    8637.593171          ...   14554.6722   1.971514E+0   4.194650E-8   rR1e(16.5)      ...     ...
  6   3  18.5  17.5    1   1   e   e           ...    8589.949102          ...   15078.8456   1.764510E+0   3.784267E-8   rR1e(17.5)      ...     ...
  6   3  19.5  18.5    1   1   e   e           ...    8537.497645          ...   15629.4832   1.565132E+0   3.388628E-8   rR1e(18.5)      ...     ...
  6   3  20.5  19.5    1   1   e   e           ...    8480.194196          ...   16205.8927   1.374425E+0   3.008545E-8   rR1e(19.5)      ...     ...
  6   3  21.5  20.5    1   1   e   e           ...    8417.991256          ...   16807.3492   1.193359E+0   2.644937E-8   rR1e(20.5)      ...     ...
  6   3  22.5  21.5    1   1   e   e           ...    8350.837834          ...   17433.0961   1.022827E+0   2.298820E-8   rR1e(21.5)      ...     ...
  6   3  23.5  22.5    1   1   e   e           ...    8278.678855          ...   18082.3462   8.636323E-1   1.971278E-8   rR1e(22.5)      ...     ...
  6   3  24.5  23.5    1   1   e   e           ...    8201.454556          ...   18754.2831   7.164800E-1   1.663446E-8   rR1e(23.5)      ...     ...
  6   3   1.5   2.5    1   2   e   e           ...    8470.330111          ...   10481.5270   3.269050E-2  4.553941E-10   oP12e(2.5)      ...     ...
  6   3   2.5   3.5    1   2   e   e           ...    8412.429351          ...   10605.3652   4.049300E-2  6.433630E-10   oP12e(3.5)      ...     ...
  6   3   3.5   4.5    1   2   e   e           ...    8347.259659          ...   10763.2522   3.903900E-2  6.719834E-10   oP12e(4.5)      ...     ...
  6   3   4.5   5.5    1   2   e   e           ...    8275.661702          ...   10954.5738   3.436480E-2  6.268806E-10   oP12e(5.5)      ...     ...
  6   3   5.5   6.5    1   2   e   e           ...    8198.337178          ...   11178.7696   2.910650E-2  5.564798E-10   oP12e(6.5)      ...     ...
  6   3   6.5   7.5    1   2   e   e           ...    8115.847796          ...   11435.3175   2.429270E-2  4.838088E-10   oP12e(7.5)      ...     ...
  6   3   7.5   8.5    1   2   e   e           ...    8028.637548          ...   11723.7155   2.022190E-2  4.180647E-10   oP12e(8.5)      ...     ...
  6   3   8.5   9.5    1   2   e   e           ...    7937.059203          ...   12043.4650   1.689510E-2  3.618610E-10   oP12e(9.5)      ...     ...
  6   3   9.5  10.5    1   2   e   e           ...    7841.397364          ...   12394.0590   1.421260E-2  3.150298E-10  oP12e(10.5)      ...     ...
  6   3  10.5  11.5    1   2   e   e           ...    7741.886272          ...   12774.9737   1.205640E-2  2.764351E-10  oP12e(11.5)      ...     ...
  6   3  11.5  12.5    1   2   e   e           ...    7638.722804          ...   13185.6636   1.031920E-2  2.447373E-10  oP12e(12.5)      ...     ...
  6   3  12.5  13.5    1   2   e   e           ...    7532.075716          ...   13625.5569   8.913100E-3  2.187119E-10  oP12e(13.5)      ...     ...
  6   3  13.5  14.5    1   2   e   e           ...    7422.092129          ...   14094.0544   7.767500E-3  1.972982E-10  oP12e(14.5)      ...     ...
  6   3  14.5  15.5    1   2   e   e           ...    7308.902039          ...   14590.5275   6.828000E-3  1.796463E-10  oP12e(15.5)      ...     ...
  6   3  15.5  16.5    1   2   e   e           ...    7192.621443          ...   15114.3181   6.051700E-3  1.650562E-10  oP12e(16.5)      ...     ...
  6   3  16.5  17.5    1   2   e   e           ...    7073.354484          ...   15664.7383   5.407000E-3  1.530170E-10  oP12e(17.5)      ...     ...
  6   3  17.5  18.5    1   2   e   e           ...    6951.194905          ...   16241.0704   4.868500E-3  1.431044E-10  oP12e(18.5)      ...     ...
  6   3  18.5  19.5    1   2   e   e           ...    6826.227017          ...   16842.5677   4.417000E-3  1.350042E-10  oP12e(19.5)      ...     ...
  6   3  19.5  20.5    1   2   e   e           ...    6698.526314          ...   17468.4545   4.036400E-3  1.284411E-10  oP12e(20.5)      ...     ...
  6   3  20.5  21.5    1   2   e   e           ...    6568.159852          ...   18117.9271   3.715900E-3  1.232625E-10  oP12e(21.5)      ...     ...
  6   3  21.5  22.5    1   2   e   e           ...    6435.186441          ...   18790.1541   3.445000E-3  1.192943E-10  oP12e(22.5)      ...     ...
  6   3  22.5  23.5    1   2   e   e           ...    6299.656730          ...   19484.2772   3.217400E-3  1.164785E-10  oP12e(23.5)      ...     ...
  6   3  23.5  24.5    1   2   e   e           ...    6161.613213          ...   20199.4118   3.026100E-3  1.147158E-10  oP12e(24.5)      ...     ...
  6   3  24.5  25.5    1   2   e   e           ...    6021.090191          ...   20934.6475   2.866700E-3  1.139873E-10  oP12e(25.5)      ...     ...
  6   3   1.5   0.5    1   2   e   e           ...    8613.239539          ...   10338.6176   1.002439E-1   4.051470E-9   qR12e(0.5)      ...     ...
  6   3   2.5   1.5    1   2   e   e           ...    8625.397705          ...   10392.3969   5.185300E-2   1.567345E-9   qR12e(1.5)      ...     ...
  6   3   3.5   2.5    1   2   e   e           ...    8628.984856          ...   10481.5270   2.738270E-2  7.351117E-10   qR12e(2.5)      ...     ...
  6   3   4.5   3.5    1   2   e   e           ...    8624.870323          ...   10605.3652   1.426040E-2  3.592480E-10   qR12e(3.5)      ...     ...
  6   3   5.5   4.5    1   2   e   e           ...    8613.854595          ...   10763.2522   7.331500E-3  1.777611E-10   qR12e(4.5)      ...     ...
  6   3   6.5   5.5    1   2   e   e           ...    8596.591506          ...   10954.5738   3.736200E-3  8.842643E-11   qR12e(5.5)      ...     ...
  6   3   7.5   6.5    1   2   e   e           ...    8573.583496          ...   11178.7696   1.889200E-3  4.403549E-11   qR12e(6.5)      ...     ...
  6   3   8.5   7.5    1   2   e   e           ...    8545.206657          ...   11435.3175   9.453000E-4  2.183407E-11   qR12e(7.5)      ...     ...
  6   3   9.5   8.5    1   2   e   e           ...    8511.740772          ...   11723.7155   4.653000E-4  1.069822E-11   qR12e(8.5)      ...     ...
  6   3  10.5   9.5    1   2   e   e           ...    8473.395017          ...   12043.4650   2.230000E-4  5.122010E-12   qR12e(9.5)      ...     ...
  6   3  11.5  10.5    1   2   e   e           ...    8430.327424          ...   12394.0590   1.027000E-4  2.363349E-12  qR12e(10.5)      ...     ...
  6   3  12.5  11.5    1   2   e   e           ...    8382.658876          ...   12774.9737   4.442000E-5  1.026679E-12  qR12e(11.5)      ...     ...
  6   3  13.5  12.5    1   2   e   e           ...    8330.482926          ...   13185.6636   1.745000E-5  4.059733E-13  qR12e(12.5)      ...     ...
  6   3  14.5  13.5    1   2   e   e           ...    8273.872614          ...   13625.5569   5.849000E-6  1.372413E-13  qR12e(13.5)      ...     ...
  6   3  15.5  14.5    1   2   e   e           ...    8212.885176          ...   14094.0544   1.451000E-6  3.440031E-14  qR12e(14.5)      ...     ...
  6   3  16.5  15.5    1   2   e   e           ...    8147.565282          ...   14590.5275   1.632000E-7  3.916076E-15  qR12e(15.5)      ...     ...
  6   3  17.5  16.5    1   2   e   e           ...    8077.947234          ...   15114.3181   6.324000E-9  1.538407E-16  qR12e(16.5)      ...     ...
  6   3  18.5  17.5    1   2   e   e           ...    8004.056446          ...   15664.7383   1.020000E-7  2.519525E-15  qR12e(17.5)      ...     ...
  6   3  19.5  18.5    1   2   e   e           ...    7925.910399          ...   16241.0704   1.353000E-7  3.398863E-15  qR12e(18.5)      ...     ...
  6   3  20.5  19.5    1   2   e   e           ...    7843.519219          ...   16842.5677   7.064000E-8  1.807490E-15  qR12e(19.5)      ...     ...
  6   3  21.5  20.5    1   2   e   e           ...    7756.885988          ...   17468.4545   1.884000E-9  4.917759E-17  qR12e(20.5)      ...     ...
  6   3  22.5  21.5    1   2   e   e           ...    7666.006856          ...   18117.9271   7.662000E-8  2.043462E-15  qR12e(21.5)      ...     ...
  6   3  23.5  22.5    1   2   e   e           ...    7570.871000          ...   18790.1541   4.606000E-7  1.257110E-14  qR12e(22.5)      ...     ...
  6   3  24.5  23.5    1   2   e   e           ...    7471.460475          ...   19484.2772   1.328000E-6  3.715126E-14  qR12e(23.5)      ...     ...
  6   3   0.5   1.5    2   1   e   e           ...    8871.049813          ...   10210.5453   1.837548E-1   1.750316E-9   qP21e(1.5)      ...     ...
  6   3   1.5   2.5    2   1   e   e           ...    8842.774374          ...   10285.3735   1.156673E-1   1.478427E-9   qP21e(2.5)      ...     ...
  6   3   2.5   3.5    2   1   e   e           ...    8814.593600          ...   10390.8013   8.651480E-2   1.252001E-9   qP21e(3.5)      ...     ...
  6   3   3.5   4.5    2   1   e   e           ...    8785.676492          ...   10527.1861   6.670050E-2   1.036398E-9   qP21e(4.5)      ...     ...
  6   3   4.5   5.5    2   1   e   e           ...    8755.274627          ...   10694.7548   5.188950E-2  8.457002E-10   qP21e(5.5)      ...     ...
  6   3   5.5   6.5    2   1   e   e           ...    8722.779429          ...   10893.5962   4.071990E-2  6.877140E-10   qP21e(6.5)      ...     ...
  6   3   6.5   7.5    2   1   e   e           ...    8687.722760          ...   11123.6771   3.232070E-2  5.617391E-10   qP21e(7.5)      ...     ...
  6   3   7.5   8.5    2   1   e   e           ...    8649.754185          ...   11384.8622   2.599850E-2  4.630693E-10   qP21e(8.5)      ...     ...
  6   3   8.5   9.5    2   1   e   e           ...    8608.613960          ...   11676.9312   2.121150E-2  3.861937E-10   qP21e(9.5)      ...     ...
  6   3   9.5  10.5    2   1   e   e           ...    8564.109410          ...   11999.5927   1.755340E-2  3.261834E-10  qP21e(10.5)      ...     ...
  6   3  10.5  11.5    2   1   e   e           ...    8516.096526          ...   12352.4935   1.472650E-2  2.790536E-10  qP21e(11.5)      ...     ...
  6   3  11.5  12.5    2   1   e   e           ...    8464.466315          ...   12735.2259   1.251590E-2  2.417456E-10  qP21e(12.5)      ...     ...
  6   3  12.5  13.5    2   1   e   e           ...    8409.134872          ...   13147.3331   1.076570E-2  2.119399E-10  qP21e(13.5)      ...     ...
  6   3  13.5  14.5    2   1   e   e           ...    8350.036177          ...   13588.3129   9.364300E-3  1.879287E-10  qP21e(14.5)      ...     ...
  6   3  14.5  15.5    2   1   e   e           ...    8287.116828          ...   14057.6206   8.229600E-3  1.684228E-10  qP21e(15.5)      ...     ...
  6   3  15.5  16.5    2   1   e   e           ...    8220.332135          ...   14554.6722   7.302400E-3  1.524810E-10  qP21e(16.5)      ...     ...
  6   3  16.5  17.5    2   1   e   e           ...    8149.643167          ...   15078.8456   6.536400E-3  1.393463E-10  qP21e(17.5)      ...     ...
  6   3  17.5  18.5    2   1   e   e           ...    8075.014470          ...   15629.4832   5.898600E-3  1.284810E-10  qP21e(18.5)      ...     ...
  6   3  18.5  19.5    2   1   e   e           ...    7996.412258          ...   16205.8927   5.363100E-3  1.194557E-10  qP21e(19.5)      ...     ...
  6   3  19.5  20.5    2   1   e   e           ...    7913.802944          ...   16807.3492   4.911300E-3  1.119681E-10  qP21e(20.5)      ...     ...
  6   3  20.5  21.5    2   1   e   e           ...    7827.151913          ...   17433.0961   4.526600E-3  1.057350E-10  qP21e(21.5)      ...     ...
  6   3  21.5  22.5    2   1   e   e           ...    7736.422475          ...   18082.3462   4.198600E-3  1.005951E-10  qP21e(22.5)      ...     ...
  6   3  22.5  23.5    2   1   e   e           ...    7641.574947          ...   18754.2831   3.916600E-3  9.636466E-11  qP21e(23.5)      ...     ...
  6   3  23.5  24.5    2   1   e   e           ...    7542.565836          ...   19448.0620   3.674800E-3  9.296607E-11  qP21e(24.5)      ...     ...
  6   3  24.5  25.5    2   1   e   e           ...    7439.347092          ...   20162.8103   3.466900E-3  9.030173E-11  qP21e(25.5)      ...     ...
  6   3   2.5   1.5    2   1   e   e           ...    8994.849576          ...   10210.5453   1.584100E-3  4.402950E-11   sR21e(1.5)      ...     ...
  6   3   3.5   2.5    2   1   e   e           ...    9027.489121          ...   10285.3735   7.481000E-4  1.834941E-11   sR21e(2.5)      ...     ...
  6   3   4.5   3.5    2   1   e   e           ...    9059.228111          ...   10390.8013   1.190000E-4  2.717267E-12   sR21e(3.5)      ...     ...
  6   3   5.5   4.5    2   1   e   e           ...    9089.189512          ...   10527.1861   9.921000E-6  2.160450E-13   sR21e(4.5)      ...     ...
  6   3   6.5   5.5    2   1   e   e           ...    9116.645130          ...   10694.7548   1.866000E-4  3.926866E-12   sR21e(5.5)      ...     ...
  6   3   7.5   6.5    2   1   e   e           ...    9141.020182          ...   10893.5962   4.405000E-4  9.032465E-12   sR21e(6.5)      ...     ...
  6   3   8.5   7.5    2   1   e   e           ...    9161.868045          ...   11123.6771   6.676000E-4  1.341401E-11   sR21e(7.5)      ...     ...
  6   3   9.5   8.5    2   1   e   e           ...    9178.839923          ...   11384.8622   8.336000E-4  1.648152E-11   sR21e(8.5)      ...     ...
  6   3  10.5   9.5    2   1   e   e           ...    9191.658800          ...   11676.9312   9.372000E-4  1.829342E-11   sR21e(9.5)      ...     ...
  6   3  11.5  10.5    2   1   e   e           ...    9200.099564          ...   11999.5927   9.888000E-4  1.910600E-11  sR21e(10.5)      ...     ...
  6   3  12.5  11.5    2   1   e   e           ...    9203.974533          ...   12352.4935   1.001100E-3  1.919316E-11  sR21e(11.5)      ...     ...
  6   3  13.5  12.5    2   1   e   e           ...    9203.123095          ...   12735.2259   9.857000E-4  1.878956E-11  sR21e(12.5)      ...     ...
  6   3  14.5  13.5    2   1   e   e           ...    9197.404292          ...   13147.3331   9.515000E-4  1.806755E-11  sR21e(13.5)      ...     ...
  6   3  15.5  14.5    2   1   e   e           ...    9186.691442          ...   13588.3129   9.052000E-4  1.715192E-11  sR21e(14.5)      ...     ...
  6   3  16.5  15.5    2   1   e   e           ...    9170.868183          ...   14057.6206   8.517000E-4  1.613067E-11  sR21e(15.5)      ...     ...
  6   3  17.5  16.5    2   1   e   e           ...    9149.825489          ...   14554.6722   7.944000E-4  1.506243E-11  sR21e(16.5)      ...     ...
  6   3  18.5  17.5    2   1   e   e           ...    9123.459366          ...   15078.8456   7.355000E-4  1.398307E-11  sR21e(17.5)      ...     ...
  6   3  19.5  18.5    2   1   e   e           ...    9091.669007          ...   15629.4832   6.766000E-4  1.291751E-11  sR21e(18.5)      ...     ...
  6   3  20.5  19.5    2   1   e   e           ...    9054.355280          ...   16205.8927   6.187000E-4  1.187988E-11  sR21e(19.5)      ...     ...
  6   3  21.5  20.5    2   1   e   e           ...    9011.419435          ...   16807.3492   5.626000E-4  1.088114E-11  sR21e(20.5)      ...     ...
  6   3  22.5  21.5    2   1   e   e           ...    8962.761971          ...   17433.0961   5.085000E-4  9.921335E-12  sR21e(21.5)      ...     ...
  6   3  23.5  22.5    2   1   e   e           ...    8908.281604          ...   18082.3462   4.568000E-4  9.004910E-12  sR21e(22.5)      ...     ...
  6   3  24.5  23.5    2   1   e   e           ...    8847.874302          ...   18754.2831   4.077000E-4  8.132973E-12  sR21e(23.5)      ...     ...
  6   3   0.5   1.5    2   2   e   e           ...    8689.198245          ...   10392.3969   8.622029E+0   8.560080E-8    pP2e(1.5)      ...     ...
  6   3   1.5   2.5    2   2   e   e           ...    8646.620862          ...   10481.5270   8.036253E+0   1.074304E-7    pP2e(2.5)      ...     ...
  6   3   2.5   3.5    2   2   e   e           ...    8600.029654          ...   10605.3652   7.910245E+0   1.202566E-7    pP2e(3.5)      ...     ...
  6   3   3.5   4.5    2   2   e   e           ...    8549.610413          ...   10763.2522   7.928082E+0   1.300838E-7    pP2e(4.5)      ...     ...
  6   3   4.5   5.5    2   2   e   e           ...    8495.455543          ...   10954.5738   8.002008E+0   1.385167E-7    pP2e(5.5)      ...     ...
  6   3   5.5   6.5    2   2   e   e           ...    8437.606016          ...   11178.7696   8.098310E+0   1.461729E-7    pP2e(6.5)      ...     ...
  6   3   6.5   7.5    2   2   e   e           ...    8376.082336          ...   11435.3175   8.201697E+0   1.533514E-7    pP2e(7.5)      ...     ...
  6   3   7.5   8.5    2   2   e   e           ...    8310.900820          ...   11723.7155   8.304515E+0   1.602224E-7    pP2e(8.5)      ...     ...
  6   3   8.5   9.5    2   2   e   e           ...    8242.080167          ...   12043.4650   8.402640E+0   1.668946E-7    pP2e(9.5)      ...     ...
  6   3   9.5  10.5    2   2   e   e           ...    8169.643149          ...   12394.0590   8.493713E+0   1.734429E-7   pP2e(10.5)      ...     ...
  6   3  10.5  11.5    2   2   e   e           ...    8093.616262          ...   12774.9737   8.576322E+0   1.799223E-7   pP2e(11.5)      ...     ...
  6   3  11.5  12.5    2   2   e   e           ...    8014.028683          ...   13185.6636   8.649632E+0   1.863766E-7   pP2e(12.5)      ...     ...
  6   3  12.5  13.5    2   2   e   e           ...    7930.911108          ...   13625.5569   8.713267E+0   1.928448E-7   pP2e(13.5)      ...     ...
  6   3  13.5  14.5    2   2   e   e           ...    7844.294665          ...   14094.0544   8.767098E+0   1.993621E-7   pP2e(14.5)      ...     ...
  6   3  14.5  15.5    2   2   e   e           ...    7754.209953          ...   14590.5275   8.811207E+0   2.059630E-7   pP2e(15.5)      ...     ...
  6   3  15.5  16.5    2   2   e   e           ...    7660.686198          ...   15114.3181   8.845686E+0   2.126792E-7   pP2e(16.5)      ...     ...
  6   3  16.5  17.5    2   2   e   e           ...    7563.750511          ...   15664.7383   8.871062E+0   2.195510E-7   pP2e(17.5)      ...     ...
  6   3  17.5  18.5    2   2   e   e           ...    7463.427224          ...   16241.0704   8.887934E+0   2.266214E-7   pP2e(18.5)      ...     ...
  6   3  18.5  19.5    2   2   e   e           ...    7359.737280          ...   16842.5677   8.897226E+0   2.339437E-7   pP2e(19.5)      ...     ...
  6   3  19.5  20.5    2   2   e   e           ...    7252.697676          ...   17468.4545   8.899685E+0   2.415705E-7   pP2e(20.5)      ...     ...
  6   3  20.5  21.5    2   2   e   e           ...    7142.320935          ...   18117.9271   8.896707E+0   2.495772E-7   pP2e(21.5)      ...     ...
  6   3  21.5  22.5    2   2   e   e           ...    7028.614620          ...   18790.1541   8.889399E+0   2.580391E-7   pP2e(22.5)      ...     ...
  6   3  22.5  23.5    2   2   e   e           ...    6911.580867          ...   19484.2772   8.879628E+0   2.670634E-7   pP2e(23.5)      ...     ...
  6   3  23.5  24.5    2   2   e   e           ...    6791.215963          ...   20199.4118   8.868824E+0   2.767578E-7   pP2e(24.5)      ...     ...
  6   3  24.5  25.5    2   2   e   e           ...    6667.509938          ...   20934.6475   8.858712E+0   2.872550E-7   pP2e(25.5)      ...     ...
  6   3   1.5   0.5    2   2   e   e           ...    8789.530290          ...   10338.6176   3.848243E+0   1.493547E-7    rR2e(0.5)      ...     ...
  6   3   2.5   1.5    2   2   e   e           ...    8812.998008          ...   10392.3969   4.428357E+0   1.282166E-7    rR2e(1.5)      ...     ...
  6   3   3.5   2.5    2   2   e   e           ...    8831.335610          ...   10481.5270   4.536061E+0   1.162579E-7    rR2e(2.5)      ...     ...
  6   3   4.5   3.5    2   2   e   e           ...    8844.664164          ...   10605.3652   4.482384E+0   1.073777E-7    rR2e(3.5)      ...     ...
  6   3   5.5   4.5    2   2   e   e           ...    8853.123433          ...   10763.2522   4.353344E+0   9.992380E-8    rR2e(4.5)      ...     ...
  6   3   6.5   5.5    2   2   e   e           ...    8856.826045          ...   10954.5738   4.182973E+0   9.326815E-8    rR2e(5.5)      ...     ...
  6   3   7.5   6.5    2   2   e   e           ...    8855.846768          ...   11178.7696   3.987809E+0   8.712120E-8    rR2e(6.5)      ...     ...
  6   3   8.5   7.5    2   2   e   e           ...    8850.227621          ...   11435.3175   3.777113E+0   8.133198E-8    rR2e(7.5)      ...     ...
  6   3   9.5   8.5    2   2   e   e           ...    8839.986558          ...   11723.7155   3.556675E+0   7.581519E-8    rR2e(8.5)      ...     ...
  6   3  10.5   9.5    2   2   e   e           ...    8825.125007          ...   12043.4650   3.330466E+0   7.052023E-8    rR2e(9.5)      ...     ...
  6   3  11.5  10.5    2   2   e   e           ...    8805.633303          ...   12394.0590   3.101402E+0   6.541588E-8   rR2e(10.5)      ...     ...
  6   3  12.5  11.5    2   2   e   e           ...    8781.494268          ...   12774.9737   2.871796E+0   6.048345E-8   rR2e(11.5)      ...     ...
  6   3  13.5  12.5    2   2   e   e           ...    8752.685463          ...   13185.6636   2.643525E+0   5.571129E-8   rR2e(12.5)      ...     ...
  6   3  14.5  13.5    2   2   e   e           ...    8719.180528          ...   13625.5569   2.418196E+0   5.109297E-8   rR2e(13.5)      ...     ...
  6   3  15.5  14.5    2   2   e   e           ...    8680.949931          ...   14094.0544   2.197224E+0   4.662580E-8   rR2e(14.5)      ...     ...
  6   3  16.5  15.5    2   2   e   e           ...    8637.961308          ...   14590.5275   1.981886E+0   4.230998E-8   rR2e(15.5)      ...     ...
  6   3  17.5  16.5    2   2   e   e           ...    8590.179552          ...   15114.3181   1.773330E+0   3.814753E-8   rR2e(16.5)      ...     ...
  6   3  18.5  17.5    2   2   e   e           ...    8537.566710          ...   15664.7383   1.572650E+0   3.414308E-8   rR2e(17.5)      ...     ...
  6   3  19.5  18.5    2   2   e   e           ...    8480.081761          ...   16241.0704   1.380842E+0   3.030247E-8   rR2e(18.5)      ...     ...
  6   3  20.5  19.5    2   2   e   e           ...    8417.680302          ...   16842.5677   1.198839E+0   2.663318E-8   rR2e(19.5)      ...     ...
  6   3  21.5  20.5    2   2   e   e           ...    8350.314167          ...   17468.4545   1.027504E+0   2.314403E-8   rR2e(20.5)      ...     ...
  6   3  22.5  21.5    2   2   e   e           ...    8277.930994          ...   18117.9271   8.676198E-1   1.984489E-8   rR2e(21.5)      ...     ...
  6   3  23.5  22.5    2   2   e   e           ...    8200.473749          ...   18790.1541   7.198730E-1   1.674631E-8   rR2e(22.5)      ...     ...
  6   3  24.5  23.5    2   2   e   e           ...    8117.880222          ...   19484.2772   5.848273E-1   1.385890E-8   rR2e(23.5)      ...     ...
  6   3   1.5   1.5    1   1   e   f           ...    8741.268650          ...   10210.5884   7.295768E+0   1.431462E-7    qQ1f(1.5)      ...     ...
  6   3   2.5   2.5    1   1   e   f           ...    8732.262513          ...   10285.5321   2.990519E+0   5.879640E-8    qQ1f(2.5)      ...     ...
  6   3   3.5   3.5    1   1   e   f           ...    8719.352041          ...   10391.1598   1.579583E+0   3.114811E-8    qQ1f(3.5)      ...     ...
  6   3   4.5   4.5    1   1   e   f           ...    8702.405675          ...   10527.8299   9.551402E-1   1.890803E-8    qQ1f(4.5)      ...     ...
  6   3   5.5   5.5    1   1   e   f           ...    8681.342016          ...   10695.7648   6.299623E-1   1.253137E-8    qQ1f(5.5)      ...     ...
  6   3   6.5   6.5    1   1   e   f           ...    8656.117659          ...   10895.0477   4.419155E-1   8.842003E-9    qQ1f(6.5)      ...     ...
  6   3   7.5   7.5    1   1   e   f           ...    8626.713346          ...   11125.6397   3.247361E-1   6.541805E-9    qQ1f(7.5)      ...     ...
  6   3   8.5   8.5    1   1   e   f           ...    8593.123854          ...   11387.4004   2.474593E-1   5.024113E-9    qQ1f(8.5)      ...     ...
  6   3   9.5   9.5    1   1   e   f           ...    8555.351709          ...   11680.1046   1.941607E-1   3.976888E-9    qQ1f(9.5)      ...     ...
  6   3  10.5  10.5    1   1   e   f           ...    8513.403497          ...   12003.4565   1.560362E-1   3.227577E-9   qQ1f(10.5)      ...     ...
  6   3  11.5  11.5    1   1   e   f           ...    8467.287730          ...   12357.0986   1.279282E-1   2.675072E-9   qQ1f(11.5)      ...     ...
  6   3  12.5  12.5    1   1   e   f           ...    8417.013552          ...   12740.6191   1.066700E-1   2.257272E-9   qQ1f(12.5)      ...     ...
  6   3  13.5  13.5    1   1   e   f           ...    8362.589890          ...   13153.5566   9.023900E-2   1.934508E-9   qQ1f(13.5)      ...     ...
  6   3  14.5  14.5    1   1   e   f           ...    8304.024837          ...   13595.4047   7.729840E-2   1.680548E-9   qQ1f(14.5)      ...     ...
  6   3  15.5  15.5    1   1   e   f           ...    8241.325145          ...   14065.6144   6.693900E-2   1.477552E-9   qQ1f(15.5)      ...     ...
  6   3  16.5  16.5    1   1   e   f           ...    8174.495760          ...   14563.5970   5.852680E-2   1.313078E-9   qQ1f(16.5)      ...     ...
  6   3  17.5  17.5    1   1   e   f           ...    8103.539375          ...   15088.7260   5.160930E-2   1.178247E-9   qQ1f(17.5)      ...     ...
  6   3  18.5  18.5    1   1   e   f           ...    8028.455990          ...   15640.3387   4.585770E-2   1.066611E-9   qQ1f(18.5)      ...     ...
  6   3  19.5  19.5    1   1   e   f           ...    7949.242449          ...   16217.7384   4.102860E-2  9.734036E-10   qQ1f(19.5)      ...     ...
  6   3  20.5  20.5    1   1   e   f           ...    7865.891978          ...   16820.1950   3.693900E-2  8.950492E-10   qQ1f(20.5)      ...     ...
  6   3  21.5  21.5    1   1   e   f           ...    7778.393706          ...   17446.9468   3.344960E-2  8.288364E-10   qQ1f(21.5)      ...     ...
  6   3  22.5  22.5    1   1   e   f           ...    7686.732178          ...   18097.2018   3.045270E-2  7.726807E-10   qQ1f(22.5)      ...     ...
  6   3  23.5  23.5    1   1   e   f           ...    7590.886857          ...   18770.1382   2.786420E-2  7.249687E-10   qQ1f(23.5)      ...     ...
  6   3  24.5  24.5    1   1   e   f           ...    7490.831624          ...   19464.9061   2.561780E-2  6.844465E-10   qQ1f(24.5)      ...     ...
  6   3   1.5   1.5    1   2   e   f           ...    8559.231508          ...   10392.6256   1.073799E-1   2.197410E-9   pQ12f(1.5)      ...     ...
  6   3   2.5   2.5    1   2   e   f           ...    8536.018330          ...   10481.7762   1.059780E-1   2.180534E-9   pQ12f(2.5)      ...     ...
  6   3   3.5   3.5    1   2   e   f           ...    8504.961274          ...   10605.5506   9.286880E-2   1.924788E-9   pQ12f(3.5)      ...     ...
  6   3   4.5   4.5    1   2   e   f           ...    8466.947173          ...   10763.2884   7.867130E-2   1.645206E-9   pQ12f(4.5)      ...     ...
  6   3   5.5   5.5    1   2   e   f           ...    8422.726824          ...   10954.3800   6.601330E-2   1.395031E-9   pQ12f(5.5)      ...     ...
  6   3   6.5   6.5    1   2   e   f           ...    8372.894911          ...   11178.2704   5.543760E-2   1.185525E-9   pQ12f(6.5)      ...     ...
  6   3   7.5   7.5    1   2   e   f           ...    8317.909528          ...   11434.4436   4.681510E-2   1.014414E-9   pQ12f(7.5)      ...     ...
  6   3   8.5   8.5    1   2   e   f           ...    8258.121843          ...   11722.4024   3.983290E-2  8.756632E-10   pQ12f(8.5)      ...     ...
  6   3   9.5   9.5    1   2   e   f           ...    8193.803328          ...   12041.6530   3.416980E-2  7.630080E-10   pQ12f(9.5)      ...     ...
  6   3  10.5  10.5    1   2   e   f           ...    8125.167109          ...   12391.6929   2.954950E-2  6.710321E-10  pQ12f(10.5)      ...     ...
  6   3  11.5  11.5    1   2   e   f           ...    8052.383616          ...   12772.0028   2.575010E-2  5.953711E-10  pQ12f(11.5)      ...     ...
  6   3  12.5  12.5    1   2   e   f           ...    7975.591694          ...   13182.0409   2.259870E-2  5.326174E-10  pQ12f(12.5)      ...     ...
  6   3  13.5  13.5    1   2   e   f           ...    7894.906381          ...   13621.2401   1.996190E-2  4.801375E-10  pQ12f(13.5)      ...     ...
  6   3  14.5  14.5    1   2   e   f           ...    7810.424317          ...   14089.0052   1.773720E-2  4.359067E-10  pQ12f(14.5)      ...     ...
  6   3  15.5  15.5    1   2   e   f           ...    7722.227487          ...   14584.7121   1.584510E-2  3.983525E-10  pQ12f(15.5)      ...     ...
  6   3  16.5  16.5    1   2   e   f           ...    7630.385803          ...   15107.7070   1.422370E-2  3.662497E-10  pQ12f(16.5)      ...     ...
  6   3  17.5  17.5    1   2   e   f           ...    7534.958854          ...   15657.3065   1.282500E-2  3.386518E-10  pQ12f(17.5)      ...     ...
  6   3  18.5  18.5    1   2   e   f           ...    7435.997080          ...   16232.7976   1.161110E-2  3.148130E-10  pQ12f(18.5)      ...     ...
  6   3  19.5  19.5    1   2   e   f           ...    7333.542529          ...   16833.4383   1.055200E-2  2.941473E-10  pQ12f(19.5)      ...     ...
  6   3  20.5  20.5    1   2   e   f           ...    7227.629314          ...   17458.4576   9.623200E-3  2.761757E-10  pQ12f(20.5)      ...     ...
  6   3  21.5  21.5    1   2   e   f           ...    7118.283849          ...   18107.0567   8.805600E-3  2.605350E-10  pQ12f(21.5)      ...     ...
  6   3  22.5  22.5    1   2   e   f           ...    7005.524942          ...   18778.4090   8.083200E-3  2.469220E-10  pQ12f(22.5)      ...     ...
  6   3  23.5  23.5    1   2   e   f           ...    6889.363761          ...   19471.6613   7.443300E-3  2.351067E-10  pQ12f(23.5)      ...     ...
  6   3  24.5  24.5    1   2   e   f           ...    6769.803733          ...   20185.9339   6.875000E-3  2.248942E-10  pQ12f(24.5)      ...     ...
  6   3   1.5   1.5    2   1   e   f           ...    8917.559401          ...   10210.5884   4.558930E-2  8.594659E-10   rQ21f(1.5)      ...     ...
  6   3   2.5   2.5    2   1   e   f           ...    8919.862816          ...   10285.5321   4.520360E-2  8.517545E-10   rQ21f(2.5)      ...     ...
  6   3   3.5   3.5    2   1   e   f           ...    8921.702795          ...   10391.1598   3.945130E-2  7.430594E-10   rQ21f(3.5)      ...     ...
  6   3   4.5   4.5    2   1   e   f           ...    8922.199516          ...   10527.8299   3.294650E-2  6.204734E-10   rQ21f(4.5)      ...     ...
  6   3   5.5   5.5    2   1   e   f           ...    8920.610854          ...   10695.7648   2.697410E-2  5.081776E-10   rQ21f(5.5)      ...     ...
  6   3   6.5   6.5    2   1   e   f           ...    8916.352199          ...   10895.0477   2.188950E-2  4.127805E-10   rQ21f(6.5)      ...     ...
  6   3   7.5   7.5    2   1   e   f           ...    8908.976618          ...   11125.6397   1.770580E-2  3.344396E-10   rQ21f(7.5)      ...     ...
  6   3   8.5   8.5    2   1   e   f           ...    8898.144819          ...   11387.4004   1.431550E-2  2.710599E-10   rQ21f(8.5)      ...     ...
  6   3   9.5   9.5    2   1   e   f           ...    8883.597493          ...   11680.1046   1.158450E-2  2.200682E-10   rQ21f(9.5)      ...     ...
  6   3  10.5  10.5    2   1   e   f           ...    8865.133486          ...   12003.4565   9.386200E-3  1.790511E-10  rQ21f(10.5)      ...     ...
  6   3  11.5  11.5    2   1   e   f           ...    8842.593609          ...   12357.0986   7.613500E-3  1.459764E-10  rQ21f(11.5)      ...     ...
  6   3  12.5  12.5    2   1   e   f           ...    8815.848944          ...   12740.6191   6.179500E-3  1.192018E-10  rQ21f(12.5)      ...     ...
  6   3  13.5  13.5    2   1   e   f           ...    8784.792426          ...   13153.5566   5.015300E-3  9.742976E-11  rQ21f(13.5)      ...     ...
  6   3  14.5  14.5    2   1   e   f           ...    8749.332752          ...   13595.4047   4.066700E-3  7.964344E-11  rQ21f(14.5)      ...     ...
  6   3  15.5  15.5    2   1   e   f           ...    8709.389900          ...   14065.6144   3.291300E-3  6.505037E-11  rQ21f(15.5)      ...     ...
  6   3  16.5  16.5    2   1   e   f           ...    8664.891786          ...   14563.5970   2.655800E-3  5.303063E-11  rQ21f(16.5)      ...     ...
  6   3  17.5  17.5    2   1   e   f           ...    8615.771694          ...   15088.7260   2.134000E-3  4.309866E-11  rQ21f(17.5)      ...     ...
  6   3  18.5  18.5    2   1   e   f           ...    8561.966254          ...   15640.3387   1.705200E-3  3.487274E-11  rQ21f(18.5)      ...     ...
  6   3  19.5  19.5    2   1   e   f           ...    8503.413811          ...   16217.7384   1.352700E-3  2.804611E-11  rQ21f(19.5)      ...     ...
  6   3  20.5  20.5    2   1   e   f           ...    8440.053062          ...   16820.1950   1.063300E-3  2.237810E-11  rQ21f(20.5)      ...     ...
  6   3  21.5  21.5    2   1   e   f           ...    8371.821885          ...   17446.9468   8.263000E-4  1.767484E-11  rQ21f(21.5)      ...     ...
  6   3  22.5  22.5    2   1   e   f           ...    8298.656315          ...   18097.2018   6.330000E-4  1.377989E-11  rQ21f(22.5)      ...     ...
  6   3  23.5  23.5    2   1   e   f           ...    8220.489606          ...   18770.1382   4.763000E-4  1.056679E-11  rQ21f(23.5)      ...     ...
  6   3  24.5  24.5    2   1   e   f           ...    8137.251371          ...   19464.9061   3.502000E-4  7.929000E-12  rQ21f(24.5)      ...     ...
  6   3   0.5   0.5    2   2   e   f           ...    8742.841631          ...   10338.7535   4.183892E+0   8.206028E-8    qQ2f(0.5)      ...     ...
  6   3   1.5   1.5    2   2   e   f           ...    8735.522259          ...   10392.6256   9.151606E-1   1.797949E-8    qQ2f(1.5)      ...     ...
  6   3   2.5   2.5    2   2   e   f           ...    8723.618633          ...   10481.7762   4.418864E-1   8.705125E-9    qQ2f(2.5)      ...     ...
  6   3   3.5   3.5    2   2   e   f           ...    8707.312028          ...   10605.5506   2.782667E-1   5.502382E-9    qQ2f(3.5)      ...     ...
  6   3   4.5   4.5    2   2   e   f           ...    8686.741014          ...   10763.2884   1.991498E-1   3.956616E-9    qQ2f(4.5)      ...     ...
  6   3   5.5   5.5    2   2   e   f           ...    8661.995662          ...   10954.3800   1.529910E-1   3.056946E-9    qQ2f(5.5)      ...     ...
  6   3   6.5   6.5    2   2   e   f           ...    8633.129451          ...   11178.2704   1.227363E-1   2.468847E-9    qQ2f(6.5)      ...     ...
  6   3   7.5   7.5    2   2   e   f           ...    8600.172800          ...   11434.4436   1.013535E-1   2.054386E-9    qQ2f(7.5)      ...     ...
  6   3   8.5   8.5    2   2   e   f           ...    8563.142808          ...   11722.4024   8.545310E-2   1.747106E-9    qQ2f(8.5)      ...     ...
  6   3   9.5   9.5    2   2   e   f           ...    8522.049113          ...   12041.6530   7.319920E-2   1.511040E-9    qQ2f(9.5)      ...     ...
  6   3  10.5  10.5    2   2   e   f           ...    8476.897098          ...   12391.6929   6.350320E-2   1.324889E-9   qQ2f(10.5)      ...     ...
  6   3  11.5  11.5    2   2   e   f           ...    8427.689495          ...   12772.0028   5.567360E-2   1.175141E-9   qQ2f(11.5)      ...     ...
  6   3  12.5  12.5    2   2   e   f           ...    8374.427086          ...   13182.0409   4.924780E-2   1.052772E-9   qQ2f(12.5)      ...     ...
  6   3  13.5  13.5    2   2   e   f           ...    8317.108918          ...   13621.2401   4.390250E-2  9.514856E-10   qQ2f(13.5)      ...     ...
  6   3  14.5  14.5    2   2   e   f           ...    8255.732231          ...   14089.0052   3.940530E-2  8.667646E-10   qQ2f(14.5)      ...     ...
  6   3  15.5  15.5    2   2   e   f           ...    8190.292242          ...   14584.7121   3.558450E-2  7.952795E-10   qQ2f(15.5)      ...     ...
  6   3  16.5  16.5    2   2   e   f           ...    8120.781830          ...   15107.7070   3.231070E-2  7.345281E-10   qQ2f(16.5)      ...     ...
  6   3  17.5  17.5    2   2   e   f           ...    8047.191173          ...   15657.3065   2.948450E-2  6.825946E-10   qQ2f(17.5)      ...     ...
  6   3  18.5  18.5    2   2   e   f           ...    7969.507344          ...   16232.7976   2.702900E-2  6.380060E-10   qQ2f(18.5)      ...     ...
  6   3  19.5  19.5    2   2   e   f           ...    7887.713891          ...   16833.4383   2.488340E-2  5.996049E-10   qQ2f(19.5)      ...     ...
  6   3  20.5  20.5    2   2   e   f           ...    7801.790397          ...   17458.4576   2.299960E-2  5.664864E-10   qQ2f(20.5)      ...     ...
  6   3  21.5  21.5    2   2   e   f           ...    7711.712029          ...   18107.0567   2.133860E-2  5.379254E-10   qQ2f(21.5)      ...     ...
  6   3  22.5  22.5    2   2   e   f           ...    7617.449080          ...   18778.4090   1.986930E-2  5.133590E-10   qQ2f(22.5)      ...     ...
  6   3  23.5  23.5    2   2   e   f           ...    7518.966510          ...   19471.6613   1.856580E-2  4.923286E-10   qQ2f(23.5)      ...     ...
  6   3  24.5  24.5    2   2   e   f           ...    7416.223480          ...   20185.9339   1.740670E-2  4.744698E-10   qQ2f(24.5)      ...     ...
  6   3   1.5   1.5    1   1   f   e           ...    8741.343537          ...   10210.5453   7.295198E+0   1.431326E-7    qQ1e(1.5)      ...     ...
  6   3   2.5   2.5    1   1   f   e           ...    8732.539471          ...   10285.3735   2.989809E+0   5.877871E-8    qQ1e(2.5)      ...     ...
  6   3   3.5   3.5    1   1   f   e           ...    8719.982191          ...   10390.8013   1.578907E+0   3.113028E-8    qQ1e(3.5)      ...     ...
  6   3   4.5   4.5    1   1   f   e           ...    8703.543751          ...   10527.1861   9.545685E-1   1.889177E-8    qQ1e(4.5)      ...     ...
  6   3   5.5   5.5    1   1   f   e           ...    8683.136255          ...   10694.7548   6.295073E-1   1.251714E-8    qQ1e(5.5)      ...     ...
  6   3   6.5   6.5    1   1   f   e           ...    8658.706293          ...   10893.5962   4.415660E-1   8.829729E-9    qQ1e(6.5)      ...     ...
  6   3   7.5   7.5    1   1   f   e           ...    8630.224116          ...   11123.6771   3.244747E-1   6.531222E-9    qQ1e(7.5)      ...     ...
  6   3   8.5   8.5    1   1   f   e           ...    8597.674506          ...   11384.8622   2.472694E-1   5.014944E-9    qQ1e(8.5)      ...     ...
  6   3   9.5   9.5    1   1   f   e           ...    8561.050613          ...   11676.9312   1.940280E-1   3.968880E-9    qQ1e(9.5)      ...     ...
  6   3  10.5  10.5    1   1   f   e           ...    8520.350114          ...   11999.5927   1.559495E-1   3.220526E-9   qQ1e(10.5)      ...     ...
  6   3  11.5  11.5    1   1   f   e           ...    8475.572878          ...   12352.4935   1.278786E-1   2.668809E-9   qQ1e(11.5)      ...     ...
  6   3  12.5  12.5    1   1   f   e           ...    8426.719507          ...   12735.2259   1.066508E-1   2.251670E-9   qQ1e(12.5)      ...     ...
  6   3  13.5  13.5    1   1   f   e           ...    8373.790367          ...   13147.3331   9.024490E-2   1.929462E-9   qQ1e(13.5)      ...     ...
  6   3  14.5  14.5    1   1   f   e           ...    8316.784901          ...   13588.3129   7.732520E-2   1.675976E-9   qQ1e(14.5)      ...     ...
  6   3  15.5  15.5    1   1   f   e           ...    8255.701078          ...   14057.6206   6.698330E-2   1.473385E-9   qQ1e(15.5)      ...     ...
  6   3  16.5  16.5    1   1   f   e           ...    8190.534915          ...   14554.6722   5.858590E-2   1.309261E-9   qQ1e(16.5)      ...     ...
  6   3  17.5  17.5    1   1   f   e           ...    8121.280035          ...   15078.8456   5.168110E-2   1.174737E-9   qQ1e(17.5)      ...     ...
  6   3  18.5  18.5    1   1   f   e           ...    8047.927242          ...   15629.4832   4.594030E-2   1.063368E-9   qQ1e(18.5)      ...     ...
  6   3  19.5  19.5    1   1   f   e           ...    7970.464087          ...   16205.8927   4.112050E-2  9.703958E-10   qQ1e(19.5)      ...     ...
  6   3  20.5  20.5    1   1   f   e           ...    7888.874438          ...   16807.3492   3.703910E-2  8.922531E-10   qQ1e(20.5)      ...     ...
  6   3  21.5  21.5    1   1   f   e           ...    7803.138044          ...   17433.0961   3.355670E-2  8.262251E-10   qQ1e(21.5)      ...     ...
  6   3  22.5  22.5    1   1   f   e           ...    7713.230082          ...   18082.3462   3.056600E-2  7.702359E-10   qQ1e(22.5)      ...     ...
  6   3  23.5  23.5    1   1   f   e           ...    7619.120714          ...   18754.2831   2.798310E-2  7.226764E-10   qQ1e(23.5)      ...     ...
  6   3  24.5  24.5    1   1   f   e           ...    7520.774625          ...   19448.0620   2.574150E-2  6.822860E-10   qQ1e(24.5)      ...     ...
  6   3   1.5   1.5    1   2   f   e           ...    8559.491970          ...   10392.3969   1.092593E-1   2.235734E-9   pQ12e(1.5)      ...     ...
  6   3   2.5   2.5    1   2   f   e           ...    8536.385960          ...   10481.5270   1.085545E-1   2.233354E-9   pQ12e(2.5)      ...     ...
  6   3   3.5   3.5    1   2   f   e           ...    8505.418245          ...   10605.3652   9.561470E-2   1.981486E-9   pQ12e(3.5)      ...     ...
  6   3   4.5   4.5    1   2   f   e           ...    8467.477672          ...   10763.2522   8.130530E-2   1.700077E-9   pQ12e(4.5)      ...     ...
  6   3   5.5   5.5    1   2   f   e           ...    8423.317171          ...   10954.5738   6.841270E-2   1.445534E-9   pQ12e(5.5)      ...     ...
  6   3   6.5   6.5    1   2   f   e           ...    8373.532880          ...   11178.7696   5.756780E-2   1.230892E-9   pQ12e(6.5)      ...     ...
  6   3   7.5   7.5    1   2   f   e           ...    8318.583692          ...   11435.3175   4.868400E-2   1.054740E-9   pQ12e(7.5)      ...     ...
  6   3   8.5   8.5    1   2   f   e           ...    8258.821141          ...   11723.7155   4.146590E-2  9.114077E-10   pQ12e(8.5)      ...     ...
  6   3   9.5   9.5    1   2   f   e           ...    8194.516820          ...   12043.4650   3.559670E-2  7.947321E-10   pQ12e(9.5)      ...     ...
  6   3  10.5  10.5    1   2   f   e           ...    8125.883853          ...   12394.0590   3.079930E-2  6.992901E-10  pQ12e(10.5)      ...     ...
  6   3  11.5  11.5    1   2   f   e           ...    8053.092614          ...   12774.9737   2.684860E-2  6.206603E-10  pQ12e(11.5)      ...     ...
  6   3  12.5  12.5    1   2   f   e           ...    7976.281874          ...   13185.6636   2.356820E-2  5.553710E-10  pQ12e(12.5)      ...     ...
  6   3  13.5  13.5    1   2   f   e           ...    7895.566603          ...   13625.5569   2.082120E-2  5.007223E-10  pQ12e(13.5)      ...     ...
  6   3  14.5  14.5    1   2   f   e           ...    7811.043390          ...   14094.0544   1.850200E-2  4.546302E-10  pQ12e(14.5)      ...     ...
  6   3  15.5  15.5    1   2   f   e           ...    7722.794204          ...   14590.5275   1.652870E-2  4.154775E-10  pQ12e(15.5)      ...     ...
  6   3  16.5  16.5    1   2   f   e           ...    7630.888978          ...   15114.3181   1.483710E-2  3.819940E-10  pQ12e(16.5)      ...     ...
  6   3  17.5  17.5    1   2   f   e           ...    7535.387379          ...   15664.7383   1.337750E-2  3.532007E-10  pQ12e(17.5)      ...     ...
  6   3  18.5  18.5    1   2   f   e           ...    7436.339996          ...   16241.0704   1.211050E-2  3.283230E-10  pQ12e(18.5)      ...     ...
  6   3  19.5  19.5    1   2   f   e           ...    7333.789109          ...   16842.5677   1.100480E-2  3.067489E-10  pQ12e(19.5)      ...     ...
  6   3  20.5  20.5    1   2   f   e           ...    7227.769171          ...   17468.4545   1.003510E-2  2.879857E-10  pQ12e(20.5)      ...     ...
  6   3  21.5  21.5    1   2   f   e           ...    7118.307066          ...   18117.9271   9.181400E-3  2.716522E-10  pQ12e(21.5)      ...     ...
  6   3  22.5  22.5    1   2   f   e           ...    7005.422227          ...   18790.1541   8.427000E-3  2.574317E-10  pQ12e(22.5)      ...     ...
  6   3  23.5  23.5    1   2   f   e           ...    6889.126634          ...   19484.2772   7.758800E-3  2.450891E-10  pQ12e(23.5)      ...     ...
  6   3  24.5  24.5    1   2   f   e           ...    6769.424752          ...   20199.4118   7.165300E-3  2.344167E-10  pQ12e(24.5)      ...     ...
  6   3   1.5   1.5    2   1   f   e           ...    8917.792313          ...   10210.5453   4.441560E-2  8.372951E-10   rQ21e(1.5)      ...     ...
  6   3   2.5   2.5    2   1   f   e           ...    8920.235244          ...   10285.3735   4.356320E-2  8.207765E-10   rQ21e(2.5)      ...     ...
  6   3   3.5   3.5    2   1   f   e           ...    8922.232552          ...   10390.8013   3.767470E-2  7.095132E-10   rQ21e(3.5)      ...     ...
  6   3   4.5   4.5    2   1   f   e           ...    8922.902388          ...   10527.1861   3.122570E-2  5.879733E-10   rQ21e(4.5)      ...     ...
  6   3   5.5   5.5    2   1   f   e           ...    8921.500466          ...   10694.7548   2.540240E-2  4.784722E-10   rQ21e(5.5)      ...     ...
  6   3   6.5   6.5    2   1   f   e           ...    8917.440681          ...   10893.5962   2.049990E-2  3.864818E-10   rQ21e(6.5)      ...     ...
  6   3   7.5   7.5    2   1   f   e           ...    8910.275245          ...   11123.6771   1.649840E-2  3.115425E-10   rQ21e(7.5)      ...     ...
  6   3   8.5   8.5    2   1   f   e           ...    8899.664427          ...   11384.8622   1.327600E-2  2.512915E-10   rQ21e(8.5)      ...     ...
  6   3   9.5   9.5    2   1   f   e           ...    8885.348701          ...   11676.9312   1.069340E-2  2.030601E-10   rQ21e(9.5)      ...     ...
  6   3  10.5  10.5    2   1   f   e           ...    8867.126794          ...   11999.5927   8.623500E-3  1.644279E-10  rQ21e(10.5)      ...     ...
  6   3  11.5  11.5    2   1   f   e           ...    8844.839430          ...   12352.4935   6.960600E-3  1.333904E-10  rQ21e(11.5)      ...     ...
  6   3  12.5  12.5    2   1   f   e           ...    8818.357591          ...   12735.2259   5.620200E-3  1.083513E-10  rQ21e(12.5)      ...     ...
  6   3  13.5  13.5    2   1   f   e           ...    8787.574077          ...   13147.3331   4.535800E-3  8.805898E-11  rQ21e(13.5)      ...     ...
  6   3  14.5  14.5    2   1   f   e           ...    8752.397393          ...   13588.3129   3.655300E-3  7.153634E-11  rQ21e(14.5)      ...     ...
  6   3  15.5  15.5    2   1   f   e           ...    8712.747266          ...   14057.6206   2.938200E-3  5.802683E-11  rQ21e(15.5)      ...     ...
  6   3  16.5  16.5    2   1   f   e           ...    8668.551275          ...   14554.6722   2.352700E-3  4.693872E-11  rQ21e(16.5)      ...     ...
  6   3  17.5  17.5    2   1   f   e           ...    8619.742273          ...   15078.8456   1.874000E-3  3.781279E-11  rQ21e(17.5)      ...     ...
  6   3  18.5  18.5    2   1   f   e           ...    8566.256349          ...   15629.4832   1.482500E-3  3.028798E-11  rQ21e(18.5)      ...     ...
  6   3  19.5  19.5    2   1   f   e           ...    8508.031173          ...   16205.8927   1.162300E-3  2.407231E-11  rQ21e(19.5)      ...     ...
  6   3  20.5  20.5    2   1   f   e           ...    8445.004615          ...   16807.3492   9.012000E-4  1.894433E-11  rQ21e(20.5)      ...     ...
  6   3  21.5  21.5    2   1   f   e           ...    8377.113547          ...   17433.0961   6.889000E-4  1.471720E-11  rQ21e(21.5)      ...     ...
  6   3  22.5  22.5    2   1   f   e           ...    8304.292785          ...   18082.3462   5.173000E-4  1.124592E-11  rQ21e(22.5)      ...     ...
  6   3  23.5  23.5    2   1   f   e           ...    8226.474128          ...   18754.2831   3.796000E-4  8.409235E-12  rQ21e(23.5)      ...     ...
  6   3  24.5  24.5    2   1   f   e           ...    8143.585451          ...   19448.0620   2.704000E-4  6.112700E-12  rQ21e(24.5)      ...     ...
  6   3   0.5   0.5    2   2   f   e           ...    8743.088318          ...   10338.6176   4.184246E+0   8.206259E-8    qQ2e(0.5)      ...     ...
  6   3   1.5   1.5    2   2   f   e           ...    8735.940746          ...   10392.3969   9.151669E-1   1.797789E-8    qQ2e(1.5)      ...     ...
  6   3   2.5   2.5    2   2   f   e           ...    8724.081732          ...   10481.5270   4.417536E-1   8.701585E-9    qQ2e(2.5)      ...     ...
  6   3   3.5   3.5    2   2   f   e           ...    8707.668606          ...   10605.3652   2.780428E-1   5.497505E-9    qQ2e(3.5)      ...     ...
  6   3   4.5   4.5    2   2   f   e           ...    8686.836309          ...   10763.2522   1.988644E-1   3.950859E-9    qQ2e(4.5)      ...     ...
  6   3   5.5   5.5    2   2   f   e           ...    8661.681382          ...   10954.5738   1.526657E-1   3.050667E-9    qQ2e(5.5)      ...     ...
  6   3   6.5   6.5    2   2   f   e           ...    8632.267267          ...   11178.7696   1.223868E-1   2.462309E-9    qQ2e(6.5)      ...     ...
  6   3   7.5   7.5    2   2   f   e           ...    8598.634821          ...   11435.3175   1.009904E-1   2.047759E-9    qQ2e(7.5)      ...     ...
  6   3   8.5   8.5    2   2   f   e           ...    8560.811061          ...   11723.7155   8.508340E-2   1.740495E-9    qQ2e(8.5)      ...     ...
  6   3   9.5   9.5    2   2   f   e           ...    8518.814908          ...   12043.4650   7.282750E-2   1.504509E-9    qQ2e(9.5)      ...     ...
  6   3  10.5  10.5    2   2   f   e           ...    8472.660533          ...   12394.0590   6.313230E-2   1.318468E-9   qQ2e(10.5)      ...     ...
  6   3  11.5  11.5    2   2   f   e           ...    8422.359166          ...   12774.9737   5.530540E-2   1.168847E-9   qQ2e(11.5)      ...     ...
  6   3  12.5  12.5    2   2   f   e           ...    8367.919959          ...   13185.6636   4.888330E-2   1.046606E-9   qQ2e(12.5)      ...     ...
  6   3  13.5  13.5    2   2   f   e           ...    8309.350313          ...   13625.5569   4.354240E-2  9.454443E-10   qQ2e(13.5)      ...     ...
  6   3  14.5  14.5    2   2   f   e           ...    8246.655882          ...   14094.0544   3.904980E-2  8.608368E-10   qQ2e(14.5)      ...     ...
  6   3  15.5  15.5    2   2   f   e           ...    8179.840391          ...   14590.5275   3.523390E-2  7.894576E-10   qQ2e(15.5)      ...     ...
  6   3  16.5  16.5    2   2   f   e           ...    8108.905338          ...   15114.3181   3.196490E-2  7.287971E-10   qQ2e(16.5)      ...     ...
  6   3  17.5  17.5    2   2   f   e           ...    8033.849617          ...   15664.7383   2.914350E-2  6.769429E-10   qQ2e(17.5)      ...     ...
  6   3  18.5  18.5    2   2   f   e           ...    7954.669103          ...   16241.0704   2.669270E-2  6.324206E-10   qQ2e(18.5)      ...     ...
  6   3  19.5  19.5    2   2   f   e           ...    7871.356195          ...   16842.5677   2.455170E-2  5.940735E-10   qQ2e(19.5)      ...     ...
  6   3  20.5  20.5    2   2   f   e           ...    7783.899347          ...   17468.4545   2.267220E-2  5.609924E-10   qQ2e(20.5)      ...     ...
  6   3  21.5  21.5    2   2   f   e           ...    7692.282569          ...   18117.9271   2.101540E-2  5.324575E-10   qQ2e(21.5)      ...     ...
  6   3  22.5  22.5    2   2   f   e           ...    7596.484930          ...   18790.1541   1.955000E-2  5.079011E-10   qQ2e(22.5)      ...     ...
  6   3  23.5  23.5    2   2   f   e           ...    7496.480048          ...   19484.2772   1.825010E-2  4.868646E-10   qQ2e(23.5)      ...     ...
  6   3  24.5  24.5    2   2   f   e           ...    7392.235578          ...   20199.4118   1.709440E-2  4.689861E-10   qQ2e(24.5)      ...     ...
  6   3   1.5   2.5    1   1   f   f           ...    8666.356778          ...   10285.5321   5.446463E+0   7.247829E-8    pP1f(2.5)      ...     ...
  6   3   2.5   3.5    1   1   f   f           ...    8626.753145          ...   10391.1598   6.663468E+0   1.006757E-7    pP1f(3.5)      ...     ...
  6   3   3.5   4.5    1   1   f   f           ...    8582.953596          ...   10527.8299   7.180122E+0   1.168977E-7    pP1f(4.5)      ...     ...
  6   3   4.5   5.5    1   1   f   f           ...    8534.965093          ...   10695.7648   7.489893E+0   1.284543E-7    pP1f(5.5)      ...     ...
  6   3   5.5   6.5    1   1   f   f           ...    8482.843324          ...   10895.0477   7.715998E+0   1.377908E-7    pP1f(6.5)      ...     ...
  6   3   6.5   7.5    1   1   f   f           ...    8426.662729          ...   11125.6397   7.899402E+0   1.459314E-7    pP1f(7.5)      ...     ...
  6   3   7.5   8.5    1   1   f   f           ...    8366.500889          ...   11387.4004   8.056294E+0   1.533744E-7    pP1f(8.5)      ...     ...
  6   3   8.5   9.5    1   1   f   f           ...    8302.432077          ...   11680.1046   8.193892E+0   1.603909E-7    pP1f(9.5)      ...     ...
  6   3   9.5  10.5    1   1   f   f           ...    8234.525299          ...   12003.4565   8.315702E+0   1.671425E-7   pP1f(10.5)      ...     ...
  6   3  10.5  11.5    1   1   f   f           ...    8162.844159          ...   12357.0986   8.423541E+0   1.737324E-7   pP1f(11.5)      ...     ...
  6   3  11.5  12.5    1   1   f   f           ...    8087.447290          ...   12740.6191   8.518415E+0   1.802318E-7   pP1f(12.5)      ...     ...
  6   3  12.5  13.5    1   1   f   f           ...    8008.388838          ...   13153.5566   8.600956E+0   1.866936E-7   pP1f(13.5)      ...     ...
  6   3  13.5  14.5    1   1   f   f           ...    7925.718826          ...   13595.4047   8.671712E+0   1.931622E-7   pP1f(14.5)      ...     ...
  6   3  14.5  15.5    1   1   f   f           ...    7839.483358          ...   14065.6144   8.731152E+0   1.996759E-7   pP1f(15.5)      ...     ...
  6   3  15.5  16.5    1   1   f   f           ...    7749.724682          ...   14563.5970   8.779758E+0   2.062713E-7   pP1f(16.5)      ...     ...
  6   3  16.5  17.5    1   1   f   f           ...    7656.481120          ...   15088.7260   8.817905E+0   2.129811E-7   pP1f(17.5)      ...     ...
  6   3  17.5  18.5    1   1   f   f           ...    7559.786924          ...   15640.3387   8.846319E+0   2.198468E-7   pP1f(18.5)      ...     ...
  6   3  18.5  19.5    1   1   f   f           ...    7459.672046          ...   16217.7384   8.865741E+0   2.269117E-7   pP1f(19.5)      ...     ...
  6   3  19.5  20.5    1   1   f   f           ...    7356.161869          ...   16820.1950   8.877195E+0   2.342295E-7   pP1f(20.5)      ...     ...
  6   3  20.5  21.5    1   1   f   f           ...    7249.276888          ...   17446.9468   8.881507E+0   2.418531E-7   pP1f(21.5)      ...     ...
  6   3  21.5  22.5    1   1   f   f           ...    7139.032387          ...   18097.2018   8.880133E+0   2.498581E-7   pP1f(22.5)      ...     ...
  6   3  22.5  23.5    1   1   f   f           ...    7025.438084          ...   18770.1382   8.874224E+0   2.583199E-7   pP1f(23.5)      ...     ...
  6   3  23.5  24.5    1   1   f   f           ...    6908.497783          ...   19464.9061   8.865683E+0   2.673461E-7   pP1f(24.5)      ...     ...
  6   3  24.5  25.5    1   1   f   f           ...    6788.209032          ...   20180.6276   8.855957E+0   2.770445E-7   pP1f(25.5)      ...     ...
  6   3   2.5   1.5    1   1   f   f           ...    8807.324498          ...   10210.5884   3.093976E+0   8.969701E-8    rR1f(1.5)      ...     ...
  6   3   3.5   2.5    1   1   f   f           ...    8825.251407          ...   10285.5321   3.975918E+0   1.020422E-7    rR1f(2.5)      ...     ...
  6   3   4.5   3.5    1   1   f   f           ...    8839.570054          ...   10391.1598   4.256205E+0   1.020770E-7    rR1f(3.5)      ...     ...
  6   3   5.5   4.5    1   1   f   f           ...    8850.061143          ...   10527.8299   4.298932E+0   9.874316E-8    rR1f(4.5)      ...     ...
  6   3   6.5   5.5    1   1   f   f           ...    8856.537718          ...   10695.7648   4.226910E+0   9.425395E-8    rR1f(5.5)      ...     ...
  6   3   7.5   6.5    1   1   f   f           ...    8858.853555          ...   10895.0477   4.092146E+0   8.933996E-8    rR1f(6.5)      ...     ...
  6   3   8.5   7.5    1   1   f   f           ...    8856.896939          ...   11125.6397   3.920261E+0   8.428728E-8    rR1f(7.5)      ...     ...
  6   3   9.5   8.5    1   1   f   f           ...    8850.581471          ...   11387.4004   3.725384E+0   7.922143E-8    rR1f(8.5)      ...     ...
  6   3  10.5   9.5    1   1   f   f           ...    8839.838197          ...   11680.1046   3.516062E+0   7.420246E-8    rR1f(9.5)      ...     ...
  6   3  11.5  10.5    1   1   f   f           ...    8824.609838          ...   12003.4565   3.297897E+0   6.926158E-8   rR1f(10.5)      ...     ...
  6   3  12.5  11.5    1   1   f   f           ...    8804.846800          ...   12357.0986   3.074808E+0   6.441607E-8   rR1f(11.5)      ...     ...
  6   3  13.5  12.5    1   1   f   f           ...    8780.504439          ...   12740.6191   2.849750E+0   5.967745E-8   rR1f(12.5)      ...     ...
  6   3  14.5  13.5    1   1   f   f           ...    8751.541151          ...   13153.5566   2.625012E+0   5.505328E-8   rR1f(13.5)      ...     ...
  6   3  15.5  14.5    1   1   f   f           ...    8717.917002          ...   13595.4047   2.402486E+0   5.055008E-8   rR1f(14.5)      ...     ...
  6   3  16.5  15.5    1   1   f   f           ...    8679.592680          ...   14065.6144   2.183776E+0   4.617385E-8   rR1f(15.5)      ...     ...
  6   3  17.5  16.5    1   1   f   f           ...    8636.528655          ...   14563.5970   1.970296E+0   4.193092E-8   rR1f(16.5)      ...     ...
  6   3  18.5  17.5    1   1   f   f           ...    8588.684466          ...   15088.7260   1.763288E+0   3.782760E-8   rR1f(17.5)      ...     ...
  6   3  19.5  18.5    1   1   f   f           ...    8536.018083          ...   15640.3387   1.563919E+0   3.387176E-8   rR1f(18.5)      ...     ...
  6   3  20.5  19.5    1   1   f   f           ...    8478.485306          ...   16217.7384   1.373234E+0   3.007150E-8   rR1f(19.5)      ...     ...
  6   3  21.5  20.5    1   1   f   f           ...    8416.039192          ...   16820.1950   1.192205E+0   2.643605E-8   rR1f(20.5)      ...     ...
  6   3  22.5  21.5    1   1   f   f           ...    8348.629492          ...   17446.9468   1.021725E+0   2.297558E-8   rR1f(21.5)      ...     ...
  6   3  23.5  22.5    1   1   f   f           ...    8276.202082          ...   18097.2018   8.625982E-1   1.970097E-8   rR1f(22.5)      ...     ...
  6   3  24.5  23.5    1   1   f   f           ...    8198.698395          ...   18770.1382   7.155281E-1   1.662354E-8   rR1f(23.5)      ...     ...
  6   3   1.5   2.5    1   2   f   f           ...    8470.112595          ...   10481.7762   3.195370E-2  4.451530E-10   oP12f(2.5)      ...     ...
  6   3   2.5   3.5    1   2   f   f           ...    8412.362378          ...   10605.5506   3.947300E-2  6.271670E-10   oP12f(3.5)      ...     ...
  6   3   3.5   4.5    1   2   f   f           ...    8347.495095          ...   10763.2884   3.804080E-2  6.547644E-10   oP12f(4.5)      ...     ...
  6   3   4.5   5.5    1   2   f   f           ...    8276.349900          ...   10954.3800   3.352750E-2  6.115050E-10   oP12f(5.5)      ...     ...
  6   3   5.5   6.5    1   2   f   f           ...    8199.620576          ...   11178.2704   2.846110E-2  5.439702E-10   oP12f(6.5)      ...     ...
  6   3   6.5   7.5    1   2   f   f           ...    8117.858912          ...   11434.4436   2.382050E-2  4.741696E-10   oP12f(7.5)      ...     ...
  6   3   7.5   8.5    1   2   f   f           ...    8031.498878          ...   11722.4024   1.988960E-2  4.109018E-10   oP12f(8.5)      ...     ...
  6   3   8.5   9.5    1   2   f   f           ...    7940.883696          ...   12041.6530   1.666970E-2  3.566895E-10   oP12f(9.5)      ...     ...
  6   3   9.5  10.5    1   2   f   f           ...    7846.288911          ...   12391.6929   1.406660E-2  3.114050E-10  oP12f(10.5)      ...     ...
  6   3  10.5  11.5    1   2   f   f           ...    7747.940045          ...   12772.0028   1.196850E-2  2.739911E-10  oP12f(11.5)      ...     ...
  6   3  11.5  12.5    1   2   f   f           ...    7646.025432          ...   13182.0409   1.027360E-2  2.431906E-10  oP12f(12.5)      ...     ...
  6   3  12.5  13.5    1   2   f   f           ...    7540.705329          ...   13621.2401   8.898000E-3  2.178420E-10  oP12f(13.5)      ...     ...
  6   3  13.5  14.5    1   2   f   f           ...    7432.118305          ...   14089.0052   7.774300E-3  1.969385E-10  oP12f(14.5)      ...     ...
  6   3  14.5  15.5    1   2   f   f           ...    7320.385701          ...   14584.7121   6.850500E-3  1.796732E-10  oP12f(15.5)      ...     ...
  6   3  15.5  16.5    1   2   f   f           ...    7205.614725          ...   15107.7070   6.085200E-3  1.653719E-10  oP12f(16.5)      ...     ...
  6   3  16.5  17.5    1   2   f   f           ...    7087.900598          ...   15657.3065   5.448300E-3  1.535536E-10  oP12f(17.5)      ...     ...
  6   3  17.5  18.5    1   2   f   f           ...    6967.328013          ...   16232.7976   4.915200E-3  1.438088E-10  oP12f(18.5)      ...     ...
  6   3  18.5  19.5    1   2   f   f           ...    6843.972126          ...   16833.4383   4.467500E-3  1.358406E-10  oP12f(19.5)      ...     ...
  6   3  19.5  20.5    1   2   f   f           ...    6717.899204          ...   17458.4576   4.089500E-3  1.293814E-10  oP12f(20.5)      ...     ...
  6   3  20.5  21.5    1   2   f   f           ...    6589.167032          ...   18107.0567   3.770900E-3  1.242906E-10  oP12f(21.5)      ...     ...
  6   3  21.5  22.5    1   2   f   f           ...    6457.825152          ...   18778.4090   3.501400E-3  1.203987E-10  oP12f(22.5)      ...     ...
  6   3  22.5  23.5    1   2   f   f           ...    6323.914988          ...   19471.6613   3.275200E-3  1.176631E-10  oP12f(23.5)      ...     ...
  6   3  23.5  24.5    1   2   f   f           ...    6187.469892          ...   20185.9339   3.085300E-3  1.159846E-10  oP12f(24.5)      ...     ...
  6   3  24.5  25.5    1   2   f   f           ...    6048.515156          ...   20920.3214   2.927600E-3  1.153556E-10  oP12f(25.5)      ...     ...
  6   3   1.5   0.5    1   2   f   f           ...    8613.135356          ...   10338.7535   9.939830E-2   4.017391E-9   qR12f(0.5)      ...     ...
  6   3   2.5   1.5    1   2   f   f           ...    8625.287357          ...   10392.6256   5.110140E-2   1.544666E-9   qR12f(1.5)      ...     ...
  6   3   3.5   2.5    1   2   f   f           ...    8629.007224          ...   10481.7762   2.689760E-2  7.220850E-10   qR12f(2.5)      ...     ...
  6   3   4.5   3.5    1   2   f   f           ...    8625.179287          ...   10605.5506   1.399770E-2  3.526048E-10   qR12f(3.5)      ...     ...
  6   3   5.5   4.5    1   2   f   f           ...    8614.602642          ...   10763.2884   7.205700E-3  1.746806E-10   qR12f(4.5)      ...     ...
  6   3   6.5   5.5    1   2   f   f           ...    8597.922526          ...   10954.3800   3.682800E-3  8.713560E-11   qR12f(5.5)      ...     ...
  6   3   7.5   6.5    1   2   f   f           ...    8575.630807          ...   11178.2704   1.870500E-3  4.357880E-11   qR12f(6.5)      ...     ...
  6   3   8.5   7.5    1   2   f   f           ...    8548.093121          ...   11434.4436   9.419000E-4  2.174085E-11   qR12f(7.5)      ...     ...
  6   3   9.5   8.5    1   2   f   f           ...    8515.579460          ...   11722.4024   4.677000E-4  1.074371E-11   qR12f(8.5)      ...     ...
  6   3  10.5   9.5    1   2   f   f           ...    8478.289816          ...   12041.6530   2.271000E-4  5.210160E-12   qR12f(9.5)      ...     ...
  6   3  11.5  10.5    1   2   f   f           ...    8436.373450          ...   12391.6929   1.067000E-4  2.451880E-12  qR12f(10.5)      ...     ...
  6   3  12.5  11.5    1   2   f   f           ...    8389.942686          ...   12772.0028   4.767000E-5  1.099884E-12  qR12f(11.5)      ...     ...
  6   3  13.5  12.5    1   2   f   f           ...    8339.082581          ...   13182.0409   1.983000E-5  4.603929E-13  qR12f(12.5)      ...     ...
  6   3  14.5  13.5    1   2   f   f           ...    8283.857642          ...   13621.2401   7.411000E-6  1.734733E-13  qR12f(13.5)      ...     ...
  6   3  15.5  14.5    1   2   f   f           ...    8224.316481          ...   14089.0052   2.353000E-6  5.562996E-14  qR12f(14.5)      ...     ...
  6   3  16.5  15.5    1   2   f   f           ...    8160.495022          ...   14584.7121   5.713000E-7  1.366526E-14  qR12f(15.5)      ...     ...
  6   3  17.5  16.5    1   2   f   f           ...    8092.418698          ...   15107.7070   8.598000E-8  2.084117E-15  qR12f(16.5)      ...     ...
  6   3  18.5  17.5    1   2   f   f           ...    8020.103945          ...   15657.3065   5.307000E-9  1.305653E-16  qR12f(17.5)      ...     ...
  6   3  19.5  18.5    1   2   f   f           ...    7943.559173          ...   16232.7976   1.804000E-9  4.511702E-17  qR12f(18.5)      ...     ...
  6   3  20.5  19.5    1   2   f   f           ...    7862.785386          ...   16833.4383   2.610000E-8  6.645608E-16  qR12f(19.5)      ...     ...
  6   3  21.5  20.5    1   2   f   f           ...    7777.776528          ...   17458.4576   1.597000E-7  4.146247E-15  qR12f(20.5)      ...     ...
  6   3  22.5  21.5    1   2   f   f           ...    7688.519636          ...   18107.0567   5.391000E-7  1.429377E-14  qR12f(21.5)      ...     ...
  6   3  23.5  22.5    1   2   f   f           ...    7594.994847          ...   18778.4090   1.320000E-6  3.579811E-14  qR12f(22.5)      ...     ...
  6   3  24.5  23.5    1   2   f   f           ...    7497.175299          ...   19471.6613   2.671000E-6  7.421045E-14  qR12f(23.5)      ...     ...
  6   3   0.5   1.5    2   1   f   f           ...    8871.117429          ...   10210.5884   1.815917E-1   1.729685E-9   qP21f(1.5)      ...     ...
  6   3   1.5   2.5    2   1   f   f           ...    8842.805554          ...   10285.5321   1.133176E-1   1.448384E-9   qP21f(2.5)      ...     ...
  6   3   2.5   3.5    2   1   f   f           ...    8814.448917          ...   10391.1598   8.429450E-2   1.219910E-9   qP21f(3.5)      ...     ...
  6   3   3.5   4.5    2   1   f   f           ...    8785.203957          ...   10527.8299   6.480200E-2   1.007007E-9   qP21f(4.5)      ...     ...
  6   3   4.5   5.5    2   1   f   f           ...    8754.323729          ...   10695.7648   5.035830E-2  8.209229E-10   qP21f(5.5)      ...     ...
  6   3   5.5   6.5    2   1   f   f           ...    8721.207535          ...   10895.0477   3.951940E-2  6.676795E-10   qP21f(6.5)      ...     ...
  6   3   6.5   7.5    2   1   f   f           ...    8685.397117          ...   11125.6397   3.138740E-2  5.458104E-10   qP21f(7.5)      ...     ...
  6   3   7.5   8.5    2   1   f   f           ...    8646.552019          ...   11387.4004   2.527020E-2  4.504307E-10   qP21f(8.5)      ...     ...
  6   3   8.5   9.5    2   1   f   f           ...    8604.421997          ...   11680.1046   2.063680E-2  3.760964E-10   qP21f(9.5)      ...     ...
  6   3   9.5  10.5    2   1   f   f           ...    8558.823387          ...   12003.4565   1.709240E-2  3.180094E-10  qP21f(10.5)      ...     ...
  6   3  10.5  11.5    2   1   f   f           ...    8509.620839          ...   12357.0986   1.434980E-2  2.723295E-10  qP21f(11.5)      ...     ...
  6   3  11.5  12.5    2   1   f   f           ...    8456.713842          ...   12740.6191   1.220150E-2  2.361052E-10  qP21f(12.5)      ...     ...
  6   3  12.5  13.5    2   1   f   f           ...    8400.026922          ...   13153.5566   1.049780E-2  2.071143E-10  qP21f(13.5)      ...     ...
  6   3  13.5  14.5    2   1   f   f           ...    8339.502536          ...   13595.4047   9.130700E-3  1.837039E-10  qP21f(14.5)      ...     ...
  6   3  14.5  15.5    2   1   f   f           ...    8275.095850          ...   14065.6144   8.021700E-3  1.646453E-10  qP21f(15.5)      ...     ...
  6   3  15.5  16.5    2   1   f   f           ...    8206.770869          ...   14563.5970   7.113300E-3  1.490237E-10  qP21f(16.5)      ...     ...
  6   3  16.5  17.5    2   1   f   f           ...    8134.497480          ...   15088.7260   6.361000E-3  1.361125E-10  qP21f(17.5)      ...     ...
  6   3  17.5  18.5    2   1   f   f           ...    8058.249161          ...   15640.3387   5.733000E-3  1.253941E-10  qP21f(18.5)      ...     ...
  6   3  18.5  19.5    2   1   f   f           ...    7978.001153          ...   16217.7384   5.204100E-3  1.164498E-10  qP21f(19.5)      ...     ...
  6   3  19.5  20.5    2   1   f   f           ...    7893.728955          ...   16820.1950   4.756500E-3  1.089912E-10  qP21f(20.5)      ...     ...
  6   3  20.5  21.5    2   1   f   f           ...    7805.407065          ...   17446.9468   4.374000E-3  1.027406E-10  qP21f(21.5)      ...     ...
  6   3  21.5  22.5    2   1   f   f           ...    7713.007890          ...   18097.2018   4.046600E-3  9.754282E-11  qP21f(22.5)      ...     ...
  6   3  22.5  23.5    2   1   f   f           ...    7616.500787          ...   18770.1382   3.763800E-3  9.321588E-11  qP21f(23.5)      ...     ...
  6   3  23.5  24.5    2   1   f   f           ...    7515.851196          ...   19464.9061   3.520100E-3  8.968661E-11  qP21f(24.5)      ...     ...
  6   3  24.5  25.5    2   1   f   f           ...    7411.019858          ...   20180.6276   3.309500E-3  8.686220E-11  qP21f(25.5)      ...     ...
  6   3   2.5   1.5    2   1   f   f           ...    8995.020271          ...   10210.5884   1.511300E-3  4.200446E-11   sR21f(1.5)      ...     ...
  6   3   3.5   2.5    2   1   f   f           ...    9027.501768          ...   10285.5321   6.941000E-4  1.702485E-11   sR21f(2.5)      ...     ...
  6   3   4.5   3.5    2   1   f   f           ...    9058.928691          ...   10391.1598   1.006000E-4  2.297270E-12   sR21f(3.5)      ...     ...
  6   3   5.5   4.5    2   1   f   f           ...    9088.425354          ...   10527.8299   1.497000E-5  3.260495E-13   sR21f(4.5)      ...     ...
  6   3   6.5   5.5    2   1   f   f           ...    9115.272106          ...   10695.7648   2.030000E-4  4.273279E-12   sR21f(5.5)      ...     ...
  6   3   7.5   6.5    2   1   f   f           ...    9138.904684          ...   10895.0477   4.616000E-4  9.469503E-12   sR21f(6.5)      ...     ...
  6   3   8.5   7.5    2   1   f   f           ...    9158.886859          ...   11125.6397   6.907000E-4  1.388719E-11   sR21f(7.5)      ...     ...
  6   3   9.5   8.5    2   1   f   f           ...    9174.879559          ...   11387.4004   8.576000E-4  1.697068E-11   sR21f(8.5)      ...     ...
  6   3  10.5   9.5    2   1   f   f           ...    9186.614877          ...   11680.1046   9.615000E-4  1.878835E-11   sR21f(9.5)      ...     ...
  6   3  11.5  10.5    2   1   f   f           ...    9193.876390          ...   12003.4565   1.013300E-3  1.960591E-11  sR21f(10.5)      ...     ...
  6   3  12.5  11.5    2   1   f   f           ...    9196.484885          ...   12357.0986   1.025500E-3  1.969300E-11  sR21f(11.5)      ...     ...
  6   3  13.5  12.5    2   1   f   f           ...    9194.288149          ...   12740.6191   1.009800E-3  1.928597E-11  sR21f(12.5)      ...     ...
  6   3  14.5  13.5    2   1   f   f           ...    9187.153642          ...   13153.5566   9.750000E-4  1.855511E-11  sR21f(13.5)      ...     ...
  6   3  15.5  14.5    2   1   f   f           ...    9174.963190          ...   13595.4047   9.281000E-4  1.763082E-11  sR21f(14.5)      ...     ...
  6   3  16.5  15.5    2   1   f   f           ...    9157.609040          ...   14065.6144   8.737000E-4  1.659529E-11  sR21f(15.5)      ...     ...
  6   3  17.5  16.5    2   1   f   f           ...    9134.990892          ...   14563.5970   8.155000E-4  1.551276E-11  sR21f(16.5)      ...     ...
  6   3  18.5  17.5    2   1   f   f           ...    9107.013573          ...   15088.7260   7.556000E-4  1.441713E-11  sR21f(17.5)      ...     ...
  6   3  19.5  18.5    2   1   f   f           ...    9073.585169          ...   15640.3387   6.958000E-4  1.333708E-11  sR21f(18.5)      ...     ...
  6   3  20.5  19.5    2   1   f   f           ...    9034.615482          ...   16217.7384   6.370000E-4  1.228477E-11  sR21f(19.5)      ...     ...
  6   3  21.5  20.5    2   1   f   f           ...    8990.014695          ...   16820.1950   5.799000E-4  1.126921E-11  sR21f(20.5)      ...     ...
  6   3  22.5  21.5    2   1   f   f           ...    8939.692195          ...   17446.9468   5.251000E-4  1.029816E-11  sR21f(21.5)      ...     ...
  6   3  23.5  22.5    2   1   f   f           ...    8883.555495          ...   18097.2018   4.726000E-4  9.368309E-12  sR21f(22.5)      ...     ...
  6   3  24.5  23.5    2   1   f   f           ...    8821.509221          ...   18770.1382   4.229000E-4  8.486691E-12  sR21f(23.5)      ...     ...
  6   3   0.5   1.5    2   2   f   f           ...    8689.080288          ...   10392.6256   8.623715E+0   8.561986E-8    pP2f(1.5)      ...     ...
  6   3   1.5   2.5    2   2   f   f           ...    8646.561371          ...   10481.7762   8.038614E+0   1.074635E-7    pP2f(2.5)      ...     ...
  6   3   2.5   3.5    2   2   f   f           ...    8600.058150          ...   10605.5506   7.912812E+0   1.202949E-7    pP2f(3.5)      ...     ...
  6   3   3.5   4.5    2   2   f   f           ...    8549.745456          ...   10763.2884   7.930589E+0   1.301208E-7    pP2f(4.5)      ...     ...
  6   3   4.5   5.5    2   2   f   f           ...    8495.708537          ...   10954.3800   8.004393E+0   1.385497E-7    pP2f(5.5)      ...     ...
  6   3   5.5   6.5    2   2   f   f           ...    8437.984787          ...   11178.2704   8.100630E+0   1.462016E-7    pP2f(6.5)      ...     ...
  6   3   6.5   7.5    2   2   f   f           ...    8376.593299          ...   11434.4436   8.204056E+0   1.533768E-7    pP2f(7.5)      ...     ...
  6   3   7.5   8.5    2   2   f   f           ...    8311.550008          ...   11722.4024   8.307025E+0   1.602458E-7    pP2f(8.5)      ...     ...
  6   3   8.5   9.5    2   2   f   f           ...    8242.873616          ...   12041.6530   8.405404E+0   1.669174E-7    pP2f(9.5)      ...     ...
  6   3   9.5  10.5    2   2   f   f           ...    8170.586999          ...   12391.6929   8.496821E+0   1.734663E-7   pP2f(10.5)      ...     ...
  6   3  10.5  11.5    2   2   f   f           ...    8094.716725          ...   12772.0028   8.579853E+0   1.799475E-7   pP2f(11.5)      ...     ...
  6   3  11.5  12.5    2   2   f   f           ...    8015.291984          ...   13182.0409   8.653655E+0   1.864046E-7   pP2f(12.5)      ...     ...
  6   3  12.5  13.5    2   2   f   f           ...    7932.343414          ...   13621.2401   8.717843E+0   1.928764E-7   pP2f(13.5)      ...     ...
  6   3  13.5  14.5    2   2   f   f           ...    7845.902015          ...   14089.0052   8.772284E+0   1.993983E-7   pP2f(14.5)      ...     ...
  6   3  14.5  15.5    2   2   f   f           ...    7755.998193          ...   14584.7121   8.817053E+0   2.060047E-7   pP2f(15.5)      ...     ...
  6   3  15.5  16.5    2   2   f   f           ...    7662.660913          ...   15107.7070   8.852239E+0   2.127271E-7   pP2f(16.5)      ...     ...
  6   3  16.5  17.5    2   2   f   f           ...    7565.916959          ...   15657.3065   8.878367E+0   2.196060E-7   pP2f(17.5)      ...     ...
  6   3  17.5  18.5    2   2   f   f           ...    7465.790251          ...   16232.7976   8.896034E+0   2.266843E-7   pP2f(18.5)      ...     ...
  6   3  18.5  19.5    2   2   f   f           ...    7362.301233          ...   16833.4383   8.906160E+0   2.340155E-7   pP2f(19.5)      ...     ...
  6   3  19.5  20.5    2   2   f   f           ...    7255.466290          ...   17458.4576   8.909492E+0   2.416522E-7   pP2f(20.5)      ...     ...
  6   3  20.5  21.5    2   2   f   f           ...    7145.297209          ...   18107.0567   8.907424E+0   2.496697E-7   pP2f(21.5)      ...     ...
  6   3  21.5  22.5    2   2   f   f           ...    7031.800655          ...   18778.4090   8.901063E+0   2.581436E-7   pP2f(22.5)      ...     ...
  6   3  22.5  23.5    2   2   f   f           ...    6914.977691          ...   19471.6613   8.892276E+0   2.671811E-7   pP2f(23.5)      ...     ...
  6   3  23.5  24.5    2   2   f   f           ...    6794.823306          ...   20185.9339   8.882491E+0   2.768901E-7   pP2f(24.5)      ...     ...
  6   3  24.5  25.5    2   2   f   f           ...    6671.325982          ...   20920.3214   8.873433E+0   2.874033E-7   pP2f(25.5)      ...     ...
  6   3   1.5   0.5    2   2   f   f           ...    8789.584132          ...   10338.7535   3.849209E+0   1.493904E-7    rR2f(0.5)      ...     ...
  6   3   2.5   1.5    2   2   f   f           ...    8812.983129          ...   10392.6256   4.429690E+0   1.282556E-7    rR2f(1.5)      ...     ...
  6   3   3.5   2.5    2   2   f   f           ...    8831.257585          ...   10481.7762   4.537464E+0   1.162959E-7    rR2f(2.5)      ...     ...
  6   3   4.5   3.5    2   2   f   f           ...    8844.537924          ...   10605.5506   4.483728E+0   1.074130E-7    rR2f(3.5)      ...     ...
  6   3   5.5   4.5    2   2   f   f           ...    8852.966853          ...   10763.2884   4.354588E+0   9.995589E-8    rR2f(4.5)      ...     ...
  6   3   6.5   5.5    2   2   f   f           ...    8856.656914          ...   10954.3800   4.184112E+0   9.329711E-8    rR2f(5.5)      ...     ...
  6   3   7.5   6.5    2   2   f   f           ...    8855.681936          ...   11178.2704   3.988856E+0   8.714732E-8    rR2f(6.5)      ...     ...
  6   3   8.5   7.5    2   2   f   f           ...    8850.083042          ...   11434.4436   3.778085E+0   8.135557E-8    rR2f(7.5)      ...     ...
  6   3   9.5   8.5    2   2   f   f           ...    8839.877548          ...   11722.4024   3.557593E+0   7.583662E-8    rR2f(8.5)      ...     ...
  6   3  10.5   9.5    2   2   f   f           ...    8825.066496          ...   12041.6530   3.331348E+0   7.053984E-8    rR2f(9.5)      ...     ...
  6   3  11.5  10.5    2   2   f   f           ...    8805.640002          ...   12391.6929   3.102264E+0   6.543396E-8   rR2f(10.5)      ...     ...
  6   3  12.5  11.5    2   2   f   f           ...    8781.580771          ...   12772.0028   2.872653E+0   6.050031E-8   rR2f(11.5)      ...     ...
  6   3  13.5  12.5    2   2   f   f           ...    8752.866291          ...   13182.0409   2.644385E+0   5.572711E-8   rR2f(12.5)      ...     ...
  6   3  14.5  13.5    2   2   f   f           ...    8719.470134          ...   13621.2401   2.419065E+0   5.110793E-8   rR2f(13.5)      ...     ...
  6   3  15.5  14.5    2   2   f   f           ...    8681.362669          ...   14089.0052   2.198104E+0   4.664004E-8   rR2f(14.5)      ...     ...
  6   3  16.5  15.5    2   2   f   f           ...    8638.511382          ...   14584.7121   1.982776E+0   4.232359E-8   rR2f(15.5)      ...     ...
  6   3  17.5  16.5    2   2   f   f           ...    8590.880936          ...   15107.7070   1.774226E+0   3.816057E-8   rR2f(16.5)      ...     ...
  6   3  18.5  17.5    2   2   f   f           ...    8538.433052          ...   15657.3065   1.573545E+0   3.415558E-8   rR2f(17.5)      ...     ...
  6   3  19.5  18.5    2   2   f   f           ...    8481.126259          ...   16232.7976   1.381726E+0   3.031440E-8   rR2f(18.5)      ...     ...
  6   3  20.5  19.5    2   2   f   f           ...    8418.915562          ...   16833.4383   1.199702E+0   2.664453E-8   rR2f(19.5)      ...     ...
  6   3  21.5  20.5    2   2   f   f           ...    8351.752030          ...   17458.4576   1.028335E+0   2.315477E-8   rR2f(20.5)      ...     ...
  6   3  22.5  21.5    2   2   f   f           ...    8279.582339          ...   18107.0567   8.684058E-1   1.985495E-8   rR2f(21.5)      ...     ...
  6   3  23.5  22.5    2   2   f   f           ...    8202.348260          ...   18778.4090   7.206026E-1   1.675562E-8   rR2f(22.5)      ...     ...
  6   3  24.5  23.5    2   2   f   f           ...    8119.986125          ...   19471.6613   5.854895E-1   1.386740E-8   rR2f(23.5)      ...     ...
  6   4   1.5   2.5    1   1   e   e    5592.80430    5592.804729     -0.00043   13359.0524   3.497322E+1   1.117488E-6    pP1e(2.5)   1.0E-2     ABR
  6   4   2.5   3.5    1   1   e   e    5557.52510    5557.525007      0.00009   13460.2696   4.307073E+1   1.567972E-6    pP1e(3.5)   1.0E-2     ABR
  6   4   3.5   4.5    1   1   e   e    5519.38340    5519.382657      0.00074   13591.1292   4.668203E+1   1.837877E-6    pP1e(4.5)   1.0E-2     ABR
  6   4   4.5   5.5    1   1   e   e    5478.40600    5478.405092      0.00091   13751.8304   4.894845E+1   2.037544E-6    pP1e(5.5)   1.0E-2     ABR
  6   4   5.5   6.5    1   1   e   e    5434.66000    5434.659031      0.00097   13942.4477   5.065625E+1   2.203937E-6    pP1e(6.5)   1.0E-2     ABR
  6   4   6.5   7.5    1   1   e   e    5388.22480    5388.223742      0.00106   14162.9416   5.206630E+1   2.352508E-6    pP1e(7.5)   1.0E-2     ABR
  6   4   7.5   8.5    1   1   e   e    5339.17880    5339.177710      0.00109   14413.1754   5.328038E+1   2.490713E-6    pP1e(8.5)   1.0E-2     ABR
  6   4   8.5   9.5    1   1   e   e    5287.59470    5287.593660      0.00104   14692.9305   5.434298E+1   2.622572E-6    pP1e(9.5)   1.0E-2     ABR
  6   4   9.5  10.5    1   1   e   e    5233.53750    5233.537517     -0.00002   15001.9188   5.527379E+1   2.750386E-6   pP1e(10.5)   1.0E-2     ABR
  6   4  10.5  11.5    1   1   e   e    5177.06900    5177.068854      0.00015   15339.7912   5.608218E+1   2.875585E-6   pP1e(11.5)   1.0E-2     ABR
  6   4  11.5  12.5    1   1   e   e    5118.24240    5118.241704      0.00070   15706.1447   5.677238E+1   2.999101E-6   pP1e(12.5)   1.0E-2     ABR
  6   4  12.5  13.5    1   1   e   e    5057.10570    5057.105303      0.00040   16100.5273   5.734593E+1   3.121559E-6   pP1e(13.5)   1.0E-2     ABR
  6   4  13.5  14.5    1   1   e   e           ...    4993.704657          ...   16522.4418   5.780302E+1   3.243391E-6   pP1e(14.5)      ...     ...
  6   4  14.5  15.5    1   1   e   e    4928.08220    4928.080913      0.00129   16971.3486   5.814372E+1   3.364929E-6   pP1e(15.5)   1.0E-2     ABR
  6   4  15.5  16.5    1   1   e   e    4860.27360    4860.271574      0.00203   17446.6680   5.836768E+1   3.486421E-6   pP1e(16.5)   1.0E-2     ABR
  6   4  16.5  17.5    1   1   e   e    4790.31650    4790.310602      0.00590   17947.7822   5.847435E+1   3.608038E-6   pP1e(17.5)   3.0E-2     ABR
  6   4  17.5  18.5    1   1   e   e    4718.22760    4718.228426     -0.00083   18474.0369   5.846341E+1   3.729950E-6   pP1e(18.5)   1.0E-2     ABR
  6   4  18.5  19.5    1   1   e   e    4644.03620    4644.051900     -0.01570   19024.7428   5.833425E+1   3.852244E-6   pP1e(19.5)   1.0E+0     ABR
  6   4  19.5  20.5    1   1   e   e           ...    4567.804228          ...   19599.1766   5.808694E+1   3.974953E-6   pP1e(20.5)      ...     ...
  6   4  20.5  21.5    1   1   e   e           ...    4489.504876          ...   20196.5821   5.772102E+1   4.098184E-6   pP1e(21.5)      ...     ...
  6   4  21.5  22.5    1   1   e   e           ...    4409.169481          ...   20816.1710   5.723653E+1   4.221942E-6   pP1e(22.5)      ...     ...
  6   4  22.5  23.5    1   1   e   e           ...    4326.809788          ...   21457.1241   5.663335E+1   4.346213E-6   pP1e(23.5)      ...     ...
  6   4  23.5  24.5    1   1   e   e           ...    4242.433612          ...   22118.5915   5.591210E+1   4.471000E-6   pP1e(24.5)      ...     ...
  6   4  24.5  25.5    1   1   e   e           ...    4156.044850          ...   22799.6928   5.507307E+1   4.596246E-6   pP1e(25.5)      ...     ...
  6   4   2.5   1.5    1   1   e   e    5730.62960    5730.630044     -0.00044   13287.1645   1.899317E+1   1.300594E-6    rR1e(1.5)   1.0E-2     ABR
  6   4   3.5   2.5    1   1   e   e    5751.46050    5751.459474      0.00103   13359.0524   2.413113E+1   1.458203E-6    rR1e(2.5)   1.0E-2     ABR
  6   4   4.5   3.5    1   1   e   e    5769.96620    5769.965979      0.00022   13460.2696   2.550766E+1   1.435793E-6    rR1e(3.5)   1.0E-2     ABR
  6   4   5.5   4.5    1   1   e   e    5785.97840    5785.977593      0.00081   13591.1292   2.540050E+1   1.364984E-6    rR1e(4.5)   1.0E-2     ABR
  6   4   6.5   5.5    1   1   e   e    5799.33570    5799.334896      0.00080   13751.8304   2.457915E+1   1.278247E-6    rR1e(5.5)   1.0E-2     ABR
  6   4   7.5   6.5    1   1   e   e    5809.90640    5809.905349      0.00105   13942.4477   2.337178E+1   1.186324E-6    rR1e(6.5)   1.0E-2     ABR
  6   4   8.5   7.5    1   1   e   e    5817.58160    5817.582602     -0.00100   14162.9416   2.194194E+1   1.093454E-6    rR1e(7.5)   1.0E-2     ABR
  6   4   9.5   8.5    1   1   e   e    5822.28130    5822.280935      0.00036   14413.1754   2.038146E+1   1.001530E-6    rR1e(8.5)   1.0E-2     ABR
  6   4  10.5   9.5    1   1   e   e    5823.92950    5823.929475      0.00003   14692.9305   1.874763E+1   9.115166E-7    rR1e(9.5)   1.0E-2     ABR
  6   4  11.5  10.5    1   1   e   e    5822.54170    5822.467576      0.07412   15001.9188   1.707908E+1   8.239210E-7   rR1e(10.5)   1.0E+0     ABR
  6   4  12.5  11.5    1   1   e   e    5817.85120    5817.841457      0.00974   15339.7912   1.540417E+1   7.391506E-7   rR1e(11.5)   1.0E+0     ABR
  6   4  13.5  12.5    1   1   e   e    5809.76320    5810.001826     -0.23863   15706.1447   1.374470E+1   6.574471E-7   rR1e(12.5)   2.0E+0     ABR
  6   4  14.5  13.5    1   1   e   e           ...    5798.902202          ...   16100.5273   1.211907E+1   5.788935E-7   rR1e(13.5)      ...     ...
  6   4  15.5  14.5    1   1   e   e           ...    5784.497705          ...   16522.4418   1.054291E+1   5.038667E-7   rR1e(14.5)      ...     ...
  6   4  16.5  15.5    1   1   e   e           ...    5766.744155          ...   16971.3486   9.030048E+0   4.325291E-7   rR1e(15.5)      ...     ...
  6   4  17.5  16.5    1   1   e   e           ...    5745.597364          ...   17446.6680   7.593405E+0   3.651300E-7   rR1e(16.5)      ...     ...
  6   4  18.5  17.5    1   1   e   e           ...    5721.012564          ...   17947.7822   6.244883E+0   3.019377E-7   rR1e(17.5)      ...     ...
  6   4  19.5  18.5    1   1   e   e           ...    5692.943920          ...   18474.0369   4.996113E+0   2.432723E-7   rR1e(18.5)      ...     ...
  6   4  20.5  19.5    1   1   e   e           ...    5661.344102          ...   19024.7428   3.858359E+0   1.895006E-7   rR1e(19.5)      ...     ...
  6   4  21.5  20.5    1   1   e   e           ...    5626.163902          ...   19599.1766   2.843115E+0   1.410687E-7   rR1e(20.5)      ...     ...
  6   4  22.5  21.5    1   1   e   e           ...    5587.351880          ...   20196.5821   1.961848E+0   9.849546E-8   rR1e(21.5)      ...     ...
  6   4  23.5  22.5    1   1   e   e           ...    5544.854040          ...   20816.1710   1.226755E+0   6.241928E-8   rR1e(22.5)      ...     ...
  6   4  24.5  23.5    1   1   e   e           ...    5498.613533          ...   21457.1241   6.506649E-1   3.360760E-8   rR1e(23.5)      ...     ...
  6   4   1.5   2.5    1   2   e   e           ...    5399.501637          ...   13552.3555   1.751197E-1   6.003356E-9   oP12e(2.5)      ...     ...
  6   4   2.5   3.5    1   2   e   e           ...    5347.050426          ...   13670.7441   2.109398E-1   8.295622E-9   oP12e(3.5)      ...     ...
  6   4   3.5   4.5    1   2   e   e           ...    5288.770264          ...   13821.7416   1.983338E-1   8.504231E-9   oP12e(4.5)      ...     ...
  6   4   4.5   5.5    1   2   e   e           ...    5225.469403          ...   14004.7661   1.705484E-1   7.803214E-9   oP12e(5.5)      ...     ...
  6   4   5.5   6.5    1   2   e   e           ...    5157.829163          ...   14219.2776   1.412462E-1   6.822661E-9   oP12e(6.5)      ...     ...
  6   4   6.5   7.5    1   2   e   e           ...    5086.398353          ...   14464.7670   1.153359E-1   5.848030E-9   oP12e(7.5)      ...     ...
  6   4   7.5   8.5    1   2   e   e           ...    5011.612216          ...   14740.7409   9.396980E-2   4.985843E-9   oP12e(8.5)      ...     ...
  6   4   8.5   9.5    1   2   e   e           ...    4933.816920          ...   15046.7073   7.685430E-2   4.259929E-9   oP12e(9.5)      ...     ...
  6   4   9.5  10.5    1   2   e   e           ...    4853.291524          ...   15382.1648   6.329280E-2   3.662238E-9  oP12e(10.5)      ...     ...
  6   4  10.5  11.5    1   2   e   e           ...    4770.265220          ...   15746.5948   5.255970E-2   3.174220E-9  oP12e(11.5)      ...     ...
  6   4  11.5  12.5    1   2   e   e           ...    4684.930089          ...   16139.4563   4.403130E-2   2.776201E-9  oP12e(12.5)      ...     ...
  6   4  12.5  13.5    1   2   e   e           ...    4597.450267          ...   16560.1824   3.720960E-2   2.450722E-9  oP12e(13.5)      ...     ...
  6   4  13.5  14.5    1   2   e   e           ...    4507.968455          ...   17008.1780   3.171200E-2   2.183516E-9  oP12e(14.5)      ...     ...
  6   4  14.5  15.5    1   2   e   e           ...    4416.610512          ...   17482.8190   2.724390E-2   1.962999E-9  oP12e(15.5)      ...     ...
  6   4  15.5  16.5    1   2   e   e           ...    4323.488708          ...   17983.4508   2.358130E-2   1.780032E-9  oP12e(16.5)      ...     ...
  6   4  16.5  17.5    1   2   e   e           ...    4228.704032          ...   18509.3887   2.055440E-2   1.627513E-9  oP12e(17.5)      ...     ...
  6   4  17.5  18.5    1   2   e   e           ...    4132.347830          ...   19059.9175   1.803210E-2   1.499786E-9  oP12e(18.5)      ...     ...
  6   4  18.5  19.5    1   2   e   e           ...    4034.502987          ...   19634.2917   1.591490E-2   1.392532E-9  oP12e(19.5)      ...     ...
  6   4  19.5  20.5    1   2   e   e           ...    3935.244791          ...   20231.7360   1.412370E-2   1.302187E-9  oP12e(20.5)      ...     ...
  6   4  20.5  21.5    1   2   e   e           ...    3834.641579          ...   20851.4453   1.259790E-2   1.226035E-9  oP12e(21.5)      ...     ...
  6   4  21.5  22.5    1   2   e   e           ...    3732.755247          ...   21492.5853   1.128900E-2   1.161847E-9  oP12e(22.5)      ...     ...
  6   4  22.5  23.5    1   2   e   e           ...    3629.641683          ...   22154.2923   1.015950E-2   1.107947E-9  oP12e(23.5)      ...     ...
  6   4  23.5  24.5    1   2   e   e           ...    3525.351167          ...   22835.6739   9.178000E-3   1.062851E-9  oP12e(24.5)      ...     ...
  6   4  24.5  25.5    1   2   e   e           ...    3419.928791          ...   23535.8089   8.320100E-3   1.025460E-9  oP12e(25.5)      ...     ...
  6   4   1.5   0.5    1   2   e   e           ...    5536.037002          ...   13415.8201   6.512859E-1   6.371790E-8   qR12e(0.5)      ...     ...
  6   4   2.5   1.5    1   2   e   e           ...    5550.607826          ...   13467.1867   3.651797E-1   2.665475E-8   qR12e(1.5)      ...     ...
  6   4   3.5   2.5    1   2   e   e           ...    5558.156382          ...   13552.3555   2.120829E-1   1.372273E-8   qR12e(2.5)      ...     ...
  6   4   4.5   3.5    1   2   e   e           ...    5559.491399          ...   13670.7441   1.233481E-1   7.478769E-9   qR12e(3.5)      ...     ...
  6   4   5.5   4.5    1   2   e   e           ...    5555.365201          ...   13821.7416   7.208260E-2   4.201885E-9   qR12e(4.5)      ...     ...
  6   4   6.5   5.5    1   2   e   e           ...    5546.399207          ...   14004.7661   4.266310E-2   2.425687E-9   qR12e(5.5)      ...     ...
  6   4   7.5   6.5    1   2   e   e           ...    5533.075481          ...   14219.2776   2.573970E-2   1.440522E-9   qR12e(6.5)      ...     ...
  6   4   8.5   7.5    1   2   e   e           ...    5515.757214          ...   14464.7670   1.590120E-2  8.815154E-10   qR12e(7.5)      ...     ...
  6   4   9.5   8.5    1   2   e   e           ...    5494.715441          ...   14740.7409   1.008870E-2  5.566216E-10   qR12e(8.5)      ...     ...
  6   4  10.5   9.5    1   2   e   e           ...    5470.152735          ...   15046.7073   6.590900E-3  3.632422E-10   qR12e(9.5)      ...     ...
  6   4  11.5  10.5    1   2   e   e           ...    5442.221584          ...   15382.1648   4.443900E-3  2.453907E-10  qR12e(10.5)      ...     ...
  6   4  12.5  11.5    1   2   e   e           ...    5411.037823          ...   15746.5948   3.101000E-3  1.720127E-10  qR12e(11.5)      ...     ...
  6   4  13.5  12.5    1   2   e   e           ...    5376.690211          ...   16139.4563   2.244500E-3  1.253522E-10  qR12e(12.5)      ...     ...
  6   4  14.5  13.5    1   2   e   e           ...    5339.247166          ...   16560.1824   1.689800E-3  9.521299E-11  qR12e(13.5)      ...     ...
  6   4  15.5  14.5    1   2   e   e           ...    5298.761503          ...   17008.1780   1.326300E-3  7.554044E-11  qR12e(14.5)      ...     ...
  6   4  16.5  15.5    1   2   e   e           ...    5255.273754          ...   17482.8190   1.086700E-3  6.267663E-11  qR12e(15.5)      ...     ...
  6   4  17.5  16.5    1   2   e   e           ...    5208.814498          ...   17983.4508   9.303000E-4  5.442852E-11  qR12e(16.5)      ...     ...
  6   4  18.5  17.5    1   2   e   e           ...    5159.405994          ...   18509.3887   8.314000E-4  4.942532E-11  qR12e(17.5)      ...     ...
  6   4  19.5  18.5    1   2   e   e           ...    5107.063323          ...   19059.9175   7.744000E-4  4.685511E-11  qR12e(18.5)      ...     ...
  6   4  20.5  19.5    1   2   e   e           ...    5051.795189          ...   19634.2917   7.493000E-4  4.621802E-11  qR12e(19.5)      ...     ...
  6   4  21.5  20.5    1   2   e   e           ...    4993.604465          ...   20231.7360   7.507000E-4  4.728237E-11  qR12e(20.5)      ...     ...
  6   4  22.5  21.5    1   2   e   e           ...    4932.488583          ...   20851.4453   7.753000E-4  4.994598E-11  qR12e(21.5)      ...     ...
  6   4  23.5  22.5    1   2   e   e           ...    4868.439807          ...   21492.5853   8.219000E-4  5.424760E-11  qR12e(22.5)      ...     ...
  6   4  24.5  23.5    1   2   e   e           ...    4801.445428          ...   22154.2923   8.909000E-4  6.034919E-11  qR12e(23.5)      ...     ...
  6   4   0.5   1.5    2   1   e   e           ...    5794.430584          ...   13287.1645   1.023549E+0   2.285151E-8   qP21e(1.5)      ...     ...
  6   4   1.5   2.5    2   1   e   e           ...    5769.095480          ...   13359.0524   6.176506E-1   1.854786E-8   qP21e(2.5)      ...     ...
  6   4   2.5   3.5    2   1   e   e           ...    5745.125310          ...   13460.2696   4.468451E-1   1.522218E-8   qP21e(3.5)      ...     ...
  6   4   3.5   4.5    2   1   e   e           ...    5721.733411          ...   13591.1292   3.350261E-1   1.227358E-8   qP21e(4.5)      ...     ...
  6   4   4.5   5.5    2   1   e   e           ...    5698.198934          ...   13751.8304   2.543444E-1   9.786411E-9   qP21e(5.5)      ...     ...
  6   4   5.5   6.5    2   1   e   e           ...    5673.927869          ...   13942.4477   1.952661E-1   7.794176E-9   qP21e(6.5)      ...     ...
  6   4   6.5   7.5    2   1   e   e           ...    5648.458282          ...   14162.9416   1.519278E-1   6.246593E-9   qP21e(7.5)      ...     ...
  6   4   7.5   8.5    2   1   e   e           ...    5621.440983          ...   14413.1754   1.199880E-1   5.059967E-9   qP21e(8.5)      ...     ...
  6   4   8.5   9.5    2   1   e   e           ...    5592.614625          ...   14692.9305   9.625810E-2   4.152482E-9   qP21e(9.5)      ...     ...
  6   4   9.5  10.5    2   1   e   e           ...    5561.783302          ...   15001.9188   7.842280E-2   3.455248E-9  qP21e(10.5)      ...     ...
  6   4  10.5  11.5    2   1   e   e           ...    5528.798844          ...   15339.7912   6.484450E-2   2.915283E-9  qP21e(11.5)      ...     ...
  6   4  11.5  12.5    2   1   e   e           ...    5493.547583          ...   15706.1447   5.436930E-2   2.493122E-9  qP21e(12.5)      ...     ...
  6   4  12.5  13.5    2   1   e   e           ...    5455.940696          ...   16100.5273   4.618130E-2   2.159732E-9  qP21e(13.5)      ...     ...
  6   4  13.5  14.5    2   1   e   e           ...    5415.907194          ...   16522.4418   3.969740E-2   1.893713E-9  qP21e(14.5)      ...     ...
  6   4  14.5  15.5    2   1   e   e           ...    5373.388827          ...   16971.3486   3.450200E-2   1.679487E-9  qP21e(15.5)      ...     ...
  6   4  15.5  16.5    2   1   e   e           ...    5328.336329          ...   17446.6680   3.029340E-2   1.505544E-9  qP21e(16.5)      ...     ...
  6   4  16.5  17.5    2   1   e   e           ...    5280.706629          ...   17947.7822   2.684830E-2   1.363223E-9  qP21e(17.5)      ...     ...
  6   4  17.5  18.5    2   1   e   e           ...    5230.460745          ...   18474.0369   2.400290E-2   1.246122E-9  qP21e(18.5)      ...     ...
  6   4  18.5  19.5    2   1   e   e           ...    5177.562163          ...   19024.7428   2.163120E-2   1.149242E-9  qP21e(19.5)      ...     ...
  6   4  19.5  20.5    2   1   e   e           ...    5121.975590          ...   19599.1766   1.964040E-2   1.068916E-9  qP21e(20.5)      ...     ...
  6   4  20.5  21.5    2   1   e   e           ...    5063.665959          ...   20196.5821   1.795690E-2   1.002203E-9  qP21e(21.5)      ...     ...
  6   4  21.5  22.5    2   1   e   e           ...    5002.597660          ...   20816.1710   1.652480E-2  9.468859E-10  qP21e(22.5)      ...     ...
  6   4  22.5  23.5    2   1   e   e           ...    4938.733925          ...   21457.1241   1.529830E-2  9.011275E-10  qP21e(23.5)      ...     ...
  6   4  23.5  24.5    2   1   e   e           ...    4872.036361          ...   22118.5915   1.424340E-2  8.636178E-10  qP21e(24.5)      ...     ...
  6   4  24.5  25.5    2   1   e   e           ...    4802.464596          ...   22799.6928   1.333120E-2  8.332308E-10  qP21e(25.5)      ...     ...
  6   4   2.5   1.5    2   1   e   e           ...    5918.230347          ...   13287.1645   1.373960E-2  8.821438E-10   sR21e(1.5)      ...     ...
  6   4   3.5   2.5    2   1   e   e           ...    5953.810228          ...   13359.0524   9.098300E-3  5.130583E-10   sR21e(2.5)      ...     ...
  6   4   4.5   3.5    2   1   e   e           ...    5989.759821          ...   13460.2696   3.489700E-3  1.822792E-10   sR21e(3.5)      ...     ...
  6   4   5.5   4.5    2   1   e   e           ...    6025.246431          ...   13591.1292   6.489000E-4  3.215638E-11   sR21e(4.5)      ...     ...
  6   4   6.5   5.5    2   1   e   e           ...    6059.569436          ...   13751.8304   1.567000E-6  7.464316E-14   sR21e(5.5)      ...     ...
  6   4   7.5   6.5    2   1   e   e           ...    6092.168622          ...   13942.4477   4.453000E-4  2.055694E-11   sR21e(6.5)      ...     ...
  6   4   8.5   7.5    2   1   e   e           ...    6122.603567          ...   14162.9416   1.244000E-3  5.597039E-11   sR21e(7.5)      ...     ...
  6   4   9.5   8.5    2   1   e   e           ...    6150.526720          ...   14413.1754   2.030500E-3  8.941155E-11   sR21e(8.5)      ...     ...
  6   4  10.5   9.5    2   1   e   e           ...    6175.659465          ...   14692.9305   2.662800E-3  1.151390E-10   sR21e(9.5)      ...     ...
  6   4  11.5  10.5    2   1   e   e           ...    6197.773455          ...   15001.9188   3.109400E-3  1.323889E-10  sR21e(10.5)      ...     ...
  6   4  12.5  11.5    2   1   e   e           ...    6216.676850          ...   15339.7912   3.386700E-3  1.423246E-10  sR21e(11.5)      ...     ...
  6   4  13.5  12.5    2   1   e   e           ...    6232.204363          ...   15706.1447   3.523800E-3  1.464773E-10  sR21e(12.5)      ...     ...
  6   4  14.5  13.5    2   1   e   e           ...    6244.210116          ...   16100.5273   3.553200E-3  1.463813E-10  sR21e(13.5)      ...     ...
  6   4  15.5  14.5    2   1   e   e           ...    6252.562460          ...   16522.4418   3.503400E-3  1.433046E-10  sR21e(14.5)      ...     ...
  6   4  16.5  15.5    2   1   e   e           ...    6257.140182          ...   16971.3486   3.396000E-3  1.381664E-10  sR21e(15.5)      ...     ...
  6   4  17.5  16.5    2   1   e   e           ...    6257.829683          ...   17446.6680   3.249400E-3  1.317155E-10  sR21e(16.5)      ...     ...
  6   4  18.5  17.5    2   1   e   e           ...    6254.522828          ...   17947.7822   3.076200E-3  1.244414E-10  sR21e(17.5)      ...     ...
  6   4  19.5  18.5    2   1   e   e           ...    6247.115281          ...   18474.0369   2.886700E-3  1.167285E-10  sR21e(18.5)      ...     ...
  6   4  20.5  19.5    2   1   e   e           ...    6235.505185          ...   19024.7428   2.687300E-3  1.087977E-10  sR21e(19.5)      ...     ...
  6   4  21.5  20.5    2   1   e   e           ...    6219.592081          ...   19599.1766   2.484200E-3  1.008611E-10  sR21e(20.5)      ...     ...
  6   4  22.5  21.5    2   1   e   e           ...    6199.276017          ...   20196.5821   2.280000E-3  9.298562E-11  sR21e(21.5)      ...     ...
  6   4  23.5  22.5    2   1   e   e           ...    6174.456789          ...   20816.1710   2.077600E-3  8.525220E-11  sR21e(22.5)      ...     ...
  6   4  24.5  23.5    2   1   e   e           ...    6145.033280          ...   21457.1241   1.878700E-3  7.769543E-11  sR21e(23.5)      ...     ...
  6   4   0.5   1.5    2   2   e   e    5614.40830    5614.408367     -0.00007   13467.1867   5.509647E+1   1.310218E-6    pP2e(1.5)   1.0E-2     ABR
  6   4   1.5   2.5    2   2   e   e    5575.79250    5575.792388      0.00011   13552.3555   5.176936E+1   1.664279E-6    pP2e(2.5)   1.0E-2     ABR
  6   4   2.5   3.5    2   2   e   e    5534.65720    5534.650729      0.00647   13670.7441   5.130789E+1   1.883310E-6    pP2e(3.5)   3.0E-2     ABR
  6   4   3.5   4.5    2   2   e   e    5491.12240    5491.121018      0.00138   13821.7416   5.172354E+1   2.057376E-6    pP2e(4.5)   1.0E-2     ABR
  6   4   4.5   5.5    2   2   e   e    5445.26410    5445.263244      0.00086   14004.7661   5.246502E+1   2.210591E-6    pP2e(5.5)   1.0E-2     ABR
  6   4   5.5   6.5    2   2   e   e    5397.09830    5397.098001      0.00030   14219.2776   5.332014E+1   2.352240E-6    pP2e(6.5)   1.0E-2     ABR
  6   4   6.5   7.5    2   2   e   e    5346.63260    5346.632893     -0.00029   14464.7670   5.419143E+1   2.486771E-6    pP2e(7.5)   1.0E-2     ABR
  6   4   7.5   8.5    2   2   e   e    5293.87550    5293.875488      0.00001   14740.7409   5.502935E+1   2.616689E-6    pP2e(8.5)   1.0E-2     ABR
  6   4   8.5   9.5    2   2   e   e    5238.83830    5238.837885      0.00042   15046.7073   5.580536E+1   2.743508E-6    pP2e(9.5)   1.0E-2     ABR
  6   4   9.5  10.5    2   2   e   e    5181.53740    5181.537309      0.00009   15382.1648   5.650236E+1   2.868233E-6   pP2e(10.5)   1.0E-2     ABR
  6   4  10.5  11.5    2   2   e   e           ...    5121.995210          ...   15746.5948   5.710932E+1   2.991561E-6   pP2e(11.5)      ...     ...
  6   4  11.5  12.5    2   2   e   e    5060.23540    5060.235968     -0.00057   16139.4563   5.761856E+1   3.113986E-6   pP2e(12.5)   1.0E-2     ABR
  6   4  12.5  13.5    2   2   e   e    4996.28440    4996.285660     -0.00126   16560.1824   5.802444E+1   3.235860E-6   pP2e(13.5)   1.0E-2     ABR
  6   4  13.5  14.5    2   2   e   e    4930.17170    4930.170992      0.00071   17008.1780   5.832324E+1   3.357469E-6   pP2e(14.5)   1.0E-2     ABR
  6   4  14.5  15.5    2   2   e   e    4861.90980    4861.918426     -0.00863   17482.8190   5.851211E+1   3.479053E-6   pP2e(15.5)   5.0E-2     ABR
  6   4  15.5  16.5    2   2   e   e    4791.53910    4791.553463     -0.01436   17983.4508   5.858877E+1   3.600751E-6   pP2e(16.5)   1.0E+0     ABR
  6   4  16.5  17.5    2   2   e   e           ...    4719.100059          ...   18509.3887   5.855171E+1   3.722677E-6   pP2e(17.5)      ...     ...
  6   4  17.5  18.5    2   2   e   e           ...    4644.580148          ...   19059.9175   5.839945E+1   3.844966E-6   pP2e(18.5)      ...     ...
  6   4  18.5  19.5    2   2   e   e    4567.76570    4568.013250     -0.24755   19634.2917   5.813144E+1   3.968120E-6   pP2e(19.5)   2.0E+0     ABR
  6   4  19.5  20.5    2   2   e   e           ...    4489.416153          ...   20231.7360   5.774684E+1   4.090882E-6   pP2e(20.5)      ...     ...
  6   4  20.5  21.5    2   2   e   e           ...    4408.802663          ...   20851.4453   5.724534E+1   4.214569E-6   pP2e(21.5)      ...     ...
  6   4  21.5  22.5    2   2   e   e           ...    4326.183427          ...   21492.5853   5.662663E+1   4.338738E-6   pP2e(22.5)      ...     ...
  6   4  22.5  23.5    2   2   e   e           ...    4241.565820          ...   22154.2923   5.589120E+1   4.463395E-6   pP2e(23.5)      ...     ...
  6   4  23.5  24.5    2   2   e   e           ...    4154.953916          ...   22835.6739   5.503926E+1   4.588483E-6   pP2e(24.5)      ...     ...
  6   4  24.5  25.5    2   2   e   e           ...    4066.348538          ...   23535.8089   5.407156E+1   4.713941E-6   pP2e(25.5)      ...     ...
  6   4   1.5   0.5    2   2   e   e           ...    5712.327754          ...   13415.8201   2.382347E+1   2.189105E-6    rR2e(0.5)      ...     ...
  6   4   2.5   1.5    2   2   e   e    5738.20440    5738.208129     -0.00373   13467.1867   2.707041E+1   1.848808E-6    rR2e(1.5)   2.0E-2     ABR
  6   4   3.5   2.5    2   2   e   e    5760.50810    5760.507136      0.00096   13552.3555   2.735124E+1   1.647601E-6    rR2e(2.5)   1.0E-2     ABR
  6   4   4.5   3.5    2   2   e   e    5779.28450    5779.285240     -0.00074   13670.7441   2.662467E+1   1.493839E-6    rR2e(3.5)   1.0E-2     ABR
  6   4   5.5   4.5    2   2   e   e    5794.63400    5794.634039     -0.00004   13821.7416   2.543256E+1   1.362627E-6    rR2e(4.5)   1.0E-2     ABR
  6   4   6.5   5.5    2   2   e   e    5806.63380    5806.633746      0.00005   14004.7661   2.399072E+1   1.244512E-6    rR2e(5.5)   1.0E-2     ABR
  6   4   7.5   6.5    2   2   e   e    5815.33880    5815.338754      0.00005   14219.2776   2.240557E+1   1.135156E-6    rR2e(6.5)   1.0E-2     ABR
  6   4   8.5   7.5    2   2   e   e    5820.77750    5820.778179     -0.00068   14464.7670   2.073804E+1   1.032324E-6    rR2e(7.5)   1.0E-2     ABR
  6   4   9.5   8.5    2   2   e   e    5822.95970    5822.961226     -0.00153   14740.7409   1.902783E+1   9.347962E-7    rR2e(8.5)   1.0E-2     ABR
  6   4  10.5   9.5    2   2   e   e    5821.69380    5821.882725     -0.18892   15046.7073   1.730313E+1   8.419308E-7    rR2e(9.5)   1.0E+0     ABR
  6   4  11.5  10.5    2   2   e   e           ...    5817.527463          ...   15382.1648   1.558583E+1   7.531810E-7   rR2e(10.5)      ...     ...
  6   4  12.5  11.5    2   2   e   e           ...    5809.873216          ...   15746.5948   1.389358E+1   6.684989E-7   rR2e(11.5)      ...     ...
  6   4  13.5  12.5    2   2   e   e           ...    5798.892748          ...   16139.4563   1.224206E+1   5.877691E-7   rR2e(12.5)      ...     ...
  6   4  14.5  13.5    2   2   e   e           ...    5784.555080          ...   16560.1824   1.064507E+1   5.110102E-7   rR2e(13.5)      ...     ...
  6   4  15.5  14.5    2   2   e   e           ...    5766.826257          ...   17008.1780   9.115148E+0   4.383050E-7   rR2e(14.5)      ...     ...
  6   4  16.5  15.5    2   2   e   e           ...    5745.669781          ...   17482.8190   7.664343E+0   3.698114E-7   rR2e(15.5)      ...     ...
  6   4  17.5  16.5    2   2   e   e           ...    5721.046817          ...   17983.4508   6.303899E+0   3.057311E-7   rR2e(16.5)      ...     ...
  6   4  18.5  17.5    2   2   e   e           ...    5692.916258          ...   18509.3887   5.044964E+0   2.463357E-7   rR2e(17.5)      ...     ...
  6   4  19.5  18.5    2   2   e   e           ...    5661.234685          ...   19059.9175   3.898433E+0   1.919561E-7   rR2e(18.5)      ...     ...
  6   4  20.5  19.5    2   2   e   e           ...    5625.956272          ...   19634.2917   2.875511E+0   1.430110E-7   rR2e(19.5)      ...     ...
  6   4  21.5  20.5    2   2   e   e           ...    5587.032644          ...   20231.7360   1.987423E+0   9.999747E-8   rR2e(20.5)      ...     ...
  6   4  22.5  21.5    2   2   e   e           ...    5544.412721          ...   20851.4453   1.246159E+0   6.353679E-8   rR2e(21.5)      ...     ...
  6   4  23.5  22.5    2   2   e   e           ...    5498.042556          ...   21492.5853   6.643641E-1   3.438200E-8   rR2e(22.5)      ...     ...
  6   4  24.5  23.5    2   2   e   e           ...    5447.865175          ...   22154.2923   2.557221E-1   1.345557E-8   rR2e(23.5)      ...     ...
  6   4   1.5   1.5    1   1   e   f    5664.65340    5664.653309      0.00009   13287.2038   4.593714E+1   2.146224E-6    qQ1f(1.5)   1.0E-2     ABR
  6   4   2.5   2.5    1   1   e   f    5658.59750    5658.597201      0.00030   13359.1974   1.882979E+1   8.816285E-7    qQ1f(2.5)   1.0E-2     ABR
  6   4   3.5   3.5    1   1   e   f    5649.91340    5649.912819      0.00058   13460.5990   9.937705E+0   4.667241E-7    qQ1f(3.5)   5.0E-2     ABR
  6   4   4.5   4.5    1   1   e   f    5638.51360    5638.512172      0.00143   13591.7234   5.997938E+0   2.828332E-7    qQ1f(4.5)   1.0E-2     ABR
  6   4   5.5   5.5    1   1   e   f    5624.34260    5624.340699      0.00190   13752.7661   3.944244E+0   1.869296E-7    qQ1f(5.5)   5.0E-2     ABR
  6   4   6.5   6.5    1   1   e   f    5607.37160    5607.369095      0.00251   13943.7962   2.755721E+0   1.313936E-7    qQ1f(6.5)   2.0E-2     ABR
  6   4   7.5   7.5    1   1   e   f    5587.58710    5587.584060      0.00304   14164.7690   2.014749E+0   9.674535E-8    qQ1f(7.5)   2.0E-2     ABR
  6   4   8.5   8.5    1   1   e   f           ...    5564.981512          ...   14415.5427   1.525960E+0   7.387091E-8    qQ1f(8.5)      ...     ...
  6   4   9.5   9.5    1   1   e   f           ...    5539.562337          ...   14695.8940   1.188807E+0   5.807887E-8    qQ1f(9.5)      ...     ...
  6   4  10.5  10.5    1   1   e   f           ...    5511.329894          ...   15005.5301   9.476357E-1   4.677204E-8   qQ1f(10.5)      ...     ...
  6   4  11.5  11.5    1   1   e   f           ...    5480.288546          ...   15344.0978   7.698354E-1   3.842809E-8   qQ1f(11.5)      ...     ...
  6   4  12.5  12.5    1   1   e   f           ...    5446.442786          ...   15711.1898   6.353629E-1   3.211099E-8   qQ1f(12.5)      ...     ...
  6   4  13.5  13.5    1   1   e   f           ...    5409.796644          ...   16106.3499   5.314173E-1   2.722272E-8   qQ1f(13.5)      ...     ...
  6   4  14.5  14.5    1   1   e   f           ...    5370.353272          ...   16529.0763   4.495353E-1   2.336769E-8   qQ1f(14.5)      ...     ...
  6   4  15.5  15.5    1   1   e   f           ...    5328.114595          ...   16978.8250   3.839530E-1   2.027630E-8   qQ1f(15.5)      ...     ...
  6   4  16.5  16.5    1   1   e   f           ...    5283.081011          ...   17455.0118   3.306557E-1   1.776066E-8   qQ1f(16.5)      ...     ...
  6   4  17.5  17.5    1   1   e   f           ...    5235.251103          ...   17957.0142   2.867740E-1   1.568637E-8   qQ1f(17.5)      ...     ...
  6   4  18.5  18.5    1   1   e   f           ...    5184.621371          ...   18484.1734   2.502195E-1   1.395548E-8   qQ1f(18.5)      ...     ...
  6   4  19.5  19.5    1   1   e   f           ...    5131.185968          ...   19035.7949   2.194432E-1   1.249523E-8   qQ1f(19.5)      ...     ...
  6   4  20.5  20.5    1   1   e   f           ...    5074.936452          ...   19611.1505   1.932819E-1   1.125091E-8   qQ1f(20.5)      ...     ...
  6   4  21.5  21.5    1   1   e   f           ...    5015.861544          ...   20209.4790   1.708449E-1   1.018049E-8   qQ1f(21.5)      ...     ...
  6   4  22.5  22.5    1   1   e   f           ...    4953.946919          ...   20829.9870   1.514444E-1   9.251417E-9   qQ1f(22.5)      ...     ...
  6   4  23.5  23.5    1   1   e   f           ...    4889.175013          ...   21471.8501   1.345418E-1   8.438083E-9   qQ1f(23.5)      ...     ...
  6   4  24.5  24.5    1   1   e   f           ...    4821.524870          ...   22134.2128   1.197120E-1   7.720165E-9   qQ1f(24.5)      ...     ...
  6   4   1.5   1.5    1   2   e   f           ...    5484.453642          ...   13467.4034   6.413112E-1   3.196390E-8   pQ12f(1.5)      ...     ...
  6   4   2.5   2.5    1   2   e   f           ...    5465.200128          ...   13552.5944   6.395084E-1   3.209903E-8   pQ12f(2.5)      ...     ...
  6   4   3.5   3.5    1   2   e   f           ...    5439.585086          ...   13670.9268   5.666865E-1   2.871237E-8   pQ12f(3.5)      ...     ...
  6   4   4.5   4.5    1   2   e   f           ...    5408.447960          ...   13821.7876   4.852343E-1   2.486932E-8   pQ12f(4.5)      ...     ...
  6   4   5.5   5.5    1   2   e   f           ...    5372.507867          ...   14004.5989   4.111432E-1   2.135486E-8   pQ12f(5.5)      ...     ...
  6   4   6.5   6.5    1   2   e   f           ...    5332.339590          ...   14218.8258   3.482276E-1   1.836054E-8   pQ12f(6.5)      ...     ...
  6   4   7.5   7.5    1   2   e   f           ...    5288.388569          ...   14463.9645   2.962099E-1   1.587854E-8   pQ12f(7.5)      ...     ...
  6   4   8.5   8.5    1   2   e   f           ...    5240.997340          ...   14739.5269   2.535725E-1   1.383987E-8   pQ12f(8.5)      ...     ...
  6   4   9.5   9.5    1   2   e   f           ...    5190.430818          ...   15045.0255   2.186073E-1   1.216510E-8   pQ12f(9.5)      ...     ...
  6   4  10.5  10.5    1   2   e   f           ...    5136.896600          ...   15379.9634   1.897943E-1   1.078299E-8  pQ12f(10.5)      ...     ...
  6   4  11.5  11.5    1   2   e   f           ...    5080.560068          ...   15743.8263   1.658810E-1   9.634545E-9  pQ12f(11.5)      ...     ...
  6   4  12.5  12.5    1   2   e   f           ...    5021.555271          ...   16136.0774   1.458740E-1   8.672796E-9  pQ12f(12.5)      ...     ...
  6   4  13.5  13.5    1   2   e   f           ...    4959.992627          ...   16556.1539   1.289942E-1   7.860784E-9  pQ12f(13.5)      ...     ...
  6   4  14.5  14.5    1   2   e   f           ...    4895.964359          ...   17003.4652   1.146355E-1   7.169690E-9  pQ12f(14.5)      ...     ...
  6   4  15.5  15.5    1   2   e   f           ...    4829.548322          ...   17477.3912   1.023252E-1   6.576992E-9  pQ12f(15.5)      ...     ...
  6   4  16.5  16.5    1   2   e   f           ...    4760.810713          ...   17977.2821   9.169130E-2   6.064906E-9  pQ12f(16.5)      ...     ...
  6   4  17.5  17.5    1   2   e   f           ...    4689.807980          ...   18502.4574   8.244120E-2   5.619426E-9  pQ12f(17.5)      ...     ...
  6   4  18.5  18.5    1   2   e   f           ...    4616.588182          ...   19052.2065   7.434150E-2   5.229339E-9  pQ12f(18.5)      ...     ...
  6   4  19.5  19.5    1   2   e   f           ...    4541.191961          ...   19625.7889   6.720640E-2   4.885721E-9  pQ12f(19.5)      ...     ...
  6   4  20.5  20.5    1   2   e   f           ...    4463.653240          ...   20222.4337   6.088490E-2   4.581276E-9  pQ12f(20.5)      ...     ...
  6   4  21.5  21.5    1   2   e   f           ...    4383.999739          ...   20841.3408   5.525490E-2   4.310102E-9  pQ12f(21.5)      ...     ...
  6   4  22.5  22.5    1   2   e   f           ...    4302.253369          ...   21481.6806   5.021610E-2   4.067324E-9  pQ12f(22.5)      ...     ...
  6   4  23.5  23.5    1   2   e   f           ...    4218.430556          ...   22142.5945   4.568640E-2   3.848955E-9  pQ12f(23.5)      ...     ...
  6   4  24.5  24.5    1   2   e   f           ...    4132.542538          ...   22823.1951   4.159740E-2   3.651651E-9  pQ12f(24.5)      ...     ...
  6   4   1.5   1.5    2   1   e   f           ...    5840.944060          ...   13287.2038   2.773131E-1   1.218602E-8   rQ21f(1.5)      ...     ...
  6   4   2.5   2.5    2   1   e   f           ...    5846.197504          ...   13359.1974   2.728516E-1   1.196843E-8   rQ21f(2.5)      ...     ...
  6   4   3.5   3.5    2   1   e   f           ...    5852.263573          ...   13460.5990   2.356152E-1   1.031367E-8   rQ21f(3.5)      ...     ...
  6   4   4.5   4.5    2   1   e   f           ...    5858.306013          ...   13591.7234   1.941488E-1   8.481025E-9   rQ21f(4.5)      ...     ...
  6   4   5.5   5.5    2   1   e   f           ...    5863.609537          ...   13752.7661   1.564271E-1   6.820868E-9   rQ21f(5.5)      ...     ...
  6   4   6.5   6.5    2   1   e   f           ...    5867.603635          ...   13943.7962   1.245980E-1   5.425594E-9   rQ21f(6.5)      ...     ...
  6   4   7.5   7.5    2   1   e   f           ...    5869.847332          ...   14164.7690   9.865390E-2   4.292580E-9   rQ21f(7.5)      ...     ...
  6   4   8.5   8.5    2   1   e   f           ...    5870.002476          ...   14415.5427   7.784840E-2   3.387122E-9   rQ21f(8.5)      ...     ...
  6   4   9.5   9.5    2   1   e   f           ...    5867.808123          ...   14695.8940   6.128020E-2   2.668247E-9   rQ21f(9.5)      ...     ...
  6   4  10.5  10.5    2   1   e   f           ...    5863.059883          ...   15005.5301   4.811480E-2   2.098398E-9  rQ21f(10.5)      ...     ...
  6   4  11.5  11.5    2   1   e   f           ...    5855.594426          ...   15344.0978   3.765060E-2   1.646219E-9  rQ21f(11.5)      ...     ...
  6   4  12.5  12.5    2   1   e   f           ...    5845.278178          ...   15711.1898   2.932340E-2   1.286654E-9  rQ21f(12.5)      ...     ...
  6   4  13.5  13.5    2   1   e   f           ...    5831.999181          ...   16106.3499   2.268930E-2   1.000101E-9  rQ21f(13.5)      ...     ...
  6   4  14.5  14.5    2   1   e   f           ...    5815.661186          ...   16529.0763   1.740100E-2  7.713185E-10  rQ21f(14.5)      ...     ...
  6   4  15.5  15.5    2   1   e   f           ...    5796.179350          ...   16978.8250   1.318790E-2  5.885045E-10  rQ21f(15.5)      ...     ...
  6   4  16.5  16.5    2   1   e   f           ...    5773.477037          ...   17455.0118   9.839000E-3  4.425209E-10  rQ21f(16.5)      ...     ...
  6   4  17.5  17.5    2   1   e   f           ...    5747.483421          ...   17957.0142   7.188900E-3  3.262607E-10  rQ21f(17.5)      ...     ...
  6   4  18.5  18.5    2   1   e   f           ...    5718.131634          ...   18484.1734   5.107400E-3  2.341797E-10  rQ21f(18.5)      ...     ...
  6   4  19.5  19.5    2   1   e   f           ...    5685.357330          ...   19035.7949   3.491900E-3  1.619586E-10  rQ21f(19.5)      ...     ...
  6   4  20.5  20.5    2   1   e   f           ...    5649.097535          ...   19611.1505   2.260800E-3  1.062091E-10  rQ21f(20.5)      ...     ...
  6   4  21.5  21.5    2   1   e   f           ...    5609.289723          ...   20209.4790   1.349000E-3  6.427676E-11  rQ21f(21.5)      ...     ...
  6   4  22.5  22.5    2   1   e   f           ...    5565.871056          ...   20829.9870   7.047000E-4  3.410325E-11  rQ21f(22.5)      ...     ...
  6   4  23.5  23.5    2   1   e   f           ...    5518.777762          ...   21471.8501   2.863000E-4  1.409267E-11  rQ21f(23.5)      ...     ...
  6   4  24.5  24.5    2   1   e   f           ...    5467.944617          ...   22134.2128   6.058000E-5  3.037657E-12  rQ21f(24.5)      ...     ...
  6   4   0.5   0.5    2   2   e   f    5665.64690    5665.647046     -0.00015   13415.9481   2.631080E+1   1.228833E-6    qQ2f(0.5)   1.0E-2     ABR
  6   4   1.5   1.5    2   2   e   f    5660.74400    5660.744394     -0.00039   13467.4034   5.726866E+0   2.679339E-7    qQ2f(1.5)   5.0E-2     ABR
  6   4   2.5   2.5    2   2   e   f    5652.79990    5652.800431     -0.00053   13552.5944   2.748163E+0   1.289356E-7    qQ2f(2.5)   5.0E-2     ABR
  6   4   3.5   3.5    2   2   e   f    5641.93660    5641.935839      0.00076   13670.9268   1.719568E+0   8.098800E-8    qQ2f(3.5)   5.0E-2     ABR
  6   4   4.5   4.5    2   2   e   f    5628.24340    5628.241801      0.00160   13821.7876   1.222881E+0   5.787569E-8    qQ2f(4.5)   5.0E-2     ABR
  6   4   5.5   5.5    2   2   e   f           ...    5611.776705          ...   14004.5989   9.333919E-1   4.443457E-8    qQ2f(5.5)      ...     ...
  6   4   6.5   6.5    2   2   e   f           ...    5592.574130          ...   14218.8258   7.437085E-1   3.564815E-8    qQ2f(6.5)      ...     ...
  6   4   7.5   7.5    2   2   e   f           ...    5570.651842          ...   14463.9645   6.095923E-1   2.944999E-8    qQ2f(7.5)      ...     ...
  6   4   8.5   8.5    2   2   e   f           ...    5546.018304          ...   14739.5269   5.097725E-1   2.484686E-8    qQ2f(8.5)      ...     ...
  6   4   9.5   9.5    2   2   e   f           ...    5518.676604          ...   15045.0255   4.327396E-1   2.130171E-8    qQ2f(9.5)      ...     ...
  6   4  10.5  10.5    2   2   e   f           ...    5488.626590          ...   15379.9634   3.716873E-1   1.849729E-8   qQ2f(10.5)      ...     ...
  6   4  11.5  11.5    2   2   e   f           ...    5455.865947          ...   15743.8263   3.222918E-1   1.623228E-8   qQ2f(11.5)      ...     ...
  6   4  12.5  12.5    2   2   e   f           ...    5420.390664          ...   16136.0774   2.816650E-1   1.437241E-8   qQ2f(12.5)      ...     ...
  6   4  13.5  13.5    2   2   e   f           ...    5382.195164          ...   16556.1539   2.477893E-1   1.282394E-8   qQ2f(13.5)      ...     ...
  6   4  14.5  14.5    2   2   e   f           ...    5341.272273          ...   17003.4652   2.192070E-1   1.151921E-8   qQ2f(14.5)      ...     ...
  6   4  15.5  15.5    2   2   e   f           ...    5297.613076          ...   17477.3912   1.948457E-1   1.040850E-8   qQ2f(15.5)      ...     ...
  6   4  16.5  16.5    2   2   e   f           ...    5251.206740          ...   17977.2821   1.738924E-1   9.454098E-9   qQ2f(16.5)      ...     ...
  6   4  17.5  17.5    2   2   e   f           ...    5202.040299          ...   18502.4574   1.557218E-1   8.626999E-9   qQ2f(17.5)      ...     ...
  6   4  18.5  18.5    2   2   e   f           ...    5150.098446          ...   19052.2065   1.398446E-1   7.904463E-9   qQ2f(18.5)      ...     ...
  6   4  19.5  19.5    2   2   e   f           ...    5095.363323          ...   19625.7889   1.258761E-1   7.268599E-9   qQ2f(19.5)      ...     ...
  6   4  20.5  20.5    2   2   e   f           ...    5037.814323          ...   20222.4337   1.135067E-1   6.704940E-9   qQ2f(20.5)      ...     ...
  6   4  21.5  21.5    2   2   e   f           ...    4977.427918          ...   20841.3408   1.024873E-1   6.201801E-9   qQ2f(21.5)      ...     ...
  6   4  22.5  22.5    2   2   e   f           ...    4914.177506          ...   21481.6806   9.261480E-2   5.749584E-9   qQ2f(22.5)      ...     ...
  6   4  23.5  23.5    2   2   e   f           ...    4848.033305          ...   22142.5945   8.372250E-2   5.340338E-9   qQ2f(23.5)      ...     ...
  6   4  24.5  24.5    2   2   e   f           ...    4778.962285          ...   22823.1951   7.567410E-2   4.967499E-9   qQ2f(24.5)      ...     ...
  6   4   1.5   1.5    1   1   f   e    5664.72430    5664.724308     -0.00001   13287.1645   4.593453E+1   2.146048E-6    qQ1e(1.5)   5.0E-2     ABR
  6   4   2.5   2.5    1   1   f   e    5658.86080    5658.860578      0.00022   13359.0524   1.882650E+1   8.813924E-7    qQ1e(2.5)   5.0E-2     ABR
  6   4   3.5   3.5    1   1   f   e    5650.51400    5650.513901      0.00010   13460.2696   9.934575E+0   4.664780E-7    qQ1e(3.5)   5.0E-2     ABR
  6   4   4.5   4.5    1   1   f   e    5639.60090    5639.600670      0.00023   13591.1292   5.995320E+0   2.826008E-7    qQ1e(4.5)   5.0E-2     ABR
  6   4   5.5   5.5    1   1   f   e    5626.06080    5626.060561      0.00024   13751.8304   3.942222E+0   1.867196E-7    qQ1e(5.5)   5.0E-2     ABR
  6   4   6.5   6.5    1   1   f   e    5609.85630    5609.854733      0.00157   13942.4477   2.754257E+0   1.312075E-7    qQ1e(6.5)   5.0E-2     ABR
  6   4   7.5   7.5    1   1   f   e    5590.96080    5590.959638      0.00116   14162.9416   2.013764E+0   9.658138E-8    qQ1e(7.5)   5.0E-2     ABR
  6   4   8.5   8.5    1   1   f   e           ...    5569.361304          ...   14413.1754   1.525372E+0   7.372635E-8    qQ1e(8.5)      ...     ...
  6   4   9.5   9.5    1   1   f   e           ...    5545.051277          ...   14692.9305   1.188542E+0   5.795103E-8    qQ1e(9.5)      ...     ...
  6   4  10.5  10.5    1   1   f   e           ...    5518.024005          ...   15001.9188   9.476325E-1   4.665847E-8   qQ1e(10.5)      ...     ...
  6   4  11.5  11.5    1   1   f   e           ...    5488.275195          ...   15339.7912   7.700438E-1   3.832670E-8   qQ1e(11.5)      ...     ...
  6   4  12.5  12.5    1   1   f   e           ...    5455.800774          ...   15706.1447   6.357422E-1   3.202003E-8   qQ1e(12.5)      ...     ...
  6   4  13.5  13.5    1   1   f   e           ...    5420.596190          ...   16100.5273   5.319345E-1   2.714075E-8   qQ1e(13.5)      ...     ...
  6   4  14.5  14.5    1   1   f   e           ...    5382.655918          ...   16522.4418   4.501631E-1   2.329348E-8   qQ1e(14.5)      ...     ...
  6   4  15.5  15.5    1   1   f   e           ...    5341.973077          ...   16971.3486   3.846691E-1   2.020885E-8   qQ1e(15.5)      ...     ...
  6   4  16.5  16.5    1   1   f   e           ...    5298.539109          ...   17446.6680   3.314411E-1   1.769913E-8   qQ1e(16.5)      ...     ...
  6   4  17.5  17.5    1   1   f   e           ...    5252.343497          ...   17947.7822   2.876128E-1   1.563003E-8   qQ1e(17.5)      ...     ...
  6   4  18.5  18.5    1   1   f   e           ...    5203.373517          ...   18474.0369   2.510980E-1   1.390372E-8   qQ1e(18.5)      ...     ...
  6   4  19.5  19.5    1   1   f   e           ...    5151.613992          ...   19024.7428   2.203495E-1   1.244753E-8   qQ1e(19.5)      ...     ...
  6   4  20.5  20.5    1   1   f   e           ...    5097.047084          ...   19599.1766   1.942055E-1   1.120681E-8   qQ1e(20.5)      ...     ...
  6   4  21.5  21.5    1   1   f   e           ...    5039.652090          ...   20196.5821   1.717765E-1   1.013959E-8   qQ1e(21.5)      ...     ...
  6   4  22.5  22.5    1   1   f   e           ...    4979.405267          ...   20816.1710   1.523755E-1   9.213358E-9   qQ1e(22.5)      ...     ...
  6   4  23.5  23.5    1   1   f   e           ...    4916.279692          ...   21457.1241   1.354650E-1   8.402561E-9   qQ1e(23.5)      ...     ...
  6   4  24.5  24.5    1   1   f   e           ...    4850.245150          ...   22118.5915   1.206203E-1   7.686892E-9   qQ1e(24.5)      ...     ...
  6   4   1.5   1.5    1   2   f   e           ...    5484.702091          ...   13467.1867   6.522107E-1   3.250421E-8   pQ12e(1.5)      ...     ...
  6   4   2.5   2.5    1   2   f   e           ...    5465.557486          ...   13552.3555   6.546161E-1   3.285303E-8   pQ12e(2.5)      ...     ...
  6   4   3.5   3.5    1   2   f   e           ...    5440.039320          ...   13670.7441   5.829571E-1   2.953182E-8   pQ12e(3.5)      ...     ...
  6   4   4.5   4.5    1   2   f   e           ...    5408.988277          ...   13821.7416   5.009759E-1   2.567098E-8   pQ12e(4.5)      ...     ...
  6   4   5.5   5.5    1   2   f   e           ...    5373.124872          ...   14004.7661   4.255692E-1   2.209907E-8   pQ12e(5.5)      ...     ...
  6   4   6.5   6.5    1   2   f   e           ...    5333.024865          ...   14219.2776   3.610819E-1   1.903339E-8   pQ12e(6.5)      ...     ...
  6   4   7.5   7.5    1   2   f   e           ...    5289.134249          ...   14464.7670   3.075054E-1   1.647940E-8   pQ12e(7.5)      ...     ...
  6   4   8.5   8.5    1   2   f   e           ...    5241.795809          ...   14740.7409   2.634387E-1   1.437398E-8   pQ12e(8.5)      ...     ...
  6   4   9.5   9.5    1   2   f   e           ...    5191.274537          ...   15046.7073   2.272113E-1   1.263978E-8   pQ12e(9.5)      ...     ...
  6   4  10.5  10.5    1   2   f   e           ...    5137.778012          ...   15382.1648   1.973040E-1   1.120580E-8  pQ12e(10.5)      ...     ...
  6   4  11.5  11.5    1   2   f   e           ...    5081.471561          ...   15746.5948   1.724499E-1   1.001248E-8  pQ12e(11.5)      ...     ...
  6   4  12.5  12.5    1   2   f   e           ...    5022.489159          ...   16139.4563   1.516360E-1   9.012018E-9  pQ12e(12.5)      ...     ...
  6   4  13.5  13.5    1   2   f   e           ...    4960.941154          ...   16560.1824   1.340637E-1   8.166591E-9  pQ12e(13.5)      ...     ...
  6   4  14.5  14.5    1   2   f   e           ...    4896.919716          ...   17008.1780   1.191090E-1   7.446571E-9  pQ12e(14.5)      ...     ...
  6   4  15.5  15.5    1   2   f   e           ...    4830.502676          ...   17482.8190   1.062839E-1   6.828740E-9  pQ12e(15.5)      ...     ...
  6   4  16.5  16.5    1   2   f   e           ...    4761.756242          ...   17983.4508   9.520360E-2   6.294725E-9  pQ12e(16.5)      ...     ...
  6   4  17.5  17.5    1   2   f   e           ...    4690.736927          ...   18509.3887   8.556460E-2   5.830016E-9  pQ12e(17.5)      ...     ...
  6   4  18.5  18.5    1   2   f   e           ...    4617.492920          ...   19059.9175   7.712440E-2   5.422968E-9  pQ12e(18.5)      ...     ...
  6   4  19.5  19.5    1   2   f   e           ...    4542.065079          ...   19634.2917   6.969000E-2   5.064324E-9  pQ12e(19.5)      ...     ...
  6   4  20.5  20.5    1   2   f   e           ...    4464.487647          ...   20231.7360   6.310410E-2   4.746485E-9  pQ12e(20.5)      ...     ...
  6   4  21.5  21.5    1   2   f   e           ...    4384.788793          ...   20851.4453   5.723980E-2   4.463325E-9  pQ12e(21.5)      ...     ...
  6   4  22.5  22.5    1   2   f   e           ...    4302.991034          ...   21492.5853   5.199240E-2   4.209754E-9  pQ12e(22.5)      ...     ...
  6   4  23.5  23.5    1   2   f   e           ...    4219.111587          ...   22154.2923   4.727630E-2   3.981614E-9  pQ12e(23.5)      ...     ...
  6   4  24.5  24.5    1   2   f   e           ...    4133.162705          ...   22835.6739   4.302020E-2   3.775419E-9  pQ12e(24.5)      ...     ...
  6   4   1.5   1.5    2   1   f   e           ...    5841.173084          ...   13287.1645   2.700636E-1   1.186653E-8   rQ21e(1.5)      ...     ...
  6   4   2.5   2.5    2   1   f   e           ...    5846.556350          ...   13359.0524   2.627385E-1   1.152341E-8   rQ21e(2.5)      ...     ...
  6   4   3.5   3.5    2   1   f   e           ...    5852.764262          ...   13460.2696   2.246990E-1   9.834150E-9   rQ21e(3.5)      ...     ...
  6   4   4.5   4.5    2   1   f   e           ...    5858.959307          ...   13591.1292   1.836277E-1   8.019642E-9   rQ21e(4.5)      ...     ...
  6   4   5.5   5.5    2   1   f   e           ...    5864.424772          ...   13751.8304   1.468838E-1   6.402960E-9   rQ21e(5.5)      ...     ...
  6   4   6.5   6.5    2   1   f   e           ...    5868.589121          ...   13942.4477   1.162330E-1   5.059642E-9   rQ21e(6.5)      ...     ...
  6   4   7.5   7.5    2   1   f   e           ...    5871.010767          ...   14162.9416   9.146370E-2   3.978146E-9   rQ21e(7.5)      ...     ...
  6   4   8.5   8.5    2   1   f   e           ...    5871.351224          ...   14413.1754   7.173730E-2   3.119799E-9   rQ21e(8.5)      ...     ...
  6   4   9.5   9.5    2   1   f   e           ...    5869.349365          ...   14692.9305   5.612010E-2   2.442285E-9   rQ21e(9.5)      ...     ...
  6   4  10.5  10.5    2   1   f   e           ...    5864.800685          ...   15001.9188   4.377550E-2   1.908017E-9  rQ21e(10.5)      ...     ...
  6   4  11.5  11.5    2   1   f   e           ...    5857.541748          ...   15339.7912   3.401230E-2   1.486151E-9  rQ21e(11.5)      ...     ...
  6   4  12.5  12.5    2   1   f   e           ...    5847.438859          ...   15706.1447   2.628110E-2   1.152312E-9  rQ21e(12.5)      ...     ...
  6   4  13.5  13.5    2   1   f   e           ...    5834.379900          ...   16100.5273   2.015320E-2  8.875899E-10  rQ21e(13.5)      ...     ...
  6   4  14.5  14.5    2   1   f   e           ...    5818.268410          ...   16522.4418   1.529530E-2  6.773736E-10  rQ21e(14.5)      ...     ...
  6   4  15.5  15.5    2   1   f   e           ...    5799.019265          ...   16971.3486   1.144920E-2  5.104154E-10  rQ21e(15.5)      ...     ...
  6   4  16.5  16.5    2   1   f   e           ...    5776.555469          ...   17446.6680   8.414200E-3  3.780356E-10  rQ21e(16.5)      ...     ...
  6   4  17.5  17.5    2   1   f   e           ...    5750.805735          ...   17947.7822   6.033200E-3  2.734942E-10  rQ21e(17.5)      ...     ...
  6   4  18.5  18.5    2   1   f   e           ...    5721.702623          ...   18474.0369   4.183500E-3  1.915786E-10  rQ21e(18.5)      ...     ...
  6   4  19.5  19.5    2   1   f   e           ...    5689.181079          ...   19024.7428   2.768100E-3  1.282153E-10  rQ21e(19.5)      ...     ...
  6   4  20.5  20.5    2   1   f   e           ...    5653.177261          ...   19599.1766   1.710400E-3  8.023618E-11  rQ21e(20.5)      ...     ...
  6   4  21.5  21.5    2   1   f   e           ...    5613.627593          ...   20196.5821   9.493000E-4  4.516209E-11  rQ21e(21.5)      ...     ...
  6   4  22.5  22.5    2   1   f   e           ...    5570.467970          ...   20816.1710   4.362000E-4  2.107463E-11  rQ21e(22.5)      ...     ...
  6   4  23.5  23.5    2   1   f   e           ...    5523.633106          ...   21457.1241   1.324000E-4  6.505731E-12  rQ21e(23.5)      ...     ...
  6   4  24.5  24.5    2   1   f   e           ...    5473.055976          ...   22118.5915   6.767000E-6  3.386836E-13  rQ21e(24.5)      ...     ...
  6   4   0.5   0.5    2   2   f   e    5665.88610    5665.885782      0.00032   13415.8201   2.631413E+1   1.228885E-6    qQ2e(0.5)   1.0E-2     ABR
  6   4   1.5   1.5    2   2   f   e    5661.15110    5661.150867      0.00023   13467.1867   5.727169E+0   2.679096E-7    qQ2e(1.5)   5.0E-2     ABR
  6   4   2.5   2.5    2   2   f   e    5653.25380    5653.253258      0.00054   13552.3555   2.747329E+0   1.288758E-7    qQ2e(2.5)   1.0E-2     ABR
  6   4   3.5   3.5    2   2   f   e    5642.29100    5642.289681      0.00132   13670.7441   1.718005E+0   8.090423E-8    qQ2e(3.5)   1.0E-2     ABR
  6   4   4.5   4.5    2   2   f   e    5628.34790    5628.346914      0.00099   13821.7416   1.220819E+0   5.777596E-8    qQ2e(4.5)   1.0E-2     ABR
  6   4   5.5   5.5    2   2   f   e           ...    5611.489083          ...   14004.7661   9.309934E-1   4.432493E-8    qQ2e(5.5)      ...     ...
  6   4   6.5   6.5    2   2   f   e           ...    5591.759253          ...   14219.2776   7.410923E-1   3.553310E-8    qQ2e(6.5)      ...     ...
  6   4   7.5   7.5    2   2   f   e           ...    5569.185379          ...   14464.7670   6.068426E-1   2.933259E-8    qQ2e(7.5)      ...     ...
  6   4   8.5   8.5    2   2   f   e           ...    5543.785729          ...   14740.7409   5.069485E-1   2.472912E-8    qQ2e(8.5)      ...     ...
  6   4   9.5   9.5    2   2   f   e           ...    5515.572625          ...   15046.7073   4.298825E-1   2.118489E-8    qQ2e(9.5)      ...     ...
  6   4  10.5  10.5    2   2   f   e           ...    5484.554693          ...   15382.1648   3.688258E-1   1.838215E-8   qQ2e(10.5)      ...     ...
  6   4  11.5  11.5    2   2   f   e           ...    5450.738113          ...   15746.5948   3.194463E-1   1.611926E-8   qQ2e(11.5)      ...     ...
  6   4  12.5  12.5    2   2   f   e           ...    5414.127244          ...   16139.4563   2.788500E-1   1.426171E-8   qQ2e(12.5)      ...     ...
  6   4  13.5  13.5    2   2   f   e           ...    5374.724864          ...   16560.1824   2.450153E-1   1.271565E-8   qQ2e(13.5)      ...     ...
  6   4  14.5  14.5    2   2   f   e           ...    5332.532208          ...   17008.1780   2.164821E-1   1.141334E-8   qQ2e(14.5)      ...     ...
  6   4  15.5  15.5    2   2   f   e           ...    5287.548864          ...   17482.8190   1.921760E-1   1.030500E-8   qQ2e(15.5)      ...     ...
  6   4  16.5  16.5    2   2   f   e           ...    5239.772603          ...   17983.4508   1.712827E-1   9.352902E-9   qQ2e(16.5)      ...     ...
  6   4  17.5  17.5    2   2   f   e           ...    5189.199165          ...   18509.3887   1.531761E-1   8.528017E-9   qQ2e(17.5)      ...     ...
  6   4  18.5  18.5    2   2   f   e           ...    5135.822027          ...   19059.9175   1.373663E-1   7.807608E-9   qQ2e(18.5)      ...     ...
  6   4  19.5  19.5    2   2   f   e           ...    5079.632166          ...   19634.2917   1.234681E-1   7.173779E-9   qQ2e(19.5)      ...     ...
  6   4  20.5  20.5    2   2   f   e           ...    5020.617824          ...   20231.7360   1.111719E-1   6.612085E-9   qQ2e(20.5)      ...     ...
  6   4  21.5  21.5    2   2   f   e           ...    4958.764296          ...   20851.4453   1.002281E-1   6.110832E-9   qQ2e(21.5)      ...     ...
  6   4  22.5  22.5    2   2   f   e           ...    4894.053737          ...   21492.5853   9.043360E-2   5.660439E-9   qQ2e(22.5)      ...     ...
  6   4  23.5  23.5    2   2   f   e           ...    4826.465000          ...   22154.2923   8.162180E-2   5.252978E-9   qQ2e(23.5)      ...     ...
  6   4  24.5  24.5    2   2   f   e           ...    4755.973531          ...   22835.6739   7.365610E-2   4.881886E-9   qQ2e(24.5)      ...     ...
  6   4   1.5   2.5    1   1   f   f    5592.69200    5592.691465      0.00053   13359.1974   3.497365E+1   1.117547E-6    pP1f(2.5)   1.0E-2     ABR
  6   4   2.5   3.5    1   1   f   f    5557.31450    5557.313923      0.00058   13460.5990   4.306971E+1   1.568054E-6    pP1f(3.5)   1.0E-2     ABR
  6   4   3.5   4.5    1   1   f   f    5519.06050    5519.060093      0.00041   13591.7234   4.667816E+1   1.837939E-6    pP1f(4.5)   1.0E-2     ABR
  6   4   4.5   5.5    1   1   f   f    5477.96440    5477.963776      0.00062   13752.7661   4.894093E+1   2.037560E-6    pP1f(5.5)   1.0E-2     ABR
  6   4   5.5   6.5    1   1   f   f    5434.09540    5434.094760      0.00064   13943.7962   5.064465E+1   2.203890E-6    pP1f(6.5)   1.0E-2     ABR
  6   4   6.5   7.5    1   1   f   f    5387.53380    5387.533444      0.00036   14164.7690   5.205033E+1   2.352390E-6    pP1f(7.5)   1.0E-2     ABR
  6   4   7.5   8.5    1   1   f   f    5338.35840    5338.358547     -0.00015   14415.5427   5.325980E+1   2.490516E-6    pP1f(8.5)   1.0E-2     ABR
  6   4   8.5   9.5    1   1   f   f    5286.64210    5286.642706     -0.00061   14695.8940   5.431754E+1   2.622289E-6    pP1f(9.5)   1.0E-2     ABR
  6   4   9.5  10.5    1   1   f   f    5232.45090    5232.451696     -0.00080   15005.5301   5.524323E+1   2.750007E-6   pP1f(10.5)   1.0E-2     ABR
  6   4  10.5  11.5    1   1   f   f    5175.84310    5175.844975     -0.00188   15344.0978   5.604621E+1   2.875102E-6   pP1f(11.5)   1.0E-2     ABR
  6   4  11.5  12.5    1   1   f   f    5116.87730    5116.876524      0.00078   15711.1898   5.673073E+1   2.998500E-6   pP1f(12.5)   1.0E-2     ABR
  6   4  12.5  13.5    1   1   f   f    5055.59610    5055.595592      0.00051   16106.3499   5.729833E+1   3.120831E-6   pP1f(13.5)   1.0E-2     ABR
  6   4  13.5  14.5    1   1   f   f    4992.04430    4992.047260     -0.00296   16529.0763   5.774921E+1   3.242528E-6   pP1f(14.5)   2.0E-2     ABR
  6   4  14.5  15.5    1   1   f   f    4926.27370    4926.272808      0.00089   16978.8250   5.808344E+1   3.363909E-6   pP1f(15.5)   1.0E-2     ABR
  6   4  15.5  16.5    1   1   f   f    4858.30940    4858.309933     -0.00053   17455.0118   5.830070E+1   3.485236E-6   pP1f(16.5)   1.0E-2     ABR
  6   4  16.5  17.5    1   1   f   f    4788.19210    4788.192847     -0.00075   17957.0142   5.840047E+1   3.606678E-6   pP1f(17.5)   1.0E-2     ABR
  6   4  17.5  18.5    1   1   f   f    4715.94130    4715.952304     -0.01100   18484.1734   5.838244E+1   3.728397E-6   pP1f(18.5)   1.0E+0     ABR
  6   4  18.5  19.5    1   1   f   f           ...    4641.615565          ...   19035.7949   5.824605E+1   3.850432E-6   pP1f(19.5)      ...     ...
  6   4  19.5  20.5    1   1   f   f           ...    4565.206342          ...   19611.1505   5.799140E+1   3.972933E-6   pP1f(20.5)      ...     ...
  6   4  20.5  21.5    1   1   f   f           ...    4486.744727          ...   20209.4790   5.761810E+1   4.095912E-6   pP1f(21.5)      ...     ...
  6   4  21.5  22.5    1   1   f   f           ...    4406.247129          ...   20829.9870   5.712622E+1   4.219397E-6   pP1f(22.5)      ...     ...
  6   4  22.5  23.5    1   1   f   f           ...    4323.726240          ...   21471.8501   5.651573E+1   4.343375E-6   pP1f(23.5)      ...     ...
  6   4  23.5  24.5    1   1   f   f           ...    4239.191029          ...   22134.2128   5.578732E+1   4.467849E-6   pP1f(24.5)      ...     ...
  6   4  24.5  25.5    1   1   f   f           ...    4152.646796          ...   22816.1898   5.494136E+1   4.592761E-6   pP1f(25.5)      ...     ...
  6   4   2.5   1.5    1   1   f   f    5730.71020    5730.709158      0.00104   13287.2038   1.899104E+1   1.300412E-6    rR1f(1.5)   1.0E-2     ABR
  6   4   3.5   2.5    1   1   f   f    5751.58540    5751.586095     -0.00069   13359.1974   2.412682E+1   1.457879E-6    rR1f(2.5)   1.0E-2     ABR
  6   4   4.5   3.5    1   1   f   f    5770.13140    5770.130832      0.00057   13460.5990   2.550193E+1   1.435388E-6    rR1f(3.5)   1.0E-2     ABR
  6   4   5.5   4.5    1   1   f   f    5786.16780    5786.167640      0.00016   13591.7234   2.539415E+1   1.364554E-6    rR1f(4.5)   1.0E-2     ABR
  6   4   6.5   5.5    1   1   f   f    5799.53650    5799.536401      0.00010   13752.7661   2.457272E+1   1.277824E-6    rR1f(5.5)   1.0E-2     ABR
  6   4   7.5   6.5    1   1   f   f    5810.10510    5810.104991      0.00011   13943.7962   2.336550E+1   1.185924E-6    rR1f(6.5)   1.0E-2     ABR
  6   4   8.5   7.5    1   1   f   f    5817.76940    5817.767653      0.00175   14164.7690   2.193589E+1   1.093081E-6    rR1f(7.5)   1.0E-2     ABR
  6   4   9.5   8.5    1   1   f   f    5822.44590    5822.439129      0.00677   14415.5427   2.037562E+1   1.001187E-6    rR1f(8.5)   1.0E-1     ABR
  6   4  10.5   9.5    1   1   f   f    5824.04810    5824.048826     -0.00073   14695.8940   1.874193E+1   9.112024E-7    rR1f(9.5)   1.0E-2     ABR
  6   4  11.5  10.5    1   1   f   f           ...    5822.536235          ...   15005.5301   1.707347E+1   8.236519E-7   rR1f(10.5)      ...     ...
  6   4  12.5  11.5    1   1   f   f           ...    5817.847617          ...   15344.0978   1.539860E+1   7.388842E-7   rR1f(11.5)      ...     ...
  6   4  13.5  12.5    1   1   f   f           ...    5809.933673          ...   15711.1898   1.373916E+1   6.571436E-7   rR1f(12.5)      ...     ...
  6   4  14.5  13.5    1   1   f   f           ...    5798.747905          ...   16106.3499   1.211357E+1   5.786616E-7   rR1f(13.5)      ...     ...
  6   4  15.5  14.5    1   1   f   f           ...    5784.245437          ...   16529.0763   1.053748E+1   5.036511E-7   rR1f(14.5)      ...     ...
  6   4  16.5  15.5    1   1   f   f           ...    5766.382129          ...   16978.8250   9.024739E+0   4.323291E-7   rR1f(15.5)      ...     ...
  6   4  17.5  16.5    1   1   f   f           ...    5745.113906          ...   17455.0118   7.588290E+0   3.649455E-7   rR1f(16.5)      ...     ...
  6   4  18.5  17.5    1   1   f   f           ...    5720.396193          ...   17957.0142   6.240051E+0   3.017691E-7   rR1f(17.5)      ...     ...
  6   4  19.5  18.5    1   1   f   f           ...    5692.183463          ...   18484.1734   4.991657E+0   2.431202E-7   rR1f(18.5)      ...     ...
  6   4  20.5  19.5    1   1   f   f           ...    5660.428825          ...   19035.7949   3.854376E+0   1.893662E-7   rR1f(19.5)      ...     ...
  6   4  21.5  20.5    1   1   f   f           ...    5625.083666          ...   19611.1505   2.839695E+0   1.409532E-7   rR1f(20.5)      ...     ...
  6   4  22.5  21.5    1   1   f   f           ...    5586.097330          ...   20209.4790   1.959063E+0   9.839982E-8   rR1f(21.5)      ...     ...
  6   4  23.5  22.5    1   1   f   f           ...    5543.416823          ...   20829.9870   1.224651E+0   6.234454E-8   rR1f(22.5)      ...     ...
  6   4  24.5  23.5    1   1   f   f           ...    5496.986551          ...   21471.8501   6.492515E-1   3.355445E-8   rR1f(23.5)      ...     ...
  6   4   1.5   2.5    1   2   f   f           ...    5399.294392          ...   13552.5944   1.712389E-1   5.870768E-9   oP12f(2.5)      ...     ...
  6   4   2.5   3.5    1   2   f   f           ...    5346.986189          ...   13670.9268   2.056942E-1   8.089523E-9   oP12f(3.5)      ...     ...
  6   4   3.5   4.5    1   2   f   f           ...    5288.995881          ...   13821.7876   1.933162E-1   8.288377E-9   oP12f(4.5)      ...     ...
  6   4   4.5   5.5    1   2   f   f           ...    5226.130944          ...   14004.5989   1.664377E-1   7.613207E-9   oP12f(5.5)      ...     ...
  6   4   5.5   6.5    1   2   f   f           ...    5159.065255          ...   14218.8258   1.381576E-1   6.670274E-9   oP12f(6.5)      ...     ...
  6   4   6.5   7.5    1   2   f   f           ...    5088.337953          ...   14463.9645   1.131416E-1   5.732396E-9   oP12f(7.5)      ...     ...
  6   4   7.5   8.5    1   2   f   f           ...    5014.374375          ...   14739.5269   9.247910E-2   4.901345E-9   oP12f(8.5)      ...     ...
  6   4   8.5   9.5    1   2   f   f           ...    4937.511187          ...   15045.0255   7.588870E-2   4.200115E-9   oP12f(9.5)      ...     ...
  6   4   9.5  10.5    1   2   f   f           ...    4858.018402          ...   15379.9634   6.270820E-2   3.621355E-9  oP12f(10.5)      ...     ...
  6   4  10.5  11.5    1   2   f   f           ...    4776.116497          ...   15743.8263   5.224730E-2   3.147627E-9  oP12f(11.5)      ...     ...
  6   4  11.5  12.5    1   2   f   f           ...    4691.989009          ...   16136.0774   4.391110E-2   2.760298E-9  oP12f(12.5)      ...     ...
  6   4  12.5  13.5    1   2   f   f           ...    4605.791575          ...   16556.1539   3.722400E-2   2.442798E-9  oP12f(13.5)      ...     ...
  6   4  13.5  14.5    1   2   f   f           ...    4517.658347          ...   17003.4652   3.181950E-2   2.181530E-9  oP12f(14.5)      ...     ...
  6   4  14.5  15.5    1   2   f   f           ...    4427.706535          ...   17477.3912   2.741490E-2   1.965432E-9  oP12f(15.5)      ...     ...
  6   4  15.5  16.5    1   2   f   f           ...    4336.039635          ...   17977.2821   2.379460E-2   1.785750E-9  oP12f(16.5)      ...     ...
  6   4  16.5  17.5    1   2   f   f           ...    4242.749724          ...   18502.4574   2.079500E-2   1.635680E-9  oP12f(17.5)      ...     ...
  6   4  17.5  18.5    1   2   f   f           ...    4147.919115          ...   19052.2065   1.828920E-2   1.509770E-9  oP12f(18.5)      ...     ...
  6   4  18.5  19.5    1   2   f   f           ...    4051.621558          ...   19625.7889   1.618100E-2   1.403877E-9  oP12f(19.5)      ...     ...
  6   4  19.5  20.5    1   2   f   f           ...    3953.923131          ...   20222.4337   1.439360E-2   1.314563E-9  oP12f(20.5)      ...     ...
  6   4  20.5  21.5    1   2   f   f           ...    3854.882922          ...   20841.3408   1.286820E-2   1.239224E-9  oP12f(21.5)      ...     ...
  6   4  21.5  22.5    1   2   f   f           ...    3754.553579          ...   21481.6806   1.155760E-2   1.175719E-9  oP12f(22.5)      ...     ...
  6   4  22.5  23.5    1   2   f   f           ...    3652.981783          ...   22142.5945   1.042520E-2   1.122442E-9  oP12f(23.5)      ...     ...
  6   4  23.5  24.5    1   2   f   f           ...    3550.208697          ...   22823.1951   9.440400E-3   1.077982E-9  oP12f(24.5)      ...     ...
  6   4  24.5  25.5    1   2   f   f           ...    3446.270418          ...   23522.5662   8.579400E-3   1.041316E-9  oP12f(25.5)      ...     ...
  6   4   1.5   0.5    1   2   f   f           ...    5535.940770          ...   13415.9481   6.459996E-1   6.320292E-8   qR12f(0.5)      ...     ...
  6   4   2.5   1.5    1   2   f   f           ...    5550.509491          ...   13467.4034   3.601217E-1   2.628649E-8   qR12f(1.5)      ...     ...
  6   4   3.5   2.5    1   2   f   f           ...    5558.189022          ...   13552.5944   2.085378E-1   1.349319E-8   qR12f(2.5)      ...     ...
  6   4   4.5   3.5    1   2   f   f           ...    5559.803099          ...   13670.9268   1.212533E-1   7.350934E-9   qR12f(3.5)      ...     ...
  6   4   5.5   4.5    1   2   f   f           ...    5556.103428          ...   13821.7876   7.098810E-2   4.136985E-9   qR12f(4.5)      ...     ...
  6   4   6.5   5.5    1   2   f   f           ...    5547.703570          ...   14004.5989   4.216070E-2   2.395995E-9   qR12f(5.5)      ...     ...
  6   4   7.5   6.5    1   2   f   f           ...    5535.075486          ...   14218.8258   2.555880E-2   1.429365E-9   qR12f(6.5)      ...     ...
  6   4   8.5   7.5    1   2   f   f           ...    5518.572162          ...   14463.9645   1.588430E-2  8.796804E-10   qR12f(7.5)      ...     ...
  6   4   9.5   8.5    1   2   f   f           ...    5498.454957          ...   14739.5269   1.015030E-2  5.592587E-10   qR12f(8.5)      ...     ...
  6   4  10.5   9.5    1   2   f   f           ...    5474.917307          ...   15045.0255   6.686700E-3  3.678808E-10   qR12f(9.5)      ...     ...
  6   4  11.5  10.5    1   2   f   f           ...    5448.102941          ...   15379.9634   4.551700E-3  2.508010E-10  qR12f(10.5)      ...     ...
  6   4  12.5  11.5    1   2   f   f           ...    5418.119139          ...   15743.8263   3.210200E-3  1.776049E-10  qR12f(11.5)      ...     ...
  6   4  13.5  12.5    1   2   f   f           ...    5385.046158          ...   16136.0774   2.350700E-3  1.308762E-10  qR12f(12.5)      ...     ...
  6   4  14.5  13.5    1   2   f   f           ...    5348.943888          ...   16556.1539   1.791600E-3  1.005833E-10  qR12f(13.5)      ...     ...
  6   4  15.5  14.5    1   2   f   f           ...    5309.856523          ...   17003.4652   1.423900E-3  8.076076E-11  qR12f(14.5)      ...     ...
  6   4  16.5  15.5    1   2   f   f           ...    5267.815856          ...   17477.3912   1.180900E-3  6.778579E-11  qR12f(15.5)      ...     ...
  6   4  17.5  16.5    1   2   f   f           ...    5222.843608          ...   17977.2821   1.022500E-3  5.950187E-11  qR12f(16.5)      ...     ...
  6   4  18.5  17.5    1   2   f   f           ...    5174.953071          ...   18502.4574   9.229000E-4  5.453567E-11  qR12f(17.5)      ...     ...
  6   4  19.5  18.5    1   2   f   f           ...    5124.150274          ...   19052.2065   8.667000E-4  5.209058E-11  qR12f(18.5)      ...     ...
  6   4  20.5  19.5    1   2   f   f           ...    5070.434817          ...   19625.7889   8.439000E-4  5.167109E-11  qR12f(19.5)      ...     ...
  6   4  21.5  20.5    1   2   f   f           ...    5013.800454          ...   20222.4337   8.491000E-4  5.305006E-11  qR12f(20.5)      ...     ...
  6   4  22.5  21.5    1   2   f   f           ...    4954.235525          ...   20841.3408   8.790000E-4  5.613044E-11  qR12f(21.5)      ...     ...
  6   4  23.5  22.5    1   2   f   f           ...    4891.723273          ...   21481.6806   9.326000E-4  6.096952E-11  qR12f(22.5)      ...     ...
  6   4  24.5  23.5    1   2   f   f           ...    4826.242095          ...   22142.5945   1.010300E-3  6.773586E-11  qR12f(23.5)      ...     ...
  6   4   0.5   1.5    2   1   f   f           ...    5794.502089          ...   13287.2038   1.011127E+0   2.257362E-8   qP21f(1.5)      ...     ...
  6   4   1.5   2.5    2   1   f   f           ...    5769.140241          ...   13359.1974   6.045237E-1   1.815339E-8   qP21f(2.5)      ...     ...
  6   4   2.5   3.5    2   1   f   f           ...    5745.009695          ...   13460.5990   4.346457E-1   1.480720E-8   qP21f(3.5)      ...     ...
  6   4   3.5   4.5    2   1   f   f           ...    5721.310454          ...   13591.7234   3.246881E-1   1.189661E-8   qP21f(4.5)      ...     ...
  6   4   4.5   5.5    2   1   f   f           ...    5697.322412          ...   13752.7661   2.460316E-1   9.469473E-9   qP21f(5.5)      ...     ...
  6   4   5.5   6.5    2   1   f   f           ...    5672.458971          ...   13943.7962   1.887352E-1   7.537393E-9   qP21f(6.5)      ...     ...
  6   4   6.5   7.5    2   1   f   f           ...    5646.267831          ...   14164.7690   1.468183E-1   6.041198E-9   qP21f(7.5)      ...     ...
  6   4   7.5   8.5    2   1   f   f           ...    5618.409676          ...   14415.5427   1.159605E-1   4.895403E-9   qP21f(8.5)      ...     ...
  6   4   8.5   9.5    2   1   f   f           ...    5588.632626          ...   14695.8940   9.303800E-2   4.019291E-9   qP21f(9.5)      ...     ...
  6   4   9.5  10.5    2   1   f   f           ...    5556.749784          ...   15005.5301   7.580180E-2   3.345822E-9  qP21f(10.5)      ...     ...
  6   4  10.5  11.5    2   1   f   f           ...    5522.621656          ...   15344.0978   6.266880E-2   2.823774E-9  qP21f(11.5)      ...     ...
  6   4  11.5  12.5    2   1   f   f           ...    5486.143076          ...   15711.1898   5.252660E-2   2.415131E-9  qP21f(12.5)      ...     ...
  6   4  12.5  13.5    2   1   f   f           ...    5447.233677          ...   16106.3499   4.458960E-2   2.091966E-9  qP21f(13.5)      ...     ...
  6   4  13.5  14.5    2   1   f   f           ...    5405.830970          ...   16529.0763   3.829630E-2   1.833692E-9  qP21f(14.5)      ...     ...
  6   4  14.5  15.5    2   1   f   f           ...    5361.885300          ...   16978.8250   3.324670E-2   1.625334E-9  qP21f(15.5)      ...     ...
  6   4  15.5  16.5    2   1   f   f           ...    5315.356120          ...   17455.0118   2.915040E-2   1.455823E-9  qP21f(16.5)      ...     ...
  6   4  16.5  17.5    2   1   f   f           ...    5266.209207          ...   17957.0142   2.579230E-2   1.316825E-9  qP21f(17.5)      ...     ...
  6   4  17.5  18.5    2   1   f   f           ...    5214.414542          ...   18484.1734   2.301470E-2   1.202184E-9  qP21f(18.5)      ...     ...
  6   4  18.5  19.5    2   1   f   f           ...    5159.944672          ...   19035.7949   2.069600E-2   1.107077E-9  qP21f(19.5)      ...     ...
  6   4  19.5  20.5    2   1   f   f           ...    5102.773429          ...   19611.1505   1.874720E-2   1.027998E-9  qP21f(20.5)      ...     ...
  6   4  20.5  21.5    2   1   f   f           ...    5042.874903          ...   20209.4790   1.709710E-2  9.621005E-10  qP21f(21.5)      ...     ...
  6   4  21.5  22.5    2   1   f   f           ...    4980.222631          ...   20829.9870   1.569200E-2  9.072634E-10  qP21f(22.5)      ...     ...
  6   4  22.5  23.5    2   1   f   f           ...    4914.788943          ...   21471.8501   1.448810E-2  8.617396E-10  qP21f(23.5)      ...     ...
  6   4  23.5  24.5    2   1   f   f           ...    4846.544443          ...   22134.2128   1.345270E-2  8.242786E-10  qP21f(24.5)      ...     ...
  6   4  24.5  25.5    2   1   f   f           ...    4775.457622          ...   22816.1898   1.255840E-2  7.938322E-10  qP21f(25.5)      ...     ...
  6   4   2.5   1.5    2   1   f   f           ...    5918.404930          ...   13287.2038   1.314120E-2  8.436740E-10   sR21f(1.5)      ...     ...
  6   4   3.5   2.5    2   1   f   f           ...    5953.836456          ...   13359.1974   8.537900E-3  4.814528E-10   sR21f(2.5)      ...     ...
  6   4   4.5   3.5    2   1   f   f           ...    5989.489469          ...   13460.5990   3.167700E-3  1.654749E-10   sR21f(3.5)      ...     ...
  6   4   5.5   4.5    2   1   f   f           ...    6024.531851          ...   13591.7234   5.310000E-4  2.632006E-11   sR21f(4.5)      ...     ...
  6   4   6.5   5.5    2   1   f   f           ...    6058.270788          ...   13752.7661   1.118000E-5  5.327813E-13   sR21f(5.5)      ...     ...
  6   4   7.5   6.5    2   1   f   f           ...    6090.156120          ...   13943.7962   5.260000E-4  2.429845E-11   sR21f(6.5)      ...     ...
  6   4   8.5   7.5    2   1   f   f           ...    6119.757574          ...   14164.7690   1.363400E-3  6.139954E-11   sR21f(7.5)      ...     ...
  6   4   9.5   8.5    2   1   f   f           ...    6146.737217          ...   14415.5427   2.171400E-3  9.573390E-11   sR21f(8.5)      ...     ...
  6   4  10.5   9.5    2   1   f   f           ...    6170.825506          ...   14695.8940   2.816500E-3  1.219758E-10   sR21f(9.5)      ...     ...
  6   4  11.5  10.5    2   1   f   f           ...    6191.802787          ...   15005.5301   3.270800E-3  1.395295E-10  sR21f(10.5)      ...     ...
  6   4  12.5  11.5    2   1   f   f           ...    6209.485702          ...   15344.0978   3.552900E-3  1.496551E-10  sR21f(11.5)      ...     ...
  6   4  13.5  12.5    2   1   f   f           ...    6223.717383          ...   15711.1898   3.692800E-3  1.539212E-10  sR21f(12.5)      ...     ...
  6   4  14.5  13.5    2   1   f   f           ...    6234.360397          ...   16106.3499   3.723800E-3  1.538946E-10  sR21f(13.5)      ...     ...
  6   4  15.5  14.5    2   1   f   f           ...    6241.291624          ...   16529.0763   3.674700E-3  1.508549E-10  sR21f(14.5)      ...     ...
  6   4  16.5  15.5    2   1   f   f           ...    6244.398490          ...   16978.8250   3.567500E-3  1.457369E-10  sR21f(15.5)      ...     ...
  6   4  17.5  16.5    2   1   f   f           ...    6243.576143          ...   17455.0118   3.421000E-3  1.393053E-10  sR21f(16.5)      ...     ...
  6   4  18.5  17.5    2   1   f   f           ...    6238.725300          ...   17957.0142   3.247900E-3  1.320535E-10  sR21f(17.5)      ...     ...
  6   4  19.5  18.5    2   1   f   f           ...    6229.750549          ...   18484.1734   3.058900E-3  1.243822E-10  sR21f(18.5)      ...     ...
  6   4  20.5  19.5    2   1   f   f           ...    6216.559001          ...   19035.7949   2.860200E-3  1.165047E-10  sR21f(19.5)      ...     ...
  6   4  21.5  20.5    2   1   f   f           ...    6199.059169          ...   19611.1505   2.658400E-3  1.086500E-10  sR21f(20.5)      ...     ...
  6   4  22.5  21.5    2   1   f   f           ...    6177.160033          ...   20209.4790   2.456100E-3  1.008861E-10  sR21f(21.5)      ...     ...
  6   4  23.5  22.5    2   1   f   f           ...    6150.770236          ...   20829.9870   2.256100E-3  9.329116E-11  sR21f(22.5)      ...     ...
  6   4  24.5  23.5    2   1   f   f           ...    6119.797377          ...   21471.8501   2.060100E-3  8.590150E-11  sR21f(23.5)      ...     ...
  6   4   0.5   1.5    2   2   f   f    5614.30290    5614.302422      0.00048   13467.4034   5.510469E+1   1.310463E-6    pP2f(1.5)   1.0E-2     ABR
  6   4   1.5   2.5    2   2   f   f    5575.74310    5575.743168     -0.00007   13552.5944   5.178157E+1   1.664701E-6    pP2f(2.5)   1.0E-2     ABR
  6   4   2.5   3.5    2   2   f   f    5534.67480    5534.681962     -0.00716   13670.9268   5.132161E+1   1.883801E-6    pP2f(3.5)   5.0E-2     ABR
  6   4   3.5   4.5    2   2   f   f    5491.24550    5491.246242     -0.00074   13821.7876   5.173754E+1   2.057841E-6    pP2f(4.5)   1.0E-2     ABR
  6   4   4.5   5.5    2   2   f   f    5445.48920    5445.489581     -0.00038   14004.5989   5.247921E+1   2.211006E-6    pP2f(5.5)   1.0E-2     ABR
  6   4   5.5   6.5    2   2   f   f    5397.42920    5397.429466     -0.00027   14218.8258   5.333502E+1   2.352608E-6    pP2f(6.5)   1.0E-2     ABR
  6   4   6.5   7.5    2   2   f   f    5347.07210    5347.072341     -0.00024   14463.9645   5.420773E+1   2.487110E-6    pP2f(7.5)   1.0E-2     ABR
  6   4   7.5   8.5    2   2   f   f    5294.42510    5294.425504     -0.00040   14739.5269   5.504780E+1   2.617023E-6    pP2f(8.5)   1.0E-2     ABR
  6   4   8.5   9.5    2   2   f   f    5239.50080    5239.501107     -0.00031   15045.0255   5.582663E+1   2.743859E-6    pP2f(9.5)   1.0E-2     ABR
  6   4   9.5  10.5    2   2   f   f    5182.31600    5182.316490     -0.00049   15379.9634   5.652702E+1   2.868622E-6   pP2f(10.5)   1.0E-2     ABR
  6   4  10.5  11.5    2   2   f   f    5122.89300    5122.893177     -0.00018   15743.8263   5.713787E+1   2.992007E-6   pP2f(11.5)   1.0E-2     ABR
  6   4  11.5  12.5    2   2   f   f    5061.25570    5061.255561      0.00014   16136.0774   5.765142E+1   3.114505E-6   pP2f(12.5)   1.0E-2     ABR
  6   4  12.5  13.5    2   2   f   f           ...    4997.429660          ...   16556.1539   5.806198E+1   3.236470E-6   pP2f(13.5)      ...     ...
  6   4  13.5  14.5    2   2   f   f    4931.44260    4931.442057      0.00054   17003.4652   5.836579E+1   3.358187E-6   pP2f(14.5)   1.0E-2     ABR
  6   4  14.5  15.5    2   2   f   f           ...    4863.319027          ...   17477.3912   5.855996E+1   3.479880E-6   pP2f(15.5)      ...     ...
  6   4  15.5  16.5    2   2   f   f    4793.08590    4793.085823      0.00008   17977.2821   5.864215E+1   3.601706E-6   pP2f(16.5)   1.0E-2     ABR
  6   4  16.5  17.5    2   2   f   f    4720.75690    4720.766084     -0.00918   18502.4574   5.861081E+1   3.723819E-6   pP2f(17.5)   1.0E+0     ABR
  6   4  17.5  18.5    2   2   f   f    4646.36780    4646.381353     -0.01355   19052.2065   5.846444E+1   3.846283E-6   pP2f(18.5)   1.0E+0     ABR
  6   4  18.5  19.5    2   2   f   f    4569.90380    4569.950665     -0.04686   19625.7889   5.820245E+1   3.969250E-6   pP2f(19.5)   1.0E+0     ABR
  6   4  19.5  20.5    2   2   f   f           ...    4491.490217          ...   20222.4337   5.782392E+1   4.092560E-6   pP2f(20.5)      ...     ...
  6   4  20.5  21.5    2   2   f   f           ...    4411.013098          ...   20841.3408   5.732850E+1   4.216462E-6   pP2f(21.5)      ...     ...
  6   4  21.5  22.5    2   2   f   f           ...    4328.529081          ...   21481.6806   5.671583E+1   4.340864E-6   pP2f(22.5)      ...     ...
  6   4  22.5  23.5    2   2   f   f           ...    4244.044486          ...   22142.5945   5.598632E+1   4.465771E-6   pP2f(23.5)      ...     ...
  6   4  23.5  24.5    2   2   f   f           ...    4157.562110          ...   22823.1951   5.514008E+1   4.591122E-6   pP2f(24.5)      ...     ...
  6   4  24.5  25.5    2   2   f   f           ...    4069.081244          ...   23522.5662   5.417780E+1   4.716861E-6   pP2f(25.5)      ...     ...
  6   4   1.5   0.5    2   2   f   f           ...    5712.389546          ...   13415.9481   2.383001E+1   2.189658E-6    rR2f(0.5)      ...     ...
  6   4   2.5   1.5    2   2   f   f    5738.21050    5738.205263      0.00524   13467.4034   2.707941E+1   1.849419E-6    rR2f(1.5)   3.0E-2     ABR
  6   4   3.5   2.5    2   2   f   f    5760.43820    5760.439383     -0.00118   13552.5944   2.736067E+1   1.648209E-6    rR2f(2.5)   1.0E-2     ABR
  6   4   4.5   3.5    2   2   f   f    5779.16190    5779.161735      0.00016   13670.9268   2.663358E+1   1.494402E-6    rR2f(3.5)   1.0E-2     ABR
  6   4   5.5   4.5    2   2   f   f    5794.46770    5794.467639      0.00006   13821.7876   2.544063E+1   1.363138E-6    rR2f(4.5)   1.0E-2     ABR
  6   4   6.5   5.5    2   2   f   f    5806.43830    5806.437957      0.00034   14004.5989   2.399793E+1   1.244969E-6    rR2f(5.5)   1.0E-2     ABR
  6   4   7.5   6.5    2   2   f   f    5815.12720    5815.126615      0.00058   14218.8258   2.241200E+1   1.135565E-6    rR2f(6.5)   1.0E-2     ABR
  6   4   8.5   7.5    2   2   f   f    5820.56260    5820.562083      0.00052   14463.9645   2.074383E+1   1.032688E-6    rR2f(7.5)   1.0E-2     ABR
  6   4   9.5   8.5    2   2   f   f    5822.75610    5822.753045      0.00306   14739.5269   1.903313E+1   9.351219E-7    rR2f(8.5)   2.0E-2     ABR
  6   4  10.5   9.5    2   2   f   f    5821.88400    5821.693987      0.19001   15045.0255   1.730806E+1   8.421156E-7    rR2f(9.5)   1.0E+0     ABR
  6   4  11.5  10.5    2   2   f   f           ...    5817.369494          ...   15379.9634   1.559050E+1   7.534476E-7   rR2f(10.5)      ...     ...
  6   4  12.5  11.5    2   2   f   f           ...    5809.757223          ...   15743.8263   1.389807E+1   6.687417E-7   rR2f(11.5)      ...     ...
  6   4  13.5  12.5    2   2   f   f           ...    5798.829868          ...   16136.0774   1.224641E+1   5.879907E-7   rR2f(12.5)      ...     ...
  6   4  14.5  13.5    2   2   f   f           ...    5784.556380          ...   16556.1539   1.064930E+1   5.112130E-7   rR2f(13.5)      ...     ...
  6   4  15.5  14.5    2   2   f   f           ...    5766.902711          ...   17003.4652   9.119261E+0   4.384912E-7   rR2f(14.5)      ...     ...
  6   4  16.5  15.5    2   2   f   f           ...    5745.832216          ...   17477.3912   7.668301E+0   3.699815E-7   rR2f(15.5)      ...     ...
  6   4  17.5  16.5    2   2   f   f           ...    5721.305846          ...   17977.2821   6.307653E+0   3.058854E-7   rR2f(16.5)      ...     ...
  6   4  18.5  17.5    2   2   f   f           ...    5693.282177          ...   18502.4574   5.048452E+0   2.464743E-7   rR2f(17.5)      ...     ...
  6   4  19.5  18.5    2   2   f   f           ...    5661.717361          ...   19052.2065   3.901584E+0   1.920785E-7   rR2f(18.5)      ...     ...
  6   4  20.5  19.5    2   2   f   f           ...    5626.564994          ...   19625.7889   2.878254E+0   1.431164E-7   rR2f(19.5)      ...     ...
  6   4  21.5  20.5    2   2   f   f           ...    5587.775957          ...   20222.4337   1.989695E+0   1.000852E-7   rR2f(20.5)      ...     ...
  6   4  22.5  21.5    2   2   f   f           ...    5545.298228          ...   20841.3408   1.247912E+0   6.360585E-8   rR2f(21.5)      ...     ...
  6   4  23.5  22.5    2   2   f   f           ...    5499.076686          ...   21481.6806   6.655767E-1   3.443180E-8   rR2f(22.5)      ...     ...
  6   4  24.5  23.5    2   2   f   f           ...    5449.052921          ...   22142.5945   2.564075E-1   1.348575E-8   rR2f(23.5)      ...     ...
  6   5   1.5   2.5    1   1   e   e    2681.61860    2681.618651     -0.00005   16270.2384   2.169055E+0   3.014693E-7    pP1e(2.5)   1.0E-2     ABR
  6   5   2.5   3.5    1   1   e   e    2650.56440    2650.564607     -0.00021   16367.2300   3.470230E+0   5.553932E-7    pP1e(3.5)   1.0E-2     ABR
  6   5   3.5   4.5    1   1   e   e    2617.96110    2617.961360     -0.00026   16492.5505   4.656055E+0   8.147783E-7    pP1e(4.5)   1.0E-2     ABR
  6   5   4.5   5.5    1   1   e   e    2583.86480    2583.864791      0.00001   16646.3708   5.826139E+0   1.090229E-6    pP1e(5.5)   1.0E-2     ABR
  6   5   5.5   6.5    1   1   e   e    2548.35810    2548.357863      0.00024   16828.7489   6.989824E+0   1.383109E-6    pP1e(6.5)   1.0E-2     ABR
  6   5   6.5   7.5    1   1   e   e    2511.52840    2511.527992      0.00041   17039.6374   8.135066E+0   1.691807E-6    pP1e(7.5)   1.0E-2     ABR
  6   5   7.5   8.5    1   1   e   e    2473.45780    2473.456974      0.00083   17278.8961   9.244088E+0   2.013540E-6    pP1e(8.5)   1.0E-2     ABR
  6   5   8.5   9.5    1   1   e   e    2434.21780    2434.218117     -0.00032   17546.3061   1.029827E+1   2.345015E-6    pP1e(9.5)   1.0E-2     ABR
  6   5   9.5  10.5    1   1   e   e    2393.87610    2393.876475     -0.00037   17841.5798   1.128007E+1   2.682709E-6   pP1e(10.5)   1.0E-2     ABR
  6   5  10.5  11.5    1   1   e   e    2352.49010    2352.490044      0.00006   18164.3700   1.217382E+1   3.023016E-6   pP1e(11.5)   1.0E-2     ABR
  6   5  11.5  12.5    1   1   e   e           ...    2310.111012          ...   18514.2754   1.296609E+1   3.362319E-6   pP1e(12.5)      ...     ...
  6   5  12.5  13.5    1   1   e   e           ...    2266.786776          ...   18890.8458   1.364583E+1   3.697019E-6   pP1e(13.5)      ...     ...
  6   5  13.5  14.5    1   1   e   e           ...    2222.560677          ...   19293.5858   1.420444E+1   4.023568E-6   pP1e(14.5)      ...     ...
  6   5  14.5  15.5    1   1   e   e           ...    2177.472483          ...   19721.9570   1.463578E+1   4.338499E-6   pP1e(15.5)      ...     ...
  6   5  15.5  16.5    1   1   e   e           ...    2131.558673          ...   20175.3809   1.493608E+1   4.638428E-6   pP1e(16.5)      ...     ...
  6   5  16.5  17.5    1   1   e   e           ...    2084.852564          ...   20653.2402   1.510395E+1   4.920101E-6   pP1e(17.5)      ...     ...
  6   5  17.5  18.5    1   1   e   e           ...    2037.384330          ...   21154.8810   1.513995E+1   5.180303E-6   pP1e(18.5)      ...     ...
  6   5  18.5  19.5    1   1   e   e           ...    1989.180921          ...   21679.6138   1.504675E+1   5.415960E-6   pP1e(19.5)      ...     ...
  6   5  19.5  20.5    1   1   e   e           ...    1940.265918          ...   22226.7149   1.482933E+1   5.624287E-6   pP1e(20.5)      ...     ...
  6   5  20.5  21.5    1   1   e   e           ...    1890.659326          ...   22795.4276   1.449417E+1   5.802580E-6   pP1e(21.5)      ...     ...
  6   5  21.5  22.5    1   1   e   e           ...    1840.377328          ...   23384.9632   1.404871E+1   5.948059E-6   pP1e(22.5)      ...     ...
  6   5  22.5  23.5    1   1   e   e           ...    1789.431997          ...   23994.5019   1.350265E+1   6.058470E-6   pP1e(23.5)      ...     ...
  6   5  23.5  24.5    1   1   e   e           ...    1737.830966          ...   24623.1941   1.286639E+1   6.131555E-6   pP1e(24.5)      ...     ...
  6   5   2.5   1.5    1   1   e   e           ...    2816.488213          ...   16201.3064   9.406300E-3   2.666564E-9    rR1e(1.5)      ...     ...
  6   5   3.5   2.5    1   1   e   e           ...    2840.273396          ...   16270.2384   3.508990E-2   8.694774E-9    rR1e(2.5)      ...     ...
  6   5   4.5   3.5    1   1   e   e           ...    2863.005579          ...   16367.2300   2.836086E-1   6.483996E-8    rR1e(3.5)      ...     ...
  6   5   5.5   4.5    1   1   e   e    2884.55660    2884.556296      0.00030   16492.5505   8.277138E-1   1.789621E-7    rR1e(4.5)   1.0E-2     ABR
  6   5   6.5   5.5    1   1   e   e    2904.79470    2904.794595      0.00011   16646.3708   1.716688E+0   3.558484E-7    rR1e(5.5)   1.0E-2     ABR
  6   5   7.5   6.5    1   1   e   e    2923.60310    2923.604181     -0.00108   16828.7489   2.992489E+0   5.998538E-7    rR1e(6.5)   1.0E-2     ABR
  6   5   8.5   7.5    1   1   e   e    2940.88590    2940.886853     -0.00095   17039.6374   4.693406E+0   9.152548E-7    rR1e(7.5)   1.0E-2     ABR
  6   5   9.5   8.5    1   1   e   e    2956.55950    2956.560199     -0.00070   17278.8961   6.855110E+0   1.306341E-6    rR1e(8.5)   1.0E-2     ABR
  6   5  10.5   9.5    1   1   e   e    2970.54840    2970.553931     -0.00553   17546.3061   9.510854E+0   1.777447E-6    rR1e(9.5)   4.0E-2     ABR
  6   5  11.5  10.5    1   1   e   e    2982.80460    2982.806534     -0.00193   17841.5798   1.269141E+1   2.332956E-6   rR1e(10.5)   1.0E-2     ABR
  6   5  12.5  11.5    1   1   e   e           ...    2993.262648          ...   18164.3700   1.642483E+1   2.977358E-6   rR1e(11.5)      ...     ...
  6   5  13.5  12.5    1   1   e   e           ...    3001.871134          ...   18514.2754   2.073631E+1   3.715265E-6   rR1e(12.5)      ...     ...
  6   5  14.5  13.5    1   1   e   e           ...    3008.583674          ...   18890.8458   2.564770E+1   4.551402E-6   rR1e(13.5)      ...     ...
  6   5  15.5  14.5    1   1   e   e           ...    3013.353725          ...   19293.5858   3.117731E+1   5.490664E-6   rR1e(14.5)      ...     ...
  6   5  16.5  15.5    1   1   e   e           ...    3016.135726          ...   19721.9570   3.733957E+1   6.538140E-6   rR1e(15.5)      ...     ...
  6   5  17.5  16.5    1   1   e   e           ...    3016.884463          ...   20175.3809   4.414467E+1   7.699140E-6   rR1e(16.5)      ...     ...
  6   5  18.5  17.5    1   1   e   e           ...    3015.554526          ...   20653.2402   5.159727E+1   8.979067E-6   rR1e(17.5)      ...     ...
  6   5  19.5  18.5    1   1   e   e           ...    3012.099824          ...   21154.8810   5.969877E+1   1.038391E-5   rR1e(18.5)      ...     ...
  6   5  20.5  19.5    1   1   e   e           ...    3006.473123          ...   21679.6138   6.844377E+1   1.191973E-5   rR1e(19.5)      ...     ...
  6   5  21.5  20.5    1   1   e   e           ...    2998.625591          ...   22226.7149   7.782264E+1   1.359323E-5   rR1e(20.5)      ...     ...
  6   5  22.5  21.5    1   1   e   e           ...    2988.506330          ...   22795.4276   8.781678E+1   1.541104E-5   rR1e(21.5)      ...     ...
  6   5  23.5  22.5    1   1   e   e           ...    2976.061888          ...   23384.9632   9.840574E+1   1.738112E-5   rR1e(22.5)      ...     ...
  6   5  24.5  23.5    1   1   e   e           ...    2961.235742          ...   23994.5019   1.095574E+2   1.951112E-5   rR1e(23.5)      ...     ...
  6   5   1.5   2.5    1   2   e   e           ...    2491.153477          ...   16460.7036   2.456590E-2   3.956382E-9   oP12e(2.5)      ...     ...
  6   5   2.5   3.5    1   2   e   e           ...    2444.146124          ...   16573.6484   3.162670E-2   5.952762E-9   oP12e(3.5)      ...     ...
  6   5   3.5   4.5    1   2   e   e           ...    2392.755811          ...   16717.7560   3.138910E-2   6.575516E-9   oP12e(4.5)      ...     ...
  6   5   4.5   5.5    1   2   e   e           ...    2337.759175          ...   16892.4764   2.807480E-2   6.417910E-9   oP12e(5.5)      ...     ...
  6   5   5.5   6.5    1   2   e   e           ...    2279.817654          ...   17097.2891   2.382490E-2   5.890360E-9   oP12e(6.5)      ...     ...
  6   5   6.5   7.5    1   2   e   e           ...    2219.467896          ...   17331.6974   1.965160E-2   5.233184E-9   oP12e(7.5)      ...     ...
  6   5   7.5   8.5    1   2   e   e           ...    2157.137575          ...   17595.2155   1.595790E-2   4.570095E-9   oP12e(8.5)      ...     ...
  6   5   8.5   9.5    1   2   e   e           ...    2093.167910          ...   17887.3563   1.284860E-2   3.956835E-9   oP12e(9.5)      ...     ...
  6   5   9.5  10.5    1   2   e   e           ...    2027.834502          ...   18207.6218   1.029800E-2   3.413131E-9  oP12e(10.5)      ...     ...
  6   5  10.5  11.5    1   2   e   e           ...    1961.363975          ...   18555.4960   8.233600E-3   2.941322E-9  oP12e(11.5)      ...     ...
  6   5  11.5  12.5    1   2   e   e           ...    1893.946426          ...   18930.4400   6.573500E-3   2.536045E-9  oP12e(12.5)      ...     ...
  6   5  12.5  13.5    1   2   e   e           ...    1825.744449          ...   19331.8882   5.242400E-3   2.189391E-9  oP12e(13.5)      ...     ...
  6   5  13.5  14.5    1   2   e   e           ...    1756.899580          ...   19759.2469   4.176000E-3   1.893046E-9  oP12e(14.5)      ...     ...
  6   5  14.5  15.5    1   2   e   e           ...    1687.536860          ...   20211.8927   3.321500E-3   1.639294E-9  oP12e(15.5)      ...     ...
  6   5  15.5  16.5    1   2   e   e           ...    1617.768067          ...   20689.1715   2.636500E-3   1.421425E-9  oP12e(16.5)      ...     ...
  6   5  16.5  17.5    1   2   e   e           ...    1547.693987          ...   21190.3988   2.087000E-3   1.233634E-9  oP12e(17.5)      ...     ...
  6   5  17.5  18.5    1   2   e   e           ...    1477.405994          ...   21714.8593   1.646100E-3   1.071108E-9  oP12e(18.5)      ...     ...
  6   5  18.5  19.5    1   2   e   e           ...    1406.987146          ...   22261.8076   1.292700E-3  9.300340E-10  oP12e(19.5)      ...     ...
  6   5  19.5  20.5    1   2   e   e           ...    1336.512907          ...   22830.4679   1.009800E-3  8.071560E-10  oP12e(20.5)      ...     ...
  6   5  20.5  21.5    1   2   e   e           ...    1266.051610          ...   23420.0353   7.833000E-4  6.993260E-10  oP12e(21.5)      ...     ...
  6   5  21.5  22.5    1   2   e   e           ...    1195.664726          ...   24029.6758   6.028000E-4  6.046541E-10  oP12e(22.5)      ...     ...
  6   5  22.5  23.5    1   2   e   e           ...    1125.406974          ...   24658.5270   4.594000E-4  5.211301E-10  oP12e(23.5)      ...     ...
  6   5  23.5  24.5    1   2   e   e           ...    1055.326335          ...   25305.6987   3.462000E-4  4.473861E-10  oP12e(24.5)      ...     ...
  6   5   1.5   0.5    1   2   e   e           ...    2621.333690          ...   16330.5234   7.238610E-2   3.158627E-8   qR12e(0.5)      ...     ...
  6   5   2.5   1.5    1   2   e   e           ...    2638.307859          ...   16379.4867   4.087410E-2   1.320524E-8   qR12e(1.5)      ...     ...
  6   5   3.5   2.5    1   2   e   e           ...    2649.808222          ...   16460.7036   2.508260E-2   7.140689E-9   qR12e(2.5)      ...     ...
  6   5   4.5   3.5    1   2   e   e           ...    2656.587096          ...   16573.6484   1.623530E-2   4.311019E-9   qR12e(3.5)      ...     ...
  6   5   5.5   4.5    1   2   e   e           ...    2659.350748          ...   16717.7560   1.111930E-2   2.828559E-9   qR12e(4.5)      ...     ...
  6   5   6.5   5.5    1   2   e   e           ...    2658.688978          ...   16892.4764   8.089900E-3   2.001763E-9   qR12e(5.5)      ...     ...
  6   5   7.5   6.5    1   2   e   e           ...    2655.063972          ...   17097.2891   6.248700E-3   1.518761E-9   qR12e(6.5)      ...     ...
  6   5   8.5   7.5    1   2   e   e           ...    2648.826757          ...   17331.6974   5.100800E-3   1.226144E-9   qR12e(7.5)      ...     ...
  6   5   9.5   8.5    1   2   e   e           ...    2640.240799          ...   17595.2155   4.370100E-3   1.044286E-9   qR12e(8.5)      ...     ...
  6   5  10.5   9.5    1   2   e   e           ...    2629.503725          ...   17887.3563   3.900100E-3  9.302048E-10   qR12e(9.5)      ...     ...
  6   5  11.5  10.5    1   2   e   e           ...    2616.764562          ...   18207.6218   3.599500E-3  8.597243E-10  qR12e(10.5)      ...     ...
  6   5  12.5  11.5    1   2   e   e           ...    2602.136579          ...   18555.4960   3.413700E-3  8.188136E-10  qR12e(11.5)      ...     ...
  6   5  13.5  12.5    1   2   e   e           ...    2585.706548          ...   18930.4400   3.308700E-3  7.989900E-10  qR12e(12.5)      ...     ...
  6   5  14.5  13.5    1   2   e   e           ...    2567.541348          ...   19331.8882   3.263300E-3  7.951390E-10  qR12e(13.5)      ...     ...
  6   5  15.5  14.5    1   2   e   e           ...    2547.692628          ...   19759.2469   3.263800E-3  8.041109E-10  qR12e(14.5)      ...     ...
  6   5  16.5  15.5    1   2   e   e           ...    2526.200103          ...   20211.8927   3.301000E-3  8.239421E-10  qR12e(15.5)      ...     ...
  6   5  17.5  16.5    1   2   e   e           ...    2503.093857          ...   20689.1715   3.368300E-3  8.533709E-10  qR12e(16.5)      ...     ...
  6   5  18.5  17.5    1   2   e   e           ...    2478.395949          ...   21190.3988   3.463300E-3  8.922521E-10  qR12e(17.5)      ...     ...
  6   5  19.5  18.5    1   2   e   e           ...    2452.121488          ...   21714.8593   3.582300E-3  9.401824E-10  qR12e(18.5)      ...     ...
  6   5  20.5  19.5    1   2   e   e           ...    2424.279348          ...   22261.8076   3.725200E-3  9.977720E-10  qR12e(19.5)      ...     ...
  6   5  21.5  20.5    1   2   e   e           ...    2394.872581          ...   22830.4679   3.889400E-3   1.065072E-9  qR12e(20.5)      ...     ...
  6   5  22.5  21.5    1   2   e   e           ...    2363.898615          ...   23420.0353   4.077900E-3   1.143778E-9  qR12e(21.5)      ...     ...
  6   5  23.5  22.5    1   2   e   e           ...    2331.349285          ...   24029.6758   4.288500E-3   1.234332E-9  qR12e(22.5)      ...     ...
  6   5  24.5  23.5    1   2   e   e           ...    2297.210719          ...   24658.5270   4.523500E-3   1.338627E-9  qR12e(23.5)      ...     ...
  6   5   0.5   1.5    2   1   e   e           ...    2880.288753          ...   16201.3064   9.459000E-3  8.546748E-10   qP21e(1.5)      ...     ...
  6   5   1.5   2.5    2   1   e   e           ...    2857.909402          ...   16270.2384   7.285000E-4  8.914544E-11   qP21e(2.5)      ...     ...
  6   5   2.5   3.5    2   1   e   e           ...    2838.164910          ...   16367.2300   6.495000E-5  9.066150E-12   qP21e(3.5)      ...     ...
  6   5   3.5   4.5    2   1   e   e           ...    2820.312114          ...   16492.5505   7.859000E-4  1.185006E-10   qP21e(4.5)      ...     ...
  6   5   4.5   5.5    2   1   e   e           ...    2803.658633          ...   16646.3708   1.552900E-3  2.468140E-10   qP21e(5.5)      ...     ...
  6   5   5.5   6.5    2   1   e   e           ...    2787.626701          ...   16828.7489   2.081900E-3  3.442719E-10   qP21e(6.5)      ...     ...
  6   5   6.5   7.5    2   1   e   e           ...    2771.762532          ...   17039.6374   2.378600E-3  4.061394E-10   qP21e(7.5)      ...     ...
  6   5   7.5   8.5    2   1   e   e           ...    2755.720247          ...   17278.8961   2.509500E-3  4.403745E-10   qP21e(8.5)      ...     ...
  6   5   8.5   9.5    2   1   e   e           ...    2739.239081          ...   17546.3061   2.535700E-3  4.559721E-10   qP21e(9.5)      ...     ...
  6   5   9.5  10.5    2   1   e   e           ...    2722.122260          ...   17841.5798   2.500300E-3  4.598772E-10  qP21e(10.5)      ...     ...
  6   5  10.5  11.5    2   1   e   e           ...    2704.220034          ...   18164.3700   2.431400E-3  4.569214E-10  qP21e(11.5)      ...     ...
  6   5  11.5  12.5    2   1   e   e           ...    2685.416891          ...   18514.2754   2.346300E-3  4.502521E-10  qP21e(12.5)      ...     ...
  6   5  12.5  13.5    2   1   e   e           ...    2665.622168          ...   18890.8458   2.255000E-3  4.417967E-10  qP21e(13.5)      ...     ...
  6   5  13.5  14.5    2   1   e   e           ...    2644.763214          ...   19293.5858   2.163500E-3  4.327906E-10  qP21e(14.5)      ...     ...
  6   5  14.5  15.5    2   1   e   e           ...    2622.780398          ...   19721.9570   2.075000E-3  4.239584E-10  qP21e(15.5)      ...     ...
  6   5  15.5  16.5    2   1   e   e           ...    2599.623427          ...   20175.3809   1.991200E-3  4.157409E-10  qP21e(16.5)      ...     ...
  6   5  16.5  17.5    2   1   e   e           ...    2575.248591          ...   20653.2402   1.913400E-3  4.085090E-10  qP21e(17.5)      ...     ...
  6   5  17.5  18.5    2   1   e   e           ...    2549.616649          ...   21154.8810   1.841700E-3  4.023887E-10  qP21e(18.5)      ...     ...
  6   5  18.5  19.5    2   1   e   e           ...    2522.691185          ...   21679.6138   1.775300E-3  3.973058E-10  qP21e(19.5)      ...     ...
  6   5  19.5  20.5    2   1   e   e           ...    2494.437279          ...   22226.7149   1.714600E-3  3.934469E-10  qP21e(20.5)      ...     ...
  6   5  20.5  21.5    2   1   e   e           ...    2464.820409          ...   22795.4276   1.660500E-3  3.911314E-10  qP21e(21.5)      ...     ...
  6   5  21.5  22.5    2   1   e   e           ...    2433.805508          ...   23384.9632   1.610900E-3  3.899864E-10  qP21e(22.5)      ...     ...
  6   5  22.5  23.5    2   1   e   e           ...    2401.356134          ...   23994.5019   1.566600E-3  3.903187E-10  qP21e(23.5)      ...     ...
  6   5  23.5  24.5    2   1   e   e           ...    2367.433714          ...   24623.1941   1.526800E-3  3.920626E-10  qP21e(24.5)      ...     ...
  6   5   2.5   1.5    2   1   e   e           ...    3004.088516          ...   16201.3064   8.499100E-3   2.117856E-9   sR21e(1.5)      ...     ...
  6   5   3.5   2.5    2   1   e   e           ...    3042.624150          ...   16270.2384   1.559870E-2   3.368126E-9   sR21e(2.5)      ...     ...
  6   5   4.5   3.5    2   1   e   e           ...    3082.799420          ...   16367.2300   2.012560E-2   3.968497E-9   sR21e(3.5)      ...     ...
  6   5   5.5   4.5    2   1   e   e           ...    3123.825134          ...   16492.5505   2.225490E-2   4.102903E-9   sR21e(4.5)      ...     ...
  6   5   6.5   5.5    2   1   e   e           ...    3165.029135          ...   16646.3708   2.263390E-2   3.951923E-9   sR21e(5.5)      ...     ...
  6   5   7.5   6.5    2   1   e   e           ...    3205.867454          ...   16828.7489   2.191440E-2   3.653324E-9   sR21e(6.5)      ...     ...
  6   5   8.5   7.5    2   1   e   e           ...    3245.907817          ...   17039.6374   2.058760E-2   3.295669E-9   sR21e(7.5)      ...     ...
  6   5   9.5   8.5    2   1   e   e           ...    3284.805984          ...   17278.8961   1.897460E-2   2.929331E-9   sR21e(8.5)      ...     ...
  6   5  10.5   9.5    2   1   e   e           ...    3322.283921          ...   17546.3061   1.726910E-2   2.580160E-9   sR21e(9.5)      ...     ...
  6   5  11.5  10.5    2   1   e   e           ...    3358.112414          ...   17841.5798   1.557990E-2   2.259542E-9  sR21e(10.5)      ...     ...
  6   5  12.5  11.5    2   1   e   e           ...    3392.098040          ...   18164.3700   1.396480E-2   1.971141E-9  sR21e(11.5)      ...     ...
  6   5  13.5  12.5    2   1   e   e           ...    3424.073671          ...   18514.2754   1.244980E-2   1.714425E-9  sR21e(12.5)      ...     ...
  6   5  14.5  13.5    2   1   e   e           ...    3453.891589          ...   18890.8458   1.104450E-2   1.487132E-9  sR21e(13.5)      ...     ...
  6   5  15.5  14.5    2   1   e   e           ...    3481.418480          ...   19293.5858   9.748800E-3   1.286249E-9  sR21e(14.5)      ...     ...
  6   5  16.5  15.5    2   1   e   e           ...    3506.531753          ...   19721.9570   8.558000E-3   1.108673E-9  sR21e(15.5)      ...     ...
  6   5  17.5  16.5    2   1   e   e           ...    3529.116781          ...   20175.3809   7.463100E-3  9.511927E-10  sR21e(16.5)      ...     ...
  6   5  18.5  17.5    2   1   e   e           ...    3549.064790          ...   20653.2402   6.461000E-3  8.117284E-10  sR21e(17.5)      ...     ...
  6   5  19.5  18.5    2   1   e   e           ...    3566.271186          ...   21154.8810   5.541500E-3  6.875951E-10  sR21e(18.5)      ...     ...
  6   5  20.5  19.5    2   1   e   e           ...    3580.634207          ...   21679.6138   4.700700E-3  5.771513E-10  sR21e(19.5)      ...     ...
  6   5  21.5  20.5    2   1   e   e           ...    3592.053770          ...   22226.7149   3.929900E-3  4.783623E-10  sR21e(20.5)      ...     ...
  6   5  22.5  21.5    2   1   e   e           ...    3600.430467          ...   22795.4276   3.230200E-3  3.905561E-10  sR21e(21.5)      ...     ...
  6   5  23.5  22.5    2   1   e   e           ...    3605.664637          ...   23384.9632   2.594100E-3  3.121456E-10  sR21e(22.5)      ...     ...
  6   5  24.5  23.5    2   1   e   e           ...    3607.655489          ...   23994.5019   2.022000E-3  2.426149E-10  sR21e(23.5)      ...     ...
  6   5   0.5   1.5    2   2   e   e           ...    2702.108399          ...   16379.4867   2.699910E+0   2.771861E-7    pP2e(1.5)      ...     ...
  6   5   1.5   2.5    2   2   e   e    2667.44310    2667.444228     -0.00113   16460.7036   3.601485E+0   5.058919E-7    pP2e(2.5)   1.0E-2     ABR
  6   5   2.5   3.5    2   2   e   e    2631.75010    2631.746427      0.00367   16573.6484   4.657386E+0   7.560873E-7    pP2e(3.5)   2.0E-2     ABR
  6   5   3.5   4.5    2   2   e   e    2595.10620    2595.106565     -0.00036   16717.7560   5.785811E+0   1.030390E-6    pP2e(4.5)   1.0E-2     ABR
  6   5   4.5   5.5    2   2   e   e    2557.55250    2557.553016     -0.00052   16892.4764   6.941630E+0   1.325833E-6    pP2e(5.5)   1.0E-2     ABR
  6   5   5.5   6.5    2   2   e   e    2519.08620    2519.086492     -0.00029   17097.2891   8.091904E+0   1.638610E-6    pP2e(6.5)   1.0E-2     ABR
  6   5   6.5   7.5    2   2   e   e    2479.70210    2479.702436     -0.00034   17331.6974   9.210081E+0   1.964854E-6    pP2e(7.5)   1.0E-2     ABR
  6   5   7.5   8.5    2   2   e   e    2439.40100    2439.400847      0.00015   17595.2155   1.027380E+1   2.300753E-6    pP2e(8.5)   1.0E-2     ABR
  6   5   8.5   9.5    2   2   e   e    2398.18840    2398.188875     -0.00047   17887.3563   1.126398E+1   2.642564E-6    pP2e(9.5)   1.0E-2     ABR
  6   5   9.5  10.5    2   2   e   e    2356.08160    2356.080287      0.00131   18207.6218   1.216445E+1   2.986599E-6   pP2e(10.5)   1.0E-2     ABR
  6   5  10.5  11.5    2   2   e   e    2313.16150    2313.093965      0.06754   18555.4960   1.296171E+1   3.329044E-6   pP2e(11.5)   1.0E+0     ABR
  6   5  11.5  12.5    2   2   e   e           ...    2269.252305          ...   18930.4400   1.364483E+1   3.666893E-6   pP2e(12.5)      ...     ...
  6   5  12.5  13.5    2   2   e   e           ...    2224.579842          ...   19331.8882   1.420542E+1   3.996052E-6   pP2e(13.5)      ...     ...
  6   5  13.5  14.5    2   2   e   e           ...    2179.102117          ...   19759.2469   1.463756E+1   4.313284E-6   pP2e(14.5)      ...     ...
  6   5  14.5  15.5    2   2   e   e           ...    2132.844774          ...   20211.8927   1.493768E+1   4.615233E-6   pP2e(15.5)      ...     ...
  6   5  15.5  16.5    2   2   e   e           ...    2085.832822          ...   20689.1715   1.510463E+1   4.898689E-6   pP2e(16.5)      ...     ...
  6   5  16.5  17.5    2   2   e   e           ...    2038.090013          ...   21190.3988   1.513914E+1   5.160463E-6   pP2e(17.5)      ...     ...
  6   5  17.5  18.5    2   2   e   e           ...    1989.638313          ...   21714.8593   1.504404E+1   5.397503E-6   pP2e(18.5)      ...     ...
  6   5  18.5  19.5    2   2   e   e           ...    1940.497410          ...   22261.8076   1.482447E+1   5.607049E-6   pP2e(19.5)      ...     ...
  6   5  19.5  20.5    2   2   e   e           ...    1890.684269          ...   22830.4679   1.448706E+1   5.786430E-6   pP2e(20.5)      ...     ...
  6   5  20.5  21.5    2   2   e   e           ...    1840.212694          ...   23420.0353   1.403935E+1   5.932877E-6   pP2e(21.5)      ...     ...
  6   5  21.5  22.5    2   2   e   e           ...    1789.092905          ...   24029.6758   1.349114E+1   6.044153E-6   pP2e(22.5)      ...     ...
  6   5  22.5  23.5    2   2   e   e           ...    1737.331111          ...   24658.5270   1.285294E+1   6.118030E-6   pP2e(23.5)      ...     ...
  6   5  23.5  24.5    2   2   e   e           ...    1684.929084          ...   25305.6987   1.213646E+1   6.152587E-6   pP2e(24.5)      ...     ...
  6   5   1.5   0.5    2   2   e   e           ...    2797.624441          ...   16330.5234   8.964290E-2   3.434194E-8    rR2e(0.5)      ...     ...
  6   5   2.5   1.5    2   2   e   e           ...    2825.908162          ...   16379.4867   3.773000E-4  1.062477E-10    rR2e(1.5)      ...     ...
  6   5   3.5   2.5    2   2   e   e           ...    2852.158976          ...   16460.7036   1.548261E-1   3.804462E-8    rR2e(2.5)      ...     ...
  6   5   4.5   3.5    2   2   e   e           ...    2876.380937          ...   16573.6484   6.300645E-1   1.427118E-7    rR2e(3.5)      ...     ...
  6   5   5.5   4.5    2   2   e   e    2898.62020    2898.619586      0.00061   16717.7560   1.470267E+0   3.148129E-7    rR2e(4.5)   1.0E-2     ABR
  6   5   6.5   5.5    2   2   e   e    2918.92050    2918.923518     -0.00302   16892.4764   2.711914E+0   5.567188E-7    rR2e(5.5)   2.0E-2     ABR
  6   5   7.5   6.5    2   2   e   e    2937.32620    2937.327245     -0.00104   17097.2891   4.388918E+0   8.715711E-7    rR2e(6.5)   1.0E-2     ABR
  6   5   8.5   7.5    2   2   e   e    2953.84490    2953.847721     -0.00282   17331.6974   6.533791E+0   1.262991E-6    rR2e(7.5)   2.0E-2     ABR
  6   5   9.5   8.5    2   2   e   e    2968.48600    2968.486584     -0.00058   17595.2155   9.177597E+0   1.734899E-6    rR2e(8.5)   1.0E-2     ABR
  6   5  10.5   9.5    2   2   e   e           ...    2981.233715          ...   17887.3563   1.234960E+1   2.291455E-6    rR2e(9.5)      ...     ...
  6   5  11.5  10.5    2   2   e   e           ...    2992.070441          ...   18207.6218   1.607681E+1   2.936991E-6   rR2e(10.5)      ...     ...
  6   5  12.5  11.5    2   2   e   e           ...    3000.971971          ...   18555.4960   2.038365E+1   3.676020E-6   rR2e(11.5)      ...     ...
  6   5  13.5  12.5    2   2   e   e           ...    3007.909085          ...   18930.4400   2.529142E+1   4.513217E-6   rR2e(12.5)      ...     ...
  6   5  14.5  13.5    2   2   e   e           ...    3012.849262          ...   19331.8882   3.081794E+1   5.453430E-6   rR2e(13.5)      ...     ...
  6   5  15.5  14.5    2   2   e   e           ...    3015.757382          ...   19759.2469   3.697728E+1   6.501725E-6   rR2e(14.5)      ...     ...
  6   5  16.5  15.5    2   2   e   e           ...    3016.596129          ...   20211.8927   4.377927E+1   7.663389E-6   rR2e(15.5)      ...     ...
  6   5  17.5  16.5    2   2   e   e           ...    3015.326176          ...   20689.1715   5.122822E+1   8.943798E-6   rR2e(16.5)      ...     ...
  6   5  18.5  17.5    2   2   e   e           ...    3011.906212          ...   21190.3988   5.932518E+1   1.034892E-5   rR2e(17.5)      ...     ...
  6   5  19.5  18.5    2   2   e   e           ...    3006.292850          ...   21714.8593   6.806442E+1   1.188480E-5   rR2e(18.5)      ...     ...
  6   5  20.5  19.5    2   2   e   e           ...    2998.440432          ...   22261.8076   7.743598E+1   1.355810E-5   rR2e(19.5)      ...     ...
  6   5  21.5  20.5    2   2   e   e           ...    2988.300760          ...   22830.4679   8.742092E+1   1.537545E-5   rR2e(20.5)      ...     ...
  6   5  22.5  21.5    2   2   e   e           ...    2975.822752          ...   23420.0353   9.799846E+1   1.734475E-5   rR2e(21.5)      ...     ...
  6   5  23.5  22.5    2   2   e   e           ...    2960.952034          ...   24029.6758   1.091362E+2   1.947364E-5   rR2e(22.5)      ...     ...
  6   5  24.5  23.5    2   2   e   e           ...    2943.630466          ...   24658.5270   1.207961E+2   2.177072E-5   rR2e(23.5)      ...     ...
  6   5   1.5   1.5    1   1   e   f           ...    2750.515277          ...   16201.3418   9.874342E-1   1.956761E-7    qQ1f(1.5)      ...     ...
  6   5   2.5   2.5    1   1   e   f           ...    2747.424518          ...   16270.3701   3.913101E-1   7.771901E-8    qQ1f(2.5)      ...     ...
  6   5   3.5   3.5    1   1   e   f           ...    2742.981365          ...   16367.5305   1.966964E-1   3.919299E-8    qQ1f(3.5)      ...     ...
  6   5   4.5   4.5    1   1   e   f           ...    2737.140652          ...   16493.0949   1.112239E-1   2.225674E-8    qQ1f(4.5)      ...     ...
  6   5   5.5   5.5    1   1   e   f           ...    2729.875570          ...   16647.2312   6.727240E-2   1.353346E-8    qQ1f(5.5)      ...     ...
  6   5   6.5   6.5    1   1   e   f           ...    2721.172562          ...   16829.9928   4.232660E-2   8.569569E-9    qQ1f(6.5)      ...     ...
  6   5   7.5   7.5    1   1   e   f           ...    2711.026196          ...   17041.3269   2.718540E-2   5.545313E-9    qQ1f(7.5)      ...     ...
  6   5   8.5   8.5    1   1   e   f           ...    2699.435556          ...   17281.0887   1.755470E-2   3.611646E-9    qQ1f(8.5)      ...     ...
  6   5   9.5   9.5    1   1   e   f           ...    2686.402043          ...   17549.0543   1.123240E-2   2.333395E-9    qQ1f(9.5)      ...     ...
  6   5  10.5  10.5    1   1   e   f           ...    2671.928108          ...   17844.9319   7.005100E-3   1.471033E-9   qQ1f(10.5)      ...     ...
  6   5  11.5  11.5    1   1   e   f           ...    2656.016507          ...   18168.3699   4.165400E-3  8.852235E-10   qQ1f(11.5)      ...     ...
  6   5  12.5  12.5    1   1   e   f           ...    2638.669850          ...   18518.9628   2.281200E-3  4.911917E-10   qQ1f(12.5)      ...     ...
  6   5  13.5  13.5    1   1   e   f           ...    2619.890276          ...   18896.2562   1.078000E-3  2.354563E-10   qQ1f(13.5)      ...     ...
  6   5  14.5  14.5    1   1   e   f           ...    2599.679191          ...   19299.7503   3.751000E-4  8.320804E-11   qQ1f(14.5)      ...     ...
  6   5  15.5  15.5    1   1   e   f           ...    2578.037031          ...   19728.9025   5.015000E-5  1.131229E-11   qQ1f(15.5)      ...     ...
  6   5  16.5  16.5    1   1   e   f           ...    2554.963009          ...   20183.1298   1.795000E-5  4.122427E-12   qQ1f(16.5)      ...     ...
  6   5  17.5  17.5    1   1   e   f           ...    2530.454856          ...   20661.8105   2.176000E-4  5.094710E-11   qQ1f(17.5)      ...     ...
  6   5  18.5  18.5    1   1   e   f           ...    2504.508537          ...   21164.2862   6.045000E-4  1.444804E-10   qQ1f(18.5)      ...     ...
  6   5  19.5  19.5    1   1   e   f           ...    2477.117939          ...   21689.8629   1.145400E-3  2.798476E-10   qQ1f(19.5)      ...     ...
  6   5  20.5  20.5    1   1   e   f           ...    2448.274530          ...   22237.8124   1.814700E-3  4.538814E-10   qQ1f(20.5)      ...     ...
  6   5  21.5  21.5    1   1   e   f           ...    2417.966985          ...   22807.3735   2.592200E-3  6.646997E-10   qQ1f(21.5)      ...     ...
  6   5  22.5  22.5    1   1   e   f           ...    2386.180787          ...   23397.7531   3.461800E-3  9.114923E-10   qQ1f(22.5)      ...     ...
  6   5  23.5  23.5    1   1   e   f           ...    2352.897784          ...   24008.1273   4.410100E-3   1.194263E-9   qQ1f(23.5)      ...     ...
  6   5  24.5  24.5    1   1   e   f           ...    2318.095716          ...   24637.6420   5.425500E-3   1.513682E-9   qQ1f(24.5)      ...     ...
  6   5   1.5   1.5    1   2   e   f           ...    2572.166107          ...   16379.6910   8.033820E-2   1.820463E-8   pQ12f(1.5)      ...     ...
  6   5   2.5   2.5    1   2   e   f           ...    2556.862987          ...   16460.9316   8.561830E-2   1.963403E-8   pQ12f(2.5)      ...     ...
  6   5   3.5   3.5    1   2   e   f           ...    2536.684516          ...   16573.8273   8.199610E-2   1.910372E-8   pQ12f(3.5)      ...     ...
  6   5   4.5   4.5    1   2   e   f           ...    2512.424781          ...   16717.8108   7.616450E-2   1.808940E-8   pQ12f(4.5)      ...     ...
  6   5   5.5   5.5    1   2   e   f           ...    2484.772031          ...   16892.3347   6.990080E-2   1.697332E-8   pQ12f(5.5)      ...     ...
  6   5   6.5   6.5    1   2   e   f           ...    2454.281685          ...   17096.8837   6.382290E-2   1.588494E-8   pQ12f(6.5)      ...     ...
  6   5   7.5   7.5    1   2   e   f           ...    2421.387334          ...   17330.9658   5.814380E-2   1.486732E-8   pQ12f(7.5)      ...     ...
  6   5   8.5   8.5    1   2   e   f           ...    2386.424117          ...   17594.1001   5.291630E-2   1.393003E-8   pQ12f(8.5)      ...     ...
  6   5   9.5   9.5    1   2   e   f           ...    2349.652101          ...   17885.8042   4.812870E-2   1.306937E-8   pQ12f(9.5)      ...     ...
  6   5  10.5  10.5    1   2   e   f           ...    2311.275489          ...   18205.5845   4.374750E-2   1.227743E-8  pQ12f(10.5)      ...     ...
  6   5  11.5  11.5    1   2   e   f           ...    2271.457160          ...   18552.9292   3.973350E-2   1.154531E-8  pQ12f(11.5)      ...     ...
  6   5  12.5  12.5    1   2   e   f           ...    2230.329246          ...   18927.3034   3.604920E-2   1.086464E-8  pQ12f(12.5)      ...     ...
  6   5  13.5  13.5    1   2   e   f           ...    2188.000713          ...   19328.1458   3.266150E-2   1.022819E-8  pQ12f(13.5)      ...     ...
  6   5  14.5  14.5    1   2   e   f           ...    2144.562733          ...   19754.8668   2.954180E-2   9.629798E-9  pQ12f(14.5)      ...     ...
  6   5  15.5  15.5    1   2   e   f           ...    2100.092498          ...   20206.8470   2.666580E-2   9.064326E-9  pQ12f(15.5)      ...     ...
  6   5  16.5  16.5    1   2   e   f           ...    2054.655909          ...   20683.4369   2.401290E-2   8.527548E-9  pQ12f(16.5)      ...     ...
  6   5  17.5  17.5    1   2   e   f           ...    2008.309465          ...   21183.9559   2.156550E-2   8.015969E-9  pQ12f(17.5)      ...     ...
  6   5  18.5  18.5    1   2   e   f           ...    1961.101583          ...   21707.6931   1.930820E-2   7.526609E-9  pQ12f(18.5)      ...     ...
  6   5  19.5  19.5    1   2   e   f           ...    1913.073489          ...   22253.9073   1.722830E-2   7.057272E-9  pQ12f(19.5)      ...     ...
  6   5  20.5  20.5    1   2   e   f           ...    1864.259801          ...   22821.8271   1.531450E-2   6.606139E-9  pQ12f(20.5)      ...     ...
  6   5  21.5  21.5    1   2   e   f           ...    1814.688886          ...   23410.6516   1.355580E-2   6.171327E-9  pQ12f(21.5)      ...     ...
  6   5  22.5  22.5    1   2   e   f           ...    1764.383031          ...   24019.5509   1.194330E-2   5.751702E-9  pQ12f(22.5)      ...     ...
  6   5  23.5  23.5    1   2   e   f           ...    1713.358480          ...   24647.6666   1.046840E-2   5.346155E-9  pQ12f(23.5)      ...     ...
  6   5  24.5  24.5    1   2   e   f           ...    1661.625370          ...   25294.1123   9.123400E-3   4.953911E-9  pQ12f(24.5)      ...     ...
  6   5   1.5   1.5    2   1   e   f           ...    2926.806028          ...   16201.3418   1.941140E-2   3.397244E-9   rQ21f(1.5)      ...     ...
  6   5   2.5   2.5    2   1   e   f           ...    2935.024820          ...   16270.3701   2.481430E-2   4.318533E-9   rQ21f(2.5)      ...     ...
  6   5   3.5   3.5    2   1   e   f           ...    2945.332118          ...   16367.5305   2.929170E-2   5.062136E-9   rQ21f(3.5)      ...     ...
  6   5   4.5   4.5    2   1   e   f           ...    2956.934493          ...   16493.0949   3.377410E-2   5.791061E-9   rQ21f(4.5)      ...     ...
  6   5   5.5   5.5    2   1   e   f           ...    2969.144408          ...   16647.2312   3.831880E-2   6.516389E-9   rQ21f(5.5)      ...     ...
  6   5   6.5   6.5    2   1   e   f           ...    2981.407102          ...   16829.9928   4.286400E-2   7.229494E-9   rQ21f(6.5)      ...     ...
  6   5   7.5   7.5    2   1   e   f           ...    2993.289468          ...   17041.3269   4.734930E-2   7.922712E-9   rQ21f(7.5)      ...     ...
  6   5   8.5   8.5    2   1   e   f           ...    3004.456520          ...   17281.0887   5.173370E-2   8.592102E-9   rQ21f(8.5)      ...     ...
  6   5   9.5   9.5    2   1   e   f           ...    3014.647828          ...   17549.0543   5.599280E-2   9.236698E-9   rQ21f(9.5)      ...     ...
  6   5  10.5  10.5    2   1   e   f           ...    3023.658098          ...   17844.9319   6.011290E-2   9.857347E-9  rQ21f(10.5)      ...     ...
  6   5  11.5  11.5    2   1   e   f           ...    3031.322386          ...   18168.3699   6.408680E-2   1.045592E-8  rQ21f(11.5)      ...     ...
  6   5  12.5  12.5    2   1   e   f           ...    3037.505242          ...   18518.9628   6.791100E-2   1.103478E-8  rQ21f(12.5)      ...     ...
  6   5  13.5  13.5    2   1   e   f           ...    3042.092813          ...   18896.2562   7.158320E-2   1.159642E-8  rQ21f(13.5)      ...     ...
  6   5  14.5  14.5    2   1   e   f           ...    3044.987106          ...   19299.7503   7.510150E-2   1.214326E-8  rQ21f(14.5)      ...     ...
  6   5  15.5  15.5    2   1   e   f           ...    3046.101786          ...   19728.9025   7.846420E-2   1.267770E-8  rQ21f(15.5)      ...     ...
  6   5  16.5  16.5    2   1   e   f           ...    3045.359036          ...   20183.1298   8.166920E-2   1.320198E-8  rQ21f(16.5)      ...     ...
  6   5  17.5  17.5    2   1   e   f           ...    3042.687175          ...   20661.8105   8.471190E-2   1.371790E-8  rQ21f(17.5)      ...     ...
  6   5  18.5  18.5    2   1   e   f           ...    3038.018801          ...   21164.2862   8.759050E-2   1.422767E-8  rQ21f(18.5)      ...     ...
  6   5  19.5  19.5    2   1   e   f           ...    3031.289301          ...   21689.8629   9.030000E-2   1.473298E-8  rQ21f(19.5)      ...     ...
  6   5  20.5  20.5    2   1   e   f           ...    3022.435613          ...   22237.8124   9.283690E-2   1.523576E-8  rQ21f(20.5)      ...     ...
  6   5  21.5  21.5    2   1   e   f           ...    3011.395164          ...   22807.3735   9.519350E-2   1.573728E-8  rQ21f(21.5)      ...     ...
  6   5  22.5  22.5    2   1   e   f           ...    2998.104925          ...   23397.7531   9.736720E-2   1.623965E-8  rQ21f(22.5)      ...     ...
  6   5  23.5  23.5    2   1   e   f           ...    2982.500533          ...   24008.1273   9.934940E-2   1.674410E-8  rQ21f(23.5)      ...     ...
  6   5  24.5  24.5    2   1   e   f           ...    2964.515462          ...   24637.6420   1.011333E-1   1.725220E-8  rQ21f(24.5)      ...     ...
  6   5   0.5   0.5    2   2   e   f           ...    2750.951835          ...   16330.6433   5.682754E-1   1.125772E-7    qQ2f(0.5)      ...     ...
  6   5   1.5   1.5    2   2   e   f           ...    2748.456858          ...   16379.6910   1.189039E-1   2.359804E-8    qQ2f(1.5)      ...     ...
  6   5   2.5   2.5    2   2   e   f           ...    2744.463290          ...   16460.9316   5.375750E-2   1.069996E-8    qQ2f(2.5)      ...     ...
  6   5   3.5   3.5    2   2   e   f           ...    2739.035270          ...   16573.8273   3.114960E-2   6.224650E-9    qQ2f(3.5)      ...     ...
  6   5   4.5   4.5    2   2   e   f           ...    2732.218623          ...   16717.8108   2.015980E-2   4.048676E-9    qQ2f(4.5)      ...     ...
  6   5   5.5   5.5    2   2   e   f           ...    2724.040869          ...   16892.3347   1.372670E-2   2.773299E-9    qQ2f(5.5)      ...     ...
  6   5   6.5   6.5    2   2   e   f           ...    2714.516225          ...   17096.8837   9.523900E-3   1.937705E-9    qQ2f(6.5)      ...     ...
  6   5   7.5   7.5    2   2   e   f           ...    2703.650607          ...   17330.9658   6.596500E-3   1.352914E-9    qQ2f(7.5)      ...     ...
  6   5   8.5   8.5    2   2   e   f           ...    2691.445082          ...   17594.1001   4.486100E-3  9.284439E-10    qQ2f(8.5)      ...     ...
  6   5   9.5   9.5    2   2   e   f           ...    2677.897886          ...   17885.8042   2.943900E-3  6.154500E-10    qQ2f(9.5)      ...     ...
  6   5  10.5  10.5    2   2   e   f           ...    2663.005479          ...   18205.5845   1.821400E-3  3.850516E-10   qQ2f(10.5)      ...     ...
  6   5  11.5  11.5    2   2   e   f           ...    2646.763039          ...   18552.9292   1.023400E-3  2.190146E-10   qQ2f(11.5)      ...     ...
  6   5  12.5  12.5    2   2   e   f           ...    2629.164638          ...   18927.3034   4.849000E-4  1.051658E-10   qQ2f(12.5)      ...     ...
  6   5  13.5  13.5    2   2   e   f           ...    2610.203249          ...   19328.1458   1.598000E-4  3.516300E-11   qQ2f(13.5)      ...     ...
  6   5  14.5  14.5    2   2   e   f           ...    2589.870647          ...   19754.8668   1.416000E-5  3.164935E-12   qQ2f(14.5)      ...     ...
  6   5  15.5  15.5    2   2   e   f           ...    2568.157253          ...   20206.8470   2.199000E-5  4.998501E-12   qQ2f(15.5)      ...     ...
  6   5  16.5  16.5    2   2   e   f           ...    2545.051935          ...   20683.4369   1.631000E-4  3.775013E-11   qQ2f(16.5)      ...     ...
  6   5  17.5  17.5    2   2   e   f           ...    2520.541784          ...   21183.9559   4.213000E-4  9.941717E-11   qQ2f(17.5)      ...     ...
  6   5  18.5  18.5    2   2   e   f           ...    2494.611847          ...   21707.6931   7.833000E-4  1.887035E-10   qQ2f(18.5)      ...     ...
  6   5  19.5  19.5    2   2   e   f           ...    2467.244850          ...   22253.9073   1.238100E-3  3.049221E-10   qQ2f(19.5)      ...     ...
  6   5  20.5  20.5    2   2   e   f           ...    2438.420884          ...   22821.8271   1.776100E-3  4.478245E-10   qQ2f(20.5)      ...     ...
  6   5  21.5  21.5    2   2   e   f           ...    2408.117066          ...   23410.6516   2.389000E-3  6.176162E-10   qQ2f(21.5)      ...     ...
  6   5  22.5  22.5    2   2   e   f           ...    2376.307168          ...   24019.5509   3.069200E-3  8.148502E-10   qQ2f(22.5)      ...     ...
  6   5  23.5  23.5    2   2   e   f           ...    2342.961229          ...   24647.6666   3.809900E-3   1.040498E-9   qQ2f(23.5)      ...     ...
  6   5  24.5  24.5    2   2   e   f           ...    2308.045116          ...   25294.1123   4.604300E-3   1.295784E-9   qQ2f(24.5)      ...     ...
  6   5   1.5   1.5    1   1   f   e           ...    2750.582477          ...   16201.3064   9.868625E-1   1.955533E-7    qQ1e(1.5)      ...     ...
  6   5   2.5   2.5    1   1   f   e           ...    2747.674499          ...   16270.2384   3.904922E-1   7.754245E-8    qQ1e(2.5)      ...     ...
  6   5   3.5   3.5    1   1   f   e           ...    2743.553501          ...   16367.2300   1.957854E-1   3.899520E-8    qQ1e(3.5)      ...     ...
  6   5   4.5   4.5    1   1   f   e           ...    2738.179373          ...   16492.5505   1.103155E-1   2.205822E-8    qQ1e(4.5)      ...     ...
  6   5   5.5   5.5    1   1   f   e           ...    2731.520260          ...   16646.3708   6.642080E-2   1.334606E-8    qQ1e(5.5)      ...     ...
  6   5   6.5   6.5    1   1   f   e           ...    2723.553565          ...   16828.7489   4.155820E-2   8.399291E-9    qQ1e(6.5)      ...     ...
  6   5   7.5   7.5    1   1   f   e           ...    2714.263888          ...   17039.6374   2.651040E-2   5.394732E-9    qQ1e(7.5)      ...     ...
  6   5   8.5   8.5    1   1   f   e           ...    2703.640568          ...   17278.8961   1.697440E-2   3.481403E-9    qQ1e(8.5)      ...     ...
  6   5   9.5   9.5    1   1   f   e           ...    2691.675734          ...   17546.3061   1.074390E-2   2.223178E-9    qQ1e(9.5)      ...     ...
  6   5  10.5  10.5    1   1   f   e           ...    2678.362963          ...   17841.5798   6.603600E-3   1.380065E-9   qQ1e(10.5)      ...     ...
  6   5  11.5  11.5    1   1   f   e           ...    2663.696386          ...   18164.3700   3.845800E-3  8.125966E-10   qQ1e(11.5)      ...     ...
  6   5  12.5  12.5    1   1   f   e           ...    2647.670082          ...   18514.2754   2.038800E-3  4.360182E-10   qQ1e(12.5)      ...     ...
  6   5  13.5  13.5    1   1   f   e           ...    2630.277663          ...   18890.8458   9.086000E-4  1.968916E-10   qQ1e(13.5)      ...     ...
  6   5  14.5  14.5    1   1   f   e           ...    2611.511938          ...   19293.5858   2.754000E-4  6.053934E-11   qQ1e(14.5)      ...     ...
  6   5  15.5  15.5    1   1   f   e           ...    2591.364648          ...   19721.9570   1.787000E-5  3.989562E-12   qQ1e(15.5)      ...     ...
  6   5  16.5  16.5    1   1   f   e           ...    2569.826207          ...   20175.3809   5.155000E-5  1.170251E-11   qQ1e(16.5)      ...     ...
  6   5  17.5  17.5    1   1   f   e           ...    2546.885459          ...   20653.2402   3.165000E-4  7.314971E-11   qQ1e(17.5)      ...     ...
  6   5  18.5  18.5    1   1   f   e           ...    2522.529421          ...   21154.8810   7.688000E-4  1.811334E-10   qQ1e(18.5)      ...     ...
  6   5  19.5  19.5    1   1   f   e           ...    2496.743014          ...   21679.6138   1.376100E-3  3.309482E-10   qQ1e(19.5)      ...     ...
  6   5  20.5  20.5    1   1   f   e           ...    2469.508774          ...   22226.7149   2.113300E-3  5.195146E-10   qQ1e(20.5)      ...     ...
  6   5  21.5  21.5    1   1   f   e           ...    2440.806539          ...   22795.4276   2.961000E-3  7.451255E-10   qQ1e(21.5)      ...     ...
  6   5  22.5  22.5    1   1   f   e           ...    2410.613114          ...   23384.9632   3.903600E-3   1.007089E-9   qQ1e(22.5)      ...     ...
  6   5  23.5  23.5    1   1   f   e           ...    2378.901901          ...   23994.5019   4.928100E-3   1.305522E-9   qQ1e(23.5)      ...     ...
  6   5  24.5  24.5    1   1   f   e           ...    2345.642504          ...   24623.1941   6.023700E-3   1.641336E-9   qQ1e(24.5)      ...     ...
  6   5   1.5   1.5    1   2   f   e           ...    2572.402123          ...   16379.4867   8.086630E-2   1.832093E-8   pQ12e(1.5)      ...     ...
  6   5   2.5   2.5    1   2   f   e           ...    2557.209326          ...   16460.7036   8.636470E-2   1.979983E-8   pQ12e(2.5)      ...     ...
  6   5   3.5   3.5    1   2   f   e           ...    2537.135018          ...   16573.6484   8.281430E-2   1.928750E-8   pQ12e(3.5)      ...     ...
  6   5   4.5   4.5    1   2   f   e           ...    2512.973824          ...   16717.7560   7.696480E-2   1.827149E-8   pQ12e(4.5)      ...     ...
  6   5   5.5   5.5    1   2   f   e           ...    2485.414644          ...   16892.4764   7.063480E-2   1.714268E-8   pQ12e(5.5)      ...     ...
  6   5   6.5   6.5    1   2   f   e           ...    2455.013356          ...   17097.2891   6.446940E-2   1.603628E-8   pQ12e(6.5)      ...     ...
  6   5   7.5   7.5    1   2   f   e           ...    2422.203792          ...   17331.6974   5.869730E-2   1.499873E-8   pQ12e(7.5)      ...     ...
  6   5   8.5   8.5    1   2   f   e           ...    2387.321168          ...   17595.2155   5.337970E-2   1.404146E-8   pQ12e(8.5)      ...     ...
  6   5   9.5   9.5    1   2   f   e           ...    2350.625527          ...   17887.3563   4.850880E-2   1.316168E-8   pQ12e(9.5)      ...     ...
  6   5  10.5  10.5    1   2   f   e           ...    2312.320991          ...   18207.6218   4.405270E-2   1.235191E-8  pQ12e(10.5)      ...     ...
  6   5  11.5  11.5    1   2   f   e           ...    2272.570316          ...   18555.4960   3.997240E-2   1.160335E-8  pQ12e(11.5)      ...     ...
  6   5  12.5  12.5    1   2   f   e           ...    2231.505496          ...   18930.4400   3.623010E-2   1.090765E-8  pQ12e(12.5)      ...     ...
  6   5  13.5  13.5    1   2   f   e           ...    2189.235336          ...   19331.8882   3.279210E-2   1.025751E-8  pQ12e(13.5)      ...     ...
  6   5  14.5  14.5    1   2   f   e           ...    2145.850841          ...   19759.2469   2.962900E-2   9.646631E-9  pQ12e(14.5)      ...     ...
  6   5  15.5  15.5    1   2   f   e           ...    2101.429025          ...   20211.8927   2.671600E-2   9.069842E-9  pQ12e(15.5)      ...     ...
  6   5  16.5  16.5    1   2   f   e           ...    2056.035602          ...   20689.1715   2.403180E-2   8.522810E-9  pQ12e(16.5)      ...     ...
  6   5  17.5  17.5    1   2   f   e           ...    2009.726882          ...   21190.3988   2.155790E-2   8.001845E-9  pQ12e(17.5)      ...     ...
  6   5  18.5  18.5    1   2   f   e           ...    1962.551085          ...   21714.8593   1.927870E-2   7.504012E-9  pQ12e(18.5)      ...     ...
  6   5  19.5  19.5    1   2   f   e           ...    1914.549239          ...   22261.8076   1.718100E-2   7.027051E-9  pQ12e(19.5)      ...     ...
  6   5  20.5  20.5    1   2   f   e           ...    1865.755763          ...   22830.4679   1.525290E-2   6.569020E-9  pQ12e(20.5)      ...     ...
  6   5  21.5  21.5    1   2   f   e           ...    1816.198824          ...   23420.0353   1.348300E-2   6.127982E-9  pQ12e(21.5)      ...     ...
  6   5  22.5  22.5    1   2   f   e           ...    1765.900512          ...   24029.6758   1.186220E-2   5.702831E-9  pQ12e(22.5)      ...     ...
  6   5  23.5  23.5    1   2   f   e           ...    1714.876878          ...   24658.5270   1.038150E-2   5.292391E-9  pQ12e(23.5)      ...     ...
  6   5  24.5  24.5    1   2   f   e           ...    1663.137873          ...   25305.6987   9.032900E-3   4.895854E-9  pQ12e(24.5)      ...     ...
  6   5   1.5   1.5    2   1   f   e           ...    2927.031253          ...   16201.3064   1.970880E-2   3.448762E-9   rQ21e(1.5)      ...     ...
  6   5   2.5   2.5    2   1   f   e           ...    2935.370272          ...   16270.2384   2.528300E-2   4.399067E-9   rQ21e(2.5)      ...     ...
  6   5   3.5   3.5    2   1   f   e           ...    2945.803862          ...   16367.2300   2.987440E-2   5.161183E-9   rQ21e(3.5)      ...     ...
  6   5   4.5   4.5    2   1   f   e           ...    2957.538010          ...   16492.5505   3.442390E-2   5.900070E-9   rQ21e(4.5)      ...     ...
  6   5   5.5   5.5    2   1   f   e           ...    2969.884471          ...   16646.3708   3.899780E-2   6.628553E-9   rQ21e(5.5)      ...     ...
  6   5   6.5   6.5    2   1   f   e           ...    2982.287953          ...   16828.7489   4.354330E-2   7.339727E-9   rQ21e(6.5)      ...     ...
  6   5   7.5   7.5    2   1   f   e           ...    2994.315017          ...   17039.6374   4.800750E-2   8.027344E-9   rQ21e(7.5)      ...     ...
  6   5   8.5   8.5    2   1   f   e           ...    3005.630488          ...   17278.8961   5.235510E-2   8.688515E-9   rQ21e(8.5)      ...     ...
  6   5   9.5   9.5    2   1   f   e           ...    3015.973822          ...   17546.3061   5.656640E-2   9.323117E-9   rQ21e(9.5)      ...     ...
  6   5  10.5  10.5    2   1   f   e           ...    3025.139644          ...   17841.5798   6.063060E-2   9.932504E-9  rQ21e(10.5)      ...     ...
  6   5  11.5  11.5    2   1   f   e           ...    3032.962938          ...   18164.3700   6.454290E-2   1.051894E-8  rQ21e(11.5)      ...     ...
  6   5  12.5  12.5    2   1   f   e           ...    3039.308167          ...   18514.2754   6.830110E-2   1.108501E-8  rQ21e(12.5)      ...     ...
  6   5  13.5  13.5    2   1   f   e           ...    3044.061373          ...   18890.8458   7.190400E-2   1.163333E-8  rQ21e(13.5)      ...     ...
  6   5  14.5  14.5    2   1   f   e           ...    3047.124430          ...   19293.5858   7.535070E-2   1.216647E-8  rQ21e(14.5)      ...     ...
  6   5  15.5  15.5    2   1   f   e           ...    3048.410836          ...   19721.9570   7.864010E-2   1.268688E-8  rQ21e(15.5)      ...     ...
  6   5  16.5  16.5    2   1   f   e           ...    3047.842567          ...   20175.3809   8.177020E-2   1.319677E-8  rQ21e(16.5)      ...     ...
  6   5  17.5  17.5    2   1   f   e           ...    3045.347697          ...   20653.2402   8.473710E-2   1.369801E-8  rQ21e(17.5)      ...     ...
  6   5  18.5  18.5    2   1   f   e           ...    3040.858528          ...   21154.8810   8.753920E-2   1.419279E-8  rQ21e(18.5)      ...     ...
  6   5  19.5  19.5    2   1   f   e           ...    3034.310100          ...   21679.6138   9.017160E-2   1.468276E-8  rQ21e(19.5)      ...     ...
  6   5  20.5  20.5    2   1   f   e           ...    3025.638950          ...   22226.7149   9.263120E-2   1.516983E-8  rQ21e(20.5)      ...     ...
  6   5  21.5  21.5    2   1   f   e           ...    3014.782042          ...   22795.4276   9.491030E-2   1.565522E-8  rQ21e(21.5)      ...     ...
  6   5  22.5  22.5    2   1   f   e           ...    3001.675817          ...   23384.9632   9.700670E-2   1.614105E-8  rQ21e(22.5)      ...     ...
  6   5  23.5  23.5    2   1   f   e           ...    2986.255314          ...   23994.5019   9.891180E-2   1.662846E-8  rQ21e(23.5)      ...     ...
  6   5  24.5  24.5    2   1   f   e           ...    2968.453330          ...   24623.1941   1.006190E-1   1.711896E-8  rQ21e(24.5)      ...     ...
  6   5   0.5   0.5    2   2   f   e           ...    2751.182470          ...   16330.5234   5.684184E-1   1.125867E-7    qQ2e(0.5)      ...     ...
  6   5   1.5   1.5    2   2   f   e           ...    2748.850899          ...   16379.4867   1.187379E-1   2.355834E-8    qQ2e(1.5)      ...     ...
  6   5   2.5   2.5    2   2   f   e           ...    2744.905098          ...   16460.7036   5.344910E-2   1.063515E-8    qQ2e(2.5)      ...     ...
  6   5   3.5   3.5    2   2   f   e           ...    2739.385379          ...   16573.6484   3.075880E-2   6.144986E-9    qQ2e(3.5)      ...     ...
  6   5   4.5   4.5    2   2   f   e           ...    2732.332461          ...   16717.7560   1.973010E-2   3.962050E-9    qQ2e(4.5)      ...     ...
  6   5   5.5   5.5    2   2   f   e           ...    2723.778854          ...   16892.4764   1.329130E-2   2.685849E-9    qQ2e(5.5)      ...     ...
  6   5   6.5   6.5    2   2   f   e           ...    2713.747744          ...   17097.2891   9.106600E-3   1.853852E-9    qQ2e(6.5)      ...     ...
  6   5   7.5   7.5    2   2   f   e           ...    2702.254921          ...   17331.6974   6.213700E-3   1.275720E-9    qQ2e(7.5)      ...     ...
  6   5   8.5   8.5    2   2   f   e           ...    2689.311088          ...   17595.2155   4.148600E-3  8.599580E-10    qQ2e(8.5)      ...     ...
  6   5   9.5   9.5    2   2   f   e           ...    2674.923615          ...   17887.3563   2.658000E-3  5.569163E-10    qQ2e(9.5)      ...     ...
  6   5  10.5  10.5    2   2   f   e           ...    2659.097671          ...   18207.6218   1.590600E-3  3.372486E-10   qQ2e(10.5)      ...     ...
  6   5  11.5  11.5    2   2   f   e           ...    2641.836869          ...   18555.4960   8.488000E-4  1.823271E-10   qQ2e(11.5)      ...     ...
  6   5  12.5  12.5    2   2   f   e           ...    2623.143581          ...   18930.4400   3.660000E-4  7.974339E-11   qQ2e(12.5)      ...     ...
  6   5  13.5  13.5    2   2   f   e           ...    2603.019046          ...   19331.8882   9.507000E-5  2.103520E-11   qQ2e(13.5)      ...     ...
  6   5  14.5  14.5    2   2   f   e           ...    2581.463333          ...   19759.2469   7.954000E-7  1.789416E-13   qQ2e(14.5)      ...     ...
  6   5  15.5  15.5    2   2   f   e           ...    2558.475212          ...   20211.8927   5.651000E-5  1.294257E-11   qQ2e(15.5)      ...     ...
  6   5  16.5  16.5    2   2   f   e           ...    2534.051962          ...   20689.1715   2.413000E-4  5.633574E-11   qQ2e(16.5)      ...     ...
  6   5  17.5  17.5    2   2   f   e           ...    2508.189119          ...   21190.3988   5.384000E-4  1.283046E-10   qQ2e(17.5)      ...     ...
  6   5  18.5  18.5    2   2   f   e           ...    2480.880192          ...   21714.8593   9.340000E-4  2.275061E-10   qQ2e(18.5)      ...     ...
  6   5  19.5  19.5    2   2   f   e           ...    2452.116325          ...   22261.8076   1.416600E-3  3.532017E-10   qQ2e(19.5)      ...     ...
  6   5  20.5  20.5    2   2   f   e           ...    2421.885940          ...   22830.4679   1.976100E-3  5.050790E-10   qQ2e(20.5)      ...     ...
  6   5  21.5  21.5    2   2   f   e           ...    2390.174327          ...   23420.0353   2.603700E-3  6.832656E-10   qQ2e(21.5)      ...     ...
  6   5  22.5  22.5    2   2   f   e           ...    2356.963215          ...   24029.6758   3.291700E-3  8.883260E-10   qQ2e(22.5)      ...     ...
  6   5  23.5  23.5    2   2   f   e           ...    2322.230291          ...   24658.5270   4.032700E-3   1.121097E-9   qQ2e(23.5)      ...     ...
  6   5  24.5  24.5    2   2   f   e           ...    2285.948699          ...   25305.6987   4.819900E-3   1.382811E-9   qQ2e(24.5)      ...     ...
  6   5   1.5   2.5    1   1   f   f    2681.51860    2681.518782     -0.00018   16270.3701   2.169688E+0   3.015797E-7    pP1f(2.5)   1.0E-2     ABR
  6   5   2.5   3.5    1   1   f   f    2650.38120    2650.382468     -0.00127   16367.5305   3.471332E+0   5.556464E-7    pP1f(3.5)   1.0E-2     ABR
  6   5   3.5   4.5    1   1   f   f    2617.68700    2617.688573     -0.00157   16493.0949   4.657226E+0   8.151539E-7    pP1f(4.5)   1.0E-2     ABR
  6   5   4.5   5.5    1   1   f   f    2583.49840    2583.498646     -0.00025   16647.2312   5.826879E+0   1.090677E-6    pP1f(5.5)   1.0E-2     ABR
  6   5   5.5   6.5    1   1   f   f    2547.89810    2547.898227     -0.00013   16829.9928   6.989630E+0   1.383570E-6    pP1f(6.5)   1.0E-2     ABR
  6   5   6.5   7.5    1   1   f   f    2510.97410    2510.975580     -0.00148   17041.3269   8.133477E+0   1.692223E-6    pP1f(7.5)   1.0E-2     ABR
  6   5   7.5   8.5    1   1   f   f    2472.81180    2472.812591     -0.00079   17281.0887   9.240695E+0   2.013853E-6    pP1f(8.5)   1.0E-2     ABR
  6   5   8.5   9.5    1   1   f   f    2433.48270    2433.482412      0.00029   17549.0543   1.029272E+1   2.345168E-6    pP1f(9.5)   1.0E-2     ABR
  6   5   9.5  10.5    1   1   f   f    2393.04950    2393.049910     -0.00041   17844.9319   1.127205E+1   2.682654E-6   pP1f(10.5)   1.0E-2     ABR
  6   5  10.5  11.5    1   1   f   f    2351.57530    2351.572936      0.00236   18168.3699   1.216308E+1   3.022699E-6   pP1f(11.5)   1.0E-2     ABR
  6   5  11.5  12.5    1   1   f   f           ...    2309.103588          ...   18518.9628   1.295243E+1   3.361709E-6   pP1f(12.5)      ...     ...
  6   5  12.5  13.5    1   1   f   f           ...    2265.689224          ...   18896.2562   1.362909E+1   3.696062E-6   pP1f(13.5)      ...     ...
  6   5  13.5  14.5    1   1   f   f           ...    2221.373180          ...   19299.7503   1.418453E+1   4.022226E-6   pP1f(14.5)      ...     ...
  6   5  14.5  15.5    1   1   f   f           ...    2176.195245          ...   19728.9025   1.461265E+1   4.336729E-6   pP1f(15.5)      ...     ...
  6   5  15.5  16.5    1   1   f   f           ...    2130.191931          ...   20183.1298   1.490974E+1   4.636192E-6   pP1f(16.5)      ...     ...
  6   5  16.5  17.5    1   1   f   f           ...    2083.396600          ...   20661.8105   1.507447E+1   4.917363E-6   pP1f(17.5)      ...     ...
  6   5  17.5  18.5    1   1   f   f           ...    2035.839471          ...   21164.2862   1.510746E+1   5.177034E-6   pP1f(18.5)      ...     ...
  6   5  18.5  19.5    1   1   f   f           ...    1987.547536          ...   21689.8629   1.501141E+1   5.412125E-6   pP1f(19.5)      ...     ...
  6   5  19.5  20.5    1   1   f   f           ...    1938.544420          ...   22237.8124   1.479138E+1   5.619862E-6   pP1f(20.5)      ...     ...
  6   5  20.5  21.5    1   1   f   f           ...    1888.850168          ...   22807.3735   1.445389E+1   5.797544E-6   pP1f(21.5)      ...     ...
  6   5  21.5  22.5    1   1   f   f           ...    1838.480997          ...   23397.7531   1.400643E+1   5.942398E-6   pP1f(22.5)      ...     ...
  6   5  22.5  23.5    1   1   f   f           ...    1787.449011          ...   24008.1273   1.345874E+1   6.052174E-6   pP1f(23.5)      ...     ...
  6   5  23.5  24.5    1   1   f   f           ...    1735.761874          ...   24637.6420   1.282125E+1   6.124619E-6   pP1f(24.5)      ...     ...
  6   5   2.5   1.5    1   1   f   f           ...    2816.571126          ...   16201.3418   9.350300E-3   2.650532E-9    rR1f(1.5)      ...     ...
  6   5   3.5   2.5    1   1   f   f           ...    2840.413411          ...   16270.3701   3.530090E-2   8.746195E-9    rR1f(2.5)      ...     ...
  6   5   4.5   3.5    1   1   f   f           ...    2863.199378          ...   16367.5305   2.844729E-1   6.502876E-8    rR1f(3.5)      ...     ...
  6   5   5.5   4.5    1   1   f   f    2884.79350    2884.796121     -0.00262   16493.0949   8.295668E-1   1.793333E-7    rR1f(4.5)   2.0E-2     ABR
  6   5   6.5   5.5    1   1   f   f    2905.06970    2905.071272     -0.00157   16647.2312   1.719796E+0   3.564252E-7    rR1f(5.5)   1.0E-2     ABR
  6   5   7.5   6.5    1   1   f   f    2923.90770    2923.908458     -0.00076   16829.9928   2.997068E+0   6.006465E-7    rR1f(6.5)   1.0E-2     ABR
  6   5   8.5   7.5    1   1   f   f    2941.20850    2941.209789     -0.00129   17041.3269   4.699631E+0   9.162677E-7    rR1f(7.5)   1.0E-2     ABR
  6   5   9.5   8.5    1   1   f   f    2956.89240    2956.893173     -0.00077   17281.0887   6.863127E+0   1.307574E-6    rR1f(8.5)   1.0E-2     ABR
  6   5  10.5   9.5    1   1   f   f           ...    2970.888532          ...   17549.0543   9.520768E+0   1.778892E-6    rR1f(9.5)      ...     ...
  6   5  11.5  10.5    1   1   f   f           ...    2983.134449          ...   17844.9319   1.270327E+1   2.334620E-6   rR1f(10.5)      ...     ...
  6   5  12.5  11.5    1   1   f   f           ...    2993.575578          ...   18168.3699   1.643861E+1   2.979233E-6   rR1f(11.5)      ...     ...
  6   5  13.5  12.5    1   1   f   f           ...    3002.160737          ...   18518.9628   2.075187E+1   3.717336E-6   rR1f(12.5)      ...     ...
  6   5  14.5  13.5    1   1   f   f           ...    3008.841537          ...   18896.2562   2.566477E+1   4.553651E-6   rR1f(13.5)      ...     ...
  6   5  15.5  14.5    1   1   f   f           ...    3013.571356          ...   19299.7503   3.119543E+1   5.493062E-6   rR1f(14.5)      ...     ...
  6   5  16.5  15.5    1   1   f   f           ...    3016.304566          ...   19728.9025   3.735810E+1   6.540653E-6   rR1f(15.5)      ...     ...
  6   5  17.5  16.5    1   1   f   f           ...    3016.995904          ...   20183.1298   4.416272E+1   7.701720E-6   rR1f(16.5)      ...     ...
  6   5  18.5  17.5    1   1   f   f           ...    3015.599947          ...   20661.8105   5.161365E+1   8.981646E-6   rR1f(17.5)      ...     ...
  6   5  19.5  18.5    1   1   f   f           ...    3012.070630          ...   21164.2862   5.971199E+1   1.038641E-5   rR1f(18.5)      ...     ...
  6   5  20.5  19.5    1   1   f   f           ...    3006.360796          ...   21689.8629   6.845196E+1   1.192204E-5   rR1f(19.5)      ...     ...
  6   5  21.5  20.5    1   1   f   f           ...    2998.421744          ...   22237.8124   7.782355E+1   1.359524E-5   rR1f(20.5)      ...     ...
  6   5  22.5  21.5    1   1   f   f           ...    2988.202771          ...   22807.3735   8.780774E+1   1.541259E-5   rR1f(21.5)      ...     ...
  6   5  23.5  22.5    1   1   f   f           ...    2975.650691          ...   23397.7531   9.838364E+1   1.738202E-5   rR1f(22.5)      ...     ...
  6   5  24.5  23.5    1   1   f   f           ...    2960.709322          ...   24008.1273   1.095186E+2   1.951115E-5   rR1f(23.5)      ...     ...
  6   5   1.5   2.5    1   2   f   f           ...    2490.957251          ...   16460.9316   2.427510E-2   3.910164E-9   oP12f(2.5)      ...     ...
  6   5   2.5   3.5    1   2   f   f           ...    2444.085620          ...   16573.8273   3.120730E-2   5.874114E-9   oP12f(3.5)      ...     ...
  6   5   3.5   4.5    1   2   f   f           ...    2392.972703          ...   16717.8108   3.098630E-2   6.489959E-9   oP12f(4.5)      ...     ...
  6   5   4.5   5.5    1   2   f   f           ...    2338.395107          ...   16892.3347   2.776750E-2   6.344209E-9   oP12f(5.5)      ...     ...
  6   5   5.5   6.5    1   2   f   f           ...    2281.007350          ...   17096.8837   2.363310E-2   5.836847E-9   oP12f(6.5)      ...     ...
  6   5   6.5   7.5    1   2   f   f           ...    2221.336718          ...   17330.9658   1.956300E-2   5.200828E-9   oP12f(7.5)      ...     ...
  6   5   7.5   8.5    1   2   f   f           ...    2159.801153          ...   17594.1001   1.594890E-2   4.556259E-9   oP12f(8.5)      ...     ...
  6   5   8.5   9.5    1   2   f   f           ...    2096.732470          ...   17885.8042   1.289500E-2   3.957633E-9   oP12f(9.5)      ...     ...
  6   5   9.5  10.5    1   2   f   f           ...    2032.397292          ...   18205.5845   1.037980E-2   3.424813E-9  oP12f(10.5)      ...     ...
  6   5  10.5  11.5    1   2   f   f           ...    1967.013588          ...   18552.9292   8.335200E-3   2.960537E-9  oP12f(11.5)      ...     ...
  6   5  11.5  12.5    1   2   f   f           ...    1900.762984          ...   18927.3034   6.683900E-3   2.560175E-9  oP12f(12.5)      ...     ...
  6   5  12.5  13.5    1   2   f   f           ...    1833.799661          ...   19328.1458   5.353900E-3   2.216356E-9  oP12f(13.5)      ...     ...
  6   5  13.5  14.5    1   2   f   f           ...    1766.256721          ...   19754.8668   4.283700E-3   1.921347E-9  oP12f(14.5)      ...     ...
  6   5  14.5  15.5    1   2   f   f           ...    1698.250712          ...   20206.8470   3.422200E-3   1.667749E-9  oP12f(15.5)      ...     ...
  6   5  15.5  16.5    1   2   f   f           ...    1629.884831          ...   20683.4369   2.728500E-3   1.449235E-9  oP12f(16.5)      ...     ...
  6   5  16.5  17.5    1   2   f   f           ...    1561.251209          ...   21183.9559   2.169400E-3   1.260167E-9  oP12f(17.5)      ...     ...
  6   5  17.5  18.5    1   2   f   f           ...    1492.432516          ...   21707.6931   1.718700E-3   1.095941E-9  oP12f(18.5)      ...     ...
  6   5  18.5  19.5    1   2   f   f           ...    1423.503086          ...   22253.9073   1.355900E-3  9.529984E-10  oP12f(19.5)      ...     ...
  6   5  19.5  20.5    1   2   f   f           ...    1354.529692          ...   22821.8271   1.064000E-3  8.280051E-10  oP12f(20.5)      ...     ...
  6   5  20.5  21.5    1   2   f   f           ...    1285.572069          ...   23410.6516   8.292000E-4  7.179940E-10  oP12f(21.5)      ...     ...
  6   5  21.5  22.5    1   2   f   f           ...    1216.683241          ...   24019.5509   6.412000E-4  6.211422E-10  oP12f(22.5)      ...     ...
  6   5  22.5  23.5    1   2   f   f           ...    1147.909707          ...   24647.6666   4.911000E-4  5.354622E-10  oP12f(23.5)      ...     ...
  6   5  23.5  24.5    1   2   f   f           ...    1079.291529          ...   25294.1123   3.720000E-4  4.596152E-10  oP12f(24.5)      ...     ...
  6   5   1.5   0.5    1   2   f   f           ...    2621.245560          ...   16330.6433   7.227650E-2   3.154056E-8   qR12f(0.5)      ...     ...
  6   5   2.5   1.5    1   2   f   f           ...    2638.221956          ...   16379.6910   4.090730E-2   1.321683E-8   qR12f(1.5)      ...     ...
  6   5   3.5   2.5    1   2   f   f           ...    2649.851881          ...   16460.9316   2.526220E-2   7.191582E-9   qR12f(2.5)      ...     ...
  6   5   4.5   3.5    1   2   f   f           ...    2656.902529          ...   16573.8273   1.650770E-2   4.382310E-9   qR12f(3.5)      ...     ...
  6   5   5.5   4.5    1   2   f   f           ...    2660.080250          ...   16717.8108   1.143600E-2   2.907526E-9   qR12f(4.5)      ...     ...
  6   5   6.5   5.5    1   2   f   f           ...    2659.967733          ...   16892.3347   8.422100E-3   2.081959E-9   qR12f(5.5)      ...     ...
  6   5   7.5   6.5    1   2   f   f           ...    2657.017581          ...   17096.8837   6.583000E-3   1.597661E-9   qR12f(6.5)      ...     ...
  6   5   8.5   7.5    1   2   f   f           ...    2651.570927          ...   17330.9658   5.432500E-3   1.303177E-9   qR12f(7.5)      ...     ...
  6   5   9.5   8.5    1   2   f   f           ...    2643.881734          ...   17594.1001   4.699100E-3   1.119814E-9   qR12f(8.5)      ...     ...
  6   5  10.5   9.5    1   2   f   f           ...    2634.138589          ...   17885.8042   4.227800E-3   1.004818E-9   qR12f(9.5)      ...     ...
  6   5  11.5  10.5    1   2   f   f           ...    2622.481831          ...   18205.5845   3.927900E-3  9.340750E-10  qR12f(10.5)      ...     ...
  6   5  12.5  11.5    1   2   f   f           ...    2609.016230          ...   18552.9292   3.744900E-3  8.935246E-10  qR12f(11.5)      ...     ...
  6   5  13.5  12.5    1   2   f   f           ...    2593.820133          ...   18927.3034   3.644700E-3  8.746303E-10  qR12f(12.5)      ...     ...
  6   5  14.5  13.5    1   2   f   f           ...    2576.951974          ...   19328.1458   3.605900E-3  8.722119E-10  qR12f(13.5)      ...     ...
  6   5  15.5  14.5    1   2   f   f           ...    2558.454897          ...   19754.8668   3.614400E-3  8.830131E-10  qR12f(14.5)      ...     ...
  6   5  16.5  15.5    1   2   f   f           ...    2538.360033          ...   20206.8470   3.661200E-3  9.051149E-10  qR12f(15.5)      ...     ...
  6   5  17.5  16.5    1   2   f   f           ...    2516.688804          ...   20683.4369   3.739100E-3  9.371074E-10  qR12f(16.5)      ...     ...
  6   5  18.5  17.5    1   2   f   f           ...    2493.454556          ...   21183.9559   3.846200E-3  9.789664E-10  qR12f(17.5)      ...     ...
  6   5  19.5  18.5    1   2   f   f           ...    2468.663676          ...   21707.6931   3.978400E-3   1.030193E-9  qR12f(18.5)      ...     ...
  6   5  20.5  19.5    1   2   f   f           ...    2442.316345          ...   22253.9073   4.135700E-3   1.091421E-9  qR12f(19.5)      ...     ...
  6   5  21.5  20.5    1   2   f   f           ...    2414.407015          ...   22821.8271   4.315600E-3   1.162737E-9  qR12f(20.5)      ...     ...
  6   5  22.5  21.5    1   2   f   f           ...    2384.924672          ...   23410.6516   4.521300E-3   1.245882E-9  qR12f(21.5)      ...     ...
  6   5  23.5  22.5    1   2   f   f           ...    2353.852935          ...   24019.5509   4.750700E-3   1.341344E-9  qR12f(22.5)      ...     ...
  6   5  24.5  23.5    1   2   f   f           ...    2321.170018          ...   24647.6666   5.006200E-3   1.451045E-9  qR12f(23.5)      ...     ...
  6   5   0.5   1.5    2   1   f   f           ...    2880.364057          ...   16201.3418   9.724800E-3  8.786454E-10   qP21f(1.5)      ...     ...
  6   5   1.5   2.5    2   1   f   f           ...    2857.967558          ...   16270.3701   8.541000E-4  1.045107E-10   qP21f(2.5)      ...     ...
  6   5   2.5   3.5    2   1   f   f           ...    2838.078241          ...   16367.5305   2.682000E-5  3.743941E-12   qP21f(3.5)      ...     ...
  6   5   3.5   4.5    2   1   f   f           ...    2819.938934          ...   16493.0949   6.139000E-4  9.259040E-11   qP21f(4.5)      ...     ...
  6   5   4.5   5.5    2   1   f   f           ...    2802.857283          ...   16647.2312   1.295200E-3  2.059735E-10   qP21f(5.5)      ...     ...
  6   5   5.5   6.5    2   1   f   f           ...    2786.262438          ...   16829.9928   1.780300E-3  2.946864E-10   qP21f(6.5)      ...     ...
  6   5   6.5   7.5    2   1   f   f           ...    2769.709967          ...   17041.3269   2.061600E-3  3.525345E-10   qP21f(7.5)      ...     ...
  6   5   7.5   8.5    2   1   f   f           ...    2752.863720          ...   17281.0887   2.193900E-3  3.857915E-10   qP21f(8.5)      ...     ...
  6   5   8.5   9.5    2   1   f   f           ...    2735.472332          ...   17549.0543   2.230400E-3  4.021780E-10   qP21f(9.5)      ...     ...
  6   5   9.5  10.5    2   1   f   f           ...    2717.347998          ...   17844.9319   2.209600E-3  4.078385E-10  qP21f(10.5)      ...     ...
  6   5  10.5  11.5    2   1   f   f           ...    2698.349616          ...   18168.3699   2.156700E-3  4.070638E-10  qP21f(11.5)      ...     ...
  6   5  11.5  12.5    2   1   f   f           ...    2678.370140          ...   18518.9628   2.087600E-3  4.027186E-10  qP21f(12.5)      ...     ...
  6   5  12.5  13.5    2   1   f   f           ...    2657.327309          ...   18896.2562   2.011700E-3  3.965940E-10  qP21f(13.5)      ...     ...
  6   5  13.5  14.5    2   1   f   f           ...    2635.156890          ...   19299.7503   1.934500E-3  3.898076E-10  qP21f(14.5)      ...     ...
  6   5  14.5  15.5    2   1   f   f           ...    2611.807736          ...   19728.9025   1.859200E-3  3.830652E-10  qP21f(15.5)      ...     ...
  6   5  15.5  16.5    2   1   f   f           ...    2587.238118          ...   20183.1298   1.787400E-3  3.767712E-10  qP21f(16.5)      ...     ...
  6   5  16.5  17.5    2   1   f   f           ...    2561.412960          ...   20661.8105   1.720600E-3  3.713256E-10  qP21f(17.5)      ...     ...
  6   5  17.5  18.5    2   1   f   f           ...    2534.301708          ...   21164.2862   1.659000E-3  3.668651E-10  qP21f(18.5)      ...     ...
  6   5  18.5  19.5    2   1   f   f           ...    2505.876643          ...   21689.8629   1.601800E-3  3.633041E-10  qP21f(19.5)      ...     ...
  6   5  19.5  20.5    2   1   f   f           ...    2476.111506          ...   22237.8124   1.549400E-3  3.608208E-10  qP21f(20.5)      ...     ...
  6   5  20.5  21.5    2   1   f   f           ...    2444.980344          ...   22807.3735   1.503000E-3  3.598012E-10  qP21f(21.5)      ...     ...
  6   5  21.5  22.5    2   1   f   f           ...    2412.456500          ...   23397.7531   1.460600E-3  3.598860E-10  qP21f(22.5)      ...     ...
  6   5  22.5  23.5    2   1   f   f           ...    2378.511714          ...   24008.1273   1.423000E-3  3.613838E-10  qP21f(23.5)      ...     ...
  6   5  23.5  24.5    2   1   f   f           ...    2343.115288          ...   24637.6420   1.389600E-3  3.642768E-10  qP21f(24.5)      ...     ...
  6   5   2.5   1.5    2   1   f   f           ...    3004.266898          ...   16201.3418   8.533300E-3   2.126126E-9   sR21f(1.5)      ...     ...
  6   5   3.5   2.5    2   1   f   f           ...    3042.663772          ...   16270.3701   1.564970E-2   3.379050E-9   sR21f(2.5)      ...     ...
  6   5   4.5   3.5    2   1   f   f           ...    3082.558014          ...   16367.5305   2.020740E-2   3.985251E-9   sR21f(3.5)      ...     ...
  6   5   5.5   4.5    2   1   f   f           ...    3123.160331          ...   16493.0949   2.239400E-2   4.130305E-9   sR21f(4.5)      ...     ...
  6   5   6.5   5.5    2   1   f   f           ...    3163.805659          ...   16647.2312   2.284920E-2   3.992601E-9   sR21f(5.5)      ...     ...
  6   5   7.5   6.5    2   1   f   f           ...    3203.959587          ...   16829.9928   2.221140E-2   3.707247E-9   sR21f(6.5)      ...     ...
  6   5   8.5   7.5    2   1   f   f           ...    3243.199709          ...   17041.3269   2.096230E-2   3.361258E-9   sR21f(7.5)      ...     ...
  6   5   9.5   8.5    2   1   f   f           ...    3281.191261          ...   17281.0887   1.941770E-2   3.004346E-9   sR21f(8.5)      ...     ...
  6   5  10.5   9.5    2   1   f   f           ...    3317.665212          ...   17549.0543   1.776970E-2   2.662352E-9   sR21f(9.5)      ...     ...
  6   5  11.5  10.5    2   1   f   f           ...    3352.401001          ...   17844.9319   1.612750E-2   2.346937E-9  sR21f(10.5)      ...     ...
  6   5  12.5  11.5    2   1   f   f           ...    3385.213662          ...   18168.3699   1.455010E-2   2.062119E-9  sR21f(11.5)      ...     ...
  6   5  13.5  12.5    2   1   f   f           ...    3415.944447          ...   18518.9628   1.306480E-2   1.807688E-9  sR21f(12.5)      ...     ...
  6   5  14.5  13.5    2   1   f   f           ...    3444.454029          ...   18896.2562   1.168240E-2   1.581657E-9  sR21f(13.5)      ...     ...
  6   5  15.5  14.5    2   1   f   f           ...    3470.617544          ...   19299.7503   1.040400E-2   1.381253E-9  sR21f(14.5)      ...     ...
  6   5  16.5  15.5    2   1   f   f           ...    3494.320926          ...   19728.9025   9.225600E-3   1.203527E-9  sR21f(15.5)      ...     ...
  6   5  17.5  16.5    2   1   f   f           ...    3515.458142          ...   20183.1298   8.138700E-3   1.045376E-9  sR21f(16.5)      ...     ...
  6   5  18.5  17.5    2   1   f   f           ...    3533.929053          ...   20661.8105   7.140600E-3  9.048110E-10  sR21f(17.5)      ...     ...
  6   5  19.5  18.5    2   1   f   f           ...    3549.637716          ...   21164.2862   6.220900E-3  7.791468E-10  sR21f(18.5)      ...     ...
  6   5  20.5  19.5    2   1   f   f           ...    3562.490972          ...   21689.8629   5.375800E-3  6.667801E-10  sR21f(19.5)      ...     ...
  6   5  21.5  20.5    2   1   f   f           ...    3572.397247          ...   22237.8124   4.595500E-3  5.655544E-10  sR21f(20.5)      ...     ...
  6   5  22.5  21.5    2   1   f   f           ...    3579.265474          ...   22807.3735   3.881500E-3  4.748699E-10  sR21f(21.5)      ...     ...
  6   5  23.5  22.5    2   1   f   f           ...    3583.004105          ...   23397.7531   3.224400E-3  3.929121E-10  sR21f(22.5)      ...     ...
  6   5  24.5  23.5    2   1   f   f           ...    3583.520148          ...   24008.1273   2.624100E-3  3.191150E-10  sR21f(23.5)      ...     ...
  6   5   0.5   1.5    2   2   f   f    2702.03020    2702.014886      0.01531   16379.6910   2.699411E+0   2.771509E-7    pP2f(1.5)   1.0E+0     ABR
  6   5   1.5   2.5    2   2   f   f    2667.40440    2667.406027     -0.00163   16460.9316   3.600716E+0   5.057986E-7    pP2f(2.5)   1.0E-2     ABR
  6   5   2.5   3.5    2   2   f   f    2631.78080    2631.781392     -0.00059   16573.8273   4.656343E+0   7.559003E-7    pP2f(3.5)   1.0E-2     ABR
  6   5   3.5   4.5    2   2   f   f    2595.21940    2595.223064     -0.00366   16717.8108   5.784689E+0   1.030100E-6    pP2f(4.5)   2.0E-2     ABR
  6   5   4.5   5.5    2   2   f   f    2557.75410    2557.753744      0.00036   16892.3347   6.940771E+0   1.325460E-6    pP2f(5.5)   1.0E-2     ABR
  6   5   5.5   6.5    2   2   f   f    2519.37140    2519.371561     -0.00016   17096.8837   8.091713E+0   1.638200E-6    pP2f(6.5)   1.0E-2     ABR
  6   5   6.5   7.5    2   2   f   f    2480.07080    2480.071106     -0.00031   17330.9658   9.210965E+0   1.964458E-6    pP2f(7.5)   1.0E-2     ABR
  6   5   7.5   8.5    2   2   f   f    2439.85200    2439.852282     -0.00028   17594.1001   1.027614E+1   2.300426E-6    pP2f(8.5)   1.0E-2     ABR
  6   5   8.5   9.5    2   2   f   f    2398.72180    2398.722390     -0.00059   17885.8042   1.126811E+1   2.642357E-6    pP2f(9.5)   1.0E-2     ABR
  6   5   9.5  10.5    2   2   f   f    2356.69590    2356.695379      0.00052   18205.5845   1.217065E+1   2.986563E-6   pP2f(10.5)   1.0E-2     ABR
  6   5  10.5  11.5    2   2   f   f    2313.78660    2313.790269     -0.00367   18552.9292   1.297021E+1   3.329428E-6   pP2f(11.5)   2.0E-2     ABR
  6   5  11.5  12.5    2   2   f   f           ...    2270.029536          ...   18927.3034   1.365581E+1   3.667331E-6   pP2f(12.5)      ...     ...
  6   5  12.5  13.5    2   2   f   f           ...    2225.437745          ...   19328.1458   1.421900E+1   3.996789E-6   pP2f(13.5)      ...     ...
  6   5  13.5  14.5    2   2   f   f           ...    2180.040431          ...   19754.8668   1.465383E+1   4.314362E-6   pP2f(14.5)      ...     ...
  6   5  14.5  15.5    2   2   f   f           ...    2133.863203          ...   20206.8470   1.495666E+1   4.616688E-6   pP2f(15.5)      ...     ...
  6   5  15.5  16.5    2   2   f   f           ...    2086.931018          ...   20683.4369   1.512630E+1   4.900556E-6   pP2f(16.5)      ...     ...
  6   5  16.5  17.5    2   2   f   f           ...    2039.267570          ...   21183.9559   1.516341E+1   5.162768E-6   pP2f(17.5)      ...     ...
  6   5  17.5  18.5    2   2   f   f           ...    1990.894754          ...   21707.6931   1.507079E+1   5.400277E-6   pP2f(18.5)      ...     ...
  6   5  18.5  19.5    2   2   f   f           ...    1941.832192          ...   22253.9073   1.485352E+1   5.610316E-6   pP2f(19.5)      ...     ...
  6   5  19.5  20.5    2   2   f   f           ...    1892.096778          ...   22821.8271   1.451819E+1   5.790209E-6   pP2f(20.5)      ...     ...
  6   5  20.5  21.5    2   2   f   f           ...    1841.702245          ...   23410.6516   1.407229E+1   5.937181E-6   pP2f(21.5)      ...     ...
  6   5  21.5  22.5    2   2   f   f           ...    1790.658744          ...   24019.5509   1.352560E+1   6.048998E-6   pP2f(22.5)      ...     ...
  6   5  22.5  23.5    2   2   f   f           ...    1738.972410          ...   24647.6666   1.288857E+1   6.123415E-6   pP2f(23.5)      ...     ...
  6   5  23.5  24.5    2   2   f   f           ...    1686.644942          ...   25294.1123   1.217290E+1   6.158511E-6   pP2f(24.5)      ...     ...
  6   5   1.5   0.5    2   2   f   f           ...    2797.694336          ...   16330.6433   8.977410E-2   3.439048E-8    rR2f(0.5)      ...     ...
  6   5   2.5   1.5    2   2   f   f           ...    2825.917728          ...   16379.6910   3.618000E-4  1.018823E-10    rR2f(1.5)      ...     ...
  6   5   3.5   2.5    2   2   f   f           ...    2852.102242          ...   16460.9316   1.543447E-1   3.792783E-8    rR2f(2.5)      ...     ...
  6   5   4.5   3.5    2   2   f   f           ...    2876.261166          ...   16573.8273   6.287595E-1   1.424281E-7    rR2f(3.5)      ...     ...
  6   5   5.5   4.5    2   2   f   f    2898.44510    2898.444461      0.00064   16717.8108   1.467810E+0   3.143248E-7    rR2f(4.5)   1.0E-2     ABR
  6   5   6.5   5.5    2   2   f   f    2918.70170    2918.702120     -0.00042   16892.3347   2.708028E+0   5.560044E-7    rR2f(5.5)   1.0E-2     ABR
  6   5   7.5   6.5    2   2   f   f    2937.06820    2937.068710     -0.00051   17096.8837   4.383374E+0   8.706230E-7    rR2f(6.5)   1.0E-2     ABR
  6   5   8.5   7.5    2   2   f   f           ...    2953.560848          ...   17330.9658   6.526390E+0   1.261803E-6    rR2f(7.5)      ...     ...
  6   5   9.5   8.5    2   2   f   f           ...    2968.179822          ...   17594.1001   9.168171E+0   1.733475E-6    rR2f(8.5)      ...     ...
  6   5  10.5   9.5    2   2   f   f    2980.91470    2980.915270     -0.00057   17885.8042   1.233801E+1   2.289794E-6    rR2f(9.5)   1.0E-2     ABR
  6   5  11.5  10.5    2   2   f   f    2991.74860    2991.748383      0.00022   18205.5845   1.606298E+1   2.935095E-6   rR2f(10.5)   1.0E-2     ABR
  6   5  12.5  11.5    2   2   f   f    3000.65660    3000.654315      0.00229   18552.9292   2.036756E+1   3.673891E-6   rR2f(11.5)   1.0E-2     ABR
  6   5  13.5  12.5    2   2   f   f    3007.60230    3007.603843     -0.00154   18927.3034   2.527316E+1   4.510879E-6   rR2f(12.5)   1.0E-2     ABR
  6   5  14.5  13.5    2   2   f   f           ...    3012.564466          ...   19328.1458   3.079772E+1   5.450883E-6   rR2f(13.5)      ...     ...
  6   5  15.5  14.5    2   2   f   f           ...    3015.501085          ...   19754.8668   3.695546E+1   6.498993E-6   rR2f(14.5)      ...     ...
  6   5  16.5  15.5    2   2   f   f           ...    3016.376393          ...   20206.8470   4.375643E+1   7.660507E-6   rR2f(15.5)      ...     ...
  6   5  17.5  16.5    2   2   f   f           ...    3015.151041          ...   20683.4369   5.120514E+1   8.940807E-6   rR2f(16.5)      ...     ...
  6   5  18.5  17.5    2   2   f   f           ...    3011.783662          ...   21183.9559   5.930291E+1   1.034588E-5   rR2f(17.5)      ...     ...
  6   5  19.5  18.5    2   2   f   f           ...    3006.230762          ...   21707.6931   6.804430E+1   1.188177E-5   rR2f(18.5)      ...     ...
  6   5  20.5  19.5    2   2   f   f           ...    2998.446521          ...   22253.9073   7.741967E+1   1.355519E-5   rR2f(19.5)      ...     ...
  6   5  21.5  20.5    2   2   f   f           ...    2988.382518          ...   22821.8271   8.741043E+1   1.537277E-5   rR2f(20.5)      ...     ...
  6   5  22.5  21.5    2   2   f   f           ...    2975.987375          ...   23410.6516   9.799616E+1   1.734242E-5   rR2f(21.5)      ...     ...
  6   5  23.5  22.5    2   2   f   f           ...    2961.206349          ...   24019.5509   1.091449E+2   1.947185E-5   rR2f(22.5)      ...     ...
  6   5  24.5  23.5    2   2   f   f           ...    2943.980844          ...   24647.6666   1.208188E+2   2.176963E-5   rR2f(23.5)      ...     ...
  6   6   2.5   1.5    1   1   e   e           ...      65.937477          ...   18951.8571   6.476870E-2   3.350036E-5    rR1e(1.5)      ...     ...
  6   6   3.5   2.5    1   1   e   e           ...      92.717268          ...   19017.7946   2.410339E-1   5.604713E-5    rR1e(2.5)      ...     ...
  6   6   4.5   3.5    1   1   e   e           ...     119.723704          ...   19110.5118   5.806583E-1   7.591509E-5    rR1e(3.5)      ...     ...
  6   6   5.5   4.5    1   1   e   e           ...     146.871233          ...   19230.2355   1.135407E+0   9.469283E-5    rR1e(4.5)      ...     ...
  6   6   6.5   5.5    1   1   e   e           ...     174.058571          ...   19377.1068   1.954833E+0   1.128557E-4    rR1e(5.5)      ...     ...
  6   6   7.5   6.5    1   1   e   e           ...     201.187747          ...   19551.1653   3.084633E+0   1.305720E-4    rR1e(6.5)      ...     ...
  6   6   8.5   7.5    1   1   e   e           ...     228.171114          ...   19752.3531   4.565343E+0   1.478980E-4    rR1e(7.5)      ...     ...
  6   6   9.5   8.5    1   1   e   e           ...     254.932111          ...   19980.5242   6.431570E+0   1.648478E-4    rR1e(8.5)      ...     ...
  6   6  10.5   9.5    1   1   e   e           ...     281.403704          ...   20235.4563   8.710878E+0   1.814065E-4    rR1e(9.5)      ...     ...
  6   6  11.5  10.5    1   1   e   e           ...     307.526356          ...   20516.8600   1.142388E+1   1.975583E-4   rR1e(10.5)      ...     ...
  6   6  12.5  11.5    1   1   e   e           ...     333.246248          ...   20824.3864   1.458283E+1   2.132707E-4   rR1e(11.5)      ...     ...
  6   6  13.5  12.5    1   1   e   e           ...     358.513875          ...   21157.6326   1.819216E+1   2.285150E-4   rR1e(12.5)      ...     ...
  6   6  14.5  13.5    1   1   e   e           ...     383.283024          ...   21516.1465   2.224762E+1   2.432570E-4   rR1e(13.5)      ...     ...
  6   6  15.5  14.5    1   1   e   e           ...     407.510024          ...   21899.4295   2.673624E+1   2.574603E-4   rR1e(14.5)      ...     ...
  6   6  16.5  15.5    1   1   e   e           ...     431.153218          ...   22306.9395   3.163595E+1   2.710843E-4   rR1e(15.5)      ...     ...
  6   6  17.5  16.5    1   1   e   e           ...     454.172572          ...   22738.0928   3.691625E+1   2.840908E-4   rR1e(16.5)      ...     ...
  6   6  18.5  17.5    1   1   e   e           ...     476.529390          ...   23192.2653   4.253825E+1   2.964416E-4   rR1e(17.5)      ...     ...
  6   6  19.5  18.5    1   1   e   e           ...     498.186104          ...   23668.7947   4.845328E+1   3.080875E-4   rR1e(18.5)      ...     ...
  6   6  20.5  19.5    1   1   e   e           ...     519.106098          ...   24166.9808   5.460620E+1   3.189898E-4   rR1e(19.5)      ...     ...
  6   6  21.5  20.5    1   1   e   e           ...     539.253575          ...   24686.0869   6.093350E+1   3.291025E-4   rR1e(20.5)      ...     ...
  6   6  22.5  21.5    1   1   e   e           ...     558.593429          ...   25225.3405   6.736323E+1   3.383718E-4   rR1e(21.5)      ...     ...
  6   6  23.5  22.5    1   1   e   e           ...     577.091130          ...   25783.9339   7.381775E+1   3.467474E-4   rR1e(22.5)      ...     ...
  6   6  24.5  23.5    1   1   e   e           ...     594.712615          ...   26361.0251   8.021427E+1   3.541798E-4   rR1e(23.5)      ...     ...
  6   6   0.5   1.5    2   1   e   e           ...     129.738017          ...   18951.8571   2.504920E-2   1.115545E-6   qP21e(1.5)      ...     ...
  6   6   1.5   2.5    2   1   e   e           ...     110.353274          ...   19017.7946   7.714400E-3   6.331377E-7   qP21e(2.5)      ...     ...
  6   6   2.5   3.5    2   1   e   e           ...      94.883035          ...   19110.5118   3.014300E-3   3.764682E-7   qP21e(3.5)      ...     ...
  6   6   3.5   4.5    2   1   e   e           ...      82.627050          ...   19230.2355   1.288200E-3   2.263010E-7   qP21e(4.5)      ...     ...
  6   6   4.5   5.5    2   1   e   e           ...      72.922609          ...   19377.1068   5.861000E-4   1.376968E-7   qP21e(5.5)      ...     ...
  6   6   5.5   6.5    2   1   e   e           ...      65.210267          ...   19551.1653   2.825000E-4   8.536846E-8   qP21e(6.5)      ...     ...
  6   6   6.5   7.5    2   1   e   e           ...      59.046793          ...   19752.3531   1.439000E-4   5.414196E-8   qP21e(7.5)      ...     ...
  6   6   7.5   8.5    2   1   e   e           ...      54.092159          ...   19980.5242   7.739000E-5   3.524694E-8   qP21e(8.5)      ...     ...
  6   6   8.5   9.5    2   1   e   e           ...      50.088853          ...   20235.4563   4.378000E-5   2.354474E-8   qP21e(9.5)      ...     ...
  6   6   9.5  10.5    2   1   e   e           ...      46.842082          ...   20516.8600   2.598000E-5   1.613734E-8  qP21e(10.5)      ...     ...
  6   6  10.5  11.5    2   1   e   e           ...      44.203634          ...   20824.3864   1.611000E-5   1.133049E-8  qP21e(11.5)      ...     ...
  6   6  11.5  12.5    2   1   e   e           ...      42.059632          ...   21157.6326   1.040000E-5   8.135758E-9  qP21e(12.5)      ...     ...
  6   6  12.5  13.5    2   1   e   e           ...      40.321517          ...   21516.1465   6.971000E-6   5.968901E-9  qP21e(13.5)      ...     ...
  6   6  13.5  14.5    2   1   e   e           ...      38.919513          ...   21899.4295   4.831000E-6   4.462690E-9  qP21e(14.5)      ...     ...
  6   6  14.5  15.5    2   1   e   e           ...      37.797890          ...   22306.9395   3.452000E-6   3.395977E-9  qP21e(15.5)      ...     ...
  6   6  15.5  16.5    2   1   e   e           ...      36.911536          ...   22738.0928   2.536000E-6   2.626357E-9  qP21e(16.5)      ...     ...
  6   6  16.5  17.5    2   1   e   e           ...      36.223455          ...   23192.2653   1.910000E-6   2.061046E-9  qP21e(17.5)      ...     ...
  6   6  17.5  18.5    2   1   e   e           ...      35.702928          ...   23668.7947   1.470000E-6   1.637896E-9  qP21e(18.5)      ...     ...
  6   6  18.5  19.5    2   1   e   e           ...      35.324160          ...   24166.9808   1.155000E-6   1.318316E-9  qP21e(19.5)      ...     ...
  6   6  19.5  20.5    2   1   e   e           ...      35.065264          ...   24686.0869   9.229000E-7   1.071689E-9  qP21e(20.5)      ...     ...
  6   6  20.5  21.5    2   1   e   e           ...      34.907508          ...   25225.3405   7.493000E-7  8.799792E-10  qP21e(21.5)      ...     ...
  6   6  21.5  22.5    2   1   e   e           ...      34.834750          ...   25783.9339   6.171000E-7  7.292606E-10  qP21e(22.5)      ...     ...
  6   6  22.5  23.5    2   1   e   e           ...      34.833007          ...   26361.0251   5.145000E-7  6.092251E-10  qP21e(23.5)      ...     ...
  6   6  23.5  24.5    2   1   e   e           ...      34.890134          ...   26955.7377   4.336000E-7  5.126406E-10  qP21e(24.5)      ...     ...
  6   6   2.5   1.5    2   1   e   e           ...     253.537780          ...   18951.8571   9.039800E-3   3.162441E-7   sR21e(1.5)      ...     ...
  6   6   3.5   2.5    2   1   e   e           ...     295.068022          ...   19017.7946   1.685400E-2   3.869503E-7   sR21e(2.5)      ...     ...
  6   6   4.5   3.5    2   1   e   e           ...     339.517545          ...   19110.5118   2.257320E-2   3.669750E-7   sR21e(3.5)      ...     ...
  6   6   5.5   4.5    2   1   e   e           ...     386.140071          ...   19230.2355   2.616900E-2   3.157449E-7   sR21e(4.5)      ...     ...
  6   6   6.5   5.5    2   1   e   e           ...     434.293111          ...   19377.1068   2.801580E-2   2.598015E-7   sR21e(5.5)      ...     ...
  6   6   7.5   6.5    2   1   e   e           ...     483.451020          ...   19551.1653   2.856630E-2   2.094106E-7   sR21e(6.5)      ...     ...
  6   6   8.5   7.5    2   1   e   e           ...     533.192078          ...   19752.3531   2.824150E-2   1.675447E-7   sR21e(7.5)      ...     ...
  6   6   9.5   8.5    2   1   e   e           ...     583.177896          ...   19980.5242   2.734690E-2   1.339434E-7   sR21e(8.5)      ...     ...
  6   6  10.5   9.5    2   1   e   e           ...     633.133693          ...   20235.4563   2.612400E-2   1.074730E-7   sR21e(9.5)      ...     ...
  6   6  11.5  10.5    2   1   e   e           ...     682.832235          ...   20516.8600   2.470090E-2   8.664252E-8  sR21e(10.5)      ...     ...
  6   6  12.5  11.5    2   1   e   e           ...     732.081640          ...   20824.3864   2.320050E-2   7.030693E-8  sR21e(11.5)      ...     ...
  6   6  13.5  12.5    2   1   e   e           ...     780.716412          ...   21157.6326   2.167040E-2   5.740143E-8  sR21e(12.5)      ...     ...
  6   6  14.5  13.5    2   1   e   e           ...     828.590938          ...   21516.1465   2.015910E-2   4.716412E-8  sR21e(13.5)      ...     ...
  6   6  15.5  14.5    2   1   e   e           ...     875.574779          ...   21899.4295   1.869090E-2   3.898793E-8  sR21e(14.5)      ...     ...
  6   6  16.5  15.5    2   1   e   e           ...     921.549245          ...   22306.9395   1.728430E-2   3.241913E-8  sR21e(15.5)      ...     ...
  6   6  17.5  16.5    2   1   e   e           ...     966.404890          ...   22738.0928   1.594280E-2   2.709740E-8  sR21e(16.5)      ...     ...
  6   6  18.5  17.5    2   1   e   e           ...    1010.039654          ...   23192.2653   1.466980E-2   2.275549E-8  sR21e(17.5)      ...     ...
  6   6  19.5  18.5    2   1   e   e           ...    1052.357465          ...   23668.7947   1.347790E-2   1.920568E-8  sR21e(18.5)      ...     ...
  6   6  20.5  19.5    2   1   e   e           ...    1093.267182          ...   24166.9808   1.235390E-2   1.627041E-8  sR21e(19.5)      ...     ...
  6   6  21.5  20.5    2   1   e   e           ...    1132.681755          ...   24686.0869   1.130340E-2   1.383740E-8  sR21e(20.5)      ...     ...
  6   6  22.5  21.5    2   1   e   e           ...    1170.517566          ...   25225.3405   1.033040E-2   1.181746E-8  sR21e(21.5)      ...     ...
  6   6  23.5  22.5    2   1   e   e           ...    1206.693879          ...   25783.9339   9.427400E-3   1.012835E-8  sR21e(22.5)      ...     ...
  6   6  24.5  23.5    2   1   e   e           ...    1241.132362          ...   26361.0251   8.590300E-3   8.708806E-9  sR21e(23.5)      ...     ...
  6   6   1.5   0.5    2   2   e   e           ...      46.552734          ...   19081.5951   2.770200E-2   3.832732E-5    rR2e(0.5)      ...     ...
  6   6   2.5   1.5    2   2   e   e           ...      77.247028          ...   19128.1478   1.521978E-1   5.735798E-5    rR2e(1.5)      ...     ...
  6   6   3.5   2.5    2   2   e   e           ...     107.467719          ...   19205.3949   4.400692E-1   7.616604E-5    rR2e(2.5)      ...     ...
  6   6   4.5   3.5    2   2   e   e           ...     137.166791          ...   19312.8626   9.507392E-1   9.469590E-5    rR2e(3.5)      ...     ...
  6   6   5.5   4.5    2   2   e   e           ...     166.346229          ...   19450.0294   1.736700E+0   1.129114E-4    rR2e(4.5)      ...     ...
  6   6   6.5   5.5    2   2   e   e           ...     195.024273          ...   19616.3756   2.844201E+0   1.307939E-4    rR2e(5.5)      ...     ...
  6   6   7.5   6.5    2   2   e   e           ...     223.216480          ...   19811.3999   4.313405E+0   1.483260E-4    rR2e(6.5)      ...     ...
  6   6   8.5   7.5    2   2   e   e           ...     250.928806          ...   20034.6164   6.178373E+0   1.654944E-4    rR2e(7.5)      ...     ...
  6   6   9.5   8.5    2   2   e   e           ...     278.156932          ...   20285.5452   8.466445E+0   1.822790E-4    rR2e(8.5)      ...     ...
  6   6  10.5   9.5    2   2   e   e           ...     304.887908          ...   20563.7021   1.119804E+1   1.986607E-4    rR2e(9.5)      ...     ...
  6   6  11.5  10.5    2   2   e   e           ...     331.102245          ...   20868.5900   1.438551E+1   2.146087E-4   rR2e(10.5)      ...     ...
  6   6  12.5  11.5    2   2   e   e           ...     356.775761          ...   21199.6923   1.803391E+1   2.301013E-4   rR2e(11.5)      ...     ...
  6   6  13.5  12.5    2   2   e   e           ...     381.881019          ...   21556.4680   2.213909E+1   2.451015E-4   rR2e(12.5)      ...     ...
  6   6  14.5  13.5    2   2   e   e           ...     406.388401          ...   21938.3490   2.668912E+1   2.595808E-4   rR2e(13.5)      ...     ...
  6   6  15.5  14.5    2   2   e   e           ...     430.266864          ...   22344.7374   3.166311E+1   2.735043E-4   rR2e(14.5)      ...     ...
  6   6  16.5  15.5    2   2   e   e           ...     453.484491          ...   22775.0043   3.703158E+1   2.868363E-4   rR2e(15.5)      ...     ...
  6   6  17.5  16.5    2   2   e   e           ...     476.008864          ...   23228.4888   4.275619E+1   2.995368E-4   rR2e(16.5)      ...     ...
  6   6  18.5  17.5    2   2   e   e           ...     497.807335          ...   23704.4977   4.879085E+1   3.115693E-4   rR2e(17.5)      ...     ...
  6   6  19.5  18.5    2   2   e   e           ...     518.847202          ...   24202.3050   5.508183E+1   3.228967E-4   rR2e(18.5)      ...     ...
  6   6  20.5  19.5    2   2   e   e           ...     539.095820          ...   24721.1522   6.156624E+1   3.334707E-4   rR2e(19.5)      ...     ...
  6   6  21.5  20.5    2   2   e   e           ...     558.520671          ...   25260.2480   6.817640E+1   3.432549E-4   rR2e(20.5)      ...     ...
  6   6  22.5  21.5    2   2   e   e           ...     577.089387          ...   25818.7687   7.483733E+1   3.522046E-4   rR2e(21.5)      ...     ...
  6   6  23.5  22.5    2   2   e   e           ...     594.769742          ...   26395.8581   8.146697E+1   3.602674E-4   rR2e(22.5)      ...     ...
  6   6  24.5  23.5    2   2   e   e           ...     611.529613          ...   26990.6278   8.797960E+1   3.673952E-4   rR2e(23.5)      ...     ...
  6   6   1.5   1.5    2   1   e   f           ...     176.259010          ...   18951.8888   2.470330E-2   1.192093E-6   rQ21f(1.5)      ...     ...
  6   6   2.5   2.5    2   1   e   f           ...     187.481931          ...   19017.9129   3.004980E-2   1.281683E-6   rQ21f(2.5)      ...     ...
  6   6   3.5   3.5    2   1   e   f           ...     202.079128          ...   19110.7835   3.369940E-2   1.237192E-6   rQ21f(3.5)      ...     ...
  6   6   4.5   4.5    2   1   e   f           ...     219.299532          ...   19230.7299   3.712460E-2   1.157295E-6   rQ21f(4.5)      ...     ...
  6   6   5.5   5.5    2   1   e   f           ...     238.484602          ...   19377.8910   4.057150E-2   1.069444E-6   rQ21f(5.5)      ...     ...
  6   6   6.5   6.5    2   1   e   f           ...     259.097409          ...   19552.3025   4.405480E-2   9.838408E-7   rQ21f(6.5)      ...     ...
  6   6   7.5   7.5    2   1   e   f           ...     280.715124          ...   19753.9012   4.753660E-2   9.043868E-7   rQ21f(7.5)      ...     ...
  6   6   8.5   8.5    2   1   e   f           ...     303.008485          ...   19982.5367   5.097090E-2   8.322819E-7   rQ21f(8.5)      ...     ...
  6   6   9.5   9.5    2   1   e   f           ...     325.720279          ...   20237.9818   5.431270E-2   7.674844E-7   rQ21f(9.5)      ...     ...
  6   6  10.5  10.5    2   1   e   f           ...     348.647205          ...   20519.9428   5.752040E-2   7.094263E-7  rQ21f(10.5)      ...     ...
  6   6  11.5  11.5    2   1   e   f           ...     371.625894          ...   20828.0664   6.056190E-2   6.574236E-7  rQ21f(11.5)      ...     ...
  6   6  12.5  12.5    2   1   e   f           ...     394.522569          ...   21161.9454   6.340420E-2   6.107058E-7  rQ21f(12.5)      ...     ...
  6   6  13.5  13.5    2   1   e   f           ...     417.225525          ...   21521.1235   6.602450E-2   5.686187E-7  rQ21f(13.5)      ...     ...
  6   6  14.5  14.5    2   1   e   f           ...     439.639677          ...   21905.0978   6.839970E-2   5.305401E-7  rQ21f(14.5)      ...     ...
  6   6  15.5  15.5    2   1   e   f           ...     461.682614          ...   22313.3217   7.051150E-2   4.959417E-7  rQ21f(15.5)      ...     ...
  6   6  16.5  16.5    2   1   e   f           ...     483.281711          ...   22745.2071   7.234440E-2   4.643676E-7  rQ21f(16.5)      ...     ...
  6   6  17.5  17.5    2   1   e   f           ...     504.371995          ...   23200.1257   7.388480E-2   4.354225E-7  rQ21f(17.5)      ...     ...
  6   6  18.5  18.5    2   1   e   f           ...     524.894563          ...   23677.4104   7.512470E-2   4.087863E-7  rQ21f(18.5)      ...     ...
  6   6  19.5  19.5    2   1   e   f           ...     544.795373          ...   24176.3568   7.605380E-2   3.841597E-7  rQ21f(19.5)      ...     ...
  6   6  20.5  20.5    2   1   e   f           ...     564.024326          ...   24696.2237   7.666870E-2   3.613102E-7  rQ21f(20.5)      ...     ...
  6   6  21.5  21.5    2   1   e   f           ...     582.534541          ...   25236.2341   7.696490E-2   3.400221E-7  rQ21f(21.5)      ...     ...
  6   6  22.5  22.5    2   1   e   f           ...     600.281780          ...   25795.5763   7.694110E-2   3.201148E-7  rQ21f(22.5)      ...     ...
  6   6  23.5  23.5    2   1   e   f           ...     617.223975          ...   26373.4038   7.659700E-2   3.014282E-7  rQ21f(23.5)      ...     ...
  6   6  24.5  24.5    2   1   e   f           ...     633.320823          ...   26968.8366   7.593640E-2   2.838313E-7  rQ21f(24.5)      ...     ...
  6   6   5.5   5.5    2   2   e   f           ...       0.120391          ...   19616.2552  1.710000E-11   1.768750E-9    qQ2f(5.5)      ...     ...
  6   6   6.5   6.5    2   2   e   f           ...       0.363021          ...   19811.0369  3.750000E-10   4.266039E-9    qQ2f(6.5)      ...     ...
  6   6   7.5   7.5    2   2   e   f           ...       0.663994          ...   20033.9524   1.886000E-9   6.413138E-9    qQ2f(7.5)      ...     ...
  6   6   8.5   8.5    2   2   e   f           ...       1.018565          ...   20284.5266   5.716000E-9   8.259864E-9    qQ2f(8.5)      ...     ...
  6   6   9.5   9.5    2   2   e   f           ...       1.422191          ...   20562.2799   1.327000E-8   9.835868E-9    qQ2f(9.5)      ...     ...
  6   6  10.5  10.5    2   2   e   f           ...       1.870524          ...   20866.7195   2.609000E-8   1.117905E-8   qQ2f(10.5)      ...     ...
  6   6  11.5  11.5    2   2   e   f           ...       2.359342          ...   21197.3329   4.567000E-8   1.230006E-8   qQ2f(11.5)      ...     ...
  6   6  12.5  12.5    2   2   e   f           ...       2.884485          ...   21553.5835   7.345000E-8   1.323467E-8   qQ2f(12.5)      ...     ...
  6   6  13.5  13.5    2   2   e   f           ...       3.441815          ...   21934.9072   1.106000E-7   1.399709E-8   qQ2f(13.5)      ...     ...
  6   6  14.5  14.5    2   2   e   f           ...       4.027185          ...   22340.7103   1.580000E-7   1.460534E-8   qQ2f(14.5)      ...     ...
  6   6  15.5  15.5    2   2   e   f           ...       4.636426          ...   22770.3679   2.163000E-7   1.508508E-8   qQ2f(15.5)      ...     ...
  6   6  16.5  16.5    2   2   e   f           ...       5.265351          ...   23223.2234   2.856000E-7   1.544406E-8   qQ2f(16.5)      ...     ...
  6   6  17.5  17.5    2   2   e   f           ...       5.909758          ...   23698.5879   3.656000E-7   1.569367E-8   qQ2f(17.5)      ...     ...
  6   6  18.5  18.5    2   2   e   f           ...       6.565456          ...   24195.7395   4.555000E-7   1.584223E-8   qQ2f(18.5)      ...     ...
  6   6  19.5  19.5    2   2   e   f           ...       7.228287          ...   24713.9239   5.543000E-7   1.590493E-8   qQ2f(19.5)      ...     ...
  6   6  20.5  20.5    2   2   e   f           ...       7.894149          ...   25252.3539   6.605000E-7   1.588985E-8   qQ2f(20.5)      ...     ...
  6   6  21.5  21.5    2   2   e   f           ...       8.559038          ...   25810.2096   7.722000E-7   1.580293E-8   qQ2f(21.5)      ...     ...
  6   6  22.5  22.5    2   2   e   f           ...       9.219077          ...   26386.6390   8.873000E-7   1.565140E-8   qQ2f(22.5)      ...     ...
  6   6  23.5  23.5    2   2   e   f           ...       9.870562          ...   26980.7573   1.003000E-6   1.543387E-8   qQ2f(23.5)      ...     ...
  6   6  24.5  24.5    2   2   e   f           ...      10.509998          ...   27591.6474   1.118000E-6   1.517380E-8   qQ2f(24.5)      ...     ...
  6   6   1.5   1.5    1   1   f   e           ...       0.031741          ...   18951.8571  1.570000E-11   2.336218E-8    qQ1e(1.5)      ...     ...
  6   6   2.5   2.5    1   1   f   e           ...       0.118372          ...   19017.7946  3.350000E-10   3.584314E-8    qQ1e(2.5)      ...     ...
  6   6   3.5   3.5    1   1   f   e           ...       0.271626          ...   19110.5118   2.150000E-9   4.368729E-8    qQ1e(3.5)      ...     ...
  6   6   4.5   4.5    1   1   f   e           ...       0.494309          ...   19230.2355   7.863000E-9   4.824459E-8    qQ1e(4.5)      ...     ...
  6   6   5.5   5.5    1   1   f   e           ...       0.784236          ...   19377.1068   2.076000E-8   5.060475E-8    qQ1e(5.5)      ...     ...
  6   6   6.5   6.5    1   1   f   e           ...       1.137131          ...   19551.1653   4.445000E-8   5.153573E-8    qQ1e(6.5)      ...     ...
  6   6   7.5   7.5    1   1   f   e           ...       1.548149          ...   19752.3531   8.248000E-8   5.159182E-8    qQ1e(7.5)      ...     ...
  6   6   8.5   8.5    1   1   f   e           ...       2.012480          ...   19980.5242   1.380000E-7   5.108269E-8    qQ1e(8.5)      ...     ...
  6   6   9.5   9.5    1   1   f   e           ...       2.525506          ...   20235.4563   2.139000E-7   5.027728E-8    qQ1e(9.5)      ...     ...
  6   6  10.5  10.5    1   1   f   e           ...       3.082785          ...   20516.8600   3.122000E-7   4.924977E-8   qQ1e(10.5)      ...     ...
  6   6  11.5  11.5    1   1   f   e           ...       3.679985          ...   20824.3864   4.347000E-7   4.812327E-8   qQ1e(11.5)      ...     ...
  6   6  12.5  12.5    1   1   f   e           ...       4.312823          ...   21157.6326   5.822000E-7   4.692526E-8   qQ1e(12.5)      ...     ...
  6   6  13.5  13.5    1   1   f   e           ...       4.977012          ...   21516.1465   7.549000E-7   4.568880E-8   qQ1e(13.5)      ...     ...
  6   6  14.5  14.5    1   1   f   e           ...       5.668238          ...   21899.4295   9.525000E-7   4.444538E-8   qQ1e(14.5)      ...     ...
  6   6  15.5  15.5    1   1   f   e           ...       6.382140          ...   22306.9395   1.173000E-6   4.317408E-8   qQ1e(15.5)      ...     ...
  6   6  16.5  16.5    1   1   f   e           ...       7.114316          ...   22738.0928   1.416000E-6   4.194254E-8   qQ1e(16.5)      ...     ...
  6   6  17.5  17.5    1   1   f   e           ...       7.860323          ...   23192.2653   1.676000E-6   4.066783E-8   qQ1e(17.5)      ...     ...
  6   6  18.5  18.5    1   1   f   e           ...       8.615701          ...   23668.7947   1.952000E-6   3.942361E-8   qQ1e(18.5)      ...     ...
  6   6  19.5  19.5    1   1   f   e           ...       9.375989          ...   24166.9808   2.239000E-6   3.818367E-8   qQ1e(19.5)      ...     ...
  6   6  20.5  20.5    1   1   f   e           ...      10.136758          ...   24686.0869   2.532000E-6   3.694225E-8   qQ1e(20.5)      ...     ...
  6   6  21.5  21.5    1   1   f   e           ...      10.893639          ...   25225.3405   2.826000E-6   3.570130E-8   qQ1e(21.5)      ...     ...
  6   6  22.5  22.5    1   1   f   e           ...      11.642357          ...   25783.9339   3.115000E-6   3.445355E-8   qQ1e(22.5)      ...     ...
  6   6  23.5  23.5    1   1   f   e           ...      12.378774          ...   26361.0251   3.396000E-6   3.322540E-8   qQ1e(23.5)      ...     ...
  6   6  24.5  24.5    1   1   f   e           ...      13.098923          ...   26955.7377   3.661000E-6   3.198794E-8   qQ1e(24.5)      ...     ...
  6   6   1.5   1.5    2   1   f   e           ...     176.480517          ...   18951.8571   2.430920E-2   1.170132E-6   rQ21e(1.5)      ...     ...
  6   6   2.5   2.5    2   1   f   e           ...     187.814144          ...   19017.7946   2.937740E-2   1.248575E-6   rQ21e(2.5)      ...     ...
  6   6   3.5   3.5    2   1   f   e           ...     202.521986          ...   19110.5118   3.277150E-2   1.197870E-6   rQ21e(3.5)      ...     ...
  6   6   4.5   4.5    2   1   f   e           ...     219.852946          ...   19230.2355   3.595340E-2   1.115150E-6   rQ21e(4.5)      ...     ...
  6   6   5.5   5.5    2   1   f   e           ...     239.148447          ...   19377.1068   3.916690E-2   1.026696E-6   rQ21e(5.5)      ...     ...
  6   6   6.5   6.5    2   1   f   e           ...     259.871519          ...   19551.1653   4.242630E-2   9.418365E-7   rQ21e(6.5)      ...     ...
  6   6   7.5   7.5    2   1   f   e           ...     281.599278          ...   19752.3531   4.569440E-2   8.638884E-7   rQ21e(7.5)      ...     ...
  6   6   8.5   8.5    2   1   f   e           ...     304.002400          ...   19980.5242   4.892570E-2   7.936715E-7   rQ21e(8.5)      ...     ...
  6   6   9.5   9.5    2   1   f   e           ...     326.823594          ...   20235.4563   5.207610E-2   7.309192E-7   rQ21e(9.5)      ...     ...
  6   6  10.5  10.5    2   1   f   e           ...     349.859465          ...   20516.8600   5.510480E-2   6.749318E-7  rQ21e(10.5)      ...     ...
  6   6  11.5  11.5    2   1   f   e           ...     372.946538          ...   20824.3864   5.798040E-2   6.249507E-7  rQ21e(11.5)      ...     ...
  6   6  12.5  12.5    2   1   f   e           ...     395.950908          ...   21157.6326   6.067070E-2   5.801684E-7  rQ21e(12.5)      ...     ...
  6   6  13.5  13.5    2   1   f   e           ...     418.760722          ...   21516.1465   6.315340E-2   5.399115E-7  rQ21e(13.5)      ...     ...
  6   6  14.5  14.5    2   1   f   e           ...     441.280729          ...   21899.4295   6.540580E-2   5.035517E-7  rQ21e(14.5)      ...     ...
  6   6  15.5  15.5    2   1   f   e           ...     463.428328          ...   22306.9395   6.741050E-2   4.705656E-7  rQ21e(15.5)      ...     ...
  6   6  16.5  16.5    2   1   f   e           ...     485.130676          ...   22738.0928   6.915180E-2   4.404978E-7  rQ21e(16.5)      ...     ...
  6   6  17.5  17.5    2   1   f   e           ...     506.322561          ...   23192.2653   7.061680E-2   4.129631E-7  rQ21e(17.5)      ...     ...
  6   6  18.5  18.5    2   1   f   e           ...     526.944807          ...   23668.7947   7.179720E-2   3.876457E-7  rQ21e(18.5)      ...     ...
  6   6  19.5  19.5    2   1   f   e           ...     546.943075          ...   24166.9808   7.268310E-2   3.642562E-7  rQ21e(19.5)      ...     ...
  6   6  20.5  20.5    2   1   f   e           ...     566.266935          ...   24686.0869   7.327060E-2   3.425667E-7  rQ21e(20.5)      ...     ...
  6   6  21.5  21.5    2   1   f   e           ...     584.869141          ...   25225.3405   7.355540E-2   3.223702E-7  rQ21e(21.5)      ...     ...
  6   6  22.5  22.5    2   1   f   e           ...     602.705060          ...   25783.9339   7.353560E-2   3.034909E-7  rQ21e(22.5)      ...     ...
  6   6  23.5  23.5    2   1   f   e           ...     619.732187          ...   26361.0251   7.321070E-2   2.857750E-7  rQ21e(23.5)      ...     ...
  6   6  24.5  24.5    2   1   f   e           ...     635.909749          ...   26955.7377   7.258390E-2   2.690959E-7  rQ21e(24.5)      ...     ...
  6   6   0.5   0.5    2   2   f   e           ...       0.110763          ...   19081.5951  3.810000E-10   4.655823E-8    qQ2e(0.5)      ...     ...
  6   6   1.5   1.5    2   2   f   e           ...       0.189766          ...   19128.1478  4.150000E-10   1.727705E-8    qQ2e(1.5)      ...     ...
  6   6   2.5   2.5    2   2   f   e           ...       0.213841          ...   19205.3949  2.830000E-10   9.278133E-9    qQ2e(2.5)      ...     ...
  6   6   3.5   3.5    2   2   f   e           ...       0.171233          ...   19312.8626  9.080000E-11   4.642695E-9    qQ2e(3.5)      ...     ...
  6   6   4.5   4.5    2   2   f   e           ...       0.059105          ...   19450.0294  2.650000E-12   1.137263E-9    qQ2e(4.5)      ...     ...
  6   6   2.5   1.5    1   1   f   f           ...      66.024108          ...   18951.8888   6.502230E-2   3.354334E-5    rR1f(1.5)      ...     ...
  6   6   3.5   2.5    1   1   f   f           ...      92.870522          ...   19017.9129   2.422162E-1   5.613631E-5    rR1f(2.5)      ...     ...
  6   6   4.5   3.5    1   1   f   f           ...     119.946388          ...   19110.7835   5.838549E-1   7.604985E-5    rR1f(3.5)      ...     ...
  6   6   5.5   4.5    1   1   f   f           ...     147.161160          ...   19230.7299   1.142033E+0   9.487051E-5    rR1f(4.5)      ...     ...
  6   6   6.5   5.5    1   1   f   f           ...     174.411466          ...   19377.8910   1.966549E+0   1.130731E-4    rR1f(5.5)      ...     ...
  6   6   7.5   6.5    1   1   f   f           ...     201.598765          ...   19552.3025   3.103273E+0   1.308260E-4    rR1f(6.5)      ...     ...
  6   6   8.5   7.5    1   1   f   f           ...     228.635444          ...   19753.9012   4.592851E+0   1.481854E-4    rR1f(7.5)      ...     ...
  6   6   9.5   8.5    1   1   f   f           ...     255.445137          ...   19982.5367   6.469938E+0   1.651658E-4    rR1f(8.5)      ...     ...
  6   6  10.5   9.5    1   1   f   f           ...     281.960983          ...   20237.9818   8.762078E+0   1.817521E-4    rR1f(9.5)      ...     ...
  6   6  11.5  10.5    1   1   f   f           ...     308.123557          ...   20519.9428   1.148980E+1   1.979288E-4   rR1f(10.5)      ...     ...
  6   6  12.5  11.5    1   1   f   f           ...     333.879085          ...   20828.0664   1.466520E+1   2.136630E-4   rR1f(11.5)      ...     ...
  6   6  13.5  12.5    1   1   f   f           ...     359.178064          ...   21161.9454   1.829252E+1   2.289267E-4   rR1f(12.5)      ...     ...
  6   6  14.5  13.5    1   1   f   f           ...     383.974249          ...   21521.1235   2.236719E+1   2.436847E-4   rR1f(13.5)      ...     ...
  6   6  15.5  14.5    1   1   f   f           ...     408.223927          ...   21905.0978   2.687594E+1   2.579011E-4   rR1f(14.5)      ...     ...
  6   6  16.5  15.5    1   1   f   f           ...     431.885394          ...   22313.3217   3.179631E+1   2.715353E-4   rR1f(15.5)      ...     ...
  6   6  17.5  16.5    1   1   f   f           ...     454.918579          ...   22745.2071   3.709736E+1   2.845489E-4   rR1f(16.5)      ...     ...
  6   6  18.5  17.5    1   1   f   f           ...     477.284767          ...   23200.1257   4.273978E+1   2.969039E-4   rR1f(17.5)      ...     ...
  6   6  19.5  18.5    1   1   f   f           ...     498.946392          ...   23677.4104   4.867441E+1   3.085511E-4   rR1f(18.5)      ...     ...
  6   6  20.5  19.5    1   1   f   f           ...     519.866867          ...   24176.3568   5.484565E+1   3.194515E-4   rR1f(19.5)      ...     ...
  6   6  21.5  20.5    1   1   f   f           ...     540.010456          ...   24696.2237   6.118955E+1   3.295597E-4   rR1f(20.5)      ...     ...
  6   6  22.5  21.5    1   1   f   f           ...     559.342148          ...   25236.2341   6.763371E+1   3.388215E-4   rR1f(21.5)      ...     ...
  6   6  23.5  22.5    1   1   f   f           ...     577.827547          ...   25795.5763   7.410011E+1   3.471870E-4   rR1f(22.5)      ...     ...
  6   6  24.5  23.5    1   1   f   f           ...     595.432764          ...   26373.4038   8.050561E+1   3.546069E-4   rR1f(23.5)      ...     ...
  6   6   0.5   1.5    2   1   f   f           ...     129.817038          ...   18951.8888   2.485240E-2   1.105434E-6   qP21f(1.5)      ...     ...
  6   6   1.5   2.5    2   1   f   f           ...     110.424668          ...   19017.9129   7.596200E-3   6.226309E-7   qP21f(2.5)      ...     ...
  6   6   2.5   3.5    2   1   f   f           ...      94.825250          ...   19110.7835   2.941700E-3   3.678488E-7   qP21f(3.5)      ...     ...
  6   6   3.5   4.5    2   1   f   f           ...      82.303973          ...   19230.7299   1.241100E-3   2.197419E-7   qP21f(4.5)      ...     ...
  6   6   4.5   5.5    2   1   f   f           ...      72.197477          ...   19377.8910   5.538000E-4   1.327350E-7   qP21f(5.5)      ...     ...
  6   6   5.5   6.5    2   1   f   f           ...      63.952745          ...   19552.3025   2.594000E-4   8.150093E-8   qP21f(6.5)      ...     ...
  6   6   6.5   7.5    2   1   f   f           ...      57.135622          ...   19753.9012   1.270000E-4   5.103353E-8   qP21f(7.5)      ...     ...
  6   6   7.5   8.5    2   1   f   f           ...      51.415685          ...   19982.5367   6.481000E-5   3.267052E-8   qP21f(8.5)      ...     ...
  6   6   8.5   9.5    2   1   f   f           ...      46.544783          ...   20237.9818   3.430000E-5   2.136251E-8   qP21f(9.5)      ...     ...
  6   6   9.5  10.5    2   1   f   f           ...      42.337105          ...   20519.9428   1.876000E-5   1.426447E-8  qP21f(10.5)      ...     ...
  6   6  10.5  11.5    2   1   f   f           ...      38.653124          ...   20828.0664   1.055000E-5   9.704037E-9  qP21f(11.5)      ...     ...
  6   6  11.5  12.5    2   1   f   f           ...      35.387467          ...   21161.9454   6.076000E-6   6.714512E-9  qP21f(12.5)      ...     ...
  6   6  12.5  13.5    2   1   f   f           ...      32.460021          ...   21521.1235   3.572000E-6   4.719401E-9  qP21f(13.5)      ...     ...
  6   6  13.5  14.5    2   1   f   f           ...      29.809461          ...   21905.0978   2.135000E-6   3.361895E-9  qP21f(14.5)      ...     ...
  6   6  14.5  15.5    2   1   f   f           ...      27.388565          ...   22313.3217   1.294000E-6   2.424514E-9  qP21f(15.5)      ...     ...
  6   6  15.5  16.5    2   1   f   f           ...      25.160794          ...   22745.2071   7.927000E-7   1.766806E-9  qP21f(16.5)      ...     ...
  6   6  16.5  17.5    2   1   f   f           ...      23.097781          ...   23200.1257   4.895000E-7   1.299111E-9  qP21f(17.5)      ...     ...
  6   6  17.5  18.5    2   1   f   f           ...      21.177470          ...   23677.4104   3.039000E-7  9.624079E-10  qP21f(18.5)      ...     ...
  6   6  18.5  19.5    2   1   f   f           ...      19.382715          ...   24176.3568   1.894000E-7  7.180127E-10  qP21f(19.5)      ...     ...
  6   6  19.5  20.5    2   1   f   f           ...      17.700219          ...   24696.2237   1.181000E-7  5.382215E-10  qP21f(20.5)      ...     ...
  6   6  20.5  21.5    2   1   f   f           ...      16.119720          ...   25236.2341   7.359000E-8  4.052828E-10  qP21f(21.5)      ...     ...
  6   6  21.5  22.5    2   1   f   f           ...      14.633355          ...   25795.5763   4.574000E-8  3.063098E-10  qP21f(22.5)      ...     ...
  6   6  22.5  23.5    2   1   f   f           ...      13.235156          ...   26373.4038   2.831000E-8  2.321967E-10  qP21f(23.5)      ...     ...
  6   6  23.5  24.5    2   1   f   f           ...      11.920649          ...   26968.8366   1.740000E-8  1.762294E-10  qP21f(24.5)      ...     ...
  6   6   2.5   1.5    2   1   f   f           ...     253.719880          ...   18951.8888   8.817900E-3   3.080386E-7   sR21f(1.5)      ...     ...
  6   6   3.5   2.5    2   1   f   f           ...     295.120883          ...   19017.9129   1.633990E-2   3.750127E-7   sR21f(2.5)      ...     ...
  6   6   4.5   3.5    2   1   f   f           ...     339.305024          ...   19110.7835   2.178350E-2   3.545805E-7   sR21f(3.5)      ...     ...
  6   6   5.5   4.5    2   1   f   f           ...     385.525370          ...   19230.7299   2.516690E-2   3.046231E-7   sR21f(4.5)      ...     ...
  6   6   6.5   5.5    2   1   f   f           ...     433.145853          ...   19377.8910   2.687330E-2   2.505285E-7   sR21f(5.5)      ...     ...
  6   6   7.5   6.5    2   1   f   f           ...     481.649894          ...   19552.3025   2.734540E-2   2.019626E-7   sR21f(6.5)      ...     ...
  6   6   8.5   7.5    2   1   f   f           ...     530.625365          ...   19753.9012   2.698900E-2   1.616669E-7   sR21f(7.5)      ...     ...
  6   6   9.5   8.5    2   1   f   f           ...     579.743225          ...   19982.5367   2.609580E-2   1.293345E-7   sR21f(8.5)      ...     ...
  6   6  10.5   9.5    2   1   f   f           ...     628.737663          ...   20237.9818   2.489680E-2   1.038616E-7   sR21f(9.5)      ...     ...
  6   6  11.5  10.5    2   1   f   f           ...     677.390109          ...   20519.9428   2.351300E-2   8.380630E-8  sR21f(10.5)      ...     ...
  6   6  12.5  11.5    2   1   f   f           ...     725.517170          ...   20828.0664   2.206220E-2   6.807275E-8  sR21f(11.5)      ...     ...
  6   6  13.5  12.5    2   1   f   f           ...     772.961774          ...   21161.9454   2.058870E-2   5.563593E-8  sR21f(12.5)      ...     ...
  6   6  14.5  13.5    2   1   f   f           ...     819.586741          ...   21521.1235   1.913860E-2   4.576582E-8  sR21f(13.5)      ...     ...
  6   6  15.5  14.5    2   1   f   f           ...     865.270115          ...   21905.0978   1.773490E-2   3.788016E-8  sR21f(14.5)      ...     ...
  6   6  16.5  15.5    2   1   f   f           ...     909.901754          ...   22313.3217   1.639460E-2   3.154267E-8  sR21f(15.5)      ...     ...
  6   6  17.5  16.5    2   1   f   f           ...     953.380817          ...   22745.2071   1.512060E-2   2.640691E-8  sR21f(16.5)      ...     ...
  6   6  18.5  17.5    2   1   f   f           ...     995.613874          ...   23200.1257   1.391570E-2   2.221580E-8  sR21f(17.5)      ...     ...
  6   6  19.5  18.5    2   1   f   f           ...    1036.513478          ...   23677.4104   1.279160E-2   1.878924E-8  sR21f(18.5)      ...     ...
  6   6  20.5  19.5    2   1   f   f           ...    1075.997044          ...   24176.3568   1.173480E-2   1.595514E-8  sR21f(19.5)      ...     ...
  6   6  21.5  20.5    2   1   f   f           ...    1113.985959          ...   24696.2237   1.075030E-2   1.360574E-8  sR21f(20.5)      ...     ...
  6   6  22.5  21.5    2   1   f   f           ...    1150.404850          ...   25236.2341   9.841900E-3   1.165576E-8  sR21f(21.5)      ...     ...
  6   6  23.5  22.5    2   1   f   f           ...    1185.180960          ...   25795.5763   9.001400E-3   1.002494E-8  sR21f(22.5)      ...     ...
  6   6  24.5  23.5    2   1   f   f           ...    1218.243590          ...   26373.4038   8.224600E-3   8.654321E-9  sR21f(23.5)      ...     ...
  6   6   1.5   0.5    2   2   f   f           ...      46.631738          ...   19081.7059   2.784890E-2   3.840012E-5    rR2f(0.5)      ...     ...
  6   6   2.5   1.5    2   2   f   f           ...      77.271104          ...   19128.3376   1.523807E-1   5.739112E-5    rR2f(1.5)      ...     ...
  6   6   3.5   2.5    2   2   f   f           ...     107.425111          ...   19205.6087   4.396672E-1   7.615684E-5    rR2f(2.5)      ...     ...
  6   6   4.5   3.5    2   2   f   f           ...     137.054663          ...   19313.0338   9.486504E-1   9.464252E-5    rR2f(3.5)      ...     ...
  6   6   5.5   4.5    2   2   f   f           ...     166.166734          ...   19450.0885   1.731467E+0   1.128145E-4    rR2f(4.5)      ...     ...
  6   6   6.5   5.5    2   2   f   f           ...     194.781643          ...   19616.2552   2.834129E+0   1.306556E-4    rR2f(5.5)      ...     ...
  6   6   7.5   6.5    2   2   f   f           ...     222.915507          ...   19811.0369   4.296656E+0   1.481493E-4    rR2f(6.5)      ...     ...
  6   6   8.5   7.5    2   2   f   f           ...     250.574235          ...   20033.9524   6.153030E+0   1.652823E-4    rR2f(7.5)      ...     ...
  6   6   9.5   8.5    2   2   f   f           ...     277.753305          ...   20284.5266   8.430578E+0   1.820347E-4    rR2f(8.5)      ...     ...
  6   6  10.5   9.5    2   2   f   f           ...     304.439575          ...   20562.2799   1.114976E+1   1.983872E-4    rR2f(9.5)      ...     ...
  6   6  11.5  10.5    2   2   f   f           ...     330.613428          ...   20866.7195   1.432303E+1   2.143089E-4   rR2f(10.5)      ...     ...
  6   6  12.5  11.5    2   2   f   f           ...     356.250618          ...   21197.3329   1.795561E+1   2.297782E-4   rR2f(11.5)      ...     ...
  6   6  13.5  12.5    2   2   f   f           ...     381.323689          ...   21553.5835   2.204358E+1   2.447580E-4   rR2f(12.5)      ...     ...
  6   6  14.5  13.5    2   2   f   f           ...     405.803031          ...   21934.9072   2.657528E+1   2.592198E-4   rR2f(13.5)      ...     ...
  6   6  15.5  14.5    2   2   f   f           ...     429.657623          ...   22340.7103   3.153015E+1   2.731288E-4   rR2f(14.5)      ...     ...
  6   6  16.5  15.5    2   2   f   f           ...     452.855567          ...   22770.3679   3.687908E+1   2.864490E-4   rR2f(15.5)      ...     ...
  6   6  17.5  16.5    2   2   f   f           ...     475.364457          ...   23223.2234   4.258412E+1   2.991408E-4   rR2f(16.5)      ...     ...
  6   6  18.5  17.5    2   2   f   f           ...     497.151636          ...   23698.5879   4.859960E+1   3.111672E-4   rR2f(17.5)      ...     ...
  6   6  19.5  18.5    2   2   f   f           ...     518.184371          ...   24195.7395   5.487222E+1   3.224913E-4   rR2f(18.5)      ...     ...
  6   6  20.5  19.5    2   2   f   f           ...     538.429958          ...   24713.9239   6.133952E+1   3.330650E-4   rR2f(19.5)      ...     ...
  6   6  21.5  20.5    2   2   f   f           ...     557.855782          ...   25252.3539   6.793421E+1   3.428513E-4   rR2f(20.5)      ...     ...
  6   6  22.5  21.5    2   2   f   f           ...     576.429348          ...   25810.2096   7.458170E+1   3.518058E-4   rR2f(21.5)      ...     ...
  6   6  23.5  22.5    2   2   f   f           ...     594.118257          ...   26386.6390   8.120023E+1   3.598758E-4   rR2f(22.5)      ...     ...
  6   6  24.5  23.5    2   2   f   f           ...     610.890177          ...   26980.7573   8.770437E+1   3.670130E-4   rR2f(23.5)      ...     ...
  7   0   1.5   2.5    1   1   e   e           ...   21452.476428          ...      83.7233   2.697000E-4  5.857234E-13    pP1e(2.5)      ...     ...
  7   0   2.5   3.5    1   1   e   e           ...   21397.141790          ...     201.9313   3.426000E-4  8.413851E-13    pP1e(3.5)      ...     ...
  7   0   3.5   4.5    1   1   e   e           ...   21332.303581          ...     355.1203   3.835000E-4  1.010736E-12    pP1e(4.5)      ...     ...
  7   0   4.5   5.5    1   1   e   e           ...   21257.840515          ...     543.5955   4.156000E-4  1.148983E-12    pP1e(5.5)      ...     ...
  7   0   5.5   6.5    1   1   e   e           ...   21173.737730          ...     767.4816   4.445000E-4  1.274053E-12    pP1e(6.5)      ...     ...
  7   0   6.5   7.5    1   1   e   e           ...   21080.037430          ...    1026.7552   4.720000E-4  1.393365E-12    pP1e(7.5)      ...     ...
  7   0   7.5   8.5    1   1   e   e           ...   20976.808065          ...    1321.2760   4.985000E-4  1.509703E-12    pP1e(8.5)      ...     ...
  7   0   8.5   9.5    1   1   e   e           ...   20864.128129          ...    1650.8104   5.241000E-4  1.624478E-12    pP1e(9.5)      ...     ...
  7   0   9.5  10.5    1   1   e   e           ...   20742.078440          ...    2015.0483   5.484000E-4  1.737233E-12   pP1e(10.5)      ...     ...
  7   0  10.5  11.5    1   1   e   e           ...   20610.738696          ...    2413.6144   5.708000E-4  1.846571E-12   pP1e(11.5)      ...     ...
  7   0  11.5  12.5    1   1   e   e           ...   20470.185960          ...    2846.0767   5.907000E-4  1.950828E-12   pP1e(12.5)      ...     ...
  7   0  12.5  13.5    1   1   e   e           ...   20320.493928          ...    3311.9519   6.071000E-4  2.046750E-12   pP1e(13.5)      ...     ...
  7   0  13.5  14.5    1   1   e   e           ...   20161.732455          ...    3810.7104   6.189000E-4  2.130391E-12   pP1e(14.5)      ...     ...
  7   0  14.5  15.5    1   1   e   e           ...   19993.967100          ...    4341.7788   6.248000E-4  2.196707E-12   pP1e(15.5)      ...     ...
  7   0  15.5  16.5    1   1   e   e           ...   19817.258604          ...    4904.5434   6.236000E-4  2.240514E-12   pP1e(16.5)      ...     ...
  7   0  16.5  17.5    1   1   e   e           ...   19631.662265          ...    5498.3522   6.139000E-4  2.255369E-12   pP1e(17.5)      ...     ...
  7   0  17.5  18.5    1   1   e   e           ...   19437.227213          ...    6122.5173   5.947000E-4  2.235661E-12   pP1e(18.5)      ...     ...
  7   0  18.5  19.5    1   1   e   e           ...   19233.995579          ...    6776.3162   5.654000E-4  2.176698E-12   pP1e(19.5)      ...     ...
  7   0  19.5  20.5    1   1   e   e           ...   19022.001579          ...    7458.9942   5.259000E-4  2.075196E-12   pP1e(20.5)      ...     ...
  7   0  20.5  21.5    1   1   e   e           ...   18801.270507          ...    8169.7657   4.771000E-4  1.931476E-12   pP1e(21.5)      ...     ...
  7   0  21.5  22.5    1   1   e   e           ...   18571.817654          ...    8907.8157   4.211000E-4  1.750770E-12   pP1e(22.5)      ...     ...
  7   0  22.5  23.5    1   1   e   e           ...   18333.647149          ...    9672.3018   3.606000E-4  1.541354E-12   pP1e(23.5)      ...     ...
  7   0  23.5  24.5    1   1   e   e           ...   18086.750726          ...   10462.3552   2.995000E-4  1.317664E-12   pP1e(24.5)      ...     ...
  7   0  24.5  25.5    1   1   e   e           ...   17831.106416          ...   11277.0824   2.420000E-4  1.097193E-12   pP1e(25.5)      ...     ...
  7   0   2.5   1.5    1   1   e   e           ...   21599.073131          ...       0.0000   1.259000E-4  6.068823E-13    rR1e(1.5)      ...     ...
  7   0   3.5   2.5    1   1   e   e           ...   21603.700583          ...      83.7233   1.541000E-4  6.599983E-13    rR1e(2.5)      ...     ...
  7   0   4.5   3.5    1   1   e   e           ...   21599.504688          ...     201.9313   1.565000E-4  6.286291E-13    rR1e(3.5)      ...     ...
  7   0   5.5   4.5    1   1   e   e           ...   21586.098999          ...     355.1203   1.493000E-4  5.764352E-13    rR1e(4.5)      ...     ...
  7   0   6.5   5.5    1   1   e   e           ...   21563.197104          ...     543.5955   1.379000E-4  5.187313E-13    rR1e(5.5)      ...     ...
  7   0   7.5   6.5    1   1   e   e           ...   21530.602478          ...     767.4816   1.245000E-4  4.601577E-13    rR1e(6.5)      ...     ...
  7   0   8.5   7.5    1   1   e   e           ...   21488.183369          ...    1026.7552   1.102000E-4  4.025246E-13    rR1e(7.5)      ...     ...
  7   0   9.5   8.5    1   1   e   e           ...   21435.850727          ...    1321.2760   9.547000E-5  3.460993E-13    rR1e(8.5)      ...     ...
  7   0  10.5   9.5    1   1   e   e           ...   21373.542661          ...    1650.8104   8.062000E-5  2.910316E-13    rR1e(9.5)      ...     ...
  7   0  11.5  10.5    1   1   e   e           ...   21301.214333          ...    2015.0483   6.588000E-5  2.374604E-13   rR1e(10.5)      ...     ...
  7   0  12.5  11.5    1   1   e   e           ...   21218.831475          ...    2413.6144   5.146000E-5  1.856294E-13   rR1e(11.5)      ...     ...
  7   0  13.5  12.5    1   1   e   e           ...   21126.366161          ...    2846.0767   3.762000E-5  1.360854E-13   rR1e(12.5)      ...     ...
  7   0  14.5  13.5    1   1   e   e           ...   21023.793914          ...    3311.9519   2.477000E-5  9.001705E-14   rR1e(13.5)      ...     ...
  7   0  15.5  14.5    1   1   e   e           ...   20911.091596          ...    3810.7104   1.357000E-5  4.962642E-14   rR1e(14.5)      ...     ...
  7   0  16.5  15.5    1   1   e   e           ...   20788.235743          ...    4341.7788   4.967000E-6  1.830820E-14   rR1e(15.5)      ...     ...
  7   0  17.5  16.5    1   1   e   e           ...   20655.201150          ...    4904.5434   3.446000E-7  1.282147E-15   rR1e(16.5)      ...     ...
  7   0  18.5  17.5    1   1   e   e           ...   20511.959575          ...    5498.3522   1.596000E-6  6.002849E-15   rR1e(17.5)      ...     ...
  7   0  19.5  18.5    1   1   e   e           ...   20358.478507          ...    6122.5173   1.116000E-5  4.249205E-14   rR1e(18.5)      ...     ...
  7   0  20.5  19.5    1   1   e   e           ...   20194.719937          ...    6776.3162   3.197000E-5  1.233997E-13   rR1e(19.5)      ...     ...
  7   0  21.5  20.5    1   1   e   e           ...   20020.639113          ...    7458.9942   6.722000E-5  2.633927E-13   rR1e(20.5)      ...     ...
  7   0  22.5  21.5    1   1   e   e           ...   19836.183253          ...    8169.7657   1.200000E-4  4.780000E-13   rR1e(21.5)      ...     ...
  7   0  23.5  22.5    1   1   e   e           ...   19641.290208          ...    8907.8157   1.923000E-4  7.797949E-13   rR1e(22.5)      ...     ...
  7   0  24.5  23.5    1   1   e   e           ...   19435.887059          ...    9672.3018   2.845000E-4  1.176143E-12   rR1e(23.5)      ...     ...
  7   0   1.5   2.5    1   2   e   e           ...   21247.427767          ...     288.7720   3.480000E-6  7.704297E-15   oP12e(2.5)      ...     ...
  7   0   2.5   3.5    1   2   e   e           ...   21169.794106          ...     429.2790   4.853000E-6  1.217576E-14   oP12e(3.5)      ...     ...
  7   0   3.5   4.5    1   2   e   e           ...   21079.225281          ...     608.1986   5.206000E-6  1.405214E-14   oP12e(4.5)      ...     ...
  7   0   4.5   5.5    1   2   e   e           ...   20976.619556          ...     824.8165   5.051000E-6  1.434111E-14   oP12e(5.5)      ...     ...
  7   0   5.5   6.5    1   2   e   e           ...   20862.709480          ...    1078.5098   4.676000E-6  1.380524E-14   oP12e(6.5)      ...     ...
  7   0   6.5   7.5    1   2   e   e           ...   20738.076559          ...    1368.7161   4.234000E-6  1.291456E-14   oP12e(7.5)      ...     ...
  7   0   7.5   8.5    1   2   e   e           ...   20603.181303          ...    1694.9028   3.795000E-6  1.191375E-14   oP12e(8.5)      ...     ...
  7   0   8.5   9.5    1   2   e   e           ...   20458.392892          ...    2056.5457   3.388000E-6  1.092196E-14   oP12e(9.5)      ...     ...
  7   0   9.5  10.5    1   2   e   e           ...   20304.013246          ...    2453.1135   3.022000E-6  9.990696E-15  oP12e(10.5)      ...     ...
  7   0  10.5  11.5    1   2   e   e           ...   20140.294955          ...    2884.0581   2.693000E-6  9.123761E-15  oP12e(11.5)      ...     ...
  7   0  11.5  12.5    1   2   e   e           ...   19967.454045          ...    3348.8086   2.397000E-6  8.319903E-15  oP12e(12.5)      ...     ...
  7   0  12.5  13.5    1   2   e   e           ...   19785.678837          ...    3846.7670   2.128000E-6  7.567332E-15  oP12e(13.5)      ...     ...
  7   0  13.5  14.5    1   2   e   e           ...   19595.135986          ...    4377.3068   1.880000E-6  6.851029E-15  oP12e(14.5)      ...     ...
  7   0  14.5  15.5    1   2   e   e           ...   19395.974500          ...    4939.7714   1.648000E-6  6.156913E-15  oP12e(15.5)      ...     ...
  7   0  15.5  16.5    1   2   e   e           ...   19188.328342          ...    5533.4736   1.430000E-6  5.480126E-15  oP12e(16.5)      ...     ...
  7   0  16.5  17.5    1   2   e   e           ...   18972.318019          ...    6157.6965   1.223000E-6  4.810828E-15  oP12e(17.5)      ...     ...
  7   0  17.5  18.5    1   2   e   e           ...   18748.051432          ...    6811.6931   1.028000E-6  4.153914E-15  oP12e(18.5)      ...     ...
  7   0  18.5  19.5    1   2   e   e           ...   18515.624213          ...    7494.6876   8.442000E-7  3.507115E-15  oP12e(19.5)      ...     ...
  7   0  19.5  20.5    1   2   e   e           ...   18275.119650          ...    8205.8762   6.757000E-7  2.888696E-15  oP12e(20.5)      ...     ...
  7   0  20.5  21.5    1   2   e   e           ...   18026.608324          ...    8944.4278   5.250000E-7  2.311988E-15  oP12e(21.5)      ...     ...
  7   0  21.5  22.5    1   2   e   e           ...   17770.147515          ...    9709.4858   3.956000E-7  1.796498E-15  oP12e(22.5)      ...     ...
  7   0  22.5  23.5    1   2   e   e           ...   17505.780418          ...   10500.1685   2.898000E-7  1.358657E-15  oP12e(23.5)      ...     ...
  7   0  23.5  24.5    1   2   e   e           ...   17233.535213          ...   11315.5707   2.088000E-7  1.011837E-15  oP12e(24.5)      ...     ...
  7   0  24.5  25.5    1   2   e   e           ...   16953.423993          ...   12154.7648   1.523000E-7  7.638524E-16  oP12e(25.5)      ...     ...
  7   0   1.5   0.5    1   2   e   e           ...   21409.907427          ...     126.2923   5.111000E-6  3.343213E-14   qR12e(0.5)      ...     ...
  7   0   2.5   1.5    1   2   e   e           ...   21411.580298          ...     187.4928   1.952000E-6  9.574837E-15   qR12e(1.5)      ...     ...
  7   0   3.5   2.5    1   2   e   e           ...   21398.651923          ...     288.7720   7.061000E-7  3.082406E-15   qR12e(2.5)      ...     ...
  7   0   4.5   3.5    1   2   e   e           ...   21372.157005          ...     429.2790   2.259000E-7  9.268027E-16   qR12e(3.5)      ...     ...
  7   0   5.5   4.5    1   2   e   e           ...   21333.020699          ...     608.1986   5.922000E-8  2.341007E-16   qR12e(4.5)      ...     ...
  7   0   6.5   5.5    1   2   e   e           ...   21281.976145          ...     824.8165   1.042000E-8  4.023911E-17   qR12e(5.5)      ...     ...
  7   0   7.5   6.5    1   2   e   e           ...   21219.574227          ...    1078.5098  4.500000E-10  1.712336E-18   qR12e(6.5)      ...     ...
  7   0   8.5   7.5    1   2   e   e           ...   21146.222498          ...    1368.7161  3.810000E-10  1.437043E-18   qR12e(7.5)      ...     ...
  7   0   9.5   8.5    1   2   e   e           ...   21062.223965          ...    1694.9028   1.109000E-9  4.164265E-18   qR12e(8.5)      ...     ...
  7   0  10.5   9.5    1   2   e   e           ...   20967.807424          ...    2056.5457  8.030000E-10  3.012034E-18   qR12e(9.5)      ...     ...
  7   0  11.5  10.5    1   2   e   e           ...   20863.149139          ...    2453.1135  9.400000E-11  3.531949E-19  qR12e(10.5)      ...     ...
  7   0  12.5  11.5    1   2   e   e           ...   20748.387734          ...    2884.0581  3.850000E-10  1.452486E-18  qR12e(11.5)      ...     ...
  7   0  13.5  12.5    1   2   e   e           ...   20623.634245          ...    3348.8086   3.353000E-9  1.272757E-17  qR12e(12.5)      ...     ...
  7   0  14.5  13.5    1   2   e   e           ...   20488.978823          ...    3846.7670   1.089000E-8  4.166853E-17  qR12e(13.5)      ...     ...
  7   0  15.5  14.5    1   2   e   e           ...   20344.495126          ...    4377.3068   2.512000E-8  9.705374E-17  qR12e(14.5)      ...     ...
  7   0  16.5  15.5    1   2   e   e           ...   20190.243143          ...    4939.7714   4.851000E-8  1.895548E-16  qR12e(15.5)      ...     ...
  7   0  17.5  16.5    1   2   e   e           ...   20026.270888          ...    5533.4736   8.375000E-8  3.314866E-16  qR12e(16.5)      ...     ...
  7   0  18.5  17.5    1   2   e   e           ...   19852.615328          ...    6157.6965   1.336000E-7  5.364260E-16  qR12e(17.5)      ...     ...
  7   0  19.5  18.5    1   2   e   e           ...   19669.302726          ...    6811.6931   2.007000E-7  8.186600E-16  qR12e(18.5)      ...     ...
  7   0  20.5  19.5    1   2   e   e           ...   19476.348571          ...    7494.6876   2.867000E-7  1.189761E-15  qR12e(19.5)      ...     ...
  7   0  21.5  20.5    1   2   e   e           ...   19273.757184          ...    8205.8762   3.917000E-7  1.656082E-15  qR12e(20.5)      ...     ...
  7   0  22.5  21.5    1   2   e   e           ...   19061.521070          ...    8944.4278   5.132000E-7  2.213780E-15  qR12e(21.5)      ...     ...
  7   0  23.5  22.5    1   2   e   e           ...   18839.620069          ...    9709.4858   6.451000E-7  2.843308E-15  qR12e(22.5)      ...     ...
  7   0  24.5  23.5    1   2   e   e           ...   18608.020328          ...   10500.1685   7.773000E-7  3.505701E-15  qR12e(23.5)      ...     ...
  7   0   0.5   1.5    2   1   e   e           ...   21666.391385          ...       0.0000   8.664000E-6  1.383480E-14   qP21e(1.5)      ...     ...
  7   0   1.5   2.5    2   1   e   e           ...   21626.780340          ...      83.7233   7.200000E-6  1.538563E-14   qP21e(2.5)      ...     ...
  7   0   2.5   3.5    2   1   e   e           ...   21581.794032          ...     201.9313   6.592000E-6  1.591333E-14   qP21e(3.5)      ...     ...
  7   0   3.5   4.5    2   1   e   e           ...   21530.510429          ...     355.1203   5.966000E-6  1.543556E-14   qP21e(4.5)      ...     ...
  7   0   4.5   5.5    2   1   e   e           ...   21472.143532          ...     543.5955   5.308000E-6  1.438324E-14   qP21e(5.5)      ...     ...
  7   0   5.5   6.5    2   1   e   e           ...   21406.077801          ...     767.4816   4.681000E-6  1.312730E-14   qP21e(6.5)      ...     ...
  7   0   6.5   7.5    2   1   e   e           ...   21331.852761          ...    1026.7552   4.123000E-6  1.188562E-14   qP21e(7.5)      ...     ...
  7   0   7.5   8.5    2   1   e   e           ...   21249.132104          ...    1321.2760   3.645000E-6  1.075772E-14   qP21e(8.5)      ...     ...
  7   0   8.5   9.5    2   1   e   e           ...   21157.673071          ...    1650.8104   3.242000E-6  9.771865E-15   qP21e(9.5)      ...     ...
  7   0   9.5  10.5    2   1   e   e           ...   21057.301307          ...    2015.0483   2.906000E-6  8.932134E-15  qP21e(10.5)      ...     ...
  7   0  10.5  11.5    2   1   e   e           ...   20947.891748          ...    2413.6144   2.625000E-6  8.220871E-15  qP21e(11.5)      ...     ...
  7   0  11.5  12.5    2   1   e   e           ...   20829.354560          ...    2846.0767   2.389000E-6  7.620091E-15  qP21e(12.5)      ...     ...
  7   0  12.5  13.5    2   1   e   e           ...   20701.624864          ...    3311.9519   2.189000E-6  7.110661E-15  qP21e(13.5)      ...     ...
  7   0  13.5  14.5    2   1   e   e           ...   20564.655182          ...    3810.7104   2.015000E-6  6.666942E-15  qP21e(14.5)      ...     ...
  7   0  14.5  15.5    2   1   e   e           ...   20418.409783          ...    4341.7788   1.863000E-6  6.280555E-15  qP21e(15.5)      ...     ...
  7   0  15.5  16.5    2   1   e   e           ...   20262.860340          ...    4904.5434   1.724000E-6  5.924675E-15  qP21e(16.5)      ...     ...
  7   0  16.5  17.5    2   1   e   e           ...   20097.982500          ...    5498.3522   1.595000E-6  5.591005E-15  qP21e(17.5)      ...     ...
  7   0  17.5  18.5    2   1   e   e           ...   19923.753069          ...    6122.5173   1.471000E-6  5.263165E-15  qP21e(18.5)      ...     ...
  7   0  18.5  19.5    2   1   e   e           ...   19740.147629          ...    6776.3162   1.348000E-6  4.926863E-15  qP21e(19.5)      ...     ...
  7   0  19.5  20.5    2   1   e   e           ...   19547.138439          ...    7458.9942   1.222000E-6  4.566393E-15  qP21e(20.5)      ...     ...
  7   0  20.5  21.5    2   1   e   e           ...   19344.692531          ...    8169.7657   1.092000E-6  4.175931E-15  qP21e(21.5)      ...     ...
  7   0  21.5  22.5    2   1   e   e           ...   19132.769929          ...    8907.8157   9.570000E-7  3.748943E-15  qP21e(22.5)      ...     ...
  7   0  22.5  23.5    2   1   e   e           ...   18911.321939          ...    9672.3018   8.178000E-7  3.285320E-15  qP21e(23.5)      ...     ...
  7   0  23.5  24.5    2   1   e   e           ...   18680.289474          ...   10462.3552   6.773000E-7  2.793463E-15  qP21e(24.5)      ...     ...
  7   0  24.5  25.5    2   1   e   e           ...   18439.601382          ...   11277.0824   5.400000E-7  2.289365E-15  qP21e(25.5)      ...     ...
  7   0   2.5   1.5    2   1   e   e           ...   21783.725374          ...       0.0000   1.773000E-8  8.402208E-17   sR21e(1.5)      ...     ...
  7   0   3.5   2.5    2   1   e   e           ...   21801.907431          ...      83.7233   1.130000E-7  4.752104E-16   sR21e(2.5)      ...     ...
  7   0   4.5   3.5    2   1   e   e           ...   21813.807705          ...     201.9313   2.300000E-7  9.058007E-16   sR21e(3.5)      ...     ...
  7   0   5.5   4.5    2   1   e   e           ...   21818.439070          ...     355.1203   3.127000E-7  1.181733E-15   sR21e(4.5)      ...     ...
  7   0   6.5   5.5    2   1   e   e           ...   21815.012436          ...     543.5955   3.496000E-7  1.284887E-15   sR21e(5.5)      ...     ...
  7   0   7.5   6.5    2   1   e   e           ...   21802.926516          ...     767.4816   3.508000E-7  1.264386E-15   sR21e(6.5)      ...     ...
  7   0   8.5   7.5    2   1   e   e           ...   21781.728312          ...    1026.7552   3.300000E-7  1.173112E-15   sR21e(7.5)      ...     ...
  7   0   9.5   8.5    2   1   e   e           ...   21751.073594          ...    1321.2760   2.979000E-7  1.048876E-15   sR21e(8.5)      ...     ...
  7   0  10.5   9.5    2   1   e   e           ...   21710.695713          ...    1650.8104   2.617000E-7  9.156019E-16   sR21e(9.5)      ...     ...
  7   0  11.5  10.5    2   1   e   e           ...   21660.382933          ...    2015.0483   2.251000E-7  7.846745E-16  sR21e(10.5)      ...     ...
  7   0  12.5  11.5    2   1   e   e           ...   21599.962411          ...    2413.6144   1.903000E-7  6.624493E-16  sR21e(11.5)      ...     ...
  7   0  13.5  12.5    2   1   e   e           ...   21529.288888          ...    2846.0767   1.580000E-7  5.503515E-16  sR21e(12.5)      ...     ...
  7   0  14.5  13.5    2   1   e   e           ...   21448.236597          ...    3311.9519   1.283000E-7  4.479860E-16  sR21e(13.5)      ...     ...
  7   0  15.5  14.5    2   1   e   e           ...   21356.693332          ...    3810.7104   1.011000E-7  3.544619E-16  sR21e(14.5)      ...     ...
  7   0  16.5  15.5    2   1   e   e           ...   21254.555977          ...    4341.7788   7.611000E-8  2.683640E-16  sR21e(15.5)      ...     ...
  7   0  17.5  16.5    2   1   e   e           ...   21141.727005          ...    4904.5434   5.332000E-8  1.893610E-16  sR21e(16.5)      ...     ...
  7   0  18.5  17.5    2   1   e   e           ...   21018.111624          ...    5498.3522   3.301000E-8  1.182489E-16  sR21e(17.5)      ...     ...
  7   0  19.5  18.5    2   1   e   e           ...   20883.615367          ...    6122.5173   1.604000E-8  5.803996E-17  sR21e(18.5)      ...     ...
  7   0  20.5  19.5    2   1   e   e           ...   20738.141962          ...    6776.3162   4.114000E-9  1.505815E-17  sR21e(19.5)      ...     ...
  7   0  21.5  20.5    2   1   e   e           ...   20581.591388          ...    7458.9942  5.480000E-11  2.031813E-19  sR21e(20.5)      ...     ...
  7   0  22.5  21.5    2   1   e   e           ...   20413.858043          ...    8169.7657   7.986000E-9  3.003599E-17  sR21e(21.5)      ...     ...
  7   0  23.5  22.5    2   1   e   e           ...   20234.828956          ...    8907.8157   3.338000E-8  1.275347E-16  sR21e(22.5)      ...     ...
  7   0  24.5  23.5    2   1   e   e           ...   20044.382025          ...    9672.3018   8.266000E-8  3.212895E-16  sR21e(23.5)      ...     ...
  7   0   0.5   1.5    2   2   e   e           ...   21478.898552          ...     187.4928   4.167000E-4  6.770601E-13    pP2e(1.5)      ...     ...
  7   0   1.5   2.5    2   2   e   e           ...   21421.731679          ...     288.7720   4.055000E-4  8.831779E-13    pP2e(2.5)      ...     ...
  7   0   2.5   3.5    2   2   e   e           ...   21354.446349          ...     429.2790   4.163000E-4  1.026476E-12    pP2e(3.5)      ...     ...
  7   0   3.5   4.5    2   2   e   e           ...   21277.432129          ...     608.1986   4.348000E-4  1.151858E-12    pP2e(4.5)      ...     ...
  7   0   4.5   5.5    2   2   e   e           ...   21190.922572          ...     824.8165   4.567000E-4  1.270597E-12    pP2e(5.5)      ...     ...
  7   0   5.5   6.5    2   2   e   e           ...   21095.049551          ...    1078.5098   4.803000E-4  1.386955E-12    pP2e(6.5)      ...     ...
  7   0   6.5   7.5    2   2   e   e           ...   20989.891890          ...    1368.7161   5.045000E-4  1.502127E-12    pP2e(7.5)      ...     ...
  7   0   7.5   8.5    2   2   e   e           ...   20875.505342          ...    1694.9028   5.286000E-4  1.616436E-12    pP2e(8.5)      ...     ...
  7   0   8.5   9.5    2   2   e   e           ...   20751.937834          ...    2056.5457   5.519000E-4  1.729192E-12    pP2e(9.5)      ...     ...
  7   0   9.5  10.5    2   2   e   e           ...   20619.236113          ...    2453.1135   5.737000E-4  1.839098E-12   pP2e(10.5)      ...     ...
  7   0  10.5  11.5    2   2   e   e           ...   20477.448007          ...    2884.0581   5.932000E-4  1.944100E-12   pP2e(11.5)      ...     ...
  7   0  11.5  12.5    2   2   e   e           ...   20326.622644          ...    3348.8086   6.093000E-4  2.040781E-12   pP2e(12.5)      ...     ...
  7   0  12.5  13.5    2   2   e   e           ...   20166.809773          ...    3846.7670   6.209000E-4  2.125300E-12   pP2e(13.5)      ...     ...
  7   0  13.5  14.5    2   2   e   e           ...   19998.058713          ...    4377.3068   6.267000E-4  2.192697E-12   pP2e(14.5)      ...     ...
  7   0  14.5  15.5    2   2   e   e           ...   19820.417183          ...    4939.7714   6.254000E-4  2.237491E-12   pP2e(15.5)      ...     ...
  7   0  15.5  16.5    2   2   e   e           ...   19633.930078          ...    5533.4736   6.156000E-4  2.253268E-12   pP2e(16.5)      ...     ...
  7   0  16.5  17.5    2   2   e   e           ...   19438.638253          ...    6157.6965   5.964000E-4  2.234807E-12   pP2e(17.5)      ...     ...
  7   0  17.5  18.5    2   2   e   e           ...   19234.577288          ...    6811.6931   5.670000E-4  2.176679E-12   pP2e(18.5)      ...     ...
  7   0  18.5  19.5    2   2   e   e           ...   19021.776263          ...    7494.6876   5.275000E-4  2.076355E-12   pP2e(19.5)      ...     ...
  7   0  19.5  20.5    2   2   e   e           ...   18800.256510          ...    8205.8762   4.787000E-4  1.933768E-12   pP2e(20.5)      ...     ...
  7   0  20.5  21.5    2   2   e   e           ...   18570.030348          ...    8944.4278   4.225000E-4  1.753298E-12   pP2e(21.5)      ...     ...
  7   0  21.5  22.5    2   2   e   e           ...   18331.099790          ...    9709.4858   3.619000E-4  1.544415E-12   pP2e(22.5)      ...     ...
  7   0  22.5  23.5    2   2   e   e           ...   18083.455208          ...   10500.1685   3.006000E-4  1.320689E-12   pP2e(23.5)      ...     ...
  7   0  23.5  24.5    2   2   e   e           ...   17827.073961          ...   11315.5707   2.429000E-4  1.100009E-12   pP2e(24.5)      ...     ...
  7   0  24.5  25.5    2   2   e   e           ...   17561.918959          ...   12154.7648   1.925000E-4  8.997279E-13   pP2e(25.5)      ...     ...
  7   0   1.5   0.5    2   2   e   e           ...   21584.211339          ...     126.2923   1.616000E-4  1.040056E-12    rR2e(0.5)      ...     ...
  7   0   2.5   1.5    2   2   e   e           ...   21596.232541          ...     187.4928   1.763000E-4  8.500517E-13    rR2e(1.5)      ...     ...
  7   0   3.5   2.5    2   2   e   e           ...   21596.858771          ...     288.7720   1.706000E-4  7.311295E-13    rR2e(2.5)      ...     ...
  7   0   4.5   3.5    2   2   e   e           ...   21586.460021          ...     429.2790   1.587000E-4  6.382368E-13    rR2e(3.5)      ...     ...
  7   0   5.5   4.5    2   2   e   e           ...   21565.360770          ...     608.1986   1.445000E-4  5.589763E-13    rR2e(4.5)      ...     ...
  7   0   6.5   5.5    2   2   e   e           ...   21533.791476          ...     824.8165   1.292000E-4  4.873332E-13    rR2e(5.5)      ...     ...
  7   0   7.5   6.5    2   2   e   e           ...   21491.898266          ...    1078.5098   1.137000E-4  4.217554E-13    rR2e(6.5)      ...     ...
  7   0   8.5   7.5    2   2   e   e           ...   21439.767441          ...    1368.7161   9.812000E-5  3.600209E-13    rR2e(7.5)      ...     ...
  7   0   9.5   8.5    2   2   e   e           ...   21377.446832          ...    1694.9028   8.268000E-5  3.013728E-13    rR2e(8.5)      ...     ...
  7   0  10.5   9.5    2   2   e   e           ...   21304.960476          ...    2056.5457   6.750000E-5  2.452408E-13    rR2e(9.5)      ...     ...
  7   0  11.5  10.5    2   2   e   e           ...   21222.317739          ...    2453.1135   5.274000E-5  1.915141E-13   rR2e(10.5)      ...     ...
  7   0  12.5  11.5    2   2   e   e           ...   21129.518670          ...    2884.0581   3.863000E-5  1.405288E-13   rR2e(11.5)      ...     ...
  7   0  13.5  12.5    2   2   e   e           ...   21026.556973          ...    3348.8086   2.555000E-5  9.330330E-14   rR2e(12.5)      ...     ...
  7   0  14.5  13.5    2   2   e   e           ...   20913.421505          ...    3846.7670   1.413000E-5  5.189350E-14   rR2e(13.5)      ...     ...
  7   0  15.5  14.5    2   2   e   e           ...   20790.096862          ...    4377.3068   5.300000E-6  1.960872E-14   rR2e(14.5)      ...     ...
  7   0  16.5  15.5    2   2   e   e           ...   20656.563377          ...    4939.7714   4.363000E-7  1.628755E-15   rR2e(15.5)      ...     ...
  7   0  17.5  16.5    2   2   e   e           ...   20512.796744          ...    5533.4736   1.414000E-6  5.334344E-15   rR2e(16.5)      ...     ...
  7   0  18.5  17.5    2   2   e   e           ...   20358.767378          ...    6157.6965   1.066000E-5  4.069988E-14   rR2e(17.5)      ...     ...
  7   0  19.5  18.5    2   2   e   e           ...   20194.439586          ...    6811.6931   3.110000E-5  1.203458E-13   rR2e(18.5)      ...     ...
  7   0  20.5  19.5    2   2   e   e           ...   20019.770596          ...    7494.6876   6.594000E-5  2.589869E-13   rR2e(19.5)      ...     ...
  7   0  21.5  20.5    2   2   e   e           ...   19834.709459          ...    8205.8762   1.182000E-4  4.718749E-13   rR2e(20.5)      ...     ...
  7   0  22.5  21.5    2   2   e   e           ...   19639.195860          ...    8944.4278   1.901000E-4  7.724984E-13   rR2e(21.5)      ...     ...
  7   0  23.5  22.5    2   2   e   e           ...   19433.158817          ...    9709.4858   2.819000E-4  1.167749E-12   rR2e(22.5)      ...     ...
  7   0  24.5  23.5    2   2   e   e           ...   19216.515295          ...   10500.1685   3.909000E-4  1.653114E-12   rR2e(23.5)      ...     ...
  7   0   1.5   1.5    1   1   e   f           ...   21536.144151          ...       0.0556   3.291000E-4  1.063775E-12    qQ1f(1.5)      ...     ...
  7   0   2.5   2.5    1   1   e   f           ...   21515.148554          ...      83.9246   1.350000E-4  4.372228E-13    qQ1f(2.5)      ...     ...
  7   0   3.5   3.5    1   1   e   f           ...   21485.044285          ...     202.3796   7.158000E-5  2.324754E-13    qQ1f(3.5)      ...     ...
  7   0   4.5   4.5    1   1   e   f           ...   21445.521049          ...     355.9150   4.359000E-5  1.420926E-13    qQ1f(4.5)      ...     ...
  7   0   5.5   5.5    1   1   e   f           ...   21396.389945          ...     544.8294   2.904000E-5  9.509843E-14    qQ1f(5.5)      ...     ...
  7   0   6.5   6.5    1   1   e   f           ...   21337.552164          ...     769.2405   2.063000E-5  6.793096E-14    qQ1f(6.5)      ...     ...
  7   0   7.5   7.5    1   1   e   f           ...   21268.965485          ...    1029.1186   1.538000E-5  5.097079E-14    qQ1f(7.5)      ...     ...
  7   0   8.5   8.5    1   1   e   f           ...   21190.620586          ...    1324.3180   1.190000E-5  3.972989E-14    qQ1f(8.5)      ...     ...
  7   0   9.5   9.5    1   1   e   f           ...   21102.526597          ...    1654.6001   9.475000E-6  3.189834E-14    qQ1f(9.5)      ...     ...
  7   0  10.5  10.5    1   1   e   f           ...   21004.702766          ...    2019.6503   7.716000E-6  2.621905E-14   qQ1f(10.5)      ...     ...
  7   0  11.5  11.5    1   1   e   f           ...   20897.173643          ...    2419.0890   6.390000E-6  2.193732E-14   qQ1f(11.5)      ...     ...
  7   0  12.5  12.5    1   1   e   f           ...   20779.966202          ...    2852.4797   5.356000E-6  1.859553E-14   qQ1f(12.5)      ...     ...
  7   0  13.5  13.5    1   1   e   f           ...   20653.107954          ...    3319.3349   4.522000E-6  1.589342E-14   qQ1f(13.5)      ...     ...
  7   0  14.5  14.5    1   1   e   f           ...   20516.625582          ...    3819.1203   3.828000E-6  1.363383E-14   qQ1f(14.5)      ...     ...
  7   0  15.5  15.5    1   1   e   f           ...   20370.543813          ...    4351.2582   3.235000E-6  1.168764E-14   qQ1f(15.5)      ...     ...
  7   0  16.5  16.5    1   1   e   f           ...   20214.884387          ...    4915.1301   2.716000E-6  9.964258E-15   qQ1f(16.5)      ...     ...
  7   0  17.5  17.5    1   1   e   f           ...   20049.665053          ...    5510.0795   2.254000E-6  8.406155E-15   qQ1f(17.5)      ...     ...
  7   0  18.5  18.5    1   1   e   f           ...   19874.898550          ...    6135.4133   1.837000E-6  6.971995E-15   qQ1f(18.5)      ...     ...
  7   0  19.5  19.5    1   1   e   f           ...   19690.591546          ...    6790.4043   1.462000E-6  5.653112E-15   qQ1f(19.5)      ...     ...
  7   0  20.5  20.5    1   1   e   f           ...   19496.743527          ...    7474.2926   1.128000E-6  4.448798E-15   qQ1f(20.5)      ...     ...
  7   0  21.5  21.5    1   1   e   f           ...   19293.345629          ...    8186.2877   8.372000E-7  3.371878E-15   qQ1f(21.5)      ...     ...
  7   0  22.5  22.5    1   1   e   f           ...   19080.379409          ...    8925.5695   5.919000E-7  2.437430E-15   qQ1f(22.5)      ...     ...
  7   0  23.5  23.5    1   1   e   f           ...   18857.815548          ...    9691.2903   3.951000E-7  1.665643E-15   qQ1f(23.5)      ...     ...
  7   0  24.5  24.5    1   1   e   f           ...   18625.612484          ...   10482.5763   2.473000E-7  1.068712E-15   qQ1f(24.5)      ...     ...
  7   0   1.5   1.5    1   2   e   f           ...   21348.446613          ...     187.7531   7.691000E-6  2.529927E-14   pQ12f(1.5)      ...     ...
  7   0   2.5   2.5    1   2   e   f           ...   21310.028466          ...     289.0447   7.543000E-6  2.490197E-14   pQ12f(2.5)      ...     ...
  7   0   3.5   3.5    1   2   e   f           ...   21257.961044          ...     429.4629   6.594000E-6  2.187578E-14   pQ12f(3.5)      ...     ...
  7   0   4.5   4.5    1   2   e   f           ...   21193.241645          ...     608.1944   5.602000E-6  1.869847E-14   pQ12f(4.5)      ...     ...
  7   0   5.5   5.5    1   2   e   f           ...   21116.687792          ...     824.5315   4.736000E-6  1.592274E-14   pQ12f(5.5)      ...     ...
  7   0   6.5   6.5    1   2   e   f           ...   21028.934038          ...    1077.8586   4.023000E-6  1.363871E-14   pQ12f(6.5)      ...     ...
  7   0   7.5   7.5    1   2   e   f           ...   20930.464890          ...    1367.6192   3.446000E-6  1.179275E-14   pQ12f(7.5)      ...     ...
  7   0   8.5   8.5    1   2   e   f           ...   20821.652129          ...    1693.2864   2.978000E-6  1.029798E-14   pQ12f(8.5)      ...     ...
  7   0   9.5   9.5    1   2   e   f           ...   20702.785785          ...    2054.3409   2.594000E-6  9.073402E-15   pQ12f(9.5)      ...     ...
  7   0  10.5  10.5    1   2   e   f           ...   20574.097116          ...    2450.2560   2.276000E-6  8.060991E-15  pQ12f(10.5)      ...     ...
  7   0  11.5  11.5    1   2   e   f           ...   20435.774814          ...    2880.4878   2.007000E-6  7.204816E-15  pQ12f(11.5)      ...     ...
  7   0  12.5  12.5    1   2   e   f           ...   20287.976166          ...    3344.4697   1.776000E-6  6.468793E-15  pQ12f(12.5)      ...     ...
  7   0  13.5  13.5    1   2   e   f           ...   20130.834612          ...    3841.6082   1.572000E-6  5.815495E-15  pQ12f(13.5)      ...     ...
  7   0  14.5  14.5    1   2   e   f           ...   19964.464803          ...    4371.2811   1.389000E-6  5.224499E-15  pQ12f(14.5)      ...     ...
  7   0  15.5  15.5    1   2   e   f           ...   19788.965903          ...    4932.8361   1.222000E-6  4.678243E-15  pQ12f(15.5)      ...     ...
  7   0  16.5  16.5    1   2   e   f           ...   19604.423666          ...    5525.5908   1.067000E-6  4.162114E-15  pQ12f(16.5)      ...     ...
  7   0  17.5  17.5    1   2   e   f           ...   19410.911646          ...    6148.8329   9.228000E-7  3.671753E-15  pQ12f(17.5)      ...     ...
  7   0  18.5  18.5    1   2   e   f           ...   19208.491768          ...    6801.8200   7.870000E-7  3.197761E-15  pQ12f(18.5)      ...     ...
  7   0  19.5  19.5    1   2   e   f           ...   18997.214450          ...    7483.7814   6.599000E-7  2.741297E-15  pQ12f(19.5)      ...     ...
  7   0  20.5  20.5    1   2   e   f           ...   18777.118368          ...    8193.9178   5.421000E-7  2.305044E-15  pQ12f(20.5)      ...     ...
  7   0  21.5  21.5    1   2   e   f           ...   18548.229956          ...    8931.4034   4.350000E-7  1.895580E-15  pQ12f(21.5)      ...     ...
  7   0  22.5  22.5    1   2   e   f           ...   18310.562691          ...    9695.3862   3.402000E-7  1.521208E-15  pQ12f(22.5)      ...     ...
  7   0  23.5  23.5    1   2   e   f           ...   18064.116208          ...   10484.9897   2.592000E-7  1.190856E-15  pQ12f(23.5)      ...     ...
  7   0  24.5  24.5    1   2   e   f           ...   17808.875255          ...   11299.3136   1.931000E-7  9.127819E-16  pQ12f(24.5)      ...     ...
  7   0   1.5   1.5    2   1   e   f           ...   21710.448063          ...       0.0556   1.004000E-6  3.193404E-15   rQ21f(1.5)      ...     ...
  7   0   2.5   2.5    2   1   e   f           ...   21699.800797          ...      83.9246   9.815000E-7  3.124903E-15   rQ21f(2.5)      ...     ...
  7   0   3.5   3.5    2   1   e   f           ...   21683.251133          ...     202.3796   8.364000E-7  2.667000E-15   rQ21f(3.5)      ...     ...
  7   0   4.5   4.5    2   1   e   f           ...   21659.824065          ...     355.9150   6.739000E-7  2.153492E-15   rQ21f(4.5)      ...     ...
  7   0   5.5   5.5    2   1   e   f           ...   21628.730016          ...     544.8294   5.250000E-7  1.682500E-15   rQ21f(5.5)      ...     ...
  7   0   6.5   6.5    2   1   e   f           ...   21589.367495          ...     769.2405   3.990000E-7  1.283367E-15   rQ21f(6.5)      ...     ...
  7   0   7.5   7.5    2   1   e   f           ...   21541.289524          ...    1029.1186   2.964000E-7  9.576185E-16   rQ21f(7.5)      ...     ...
  7   0   8.5   8.5    2   1   e   f           ...   21484.165528          ...    1324.3180   2.147000E-7  6.973532E-16   rQ21f(8.5)      ...     ...
  7   0   9.5   9.5    2   1   e   f           ...   21417.749464          ...    1654.6001   1.506000E-7  4.921926E-16   rQ21f(9.5)      ...     ...
  7   0  10.5  10.5    2   1   e   f           ...   21341.855817          ...    2019.6503   1.009000E-7  3.321120E-16  rQ21f(10.5)      ...     ...
  7   0  11.5  11.5    2   1   e   f           ...   21256.342243          ...    2419.0890   6.305000E-8  2.092020E-16  rQ21f(11.5)      ...     ...
  7   0  12.5  12.5    2   1   e   f           ...   21161.097138          ...    2852.4797   3.506000E-8  1.173798E-16  rQ21f(12.5)      ...     ...
  7   0  13.5  13.5    2   1   e   f           ...   21056.030681          ...    3319.3349   1.562000E-8  5.281846E-17  rQ21f(13.5)      ...     ...
  7   0  14.5  14.5    2   1   e   f           ...   20941.068265          ...    3819.1203   4.014000E-9  1.372263E-17  rQ21f(14.5)      ...     ...
  7   0  15.5  15.5    2   1   e   f           ...   20816.145549          ...    4351.2582  2.030000E-12  7.023493E-21  rQ21f(15.5)      ...     ...
  7   0  16.5  16.5    2   1   e   f           ...   20681.204621          ...    4915.1301   3.787000E-9  1.327399E-17  rQ21f(16.5)      ...     ...
  7   0  17.5  17.5    2   1   e   f           ...   20536.190909          ...    5510.0795   1.589000E-8  5.648613E-17  rQ21f(17.5)      ...     ...
  7   0  18.5  18.5    2   1   e   f           ...   20381.050600          ...    6135.4133   3.702000E-8  1.336106E-16  rQ21f(18.5)      ...     ...
  7   0  19.5  19.5    2   1   e   f           ...   20215.728407          ...    6790.4043   6.785000E-8  2.489022E-16  rQ21f(19.5)      ...     ...
  7   0  20.5  20.5    2   1   e   f           ...   20040.165552          ...    7474.2926   1.087000E-7  4.057744E-16  rQ21f(20.5)      ...     ...
  7   0  21.5  21.5    2   1   e   f           ...   19854.297904          ...    8186.2877   1.593000E-7  6.058491E-16  rQ21f(21.5)      ...     ...
  7   0  22.5  22.5    2   1   e   f           ...   19658.054199          ...    8925.5695   2.183000E-7  8.468967E-16  rQ21f(22.5)      ...     ...
  7   0  23.5  23.5    2   1   e   f           ...   19451.354297          ...    9691.2903   2.828000E-7  1.120566E-15  rQ21f(23.5)      ...     ...
  7   0  24.5  24.5    2   1   e   f           ...   19234.107451          ...   10482.5763   3.484000E-7  1.411861E-15  rQ21f(24.5)      ...     ...
  7   0   0.5   0.5    2   2   e   f           ...   21539.941138          ...     126.4502   1.895000E-4  6.123193E-13    qQ2f(0.5)      ...     ...
  7   0   1.5   1.5    2   2   e   f           ...   21522.750525          ...     187.7531   4.179000E-5  1.352492E-13    qQ2f(1.5)      ...     ...
  7   0   2.5   2.5    2   2   e   f           ...   21494.680708          ...     289.0447   2.042000E-5  6.626001E-14    qQ2f(2.5)      ...     ...
  7   0   3.5   3.5    2   2   e   f           ...   21456.167892          ...     429.4629   1.304000E-5  4.246499E-14    qQ2f(3.5)      ...     ...
  7   0   4.5   4.5    2   2   e   f           ...   21407.544662          ...     608.1944   9.486000E-6  3.103181E-14    qQ2f(4.5)      ...     ...
  7   0   5.5   5.5    2   2   e   f           ...   21349.027863          ...     824.5315   7.418000E-6  2.439992E-14    qQ2f(5.5)      ...     ...
  7   0   6.5   6.5    2   2   e   f           ...   21280.749370          ...    1077.8586   6.065000E-6  2.007773E-14    qQ2f(6.5)      ...     ...
  7   0   7.5   7.5    2   2   e   f           ...   21202.788929          ...    1367.6192   5.106000E-6  1.702757E-14    qQ2f(7.5)      ...     ...
  7   0   8.5   8.5    2   2   e   f           ...   21115.197071          ...    1693.2864   4.386000E-6  1.474810E-14    qQ2f(8.5)      ...     ...
  7   0   9.5   9.5    2   2   e   f           ...   21018.008652          ...    2054.3409   3.822000E-6  1.297076E-14    qQ2f(9.5)      ...     ...
  7   0  10.5  10.5    2   2   e   f           ...   20911.250168          ...    2450.2560   3.362000E-6  1.152645E-14   qQ2f(10.5)      ...     ...
  7   0  11.5  11.5    2   2   e   f           ...   20794.943414          ...    2880.4878   2.974000E-6  1.031058E-14   qQ2f(11.5)      ...     ...
  7   0  12.5  12.5    2   2   e   f           ...   20669.107102          ...    3344.4697   2.637000E-6  9.253892E-15   qQ2f(12.5)      ...     ...
  7   0  13.5  13.5    2   2   e   f           ...   20533.757339          ...    3841.6082   2.335000E-6  8.302479E-15   qQ2f(13.5)      ...     ...
  7   0  14.5  14.5    2   2   e   f           ...   20388.907486          ...    4371.2811   2.057000E-6  7.418295E-15   qQ2f(14.5)      ...     ...
  7   0  15.5  15.5    2   2   e   f           ...   20234.567639          ...    4932.8361   1.796000E-6  6.576218E-15   qQ2f(15.5)      ...     ...
  7   0  16.5  16.5    2   2   e   f           ...   20070.743901          ...    5525.5908   1.548000E-6  5.761052E-15   qQ2f(16.5)      ...     ...
  7   0  17.5  17.5    2   2   e   f           ...   19897.437501          ...    6148.8329   1.311000E-6  4.964393E-15   qQ2f(17.5)      ...     ...
  7   0  18.5  18.5    2   2   e   f           ...   19714.643817          ...    6801.8200   1.085000E-6  4.185136E-15   qQ2f(18.5)      ...     ...
  7   0  19.5  19.5    2   2   e   f           ...   19522.351310          ...    7483.7814   8.740000E-7  3.437993E-15   qQ2f(19.5)      ...     ...
  7   0  20.5  20.5    2   2   e   f           ...   19320.540392          ...    8193.9178   6.806000E-7  2.733450E-15   qQ2f(20.5)      ...     ...
  7   0  21.5  21.5    2   2   e   f           ...   19109.182231          ...    8931.4034   5.099000E-7  2.093431E-15   qQ2f(21.5)      ...     ...
  7   0  22.5  22.5    2   2   e   f           ...   18888.237481          ...    9695.3862   3.661000E-7  1.538419E-15   qQ2f(22.5)      ...     ...
  7   0  23.5  23.5    2   2   e   f           ...   18657.654956          ...   10484.9897   2.520000E-7  1.085286E-15   qQ2f(23.5)      ...     ...
  7   0  24.5  24.5    2   2   e   f           ...   18417.370221          ...   11299.3136   1.681000E-7  7.429682E-16   qQ2f(24.5)      ...     ...
  7   0   1.5   1.5    1   1   f   e           ...   21536.227809          ...       0.0000   3.290000E-4  1.063443E-12    qQ1e(1.5)      ...     ...
  7   0   2.5   2.5    1   1   f   e           ...   21515.454958          ...      83.7233   1.349000E-4  4.368865E-13    qQ1e(2.5)      ...     ...
  7   0   3.5   3.5    1   1   f   e           ...   21485.735043          ...     201.9313   7.149000E-5  2.321681E-13    qQ1e(3.5)      ...     ...
  7   0   4.5   4.5    1   1   f   e           ...   21446.759023          ...     355.1203   4.351000E-5  1.418154E-13    qQ1e(4.5)      ...     ...
  7   0   5.5   5.5    1   1   f   e           ...   21398.329908          ...     543.5955   2.897000E-5  9.485200E-14    qQ1e(5.5)      ...     ...
  7   0   6.5   6.5    1   1   f   e           ...   21340.338111          ...     767.4816   2.057000E-5  6.771571E-14    qQ1e(6.5)      ...     ...
  7   0   7.5   7.5    1   1   f   e           ...   21272.730607          ...    1026.7552   1.533000E-5  5.078710E-14    qQ1e(7.5)      ...     ...
  7   0   8.5   8.5    1   1   f   e           ...   21195.487949          ...    1321.2760   1.185000E-5  3.954479E-14    qQ1e(8.5)      ...     ...
  7   0   9.5   9.5    1   1   f   e           ...   21108.609816          ...    1650.8104   9.436000E-6  3.174873E-14    qQ1e(9.5)      ...     ...
  7   0  10.5  10.5    1   1   f   e           ...   21012.106456          ...    2015.0483   7.682000E-6  2.608512E-14   qQ1e(10.5)      ...     ...
  7   0  11.5  11.5    1   1   f   e           ...   20905.993662          ...    2413.6144   6.360000E-6  2.181590E-14   qQ1e(11.5)      ...     ...
  7   0  12.5  12.5    1   1   f   e           ...   20790.289718          ...    2846.0767   5.329000E-6  1.848342E-14   qQ1e(12.5)      ...     ...
  7   0  13.5  13.5    1   1   f   e           ...   20665.013403          ...    3311.9519   4.497000E-6  1.578735E-14   qQ1e(13.5)      ...     ...
  7   0  14.5  14.5    1   1   f   e           ...   20530.182555          ...    3810.7104   3.806000E-6  1.353758E-14   qQ1e(14.5)      ...     ...
  7   0  15.5  15.5    1   1   f   e           ...   20385.812902          ...    4341.7788   3.215000E-6  1.159799E-14   qQ1e(15.5)      ...     ...
  7   0  16.5  16.5    1   1   f   e           ...   20231.917031          ...    4904.5434   2.698000E-6  9.881562E-15   qQ1e(16.5)      ...     ...
  7   0  17.5  17.5    1   1   f   e           ...   20068.503388          ...    5498.3522   2.237000E-6  8.327100E-15   qQ1e(17.5)      ...     ...
  7   0  18.5  18.5    1   1   f   e           ...   19895.575282          ...    6122.5173   1.823000E-6  6.904487E-15   qQ1e(18.5)      ...     ...
  7   0  19.5  19.5    1   1   f   e           ...   19713.129854          ...    6776.3162   1.449000E-6  5.590041E-15   qQ1e(19.5)      ...     ...
  7   0  20.5  20.5    1   1   f   e           ...   19521.157010          ...    7458.9942   1.117000E-6  4.394402E-15   qQ1e(20.5)      ...     ...
  7   0  21.5  21.5    1   1   f   e           ...   19319.638294          ...    8169.7657   8.272000E-7  3.322541E-15   qQ1e(21.5)      ...     ...
  7   0  22.5  22.5    1   1   f   e           ...   19108.545713          ...    8907.8157   5.834000E-7  2.395350E-15   qQ1e(22.5)      ...     ...
  7   0  23.5  23.5    1   1   f   e           ...   18887.840485          ...    9672.3018   3.881000E-7  1.630935E-15   qQ1e(23.5)      ...     ...
  7   0  24.5  24.5    1   1   f   e           ...   18657.471733          ...   10462.3552   2.416000E-7  1.040517E-15   qQ1e(24.5)      ...     ...
  7   0   1.5   1.5    1   2   f   e           ...   21348.734976          ...     187.4928   7.810000E-6  2.569002E-14   pQ12e(1.5)      ...     ...
  7   0   2.5   2.5    1   2   f   e           ...   21310.406298          ...     288.7720   7.703000E-6  2.542929E-14   pQ12e(2.5)      ...     ...
  7   0   3.5   3.5    1   2   f   e           ...   21258.387360          ...     429.2790   6.761000E-6  2.242890E-14   pQ12e(3.5)      ...     ...
  7   0   4.5   4.5    1   2   f   e           ...   21193.680724          ...     608.1986   5.760000E-6  1.922505E-14   pQ12e(4.5)      ...     ...
  7   0   5.5   5.5    1   2   f   e           ...   21117.108948          ...     824.8165   4.880000E-6  1.640622E-14   pQ12e(5.5)      ...     ...
  7   0   6.5   6.5    1   2   f   e           ...   21029.309861          ...    1078.5098   4.152000E-6  1.407554E-14   pQ12e(6.5)      ...     ...
  7   0   7.5   7.5    1   2   f   e           ...   20930.769736          ...    1368.7161   3.560000E-6  1.218253E-14   pQ12e(7.5)      ...     ...
  7   0   8.5   8.5    1   2   f   e           ...   20821.861187          ...    1694.9028   3.079000E-6  1.064703E-14   pQ12e(8.5)      ...     ...
  7   0   9.5   9.5    1   2   f   e           ...   20702.874579          ...    2056.5457   2.684000E-6  9.388127E-15   pQ12e(9.5)      ...     ...
  7   0  10.5  10.5    1   2   f   e           ...   20574.041262          ...    2453.1135   2.356000E-6  8.344375E-15  pQ12e(10.5)      ...     ...
  7   0  11.5  11.5    1   2   f   e           ...   20435.549921          ...    2884.0581   2.078000E-6  7.459859E-15  pQ12e(11.5)      ...     ...
  7   0  12.5  12.5    1   2   f   e           ...   20287.557802          ...    3348.8086   1.838000E-6  6.694894E-15  pQ12e(12.5)      ...     ...
  7   0  13.5  13.5    1   2   f   e           ...   20130.198312          ...    3846.7670   1.628000E-6  6.023044E-15  pQ12e(13.5)      ...     ...
  7   0  14.5  14.5    1   2   f   e           ...   19963.586085          ...    4377.3068   1.438000E-6  5.409281E-15  pQ12e(14.5)      ...     ...
  7   0  15.5  15.5    1   2   f   e           ...   19787.820301          ...    4939.7714   1.265000E-6  4.843422E-15  pQ12e(15.5)      ...     ...
  7   0  16.5  16.5    1   2   f   e           ...   19602.986769          ...    5533.4736   1.105000E-6  4.310975E-15  pQ12e(16.5)      ...     ...
  7   0  17.5  17.5    1   2   f   e           ...   19409.159142          ...    6157.6965   9.547000E-7  3.799367E-15  pQ12e(17.5)      ...     ...
  7   0  18.5  18.5    1   2   f   e           ...   19206.399501          ...    6811.6931   8.138000E-7  3.307376E-15  pQ12e(18.5)      ...     ...
  7   0  19.5  19.5    1   2   f   e           ...   18994.758488          ...    7494.6876   6.818000E-7  2.833004E-15  pQ12e(19.5)      ...     ...
  7   0  20.5  20.5    1   2   f   e           ...   18774.275080          ...    8205.8762   5.595000E-7  2.379751E-15  pQ12e(20.5)      ...     ...
  7   0  21.5  21.5    1   2   f   e           ...   18544.976111          ...    8944.4278   4.485000E-7  1.955094E-15  pQ12e(21.5)      ...     ...
  7   0  22.5  22.5    1   2   f   e           ...   18306.875574          ...    9709.4858   3.502000E-7  1.566554E-15  pQ12e(22.5)      ...     ...
  7   0  23.5  23.5    1   2   f   e           ...   18059.973754          ...   10500.1685   2.664000E-7  1.224497E-15  pQ12e(23.5)      ...     ...
  7   0  24.5  24.5    1   2   f   e           ...   17804.256219          ...   11315.5707   1.980000E-7  9.364299E-16  pQ12e(24.5)      ...     ...
  7   0   1.5   1.5    2   1   f   e           ...   21710.676747          ...       0.0000   9.675000E-7  3.077244E-15   rQ21e(1.5)      ...     ...
  7   0   2.5   2.5    2   1   f   e           ...   21700.198516          ...      83.7233   9.315000E-7  2.965604E-15   rQ21e(2.5)      ...     ...
  7   0   3.5   3.5    2   1   f   e           ...   21683.858843          ...     201.9313   7.829000E-7  2.496266E-15   rQ21e(3.5)      ...     ...
  7   0   4.5   4.5    2   1   f   e           ...   21660.677432          ...     355.1203   6.229000E-7  1.990362E-15   rQ21e(4.5)      ...     ...
  7   0   5.5   5.5    2   1   f   e           ...   21629.859635          ...     543.5955   4.795000E-7  1.536523E-15   rQ21e(5.5)      ...     ...
  7   0   6.5   6.5    2   1   f   e           ...   21590.800637          ...     767.4816   3.599000E-7  1.157450E-15   rQ21e(6.5)      ...     ...
  7   0   7.5   7.5    2   1   f   e           ...   21543.051622          ...    1026.7552   2.637000E-7  8.518310E-16   rQ21e(7.5)      ...     ...
  7   0   8.5   8.5    2   1   f   e           ...   21486.281096          ...    1321.2760   1.880000E-7  6.105104E-16   rQ21e(8.5)      ...     ...
  7   0   9.5   9.5    2   1   f   e           ...   21420.242570          ...    1650.8104   1.292000E-7  4.221546E-16   rQ21e(9.5)      ...     ...
  7   0  10.5  10.5    2   1   f   e           ...   21344.750300          ...    2015.0483   8.430000E-8  2.773979E-16  rQ21e(10.5)      ...     ...
  7   0  11.5  11.5    2   1   f   e           ...   21259.661782          ...    2413.6144   5.064000E-8  1.679727E-16  rQ21e(11.5)      ...     ...
  7   0  12.5  12.5    2   1   f   e           ...   21164.865258          ...    2846.0767   2.638000E-8  8.828797E-17  rQ21e(12.5)      ...     ...
  7   0  13.5  13.5    2   1   f   e           ...   21060.270715          ...    3311.9519   1.029000E-8  3.478125E-17  rQ21e(13.5)      ...     ...
  7   0  14.5  14.5    2   1   f   e           ...   20945.803297          ...    3810.7104   1.690000E-9  5.774979E-18  rQ21e(14.5)      ...     ...
  7   0  15.5  15.5    2   1   f   e           ...   20821.398348          ...    4341.7788  3.800000E-10  1.314079E-18  rQ21e(15.5)      ...     ...
  7   0  16.5  16.5    2   1   f   e           ...   20686.997564          ...    4904.5434   6.574000E-9  2.302992E-17  rQ21e(16.5)      ...     ...
  7   0  17.5  17.5    2   1   f   e           ...   20542.545892          ...    5498.3522   2.078000E-8  7.382352E-17  rQ21e(17.5)      ...     ...
  7   0  18.5  18.5    2   1   f   e           ...   20387.988944          ...    6122.5173   4.368000E-8  1.575403E-16  rQ21e(18.5)      ...     ...
  7   0  19.5  19.5    2   1   f   e           ...   20223.270741          ...    6776.3162   7.588000E-8  2.781521E-16  rQ21e(19.5)      ...     ...
  7   0  20.5  20.5    2   1   f   e           ...   20048.331695          ...    7458.9942   1.177000E-7  4.390134E-16  rQ21e(20.5)      ...     ...
  7   0  21.5  21.5    2   1   f   e           ...   19863.106716          ...    8169.7657   1.688000E-7  6.414102E-16  rQ21e(21.5)      ...     ...
  7   0  22.5  22.5    2   1   f   e           ...   19667.523418          ...    8907.8157   2.278000E-7  8.829012E-16  rQ21e(22.5)      ...     ...
  7   0  23.5  23.5    2   1   f   e           ...   19461.500354          ...    9672.3018   2.918000E-7  1.155022E-15  rQ21e(23.5)      ...     ...
  7   0  24.5  24.5    2   1   f   e           ...   19244.945254          ...   10462.3552   3.566000E-7  1.443463E-15  rQ21e(24.5)      ...     ...
  7   0   0.5   0.5    2   2   f   e           ...   21540.199664          ...     126.2923   1.895000E-4  6.123046E-13    qQ2e(0.5)      ...     ...
  7   0   1.5   1.5    2   2   f   e           ...   21523.183914          ...     187.4928   4.178000E-5  1.352113E-13    qQ2e(1.5)      ...     ...
  7   0   2.5   2.5    2   2   f   e           ...   21495.149855          ...     288.7720   2.040000E-5  6.619222E-14    qQ2e(2.5)      ...     ...
  7   0   3.5   3.5    2   2   f   e           ...   21456.511159          ...     429.2790   1.302000E-5  4.239850E-14    qQ2e(3.5)      ...     ...
  7   0   4.5   4.5    2   2   f   e           ...   21407.599132          ...     608.1986   9.459000E-6  3.094333E-14    qQ2e(4.5)      ...     ...
  7   0   5.5   5.5    2   2   f   e           ...   21348.638675          ...     824.8165   7.389000E-6  2.430541E-14    qQ2e(5.5)      ...     ...
  7   0   6.5   6.5    2   2   f   e           ...   21279.772386          ...    1078.5098   6.035000E-6  1.998026E-14    qQ2e(6.5)      ...     ...
  7   0   7.5   7.5    2   2   f   e           ...   21201.090751          ...    1368.7161   5.076000E-6  1.693023E-14    qQ2e(7.5)      ...     ...
  7   0   8.5   8.5    2   2   f   e           ...   21112.654334          ...    1694.9028   4.357000E-6  1.465412E-14    qQ2e(8.5)      ...     ...
  7   0   9.5   9.5    2   2   f   e           ...   21014.507334          ...    2056.5457   3.793000E-6  1.287663E-14    qQ2e(9.5)      ...     ...
  7   0  10.5  10.5    2   2   f   e           ...   20906.685106          ...    2453.1135   3.334000E-6  1.143544E-14   qQ2e(10.5)      ...     ...
  7   0  11.5  11.5    2   2   f   e           ...   20789.218041          ...    2884.0581   2.947000E-6  1.022260E-14   qQ2e(11.5)      ...     ...
  7   0  12.5  12.5    2   2   f   e           ...   20662.133343          ...    3348.8086   2.611000E-6  9.168838E-15   qQ2e(12.5)      ...     ...
  7   0  13.5  13.5    2   2   f   e           ...   20525.455624          ...    3846.7670   2.309000E-6  8.216674E-15   qQ2e(13.5)      ...     ...
  7   0  14.5  14.5    2   2   f   e           ...   20379.206828          ...    4377.3068   2.033000E-6  7.338724E-15   qQ2e(14.5)      ...     ...
  7   0  15.5  15.5    2   2   f   e           ...   20223.405748          ...    4939.7714   1.773000E-6  6.499170E-15   qQ2e(15.5)      ...     ...
  7   0  16.5  16.5    2   2   f   e           ...   20058.067302          ...    5533.4736   1.526000E-6  5.686357E-15   qQ2e(16.5)      ...     ...
  7   0  17.5  17.5    2   2   f   e           ...   19883.201646          ...    6157.6965   1.291000E-6  4.895661E-15   qQ2e(17.5)      ...     ...
  7   0  18.5  18.5    2   2   f   e           ...   19698.813163          ...    6811.6931   1.067000E-6  4.122323E-15   qQ2e(18.5)      ...     ...
  7   0  19.5  19.5    2   2   f   e           ...   19504.899375          ...    7494.6876   8.580000E-7  3.381097E-15   qQ2e(19.5)      ...     ...
  7   0  20.5  20.5    2   2   f   e           ...   19301.449766          ...    8205.8762   6.667000E-7  2.682924E-15   qQ2e(20.5)      ...     ...
  7   0  21.5  21.5    2   2   f   e           ...   19088.444533          ...    8944.4278   4.981000E-7  2.049431E-15   qQ2e(21.5)      ...     ...
  7   0  22.5  22.5    2   2   f   e           ...   18865.853279          ...    9709.4858   3.563000E-7  1.500793E-15   qQ2e(22.5)      ...     ...
  7   0  23.5  23.5    2   2   f   e           ...   18633.633624          ...   10500.1685   2.441000E-7  1.053975E-15   qQ2e(23.5)      ...     ...
  7   0  24.5  24.5    2   2   f   e           ...   18391.729741          ...   11315.5707   1.618000E-7  7.171188E-16   qQ2e(24.5)      ...     ...
  7   0   1.5   2.5    1   1   f   f           ...   21452.303232          ...      83.9246   2.698000E-4  5.859500E-13    pP1f(2.5)      ...     ...
  7   0   2.5   3.5    1   1   f   f           ...   21396.798660          ...     202.3796   3.427000E-4  8.416577E-13    pP1f(3.5)      ...     ...
  7   0   3.5   4.5    1   1   f   f           ...   21331.751404          ...     355.9150   3.836000E-4  1.011052E-12    pP1f(4.5)      ...     ...
  7   0   4.5   5.5    1   1   f   f           ...   21257.049969          ...     544.8294   4.157000E-4  1.149345E-12    pP1f(5.5)      ...     ...
  7   0   5.5   6.5    1   1   f   f           ...   21172.684967          ...     769.2405   4.446000E-4  1.274467E-12    pP1f(6.5)      ...     ...
  7   0   6.5   7.5    1   1   f   f           ...   21078.701119          ...    1029.1186   4.720000E-4  1.393542E-12    pP1f(7.5)      ...     ...
  7   0   7.5   8.5    1   1   f   f           ...   20975.167823          ...    1324.3180   4.985000E-4  1.509939E-12    pP1f(8.5)      ...     ...
  7   0   8.5   9.5    1   1   f   f           ...   20862.163820          ...    1654.6001   5.240000E-4  1.624474E-12    pP1f(9.5)      ...     ...
  7   0   9.5  10.5    1   1   f   f           ...   20739.769921          ...    2019.6503   5.482000E-4  1.736986E-12   pP1f(10.5)      ...     ...
  7   0  10.5  11.5    1   1   f   f           ...   20608.065766          ...    2419.0890   5.706000E-4  1.846403E-12   pP1f(11.5)      ...     ...
  7   0  11.5  12.5    1   1   f   f           ...   20467.128389          ...    2852.4797   5.905000E-4  1.950750E-12   pP1f(12.5)      ...     ...
  7   0  12.5  13.5    1   1   f   f           ...   20317.031511          ...    3319.3349   6.068000E-4  2.046436E-12   pP1f(13.5)      ...     ...
  7   0  13.5  14.5    1   1   f   f           ...   20157.845072          ...    3819.1203   6.185000E-4  2.129835E-12   pP1f(14.5)      ...     ...
  7   0  14.5  15.5    1   1   f   f           ...   19989.634772          ...    4351.2582   6.244000E-4  2.196252E-12   pP1f(15.5)      ...     ...
  7   0  15.5  16.5    1   1   f   f           ...   19812.461545          ...    4915.1301   6.231000E-4  2.239802E-12   pP1f(16.5)      ...     ...
  7   0  16.5  17.5    1   1   f   f           ...   19626.380934          ...    5510.0795   6.134000E-4  2.254745E-12   pP1f(17.5)      ...     ...
  7   0  17.5  18.5    1   1   f   f           ...   19431.442364          ...    6135.4133   5.941000E-4  2.234735E-12   pP1f(18.5)      ...     ...
  7   0  18.5  19.5    1   1   f   f           ...   19227.688322          ...    6790.4043   5.648000E-4  2.175815E-12   pP1f(19.5)      ...     ...
  7   0  19.5  20.5    1   1   f   f           ...   19015.153444          ...    7474.2926   5.253000E-4  2.074322E-12   pP1f(20.5)      ...     ...
  7   0  20.5  21.5    1   1   f   f           ...   18793.863525          ...    8186.2877   4.765000E-4  1.930568E-12   pP1f(21.5)      ...     ...
  7   0  21.5  22.5    1   1   f   f           ...   18563.834450          ...    8925.5695   4.205000E-4  1.749779E-12   pP1f(22.5)      ...     ...
  7   0  22.5  23.5    1   1   f   f           ...   18325.071053          ...    9691.2903   3.601000E-4  1.540658E-12   pP1f(23.5)      ...     ...
  7   0  23.5  24.5    1   1   f   f           ...   18077.565911          ...   10482.5763   2.990000E-4  1.316801E-12   pP1f(24.5)      ...     ...
  7   0  24.5  25.5    1   1   f   f           ...   17821.298054          ...   11298.5288   2.415000E-4  1.096132E-12   pP1f(25.5)      ...     ...
  7   0   2.5   1.5    1   1   f   f           ...   21599.122682          ...       0.0556   1.259000E-4  6.068796E-13    rR1f(1.5)      ...     ...
  7   0   3.5   2.5    1   1   f   f           ...   21603.741808          ...      83.9246   1.540000E-4  6.595675E-13    rR1f(2.5)      ...     ...
  7   0   4.5   3.5    1   1   f   f           ...   21599.499728          ...     202.3796   1.564000E-4  6.282278E-13    rR1f(3.5)      ...     ...
  7   0   5.5   4.5    1   1   f   f           ...   21586.010441          ...     355.9150   1.492000E-4  5.760538E-13    rR1f(4.5)      ...     ...
  7   0   6.5   5.5    1   1   f   f           ...   21562.990326          ...     544.8294   1.378000E-4  5.183651E-13    rR1f(5.5)      ...     ...
  7   0   7.5   6.5    1   1   f   f           ...   21530.245341          ...     769.2405   1.245000E-4  4.601729E-13    rR1f(6.5)      ...     ...
  7   0   8.5   7.5    1   1   f   f           ...   21487.645369          ...    1029.1186   1.101000E-4  4.021795E-13    rR1f(7.5)      ...     ...
  7   0   9.5   8.5    1   1   f   f           ...   21435.102273          ...    1324.3180   9.540000E-5  3.458697E-13    rR1f(8.5)      ...     ...
  7   0  10.5   9.5    1   1   f   f           ...   21372.554613          ...    1654.6001   8.056000E-5  2.908419E-13    rR1f(9.5)      ...     ...
  7   0  11.5  10.5    1   1   f   f           ...   21299.957731          ...    2019.6503   6.583000E-5  2.373082E-13   rR1f(10.5)      ...     ...
  7   0  12.5  11.5    1   1   f   f           ...   21217.277401          ...    2419.0890   5.141000E-5  1.854762E-13   rR1f(11.5)      ...     ...
  7   0  13.5  12.5    1   1   f   f           ...   21124.485677          ...    2852.4797   3.757000E-5  1.359288E-13   rR1f(12.5)      ...     ...
  7   0  14.5  13.5    1   1   f   f           ...   21021.558054          ...    3319.3349   2.474000E-5  8.992716E-14   rR1f(13.5)      ...     ...
  7   0  15.5  14.5    1   1   f   f           ...   20908.471384          ...    3819.1203   1.354000E-5  4.952911E-14   rR1f(14.5)      ...     ...
  7   0  16.5  15.5    1   1   f   f           ...   20785.202240          ...    4351.2582   4.950000E-6  1.825086E-14   rR1f(15.5)      ...     ...
  7   0  17.5  16.5    1   1   f   f           ...   20651.725510          ...    4915.1301   3.403000E-7  1.266574E-15   rR1f(16.5)      ...     ...
  7   0  18.5  17.5    1   1   f   f           ...   20508.013122          ...    5510.0795   1.605000E-6  6.039023E-15   rR1f(17.5)      ...     ...
  7   0  19.5  18.5    1   1   f   f           ...   20354.032825          ...    6135.4133   1.118000E-5  4.258680E-14   rR1f(18.5)      ...     ...
  7   0  20.5  19.5    1   1   f   f           ...   20189.746977          ...    6790.4043   3.199000E-5  1.235377E-13   rR1f(19.5)      ...     ...
  7   0  21.5  20.5    1   1   f   f           ...   20015.111315          ...    7474.2926   6.724000E-5  2.636166E-13   rR1f(20.5)      ...     ...
  7   0  22.5  21.5    1   1   f   f           ...   19830.073688          ...    8186.2877   1.199000E-4  4.778960E-13   rR1f(21.5)      ...     ...
  7   0  23.5  22.5    1   1   f   f           ...   19634.572745          ...    8925.5695   1.922000E-4  7.799228E-13   rR1f(22.5)      ...     ...
  7   0  24.5  23.5    1   1   f   f           ...   19428.536555          ...    9691.2903   2.844000E-4  1.176619E-12   rR1f(23.5)      ...     ...
  7   0   1.5   2.5    1   2   f   f           ...   21247.183143          ...     289.0447   3.410000E-6  7.549499E-15   oP12f(2.5)      ...     ...
  7   0   2.5   3.5    1   2   f   f           ...   21169.715419          ...     429.4629   4.745000E-6  1.190488E-14   oP12f(3.5)      ...     ...
  7   0   3.5   4.5    1   2   f   f           ...   21079.472001          ...     608.1944   5.090000E-6  1.373871E-14   oP12f(4.5)      ...     ...
  7   0   4.5   5.5    1   2   f   f           ...   20977.347817          ...     824.5315   4.946000E-6  1.404202E-14   oP12f(5.5)      ...     ...
  7   0   5.5   6.5    1   2   f   f           ...   20864.066841          ...    1077.8586   4.590000E-6  1.354958E-14   oP12f(6.5)      ...     ...
  7   0   6.5   7.5    1   2   f   f           ...   20740.200524          ...    1367.6192   4.167000E-6  1.270760E-14   oP12f(7.5)      ...     ...
  7   0   7.5   8.5    1   2   f   f           ...   20606.199366          ...    1693.2864   3.746000E-6  1.175648E-14   oP12f(8.5)      ...     ...
  7   0   8.5   9.5    1   2   f   f           ...   20462.423008          ...    2054.3409   3.354000E-6  1.080810E-14   oP12f(9.5)      ...     ...
  7   0   9.5  10.5    1   2   f   f           ...   20309.164271          ...    2450.2560   2.998000E-6  9.906325E-15  oP12f(10.5)      ...     ...
  7   0  10.5  11.5    1   2   f   f           ...   20146.666937          ...    2880.4878   2.678000E-6  9.067203E-15  oP12f(11.5)      ...     ...
  7   0  11.5  12.5    1   2   f   f           ...   19975.138352          ...    3344.4697   2.389000E-6  8.285757E-15  oP12f(12.5)      ...     ...
  7   0  12.5  13.5    1   2   f   f           ...   19794.758169          ...    3841.6082   2.124000E-6  7.546180E-15  oP12f(13.5)      ...     ...
  7   0  13.5  14.5    1   2   f   f           ...   19605.684292          ...    4371.2811   1.878000E-6  6.836378E-15  oP12f(14.5)      ...     ...
  7   0  14.5  15.5    1   2   f   f           ...   19408.056862          ...    4932.8361   1.648000E-6  6.149249E-15  oP12f(15.5)      ...     ...
  7   0  15.5  16.5    1   2   f   f           ...   19202.000825          ...    5525.5908   1.429000E-6  5.468498E-15  oP12f(16.5)      ...     ...
  7   0  16.5  17.5    1   2   f   f           ...   18987.627527          ...    6148.8329   1.221000E-6  4.795219E-15  oP12f(17.5)      ...     ...
  7   0  17.5  18.5    1   2   f   f           ...   18765.035581          ...    6801.8200   1.024000E-6  4.130264E-15  oP12f(18.5)      ...     ...
  7   0  18.5  19.5    1   2   f   f           ...   18534.311225          ...    7483.7814   8.388000E-7  3.477658E-15  oP12f(19.5)      ...     ...
  7   0  19.5  20.5    1   2   f   f           ...   18295.528285          ...    8193.9178   6.684000E-7  2.851117E-15  oP12f(20.5)      ...     ...
  7   0  20.5  21.5    1   2   f   f           ...   18048.747852          ...    8931.4034   5.164000E-7  2.268540E-15  oP12f(21.5)      ...     ...
  7   0  21.5  22.5    1   2   f   f           ...   17794.017732          ...    9695.3862   3.862000E-7  1.749109E-15  oP12f(22.5)      ...     ...
  7   0  22.5  23.5    1   2   f   f           ...   17531.371713          ...   10484.9897   2.804000E-7  1.310752E-15  oP12f(23.5)      ...     ...
  7   0  23.5  24.5    1   2   f   f           ...   17260.828681          ...   11299.3136   2.002000E-7  9.670964E-16  oP12f(24.5)      ...     ...
  7   0  24.5  25.5    1   2   f   f           ...   16982.391611          ...   12137.4353   1.449000E-7  7.242610E-16  oP12f(25.5)      ...     ...
  7   0   1.5   0.5    1   2   f   f           ...   21409.777561          ...     126.4502   5.074000E-6  3.319051E-14   qR12f(0.5)      ...     ...
  7   0   2.5   1.5    1   2   f   f           ...   21411.425144          ...     187.7531   1.930000E-6  9.467061E-15   qR12f(1.5)      ...     ...
  7   0   3.5   2.5    1   2   f   f           ...   21398.621719          ...     289.0447   6.982000E-7  3.047928E-15   qR12f(2.5)      ...     ...
  7   0   4.5   3.5    1   2   f   f           ...   21372.416487          ...     429.4629   2.245000E-7  9.210365E-16   qR12f(3.5)      ...     ...
  7   0   5.5   4.5    1   2   f   f           ...   21333.731038          ...     608.1944   5.967000E-8  2.358639E-16   qR12f(4.5)      ...     ...
  7   0   6.5   5.5    1   2   f   f           ...   21283.288173          ...     824.5315   1.091000E-8  4.212616E-17   qR12f(5.5)      ...     ...
  7   0   7.5   6.5    1   2   f   f           ...   21221.627215          ...    1077.8586  5.980000E-10  2.275063E-18   qR12f(6.5)      ...     ...
  7   0   8.5   7.5    1   2   f   f           ...   21149.144774          ...    1367.6192  2.500000E-10  9.426808E-19   qR12f(7.5)      ...     ...
  7   0   9.5   8.5    1   2   f   f           ...   21066.133816          ...    1693.2864  8.530000E-10  3.201803E-18   qR12f(8.5)      ...     ...
  7   0  10.5   9.5    1   2   f   f           ...   20972.813801          ...    2054.3409  5.700000E-10  2.137036E-18   qR12f(9.5)      ...     ...
  7   0  11.5  10.5    1   2   f   f           ...   20869.352082          ...    2450.2560  2.300000E-11  8.636867E-20  qR12f(10.5)      ...     ...
  7   0  12.5  11.5    1   2   f   f           ...   20755.878572          ...    2880.4878  6.300000E-10  2.375080E-18  qR12f(11.5)      ...     ...
  7   0  13.5  12.5    1   2   f   f           ...   20632.495641          ...    3344.4697   4.119000E-9  1.562179E-17  qR12f(12.5)      ...     ...
  7   0  14.5  13.5    1   2   f   f           ...   20499.284711          ...    3841.6082   1.245000E-8  4.758969E-17  qR12f(13.5)      ...     ...
  7   0  15.5  14.5    1   2   f   f           ...   20356.310605          ...    4371.2811   2.787000E-8  1.075537E-16  qR12f(14.5)      ...     ...
  7   0  16.5  15.5    1   2   f   f           ...   20203.624330          ...    4932.8361   5.295000E-8  2.066303E-16  qR12f(15.5)      ...     ...
  7   0  17.5  16.5    1   2   f   f           ...   20041.264789          ...    5525.5908   9.052000E-8  3.577467E-16  qR12f(16.5)      ...     ...
  7   0  18.5  17.5    1   2   f   f           ...   19869.259714          ...    6148.8329   1.435000E-7  5.752112E-16  qR12f(17.5)      ...     ...
  7   0  19.5  18.5    1   2   f   f           ...   19687.626043          ...    6801.8200   2.145000E-7  8.733227E-16  qR12f(18.5)      ...     ...
  7   0  20.5  19.5    1   2   f   f           ...   19496.369881          ...    7483.7814   3.051000E-7  1.263519E-15  qR12f(19.5)      ...     ...
  7   0  21.5  20.5    1   2   f   f           ...   19295.486155          ...    8193.9178   4.153000E-7  1.751909E-15  qR12f(20.5)      ...     ...
  7   0  22.5  21.5    1   2   f   f           ...   19084.958014          ...    8931.4034   5.420000E-7  2.332275E-15  qR12f(21.5)      ...     ...
  7   0  23.5  22.5    1   2   f   f           ...   18864.756027          ...    9695.3862   6.784000E-7  2.982116E-15  qR12f(22.5)      ...     ...
  7   0  24.5  23.5    1   2   f   f           ...   18634.837214          ...   10484.9897   8.137000E-7  3.659314E-15  qR12f(23.5)      ...     ...
  7   0   0.5   1.5    2   1   f   f           ...   21666.436388          ...       0.0556   8.548000E-6  1.364952E-14   qP21f(1.5)      ...     ...
  7   0   1.5   2.5    2   1   f   f           ...   21626.752170          ...      83.9246   7.043000E-6  1.505018E-14   qP21f(2.5)      ...     ...
  7   0   2.5   3.5    2   1   f   f           ...   21581.542217          ...     202.3796   6.419000E-6  1.549606E-14   qP21f(3.5)      ...     ...
  7   0   3.5   4.5    2   1   f   f           ...   21529.875203          ...     355.9150   5.798000E-6  1.500178E-14   qP21f(4.5)      ...     ...
  7   0   4.5   5.5    2   1   f   f           ...   21470.968378          ...     544.8294   5.159000E-6  1.398102E-14   qP21f(5.5)      ...     ...
  7   0   5.5   6.5    2   1   f   f           ...   21404.214694          ...     769.2405   4.554000E-6  1.277337E-14   qP21f(6.5)      ...     ...
  7   0   6.5   7.5    2   1   f   f           ...   21329.163644          ...    1029.1186   4.017000E-6  1.158297E-14   qP21f(7.5)      ...     ...
  7   0   7.5   8.5    2   1   f   f           ...   21245.488838          ...    1324.3180   3.558000E-6  1.050456E-14   qP21f(8.5)      ...     ...
  7   0   8.5   9.5    2   1   f   f           ...   21152.956966          ...    1654.6001   3.171000E-6  9.562123E-15   qP21f(9.5)      ...     ...
  7   0   9.5  10.5    2   1   f   f           ...   21051.402675          ...    2019.6503   2.848000E-6  8.758767E-15  qP21f(10.5)      ...     ...
  7   0  10.5  11.5    2   1   f   f           ...   20940.709610          ...    2419.0890   2.578000E-6  8.079218E-15  qP21f(11.5)      ...     ...
  7   0  11.5  12.5    2   1   f   f           ...   20820.796509          ...    2852.4797   2.350000E-6  7.501858E-15  qP21f(12.5)      ...     ...
  7   0  12.5  13.5    2   1   f   f           ...   20691.607051          ...    3319.3349   2.157000E-6  7.013499E-15  qP21f(13.5)      ...     ...
  7   0  13.5  14.5    2   1   f   f           ...   20553.102384          ...    3819.1203   1.990000E-6  6.591630E-15  qP21f(14.5)      ...     ...
  7   0  14.5  15.5    2   1   f   f           ...   20405.255515          ...    4351.2582   1.843000E-6  6.221144E-15  qP21f(15.5)      ...     ...
  7   0  15.5  16.5    2   1   f   f           ...   20248.046992          ...    4915.1301   1.709000E-6  5.881723E-15  qP21f(16.5)      ...     ...
  7   0  16.5  17.5    2   1   f   f           ...   20081.461467          ...    5510.0795   1.585000E-6  5.565098E-15  qP21f(17.5)      ...     ...
  7   0  17.5  18.5    2   1   f   f           ...   19905.484868          ...    6135.4133   1.465000E-6  5.251323E-15  qP21f(18.5)      ...     ...
  7   0  18.5  19.5    2   1   f   f           ...   19720.101984          ...    6790.4043   1.346000E-6  4.929559E-15  qP21f(19.5)      ...     ...
  7   0  19.5  20.5    2   1   f   f           ...   19525.294331          ...    7474.2926   1.224000E-6  4.584106E-15  qP21f(20.5)      ...     ...
  7   0  20.5  21.5    2   1   f   f           ...   19321.038210          ...    8186.2877   1.097000E-6  4.205330E-15  qP21f(21.5)      ...     ...
  7   0  21.5  22.5    2   1   f   f           ...   19107.302871          ...    8925.5695   9.647000E-7  3.789187E-15  qP21f(22.5)      ...     ...
  7   0  22.5  23.5    2   1   f   f           ...   18884.048759          ...    9691.2903   8.269000E-7  3.331479E-15  qP21f(23.5)      ...     ...
  7   0  23.5  24.5    2   1   f   f           ...   18651.225780          ...   10482.5763   6.865000E-7  2.840238E-15  qP21f(24.5)      ...     ...
  7   0  24.5  25.5    2   1   f   f           ...   18408.771576          ...   11298.5288   5.480000E-7  2.331070E-15  qP21f(25.5)      ...     ...
  7   0   2.5   1.5    2   1   f   f           ...   21783.866239          ...       0.0556   1.858000E-8  8.804907E-17   sR21f(1.5)      ...     ...
  7   0   3.5   2.5    2   1   f   f           ...   21801.865607          ...      83.9246   1.144000E-7  4.810998E-16   sR21f(2.5)      ...     ...
  7   0   4.5   3.5    2   1   f   f           ...   21813.418136          ...     202.3796   2.308000E-7  9.089837E-16   sR21f(3.5)      ...     ...
  7   0   5.5   4.5    2   1   f   f           ...   21817.540168          ...     355.9150   3.131000E-7  1.183343E-15   sR21f(4.5)      ...     ...
  7   0   6.5   5.5    2   1   f   f           ...   21813.452851          ...     544.8294   3.502000E-7  1.287277E-15   sR21f(5.5)      ...     ...
  7   0   7.5   6.5    2   1   f   f           ...   21800.566356          ...     769.2405   3.521000E-7  1.269346E-15   sR21f(6.5)      ...     ...
  7   0   8.5   7.5    2   1   f   f           ...   21778.438516          ...    1029.1186   3.321000E-7  1.180934E-15   sR21f(7.5)      ...     ...
  7   0   9.5   8.5    2   1   f   f           ...   21746.735027          ...    1324.3180   3.009000E-7  1.059862E-15   sR21f(8.5)      ...     ...
  7   0  10.5   9.5    2   1   f   f           ...   21705.198457          ...    1654.6001   2.653000E-7  9.286673E-16   sR21f(9.5)      ...     ...
  7   0  11.5  10.5    2   1   f   f           ...   21653.625852          ...    2019.6503   2.294000E-7  8.001630E-16  sR21f(10.5)      ...     ...
  7   0  12.5  11.5    2   1   f   f           ...   21591.852942          ...    2419.0890   1.950000E-7  6.793204E-16  sR21f(11.5)      ...     ...
  7   0  13.5  12.5    2   1   f   f           ...   21519.742989          ...    2852.4797   1.631000E-7  5.686201E-16  sR21f(12.5)      ...     ...
  7   0  14.5  13.5    2   1   f   f           ...   21437.178796          ...    3319.3349   1.337000E-7  4.673230E-16  sR21f(13.5)      ...     ...
  7   0  15.5  14.5    2   1   f   f           ...   21344.056831          ...    3819.1203   1.067000E-7  3.745389E-16  sR21f(14.5)      ...     ...
  7   0  16.5  15.5    2   1   f   f           ...   21240.282773          ...    4351.2582   8.183000E-8  2.889207E-16  sR21f(15.5)      ...     ...
  7   0  17.5  16.5    2   1   f   f           ...   21125.768014          ...    4915.1301   5.891000E-8  2.095296E-16  sR21f(16.5)      ...     ...
  7   0  18.5  17.5    2   1   f   f           ...   21000.426783          ...    5510.0795   3.815000E-8  1.368917E-16  sR21f(17.5)      ...     ...
  7   0  19.5  18.5    2   1   f   f           ...   20864.173712          ...    6135.4133   2.024000E-8  7.337401E-17  sR21f(18.5)      ...     ...
  7   0  20.5  19.5    2   1   f   f           ...   20716.921662          ...    6790.4043   6.714000E-9  2.462510E-17  sR21f(19.5)      ...     ...
  7   0  21.5  20.5    2   1   f   f           ...   20558.579736          ...    7474.2926  1.590000E-10  5.908429E-19  sR21f(20.5)      ...     ...
  7   0  22.5  21.5    2   1   f   f           ...   20389.051393          ...    8186.2877   4.519000E-9  1.703771E-17  sR21f(21.5)      ...     ...
  7   0  23.5  22.5    2   1   f   f           ...   20208.232614          ...    8925.5695   2.517000E-8  9.642013E-17  sR21f(22.5)      ...     ...
  7   0  24.5  23.5    2   1   f   f           ...   20016.010076          ...    9691.2903   6.865000E-8  2.675913E-16  sR21f(23.5)      ...     ...
  7   0   0.5   1.5    2   2   f   f           ...   21478.738850          ...     187.7531   4.168000E-4  6.772327E-13    pP2f(1.5)      ...     ...
  7   0   1.5   2.5    2   2   f   f           ...   21421.632081          ...     289.0447   4.056000E-4  8.834039E-13    pP2f(2.5)      ...     ...
  7   0   2.5   3.5    2   2   f   f           ...   21354.458977          ...     429.4629   4.164000E-4  1.026721E-12    pP2f(3.5)      ...     ...
  7   0   3.5   4.5    2   2   f   f           ...   21277.595800          ...     608.1944   4.349000E-4  1.152105E-12    pP2f(4.5)      ...     ...
  7   0   4.5   5.5    2   2   f   f           ...   21191.266225          ...     824.5315   4.568000E-4  1.270834E-12    pP2f(5.5)      ...     ...
  7   0   5.5   6.5    2   2   f   f           ...   21095.596569          ...    1077.8586   4.804000E-4  1.387172E-12    pP2f(6.5)      ...     ...
  7   0   6.5   7.5    2   2   f   f           ...   20990.663049          ...    1367.6192   5.046000E-4  1.502314E-12    pP2f(7.5)      ...     ...
  7   0   7.5   8.5    2   2   f   f           ...   20876.520381          ...    1693.2864   5.287000E-4  1.616584E-12    pP2f(8.5)      ...     ...
  7   0   8.5   9.5    2   2   f   f           ...   20753.216155          ...    2054.3409   5.520000E-4  1.729293E-12    pP2f(9.5)      ...     ...
  7   0   9.5  10.5    2   2   f   f           ...   20620.797026          ...    2450.2560   5.738000E-4  1.839140E-12   pP2f(10.5)      ...     ...
  7   0  10.5  11.5    2   2   f   f           ...   20479.310781          ...    2880.4878   5.933000E-4  1.944074E-12   pP2f(11.5)      ...     ...
  7   0  11.5  12.5    2   2   f   f           ...   20328.806473          ...    3344.4697   6.095000E-4  2.041012E-12   pP2f(12.5)      ...     ...
  7   0  12.5  13.5    2   2   f   f           ...   20169.333709          ...    3841.6082   6.211000E-4  2.125453E-12   pP2f(13.5)      ...     ...
  7   0  13.5  14.5    2   2   f   f           ...   20000.941604          ...    4371.2811   6.269000E-4  2.192764E-12   pP2f(14.5)      ...     ...
  7   0  14.5  15.5    2   2   f   f           ...   19823.677604          ...    4932.8361   6.257000E-4  2.237828E-12   pP2f(15.5)      ...     ...
  7   0  15.5  16.5    2   2   f   f           ...   19637.586271          ...    5525.5908   6.160000E-4  2.253893E-12   pP2f(16.5)      ...     ...
  7   0  16.5  17.5    2   2   f   f           ...   19442.708060          ...    6148.8329   5.968000E-4  2.235370E-12   pP2f(17.5)      ...     ...
  7   0  17.5  18.5    2   2   f   f           ...   19239.078085          ...    6801.8200   5.674000E-4  2.177196E-12   pP2f(18.5)      ...     ...
  7   0  18.5  19.5    2   2   f   f           ...   19026.724887          ...    7483.7814   5.279000E-4  2.076849E-12   pP2f(19.5)      ...     ...
  7   0  19.5  20.5    2   2   f   f           ...   18805.669172          ...    8193.9178   4.791000E-4  1.934270E-12   pP2f(20.5)      ...     ...
  7   0  20.5  21.5    2   2   f   f           ...   18575.922537          ...    8931.4034   4.230000E-4  1.754260E-12   pP2f(21.5)      ...     ...
  7   0  21.5  22.5    2   2   f   f           ...   18337.486154          ...    9695.3862   3.624000E-4  1.545472E-12   pP2f(22.5)      ...     ...
  7   0  22.5  23.5    2   2   f   f           ...   18090.349419          ...   10484.9897   3.011000E-4  1.321877E-12   pP2f(23.5)      ...     ...
  7   0  23.5  24.5    2   2   f   f           ...   17834.488550          ...   11299.3136   2.432000E-4  1.100452E-12   pP2f(24.5)      ...     ...
  7   0  24.5  25.5    2   2   f   f           ...   17569.865133          ...   12137.4353   1.928000E-4  9.003152E-13   pP2f(25.5)      ...     ...
  7   0   1.5   0.5    2   2   f   f           ...   21584.226499          ...     126.4502   1.617000E-4  1.040698E-12    rR2f(0.5)      ...     ...
  7   0   2.5   1.5    2   2   f   f           ...   21596.168701          ...     187.7531   1.764000E-4  8.505389E-13    rR2f(1.5)      ...     ...
  7   0   3.5   2.5    2   2   f   f           ...   21596.745519          ...     289.0447   1.707000E-4  7.315658E-13    rR2f(2.5)      ...     ...
  7   0   4.5   3.5    2   2   f   f           ...   21586.334896          ...     429.4629   1.588000E-4  6.386463E-13    rR2f(3.5)      ...     ...
  7   0   5.5   4.5    2   2   f   f           ...   21565.260765          ...     608.1944   1.445000E-4  5.589815E-13    rR2f(4.5)      ...     ...
  7   0   6.5   5.5    2   2   f   f           ...   21533.750699          ...     824.5315   1.293000E-4  4.877123E-13    rR2f(5.5)      ...     ...
  7   0   7.5   6.5    2   2   f   f           ...   21491.948230          ...    1077.8586   1.138000E-4  4.221243E-13    rR2f(6.5)      ...     ...
  7   0   8.5   7.5    2   2   f   f           ...   21439.937921          ...    1367.6192   9.818000E-5  3.602353E-13    rR2f(7.5)      ...     ...
  7   0   9.5   8.5    2   2   f   f           ...   21377.766571          ...    1693.2864   8.273000E-5  3.015460E-13    rR2f(8.5)      ...     ...
  7   0  10.5   9.5    2   2   f   f           ...   21305.457645          ...    2054.3409   6.755000E-5  2.454110E-13    rR2f(9.5)      ...     ...
  7   0  11.5  10.5    2   2   f   f           ...   21223.020202          ...    2450.2560   5.279000E-5  1.916830E-13   rR2f(10.5)      ...     ...
  7   0  12.5  11.5    2   2   f   f           ...   21130.454112          ...    2880.4878   3.867000E-5  1.406619E-13   rR2f(11.5)      ...     ...
  7   0  13.5  12.5    2   2   f   f           ...   21027.752952          ...    3344.4697   2.558000E-5  9.340223E-14   rR2f(12.5)      ...     ...
  7   0  14.5  13.5    2   2   f   f           ...   20914.905454          ...    3841.6082   1.415000E-5  5.195958E-14   rR2f(13.5)      ...     ...
  7   0  15.5  14.5    2   2   f   f           ...   20791.896051          ...    4371.2811   5.316000E-6  1.966452E-14   rR2f(14.5)      ...     ...
  7   0  16.5  15.5    2   2   f   f           ...   20658.704863          ...    4932.8361   4.408000E-7  1.645213E-15   rR2f(15.5)      ...     ...
  7   0  17.5  16.5    2   2   f   f           ...   20515.307293          ...    5525.5908   1.407000E-6  5.306637E-15   rR2f(16.5)      ...     ...
  7   0  18.5  17.5    2   2   f   f           ...   20361.673376          ...    6148.8329   1.064000E-5  4.061192E-14   rR2f(17.5)      ...     ...
  7   0  19.5  18.5    2   2   f   f           ...   20197.766930          ...    6801.8200   3.107000E-5  1.201901E-13   rR2f(18.5)      ...     ...
  7   0  20.5  19.5    2   2   f   f           ...   20023.544566          ...    7483.7814   6.591000E-5  2.587715E-13   rR2f(19.5)      ...     ...
  7   0  21.5  20.5    2   2   f   f           ...   19838.954577          ...    8193.9178   1.182000E-4  4.716730E-13   rR2f(20.5)      ...     ...
  7   0  22.5  21.5    2   2   f   f           ...   19643.935720          ...    8931.4034   1.901000E-4  7.721257E-13   rR2f(21.5)      ...     ...
  7   0  23.5  22.5    2   2   f   f           ...   19438.415896          ...    9695.3862   2.820000E-4  1.167531E-12   rR2f(22.5)      ...     ...
  7   0  24.5  23.5    2   2   f   f           ...   19222.310736          ...   10484.9897   3.910000E-4  1.652540E-12   rR2f(23.5)      ...     ...
  7   1   1.5   2.5    1   1   e   e           ...   17886.995559          ...    3649.2042   3.510900E-3  1.096756E-11    pP1e(2.5)      ...     ...
  7   1   2.5   3.5    1   1   e   e           ...   17835.964509          ...    3763.1086   4.463600E-3  1.577652E-11    pP1e(3.5)      ...     ...
  7   1   3.5   4.5    1   1   e   e           ...   17776.790381          ...    3910.6335   4.980600E-3  1.890265E-11    pP1e(4.5)      ...     ...
  7   1   4.5   5.5    1   1   e   e           ...   17709.377421          ...    4092.0586   5.362000E-3  2.135978E-11    pP1e(5.5)      ...     ...
  7   1   5.5   6.5    1   1   e   e           ...   17633.721516          ...    4307.4978   5.682800E-3  2.348472E-11    pP1e(6.5)      ...     ...
  7   1   6.5   7.5    1   1   e   e           ...   17549.866947          ...    4556.9257   5.968800E-3  2.542173E-11    pP1e(7.5)      ...     ...
  7   1   7.5   8.5    1   1   e   e           ...   17457.879351          ...    4840.2047   6.231400E-3  2.724632E-11    pP1e(8.5)      ...     ...
  7   1   8.5   9.5    1   1   e   e           ...   17357.831582          ...    5157.1070   6.477700E-3  2.900883E-11    pP1e(9.5)      ...     ...
  7   1   9.5  10.5    1   1   e   e           ...   17249.797062          ...    5507.3297   6.714000E-3  3.075236E-11   pP1e(10.5)      ...     ...
  7   1  10.5  11.5    1   1   e   e           ...   17133.846894          ...    5890.5062   6.946300E-3  3.251719E-11   pP1e(11.5)      ...     ...
  7   1  11.5  12.5    1   1   e   e           ...   17010.048641          ...    6306.2140   7.181800E-3  3.434930E-11   pP1e(12.5)      ...     ...
  7   1  12.5  13.5    1   1   e   e           ...   16878.465768          ...    6753.9801   7.428400E-3  3.629965E-11   pP1e(13.5)      ...     ...
  7   1  13.5  14.5    1   1   e   e           ...   16739.157278          ...    7233.2855   7.695100E-3  3.842745E-11   pP1e(14.5)      ...     ...
  7   1  14.5  15.5    1   1   e   e           ...   16592.177341          ...    7743.5685   7.992000E-3  4.080165E-11   pP1e(15.5)      ...     ...
  7   1  15.5  16.5    1   1   e   e           ...   16437.574842          ...    8284.2271   8.329400E-3  4.349777E-11   pP1e(16.5)      ...     ...
  7   1  16.5  17.5    1   1   e   e           ...   16275.392832          ...    8854.6217   8.718200E-3  4.660130E-11   pP1e(17.5)      ...     ...
  7   1  17.5  18.5    1   1   e   e           ...   16105.667875          ...    9454.0766   9.168800E-3  5.020323E-11   pP1e(18.5)      ...     ...
  7   1  18.5  19.5    1   1   e   e           ...   15928.429298          ...   10081.8825   9.689800E-3  5.439391E-11   pP1e(19.5)      ...     ...
  7   1  19.5  20.5    1   1   e   e           ...   15743.698360          ...   10737.2974   1.028720E-2  5.925870E-11   pP1e(20.5)      ...     ...
  7   1  20.5  21.5    1   1   e   e           ...   15551.487343          ...   11419.5488   1.096220E-2  6.486467E-11   pP1e(21.5)      ...     ...
  7   1  21.5  22.5    1   1   e   e           ...   15351.798568          ...   12127.8348   1.170980E-2  7.124978E-11   pP1e(22.5)      ...     ...
  7   1  22.5  23.5    1   1   e   e           ...   15144.623354          ...   12861.3256   1.251620E-2  7.840249E-11   pP1e(23.5)      ...     ...
  7   1  23.5  24.5    1   1   e   e           ...   14929.940906          ...   13619.1650   1.335780E-2  8.624774E-11   pP1e(24.5)      ...     ...
  7   1  24.5  25.5    1   1   e   e           ...   14707.717146          ...   14400.4717   1.420040E-2  9.463122E-11   pP1e(25.5)      ...     ...
  7   1   2.5   1.5    1   1   e   e           ...   18030.601845          ...    3568.4713   1.513000E-3  1.046568E-11    rR1e(1.5)      ...     ...
  7   1   3.5   2.5    1   1   e   e           ...   18038.219715          ...    3649.2042   1.787100E-3  1.097888E-11    rR1e(2.5)      ...     ...
  7   1   4.5   3.5    1   1   e   e           ...   18038.327408          ...    3763.1086   1.734600E-3  9.990209E-12    rR1e(3.5)      ...     ...
  7   1   5.5   4.5    1   1   e   e           ...   18030.585799          ...    3910.6335   1.564000E-3  8.654781E-12    rR1e(4.5)      ...     ...
  7   1   6.5   5.5    1   1   e   e           ...   18014.734011          ...    4092.0586   1.347700E-3  7.263435E-12    rR1e(5.5)      ...     ...
  7   1   7.5   6.5    1   1   e   e           ...   17990.586264          ...    4307.4978   1.118600E-3  5.921529E-12    rR1e(6.5)      ...     ...
  7   1   8.5   7.5    1   1   e   e           ...   17958.012886          ...    4556.9257   8.944000E-4  4.677626E-12    rR1e(7.5)      ...     ...
  7   1   9.5   8.5    1   1   e   e           ...   17916.922012          ...    4840.2047   6.863000E-4  3.561250E-12    rR1e(8.5)      ...     ...
  7   1  10.5   9.5    1   1   e   e           ...   17867.246114          ...    5157.1070   5.013000E-4  2.589601E-12    rR1e(9.5)      ...     ...
  7   1  11.5  10.5    1   1   e   e           ...   17808.932956          ...    5507.3297   3.441000E-4  1.774415E-12   rR1e(10.5)      ...     ...
  7   1  12.5  11.5    1   1   e   e           ...   17741.939673          ...    5890.5062   2.173000E-4  1.121185E-12   rR1e(11.5)      ...     ...
  7   1  13.5  12.5    1   1   e   e           ...   17666.228842          ...    6306.2140   1.215000E-4  6.285372E-13   rR1e(12.5)      ...     ...
  7   1  14.5  13.5    1   1   e   e           ...   17581.765754          ...    6753.9801   5.567000E-5  2.892792E-13   rR1e(13.5)      ...     ...
  7   1  15.5  14.5    1   1   e   e           ...   17488.516419          ...    7233.2855   1.690000E-5  8.836234E-14   rR1e(14.5)      ...     ...
  7   1  16.5  15.5    1   1   e   e           ...   17386.445984          ...    7743.5685   1.061000E-6  5.590883E-15   rR1e(15.5)      ...     ...
  7   1  17.5  16.5    1   1   e   e           ...   17275.517387          ...    8284.2271   3.000000E-6  1.595660E-14   rR1e(16.5)      ...     ...
  7   1  18.5  17.5    1   1   e   e           ...   17155.690141          ...    8854.6217   1.714000E-5  9.215805E-14   rR1e(17.5)      ...     ...
  7   1  19.5  18.5    1   1   e   e           ...   17026.919168          ...    9454.0766   3.813000E-5  2.075529E-13   rR1e(18.5)      ...     ...
  7   1  20.5  19.5    1   1   e   e           ...   16889.153656          ...   10081.8825   6.160000E-5  3.399476E-13   rR1e(19.5)      ...     ...
  7   1  21.5  20.5    1   1   e   e           ...   16742.335895          ...   10737.2974   8.463000E-5  4.741911E-13   rR1e(20.5)      ...     ...
  7   1  22.5  21.5    1   1   e   e           ...   16586.400089          ...   11419.5488   1.062000E-4  6.050387E-13   rR1e(21.5)      ...     ...
  7   1  23.5  22.5    1   1   e   e           ...   16421.271121          ...   12127.8348   1.275000E-4  7.396696E-13   rR1e(22.5)      ...     ...
  7   1  24.5  23.5    1   1   e   e           ...   16246.863263          ...   12861.3256   1.516000E-4  8.969054E-13   rR1e(23.5)      ...     ...
  7   1   1.5   2.5    1   2   e   e           ...   17684.988740          ...    3851.2110   3.961000E-5  1.265790E-13   oP12e(2.5)      ...     ...
  7   1   2.5   3.5    1   2   e   e           ...   17612.987254          ...    3986.0859   5.412000E-5  1.961601E-13   oP12e(3.5)      ...     ...
  7   1   3.5   4.5    1   2   e   e           ...   17529.518909          ...    4157.9050   5.692000E-5  2.221635E-13   oP12e(4.5)      ...     ...
  7   1   4.5   5.5    1   2   e   e           ...   17435.448234          ...    4365.9878   5.416000E-5  2.225814E-13   oP12e(5.5)      ...     ...
  7   1   5.5   6.5    1   2   e   e           ...   17331.487079          ...    4609.7322   4.920000E-5  2.104769E-13   oP12e(6.5)      ...     ...
  7   1   6.5   7.5    1   2   e   e           ...   17218.203206          ...    4888.5894   4.377000E-5  1.936719E-13   oP12e(7.5)      ...     ...
  7   1   7.5   8.5    1   2   e   e           ...   17096.046609          ...    5202.0375   3.867000E-5  1.763145E-13   oP12e(8.5)      ...     ...
  7   1   8.5   9.5    1   2   e   e           ...   16965.377173          ...    5549.5614   3.420000E-5  1.603243E-13   oP12e(9.5)      ...     ...
  7   1   9.5  10.5    1   2   e   e           ...   16826.487746          ...    5930.6390   3.041000E-5  1.463843E-13  oP12e(10.5)      ...     ...
  7   1  10.5  11.5    1   2   e   e           ...   16679.621584          ...    6344.7315   2.729000E-5  1.348032E-13  oP12e(11.5)      ...     ...
  7   1  11.5  12.5    1   2   e   e           ...   16524.984909          ...    6791.2777   2.475000E-5  1.254263E-13  oP12e(12.5)      ...     ...
  7   1  12.5  13.5    1   2   e   e           ...   16362.755698          ...    7269.6902   2.273000E-5  1.181842E-13  oP12e(13.5)      ...     ...
  7   1  13.5  14.5    1   2   e   e           ...   16193.089716          ...    7779.3531   2.115000E-5  1.128614E-13  oP12e(14.5)      ...     ...
  7   1  14.5  15.5    1   2   e   e           ...   16016.124577          ...    8319.6213   1.996000E-5  1.093641E-13  oP12e(15.5)      ...     ...
  7   1  15.5  16.5    1   2   e   e           ...   15831.982400          ...    8889.8196   1.909000E-5  1.074643E-13  oP12e(16.5)      ...     ...
  7   1  16.5  17.5    1   2   e   e           ...   15640.771476          ...    9489.2430   1.852000E-5  1.071911E-13  oP12e(17.5)      ...     ...
  7   1  17.5  18.5    1   2   e   e           ...   15442.587201          ...   10117.1573   1.818000E-5  1.082756E-13  oP12e(18.5)      ...     ...
  7   1  18.5  19.5    1   2   e   e           ...   15237.512502          ...   10772.7993   1.804000E-5  1.106598E-13  oP12e(19.5)      ...     ...
  7   1  19.5  20.5    1   2   e   e           ...   15025.617871          ...   11455.3779   1.806000E-5  1.142146E-13  oP12e(20.5)      ...     ...
  7   1  20.5  21.5    1   2   e   e           ...   14806.961103          ...   12164.0751   1.820000E-5  1.187938E-13  oP12e(21.5)      ...     ...
  7   1  21.5  22.5    1   2   e   e           ...   14581.586828          ...   12898.0465   1.839000E-5  1.240294E-13  oP12e(22.5)      ...     ...
  7   1  22.5  23.5    1   2   e   e           ...   14349.525851          ...   13656.4231   1.859000E-5  1.297115E-13  oP12e(23.5)      ...     ...
  7   1  23.5  24.5    1   2   e   e           ...   14110.794363          ...   14438.3115   1.875000E-5  1.355275E-13  oP12e(24.5)      ...     ...
  7   1  24.5  25.5    1   2   e   e           ...   13865.393035          ...   15242.7958   1.881000E-5  1.410421E-13  oP12e(25.5)      ...     ...
  7   1   1.5   0.5    1   2   e   e           ...   17840.843947          ...    3695.3558   6.960000E-5  6.556411E-13   qR12e(0.5)      ...     ...
  7   1   2.5   1.5    1   2   e   e           ...   17845.031134          ...    3754.0420   2.995000E-5  2.115004E-13   qR12e(1.5)      ...     ...
  7   1   3.5   2.5    1   2   e   e           ...   17836.212896          ...    3851.2110   1.311000E-5  8.237471E-14   qR12e(2.5)      ...     ...
  7   1   4.5   3.5    1   2   e   e           ...   17815.350153          ...    3986.0859   5.737000E-6  3.387380E-14   qR12e(3.5)      ...     ...
  7   1   5.5   4.5    1   2   e   e           ...   17783.314327          ...    4157.9050   2.582000E-6  1.468824E-14   qR12e(4.5)      ...     ...
  7   1   6.5   5.5    1   2   e   e           ...   17740.804824          ...    4365.9878   1.248000E-6  6.935415E-15   qR12e(5.5)      ...     ...
  7   1   7.5   6.5    1   2   e   e           ...   17688.351827          ...    4609.7322   6.803000E-7  3.725422E-15   qR12e(6.5)      ...     ...
  7   1   8.5   7.5    1   2   e   e           ...   17626.349146          ...    4888.5894   4.360000E-7  2.366857E-15   qR12e(7.5)      ...     ...
  7   1   9.5   8.5    1   2   e   e           ...   17555.089271          ...    5202.0375   3.326000E-7  1.797759E-15   qR12e(8.5)      ...     ...
  7   1  10.5   9.5    1   2   e   e           ...   17474.791706          ...    5549.5614   2.947000E-7  1.591500E-15   qR12e(9.5)      ...     ...
  7   1  11.5  10.5    1   2   e   e           ...   17385.623640          ...    5930.6390   2.893000E-7  1.565360E-15  qR12e(10.5)      ...     ...
  7   1  12.5  11.5    1   2   e   e           ...   17287.714363          ...    6344.7315   3.006000E-7  1.633555E-15  qR12e(11.5)      ...     ...
  7   1  13.5  12.5    1   2   e   e           ...   17181.165110          ...    6791.2777   3.188000E-7  1.743635E-15  qR12e(12.5)      ...     ...
  7   1  14.5  13.5    1   2   e   e           ...   17066.055683          ...    7269.6902   3.374000E-7  1.860800E-15  qR12e(13.5)      ...     ...
  7   1  15.5  14.5    1   2   e   e           ...   16942.448857          ...    7779.3531   3.520000E-7  1.960996E-15  qR12e(14.5)      ...     ...
  7   1  16.5  15.5    1   2   e   e           ...   16810.393220          ...    8319.6213   3.598000E-7  2.028113E-15  qR12e(15.5)      ...     ...
  7   1  17.5  16.5    1   2   e   e           ...   16669.924946          ...    8889.8196   3.597000E-7  2.054729E-15  qR12e(16.5)      ...     ...
  7   1  18.5  17.5    1   2   e   e           ...   16521.068785          ...    9489.2430   3.529000E-7  2.046040E-15  qR12e(17.5)      ...     ...
  7   1  19.5  18.5    1   2   e   e           ...   16363.838494          ...   10117.1573   3.420000E-7  2.015533E-15  qR12e(18.5)      ...     ...
  7   1  20.5  19.5    1   2   e   e           ...   16198.236860          ...   10772.7993   3.310000E-7  1.985818E-15  qR12e(19.5)      ...     ...
  7   1  21.5  20.5    1   2   e   e           ...   16024.255405          ...   11455.3779   3.253000E-7  1.989709E-15  qR12e(20.5)      ...     ...
  7   1  22.5  21.5    1   2   e   e           ...   15841.873850          ...   12164.0751   3.311000E-7  2.067802E-15  qR12e(21.5)      ...     ...
  7   1  23.5  22.5    1   2   e   e           ...   15651.059382          ...   12898.0465   3.559000E-7  2.272907E-15  qR12e(22.5)      ...     ...
  7   1  24.5  23.5    1   2   e   e           ...   15451.765760          ...   13656.4231   4.101000E-7  2.682378E-15  qR12e(23.5)      ...     ...
  7   1   0.5   1.5    2   1   e   e           ...   18097.920098          ...    3568.4713   9.632000E-5  2.204382E-13   qP21e(1.5)      ...     ...
  7   1   1.5   2.5    2   1   e   e           ...   18061.299471          ...    3649.2042   8.032000E-5  2.460890E-13   qP21e(2.5)      ...     ...
  7   1   2.5   3.5    2   1   e   e           ...   18020.616752          ...    3763.1086   7.361000E-5  2.548687E-13   qP21e(3.5)      ...     ...
  7   1   3.5   4.5    2   1   e   e           ...   17974.997229          ...    3910.6335   6.644000E-5  2.466265E-13   qP21e(4.5)      ...     ...
  7   1   4.5   5.5    2   1   e   e           ...   17923.680438          ...    4092.0586   5.874000E-5  2.284315E-13   qP21e(5.5)      ...     ...
  7   1   5.5   6.5    2   1   e   e           ...   17866.061587          ...    4307.4978   5.129000E-5  2.064838E-13   qP21e(6.5)      ...     ...
  7   1   6.5   7.5    2   1   e   e           ...   17801.682278          ...    4556.9257   4.459000E-5  1.845785E-13   qP21e(7.5)      ...     ...
  7   1   7.5   8.5    2   1   e   e           ...   17730.203390          ...    4840.2047   3.879000E-5  1.644363E-13   qP21e(8.5)      ...     ...
  7   1   8.5   9.5    2   1   e   e           ...   17651.376524          ...    5157.1070   3.389000E-5  1.467624E-13   qP21e(9.5)      ...     ...
  7   1   9.5  10.5    2   1   e   e           ...   17565.019929          ...    5507.3297   2.979000E-5  1.315947E-13  qP21e(10.5)      ...     ...
  7   1  10.5  11.5    2   1   e   e           ...   17470.999946          ...    5890.5062   2.638000E-5  1.187705E-13  qP21e(11.5)      ...     ...
  7   1  11.5  12.5    2   1   e   e           ...   17369.217241          ...    6306.2140   2.354000E-5  1.079796E-13  qP21e(12.5)      ...     ...
  7   1  12.5  13.5    2   1   e   e           ...   17259.596704          ...    6753.9801   2.119000E-5  9.902452E-14  qP21e(13.5)      ...     ...
  7   1  13.5  14.5    2   1   e   e           ...   17142.080006          ...    7233.2855   1.925000E-5  9.166388E-14  qP21e(14.5)      ...     ...
  7   1  14.5  15.5    2   1   e   e           ...   17016.620024          ...    7743.5685   1.767000E-5  8.576675E-14  qP21e(15.5)      ...     ...
  7   1  15.5  16.5    2   1   e   e           ...   16883.176577          ...    8284.2271   1.638000E-5  8.108385E-14  qP21e(16.5)      ...     ...
  7   1  16.5  17.5    2   1   e   e           ...   16741.713066          ...    8854.6217   1.537000E-5  7.764406E-14  qP21e(17.5)      ...     ...
  7   1  17.5  18.5    2   1   e   e           ...   16592.193730          ...    9454.0766   1.461000E-5  7.537360E-14  qP21e(18.5)      ...     ...
  7   1  18.5  19.5    2   1   e   e           ...   16434.581348          ...   10081.8825   1.407000E-5  7.419218E-14  qP21e(19.5)      ...     ...
  7   1  19.5  20.5    2   1   e   e           ...   16268.835221          ...   10737.2974   1.376000E-5  7.422906E-14  qP21e(20.5)      ...     ...
  7   1  20.5  21.5    2   1   e   e           ...   16094.909367          ...   11419.5488   1.365000E-5  7.540670E-14  qP21e(21.5)      ...     ...
  7   1  21.5  22.5    2   1   e   e           ...   15912.750843          ...   12127.8348   1.374000E-5  7.781240E-14  qP21e(22.5)      ...     ...
  7   1  22.5  23.5    2   1   e   e           ...   15722.298143          ...   12861.3256   1.402000E-5  8.148737E-14  qP21e(23.5)      ...     ...
  7   1  23.5  24.5    2   1   e   e           ...   15523.479654          ...   13619.1650   1.447000E-5  8.642101E-14  qP21e(24.5)      ...     ...
  7   1  24.5  25.5    2   1   e   e           ...   15316.212112          ...   14400.4717   1.508000E-5  9.266655E-14  qP21e(25.5)      ...     ...
  7   1   2.5   1.5    2   1   e   e           ...   18215.254088          ...    3568.4713   2.050000E-7  1.389416E-15   sR21e(1.5)      ...     ...
  7   1   3.5   2.5    2   1   e   e           ...   18236.426562          ...    3649.2042   1.284000E-6  7.717596E-15   sR21e(2.5)      ...     ...
  7   1   4.5   3.5    2   1   e   e           ...   18252.630424          ...    3763.1086   2.579000E-6  1.450668E-14   sR21e(3.5)      ...     ...
  7   1   5.5   4.5    2   1   e   e           ...   18262.925870          ...    3910.6335   3.437000E-6  1.853864E-14   sR21e(4.5)      ...     ...
  7   1   6.5   5.5    2   1   e   e           ...   18266.549342          ...    4092.0586   3.725000E-6  1.952620E-14   sR21e(5.5)      ...     ...
  7   1   7.5   6.5    2   1   e   e           ...   18262.910303          ...    4307.4978   3.575000E-6  1.836478E-14   sR21e(6.5)      ...     ...
  7   1   8.5   7.5    2   1   e   e           ...   18251.557829          ...    4556.9257   3.166000E-6  1.602955E-14   sR21e(7.5)      ...     ...
  7   1   9.5   8.5    2   1   e   e           ...   18232.144879          ...    4840.2047   2.642000E-6  1.323953E-14   sR21e(8.5)      ...     ...
  7   1  10.5   9.5    2   1   e   e           ...   18204.399166          ...    5157.1070   2.098000E-6  1.044007E-14   sR21e(9.5)      ...     ...
  7   1  11.5  10.5    2   1   e   e           ...   18168.101555          ...    5507.3297   1.591000E-6  7.883106E-15  sR21e(10.5)      ...     ...
  7   1  12.5  11.5    2   1   e   e           ...   18123.070609          ...    5890.5062   1.148000E-6  5.676729E-15  sR21e(11.5)      ...     ...
  7   1  13.5  12.5    2   1   e   e           ...   18069.151569          ...    6306.2140   7.826000E-7  3.869962E-15  sR21e(12.5)      ...     ...
  7   1  14.5  13.5    2   1   e   e           ...   18006.208437          ...    6753.9801   4.964000E-7  2.459281E-15  sR21e(13.5)      ...     ...
  7   1  15.5  14.5    2   1   e   e           ...   17934.118155          ...    7233.2855   2.854000E-7  1.418993E-15  sR21e(14.5)      ...     ...
  7   1  16.5  15.5    2   1   e   e           ...   17852.766218          ...    7743.5685   1.414000E-7  7.066837E-16  sR21e(15.5)      ...     ...
  7   1  17.5  16.5    2   1   e   e           ...   17762.043243          ...    8284.2271   5.397000E-8  2.715488E-16  sR21e(16.5)      ...     ...
  7   1  18.5  17.5    2   1   e   e           ...   17661.842191          ...    8854.6217   1.108000E-8  5.620910E-17  sR21e(17.5)      ...     ...
  7   1  19.5  18.5    2   1   e   e           ...   17552.056028          ...    9454.0766  1.050000E-11  5.378578E-20  sR21e(18.5)      ...     ...
  7   1  20.5  19.5    2   1   e   e           ...   17432.575680          ...   10081.8825   8.383000E-9  4.342336E-17  sR21e(19.5)      ...     ...
  7   1  21.5  20.5    2   1   e   e           ...   17303.288170          ...   10737.2974   2.521000E-8  1.322442E-16  sR21e(20.5)      ...     ...
  7   1  22.5  21.5    2   1   e   e           ...   17164.074879          ...   11419.5488   4.199000E-8  2.233922E-16  sR21e(21.5)      ...     ...
  7   1  23.5  22.5    2   1   e   e           ...   17014.809870          ...   12127.8348   5.356000E-8  2.894193E-16  sR21e(22.5)      ...     ...
  7   1  24.5  23.5    2   1   e   e           ...   16855.358230          ...   12861.3256   5.834000E-8  3.206838E-16  sR21e(23.5)      ...     ...
  7   1   0.5   1.5    2   2   e   e           ...   17912.349387          ...    3754.0420   5.389800E-3  1.259202E-11    pP2e(1.5)      ...     ...
  7   1   1.5   2.5    2   2   e   e           ...   17859.292652          ...    3851.2110   5.267000E-3  1.650446E-11    pP2e(2.5)      ...     ...
  7   1   2.5   3.5    2   2   e   e           ...   17797.639497          ...    3986.0859   5.401500E-3  1.917382E-11    pP2e(3.5)      ...     ...
  7   1   3.5   4.5    2   2   e   e           ...   17727.725757          ...    4157.9050   5.610500E-3  2.141131E-11    pP2e(4.5)      ...     ...
  7   1   4.5   5.5    2   2   e   e           ...   17649.751251          ...    4365.9878   5.842700E-3  2.343219E-11    pP2e(5.5)      ...     ...
  7   1   5.5   6.5    2   2   e   e           ...   17563.827150          ...    4609.7322   6.078700E-3  2.532115E-11    pP2e(6.5)      ...     ...
  7   1   6.5   7.5    2   2   e   e           ...   17470.018537          ...    4888.5894   6.310900E-3  2.712504E-11    pP2e(7.5)      ...     ...
  7   1   7.5   8.5    2   2   e   e           ...   17368.370648          ...    5202.0375   6.537500E-3  2.888010E-11    pP2e(8.5)      ...     ...
  7   1   8.5   9.5    2   2   e   e           ...   17258.922116          ...    5549.5614   6.760100E-3  3.062147E-11    pP2e(9.5)      ...     ...
  7   1   9.5  10.5    2   2   e   e           ...   17141.710613          ...    5930.6390   6.982400E-3  3.238631E-11   pP2e(10.5)      ...     ...
  7   1  10.5  11.5    2   2   e   e           ...   17016.774636          ...    6344.7315   7.210200E-3  3.421858E-11   pP2e(11.5)      ...     ...
  7   1  11.5  12.5    2   2   e   e           ...   16884.153509          ...    6791.2777   7.450500E-3  3.616783E-11   pP2e(12.5)      ...     ...
  7   1  12.5  13.5    2   2   e   e           ...   16743.886634          ...    7269.6902   7.711800E-3  3.829272E-11   pP2e(13.5)      ...     ...
  7   1  13.5  14.5    2   2   e   e           ...   16596.012443          ...    7779.3531   8.004000E-3  4.066250E-11   pP2e(14.5)      ...     ...
  7   1  14.5  15.5    2   2   e   e           ...   16440.567259          ...    8319.6213   8.337200E-3  4.335265E-11   pP2e(15.5)      ...     ...
  7   1  15.5  16.5    2   2   e   e           ...   16277.584136          ...    8889.8196   8.722000E-3  4.644778E-11   pP2e(16.5)      ...     ...
  7   1  16.5  17.5    2   2   e   e           ...   16107.091710          ...    9489.2430   9.168900E-3  5.003998E-11   pP2e(17.5)      ...     ...
  7   1  17.5  18.5    2   2   e   e           ...   15929.113057          ...   10117.1573   9.686200E-3  5.421842E-11   pP2e(18.5)      ...     ...
  7   1  18.5  19.5    2   2   e   e           ...   15743.664552          ...   10772.7993   1.028020E-2  5.907058E-11   pP2e(19.5)      ...     ...
  7   1  19.5  20.5    2   2   e   e           ...   15550.754731          ...   11455.3779   1.095190E-2  6.466287E-11   pP2e(20.5)      ...     ...
  7   1  20.5  21.5    2   2   e   e           ...   15350.383128          ...   12164.0751   1.169650E-2  7.103491E-11   pP2e(21.5)      ...     ...
  7   1  21.5  22.5    2   2   e   e           ...   15142.539103          ...   12898.0465   1.250000E-2  7.817451E-11   pP2e(22.5)      ...     ...
  7   1  22.5  23.5    2   2   e   e           ...   14927.200640          ...   13656.4231   1.333910E-2  8.600904E-11   pP2e(23.5)      ...     ...
  7   1  23.5  24.5    2   2   e   e           ...   14704.333112          ...   14438.3115   1.417950E-2  9.438418E-11   pP2e(24.5)      ...     ...
  7   1  24.5  25.5    2   2   e   e           ...   14473.888001          ...   15242.7958   1.497870E-2  1.030690E-10   pP2e(25.5)      ...     ...
  7   1   1.5   0.5    2   2   e   e           ...   18015.147859          ...    3695.3558   1.977700E-3  1.827143E-11    rR2e(0.5)      ...     ...
  7   1   2.5   1.5    2   2   e   e           ...   18029.683377          ...    3754.0420   2.082800E-3  1.440855E-11    rR2e(1.5)      ...     ...
  7   1   3.5   2.5    2   2   e   e           ...   18034.419744          ...    3851.2110   1.926400E-3  1.183964E-11    rR2e(2.5)      ...     ...
  7   1   4.5   3.5    2   2   e   e           ...   18029.653170          ...    3986.0859   1.693100E-3  9.760580E-12    rR2e(3.5)      ...     ...
  7   1   5.5   4.5    2   2   e   e           ...   18015.654398          ...    4157.9050   1.437100E-3  7.965736E-12    rR2e(4.5)      ...     ...
  7   1   6.5   5.5    2   2   e   e           ...   17992.620155          ...    4365.9878   1.181600E-3  6.383902E-12    rR2e(5.5)      ...     ...
  7   1   7.5   6.5    2   2   e   e           ...   17960.675865          ...    4609.7322   9.394000E-4  4.989476E-12    rR2e(6.5)      ...     ...
  7   1   8.5   7.5    2   2   e   e           ...   17919.894088          ...    4888.5894   7.183000E-4  3.772639E-12    rR2e(7.5)      ...     ...
  7   1   9.5   8.5    2   2   e   e           ...   17870.312137          ...    5202.0375   5.239000E-4  2.732747E-12    rR2e(8.5)      ...     ...
  7   1  10.5   9.5    2   2   e   e           ...   17811.944757          ...    5549.5614   3.598000E-4  1.870204E-12    rR2e(9.5)      ...     ...
  7   1  11.5  10.5    2   2   e   e           ...   17744.792239          ...    5930.6390   2.279000E-4  1.183719E-12   rR2e(10.5)      ...     ...
  7   1  12.5  11.5    2   2   e   e           ...   17668.845299          ...    6344.7315   1.283000E-4  6.674676E-13   rR2e(11.5)      ...     ...
  7   1  13.5  12.5    2   2   e   e           ...   17584.087837          ...    6791.2777   5.954000E-5  3.108934E-13   rR2e(12.5)      ...     ...
  7   1  14.5  13.5    2   2   e   e           ...   17490.498366          ...    7269.6902   1.872000E-5  9.829297E-14   rR2e(13.5)      ...     ...
  7   1  15.5  14.5    2   2   e   e           ...   17388.050592          ...    7779.3531   1.473000E-6  7.790896E-15   rR2e(14.5)      ...     ...
  7   1  16.5  15.5    2   2   e   e           ...   17276.713454          ...    8319.6213   2.485000E-6  1.326144E-14   rR2e(15.5)      ...     ...
  7   1  17.5  16.5    2   2   e   e           ...   17156.450802          ...    8889.8196   1.606000E-5  8.661078E-14   rR2e(16.5)      ...     ...
  7   1  18.5  17.5    2   2   e   e           ...   17027.220835          ...    9489.2430   3.677000E-5  2.006989E-13   rR2e(17.5)      ...     ...
  7   1  19.5  18.5    2   2   e   e           ...   16888.975355          ...   10117.1573   6.012000E-5  3.326186E-13   rR2e(18.5)      ...     ...
  7   1  20.5  19.5    2   2   e   e           ...   16741.658885          ...   10772.7993   8.312000E-5  4.668266E-13   rR2e(19.5)      ...     ...
  7   1  21.5  20.5    2   2   e   e           ...   16585.207680          ...   11455.3779   1.047000E-4  5.978139E-13   rR2e(20.5)      ...     ...
  7   1  22.5  21.5    2   2   e   e           ...   16419.548639          ...   12164.0751   1.259000E-4  7.319244E-13   rR2e(21.5)      ...     ...
  7   1  23.5  22.5    2   2   e   e           ...   16244.598130          ...   12898.0465   1.498000E-4  8.880451E-13   rR2e(22.5)      ...     ...
  7   1  24.5  23.5    2   2   e   e           ...   16060.260727          ...   13656.4231   1.818000E-4  1.100716E-12   rR2e(23.5)      ...     ...
  7   1   1.5   1.5    1   1   e   f           ...   17967.677160          ...    3568.5226   4.163800E-3  1.933587E-11    qQ1f(1.5)      ...     ...
  7   1   2.5   2.5    1   1   e   f           ...   17949.682275          ...    3649.3909   1.693800E-3  7.881454E-12    qQ1f(2.5)      ...     ...
  7   1   3.5   3.5    1   1   e   f           ...   17923.897438          ...    3763.5265   8.870000E-4  4.139200E-12    qQ1f(3.5)      ...     ...
  7   1   4.5   4.5    1   1   e   f           ...   17890.058676          ...    3911.3774   5.317000E-4  2.490582E-12    qQ1f(4.5)      ...     ...
  7   1   5.5   5.5    1   1   e   f           ...   17848.001878          ...    4093.2174   3.477000E-4  1.636376E-12    qQ1f(5.5)      ...     ...
  7   1   6.5   6.5    1   1   e   f           ...   17797.638581          ...    4309.1540   2.421000E-4  1.145850E-12    qQ1f(6.5)      ...     ...
  7   1   7.5   7.5    1   1   e   f           ...   17738.928451          ...    4559.1556   1.767000E-4  8.418593E-13    qQ1f(7.5)      ...     ...
  7   1   8.5   8.5    1   1   e   f           ...   17671.859267          ...    4843.0793   1.341000E-4  6.437571E-13    qQ1f(8.5)      ...     ...
  7   1   9.5   9.5    1   1   e   f           ...   17596.434477          ...    5160.6923   1.051000E-4  5.088750E-13    qQ1f(9.5)      ...     ...
  7   1  10.5  10.5    1   1   e   f           ...   17512.665898          ...    5511.6872   8.465000E-5  4.137902E-13   qQ1f(10.5)      ...     ...
  7   1  11.5  11.5    1   1   e   f           ...   17420.569454          ...    5895.6932   6.995000E-5  3.455579E-13   qQ1f(11.5)      ...     ...
  7   1  12.5  12.5    1   1   e   f           ...   17320.162577          ...    6312.2833   5.919000E-5  2.958027E-13   qQ1f(12.5)      ...     ...
  7   1  13.5  13.5    1   1   e   f           ...   17211.462507          ...    6760.9803   5.122000E-5  2.592160E-13   qQ1f(13.5)      ...     ...
  7   1  14.5  14.5    1   1   e   f           ...   17094.485022          ...    7241.2608   4.531000E-5  2.324555E-13   qQ1f(14.5)      ...     ...
  7   1  15.5  15.5    1   1   e   f           ...   16969.243406          ...    7752.5586   4.095000E-5  2.131997E-13   qQ1f(15.5)      ...     ...
  7   1  16.5  16.5    1   1   e   f           ...   16835.747488          ...    8294.2670   3.779000E-5  1.998802E-13   qQ1f(16.5)      ...     ...
  7   1  17.5  17.5    1   1   e   f           ...   16694.002713          ...    8865.7418   3.558000E-5  1.914003E-13   qQ1f(17.5)      ...     ...
  7   1  18.5  18.5    1   1   e   f           ...   16544.009198          ...    9466.3026   3.414000E-5  1.869992E-13   qQ1f(18.5)      ...     ...
  7   1  19.5  19.5    1   1   e   f           ...   16385.760752          ...   10095.2351   3.330000E-5  1.859383E-13   qQ1f(19.5)      ...     ...
  7   1  20.5  20.5    1   1   e   f           ...   16219.243855          ...   10751.7923   3.295000E-5  1.877811E-13   qQ1f(20.5)      ...     ...
  7   1  21.5  21.5    1   1   e   f           ...   16044.436585          ...   11435.1968   3.297000E-5  1.920117E-13   qQ1f(21.5)      ...     ...
  7   1  22.5  22.5    1   1   e   f           ...   15861.307494          ...   12144.6414   3.324000E-5  1.980801E-13   qQ1f(22.5)      ...     ...
  7   1  23.5  23.5    1   1   e   f           ...   15669.814425          ...   12879.2915   3.363000E-5  2.053321E-13   qQ1f(23.5)      ...     ...
  7   1  24.5  24.5    1   1   e   f           ...   15469.903272          ...   13638.2856   3.403000E-5  2.131790E-13   qQ1f(24.5)      ...     ...
  7   1   1.5   1.5    1   2   e   f           ...   17781.907485          ...    3754.2923   9.492000E-5  4.500479E-13   pQ12f(1.5)      ...     ...
  7   1   2.5   2.5    1   2   e   f           ...   17747.596366          ...    3851.4768   9.334000E-5  4.442695E-13   pQ12f(2.5)      ...     ...
  7   1   3.5   3.5    1   2   e   f           ...   17701.152484          ...    3986.2714   8.163000E-5  3.905750E-13   pQ12f(3.5)      ...     ...
  7   1   4.5   4.5    1   2   e   f           ...   17643.520408          ...    4157.9156   6.917000E-5  3.331233E-13   pQ12f(4.5)      ...     ...
  7   1   5.5   5.5    1   2   e   f           ...   17575.484675          ...    4365.7346   5.819000E-5  2.824174E-13   pQ12f(5.5)      ...     ...
  7   1   6.5   6.5    1   2   e   f           ...   17497.659544          ...    4609.1331   4.910000E-5  2.404248E-13   pQ12f(6.5)      ...     ...
  7   1   7.5   7.5    1   2   e   f           ...   17410.515970          ...    4887.5681   4.172000E-5  2.063378E-13   pQ12f(7.5)      ...     ...
  7   1   8.5   8.5    1   2   e   f           ...   17314.415303          ...    5200.5233   3.579000E-5  1.789797E-13   pQ12f(8.5)      ...     ...
  7   1   9.5   9.5    1   2   e   f           ...   17209.638323          ...    5547.4884   3.101000E-5  1.569698E-13   pQ12f(9.5)      ...     ...
  7   1  10.5  10.5    1   2   e   f           ...   17096.407240          ...    5927.9459   2.714000E-5  1.392060E-13  pQ12f(10.5)      ...     ...
  7   1  11.5  11.5    1   2   e   f           ...   16974.901442          ...    6341.3612   2.401000E-5  1.249210E-13  pQ12f(11.5)      ...     ...
  7   1  12.5  12.5    1   2   e   f           ...   16845.268443          ...    6787.1774   2.146000E-5  1.133787E-13  pQ12f(12.5)      ...     ...
  7   1  13.5  13.5    1   2   e   f           ...   16707.631377          ...    7264.8114   1.939000E-5  1.041372E-13  pQ12f(13.5)      ...     ...
  7   1  14.5  14.5    1   2   e   f           ...   16562.094046          ...    7773.6518   1.771000E-5  9.679341E-14  pQ12f(14.5)      ...     ...
  7   1  15.5  15.5    1   2   e   f           ...   16408.744264          ...    8313.0577   1.636000E-5  9.109412E-14  pQ12f(15.5)      ...     ...
  7   1  16.5  16.5    1   2   e   f           ...   16247.655991          ...    8882.3585   1.527000E-5  8.671922E-14  pQ12f(16.5)      ...     ...
  7   1  17.5  17.5    1   2   e   f           ...   16078.890614          ...    9480.8539   1.441000E-5  8.356214E-14  pQ12f(17.5)      ...     ...
  7   1  18.5  18.5    1   2   e   f           ...   15902.497605          ...   10107.8142   1.374000E-5  8.145426E-14  pQ12f(18.5)      ...     ...
  7   1  19.5  19.5    1   2   e   f           ...   15718.514734          ...   10762.4811   1.323000E-5  8.027764E-14  pQ12f(19.5)      ...     ...
  7   1  20.5  20.5    1   2   e   f           ...   15526.967931          ...   11444.0682   1.284000E-5  7.984532E-14  pQ12f(20.5)      ...     ...
  7   1  21.5  21.5    1   2   e   f           ...   15327.870901          ...   12151.7624   1.253000E-5  7.995491E-14  pQ12f(21.5)      ...     ...
  7   1  22.5  22.5    1   2   e   f           ...   15121.224527          ...   12884.7244   1.229000E-5  8.058157E-14  pQ12f(22.5)      ...     ...
  7   1  23.5  23.5    1   2   e   f           ...   14907.016107          ...   13642.0898   1.207000E-5  8.142984E-14  pQ12f(23.5)      ...     ...
  7   1  24.5  24.5    1   2   e   f           ...   14685.218461          ...   14422.9704   1.184000E-5  8.230925E-14  pQ12f(24.5)      ...     ...
  7   1   1.5   1.5    2   1   e   f           ...   18141.981072          ...    3568.5226   1.077000E-5  4.905734E-14   rQ21f(1.5)      ...     ...
  7   1   2.5   2.5    2   1   e   f           ...   18134.334518          ...    3649.3909   1.014000E-5  4.622665E-14   rQ21f(2.5)      ...     ...
  7   1   3.5   3.5    2   1   e   f           ...   18122.104286          ...    3763.5265   8.185000E-6  3.736450E-14   rQ21f(3.5)      ...     ...
  7   1   4.5   4.5    2   1   e   f           ...   18104.361692          ...    3911.3774   6.139000E-6  2.807947E-14   rQ21f(4.5)      ...     ...
  7   1   5.5   5.5    2   1   e   f           ...   18080.341949          ...    4093.2174   4.363000E-6  2.000920E-14   rQ21f(5.5)      ...     ...
  7   1   6.5   6.5    2   1   e   f           ...   18049.453913          ...    4309.1540   2.952000E-6  1.358457E-14   rQ21f(6.5)      ...     ...
  7   1   7.5   7.5    2   1   e   f           ...   18011.252490          ...    4559.1556   1.895000E-6  8.757479E-15   rQ21f(7.5)      ...     ...
  7   1   8.5   8.5    2   1   e   f           ...   17965.404209          ...    4843.0793   1.139000E-6  5.290631E-15   rQ21f(8.5)      ...     ...
  7   1   9.5   9.5    2   1   e   f           ...   17911.657344          ...    5160.6923   6.256000E-7  2.923364E-15   rQ21f(9.5)      ...     ...
  7   1  10.5  10.5    2   1   e   f           ...   17849.818950          ...    5511.6872   2.990000E-7  1.406894E-15  rQ21f(10.5)      ...     ...
  7   1  11.5  11.5    2   1   e   f           ...   17779.738053          ...    5895.6932   1.110000E-7  5.264171E-16  rQ21f(11.5)      ...     ...
  7   1  12.5  12.5    2   1   e   f           ...   17701.293513          ...    6312.2833   2.200000E-8  1.052617E-16  rQ21f(12.5)      ...     ...
  7   1  13.5  13.5    2   1   e   f           ...   17614.385234          ...    6760.9803  8.600000E-11  4.155480E-19  rQ21f(13.5)      ...     ...
  7   1  14.5  14.5    2   1   e   f           ...   17518.927705          ...    7241.2608   1.995000E-8  9.745084E-17  rQ21f(14.5)      ...     ...
  7   1  15.5  15.5    2   1   e   f           ...   17414.845142          ...    7752.5586   6.209000E-8  3.069306E-16  rQ21f(15.5)      ...     ...
  7   1  16.5  16.5    2   1   e   f           ...   17302.067722          ...    8294.2670   1.121000E-7  5.613934E-16  rQ21f(16.5)      ...     ...
  7   1  17.5  17.5    2   1   e   f           ...   17180.528569          ...    8865.7418   1.600000E-7  8.126521E-16  rQ21f(17.5)      ...     ...
  7   1  18.5  18.5    2   1   e   f           ...   17050.161248          ...    9466.3026   2.001000E-7  1.031924E-15  rQ21f(18.5)      ...     ...
  7   1  19.5  19.5    2   1   e   f           ...   16910.897612          ...   10095.2351   2.299000E-7  1.205212E-15  rQ21f(19.5)      ...     ...
  7   1  20.5  20.5    2   1   e   f           ...   16762.665880          ...   10751.7923   2.500000E-7  1.333864E-15  rQ21f(20.5)      ...     ...
  7   1  21.5  21.5    2   1   e   f           ...   16605.388860          ...   11435.1968   2.629000E-7  1.429388E-15  rQ21f(21.5)      ...     ...
  7   1  22.5  22.5    2   1   e   f           ...   16438.982283          ...   12144.6414   2.730000E-7  1.514504E-15  rQ21f(22.5)      ...     ...
  7   1  23.5  23.5    2   1   e   f           ...   16263.353173          ...   12879.2915   2.851000E-7  1.615976E-15  rQ21f(23.5)      ...     ...
  7   1  24.5  24.5    2   1   e   f           ...   16078.398238          ...   13638.2856   3.050000E-7  1.768773E-15  rQ21f(24.5)      ...     ...
  7   1   0.5   0.5    2   2   e   f           ...   17970.884819          ...    3695.5066   2.398800E-3  1.113558E-11    qQ2f(0.5)      ...     ...
  7   1   1.5   1.5    2   2   e   f           ...   17956.211397          ...    3754.2923   5.240000E-4  2.436462E-12    qQ2f(1.5)      ...     ...
  7   1   2.5   2.5    2   2   e   f           ...   17932.248608          ...    3851.4768   2.526000E-4  1.177665E-12    qQ2f(2.5)      ...     ...
  7   1   3.5   3.5    2   2   e   f           ...   17899.359332          ...    3986.2714   1.588000E-4  7.430761E-13    qQ2f(3.5)      ...     ...
  7   1   4.5   4.5    2   2   e   f           ...   17857.823424          ...    4157.9156   1.135000E-4  5.335763E-13    qQ2f(4.5)      ...     ...
  7   1   5.5   5.5    2   2   e   f           ...   17807.824746          ...    4365.7346   8.715000E-5  4.120059E-13    qQ2f(5.5)      ...     ...
  7   1   6.5   6.5    2   2   e   f           ...   17749.474875          ...    4609.1331   6.999000E-5  3.330602E-13    qQ2f(6.5)      ...     ...
  7   1   7.5   7.5    2   2   e   f           ...   17682.840009          ...    4887.5681   5.797000E-5  2.779438E-13    qQ2f(7.5)      ...     ...
  7   1   8.5   8.5    2   2   e   f           ...   17607.960245          ...    5200.5233   4.916000E-5  2.377122E-13    qQ2f(8.5)      ...     ...
  7   1   9.5   9.5    2   2   e   f           ...   17524.861189          ...    5547.4884   4.253000E-5  2.076079E-13    qQ2f(9.5)      ...     ...
  7   1  10.5  10.5    2   2   e   f           ...   17433.560291          ...    5927.9459   3.744000E-5  1.846807E-13   qQ2f(10.5)      ...     ...
  7   1  11.5  11.5    2   2   e   f           ...   17334.070041          ...    6341.3612   3.352000E-5  1.672479E-13   qQ2f(11.5)      ...     ...
  7   1  12.5  12.5    2   2   e   f           ...   17226.399379          ...    6787.1774   3.051000E-5  1.541384E-13   qQ2f(12.5)      ...     ...
  7   1  13.5  13.5    2   2   e   f           ...   17110.554104          ...    7264.8114   2.822000E-5  1.445062E-13   qQ2f(13.5)      ...     ...
  7   1  14.5  14.5    2   2   e   f           ...   16986.536729          ...    7773.6518   2.653000E-5  1.378432E-13   qQ2f(14.5)      ...     ...
  7   1  15.5  15.5    2   2   e   f           ...   16854.346000          ...    8313.0577   2.535000E-5  1.337864E-13   qQ2f(15.5)      ...     ...
  7   1  16.5  16.5    2   2   e   f           ...   16713.976225          ...    8882.3585   2.461000E-5  1.320717E-13   qQ2f(16.5)      ...     ...
  7   1  17.5  17.5    2   2   e   f           ...   16565.416469          ...    9480.8539   2.425000E-5  1.324844E-13   qQ2f(17.5)      ...     ...
  7   1  18.5  18.5    2   2   e   f           ...   16408.649655          ...   10107.8142   2.421000E-5  1.348053E-13   qQ2f(18.5)      ...     ...
  7   1  19.5  19.5    2   2   e   f           ...   16243.651594          ...   10762.4811   2.445000E-5  1.389214E-13   qQ2f(19.5)      ...     ...
  7   1  20.5  20.5    2   2   e   f           ...   16070.389955          ...   11444.0682   2.490000E-5  1.445454E-13   qQ2f(20.5)      ...     ...
  7   1  21.5  21.5    2   2   e   f           ...   15888.823176          ...   12151.7624   2.549000E-5  1.513715E-13   qQ2f(21.5)      ...     ...
  7   1  22.5  22.5    2   2   e   f           ...   15698.899316          ...   12884.7244   2.615000E-5  1.590710E-13   qQ2f(22.5)      ...     ...
  7   1  23.5  23.5    2   2   e   f           ...   15500.554855          ...   13642.0898   2.680000E-5  1.672238E-13   qQ2f(23.5)      ...     ...
  7   1  24.5  24.5    2   2   e   f           ...   15293.713427          ...   14422.9704   2.734000E-5  1.752388E-13   qQ2f(24.5)      ...     ...
  7   1   1.5   1.5    1   1   f   e           ...   17967.756522          ...    3568.4713   4.163000E-3  1.933198E-11    qQ1e(1.5)      ...     ...
  7   1   2.5   2.5    1   1   f   e           ...   17949.974089          ...    3649.2042   1.692700E-3  7.876079E-12    qQ1e(2.5)      ...     ...
  7   1   3.5   3.5    1   1   f   e           ...   17924.557763          ...    3763.1086   8.859000E-4  4.133763E-12    qQ1e(3.5)      ...     ...
  7   1   4.5   4.5    1   1   f   e           ...   17891.245824          ...    3910.6335   5.307000E-4  2.485568E-12    qQ1e(4.5)      ...     ...
  7   1   5.5   5.5    1   1   f   e           ...   17849.866814          ...    4092.0586   3.469000E-4  1.632270E-12    qQ1e(5.5)      ...     ...
  7   1   6.5   6.5    1   1   f   e           ...   17800.321898          ...    4307.4978   2.413000E-4  1.141719E-12    qQ1e(6.5)      ...     ...
  7   1   7.5   7.5    1   1   f   e           ...   17742.560124          ...    4556.9257   1.761000E-4  8.386573E-13    qQ1e(7.5)      ...     ...
  7   1   8.5   8.5    1   1   f   e           ...   17676.559235          ...    4840.2047   1.335000E-4  6.405360E-13    qQ1e(8.5)      ...     ...
  7   1   9.5   9.5    1   1   f   e           ...   17602.313269          ...    5157.1070   1.046000E-4  5.061158E-13    qQ1e(9.5)      ...     ...
  7   1  10.5  10.5    1   1   f   e           ...   17519.825078          ...    5507.3297   8.420000E-5  4.112542E-13   qQ1e(10.5)      ...     ...
  7   1  11.5  11.5    1   1   f   e           ...   17429.101860          ...    5890.5062   6.955000E-5  3.432455E-13   qQ1e(11.5)      ...     ...
  7   1  12.5  12.5    1   1   f   e           ...   17330.152399          ...    6306.2140   5.883000E-5  2.936648E-13   qQ1e(12.5)      ...     ...
  7   1  13.5  13.5    1   1   f   e           ...   17222.985243          ...    6753.9801   5.090000E-5  2.572519E-13   qQ1e(13.5)      ...     ...
  7   1  14.5  14.5    1   1   f   e           ...   17107.607378          ...    7233.2855   4.501000E-5  2.305623E-13   qQ1e(14.5)      ...     ...
  7   1  15.5  15.5    1   1   f   e           ...   16984.023143          ...    7743.5685   4.068000E-5  2.114256E-13   qQ1e(15.5)      ...     ...
  7   1  16.5  16.5    1   1   f   e           ...   16852.233269          ...    8284.2271   3.754000E-5  1.981696E-13   qQ1e(16.5)      ...     ...
  7   1  17.5  17.5    1   1   f   e           ...   16712.233955          ...    8854.6217   3.534000E-5  1.896947E-13   qQ1e(17.5)      ...     ...
  7   1  18.5  18.5    1   1   f   e           ...   16564.015944          ...    9454.0766   3.391000E-5  1.852910E-13   qQ1e(18.5)      ...     ...
  7   1  19.5  19.5    1   1   f   e           ...   16407.563573          ...   10081.8825   3.309000E-5  1.842750E-13   qQ1e(19.5)      ...     ...
  7   1  20.5  20.5    1   1   f   e           ...   16242.853791          ...   10737.2974   3.276000E-5  1.861560E-13   qQ1e(20.5)      ...     ...
  7   1  21.5  21.5    1   1   f   e           ...   16069.855130          ...   11419.5488   3.279000E-5  1.903598E-13   qQ1e(21.5)      ...     ...
  7   1  22.5  22.5    1   1   f   e           ...   15888.526626          ...   12127.8348   3.307000E-5  1.963924E-13   qQ1e(22.5)      ...     ...
  7   1  23.5  23.5    1   1   f   e           ...   15698.816690          ...   12861.3256   3.348000E-5  2.036617E-13   qQ1e(23.5)      ...     ...
  7   1  24.5  24.5    1   1   f   e           ...   15500.661913          ...   13619.1650   3.389000E-5  2.114603E-13   qQ1e(24.5)      ...     ...
  7   1   1.5   1.5    1   2   f   e           ...   17782.185811          ...    3754.0420   9.636000E-5  4.568612E-13   pQ12e(1.5)      ...     ...
  7   1   2.5   2.5    1   2   f   e           ...   17747.967271          ...    3851.2110   9.526000E-5  4.533891E-13   pQ12e(2.5)      ...     ...
  7   1   3.5   3.5    1   2   f   e           ...   17701.580508          ...    3986.0859   8.364000E-5  4.001729E-13   pQ12e(3.5)      ...     ...
  7   1   4.5   4.5    1   2   f   e           ...   17643.974352          ...    4157.9050   7.108000E-5  3.423043E-13   pQ12e(4.5)      ...     ...
  7   1   5.5   5.5    1   2   f   e           ...   17575.937627          ...    4365.9878   5.992000E-5  2.907988E-13   pQ12e(5.5)      ...     ...
  7   1   6.5   6.5    1   2   f   e           ...   17498.087460          ...    4609.7322   5.062000E-5  2.478556E-13   pQ12e(6.5)      ...     ...
  7   1   7.5   7.5    1   2   f   e           ...   17410.896383          ...    4888.5894   4.306000E-5  2.129558E-13   pQ12e(7.5)      ...     ...
  7   1   8.5   8.5    1   2   f   e           ...   17314.726493          ...    5202.0375   3.696000E-5  1.848240E-13   pQ12e(8.5)      ...     ...
  7   1   9.5   9.5    1   2   f   e           ...   17209.858861          ...    5549.5614   3.203000E-5  1.621288E-13   pQ12e(9.5)      ...     ...
  7   1  10.5  10.5    1   2   f   e           ...   17096.515762          ...    5930.6390   2.805000E-5  1.438717E-13  pQ12e(10.5)      ...     ...
  7   1  11.5  11.5    1   2   f   e           ...   16974.876550          ...    6344.7315   2.482000E-5  1.291357E-13  pQ12e(11.5)      ...     ...
  7   1  12.5  12.5    1   2   f   e           ...   16845.088667          ...    6791.2777   2.220000E-5  1.172908E-13  pQ12e(12.5)      ...     ...
  7   1  13.5  13.5    1   2   f   e           ...   16707.275173          ...    7269.6902   2.006000E-5  1.077401E-13  pQ12e(13.5)      ...     ...
  7   1  14.5  14.5    1   2   f   e           ...   16561.539816          ...    7779.3531   1.833000E-5  1.001887E-13  pQ12e(14.5)      ...     ...
  7   1  15.5  15.5    1   2   f   e           ...   16407.970378          ...    8319.6213   1.693000E-5  9.427683E-14  pQ12e(15.5)      ...     ...
  7   1  16.5  16.5    1   2   f   e           ...   16246.640827          ...    8889.8196   1.581000E-5  8.979713E-14  pQ12e(16.5)      ...     ...
  7   1  17.5  17.5    1   2   f   e           ...   16077.612599          ...    9489.2430   1.493000E-5  8.659133E-14  pQ12e(17.5)      ...     ...
  7   1  18.5  18.5    1   2   f   e           ...   15900.935270          ...   10117.1573   1.425000E-5  8.449427E-14  pQ12e(18.5)      ...     ...
  7   1  19.5  19.5    1   2   f   e           ...   15716.646777          ...   10772.7993   1.372000E-5  8.327067E-14  pQ12e(19.5)      ...     ...
  7   1  20.5  20.5    1   2   f   e           ...   15524.773301          ...   11455.3779   1.332000E-5  8.285361E-14  pQ12e(20.5)      ...     ...
  7   1  21.5  21.5    1   2   f   e           ...   15325.328891          ...   12164.0751   1.301000E-5  8.304537E-14  pQ12e(21.5)      ...     ...
  7   1  22.5  22.5    1   2   f   e           ...   15118.314887          ...   12898.0465   1.277000E-5  8.376100E-14  pQ12e(22.5)      ...     ...
  7   1  23.5  23.5    1   2   f   e           ...   14903.719187          ...   13656.4231   1.255000E-5  8.470561E-14  pQ12e(23.5)      ...     ...
  7   1  24.5  24.5    1   2   f   e           ...   14681.515370          ...   14438.3115   1.232000E-5  8.568932E-14  pQ12e(24.5)      ...     ...
  7   1   1.5   1.5    2   1   f   e           ...   18142.205460          ...    3568.4713   1.035000E-5  4.714308E-14   rQ21e(1.5)      ...     ...
  7   1   2.5   2.5    2   1   f   e           ...   18134.717647          ...    3649.2042   9.576000E-6  4.365362E-14   rQ21e(2.5)      ...     ...
  7   1   3.5   3.5    2   1   f   e           ...   18122.681562          ...    3763.1086   7.602000E-6  3.470090E-14   rQ21e(3.5)      ...     ...
  7   1   4.5   4.5    2   1   f   e           ...   18105.164232          ...    3910.6335   5.606000E-6  2.563928E-14   rQ21e(4.5)      ...     ...
  7   1   5.5   5.5    2   1   f   e           ...   18081.396541          ...    4092.0586   3.912000E-6  1.793877E-14   rQ21e(5.5)      ...     ...
  7   1   6.5   6.5    2   1   f   e           ...   18050.784423          ...    4307.4978   2.591000E-6  1.192156E-14   rQ21e(6.5)      ...     ...
  7   1   7.5   7.5    2   1   f   e           ...   18012.881139          ...    4556.9257   1.617000E-6  7.471390E-15   rQ21e(7.5)      ...     ...
  7   1   8.5   8.5    2   1   f   e           ...   17967.352382          ...    4840.2047   9.347000E-7  4.340720E-15   rQ21e(8.5)      ...     ...
  7   1   9.5   9.5    2   1   f   e           ...   17913.946024          ...    5157.1070   4.832000E-7  2.257367E-15   rQ21e(9.5)      ...     ...
  7   1  10.5  10.5    2   1   f   e           ...   17852.468923          ...    5507.3297   2.073000E-7  9.751254E-16  rQ21e(10.5)      ...     ...
  7   1  11.5  11.5    2   1   f   e           ...   17782.769981          ...    5890.5062   6.034000E-8  2.860647E-16  rQ21e(11.5)      ...     ...
  7   1  12.5  12.5    2   1   f   e           ...   17704.727939          ...    6306.2140   4.133000E-9  1.976718E-17  rQ21e(12.5)      ...     ...
  7   1  13.5  13.5    2   1   f   e           ...   17618.242555          ...    6753.9801   8.175000E-9  3.948393E-17  rQ21e(13.5)      ...     ...
  7   1  14.5  14.5    2   1   f   e           ...   17523.228120          ...    7233.2855   4.843000E-8  2.364525E-16  rQ21e(14.5)      ...     ...
  7   1  15.5  15.5    2   1   f   e           ...   17419.608589          ...    7743.5685   1.065000E-7  5.261754E-16  rQ21e(15.5)      ...     ...
  7   1  16.5  16.5    2   1   f   e           ...   17307.313802          ...    8284.2271   1.687000E-7  8.443325E-16  rQ21e(16.5)      ...     ...
  7   1  17.5  17.5    2   1   f   e           ...   17186.276459          ...    8854.6217   2.260000E-7  1.147103E-15  rQ21e(17.5)      ...     ...
  7   1  18.5  18.5    2   1   f   e           ...   17056.429605          ...    9454.0766   2.731000E-7  1.407353E-15  rQ21e(18.5)      ...     ...
  7   1  19.5  19.5    2   1   f   e           ...   16917.704460          ...   10081.8825   3.080000E-7  1.613339E-15  rQ21e(19.5)      ...     ...
  7   1  20.5  20.5    2   1   f   e           ...   16770.028476          ...   10737.2974   3.320000E-7  1.769816E-15  rQ21e(20.5)      ...     ...
  7   1  21.5  21.5    2   1   f   e           ...   16613.323552          ...   11419.5488   3.479000E-7  1.889727E-15  rQ21e(21.5)      ...     ...
  7   1  22.5  22.5    2   1   f   e           ...   16447.504332          ...   12127.8348   3.608000E-7  1.999513E-15  rQ21e(22.5)      ...     ...
  7   1  23.5  23.5    2   1   f   e           ...   16272.476559          ...   12861.3256   3.760000E-7  2.128817E-15  rQ21e(23.5)      ...     ...
  7   1  24.5  24.5    2   1   f   e           ...   16088.135434          ...   13619.1650   4.001000E-7  2.317474E-15  rQ21e(24.5)      ...     ...
  7   1   0.5   0.5    2   2   f   e           ...   17971.136183          ...    3695.3558   2.398900E-3  1.113573E-11    qQ2e(0.5)      ...     ...
  7   1   1.5   1.5    2   2   f   e           ...   17956.634749          ...    3754.0420   5.239000E-4  2.435882E-12    qQ2e(1.5)      ...     ...
  7   1   2.5   2.5    2   2   f   e           ...   17932.710828          ...    3851.2110   2.524000E-4  1.176671E-12    qQ2e(2.5)      ...     ...
  7   1   3.5   3.5    2   2   f   e           ...   17899.704308          ...    3986.0859   1.585000E-4  7.416437E-13    qQ2e(3.5)      ...     ...
  7   1   4.5   4.5    2   2   f   e           ...   17857.892760          ...    4157.9050   1.131000E-4  5.316918E-13    qQ2e(4.5)      ...     ...
  7   1   5.5   5.5    2   2   f   e           ...   17807.467354          ...    4365.9878   8.677000E-5  4.102259E-13    qQ2e(5.5)      ...     ...
  7   1   6.5   6.5    2   2   f   e           ...   17748.549986          ...    4609.7322   6.959000E-5  3.311912E-13    qQ2e(6.5)      ...     ...
  7   1   7.5   7.5    2   2   f   e           ...   17681.217398          ...    4888.5894   5.758000E-5  2.761246E-13    qQ2e(7.5)      ...     ...
  7   1   8.5   8.5    2   2   f   e           ...   17605.519640          ...    5202.0375   4.878000E-5  2.359401E-13    qQ2e(8.5)      ...     ...
  7   1   9.5   9.5    2   2   f   e           ...   17521.491615          ...    5549.5614   4.215000E-5  2.058321E-13    qQ2e(9.5)      ...     ...
  7   1  10.5  10.5    2   2   f   e           ...   17429.159607          ...    5930.6390   3.707000E-5  1.829479E-13   qQ2e(10.5)      ...     ...
  7   1  11.5  11.5    2   2   f   e           ...   17328.544671          ...    6344.7315   3.316000E-5  1.655572E-13   qQ2e(11.5)      ...     ...
  7   1  12.5  12.5    2   2   f   e           ...   17219.664207          ...    6791.2777   3.015000E-5  1.524389E-13   qQ2e(12.5)      ...     ...
  7   1  13.5  13.5    2   2   f   e           ...   17102.532485          ...    7269.6902   2.787000E-5  1.428479E-13   qQ2e(13.5)      ...     ...
  7   1  14.5  14.5    2   2   f   e           ...   16977.160558          ...    7779.3531   2.619000E-5  1.362270E-13   qQ2e(14.5)      ...     ...
  7   1  15.5  15.5    2   2   f   e           ...   16843.555825          ...    8319.6213   2.502000E-5  1.322140E-13   qQ2e(15.5)      ...     ...
  7   1  16.5  16.5    2   2   f   e           ...   16701.721360          ...    8889.8196   2.427000E-5  1.304383E-13   qQ2e(16.5)      ...     ...
  7   1  17.5  17.5    2   2   f   e           ...   16551.655103          ...    9489.2430   2.391000E-5  1.308442E-13   qQ2e(17.5)      ...     ...
  7   1  18.5  18.5    2   2   f   e           ...   16393.348931          ...   10117.1573   2.386000E-5  1.331045E-13   qQ2e(18.5)      ...     ...
  7   1  19.5  19.5    2   2   f   e           ...   16226.787664          ...   10772.7993   2.409000E-5  1.371606E-13   qQ2e(19.5)      ...     ...
  7   1  20.5  20.5    2   2   f   e           ...   16051.947986          ...   11455.3779   2.453000E-5  1.427249E-13   qQ2e(20.5)      ...     ...
  7   1  21.5  21.5    2   2   f   e           ...   15868.797312          ...   12164.0751   2.511000E-5  1.494915E-13   qQ2e(21.5)      ...     ...
  7   1  22.5  22.5    2   2   f   e           ...   15677.292592          ...   12898.0465   2.576000E-5  1.571309E-13   qQ2e(22.5)      ...     ...
  7   1  23.5  23.5    2   2   f   e           ...   15477.379056          ...   13656.4231   2.639000E-5  1.651590E-13   qQ2e(23.5)      ...     ...
  7   1  24.5  24.5    2   2   f   e           ...   15268.988892          ...   14438.3115   2.692000E-5  1.731060E-13   qQ2e(24.5)      ...     ...
  7   1   1.5   2.5    1   1   f   f           ...   17886.836953          ...    3649.3909   3.511500E-3  1.096963E-11    pP1f(2.5)      ...     ...
  7   1   2.5   3.5    1   1   f   f           ...   17835.651813          ...    3763.5265   4.464600E-3  1.578060E-11    pP1f(3.5)      ...     ...
  7   1   3.5   4.5    1   1   f   f           ...   17776.289031          ...    3911.3774   4.981700E-3  1.890789E-11    pP1f(4.5)      ...     ...
  7   1   4.5   5.5    1   1   f   f           ...   17708.661903          ...    4093.2174   5.362700E-3  2.136429E-11    pP1f(5.5)      ...     ...
  7   1   5.5   6.5    1   1   f   f           ...   17632.771384          ...    4309.1540   5.683200E-3  2.348890E-11    pP1f(6.5)      ...     ...
  7   1   6.5   7.5    1   1   f   f           ...   17548.664085          ...    4559.1556   5.968700E-3  2.542479E-11    pP1f(7.5)      ...     ...
  7   1   7.5   8.5    1   1   f   f           ...   17456.406505          ...    4843.0793   6.230800E-3  2.724830E-11    pP1f(8.5)      ...     ...
  7   1   8.5   9.5    1   1   f   f           ...   17356.071699          ...    5160.6923   6.476700E-3  2.901023E-11    pP1f(9.5)      ...     ...
  7   1   9.5  10.5    1   1   f   f           ...   17247.733053          ...    5511.6872   6.712400E-3  3.075239E-11   pP1f(10.5)      ...     ...
  7   1  10.5  11.5    1   1   f   f           ...   17131.461576          ...    5895.6932   6.944300E-3  3.251688E-11   pP1f(11.5)      ...     ...
  7   1  11.5  12.5    1   1   f   f           ...   17007.324764          ...    6312.2833   7.179200E-3  3.434786E-11   pP1f(12.5)      ...     ...
  7   1  12.5  13.5    1   1   f   f           ...   16875.386063          ...    6760.9803   7.425200E-3  3.629725E-11   pP1f(13.5)      ...     ...
  7   1  13.5  14.5    1   1   f   f           ...   16735.704512          ...    7241.2608   7.691200E-3  3.842383E-11   pP1f(14.5)      ...     ...
  7   1  14.5  15.5    1   1   f   f           ...   16588.334365          ...    7752.5586   7.987400E-3  4.079706E-11   pP1f(15.5)      ...     ...
  7   1  15.5  16.5    1   1   f   f           ...   16433.324647          ...    8294.2670   8.324000E-3  4.349206E-11   pP1f(16.5)      ...     ...
  7   1  16.5  17.5    1   1   f   f           ...   16270.718594          ...    8865.7418   8.711900E-3  4.659438E-11   pP1f(17.5)      ...     ...
  7   1  17.5  18.5    1   1   f   f           ...   16100.553012          ...    9466.3026   9.161400E-3  5.019459E-11   pP1f(18.5)      ...     ...
  7   1  18.5  19.5    1   1   f   f           ...   15922.857528          ...   10095.2351   9.681000E-3  5.438255E-11   pP1f(19.5)      ...     ...
  7   1  19.5  20.5    1   1   f   f           ...   15737.653772          ...   10751.7923   1.027690E-2  5.924485E-11   pP1f(20.5)      ...     ...
  7   1  20.5  21.5    1   1   f   f           ...   15544.954481          ...   11435.1968   1.095010E-2  6.484754E-11   pP1f(21.5)      ...     ...
  7   1  21.5  22.5    1   1   f   f           ...   15344.762535          ...   12144.6414   1.169560E-2  7.122866E-11   pP1f(22.5)      ...     ...
  7   1  22.5  23.5    1   1   f   f           ...   15137.069930          ...   12879.2915   1.249940E-2  7.837542E-11   pP1f(23.5)      ...     ...
  7   1  23.5  24.5    1   1   f   f           ...   14921.856698          ...   13638.2856   1.333810E-2  8.621388E-11   pP1f(24.5)      ...     ...
  7   1  24.5  25.5    1   1   f   f           ...   14699.089759          ...   14420.7371   1.417750E-2  9.458955E-11   pP1f(25.5)      ...     ...
  7   1   2.5   1.5    1   1   f   f           ...   18030.655690          ...    3568.5226   1.512600E-3  1.046285E-11    rR1f(1.5)      ...     ...
  7   1   3.5   2.5    1   1   f   f           ...   18038.275529          ...    3649.3909   1.786300E-3  1.097390E-11    rR1f(2.5)      ...     ...
  7   1   4.5   3.5    1   1   f   f           ...   18038.352881          ...    3763.5265   1.733700E-3  9.984997E-12    rR1f(3.5)      ...     ...
  7   1   5.5   4.5    1   1   f   f           ...   18030.548068          ...    3911.3774   1.562900E-3  8.648730E-12    rR1f(4.5)      ...     ...
  7   1   6.5   5.5    1   1   f   f           ...   18014.602259          ...    4093.2174   1.346700E-3  7.258152E-12    rR1f(5.5)      ...     ...
  7   1   7.5   6.5    1   1   f   f           ...   17990.331758          ...    4309.1540   1.117700E-3  5.916932E-12    rR1f(6.5)      ...     ...
  7   1   8.5   7.5    1   1   f   f           ...   17957.608335          ...    4559.1556   8.936000E-4  4.673653E-12    rR1f(7.5)      ...     ...
  7   1   9.5   8.5    1   1   f   f           ...   17916.340954          ...    4843.0793   6.856000E-4  3.557848E-12    rR1f(8.5)      ...     ...
  7   1  10.5   9.5    1   1   f   f           ...   17866.462493          ...    5160.6923   5.007000E-4  2.586729E-12    rR1f(9.5)      ...     ...
  7   1  11.5  10.5    1   1   f   f           ...   17807.920864          ...    5511.6872   3.437000E-4  1.772554E-12   rR1f(10.5)      ...     ...
  7   1  12.5  11.5    1   1   f   f           ...   17740.673211          ...    5895.6932   2.170000E-4  1.119797E-12   rR1f(11.5)      ...     ...
  7   1  13.5  12.5    1   1   f   f           ...   17664.682053          ...    6312.2833   1.213000E-4  6.276125E-13   rR1f(12.5)      ...     ...
  7   1  14.5  13.5    1   1   f   f           ...   17579.912606          ...    6760.9803   5.552000E-5  2.885606E-13   rR1f(13.5)      ...     ...
  7   1  15.5  14.5    1   1   f   f           ...   17486.330824          ...    7241.2608   1.683000E-5  8.801835E-14   rR1f(14.5)      ...     ...
  7   1  16.5  15.5    1   1   f   f           ...   17383.901833          ...    7752.5586   1.047000E-6  5.518726E-15   rR1f(15.5)      ...     ...
  7   1  17.5  16.5    1   1   f   f           ...   17272.588611          ...    8294.2670   3.019000E-6  1.606311E-14   rR1f(16.5)      ...     ...
  7   1  18.5  17.5    1   1   f   f           ...   17152.350782          ...    8865.7418   1.717000E-5  9.235530E-14   rR1f(17.5)      ...     ...
  7   1  19.5  18.5    1   1   f   f           ...   17023.143473          ...    9466.3026   3.816000E-5  2.078083E-13   rR1f(18.5)      ...     ...
  7   1  20.5  19.5    1   1   f   f           ...   16884.916183          ...   10095.2351   6.161000E-5  3.401735E-13   rR1f(19.5)      ...     ...
  7   1  21.5  20.5    1   1   f   f           ...   16737.611642          ...   10751.7923   8.462000E-5  4.744027E-13   rR1f(20.5)      ...     ...
  7   1  22.5  21.5    1   1   f   f           ...   16581.164644          ...   11435.1968   1.062000E-4  6.054208E-13   rR1f(21.5)      ...     ...
  7   1  23.5  22.5    1   1   f   f           ...   16415.500830          ...   12144.6414   1.274000E-4  7.396092E-13   rR1f(22.5)      ...     ...
  7   1  24.5  23.5    1   1   f   f           ...   16240.535432          ...   12879.2915   1.515000E-4  8.970124E-13   rR1f(23.5)      ...     ...
  7   1   1.5   2.5    1   2   f   f           ...   17684.751043          ...    3851.4768   3.880000E-5  1.239939E-13   oP12f(2.5)      ...     ...
  7   1   2.5   3.5    1   2   f   f           ...   17612.906859          ...    3986.2714   5.289000E-5  1.917037E-13   oP12f(3.5)      ...     ...
  7   1   3.5   4.5    1   2   f   f           ...   17529.750763          ...    4157.9156   5.561000E-5  2.170447E-13   oP12f(4.5)      ...     ...
  7   1   4.5   5.5    1   2   f   f           ...   17436.144700          ...    4365.7346   5.297000E-5  2.176735E-13   oP12f(5.5)      ...     ...
  7   1   5.5   6.5    1   2   f   f           ...   17332.792347          ...    4609.1331   4.822000E-5  2.062534E-13   oP12f(6.5)      ...     ...
  7   1   6.5   7.5    1   2   f   f           ...   17220.251604          ...    4887.5681   4.301000E-5  1.902638E-13   oP12f(7.5)      ...     ...
  7   1   7.5   8.5    1   2   f   f           ...   17098.962541          ...    5200.5233   3.810000E-5  1.736564E-13   oP12f(8.5)      ...     ...
  7   1   8.5   9.5    1   2   f   f           ...   16969.275545          ...    5547.4884   3.378000E-5  1.582826E-13   oP12f(9.5)      ...     ...
  7   1   9.5  10.5    1   2   f   f           ...   16831.474395          ...    5927.9459   3.013000E-5  1.449505E-13  oP12f(10.5)      ...     ...
  7   1  10.5  11.5    1   2   f   f           ...   16685.793564          ...    6341.3612   2.710000E-5  1.337657E-13  oP12f(11.5)      ...     ...
  7   1  11.5  12.5    1   2   f   f           ...   16532.430630          ...    6787.1774   2.465000E-5  1.248071E-13  oP12f(12.5)      ...     ...
  7   1  12.5  13.5    1   2   f   f           ...   16371.554934          ...    7264.8114   2.269000E-5  1.178495E-13  oP12f(13.5)      ...     ...
  7   1  13.5  14.5    1   2   f   f           ...   16203.313535          ...    7773.6518   2.117000E-5  1.128256E-13  oP12f(14.5)      ...     ...
  7   1  14.5  15.5    1   2   f   f           ...   16027.835223          ...    8313.0577   2.002000E-5  1.095326E-13  oP12f(15.5)      ...     ...
  7   1  15.5  16.5    1   2   f   f           ...   15845.233150          ...    8882.3585   1.920000E-5  1.079028E-13  oP12f(16.5)      ...     ...
  7   1  16.5  17.5    1   2   f   f           ...   15655.606495          ...    9480.8539   1.866000E-5  1.077968E-13  oP12f(17.5)      ...     ...
  7   1  17.5  18.5    1   2   f   f           ...   15459.041419          ...   10107.8142   1.835000E-5  1.090555E-13  oP12f(18.5)      ...     ...
  7   1  18.5  19.5    1   2   f   f           ...   15255.611509          ...   10762.4811   1.824000E-5  1.116213E-13  oP12f(19.5)      ...     ...
  7   1  19.5  20.5    1   2   f   f           ...   15045.377848          ...   11444.0682   1.829000E-5  1.153655E-13  oP12f(20.5)      ...     ...
  7   1  20.5  21.5    1   2   f   f           ...   14828.388797          ...   12151.7624   1.845000E-5  1.200778E-13  oP12f(21.5)      ...     ...
  7   1  21.5  22.5    1   2   f   f           ...   14604.679567          ...   12884.7244   1.865000E-5  1.253855E-13  oP12f(22.5)      ...     ...
  7   1  22.5  23.5    1   2   f   f           ...   14374.271612          ...   13642.0898   1.886000E-5  1.311428E-13  oP12f(23.5)      ...     ...
  7   1  23.5  24.5    1   2   f   f           ...   14137.171887          ...   14422.9704   1.901000E-5  1.368945E-13  oP12f(24.5)      ...     ...
  7   1  24.5  25.5    1   2   f   f           ...   13893.371995          ...   15226.4549   1.905000E-5  1.422670E-13  oP12f(25.5)      ...     ...
  7   1   1.5   0.5    1   2   f   f           ...   17840.721243          ...    3695.5066   6.913000E-5  6.512226E-13   qR12f(0.5)      ...     ...
  7   1   2.5   1.5    1   2   f   f           ...   17844.886016          ...    3754.2923   2.964000E-5  2.093147E-13   qR12f(1.5)      ...     ...
  7   1   3.5   2.5    1   2   f   f           ...   17836.189619          ...    3851.4768   1.298000E-5  8.155808E-14   qR12f(2.5)      ...     ...
  7   1   4.5   3.5    1   2   f   f           ...   17815.607926          ...    3986.2714   5.711000E-6  3.371931E-14   qR12f(3.5)      ...     ...
  7   1   5.5   4.5    1   2   f   f           ...   17784.009800          ...    4157.9156   2.595000E-6  1.476104E-14   qR12f(4.5)      ...     ...
  7   1   6.5   5.5    1   2   f   f           ...   17742.085056          ...    4365.7346   1.272000E-6  7.067769E-15   qR12f(5.5)      ...     ...
  7   1   7.5   6.5    1   2   f   f           ...   17690.352721          ...    4609.1331   7.050000E-7  3.859809E-15   qR12f(6.5)      ...     ...
  7   1   8.5   7.5    1   2   f   f           ...   17629.195854          ...    4887.5681   4.594000E-7  2.493080E-15   qR12f(7.5)      ...     ...
  7   1   9.5   8.5    1   2   f   f           ...   17558.896990          ...    5200.5233   3.550000E-7  1.918002E-15   qR12f(8.5)      ...     ...
  7   1  10.5   9.5    1   2   f   f           ...   17479.666338          ...    5547.4884   3.168000E-7  1.709895E-15   qR12f(9.5)      ...     ...
  7   1  11.5  10.5    1   2   f   f           ...   17391.662205          ...    5927.9459   3.118000E-7  1.685933E-15  qR12f(10.5)      ...     ...
  7   1  12.5  11.5    1   2   f   f           ...   17295.005199          ...    6341.3612   3.235000E-7  1.756519E-15  qR12f(11.5)      ...     ...
  7   1  13.5  12.5    1   2   f   f           ...   17189.787918          ...    6787.1774   3.420000E-7  1.868648E-15  qR12f(12.5)      ...     ...
  7   1  14.5  13.5    1   2   f   f           ...   17076.081476          ...    7264.8114   3.604000E-7  1.985314E-15  qR12f(13.5)      ...     ...
  7   1  15.5  14.5    1   2   f   f           ...   16953.939848          ...    7773.6518   3.741000E-7  2.081291E-15  qR12f(14.5)      ...     ...
  7   1  16.5  15.5    1   2   f   f           ...   16823.402691          ...    8313.0577   3.803000E-7  2.140353E-15  qR12f(15.5)      ...     ...
  7   1  17.5  16.5    1   2   f   f           ...   16684.497114          ...    8882.3585   3.780000E-7  2.155494E-15  qR12f(16.5)      ...     ...
  7   1  18.5  17.5    1   2   f   f           ...   16537.238683          ...    9480.8539   3.686000E-7  2.132889E-15  qR12f(17.5)      ...     ...
  7   1  19.5  18.5    1   2   f   f           ...   16381.631880          ...   10107.8142   3.549000E-7  2.087016E-15  qR12f(18.5)      ...     ...
  7   1  20.5  19.5    1   2   f   f           ...   16217.670164          ...   10762.4811   3.415000E-7  2.043906E-15  qR12f(19.5)      ...     ...
  7   1  21.5  20.5    1   2   f   f           ...   16045.335718          ...   11444.0682   3.340000E-7  2.037558E-15  qR12f(20.5)      ...     ...
  7   1  22.5  21.5    1   2   f   f           ...   15864.598960          ...   12151.7624   3.389000E-7  2.110456E-15  qR12f(21.5)      ...     ...
  7   1  23.5  22.5    1   2   f   f           ...   15675.417863          ...   12884.7244   3.642000E-7  2.318691E-15  qR12f(22.5)      ...     ...
  7   1  24.5  23.5    1   2   f   f           ...   15477.737113          ...   13642.0898   4.208000E-7  2.743136E-15  qR12f(23.5)      ...     ...
  7   1   0.5   1.5    2   1   f   f           ...   18097.969396          ...    3568.5226   9.498000E-5  2.173703E-13   qP21f(1.5)      ...     ...
  7   1   1.5   2.5    2   1   f   f           ...   18061.285891          ...    3649.3909   7.852000E-5  2.405744E-13   qP21f(2.5)      ...     ...
  7   1   2.5   3.5    2   1   f   f           ...   18020.395371          ...    3763.5265   7.161000E-5  2.479500E-13   qP21f(3.5)      ...     ...
  7   1   3.5   4.5    2   1   f   f           ...   17974.412830          ...    3911.3774   6.451000E-5  2.394778E-13   qP21f(4.5)      ...     ...
  7   1   4.5   5.5    2   1   f   f           ...   17922.580311          ...    4093.2174   5.703000E-5  2.218088E-13   qP21f(5.5)      ...     ...
  7   1   5.5   6.5    2   1   f   f           ...   17864.301112          ...    4309.1540   4.984000E-5  2.006859E-13   qP21f(6.5)      ...     ...
  7   1   6.5   7.5    2   1   f   f           ...   17799.126610          ...    4559.1556   4.339000E-5  1.796628E-13   qP21f(7.5)      ...     ...
  7   1   7.5   8.5    2   1   f   f           ...   17726.727520          ...    4843.0793   3.781000E-5  1.603448E-13   qP21f(8.5)      ...     ...
  7   1   8.5   9.5    2   1   f   f           ...   17646.864846          ...    5160.6923   3.309000E-5  1.433712E-13   qP21f(9.5)      ...     ...
  7   1   9.5  10.5    2   1   f   f           ...   17559.365808          ...    5511.6872   2.913000E-5  1.287621E-13  qP21f(10.5)      ...     ...
  7   1  10.5  11.5    2   1   f   f           ...   17464.105421          ...    5895.6932   2.582000E-5  1.163410E-13  qP21f(11.5)      ...     ...
  7   1  11.5  12.5    2   1   f   f           ...   17360.992885          ...    6312.2833   2.306000E-5  1.058780E-13  qP21f(12.5)      ...     ...
  7   1  12.5  13.5    2   1   f   f           ...   17249.961604          ...    6760.9803   2.076000E-5  9.712346E-14  qP21f(13.5)      ...     ...
  7   1  13.5  14.5    2   1   f   f           ...   17130.961823          ...    7241.2608   1.886000E-5  8.992340E-14  qP21f(14.5)      ...     ...
  7   1  14.5  15.5    2   1   f   f           ...   17003.955107          ...    7752.5586   1.729000E-5  8.404737E-14  qP21f(15.5)      ...     ...
  7   1  15.5  16.5    2   1   f   f           ...   16868.910093          ...    8294.2670   1.602000E-5  7.943598E-14  qP21f(16.5)      ...     ...
  7   1  16.5  17.5    2   1   f   f           ...   16725.799127          ...    8865.7418   1.500000E-5  7.591921E-14  qP21f(17.5)      ...     ...
  7   1  17.5  18.5    2   1   f   f           ...   16574.595516          ...    9466.3026   1.422000E-5  7.351744E-14  qP21f(18.5)      ...     ...
  7   1  18.5  19.5    2   1   f   f           ...   16415.271189          ...   10095.2351   1.367000E-5  7.225264E-14  qP21f(19.5)      ...     ...
  7   1  19.5  20.5    2   1   f   f           ...   16247.794659          ...   10751.7923   1.332000E-5  7.204168E-14  qP21f(20.5)      ...     ...
  7   1  20.5  21.5    2   1   f   f           ...   16072.129166          ...   11435.1968   1.318000E-5  7.301682E-14  qP21f(21.5)      ...     ...
  7   1  21.5  22.5    2   1   f   f           ...   15888.230956          ...   12144.6414   1.323000E-5  7.515560E-14  qP21f(22.5)      ...     ...
  7   1  22.5  23.5    2   1   f   f           ...   15696.047635          ...   12879.2915   1.347000E-5  7.855274E-14  qP21f(23.5)      ...     ...
  7   1  23.5  24.5    2   1   f   f           ...   15495.516567          ...   13638.2856   1.388000E-5  8.319674E-14  qP21f(24.5)      ...     ...
  7   1  24.5  25.5    2   1   f   f           ...   15286.563281          ...   14420.7371   1.443000E-5  8.901660E-14  qP21f(25.5)      ...     ...
  7   1   2.5   1.5    2   1   f   f           ...   18215.399248          ...    3568.5226   2.171000E-7  1.471402E-15   sR21f(1.5)      ...     ...
  7   1   3.5   2.5    2   1   f   f           ...   18236.399328          ...    3649.3909   1.309000E-6  7.867884E-15   sR21f(2.5)      ...     ...
  7   1   4.5   3.5    2   1   f   f           ...   18252.271290          ...    3763.5265   2.606000E-6  1.465913E-14   sR21f(3.5)      ...     ...
  7   1   5.5   4.5    2   1   f   f           ...   18262.077796          ...    3911.3774   3.464000E-6  1.868601E-14   sR21f(4.5)      ...     ...
  7   1   6.5   5.5    2   1   f   f           ...   18265.064785          ...    4093.2174   3.758000E-6  1.970239E-14   sR21f(5.5)      ...     ...
  7   1   7.5   6.5    2   1   f   f           ...   18260.652773          ...    4309.1540   3.615000E-6  1.857485E-14   sR21f(6.5)      ...     ...
  7   1   8.5   7.5    2   1   f   f           ...   18248.401482          ...    4559.1556   3.213000E-6  1.627314E-14   sR21f(7.5)      ...     ...
  7   1   9.5   8.5    2   1   f   f           ...   18227.973709          ...    4843.0793   2.693000E-6  1.350128E-14   sR21f(8.5)      ...     ...
  7   1  10.5   9.5    2   1   f   f           ...   18199.106337          ...    5160.6923   2.149000E-6  1.070007E-14   sR21f(9.5)      ...     ...
  7   1  11.5  10.5    2   1   f   f           ...   18161.588985          ...    5511.6872   1.639000E-6  8.126763E-15  sR21f(10.5)      ...     ...
  7   1  12.5  11.5    2   1   f   f           ...   18115.248752          ...    5895.6932   1.191000E-6  5.894446E-15  sR21f(11.5)      ...     ...
  7   1  13.5  12.5    2   1   f   f           ...   18059.939364          ...    6312.2833   8.181000E-7  4.049638E-15  sR21f(12.5)      ...     ...
  7   1  14.5  13.5    2   1   f   f           ...   17995.533348          ...    6760.9803   5.242000E-7  2.600091E-15  sR21f(13.5)      ...     ...
  7   1  15.5  14.5    2   1   f   f           ...   17921.916270          ...    7241.2608   3.055000E-7  1.520999E-15  sR21f(14.5)      ...     ...
  7   1  16.5  15.5    2   1   f   f           ...   17838.982366          ...    7752.5586   1.547000E-7  7.743492E-16  sR21f(15.5)      ...     ...
  7   1  17.5  16.5    2   1   f   f           ...   17746.631114          ...    8294.2670   6.148000E-8  3.098727E-16  sR21f(16.5)      ...     ...
  7   1  18.5  17.5    2   1   f   f           ...   17644.764443          ...    8865.7418   1.419000E-8  7.212561E-17  sR21f(17.5)      ...     ...
  7   1  19.5  18.5    2   1   f   f           ...   17533.284360          ...    9466.3026  7.890000E-11  4.050276E-19  sR21f(18.5)      ...     ...
  7   1  20.5  19.5    2   1   f   f           ...   17412.090868          ...   10095.2351   6.550000E-9  3.400842E-17  sR21f(19.5)      ...     ...
  7   1  21.5  20.5    2   1   f   f           ...   17281.080064          ...   10751.7923   2.224000E-8  1.169645E-16  sR21f(20.5)      ...     ...
  7   1  22.5  21.5    2   1   f   f           ...   17140.142349          ...   11435.1968   3.817000E-8  2.036368E-16  sR21f(21.5)      ...     ...
  7   1  23.5  22.5    2   1   f   f           ...   16989.160699          ...   12144.6414   4.878000E-8  2.643864E-16  sR21f(22.5)      ...     ...
  7   1  24.5  23.5    2   1   f   f           ...   16828.008953          ...   12879.2915   5.221000E-8  2.879219E-16  sR21f(23.5)      ...     ...
  7   1   0.5   1.5    2   2   f   f           ...   17912.199722          ...    3754.2923   5.390900E-3  1.259480E-11    pP2f(1.5)      ...     ...
  7   1   1.5   2.5    2   2   f   f           ...   17859.199981          ...    3851.4768   5.268800E-3  1.651027E-11    pP2f(2.5)      ...     ...
  7   1   2.5   3.5    2   2   f   f           ...   17797.650416          ...    3986.2714   5.403400E-3  1.918054E-11    pP2f(3.5)      ...     ...
  7   1   3.5   4.5    2   2   f   f           ...   17727.874562          ...    4157.9156   5.612400E-3  2.141820E-11    pP2f(4.5)      ...     ...
  7   1   4.5   5.5    2   2   f   f           ...   17650.063108          ...    4365.7346   5.844500E-3  2.343858E-11    pP2f(5.5)      ...     ...
  7   1   5.5   6.5    2   2   f   f           ...   17564.322074          ...    4609.1331   6.080300E-3  2.532638E-11    pP2f(6.5)      ...     ...
  7   1   6.5   7.5    2   2   f   f           ...   17470.714129          ...    4887.5681   6.312500E-3  2.712975E-11    pP2f(7.5)      ...     ...
  7   1   7.5   8.5    2   2   f   f           ...   17369.283556          ...    5200.5233   6.539100E-3  2.888414E-11    pP2f(8.5)      ...     ...
  7   1   8.5   9.5    2   2   f   f           ...   17260.068692          ...    5547.4884   6.761700E-3  3.062465E-11    pP2f(9.5)      ...     ...
  7   1   9.5  10.5    2   2   f   f           ...   17143.107149          ...    5927.9459   6.984200E-3  3.238938E-11   pP2f(10.5)      ...     ...
  7   1  10.5  11.5    2   2   f   f           ...   17018.437409          ...    6341.3612   7.212200E-3  3.422138E-11   pP2f(11.5)      ...     ...
  7   1  11.5  12.5    2   2   f   f           ...   16886.098751          ...    6787.1774   7.452800E-3  3.617066E-11   pP2f(12.5)      ...     ...
  7   1  12.5  13.5    2   2   f   f           ...   16746.130474          ...    7264.8114   7.714600E-3  3.829636E-11   pP2f(13.5)      ...     ...
  7   1  13.5  14.5    2   2   f   f           ...   16598.570847          ...    7773.6518   8.007200E-3  4.066622E-11   pP2f(14.5)      ...     ...
  7   1  14.5  15.5    2   2   f   f           ...   16443.455965          ...    8313.0577   8.340900E-3  4.335665E-11   pP2f(15.5)      ...     ...
  7   1  15.5  16.5    2   2   f   f           ...   16280.818596          ...    8882.3585   8.726500E-3  4.645328E-11   pP2f(16.5)      ...     ...
  7   1  16.5  17.5    2   2   f   f           ...   16110.687028          ...    9480.8539   9.174100E-3  5.004602E-11   pP2f(17.5)      ...     ...
  7   1  17.5  18.5    2   2   f   f           ...   15933.083923          ...   10107.8142   9.692400E-3  5.422609E-11   pP2f(18.5)      ...     ...
  7   1  18.5  19.5    2   2   f   f           ...   15748.025171          ...   10762.4811   1.028760E-2  5.908037E-11   pP2f(19.5)      ...     ...
  7   1  19.5  20.5    2   2   f   f           ...   15555.518735          ...   11444.0682   1.096070E-2  6.467519E-11   pP2f(20.5)      ...     ...
  7   1  20.5  21.5    2   2   f   f           ...   15355.563482          ...   12151.7624   1.170690E-2  7.105011E-11   pP2f(21.5)      ...     ...
  7   1  21.5  22.5    2   2   f   f           ...   15148.147989          ...   12884.7244   1.251240E-2  7.819413E-11   pP2f(22.5)      ...     ...
  7   1  22.5  23.5    2   2   f   f           ...   14933.249317          ...   13642.0898   1.335360E-2  8.603280E-11   pP2f(23.5)      ...     ...
  7   1  23.5  24.5    2   2   f   f           ...   14710.831756          ...   14422.9704   1.419670E-2  9.441520E-11   pP2f(24.5)      ...     ...
  7   1  24.5  25.5    2   2   f   f           ...   14480.845517          ...   15226.4549   1.499870E-2  1.031075E-10   pP2f(25.5)      ...     ...
  7   1   1.5   0.5    2   2   f   f           ...   18015.170181          ...    3695.5066   1.978100E-3  1.827508E-11    rR2f(0.5)      ...     ...
  7   1   2.5   1.5    2   2   f   f           ...   18029.629573          ...    3754.2923   2.083600E-3  1.441417E-11    rR2f(1.5)      ...     ...
  7   1   3.5   2.5    2   2   f   f           ...   18034.313419          ...    3851.4768   1.927200E-3  1.184470E-11    rR2f(2.5)      ...     ...
  7   1   4.5   3.5    2   2   f   f           ...   18029.526335          ...    3986.2714   1.694000E-3  9.765906E-12    rR2f(3.5)      ...     ...
  7   1   5.5   4.5    2   2   f   f           ...   18015.539527          ...    4157.9156   1.438000E-3  7.970826E-12    rR2f(4.5)      ...     ...
  7   1   6.5   5.5    2   2   f   f           ...   17992.547581          ...    4365.7346   1.182500E-3  6.388816E-12    rR2f(5.5)      ...     ...
  7   1   7.5   6.5    2   2   f   f           ...   17960.673736          ...    4609.1331   9.402000E-4  4.993726E-12    rR2f(6.5)      ...     ...
  7   1   8.5   7.5    2   2   f   f           ...   17919.989001          ...    4887.5681   7.190000E-4  3.776276E-12    rR2f(7.5)      ...     ...
  7   1   9.5   8.5    2   2   f   f           ...   17870.529745          ...    5200.5233   5.245000E-4  2.735810E-12    rR2f(8.5)      ...     ...
  7   1  10.5   9.5    2   2   f   f           ...   17812.310183          ...    5547.4884   3.603000E-4  1.872726E-12    rR2f(9.5)      ...     ...
  7   1  11.5  10.5    2   2   f   f           ...   17745.330326          ...    5927.9459   2.282000E-4  1.185206E-12   rR2f(10.5)      ...     ...
  7   1  12.5  11.5    2   2   f   f           ...   17669.580740          ...    6341.3612   1.285000E-4  6.684524E-13   rR2f(11.5)      ...     ...
  7   1  13.5  12.5    2   2   f   f           ...   17585.045230          ...    6787.1774   5.969000E-5  3.116427E-13   rR2f(12.5)      ...     ...
  7   1  14.5  13.5    2   2   f   f           ...   17491.702219          ...    7264.8114   1.880000E-5  9.869943E-14   rR2f(13.5)      ...     ...
  7   1  15.5  14.5    2   2   f   f           ...   17389.525294          ...    7773.6518   1.492000E-6  7.890051E-15   rR2f(14.5)      ...     ...
  7   1  16.5  15.5    2   2   f   f           ...   17278.483224          ...    8313.0577   2.466000E-6  1.315735E-14   rR2f(15.5)      ...     ...
  7   1  17.5  16.5    2   2   f   f           ...   17158.539618          ...    8882.3585   1.602000E-5  8.637403E-14   rR2f(16.5)      ...     ...
  7   1  18.5  17.5    2   2   f   f           ...   17029.652344          ...    9480.8539   3.673000E-5  2.004233E-13   rR2f(17.5)      ...     ...
  7   1  19.5  18.5    2   2   f   f           ...   16891.772767          ...   10107.8142   6.008000E-5  3.322872E-13   rR2f(18.5)      ...     ...
  7   1  20.5  19.5    2   2   f   f           ...   16744.844850          ...   10762.4811   8.311000E-5  4.665928E-13   rR2f(19.5)      ...     ...
  7   1  21.5  20.5    2   2   f   f           ...   16588.804140          ...   11444.0682   1.047000E-4  5.975547E-13   rR2f(20.5)      ...     ...
  7   1  22.5  21.5    2   2   f   f           ...   16423.576665          ...   12151.7624   1.260000E-4  7.321464E-13   rR2f(21.5)      ...     ...
  7   1  23.5  22.5    2   2   f   f           ...   16249.077732          ...   12884.7244   1.499000E-4  8.881480E-13   rR2f(22.5)      ...     ...
  7   1  24.5  23.5    2   2   f   f           ...   16065.210635          ...   13642.0898   1.818000E-4  1.100038E-12   rR2f(23.5)      ...     ...
  7   2   1.5   2.5    1   1   e   e           ...   14487.082705          ...    7049.1170   9.808340E-2  4.670895E-10    pP1e(2.5)      ...     ...
  7   2   2.5   3.5    1   1   e   e           ...   14440.305760          ...    7158.7674   1.214843E-1  6.550680E-10    pP1e(3.5)      ...     ...
  7   2   3.5   4.5    1   1   e   e           ...   14386.725292          ...    7300.6986   1.325506E-1  7.680784E-10    pP1e(4.5)      ...     ...
  7   2   4.5   5.5    1   1   e   e           ...   14326.271705          ...    7475.1643   1.400041E-1  8.522184E-10    pP1e(5.5)      ...     ...
  7   2   5.5   6.5    1   1   e   e           ...   14258.952763          ...    7682.2666   1.460033E-1  9.227804E-10    pP1e(6.5)      ...     ...
  7   2   6.5   7.5    1   1   e   e           ...   14184.815988          ...    7921.9766   1.512491E-1  9.860778E-10    pP1e(7.5)      ...     ...
  7   2   7.5   8.5    1   1   e   e           ...   14103.925314          ...    8194.1588   1.560045E-1   1.045111E-9    pP1e(8.5)      ...     ...
  7   2   8.5   9.5    1   1   e   e           ...   14016.349023          ...    8498.5895   1.603721E-1   1.101436E-9    pP1e(9.5)      ...     ...
  7   2   9.5  10.5    1   1   e   e           ...   13922.154229          ...    8834.9725   1.643904E-1   1.155922E-9   pP1e(10.5)      ...     ...
  7   2  10.5  11.5    1   1   e   e           ...   13821.404585          ...    9202.9485   1.680650E-1   1.209044E-9   pP1e(11.5)      ...     ...
  7   2  11.5  12.5    1   1   e   e           ...   13714.159397          ...    9602.1032   1.713892E-1   1.261074E-9   pP1e(12.5)      ...     ...
  7   2  12.5  13.5    1   1   e   e           ...   13600.473263          ...   10031.9726   1.743504E-1   1.312164E-9   pP1e(13.5)      ...     ...
  7   2  13.5  14.5    1   1   e   e           ...   13480.395841          ...   10492.0470   1.769374E-1   1.362413E-9   pP1e(14.5)      ...     ...
  7   2  14.5  15.5    1   1   e   e           ...   13353.971580          ...   10981.7743   1.791413E-1   1.411900E-9   pP1e(15.5)      ...     ...
  7   2  15.5  16.5    1   1   e   e           ...   13221.239362          ...   11500.5626   1.809646E-1   1.460757E-9   pP1e(16.5)      ...     ...
  7   2  16.5  17.5    1   1   e   e           ...   13082.232044          ...   12047.7825   1.824206E-1   1.509191E-9   pP1e(17.5)      ...     ...
  7   2  17.5  18.5    1   1   e   e           ...   12936.975894          ...   12622.7686   1.835391E-1   1.557542E-9   pP1e(18.5)      ...     ...
  7   2  18.5  19.5    1   1   e   e           ...   12785.489947          ...   13224.8219   1.843670E-1   1.606312E-9   pP1e(19.5)      ...     ...
  7   2  19.5  20.5    1   1   e   e           ...   12627.785283          ...   13853.2105   1.849700E-1   1.656210E-9   pP1e(20.5)      ...     ...
  7   2  20.5  21.5    1   1   e   e           ...   12463.864238          ...   14507.1719   1.854321E-1   1.708181E-9   pP1e(21.5)      ...     ...
  7   2  21.5  22.5    1   1   e   e           ...   12293.719559          ...   15185.9138   1.858490E-1   1.763381E-9   pP1e(22.5)      ...     ...
  7   2  22.5  23.5    1   1   e   e           ...   12117.333502          ...   15888.6154   1.863227E-1   1.823165E-9   pP1e(23.5)      ...     ...
  7   2  23.5  24.5    1   1   e   e           ...   11934.676894          ...   16614.4290   1.869510E-1   1.889015E-9   pP1e(24.5)      ...     ...
  7   2  24.5  25.5    1   1   e   e           ...   11745.708143          ...   17362.4807   1.878117E-1   1.962405E-9   pP1e(25.5)      ...     ...
  7   2   2.5   1.5    1   1   e   e           ...   14627.728131          ...    6971.3450   5.222160E-2  5.488396E-10    rR1e(1.5)      ...     ...
  7   2   3.5   2.5    1   1   e   e           ...   14638.306861          ...    7049.1170   6.601650E-2  6.158391E-10    rR1e(2.5)      ...     ...
  7   2   4.5   3.5    1   1   e   e           ...   14642.668659          ...    7158.7674   6.943280E-2  6.068648E-10    rR1e(3.5)      ...     ...
  7   2   5.5   4.5    1   1   e   e           ...   14640.520710          ...    7300.6986   6.881440E-2  5.775709E-10    rR1e(4.5)      ...     ...
  7   2   6.5   5.5    1   1   e   e           ...   14631.628295          ...    7475.1643   6.629870E-2  5.416568E-10    rR1e(5.5)      ...     ...
  7   2   7.5   6.5    1   1   e   e           ...   14615.817510          ...    7682.2666   6.278660E-2  5.035823E-10    rR1e(6.5)      ...     ...
  7   2   8.5   7.5    1   1   e   e           ...   14592.961928          ...    7921.9766   5.871860E-2  4.650494E-10    rR1e(7.5)      ...     ...
  7   2   9.5   8.5    1   1   e   e           ...   14562.967976          ...    8194.1588   5.433520E-2  4.267728E-10    rR1e(8.5)      ...     ...
  7   2  10.5   9.5    1   1   e   e           ...   14525.763556          ...    8498.5895   4.978090E-2  3.890767E-10    rR1e(9.5)      ...     ...
  7   2  11.5  10.5    1   1   e   e           ...   14481.290123          ...    8834.9725   4.515130E-2  3.521292E-10   rR1e(10.5)      ...     ...
  7   2  12.5  11.5    1   1   e   e           ...   14429.497364          ...    9202.9485   4.051510E-2  3.160344E-10   rR1e(11.5)      ...     ...
  7   2  13.5  12.5    1   1   e   e           ...   14370.339598          ...    9602.1032   3.592700E-2  2.808855E-10   rR1e(12.5)      ...     ...
  7   2  14.5  13.5    1   1   e   e           ...   14303.773249          ...   10031.9726   3.143490E-2  2.467924E-10   rR1e(13.5)      ...     ...
  7   2  15.5  14.5    1   1   e   e           ...   14229.754981          ...   10492.0470   2.708430E-2  2.138992E-10   rR1e(14.5)      ...     ...
  7   2  16.5  15.5    1   1   e   e           ...   14148.240223          ...   10981.7743   2.292070E-2  1.823936E-10   rR1e(15.5)      ...     ...
  7   2  17.5  16.5    1   1   e   e           ...   14059.181908          ...   11500.5626   1.899040E-2  1.525090E-10   rR1e(16.5)      ...     ...
  7   2  18.5  17.5    1   1   e   e           ...   13962.529354          ...   12047.7825   1.533990E-2  1.245183E-10   rR1e(17.5)      ...     ...
  7   2  19.5  18.5    1   1   e   e           ...   13858.227187          ...   12622.7686   1.201500E-2  9.872850E-11   rR1e(18.5)      ...     ...
  7   2  20.5  19.5    1   1   e   e           ...   13746.214305          ...   13224.8219   9.057800E-3  7.545770E-11   rR1e(19.5)      ...     ...
  7   2  21.5  20.5    1   1   e   e           ...   13626.422817          ...   13853.2105   6.503000E-3  5.500614E-11   rR1e(20.5)      ...     ...
  7   2  22.5  21.5    1   1   e   e           ...   13498.776985          ...   14507.1719   4.374400E-3  3.762639E-11   rR1e(21.5)      ...     ...
  7   2  23.5  22.5    1   1   e   e           ...   13363.192113          ...   15185.9138   2.681800E-3  2.349347E-11   rR1e(22.5)      ...     ...
  7   2  24.5  23.5    1   1   e   e           ...   13219.573412          ...   15888.6154   1.420500E-3  1.269384E-11   rR1e(23.5)      ...     ...
  7   2   1.5   2.5    1   2   e   e           ...   14288.033106          ...    7248.1666   8.724000E-4  4.271075E-12   oP12e(2.5)      ...     ...
  7   2   2.5   3.5    1   2   e   e           ...   14221.581124          ...    7377.4920   1.164700E-3  6.474963E-12   oP12e(3.5)      ...     ...
  7   2   3.5   4.5    1   2   e   e           ...   14145.115031          ...    7542.3089   1.201000E-3  7.199093E-12   oP12e(4.5)      ...     ...
  7   2   4.5   5.5    1   2   e   e           ...   14059.465867          ...    7741.9702   1.122900E-3  7.097084E-12   oP12e(5.5)      ...     ...
  7   2   5.5   6.5    1   2   e   e           ...   13965.324715          ...    7975.8946   1.004100E-3  6.615853E-12   oP12e(6.5)      ...     ...
  7   2   6.5   7.5    1   2   e   e           ...   13863.245703          ...    8243.5469   8.801000E-4  6.007143E-12   oP12e(7.5)      ...     ...
  7   2   7.5   8.5    1   2   e   e           ...   13753.668697          ...    8544.4154   7.657000E-4  5.394196E-12   oP12e(8.5)      ...     ...
  7   2   8.5   9.5    1   2   e   e           ...   13636.944943          ...    8877.9936   6.659000E-4  4.831423E-12   oP12e(9.5)      ...     ...
  7   2   9.5  10.5    1   2   e   e           ...   13513.359095          ...    9243.7676   5.810000E-4  4.336252E-12  oP12e(10.5)      ...     ...
  7   2  10.5  11.5    1   2   e   e           ...   13383.146160          ...    9641.2069   5.094000E-4  3.908514E-12  oP12e(11.5)      ...     ...
  7   2  11.5  12.5    1   2   e   e           ...   13246.503821          ...   10069.7588   4.494000E-4  3.544265E-12  oP12e(12.5)      ...     ...
  7   2  12.5  13.5    1   2   e   e           ...   13103.601154          ...   10528.8447   3.989000E-4  3.234117E-12  oP12e(13.5)      ...     ...
  7   2  13.5  14.5    1   2   e   e           ...   12954.584659          ...   11017.8582   3.565000E-4  2.972399E-12  oP12e(14.5)      ...     ...
  7   2  14.5  15.5    1   2   e   e           ...   12799.582366          ...   11536.1635   3.206000E-4  2.750432E-12  oP12e(15.5)      ...     ...
  7   2  15.5  16.5    1   2   e   e           ...   12638.706566          ...   12083.0954   2.903000E-4  2.564310E-12  oP12e(16.5)      ...     ...
  7   2  16.5  17.5    1   2   e   e           ...   12472.055559          ...   12657.9589   2.646000E-4  2.408507E-12  oP12e(17.5)      ...     ...
  7   2  17.5  18.5    1   2   e   e           ...   12299.714705          ...   13260.0298   2.429000E-4  2.280416E-12  oP12e(18.5)      ...     ...
  7   2  18.5  19.5    1   2   e   e           ...   12121.756956          ...   13888.5549   2.246000E-4  2.177008E-12  oP12e(19.5)      ...     ...
  7   2  19.5  20.5    1   2   e   e           ...   11938.243022          ...   14542.7528   2.093000E-4  2.096799E-12  oP12e(20.5)      ...     ...
  7   2  20.5  21.5    1   2   e   e           ...   11749.221255          ...   15221.8149   1.966000E-4  2.038073E-12  oP12e(21.5)      ...     ...
  7   2  21.5  22.5    1   2   e   e           ...   11554.727335          ...   15924.9060   1.863000E-4  2.000995E-12  oP12e(22.5)      ...     ...
  7   2  22.5  23.5    1   2   e   e           ...   11354.783785          ...   16651.1651   1.781000E-4  1.984634E-12  oP12e(23.5)      ...     ...
  7   2  23.5  24.5    1   2   e   e           ...   11149.399382          ...   17399.7065   1.718000E-4  1.989066E-12  oP12e(24.5)      ...     ...
  7   2  24.5  25.5    1   2   e   e           ...   10938.568461          ...   18169.6204   1.670000E-4  2.011963E-12  oP12e(25.5)      ...     ...
  7   2   1.5   0.5    1   2   e   e           ...   14437.373081          ...    7098.8267   1.747300E-3  2.513500E-11   qR12e(0.5)      ...     ...
  7   2   2.5   1.5    1   2   e   e           ...   14444.030802          ...    7155.0423   7.676000E-4  8.273841E-12   qR12e(1.5)      ...     ...
  7   2   3.5   2.5    1   2   e   e           ...   14439.257262          ...    7248.1666   3.310000E-4  3.173473E-12   qR12e(2.5)      ...     ...
  7   2   4.5   3.5    1   2   e   e           ...   14423.944022          ...    7377.4920   1.330000E-4  1.197985E-12   qR12e(3.5)      ...     ...
  7   2   5.5   4.5    1   2   e   e           ...   14398.910449          ...    7542.3089   4.831000E-5  4.191956E-13   qR12e(4.5)      ...     ...
  7   2   6.5   5.5    1   2   e   e           ...   14364.822456          ...    7741.9702   1.493000E-5  1.265505E-13   qR12e(5.5)      ...     ...
  7   2   7.5   6.5    1   2   e   e           ...   14322.189463          ...    7975.8946   3.318000E-6  2.771451E-14   qR12e(6.5)      ...     ...
  7   2   8.5   7.5    1   2   e   e           ...   14271.391643          ...    8243.5469   2.491000E-7  2.062773E-15   qR12e(7.5)      ...     ...
  7   2   9.5   8.5    1   2   e   e           ...   14212.711359          ...    8544.4154   1.092000E-7  9.005006E-16   qR12e(8.5)      ...     ...
  7   2  10.5   9.5    1   2   e   e           ...   14146.359475          ...    8877.9936   6.760000E-7  5.570674E-15   qR12e(9.5)      ...     ...
  7   2  11.5  10.5    1   2   e   e           ...   14072.494989          ...    9243.7676   1.167000E-6  9.637734E-15  qR12e(10.5)      ...     ...
  7   2  12.5  11.5    1   2   e   e           ...   13991.238939          ...    9641.2069   1.384000E-6  1.148269E-14  qR12e(11.5)      ...     ...
  7   2  13.5  12.5    1   2   e   e           ...   13902.684022          ...   10069.7588   1.342000E-6  1.120979E-14  qR12e(12.5)      ...     ...
  7   2  14.5  13.5    1   2   e   e           ...   13806.901140          ...   10528.8447   1.126000E-6  9.487831E-15  qR12e(13.5)      ...     ...
  7   2  15.5  14.5    1   2   e   e           ...   13703.943800          ...   11017.8582   8.233000E-7  7.010572E-15  qR12e(14.5)      ...     ...
  7   2  16.5  15.5    1   2   e   e           ...   13593.851009          ...   11536.1635   5.112000E-7  4.406487E-15  qR12e(15.5)      ...     ...
  7   2  17.5  16.5    1   2   e   e           ...   13476.649111          ...   12083.0954   2.468000E-7  2.157062E-15  qR12e(16.5)      ...     ...
  7   2  18.5  17.5    1   2   e   e           ...   13352.352868          ...   12657.9589   6.912000E-8  6.135175E-16  qR12e(17.5)      ...     ...
  7   2  19.5  18.5    1   2   e   e           ...   13220.965998          ...   13260.0298  4.560000E-10  4.116922E-18  qR12e(18.5)      ...     ...
  7   2  20.5  19.5    1   2   e   e           ...   13082.481314          ...   13888.5549   4.916000E-8  4.521460E-16  qR12e(19.5)      ...     ...
  7   2  21.5  20.5    1   2   e   e           ...   12936.880556          ...   14542.7528   2.133000E-7  2.001672E-15  qR12e(20.5)      ...     ...
  7   2  22.5  21.5    1   2   e   e           ...   12784.134002          ...   15221.8149   4.847000E-7  4.648291E-15  qR12e(21.5)      ...     ...
  7   2  23.5  22.5    1   2   e   e           ...   12624.199889          ...   15924.9060   8.542000E-7  8.384805E-15  qR12e(22.5)      ...     ...
  7   2  24.5  23.5    1   2   e   e           ...   12457.023695          ...   16651.1651   1.318000E-6  1.326396E-14  qR12e(23.5)      ...     ...
  7   2   0.5   1.5    2   1   e   e           ...   14695.046384          ...    6971.3450   3.260200E-3  1.131697E-11   qP21e(1.5)      ...     ...
  7   2   1.5   2.5    2   1   e   e           ...   14661.386617          ...    7049.1170   2.376100E-3  1.104793E-11   qP21e(2.5)      ...     ...
  7   2   2.5   3.5    2   1   e   e           ...   14624.958003          ...    7158.7674   1.991500E-3  1.046912E-11   qP21e(3.5)      ...     ...
  7   2   3.5   4.5    2   1   e   e           ...   14584.932140          ...    7300.6986   1.685200E-3  9.501460E-12   qP21e(4.5)      ...     ...
  7   2   4.5   5.5    2   1   e   e           ...   14540.574722          ...    7475.1643   1.418500E-3  8.381904E-12   qP21e(5.5)      ...     ...
  7   2   5.5   6.5    2   1   e   e           ...   14491.292834          ...    7682.2666   1.191600E-3  7.291673E-12   qP21e(6.5)      ...     ...
  7   2   6.5   7.5    2   1   e   e           ...   14436.631320          ...    7921.9766   1.004200E-3  6.320541E-12   qP21e(7.5)      ...     ...
  7   2   7.5   8.5    2   1   e   e           ...   14376.249353          ...    8194.1588   8.521000E-4  5.494202E-12   qP21e(8.5)      ...     ...
  7   2   8.5   9.5    2   1   e   e           ...   14309.893966          ...    8498.5895   7.294000E-4  4.806104E-12   qP21e(9.5)      ...     ...
  7   2   9.5  10.5    2   1   e   e           ...   14237.377096          ...    8834.9725   6.306000E-4  4.239934E-12  qP21e(10.5)      ...     ...
  7   2  10.5  11.5    2   1   e   e           ...   14158.557637          ...    9202.9485   5.506000E-4  3.774569E-12  qP21e(11.5)      ...     ...
  7   2  11.5  12.5    2   1   e   e           ...   14073.327997          ...    9602.1032   4.854000E-4  3.391578E-12  qP21e(12.5)      ...     ...
  7   2  12.5  13.5    2   1   e   e           ...   13981.604199          ...   10031.9726   4.319000E-4  3.075688E-12  qP21e(13.5)      ...     ...
  7   2  13.5  14.5    2   1   e   e           ...   13883.318568          ...   10492.0470   3.876000E-4  2.813790E-12  qP21e(14.5)      ...     ...
  7   2  14.5  15.5    2   1   e   e           ...   13778.414262          ...   10981.7743   3.505000E-4  2.594888E-12  qP21e(15.5)      ...     ...
  7   2  15.5  16.5    2   1   e   e           ...   13666.841098          ...   11500.5626   3.193000E-4  2.412078E-12  qP21e(16.5)      ...     ...
  7   2  16.5  17.5    2   1   e   e           ...   13548.552279          ...   12047.7825   2.928000E-4  2.258497E-12  qP21e(17.5)      ...     ...
  7   2  17.5  18.5    2   1   e   e           ...   13423.501750          ...   12622.7686   2.701000E-4  2.128970E-12  qP21e(18.5)      ...     ...
  7   2  18.5  19.5    2   1   e   e           ...   13291.641997          ...   13224.8219   2.505000E-4  2.019444E-12  qP21e(19.5)      ...     ...
  7   2  19.5  20.5    2   1   e   e           ...   13152.922143          ...   13853.2105   2.336000E-4  1.927955E-12  qP21e(20.5)      ...     ...
  7   2  20.5  21.5    2   1   e   e           ...   13007.286263          ...   14507.1719   2.190000E-4  1.852359E-12  qP21e(21.5)      ...     ...
  7   2  21.5  22.5    2   1   e   e           ...   12854.671834          ...   15185.9138   2.064000E-4  1.791184E-12  qP21e(22.5)      ...     ...
  7   2  22.5  23.5    2   1   e   e           ...   12695.008292          ...   15888.6154   1.957000E-4  1.744613E-12  qP21e(23.5)      ...     ...
  7   2  23.5  24.5    2   1   e   e           ...   12528.215642          ...   16614.4290   1.867000E-4  1.711965E-12  qP21e(24.5)      ...     ...
  7   2  24.5  25.5    2   1   e   e           ...   12354.203110          ...   17362.4807   1.794000E-4  1.694406E-12  qP21e(25.5)      ...     ...
  7   2   2.5   1.5    2   1   e   e           ...   14812.380373          ...    6971.3450   1.563000E-6  1.601984E-14   sR21e(1.5)      ...     ...
  7   2   3.5   2.5    2   1   e   e           ...   14836.513709          ...    7049.1170   2.930000E-6  2.660727E-14   sR21e(2.5)      ...     ...
  7   2   4.5   3.5    2   1   e   e           ...   14856.971675          ...    7158.7674   1.921000E-5  1.630927E-13   sR21e(3.5)      ...     ...
  7   2   5.5   4.5    2   1   e   e           ...   14872.860781          ...    7300.6986   3.920000E-5  3.188130E-13   sR21e(4.5)      ...     ...
  7   2   6.5   5.5    2   1   e   e           ...   14883.443626          ...    7475.1643   5.489000E-5  4.334020E-13   sR21e(5.5)      ...     ...
  7   2   7.5   6.5    2   1   e   e           ...   14888.141549          ...    7682.2666   6.411000E-5  4.955580E-13   sR21e(6.5)      ...     ...
  7   2   8.5   7.5    2   1   e   e           ...   14886.506870          ...    7921.9766   6.766000E-5  5.149400E-13   sR21e(7.5)      ...     ...
  7   2   9.5   8.5    2   1   e   e           ...   14878.190842          ...    8194.1588   6.716000E-5  5.053889E-13   sR21e(8.5)      ...     ...
  7   2  10.5   9.5    2   1   e   e           ...   14862.916607          ...    8498.5895   6.406000E-5  4.782217E-13   sR21e(9.5)      ...     ...
  7   2  11.5  10.5    2   1   e   e           ...   14840.458722          ...    8834.9725   5.950000E-5  4.418437E-13  sR21e(10.5)      ...     ...
  7   2  12.5  11.5    2   1   e   e           ...   14810.628300          ...    9202.9485   5.421000E-5  4.013768E-13  sR21e(11.5)      ...     ...
  7   2  13.5  12.5    2   1   e   e           ...   14773.262325          ...    9602.1032   4.867000E-5  3.600402E-13  sR21e(12.5)      ...     ...
  7   2  14.5  13.5    2   1   e   e           ...   14728.215931          ...   10031.9726   4.317000E-5  3.196706E-13  sR21e(13.5)      ...     ...
  7   2  15.5  14.5    2   1   e   e           ...   14675.356717          ...   10492.0470   3.785000E-5  2.810445E-13  sR21e(14.5)      ...     ...
  7   2  16.5  15.5    2   1   e   e           ...   14614.560457          ...   10981.7743   3.282000E-5  2.447675E-13  sR21e(15.5)      ...     ...
  7   2  17.5  16.5    2   1   e   e           ...   14545.707764          ...   11500.5626   2.810000E-5  2.108230E-13  sR21e(16.5)      ...     ...
  7   2  18.5  17.5    2   1   e   e           ...   14468.681403          ...   12047.7825   2.373000E-5  1.793819E-13  sR21e(17.5)      ...     ...
  7   2  19.5  18.5    2   1   e   e           ...   14383.364048          ...   12622.7686   1.970000E-5  1.502725E-13  sR21e(18.5)      ...     ...
  7   2  20.5  19.5    2   1   e   e           ...   14289.636329          ...   13224.8219   1.603000E-5  1.235772E-13  sR21e(19.5)      ...     ...
  7   2  21.5  20.5    2   1   e   e           ...   14187.375093          ...   13853.2105   1.273000E-5  9.933114E-14  sR21e(20.5)      ...     ...
  7   2  22.5  21.5    2   1   e   e           ...   14076.451774          ...   14507.1719   9.814000E-6  7.762874E-14  sR21e(21.5)      ...     ...
  7   2  23.5  22.5    2   1   e   e           ...   13956.730861          ...   15185.9138   7.301000E-6  5.863489E-14  sR21e(22.5)      ...     ...
  7   2  24.5  23.5    2   1   e   e           ...   13828.068378          ...   15888.6154   5.199000E-6  4.246032E-14  sR21e(23.5)      ...     ...
  7   2   0.5   1.5    2   2   e   e           ...   14511.349055          ...    7155.0423   1.541406E-1  5.486927E-10    pP2e(1.5)      ...     ...
  7   2   1.5   2.5    2   2   e   e           ...   14462.337018          ...    7248.1666   1.456660E-1  6.960617E-10    pP2e(2.5)      ...     ...
  7   2   2.5   3.5    2   2   e   e           ...   14406.233366          ...    7377.4920   1.453412E-1  7.874208E-10    pP2e(3.5)      ...     ...
  7   2   3.5   4.5    2   2   e   e           ...   14343.321879          ...    7542.3089   1.476189E-1  8.605779E-10    pP2e(4.5)      ...     ...
  7   2   4.5   5.5    2   2   e   e           ...   14273.768883          ...    7741.9702   1.509282E-1  9.254854E-10    pP2e(5.5)      ...     ...
  7   2   5.5   6.5    2   2   e   e           ...   14197.664786          ...    7975.8946   1.546426E-1  9.858396E-10    pP2e(6.5)      ...     ...
  7   2   6.5   7.5    2   2   e   e           ...   14115.061035          ...    8243.5469   1.584635E-1   1.043349E-9    pP2e(7.5)      ...     ...
  7   2   7.5   8.5    2   2   e   e           ...   14025.992736          ...    8544.4154   1.622269E-1   1.098907E-9    pP2e(8.5)      ...     ...
  7   2   8.5   9.5    2   2   e   e           ...   13930.489885          ...    8877.9936   1.658348E-1   1.153037E-9    pP2e(9.5)      ...     ...
  7   2   9.5  10.5    2   2   e   e           ...   13828.581962          ...    9243.7676   1.692180E-1   1.206025E-9   pP2e(10.5)      ...     ...
  7   2  10.5  11.5    2   2   e   e           ...   13720.299212          ...    9641.2069   1.723272E-1   1.258044E-9   pP2e(11.5)      ...     ...
  7   2  11.5  12.5    2   2   e   e           ...   13605.672421          ...   10069.7588   1.751235E-1   1.309182E-9   pP2e(12.5)      ...     ...
  7   2  12.5  13.5    2   2   e   e           ...   13484.732090          ...   10528.8447   1.775798E-1   1.359509E-9   pP2e(13.5)      ...     ...
  7   2  13.5  14.5    2   2   e   e           ...   13357.507387          ...   11017.8582   1.796767E-1   1.409079E-9   pP2e(14.5)      ...     ...
  7   2  14.5  15.5    2   2   e   e           ...   13224.025049          ...   11536.1635   1.814097E-1   1.458016E-9   pP2e(15.5)      ...     ...
  7   2  15.5  16.5    2   2   e   e           ...   13084.308301          ...   12083.0954   1.827871E-1   1.506513E-9   pP2e(16.5)      ...     ...
  7   2  16.5  17.5    2   2   e   e           ...   12938.375793          ...   12657.9589   1.838352E-1   1.554903E-9   pP2e(17.5)      ...     ...
  7   2  17.5  18.5    2   2   e   e           ...   12786.240560          ...   13260.0298   1.845987E-1   1.603687E-9   pP2e(18.5)      ...     ...
  7   2  18.5  19.5    2   2   e   e           ...   12627.909005          ...   13888.5549   1.851412E-1   1.653566E-9   pP2e(19.5)      ...     ...
  7   2  19.5  20.5    2   2   e   e           ...   12463.379882          ...   14542.7528   1.855457E-1   1.705484E-9   pP2e(20.5)      ...     ...
  7   2  20.5  21.5    2   2   e   e           ...   12292.643280          ...   15221.8149   1.859069E-1   1.760594E-9   pP2e(21.5)      ...     ...
  7   2  21.5  22.5    2   2   e   e           ...   12115.679610          ...   15924.9060   1.863261E-1   1.820249E-9   pP2e(22.5)      ...     ...
  7   2  22.5  23.5    2   2   e   e           ...   11932.458575          ...   16651.1651   1.869008E-1   1.885930E-9   pP2e(23.5)      ...     ...
  7   2  23.5  24.5    2   2   e   e           ...   11742.938130          ...   17399.7065   1.877089E-1   1.959117E-9   pP2e(24.5)      ...     ...
  7   2  24.5  25.5    2   2   e   e           ...   11547.063427          ...   18169.6204   1.887932E-1   2.041116E-9   pP2e(25.5)      ...     ...
  7   2   1.5   0.5    2   2   e   e           ...   14611.676993          ...    7098.8267   6.570540E-2  9.227598E-10    rR2e(0.5)      ...     ...
  7   2   2.5   1.5    2   2   e   e           ...   14628.683044          ...    7155.0423   7.426510E-2  7.804109E-10    rR2e(1.5)      ...     ...
  7   2   3.5   2.5    2   2   e   e           ...   14637.464109          ...    7248.1666   7.462670E-2  6.962401E-10    rR2e(2.5)      ...     ...
  7   2   4.5   3.5    2   2   e   e           ...   14638.247039          ...    7377.4920   7.226470E-2  6.319982E-10    rR2e(3.5)      ...     ...
  7   2   5.5   4.5    2   2   e   e           ...   14631.250520          ...    7542.3089   6.869700E-2  5.773164E-10    rR2e(4.5)      ...     ...
  7   2   6.5   5.5    2   2   e   e           ...   14616.637787          ...    7741.9702   6.451700E-2  5.281822E-10    rR2e(5.5)      ...     ...
  7   2   7.5   6.5    2   2   e   e           ...   14594.513501          ...    7975.8946   6.000690E-2  4.826937E-10    rR2e(6.5)      ...     ...
  7   2   8.5   7.5    2   2   e   e           ...   14564.936585          ...    8243.5469   5.531990E-2  4.398195E-10    rR2e(7.5)      ...     ...
  7   2   9.5   8.5    2   2   e   e           ...   14527.934226          ...    8544.4154   5.055040E-2  3.989625E-10    rR2e(8.5)      ...     ...
  7   2  10.5   9.5    2   2   e   e           ...   14483.512527          ...    8877.9936   4.576380E-2  3.597698E-10    rR2e(9.5)      ...     ...
  7   2  11.5  10.5    2   2   e   e           ...   14431.663588          ...    9243.7676   4.100980E-2  3.220336E-10   rR2e(10.5)      ...     ...
  7   2  12.5  11.5    2   2   e   e           ...   14372.369875          ...    9641.2069   3.633130E-2  2.856564E-10   rR2e(11.5)      ...     ...
  7   2  13.5  12.5    2   2   e   e           ...   14305.606749          ...   10069.7588   3.176800E-2  2.506223E-10   rR2e(12.5)      ...     ...
  7   2  14.5  13.5    2   2   e   e           ...   14231.343823          ...   10528.8447   2.736000E-2  2.169928E-10   rR2e(13.5)      ...     ...
  7   2  15.5  14.5    2   2   e   e           ...   14149.545536          ...   11017.8582   2.314940E-2  1.849018E-10   rR2e(14.5)      ...     ...
  7   2  16.5  15.5    2   2   e   e           ...   14060.171244          ...   11536.1635   1.917970E-2  1.545423E-10   rR2e(15.5)      ...     ...
  7   2  17.5  16.5    2   2   e   e           ...   13963.174967          ...   12083.0954   1.549570E-2  1.261607E-10   rR2e(16.5)      ...     ...
  7   2  18.5  17.5    2   2   e   e           ...   13858.504918          ...   12657.9589   1.214200E-2  1.000452E-10   rR2e(17.5)      ...     ...
  7   2  19.5  18.5    2   2   e   e           ...   13746.102858          ...   13260.0298   9.159800E-3  7.649991E-11   rR2e(18.5)      ...     ...
  7   2  20.5  19.5    2   2   e   e           ...   13625.903338          ...   13888.5549   6.583200E-3  5.581533E-11   rR2e(19.5)      ...     ...
  7   2  21.5  20.5    2   2   e   e           ...   13497.832831          ...   14542.7528   4.435500E-3  3.823628E-11   rR2e(20.5)      ...     ...
  7   2  22.5  21.5    2   2   e   e           ...   13361.808791          ...   15221.8149   2.726500E-3  2.393525E-11   rR2e(21.5)      ...     ...
  7   2  23.5  22.5    2   2   e   e           ...   13217.738637          ...   15924.9060   1.451000E-3  1.299255E-11   rR2e(22.5)      ...     ...
  7   2  24.5  23.5    2   2   e   e           ...   13065.518661          ...   16651.1651   5.905000E-4  5.401982E-12   rR2e(23.5)      ...     ...
  7   2   1.5   1.5    1   1   e   f           ...   14564.807606          ...    6971.3921   1.275494E-1  9.014189E-10    qQ1f(1.5)      ...     ...
  7   2   2.5   2.5    1   1   e   f           ...   14549.783684          ...    7049.2894   5.233010E-2  3.705922E-10    qQ1f(2.5)      ...     ...
  7   2   3.5   3.5    1   1   e   f           ...   14528.268679          ...    7159.1552   2.769030E-2  1.966789E-10    qQ1f(3.5)      ...     ...
  7   2   4.5   4.5    1   1   e   f           ...   14500.043987          ...    7301.3920   1.678970E-2  1.197187E-10    qQ1f(4.5)      ...     ...
  7   2   5.5   5.5    1   1   e   f           ...   14464.970898          ...    7476.2484   1.111390E-2  7.963227E-11    qQ1f(5.5)      ...     ...
  7   2   6.5   6.5    1   1   e   f           ...   14422.972393          ...    7683.8202   7.830900E-3  5.643647E-11    qQ1f(6.5)      ...     ...
  7   2   7.5   7.5    1   1   e   f           ...   14374.011170          ...    7924.0729   5.784000E-3  4.196914E-11    qQ1f(7.5)      ...     ...
  7   2   8.5   8.5    1   1   e   f           ...   14318.073212          ...    8196.8653   4.432700E-3  3.241581E-11    qQ1f(8.5)      ...     ...
  7   2   9.5   9.5    1   1   e   f           ...   14255.157354          ...    8501.9694   3.499300E-3  2.581635E-11    qQ1f(9.5)      ...     ...
  7   2  10.5  10.5    1   1   e   f           ...   14185.269082          ...    8839.0840   2.830200E-3  2.108627E-11   qQ1f(10.5)      ...     ...
  7   2  11.5  11.5    1   1   e   f           ...   14108.416846          ...    9207.8458   2.335600E-3  1.759137E-11   qQ1f(11.5)      ...     ...
  7   2  12.5  12.5    1   1   e   f           ...   14024.609795          ...    9607.8361   1.960200E-3  1.494089E-11   qQ1f(12.5)      ...     ...
  7   2  13.5  13.5    1   1   e   f           ...   13933.856264          ...   10038.5866   1.668900E-3  1.288681E-11   qQ1f(13.5)      ...     ...
  7   2  14.5  14.5    1   1   e   f           ...   13836.162642          ...   10499.5832   1.438400E-3  1.126435E-11   qQ1f(14.5)      ...     ...
  7   2  15.5  15.5    1   1   e   f           ...   13731.532438          ...   10990.2695   1.253000E-3  9.962557E-12   qQ1f(15.5)      ...     ...
  7   2  16.5  16.5    1   1   e   f           ...   13619.965416          ...   11510.0491   1.101700E-3  8.903671E-12   qQ1f(16.5)      ...     ...
  7   2  17.5  17.5    1   1   e   f           ...   13501.456758          ...   12058.2878   9.768000E-4  8.033451E-12   qQ1f(17.5)      ...     ...
  7   2  18.5  18.5    1   1   e   f           ...   13375.996213          ...   12634.3156   8.729000E-4  7.314253E-12   qQ1f(18.5)      ...     ...
  7   2  19.5  19.5    1   1   e   f           ...   13243.567223          ...   13237.4286   7.857000E-4  6.715905E-12   qQ1f(19.5)      ...     ...
  7   2  20.5  20.5    1   1   e   f           ...   13104.146014          ...   13866.8902   7.122000E-4  6.217879E-12   qQ1f(20.5)      ...     ...
  7   2  21.5  21.5    1   1   e   f           ...   12957.700650          ...   14521.9327   6.503000E-4  5.806516E-12   qQ1f(21.5)      ...     ...
  7   2  22.5  22.5    1   1   e   f           ...   12804.190044          ...   15201.7589   5.980000E-4  5.468330E-12   qQ1f(22.5)      ...     ...
  7   2  23.5  23.5    1   1   e   f           ...   12643.562930          ...   15905.5430   5.541000E-4  5.196452E-12   qQ1f(23.5)      ...     ...
  7   2  24.5  24.5    1   1   e   f           ...   12475.756793          ...   16632.4320   5.172000E-4  4.981756E-12   qQ1f(24.5)      ...     ...
  7   2   1.5   1.5    1   2   e   f           ...   14380.918995          ...    7155.2808   2.263500E-3  1.640835E-11   pQ12f(1.5)      ...     ...
  7   2   2.5   2.5    1   2   e   f           ...   14350.650447          ...    7248.4227   2.229100E-3  1.622722E-11   pQ12f(2.5)      ...     ...
  7   2   3.5   3.5    1   2   e   f           ...   14309.748284          ...    7377.6756   1.950700E-3  1.428184E-11   pQ12f(3.5)      ...     ...
  7   2   4.5   4.5    1   2   e   f           ...   14259.105955          ...    7542.3301   1.652300E-3  1.218322E-11   pQ12f(4.5)      ...     ...
  7   2   5.5   5.5    1   2   e   f           ...   14199.475257          ...    7741.7441   1.388000E-3  1.032054E-11   pQ12f(5.5)      ...     ...
  7   2   6.5   6.5    1   2   e   f           ...   14131.450112          ...    7975.3425   1.168300E-3  8.770789E-12   pQ12f(6.5)      ...     ...
  7   2   7.5   7.5    1   2   e   f           ...   14055.488051          ...    8242.5960   9.897000E-4  7.510510E-12   pQ12f(7.5)      ...     ...
  7   2   8.5   8.5    1   2   e   f           ...   13971.940392          ...    8542.9982   8.452000E-4  6.490883E-12   pQ12f(8.5)      ...     ...
  7   2   9.5   9.5    1   2   e   f           ...   13881.079323          ...    8876.0474   7.279000E-4  5.663475E-12   pQ12f(9.5)      ...     ...
  7   2  10.5  10.5    1   2   e   f           ...   13783.118900          ...    9241.2342   6.321000E-4  4.988254E-12  pQ12f(10.5)      ...     ...
  7   2  11.5  11.5    1   2   e   f           ...   13678.230299          ...    9638.0323   5.530000E-4  4.431217E-12  pQ12f(11.5)      ...     ...
  7   2  12.5  12.5    1   2   e   f           ...   13566.552547          ...   10065.8933   4.871000E-4  3.967682E-12  pQ12f(12.5)      ...     ...
  7   2  13.5  13.5    1   2   e   f           ...   13448.199940          ...   10524.2429   4.317000E-4  3.578586E-12  pQ12f(13.5)      ...     ...
  7   2  14.5  14.5    1   2   e   f           ...   13323.267095          ...   11012.4788   3.847000E-4  3.249065E-12  pQ12f(14.5)      ...     ...
  7   2  15.5  15.5    1   2   e   f           ...   13191.832337          ...   11529.9696   3.444000E-4  2.966953E-12  pQ12f(15.5)      ...     ...
  7   2  16.5  16.5    1   2   e   f           ...   13053.959904          ...   12076.0546   3.097000E-4  2.724673E-12  pQ12f(16.5)      ...     ...
  7   2  17.5  17.5    1   2   e   f           ...   12909.701316          ...   12650.0432   2.796000E-4  2.515142E-12  pQ12f(17.5)      ...     ...
  7   2  18.5  18.5    1   2   e   f           ...   12759.096139          ...   13251.2157   2.533000E-4  2.332669E-12  pQ12f(18.5)      ...     ...
  7   2  19.5  19.5    1   2   e   f           ...   12602.172309          ...   13878.8235   2.305000E-4  2.175895E-12  pQ12f(19.5)      ...     ...
  7   2  20.5  20.5    1   2   e   f           ...   12438.946125          ...   14532.0900   2.104000E-4  2.038620E-12  pQ12f(20.5)      ...     ...
  7   2  21.5  21.5    1   2   e   f           ...   12269.421994          ...   15210.2113   1.929000E-4  1.921064E-12  pQ12f(21.5)      ...     ...
  7   2  22.5  22.5    1   2   e   f           ...   12093.591997          ...   15912.3569   1.777000E-4  1.821523E-12  pQ12f(22.5)      ...     ...
  7   2  23.5  23.5    1   2   e   f           ...   11911.435293          ...   16637.6706   1.643000E-4  1.736070E-12  pQ12f(23.5)      ...     ...
  7   2  24.5  24.5    1   2   e   f           ...   11722.917409          ...   17385.2714   1.527000E-4  1.665810E-12  pQ12f(24.5)      ...     ...
  7   2   1.5   1.5    2   1   e   f           ...   14739.111518          ...    6971.3921   5.762000E-4  3.976385E-12   rQ21f(1.5)      ...     ...
  7   2   2.5   2.5    2   1   e   f           ...   14734.435927          ...    7049.2894   5.729000E-4  3.956121E-12   rQ21f(2.5)      ...     ...
  7   2   3.5   3.5    2   1   e   f           ...   14726.475527          ...    7159.1552   5.002000E-4  3.457831E-12   rQ21f(3.5)      ...     ...
  7   2   4.5   4.5    2   1   e   f           ...   14714.347004          ...    7301.3920   4.164000E-4  2.883278E-12   rQ21f(4.5)      ...     ...
  7   2   5.5   5.5    2   1   e   f           ...   14697.310969          ...    7476.2484   3.385000E-4  2.349312E-12   rQ21f(5.5)      ...     ...
  7   2   6.5   6.5    2   1   e   f           ...   14674.787724          ...    7683.8202   2.714000E-4  1.889400E-12   rQ21f(6.5)      ...     ...
  7   2   7.5   7.5    2   1   e   f           ...   14646.335209          ...    7924.0729   2.159000E-4  1.508872E-12   rQ21f(7.5)      ...     ...
  7   2   8.5   8.5    2   1   e   f           ...   14611.618154          ...    8196.8653   1.707000E-4  1.198656E-12   rQ21f(8.5)      ...     ...
  7   2   9.5   9.5    2   1   e   f           ...   14570.380221          ...    8501.9694   1.344000E-4  9.491071E-13   rQ21f(9.5)      ...     ...
  7   2  10.5  10.5    2   1   e   f           ...   14522.422133          ...    8839.0840   1.052000E-4  7.478171E-13  rQ21f(10.5)      ...     ...
  7   2  11.5  11.5    2   1   e   f           ...   14467.585445          ...    9207.8458   8.183000E-5  5.861087E-13  rQ21f(11.5)      ...     ...
  7   2  12.5  12.5    2   1   e   f           ...   14405.740731          ...    9607.8361   6.314000E-5  4.561326E-13  rQ21f(12.5)      ...     ...
  7   2  13.5  13.5    2   1   e   f           ...   14336.778991          ...   10038.5866   4.820000E-5  3.515617E-13  rQ21f(13.5)      ...     ...
  7   2  14.5  14.5    2   1   e   f           ...   14260.605325          ...   10499.5832   3.629000E-5  2.675277E-13  rQ21f(14.5)      ...     ...
  7   2  15.5  15.5    2   1   e   f           ...   14177.134174          ...   10990.2695   2.683000E-5  2.001251E-13  rQ21f(15.5)      ...     ...
  7   2  16.5  16.5    2   1   e   f           ...   14086.285650          ...   11510.0491   1.938000E-5  1.464261E-13  rQ21f(16.5)      ...     ...
  7   2  17.5  17.5    2   1   e   f           ...   13987.982614          ...   12058.2878   1.357000E-5  1.039746E-13  rQ21f(17.5)      ...     ...
  7   2  18.5  18.5    2   1   e   f           ...   13882.148263          ...   12634.3156   9.131000E-6  7.103342E-14  rQ21f(18.5)      ...     ...
  7   2  19.5  19.5    2   1   e   f           ...   13768.704083          ...   13237.4286   5.811000E-6  4.595391E-14  rQ21f(19.5)      ...     ...
  7   2  20.5  20.5    2   1   e   f           ...   13647.568039          ...   13866.8902   3.415000E-6  2.748767E-14  rQ21f(20.5)      ...     ...
  7   2  21.5  21.5    2   1   e   f           ...   13518.652925          ...   14521.9327   1.774000E-6  1.455273E-14  rQ21f(21.5)      ...     ...
  7   2  22.5  22.5    2   1   e   f           ...   13381.864834          ...   15201.7589   7.407000E-7  6.201073E-15  rQ21f(22.5)      ...     ...
  7   2  23.5  23.5    2   1   e   f           ...   13237.101678          ...   15905.5430   1.864000E-7  1.594843E-15  rQ21f(23.5)      ...     ...
  7   2  24.5  24.5    2   1   e   f           ...   13084.251760          ...   16632.4320   1.794000E-9  1.571022E-17  rQ21f(24.5)      ...     ...
  7   2   0.5   0.5    2   2   e   f           ...   14567.421961          ...    7098.9694   7.320290E-2  5.171549E-10    qQ2f(0.5)      ...     ...
  7   2   1.5   1.5    2   2   e   f           ...   14555.222907          ...    7155.2808   1.602540E-2  1.134041E-10    qQ2f(1.5)      ...     ...
  7   2   2.5   2.5    2   2   e   f           ...   14535.302689          ...    7248.4227   7.753800E-3  5.502045E-11    qQ2f(2.5)      ...     ...
  7   2   3.5   3.5    2   2   e   f           ...   14507.955132          ...    7377.6756   4.900400E-3  3.490413E-11    qQ2f(3.5)      ...     ...
  7   2   4.5   4.5    2   2   e   f           ...   14473.408971          ...    7542.3301   3.525100E-3  2.522827E-11    qQ2f(4.5)      ...     ...
  7   2   5.5   5.5    2   2   e   f           ...   14431.815328          ...    7741.7441   2.725500E-3  1.961833E-11    qQ2f(5.5)      ...     ...
  7   2   6.5   6.5    2   2   e   f           ...   14383.265443          ...    7975.3425   2.202800E-3  1.596312E-11    qQ2f(6.5)      ...     ...
  7   2   7.5   7.5    2   2   e   f           ...   14327.812090          ...    8242.5960   1.834000E-3  1.339360E-11    qQ2f(7.5)      ...     ...
  7   2   8.5   8.5    2   2   e   f           ...   14265.485334          ...    8542.9982   1.559700E-3  1.149015E-11    qQ2f(8.5)      ...     ...
  7   2   9.5   9.5    2   2   e   f           ...   14196.302190          ...    8876.0474   1.348100E-3  1.002835E-11    qQ2f(9.5)      ...     ...
  7   2  10.5  10.5    2   2   e   f           ...   14120.271952          ...    9241.2342   1.180200E-3  8.874160E-12   qQ2f(10.5)      ...     ...
  7   2  11.5  11.5    2   2   e   f           ...   14037.398899          ...    9638.0323   1.044000E-3  7.943007E-12   qQ2f(11.5)      ...     ...
  7   2  12.5  12.5    2   2   e   f           ...   13947.683483          ...   10065.8933   9.317000E-4  7.180086E-12   qQ2f(12.5)      ...     ...
  7   2  13.5  13.5    2   2   e   f           ...   13851.122667          ...   10524.2429   8.377000E-4  6.546005E-12   qQ2f(13.5)      ...     ...
  7   2  14.5  14.5    2   2   e   f           ...   13747.709778          ...   11012.4788   7.581000E-4  6.013448E-12   qQ2f(14.5)      ...     ...
  7   2  15.5  15.5    2   2   e   f           ...   13637.434073          ...   11529.9696   6.900000E-4  5.562135E-12   qQ2f(15.5)      ...     ...
  7   2  16.5  16.5    2   2   e   f           ...   13520.280138          ...   12076.0546   6.315000E-4  5.179165E-12   qQ2f(16.5)      ...     ...
  7   2  17.5  17.5    2   2   e   f           ...   13396.227171          ...   12650.0432   5.808000E-4  4.851984E-12   qQ2f(17.5)      ...     ...
  7   2  18.5  18.5    2   2   e   f           ...   13265.248189          ...   13251.2157   5.368000E-4  4.573403E-12   qQ2f(18.5)      ...     ...
  7   2  19.5  19.5    2   2   e   f           ...   13127.309170          ...   13878.8235   4.986000E-4  4.337691E-12   qQ2f(19.5)      ...     ...
  7   2  20.5  20.5    2   2   e   f           ...   12982.368149          ...   14532.0900   4.657000E-4  4.142439E-12   qQ2f(20.5)      ...     ...
  7   2  21.5  21.5    2   2   e   f           ...   12830.374269          ...   15210.2113   4.373000E-4  3.982526E-12   qQ2f(21.5)      ...     ...
  7   2  22.5  22.5    2   2   e   f           ...   12671.266787          ...   15912.3569   4.130000E-4  3.856273E-12   qQ2f(22.5)      ...     ...
  7   2  23.5  23.5    2   2   e   f           ...   12504.974041          ...   16637.6706   3.925000E-4  3.762979E-12   qQ2f(23.5)      ...     ...
  7   2  24.5  24.5    2   2   e   f           ...   12331.412376          ...   17385.2714   3.752000E-4  3.699090E-12   qQ2f(24.5)      ...     ...
  7   2   1.5   1.5    1   1   f   e           ...   14564.882808          ...    6971.3450   1.275317E-1  9.012845E-10    qQ1e(1.5)      ...     ...
  7   2   2.5   2.5    1   1   f   e           ...   14550.061235          ...    7049.1170   5.230750E-2  3.704180E-10    qQ1e(2.5)      ...     ...
  7   2   3.5   3.5    1   1   f   e           ...   14528.899014          ...    7158.7674   2.766820E-2  1.965048E-10    qQ1e(3.5)      ...     ...
  7   2   4.5   4.5    1   1   f   e           ...   14501.180735          ...    7300.6986   1.677010E-2  1.195602E-10    qQ1e(4.5)      ...     ...
  7   2   5.5   5.5    1   1   f   e           ...   14466.761098          ...    7475.1643   1.109720E-2  7.949294E-11    qQ1e(5.5)      ...     ...
  7   2   6.5   6.5    1   1   f   e           ...   14425.553144          ...    7682.2666   7.817100E-3  5.631686E-11    qQ1e(6.5)      ...     ...
  7   2   7.5   7.5    1   1   f   e           ...   14377.509165          ...    7921.9766   5.772500E-3  4.186532E-11    qQ1e(7.5)      ...     ...
  7   2   8.5   8.5    1   1   f   e           ...   14322.605198          ...    8194.1588   4.423100E-3  3.232514E-11    qQ1e(8.5)      ...     ...
  7   2   9.5   9.5    1   1   f   e           ...   14260.830710          ...    8498.5895   3.491200E-3  2.573611E-11    qQ1e(9.5)      ...     ...
  7   2  10.5  10.5    1   1   f   e           ...   14192.182245          ...    8834.9725   2.823400E-3  2.101512E-11   qQ1e(10.5)      ...     ...
  7   2  11.5  11.5    1   1   f   e           ...   14116.659551          ...    9202.9485   2.329800E-3  1.752720E-11   qQ1e(11.5)      ...     ...
  7   2  12.5  12.5    1   1   f   e           ...   14034.263155          ...    9602.1032   1.955200E-3  1.488229E-11   qQ1e(12.5)      ...     ...
  7   2  13.5  13.5    1   1   f   e           ...   13944.992738          ...   10031.9726   1.664600E-3  1.283308E-11   qQ1e(13.5)      ...     ...
  7   2  14.5  14.5    1   1   f   e           ...   13848.845940          ...   10492.0470   1.434700E-3  1.121480E-11   qQ1e(14.5)      ...     ...
  7   2  15.5  15.5    1   1   f   e           ...   13745.817381          ...   10981.7743   1.249800E-3  9.916470E-12   qQ1e(15.5)      ...     ...
  7   2  16.5  16.5    1   1   f   e           ...   13635.897789          ...   11500.5626   1.098900E-3  8.860300E-12   qQ1e(16.5)      ...     ...
  7   2  17.5  17.5    1   1   f   e           ...   13519.073167          ...   12047.7825   9.745000E-4  7.993661E-12   qQ1e(17.5)      ...     ...
  7   2  18.5  18.5    1   1   f   e           ...   13395.323963          ...   12622.7686   8.708000E-4  7.275615E-12   qQ1e(18.5)      ...     ...
  7   2  19.5  19.5    1   1   f   e           ...   13264.624222          ...   13224.8219   7.839000E-4  6.679262E-12   qQ1e(19.5)      ...     ...
  7   2  20.5  20.5    1   1   f   e           ...   13126.940714          ...   13853.2105   7.107000E-4  6.183253E-12   qQ1e(20.5)      ...     ...
  7   2  21.5  21.5    1   1   f   e           ...   12982.232026          ...   14507.1719   6.490000E-4  5.773029E-12   qQ1e(21.5)      ...     ...
  7   2  22.5  22.5    1   1   f   e           ...   12830.447617          ...   15185.9138   5.970000E-4  5.436864E-12   qQ1e(22.5)      ...     ...
  7   2  23.5  23.5    1   1   f   e           ...   12671.526838          ...   15888.6154   5.532000E-4  5.165139E-12   qQ1e(23.5)      ...     ...
  7   2  24.5  24.5    1   1   f   e           ...   12505.397901          ...   16614.4290   5.166000E-4  4.952416E-12   qQ1e(24.5)      ...     ...
  7   2   1.5   1.5    1   2   f   e           ...   14381.185479          ...    7155.0423   2.300700E-3  1.667740E-11   pQ12e(1.5)      ...     ...
  7   2   2.5   2.5    1   2   f   e           ...   14351.011636          ...    7248.1666   2.279700E-3  1.659474E-11   pQ12e(2.5)      ...     ...
  7   2   3.5   3.5    1   2   f   e           ...   14310.174377          ...    7377.4920   2.004400E-3  1.467413E-11   pQ12e(3.5)      ...     ...
  7   2   4.5   4.5    1   2   f   e           ...   14259.570473          ...    7542.3089   1.703700E-3  1.256140E-11   pQ12e(4.5)      ...     ...
  7   2   5.5   5.5    1   2   f   e           ...   14199.955260          ...    7741.9702   1.434900E-3  1.066855E-11   pQ12e(5.5)      ...     ...
  7   2   6.5   6.5    1   2   f   e           ...   14131.925096          ...    7975.8946   1.210000E-3  9.083233E-12   pQ12e(6.5)      ...     ...
  7   2   7.5   7.5    1   2   f   e           ...   14055.938881          ...    8243.5469   1.026400E-3  7.788515E-12   pQ12e(7.5)      ...     ...
  7   2   8.5   8.5    1   2   f   e           ...   13972.348581          ...    8544.4154   8.775000E-4  6.738544E-12   pQ12e(8.5)      ...     ...
  7   2   9.5   9.5    1   2   f   e           ...   13881.426630          ...    8877.9936   7.563000E-4  5.884149E-12   pQ12e(9.5)      ...     ...
  7   2  10.5  10.5    1   2   f   e           ...   13783.387111          ...    9243.7676   6.571000E-4  5.185341E-12  pQ12e(10.5)      ...     ...
  7   2  11.5  11.5    1   2   f   e           ...   13678.401125          ...    9641.2069   5.752000E-4  4.608992E-12  pQ12e(11.5)      ...     ...
  7   2  12.5  12.5    1   2   f   e           ...   13566.607578          ...   10069.7588   5.068000E-4  4.128115E-12  pQ12e(12.5)      ...     ...
  7   2  13.5  13.5    1   2   f   e           ...   13448.120629          ...   10528.8447   4.493000E-4  3.724526E-12  pQ12e(13.5)      ...     ...
  7   2  14.5  14.5    1   2   f   e           ...   13323.034759          ...   11017.8582   4.004000E-4  3.381781E-12  pQ12e(14.5)      ...     ...
  7   2  15.5  15.5    1   2   f   e           ...   13191.428168          ...   11536.1635   3.585000E-4  3.088611E-12  pQ12e(15.5)      ...     ...
  7   2  16.5  16.5    1   2   f   e           ...   13053.364993          ...   12083.0954   3.224000E-4  2.836663E-12  pQ12e(16.5)      ...     ...
  7   2  17.5  17.5    1   2   f   e           ...   12908.896682          ...   12657.9589   2.911000E-4  2.618917E-12  pQ12e(17.5)      ...     ...
  7   2  18.5  18.5    1   2   f   e           ...   12758.062773          ...   13260.0298   2.639000E-4  2.430679E-12  pQ12e(18.5)      ...     ...
  7   2  19.5  19.5    1   2   f   e           ...   12600.891231          ...   13888.5549   2.400000E-4  2.266034E-12  pQ12e(19.5)      ...     ...
  7   2  20.5  20.5    1   2   f   e           ...   12437.398452          ...   14542.7528   2.192000E-4  2.124414E-12  pQ12e(20.5)      ...     ...
  7   2  21.5  21.5    1   2   f   e           ...   12267.589043          ...   15221.8149   2.010000E-4  2.002329E-12  pQ12e(21.5)      ...     ...
  7   2  22.5  22.5    1   2   f   e           ...   12091.455394          ...   15924.9060   1.851000E-4  1.898047E-12  pQ12e(22.5)      ...     ...
  7   2  23.5  23.5    1   2   f   e           ...   11908.977121          ...   16651.1651   1.712000E-4  1.809725E-12  pQ12e(23.5)      ...     ...
  7   2  24.5  24.5    1   2   f   e           ...   11720.120388          ...   17399.7065   1.591000E-4  1.736456E-12  pQ12e(24.5)      ...     ...
  7   2   1.5   1.5    2   1   f   e           ...   14739.331746          ...    6971.3450   5.596000E-4  3.861712E-12   rQ21e(1.5)      ...     ...
  7   2   2.5   2.5    2   1   f   e           ...   14734.804793          ...    7049.1170   5.495000E-4  3.794344E-12   rQ21e(2.5)      ...     ...
  7   2   3.5   3.5    2   1   f   e           ...   14727.022813          ...    7158.7674   4.748000E-4  3.282000E-12   rQ21e(3.5)      ...     ...
  7   2   4.5   4.5    2   1   f   e           ...   14715.099144          ...    7300.6986   3.918000E-4  2.712663E-12   rQ21e(4.5)      ...     ...
  7   2   5.5   5.5    2   1   f   e           ...   14698.290825          ...    7475.1643   3.159000E-4  2.192167E-12   rQ21e(5.5)      ...     ...
  7   2   6.5   6.5    2   1   f   e           ...   14676.015669          ...    7682.2666   2.515000E-4  1.750570E-12   rQ21e(6.5)      ...     ...
  7   2   7.5   7.5    2   1   f   e           ...   14647.830180          ...    7921.9766   1.987000E-4  1.388382E-12   rQ21e(7.5)      ...     ...
  7   2   8.5   8.5    2   1   f   e           ...   14613.398345          ...    8194.1588   1.560000E-4  1.095166E-12   rQ21e(8.5)      ...     ...
  7   2   9.5   9.5    2   1   f   e           ...   14572.463465          ...    8498.5895   1.219000E-4  8.605884E-13   rQ21e(9.5)      ...     ...
  7   2  10.5  10.5    2   1   f   e           ...   14524.826090          ...    8834.9725   9.469000E-5  6.728837E-13  rQ21e(10.5)      ...     ...
  7   2  11.5  11.5    2   1   f   e           ...   14470.327672          ...    9202.9485   7.302000E-5  5.228087E-13  rQ21e(11.5)      ...     ...
  7   2  12.5  12.5    2   1   f   e           ...   14408.838695          ...    9602.1032   5.577000E-5  4.027174E-13  rQ21e(12.5)      ...     ...
  7   2  13.5  13.5    2   1   f   e           ...   14340.250050          ...   10031.9726   4.207000E-5  3.067021E-13  rQ21e(13.5)      ...     ...
  7   2  14.5  14.5    2   1   f   e           ...   14264.466683          ...   10492.0470   3.122000E-5  2.300274E-13  rQ21e(14.5)      ...     ...
  7   2  15.5  15.5    2   1   f   e           ...   14181.402828          ...   10981.7743   2.267000E-5  1.689938E-13  rQ21e(15.5)      ...     ...
  7   2  16.5  16.5    2   1   f   e           ...   14090.978322          ...   11500.5626   1.601000E-5  1.208834E-13  rQ21e(16.5)      ...     ...
  7   2  17.5  17.5    2   1   f   e           ...   13993.115671          ...   12047.7825   1.089000E-5  8.337902E-14  rQ21e(17.5)      ...     ...
  7   2  18.5  18.5    2   1   f   e           ...   13887.737624          ...   12622.7686   7.029000E-6  5.463718E-14  rQ21e(18.5)      ...     ...
  7   2  19.5  19.5    2   1   f   e           ...   13774.765109          ...   13224.8219   4.216000E-6  3.331117E-14  rQ21e(19.5)      ...     ...
  7   2  20.5  20.5    2   1   f   e           ...   13654.115399          ...   13853.2105   2.258000E-6  1.815744E-14  rQ21e(20.5)      ...     ...
  7   2  21.5  21.5    2   1   f   e           ...   13525.700447          ...   14507.1719   9.953000E-7  8.156282E-15  rQ21e(21.5)      ...     ...
  7   2  22.5  22.5    2   1   f   e           ...   13389.425323          ...   15185.9138   2.873000E-7  2.402534E-15  rQ21e(22.5)      ...     ...
  7   2  23.5  23.5    2   1   f   e           ...   13245.186707          ...   15888.6154   1.338000E-8  1.143399E-16  rQ21e(23.5)      ...     ...
  7   2  24.5  24.5    2   1   f   e           ...   13092.871423          ...   16614.4290   7.094000E-8  6.204105E-16  rQ21e(24.5)      ...     ...
  7   2   0.5   0.5    2   2   f   e           ...   14567.665318          ...    7098.8267   7.320650E-2  5.171630E-10    qQ2e(0.5)      ...     ...
  7   2   1.5   1.5    2   2   f   e           ...   14555.634417          ...    7155.0423   1.602400E-2  1.133878E-10    qQ2e(1.5)      ...     ...
  7   2   2.5   2.5    2   2   f   e           ...   14535.755194          ...    7248.1666   7.750000E-3  5.499007E-11    qQ2e(2.5)      ...     ...
  7   2   3.5   3.5    2   2   f   e           ...   14508.298177          ...    7377.4920   4.894900E-3  3.486331E-11    qQ2e(3.5)      ...     ...
  7   2   4.5   4.5    2   2   f   e           ...   14473.488882          ...    7542.3089   3.518500E-3  2.518076E-11    qQ2e(4.5)      ...     ...
  7   2   5.5   5.5    2   2   f   e           ...   14431.484987          ...    7741.9702   2.718300E-3  1.956740E-11    qQ2e(5.5)      ...     ...
  7   2   6.5   6.5    2   2   f   e           ...   14382.387622          ...    7975.8946   2.195300E-3  1.591071E-11    qQ2e(6.5)      ...     ...
  7   2   7.5   7.5    2   2   f   e           ...   14326.259896          ...    8243.5469   1.826300E-3  1.334026E-11    qQ2e(7.5)      ...     ...
  7   2   8.5   8.5    2   2   f   e           ...   14263.141728          ...    8544.4154   1.552100E-3  1.143792E-11    qQ2e(8.5)      ...     ...
  7   2   9.5   9.5    2   2   f   e           ...   14193.059385          ...    8877.9936   1.340500E-3  9.976369E-12    qQ2e(9.5)      ...     ...
  7   2  10.5  10.5    2   2   f   e           ...   14116.030956          ...    9243.7676   1.172700E-3  8.823065E-12   qQ2e(10.5)      ...     ...
  7   2  11.5  11.5    2   2   f   e           ...   14032.069246          ...    9641.2069   1.036700E-3  7.893460E-12   qQ2e(11.5)      ...     ...
  7   2  12.5  12.5    2   2   f   e           ...   13941.183119          ...   10069.7588   9.246000E-4  7.132017E-12   qQ2e(12.5)      ...     ...
  7   2  13.5  13.5    2   2   f   e           ...   13843.377941          ...   10528.8447   8.308000E-4  6.499352E-12   qQ2e(13.5)      ...     ...
  7   2  14.5  14.5    2   2   f   e           ...   13738.655501          ...   11017.8582   7.513000E-4  5.967366E-12   qQ2e(14.5)      ...     ...
  7   2  15.5  15.5    2   2   f   e           ...   13627.013614          ...   11536.1635   6.835000E-4  5.518168E-12   qQ2e(15.5)      ...     ...
  7   2  16.5  16.5    2   2   f   e           ...   13508.445525          ...   12083.0954   6.250000E-4  5.134841E-12   qQ2e(16.5)      ...     ...
  7   2  17.5  17.5    2   2   f   e           ...   13382.939185          ...   12657.9589   5.745000E-4  4.808889E-12   qQ2e(17.5)      ...     ...
  7   2  18.5  18.5    2   2   f   e           ...   13250.476435          ...   13260.0298   5.306000E-4  4.530666E-12   qQ2e(18.5)      ...     ...
  7   2  19.5  19.5    2   2   f   e           ...   13111.032118          ...   13888.5549   4.926000E-4  4.296140E-12   qQ2e(19.5)      ...     ...
  7   2  20.5  20.5    2   2   f   e           ...   12964.573137          ...   14542.7528   4.597000E-4  4.100302E-12   qQ2e(20.5)      ...     ...
  7   2  21.5  21.5    2   2   f   e           ...   12811.057464          ...   15221.8149   4.314000E-4  3.940651E-12   qQ2e(21.5)      ...     ...
  7   2  22.5  22.5    2   2   f   e           ...   12650.433099          ...   15924.9060   4.073000E-4  3.815587E-12   qQ2e(22.5)      ...     ...
  7   2  23.5  23.5    2   2   f   e           ...   12482.636990          ...   16651.1651   3.868000E-4  3.721616E-12   qQ2e(23.5)      ...     ...
  7   2  24.5  24.5    2   2   f   e           ...   12307.593910          ...   17399.7065   3.696000E-4  3.657997E-12   qQ2e(24.5)      ...     ...
  7   2   1.5   2.5    1   1   f   f           ...   14486.938361          ...    7049.2894   9.809550E-2  4.671564E-10    pP1f(2.5)      ...     ...
  7   2   2.5   3.5    1   1   f   f           ...   14440.023054          ...    7159.1552   1.215012E-1  6.551848E-10    pP1f(3.5)      ...     ...
  7   2   3.5   4.5    1   1   f   f           ...   14386.274343          ...    7301.3920   1.325652E-1  7.682111E-10    pP1f(4.5)      ...     ...
  7   2   4.5   5.5    1   1   f   f           ...   14325.630923          ...    7476.2484   1.400116E-1  8.523403E-10    pP1f(5.5)      ...     ...
  7   2   5.5   6.5    1   1   f   f           ...   14258.105196          ...    7683.8202   1.460013E-1  9.228775E-10    pP1f(6.5)      ...     ...
  7   2   6.5   7.5    1   1   f   f           ...   14183.746804          ...    7924.0729   1.512362E-1  9.861424E-10    pP1f(7.5)      ...     ...
  7   2   7.5   8.5    1   1   f   f           ...   14102.620449          ...    8196.8653   1.559801E-1   1.045141E-9    pP1f(8.5)      ...     ...
  7   2   8.5   9.5    1   1   f   f           ...   14014.794577          ...    8501.9694   1.603356E-1   1.101430E-9    pP1f(9.5)      ...     ...
  7   2   9.5  10.5    1   1   f   f           ...   13920.336237          ...    8839.0840   1.643411E-1   1.155877E-9   pP1f(10.5)      ...     ...
  7   2  10.5  11.5    1   1   f   f           ...   13819.308968          ...    9207.8458   1.680023E-1   1.208960E-9   pP1f(11.5)      ...     ...
  7   2  11.5  12.5    1   1   f   f           ...   13711.771982          ...    9607.8361   1.713125E-1   1.260949E-9   pP1f(12.5)      ...     ...
  7   2  12.5  13.5    1   1   f   f           ...   13597.779820          ...   10038.5866   1.742588E-1   1.311994E-9   pP1f(13.5)      ...     ...
  7   2  13.5  14.5    1   1   f   f           ...   13477.382131          ...   10499.5832   1.768299E-1   1.362195E-9   pP1f(14.5)      ...     ...
  7   2  14.5  15.5    1   1   f   f           ...   13350.623397          ...   10990.2695   1.790173E-1   1.411630E-9   pP1f(15.5)      ...     ...
  7   2  15.5  16.5    1   1   f   f           ...   13217.542575          ...   11510.0491   1.808233E-1   1.460433E-9   pP1f(16.5)      ...     ...
  7   2  16.5  17.5    1   1   f   f           ...   13078.172639          ...   12058.2878   1.822611E-1   1.508808E-9   pP1f(17.5)      ...     ...
  7   2  17.5  18.5    1   1   f   f           ...   12932.540027          ...   12634.3156   1.833606E-1   1.557095E-9   pP1f(18.5)      ...     ...
  7   2  18.5  19.5    1   1   f   f           ...   12780.663998          ...   13237.4286   1.841687E-1   1.605796E-9   pP1f(19.5)      ...     ...
  7   2  19.5  20.5    1   1   f   f           ...   12622.555931          ...   13866.8902   1.847510E-1   1.655620E-9   pP1f(20.5)      ...     ...
  7   2  20.5  21.5    1   1   f   f           ...   12458.218547          ...   14521.9327   1.851915E-1   1.707511E-9   pP1f(21.5)      ...     ...
  7   2  21.5  22.5    1   1   f   f           ...   12287.645085          ...   15201.7589   1.855856E-1   1.762623E-9   pP1f(22.5)      ...     ...
  7   2  22.5  23.5    1   1   f   f           ...   12110.818435          ...   15905.5430   1.860352E-1   1.822311E-9   pP1f(23.5)      ...     ...
  7   2  23.5  24.5    1   1   f   f           ...   11927.710220          ...   16632.4320   1.866377E-1   1.888053E-9   pP1f(24.5)      ...     ...
  7   2  24.5  25.5    1   1   f   f           ...   11738.279844          ...   17381.5471   1.874707E-1   1.961322E-9   pP1f(25.5)      ...     ...
  7   2   2.5   1.5    1   1   f   f           ...   14627.786137          ...    6971.3921   5.221170E-2  5.487312E-10    rR1f(1.5)      ...     ...
  7   2   3.5   2.5    1   1   f   f           ...   14638.376938          ...    7049.2894   6.599810E-2  6.156616E-10    rR1f(2.5)      ...     ...
  7   2   4.5   3.5    1   1   f   f           ...   14642.724122          ...    7159.1552   6.940970E-2  6.066583E-10    rR1f(3.5)      ...     ...
  7   2   5.5   4.5    1   1   f   f           ...   14640.533380          ...    7301.3920   6.878940E-2  5.773600E-10    rR1f(4.5)      ...     ...
  7   2   6.5   5.5    1   1   f   f           ...   14631.571279          ...    7476.2484   6.627340E-2  5.414544E-10    rR1f(5.5)      ...     ...
  7   2   7.5   6.5    1   1   f   f           ...   14615.665570          ...    7683.8202   6.276160E-2  5.033922E-10    rR1f(6.5)      ...     ...
  7   2   8.5   7.5    1   1   f   f           ...   14592.691054          ...    7924.0729   5.869410E-2  4.648726E-10    rR1f(7.5)      ...     ...
  7   2   9.5   8.5    1   1   f   f           ...   14562.554899          ...    8196.8653   5.431120E-2  4.266085E-10    rR1f(8.5)      ...     ...
  7   2  10.5   9.5    1   1   f   f           ...   14525.185370          ...    8501.9694   4.975730E-2  3.889232E-10    rR1f(9.5)      ...     ...
  7   2  11.5  10.5    1   1   f   f           ...   14480.524047          ...    8839.0840   4.512830E-2  3.519871E-10   rR1f(10.5)      ...     ...
  7   2  12.5  11.5    1   1   f   f           ...   14428.520603          ...    9207.8458   4.049240E-2  3.159001E-10   rR1f(11.5)      ...     ...
  7   2  13.5  12.5    1   1   f   f           ...   14369.129270          ...    9607.8361   3.590500E-2  2.807608E-10   rR1f(12.5)      ...     ...
  7   2  14.5  13.5    1   1   f   f           ...   14302.306363          ...   10038.5866   3.141360E-2  2.466758E-10   rR1f(13.5)      ...     ...
  7   2  15.5  14.5    1   1   f   f           ...   14228.008444          ...   10499.5832   2.706380E-2  2.137898E-10   rR1f(14.5)      ...     ...
  7   2  16.5  15.5    1   1   f   f           ...   14146.190865          ...   10990.2695   2.290140E-2  1.822929E-10   rR1f(15.5)      ...     ...
  7   2  17.5  16.5    1   1   f   f           ...   14056.806539          ...   11510.0491   1.897250E-2  1.524167E-10   rR1f(16.5)      ...     ...
  7   2  18.5  17.5    1   1   f   f           ...   13959.804827          ...   12058.2878   1.532370E-2  1.244354E-10   rR1f(17.5)      ...     ...
  7   2  19.5  18.5    1   1   f   f           ...   13855.130488          ...   12634.3156   1.200080E-2  9.865591E-11   rR1f(18.5)      ...     ...
  7   2  20.5  19.5    1   1   f   f           ...   13742.722654          ...   13237.4286   9.045700E-3  7.539519E-11   rR1f(19.5)      ...     ...
  7   2  21.5  20.5    1   1   f   f           ...   13622.513802          ...   13866.8902   6.493200E-3  5.495477E-11   rR1f(20.5)      ...     ...
  7   2  22.5  21.5    1   1   f   f           ...   13494.428709          ...   14521.9327   4.366800E-3  3.758523E-11   rR1f(21.5)      ...     ...
  7   2  23.5  22.5    1   1   f   f           ...   13358.383380          ...   15201.7589   2.676400E-3  2.346304E-11   rR1f(22.5)      ...     ...
  7   2  24.5  23.5    1   1   f   f           ...   13214.283937          ...   15905.5430   1.417000E-3  1.267270E-11   rR1f(23.5)      ...     ...
  7   2   1.5   2.5    1   2   f   f           ...   14287.805124          ...    7248.4227   8.536000E-4  4.179168E-12   oP12f(2.5)      ...     ...
  7   2   2.5   3.5    1   2   f   f           ...   14221.502659          ...    7377.6756   1.136700E-3  6.319372E-12   oP12f(3.5)      ...     ...
  7   2   3.5   4.5    1   2   f   f           ...   14145.336310          ...    7542.3301   1.171500E-3  7.022043E-12   oP12f(4.5)      ...     ...
  7   2   4.5   5.5    1   2   f   f           ...   14060.135281          ...    7741.7441   1.096500E-3  6.929568E-12   oP12f(5.5)      ...     ...
  7   2   5.5   6.5    1   2   f   f           ...   13966.582915          ...    7975.3425   9.824000E-4  6.471709E-12   oP12f(6.5)      ...     ...
  7   2   6.5   7.5    1   2   f   f           ...   13865.223685          ...    8242.5960   8.632000E-4  5.890111E-12   oP12f(7.5)      ...     ...
  7   2   7.5   8.5    1   2   f   f           ...   13756.487629          ...    8542.9982   7.530000E-4  5.302554E-12   oP12f(8.5)      ...     ...
  7   2   8.5   9.5    1   2   f   f           ...   13640.716545          ...    8876.0474   6.565000E-4  4.760588E-12   oP12f(9.5)      ...     ...
  7   2   9.5  10.5    1   2   f   f           ...   13518.186055          ...    9241.2342   5.742000E-4  4.282441E-12  oP12f(10.5)      ...     ...
  7   2  10.5  11.5    1   2   f   f           ...   13389.122422          ...    9638.0323   5.047000E-4  3.868996E-12  oP12f(11.5)      ...     ...
  7   2  11.5  12.5    1   2   f   f           ...   13253.714734          ...   10065.8933   4.461000E-4  3.514412E-12  oP12f(12.5)      ...     ...
  7   2  12.5  13.5    1   2   f   f           ...   13112.123497          ...   10524.2429   3.968000E-4  3.212911E-12  oP12f(13.5)      ...     ...
  7   2  13.5  14.5    1   2   f   f           ...   12964.486585          ...   11012.4788   3.552000E-4  2.957037E-12  oP12f(14.5)      ...     ...
  7   2  14.5  15.5    1   2   f   f           ...   12810.923296          ...   11529.9696   3.199000E-4  2.739570E-12  oP12f(15.5)      ...     ...
  7   2  15.5  16.5    1   2   f   f           ...   12651.537062          ...   12076.0546   2.900000E-4  2.556467E-12  oP12f(16.5)      ...     ...
  7   2  16.5  17.5    1   2   f   f           ...   12486.417197          ...   12650.0432   2.646000E-4  2.402970E-12  oP12f(17.5)      ...     ...
  7   2  17.5  18.5    1   2   f   f           ...   12315.639953          ...   13251.2157   2.431000E-4  2.276395E-12  oP12f(18.5)      ...     ...
  7   2  18.5  19.5    1   2   f   f           ...   12139.269085          ...   13878.8235   2.249000E-4  2.173631E-12  oP12f(19.5)      ...     ...
  7   2  19.5  20.5    1   2   f   f           ...   11957.356041          ...   14532.0900   2.097000E-4  2.094096E-12  oP12f(20.5)      ...     ...
  7   2  20.5  21.5    1   2   f   f           ...   11769.939890          ...   15210.2113   1.971000E-4  2.036069E-12  oP12f(21.5)      ...     ...
  7   2  21.5  22.5    1   2   f   f           ...   11577.047038          ...   15912.3569   1.868000E-4  1.998637E-12  oP12f(22.5)      ...     ...
  7   2  22.5  23.5    1   2   f   f           ...   11378.690798          ...   16637.6706   1.786000E-4  1.981852E-12  oP12f(23.5)      ...     ...
  7   2  23.5  24.5    1   2   f   f           ...   11174.870836          ...   17385.2714   1.723000E-4  1.985771E-12  oP12f(24.5)      ...     ...
  7   2  24.5  25.5    1   2   f   f           ...   10965.572526          ...   18154.2544   1.675000E-4  2.008060E-12  oP12f(25.5)      ...     ...
  7   2   1.5   0.5    1   2   f   f           ...   14437.258385          ...    7098.9694   1.733600E-3  2.493832E-11   qR12f(0.5)      ...     ...
  7   2   2.5   1.5    1   2   f   f           ...   14443.897526          ...    7155.2808   7.576000E-4  8.166203E-12   qR12f(1.5)      ...     ...
  7   2   3.5   2.5    1   2   f   f           ...   14439.243700          ...    7248.4227   3.260000E-4  3.125541E-12   qR12f(2.5)      ...     ...
  7   2   4.5   3.5    1   2   f   f           ...   14424.203726          ...    7377.6756   1.312000E-4  1.181729E-12   qR12f(3.5)      ...     ...
  7   2   5.5   4.5    1   2   f   f           ...   14399.595348          ...    7542.3301   4.791000E-5  4.156852E-13   qR12f(4.5)      ...     ...
  7   2   6.5   5.5    1   2   f   f           ...   14366.075638          ...    7741.7441   1.497000E-5  1.268674E-13   qR12f(5.5)      ...     ...
  7   2   7.5   6.5    1   2   f   f           ...   14324.143289          ...    7975.3425   3.424000E-6  2.859211E-14   qR12f(6.5)      ...     ...
  7   2   8.5   7.5    1   2   f   f           ...   14274.167935          ...    8242.5960   2.944000E-7  2.436949E-15   qR12f(7.5)      ...     ...
  7   2   9.5   8.5    1   2   f   f           ...   14216.422079          ...    8542.9982   7.721000E-8  6.363678E-16   qR12f(8.5)      ...     ...
  7   2  10.5   9.5    1   2   f   f           ...   14151.107339          ...    8876.0474   5.830000E-7  4.801071E-15   qR12f(9.5)      ...     ...
  7   2  11.5  10.5    1   2   f   f           ...   14078.373866          ...    9241.2342   1.035000E-6  8.540468E-15  qR12f(10.5)      ...     ...
  7   2  12.5  11.5    1   2   f   f           ...   13998.334057          ...    9638.0323   1.231000E-6  1.020294E-14  qR12f(11.5)      ...     ...
  7   2  13.5  12.5    1   2   f   f           ...   13911.072022          ...   10065.8933   1.184000E-6  9.878089E-15  qR12f(12.5)      ...     ...
  7   2  14.5  13.5    1   2   f   f           ...   13816.650040          ...   10524.2429   9.741000E-7  8.196322E-15  qR12f(13.5)      ...     ...
  7   2  15.5  14.5    1   2   f   f           ...   13715.112897          ...   11012.4788   6.885000E-7  5.853177E-15  qR12f(14.5)      ...     ...
  7   2  16.5  15.5    1   2   f   f           ...   13606.490764          ...   11529.9696   4.016000E-7  3.455319E-15  qR12f(15.5)      ...     ...
  7   2  17.5  16.5    1   2   f   f           ...   13490.801027          ...   12076.0546   1.697000E-7  1.480089E-15  qR12f(16.5)      ...     ...
  7   2  18.5  17.5    1   2   f   f           ...   13368.049384          ...   12650.0432   3.060000E-8  2.709719E-16  qR12f(17.5)      ...     ...
  7   2  19.5  18.5    1   2   f   f           ...   13238.230414          ...   13251.2157   4.798000E-9  4.320505E-17  qR12f(18.5)      ...     ...
  7   2  20.5  19.5    1   2   f   f           ...   13101.327740          ...   13878.8235   9.875000E-8  9.056357E-16  qR12f(19.5)      ...     ...
  7   2  21.5  20.5    1   2   f   f           ...   12957.313912          ...   14532.0900   3.084000E-7  2.884998E-15  qR12f(20.5)      ...     ...
  7   2  22.5  21.5    1   2   f   f           ...   12806.150053          ...   15210.2113   6.235000E-7  5.958846E-15  qR12f(21.5)      ...     ...
  7   2  23.5  22.5    1   2   f   f           ...   12647.785333          ...   15912.3569   1.033000E-6  1.010212E-14  qR12f(22.5)      ...     ...
  7   2  24.5  23.5    1   2   f   f           ...   12482.156300          ...   16637.6706   1.534000E-6  1.537562E-14  qR12f(23.5)      ...     ...
  7   2   0.5   1.5    2   1   f   f           ...   14695.099843          ...    6971.3921   3.220200E-3  1.117804E-11   qP21f(1.5)      ...     ...
  7   2   1.5   2.5    2   1   f   f           ...   14661.387299          ...    7049.2894   2.327000E-3  1.081964E-11   qP21f(2.5)      ...     ...
  7   2   2.5   3.5    2   1   f   f           ...   14624.766612          ...    7159.1552   1.940400E-3  1.020076E-11   qP21f(3.5)      ...     ...
  7   2   3.5   4.5    2   1   f   f           ...   14584.398142          ...    7301.3920   1.637900E-3  9.235451E-12   qP21f(4.5)      ...     ...
  7   2   4.5   5.5    2   1   f   f           ...   14539.549332          ...    7476.2484   1.377700E-3  8.141966E-12   qP21f(5.5)      ...     ...
  7   2   5.5   6.5    2   1   f   f           ...   14489.634923          ...    7683.8202   1.157800E-3  7.086464E-12   qP21f(6.5)      ...     ...
  7   2   6.5   7.5    2   1   f   f           ...   14434.209329          ...    7924.0729   9.767000E-4  6.149517E-12   qP21f(7.5)      ...     ...
  7   2   7.5   8.5    2   1   f   f           ...   14372.941464          ...    8196.8653   8.298000E-4  5.352878E-12   qP21f(8.5)      ...     ...
  7   2   8.5   9.5    2   1   f   f           ...   14305.587723          ...    8501.9694   7.113000E-4  4.689663E-12   qP21f(9.5)      ...     ...
  7   2   9.5  10.5    2   1   f   f           ...   14231.968991          ...    8839.0840   6.157000E-4  4.142898E-12  qP21f(10.5)      ...     ...
  7   2  10.5  11.5    2   1   f   f           ...   14151.952813          ...    9207.8458   5.381000E-4  3.692321E-12  qP21f(11.5)      ...     ...
  7   2  11.5  12.5    2   1   f   f           ...   14065.440103          ...    9607.8361   4.749000E-4  3.321935E-12  qP21f(12.5)      ...     ...
  7   2  12.5  13.5    2   1   f   f           ...   13972.355361          ...   10038.5866   4.228000E-4  3.014871E-12  qP21f(13.5)      ...     ...
  7   2  13.5  14.5    2   1   f   f           ...   13872.639443          ...   10499.5832   3.795000E-4  2.759231E-12  qP21f(14.5)      ...     ...
  7   2  14.5  15.5    2   1   f   f           ...   13766.244139          ...   10990.2695   3.433000E-4  2.546079E-12  qP21f(15.5)      ...     ...
  7   2  15.5  16.5    2   1   f   f           ...   13653.128021          ...   11510.0491   3.127000E-4  2.366968E-12  qP21f(16.5)      ...     ...
  7   2  16.5  17.5    2   1   f   f           ...   13533.253172          ...   12058.2878   2.865000E-4  2.214901E-12  qP21f(17.5)      ...     ...
  7   2  17.5  18.5    2   1   f   f           ...   13406.582530          ...   12634.3156   2.641000E-4  2.086935E-12  qP21f(18.5)      ...     ...
  7   2  18.5  19.5    2   1   f   f           ...   13273.077660          ...   13237.4286   2.447000E-4  1.978208E-12  qP21f(19.5)      ...     ...
  7   2  19.5  20.5    2   1   f   f           ...   13132.696818          ...   13866.8902   2.278000E-4  1.885881E-12  qP21f(20.5)      ...     ...
  7   2  20.5  21.5    2   1   f   f           ...   12985.393232          ...   14521.9327   2.131000E-4  1.808538E-12  qP21f(21.5)      ...     ...
  7   2  21.5  22.5    2   1   f   f           ...   12831.113507          ...   15201.7589   2.004000E-4  1.745507E-12  qP21f(22.5)      ...     ...
  7   2  22.5  23.5    2   1   f   f           ...   12669.796141          ...   15905.5430   1.894000E-4  1.695177E-12  qP21f(23.5)      ...     ...
  7   2  23.5  24.5    2   1   f   f           ...   12501.370089          ...   16632.4320   1.801000E-4  1.658546E-12  qP21f(24.5)      ...     ...
  7   2  24.5  25.5    2   1   f   f           ...   12325.753365          ...   17381.5471   1.725000E-4  1.636766E-12  qP21f(25.5)      ...     ...
  7   2   2.5   1.5    2   1   f   f           ...   14812.529695          ...    6971.3921   1.358000E-6  1.391843E-14   sR21f(1.5)      ...     ...
  7   2   3.5   2.5    2   1   f   f           ...   14836.500737          ...    7049.2894   3.191000E-6  2.897746E-14   sR21f(2.5)      ...     ...
  7   2   4.5   3.5    2   1   f   f           ...   14856.642530          ...    7159.1552   1.965000E-5  1.668357E-13   sR21f(3.5)      ...     ...
  7   2   5.5   4.5    2   1   f   f           ...   14872.063107          ...    7301.3920   3.958000E-5  3.219381E-13   sR21f(4.5)      ...     ...
  7   2   6.5   5.5    2   1   f   f           ...   14882.033805          ...    7476.2484   5.518000E-5  4.357743E-13   sR21f(5.5)      ...     ...
  7   2   7.5   6.5    2   1   f   f           ...   14885.986585          ...    7683.8202   6.438000E-5  4.977891E-13   sR21f(6.5)      ...     ...
  7   2   8.5   7.5    2   1   f   f           ...   14883.484201          ...    7924.0729   6.798000E-5  5.175856E-13   sR21f(7.5)      ...     ...
  7   2   9.5   8.5    2   1   f   f           ...   14874.187653          ...    8196.8653   6.755000E-5  5.085973E-13   sR21f(8.5)      ...     ...
  7   2  10.5   9.5    2   1   f   f           ...   14857.829214          ...    8501.9694   6.454000E-5  4.821350E-13   sR21f(9.5)      ...     ...
  7   2  11.5  10.5    2   1   f   f           ...   14834.192168          ...    8839.0840   6.005000E-5  4.463048E-13  sR21f(10.5)      ...     ...
  7   2  12.5  11.5    2   1   f   f           ...   14803.096144          ...    9207.8458   5.482000E-5  4.063065E-13  sR21f(11.5)      ...     ...
  7   2  13.5  12.5    2   1   f   f           ...   14764.386582          ...    9607.8361   4.932000E-5  3.652874E-13  sR21f(12.5)      ...     ...
  7   2  14.5  13.5    2   1   f   f           ...   14717.927106          ...   10038.5866   4.384000E-5  3.250860E-13  sR21f(13.5)      ...     ...
  7   2  15.5  14.5    2   1   f   f           ...   14663.593890          ...   10499.5832   3.854000E-5  2.866272E-13  sR21f(14.5)      ...     ...
  7   2  16.5  15.5    2   1   f   f           ...   14601.271398          ...   10990.2695   3.350000E-5  2.502938E-13  sR21f(15.5)      ...     ...
  7   2  17.5  16.5    2   1   f   f           ...   14530.849043          ...   11510.0491   2.877000E-5  2.162914E-13  sR21f(16.5)      ...     ...
  7   2  18.5  17.5    2   1   f   f           ...   14452.218488          ...   12058.2878   2.437000E-5  1.846398E-13  sR21f(17.5)      ...     ...
  7   2  19.5  18.5    2   1   f   f           ...   14365.271375          ...   12634.3156   2.031000E-5  1.553161E-13  sR21f(18.5)      ...     ...
  7   2  20.5  19.5    2   1   f   f           ...   14269.897339          ...   13237.4286   1.660000E-5  1.283256E-13  sR21f(19.5)      ...     ...
  7   2  21.5  20.5    2   1   f   f           ...   14165.982223          ...   13866.8902   1.325000E-5  1.037012E-13  sR21f(20.5)      ...     ...
  7   2  22.5  21.5    2   1   f   f           ...   14053.406415          ...   14521.9327   1.029000E-5  8.166107E-14  sR21f(21.5)      ...     ...
  7   2  23.5  22.5    2   1   f   f           ...   13932.043250          ...   15201.7589   7.723000E-6  6.224401E-14  sR21f(22.5)      ...     ...
  7   2  24.5  23.5    2   1   f   f           ...   13801.757459          ...   15905.5430   5.567000E-6  4.563930E-14  sR21f(23.5)      ...     ...
  7   2   0.5   1.5    2   2   f   f           ...   14511.211232          ...    7155.2808   1.541747E-1  5.488246E-10    pP2f(1.5)      ...     ...
  7   2   1.5   2.5    2   2   f   f           ...   14462.254062          ...    7248.4227   1.457150E-1  6.963038E-10    pP2f(2.5)      ...     ...
  7   2   2.5   3.5    2   2   f   f           ...   14406.246216          ...    7377.6756   1.453956E-1  7.877141E-10    pP2f(3.5)      ...     ...
  7   2   3.5   4.5    2   2   f   f           ...   14343.460109          ...    7542.3301   1.476720E-1  8.608709E-10    pP2f(4.5)      ...     ...
  7   2   4.5   5.5    2   2   f   f           ...   14274.053690          ...    7741.7441   1.509773E-1  9.257495E-10    pP2f(5.5)      ...     ...
  7   2   5.5   6.5    2   2   f   f           ...   14198.112642          ...    7975.3425   1.546881E-1  9.860675E-10    pP2f(6.5)      ...     ...
  7   2   6.5   7.5    2   2   f   f           ...   14115.686210          ...    8242.5960   1.585071E-1   1.043543E-9    pP2f(7.5)      ...     ...
  7   2   7.5   8.5    2   2   f   f           ...   14026.808644          ...    8542.9982   1.622709E-1   1.099077E-9    pP2f(8.5)      ...     ...
  7   2   8.5   9.5    2   2   f   f           ...   13931.509692          ...    8876.0474   1.658814E-1   1.153192E-9    pP2f(9.5)      ...     ...
  7   2   9.5  10.5    2   2   f   f           ...   13829.818810          ...    9241.2342   1.692695E-1   1.206176E-9   pP2f(10.5)      ...     ...
  7   2  10.5  11.5    2   2   f   f           ...   13721.766266          ...    9638.0323   1.723854E-1   1.258200E-9   pP2f(11.5)      ...     ...
  7   2  11.5  12.5    2   2   f   f           ...   13607.382854          ...   10065.8933   1.751903E-1   1.309352E-9   pP2f(12.5)      ...     ...
  7   2  12.5  13.5    2   2   f   f           ...   13486.699037          ...   10524.2429   1.776565E-1   1.359699E-9   pP2f(13.5)      ...     ...
  7   2  13.5  14.5    2   2   f   f           ...   13359.743897          ...   11012.4788   1.797647E-1   1.409297E-9   pP2f(14.5)      ...     ...
  7   2  14.5  15.5    2   2   f   f           ...   13226.544038          ...   11529.9696   1.815102E-1   1.458268E-9   pP2f(15.5)      ...     ...
  7   2  15.5  16.5    2   2   f   f           ...   13087.122509          ...   12076.0546   1.829012E-1   1.506805E-9   pP2f(16.5)      ...     ...
  7   2  16.5  17.5    2   2   f   f           ...   12941.497730          ...   12650.0432   1.839640E-1   1.555242E-9   pP2f(17.5)      ...     ...
  7   2  17.5  18.5    2   2   f   f           ...   12789.682457          ...   13251.2157   1.847431E-1   1.604078E-9   pP2f(18.5)      ...     ...
  7   2  18.5  19.5    2   2   f   f           ...   12631.682747          ...   13878.8235   1.853021E-1   1.654014E-9   pP2f(19.5)      ...     ...
  7   2  19.5  20.5    2   2   f   f           ...   12467.496929          ...   14532.0900   1.857240E-1   1.705996E-9   pP2f(20.5)      ...     ...
  7   2  20.5  21.5    2   2   f   f           ...   12297.114575          ...   15210.2113   1.861037E-1   1.761177E-9   pP2f(21.5)      ...     ...
  7   2  21.5  22.5    2   2   f   f           ...   12120.515460          ...   15912.3569   1.865426E-1   1.820910E-9   pP2f(22.5)      ...     ...
  7   2  22.5  23.5    2   2   f   f           ...   11937.668503          ...   16637.6706   1.871384E-1   1.886680E-9   pP2f(23.5)      ...     ...
  7   2  23.5  24.5    2   2   f   f           ...   11748.530705          ...   17385.2714   1.879692E-1   1.959966E-9   pP2f(24.5)      ...     ...
  7   2  24.5  25.5    2   2   f   f           ...   11553.046048          ...   18154.2544   1.890780E-1   2.042078E-9   pP2f(25.5)      ...     ...
  7   2   1.5   0.5    2   2   f   f           ...   14611.707323          ...    7098.9694   6.572000E-2  9.229610E-10    rR2f(0.5)      ...     ...
  7   2   2.5   1.5    2   2   f   f           ...   14628.641084          ...    7155.2808   7.428560E-2  7.806308E-10    rR2f(1.5)      ...     ...
  7   2   3.5   2.5    2   2   f   f           ...   14637.367500          ...    7248.4227   7.464950E-2  6.964620E-10    rR2f(2.5)      ...     ...
  7   2   4.5   3.5    2   2   f   f           ...   14638.122135          ...    7377.6756   7.228830E-2  6.322153E-10    rR2f(3.5)      ...     ...
  7   2   5.5   4.5    2   2   f   f           ...   14631.125075          ...    7542.3301   6.872040E-2  5.775229E-10    rR2f(4.5)      ...     ...
  7   2   6.5   5.5    2   2   f   f           ...   14616.538163          ...    7741.7441   6.453980E-2  5.283760E-10    rR2f(5.5)      ...     ...
  7   2   7.5   6.5    2   2   f   f           ...   14594.464304          ...    7975.3425   6.002880E-2  4.828731E-10    rR2f(6.5)      ...     ...
  7   2   8.5   7.5    2   2   f   f           ...   14564.961082          ...    8242.5960   5.534080E-2  4.399842E-10    rR2f(7.5)      ...     ...
  7   2   9.5   8.5    2   2   f   f           ...   14528.054834          ...    8542.9982   5.057050E-2  3.991145E-10    rR2f(8.5)      ...     ...
  7   2  10.5   9.5    2   2   f   f           ...   14483.751183          ...    8876.0474   4.578310E-2  3.599097E-10    rR2f(9.5)      ...     ...
  7   2  11.5  10.5    2   2   f   f           ...   14432.041987          ...    9241.2342   4.102840E-2  3.221627E-10   rR2f(10.5)      ...     ...
  7   2  12.5  11.5    2   2   f   f           ...   14372.909597          ...    9638.0323   3.634920E-2  2.857757E-10   rR2f(11.5)      ...     ...
  7   2  13.5  12.5    2   2   f   f           ...   14306.329334          ...   10065.8933   3.178510E-2  2.507319E-10   rR2f(12.5)      ...     ...
  7   2  14.5  13.5    2   2   f   f           ...   14232.270782          ...   10524.2429   2.737640E-2  2.170945E-10   rR2f(13.5)      ...     ...
  7   2  15.5  14.5    2   2   f   f           ...   14150.698344          ...   11012.4788   2.316480E-2  1.849947E-10   rR2f(14.5)      ...     ...
  7   2  16.5  15.5    2   2   f   f           ...   14061.571297          ...   11529.9696   1.919410E-2  1.546275E-10   rR2f(15.5)      ...     ...
  7   2  17.5  16.5    2   2   f   f           ...   13964.843530          ...   12076.0546   1.550880E-2  1.262372E-10   rR2f(16.5)      ...     ...
  7   2  18.5  17.5    2   2   f   f           ...   13860.463046          ...   12650.0432   1.215360E-2  1.001125E-10   rR2f(17.5)      ...     ...
  7   2  19.5  18.5    2   2   f   f           ...   13748.371301          ...   13251.2157   9.169800E-3  7.655816E-11   rR2f(18.5)      ...     ...
  7   2  20.5  19.5    2   2   f   f           ...   13628.502425          ...   13878.8235   6.591400E-3  5.586354E-11   rR2f(19.5)      ...     ...
  7   2  21.5  20.5    2   2   f   f           ...   13500.782334          ...   14532.0900   4.442000E-3  3.827558E-11   rR2f(20.5)      ...     ...
  7   2  22.5  21.5    2   2   f   f           ...   13365.127758          ...   15210.2113   2.731200E-3  2.396460E-11   rR2f(21.5)      ...     ...
  7   2  23.5  22.5    2   2   f   f           ...   13221.445202          ...   15912.3569   1.454100E-3  1.301300E-11   rR2f(22.5)      ...     ...
  7   2  24.5  23.5    2   2   f   f           ...   13069.629821          ...   16637.6706   5.922000E-4  5.414126E-12   rR2f(23.5)      ...     ...
  7   3   1.5   2.5    1   1   e   e           ...   11250.826277          ...   10285.3735   1.036329E+0   8.182675E-9    pP1e(2.5)      ...     ...
  7   3   2.5   3.5    1   1   e   e           ...   11208.271860          ...   10390.8013   1.271680E+0   1.138202E-8    pP1e(3.5)      ...     ...
  7   3   3.5   4.5    1   1   e   e           ...   11160.237803          ...   10527.1861   1.374482E+0   1.323549E-8    pP1e(4.5)      ...     ...
  7   3   4.5   5.5    1   1   e   e           ...   11106.681275          ...   10694.7548   1.438141E+0   1.456496E-8    pP1e(5.5)      ...     ...
  7   3   5.5   6.5    1   1   e   e           ...   11047.623138          ...   10893.5962   1.485929E+0   1.564485E-8    pP1e(6.5)      ...     ...
  7   3   6.5   7.5    1   1   e   e           ...   10983.115494          ...   11123.6771   1.525531E+0   1.658959E-8    pP1e(7.5)      ...     ...
  7   3   7.5   8.5    1   1   e   e           ...   10913.221889          ...   11384.8622   1.559976E+0   1.745489E-8    pP1e(8.5)      ...     ...
  7   3   8.5   9.5    1   1   e   e           ...   10838.007349          ...   11676.9312   1.590618E+0   1.827121E-8    pP1e(9.5)      ...     ...
  7   3   9.5  10.5    1   1   e   e           ...   10757.534038          ...   11999.5927   1.618110E+0   1.905670E-8   pP1e(10.5)      ...     ...
  7   3  10.5  11.5    1   1   e   e           ...   10671.859608          ...   12352.4935   1.642778E+0   1.982293E-8   pP1e(11.5)      ...     ...
  7   3  11.5  12.5    1   1   e   e           ...   10581.036682          ...   12735.2259   1.664802E+0   2.057793E-8   pP1e(12.5)      ...     ...
  7   3  12.5  13.5    1   1   e   e           ...   10485.112726          ...   13147.3331   1.684294E+0   2.132774E-8   pP1e(13.5)      ...     ...
  7   3  13.5  14.5    1   1   e   e           ...   10384.129965          ...   13588.3129   1.701274E+0   2.207642E-8   pP1e(14.5)      ...     ...
  7   3  14.5  15.5    1   1   e   e           ...   10278.125247          ...   14057.6206   1.715764E+0   2.282752E-8   pP1e(15.5)      ...     ...
  7   3  15.5  16.5    1   1   e   e           ...   10167.129798          ...   14554.6722   1.727753E+0   2.358380E-8   pP1e(16.5)      ...     ...
  7   3  16.5  17.5    1   1   e   e           ...   10051.168874          ...   15078.8456   1.737224E+0   2.434764E-8   pP1e(17.5)      ...     ...
  7   3  17.5  18.5    1   1   e   e           ...    9930.261324          ...   15629.4832   1.744147E+0   2.512108E-8   pP1e(18.5)      ...     ...
  7   3  18.5  19.5    1   1   e   e           ...    9804.419075          ...   16205.8927   1.748517E+0   2.590642E-8   pP1e(19.5)      ...     ...
  7   3  19.5  20.5    1   1   e   e           ...    9673.646555          ...   16807.3492   1.750364E+0   2.670646E-8   pP1e(20.5)      ...     ...
  7   3  20.5  21.5    1   1   e   e           ...    9537.940067          ...   17433.0961   1.749768E+0   2.752489E-8   pP1e(21.5)      ...     ...
  7   3  21.5  22.5    1   1   e   e           ...    9397.287130          ...   18082.3462   1.746903E+0   2.836719E-8   pP1e(22.5)      ...     ...
  7   3  22.5  23.5    1   1   e   e           ...    9251.665789          ...   18754.2831   1.742089E+0   2.924185E-8   pP1e(23.5)      ...     ...
  7   3  23.5  24.5    1   1   e   e           ...    9101.043915          ...   19448.0620   1.735780E+0   3.016069E-8   pP1e(24.5)      ...     ...
  7   3  24.5  25.5    1   1   e   e           ...    8945.378489          ...   20162.8103   1.728631E+0   3.114076E-8   pP1e(25.5)      ...     ...
  7   3   2.5   1.5    1   1   e   e           ...   11388.527835          ...   10210.5453   5.785756E-1   1.003169E-8    rR1e(1.5)      ...     ...
  7   3   3.5   2.5    1   1   e   e           ...   11402.050433          ...   10285.3735   7.398201E-1   1.137514E-8    rR1e(2.5)      ...     ...
  7   3   4.5   3.5    1   1   e   e           ...   11410.634758          ...   10390.8013   7.876668E-1   1.133681E-8    rR1e(3.5)      ...     ...
  7   3   5.5   4.5    1   1   e   e           ...   11414.033221          ...   10527.1861   7.908994E-1   1.092149E-8    rR1e(4.5)      ...     ...
  7   3   6.5   5.5    1   1   e   e           ...   11412.037864          ...   10694.7548   7.727423E-1   1.037798E-8    rR1e(5.5)      ...     ...
  7   3   7.5   6.5    1   1   e   e           ...   11404.487885          ...   10893.5962   7.430678E-1   9.788735E-9    rR1e(6.5)      ...     ...
  7   3   8.5   7.5    1   1   e   e           ...   11391.261434          ...   11123.6771   7.067271E-1   9.185829E-9    rR1e(7.5)      ...     ...
  7   3   9.5   8.5    1   1   e   e           ...   11372.264550          ...   11384.8622   6.664293E-1   8.583717E-9    rR1e(8.5)      ...     ...
  7   3  10.5   9.5    1   1   e   e           ...   11347.421881          ...   11676.9312   6.238089E-1   7.989279E-9    rR1e(9.5)      ...     ...
  7   3  11.5  10.5    1   1   e   e           ...   11316.669931          ...   11999.5927   5.799510E-1   7.406283E-9   rR1e(10.5)      ...     ...
  7   3  12.5  11.5    1   1   e   e           ...   11279.952386          ...   12352.4935   5.355935E-1   6.836607E-9   rR1e(11.5)      ...     ...
  7   3  13.5  12.5    1   1   e   e           ...   11237.216883          ...   12735.2259   4.912960E-1   6.281569E-9   rR1e(12.5)      ...     ...
  7   3  14.5  13.5    1   1   e   e           ...   11188.412711          ...   13147.3331   4.474784E-1   5.741906E-9   rR1e(13.5)      ...     ...
  7   3  15.5  14.5    1   1   e   e           ...   11133.489105          ...   13588.3129   4.044827E-1   5.218237E-9   rR1e(14.5)      ...     ...
  7   3  16.5  15.5    1   1   e   e           ...   11072.393890          ...   14057.6206   3.625777E-1   4.710909E-9   rR1e(15.5)      ...     ...
  7   3  17.5  16.5    1   1   e   e           ...   11005.072343          ...   14554.6722   3.219868E-1   4.220205E-9   rR1e(16.5)      ...     ...
  7   3  18.5  17.5    1   1   e   e           ...   10931.466183          ...   15078.8456   2.829133E-1   3.746583E-9   rR1e(17.5)      ...     ...
  7   3  19.5  18.5    1   1   e   e           ...   10851.512618          ...   15629.4832   2.455493E-1   3.290730E-9   rR1e(18.5)      ...     ...
  7   3  20.5  19.5    1   1   e   e           ...   10765.143433          ...   16205.8927   2.100860E-1   2.853675E-9   rR1e(19.5)      ...     ...
  7   3  21.5  20.5    1   1   e   e           ...   10672.284089          ...   16807.3492   1.767196E-1   2.436863E-9   rR1e(20.5)      ...     ...
  7   3  22.5  21.5    1   1   e   e           ...   10572.852813          ...   17433.0961   1.456712E-1   2.042454E-9   rR1e(21.5)      ...     ...
  7   3  23.5  22.5    1   1   e   e           ...   10466.759683          ...   18082.3462   1.171710E-1   1.673157E-9   rR1e(22.5)      ...     ...
  7   3  24.5  23.5    1   1   e   e           ...   10353.905699          ...   18754.2831   9.145930E-2   1.332312E-9   rR1e(23.5)      ...     ...
  7   3   1.5   2.5    1   2   e   e           ...   11054.672766          ...   10481.5270   7.508300E-3  6.140678E-11   oP12e(2.5)      ...     ...
  7   3   2.5   3.5    1   2   e   e           ...   10993.707913          ...   10605.3652   9.777500E-3  9.096167E-11   oP12e(3.5)      ...     ...
  7   3   3.5   4.5    1   2   e   e           ...   10924.171724          ...   10763.2522   9.861500E-3  9.910913E-11   oP12e(4.5)      ...     ...
  7   3   4.5   5.5    1   2   e   e           ...   10846.862190          ...   10954.5738   9.037800E-3  9.596900E-11   oP12e(5.5)      ...     ...
  7   3   5.5   6.5    1   2   e   e           ...   10762.449724          ...   11178.7696   7.933500E-3  8.801435E-11   oP12e(6.5)      ...     ...
  7   3   6.5   7.5    1   2   e   e           ...   10671.475070          ...   11435.3175   6.835500E-3  7.873851E-11   oP12e(7.5)      ...     ...
  7   3   7.5   8.5    1   2   e   e           ...   10574.368523          ...   11723.7155   5.854700E-3  6.977518E-11   oP12e(8.5)      ...     ...
  7   3   8.5   9.5    1   2   e   e           ...   10471.473556          ...   12043.4650   5.019400E-3  6.176415E-11   oP12e(9.5)      ...     ...
  7   3   9.5  10.5    1   2   e   e           ...   10363.067777          ...   12394.0590   4.323200E-3  5.486479E-11  oP12e(10.5)      ...     ...
  7   3  10.5  11.5    1   2   e   e           ...   10249.379343          ...   12774.9737   3.748000E-3  4.903132E-11  oP12e(11.5)      ...     ...
  7   3  11.5  12.5    1   2   e   e           ...   10130.599050          ...   13185.6636   3.273700E-3  4.414325E-11  oP12e(12.5)      ...     ...
  7   3  12.5  13.5    1   2   e   e           ...   10006.888962          ...   13625.5569   2.881500E-3  4.005839E-11  oP12e(13.5)      ...     ...
  7   3  13.5  14.5    1   2   e   e           ...    9878.388453          ...   14094.0544   2.556100E-3  3.665221E-11  oP12e(14.5)      ...     ...
  7   3  14.5  15.5    1   2   e   e           ...    9745.218372          ...   14590.5275   2.284500E-3  3.380937E-11  oP12e(15.5)      ...     ...
  7   3  15.5  16.5    1   2   e   e           ...    9607.483861          ...   15114.3181   2.056700E-3  3.143985E-11  oP12e(16.5)      ...     ...
  7   3  16.5  17.5    1   2   e   e           ...    9465.276218          ...   15664.7383   1.864500E-3  2.946660E-11  oP12e(17.5)      ...     ...
  7   3  17.5  18.5    1   2   e   e           ...    9318.674078          ...   16241.0704   1.701600E-3  2.783081E-11  oP12e(18.5)      ...     ...
  7   3  18.5  19.5    1   2   e   e           ...    9167.744098          ...   16842.5677   1.563000E-3  2.648594E-11  oP12e(19.5)      ...     ...
  7   3  19.5  20.5    1   2   e   e           ...    9012.541287          ...   17468.4545   1.444800E-3  2.539695E-11  oP12e(20.5)      ...     ...
  7   3  20.5  21.5    1   2   e   e           ...    8853.109089          ...   18117.9271   1.344000E-3  2.453929E-11  oP12e(21.5)      ...     ...
  7   3  21.5  22.5    1   2   e   e           ...    8689.479274          ...   18790.1541   1.258600E-3  2.390302E-11  oP12e(22.5)      ...     ...
  7   3  22.5  23.5    1   2   e   e           ...    8521.671709          ...   19484.2772   1.186700E-3  2.347825E-11  oP12e(23.5)      ...     ...
  7   3  23.5  24.5    1   2   e   e           ...    8349.694042          ...   20199.4118   1.127200E-3  2.326960E-11  oP12e(24.5)      ...     ...
  7   3  24.5  25.5    1   2   e   e           ...    8173.541335          ...   20934.6475   1.079500E-3  2.329306E-11  oP12e(25.5)      ...     ...
  7   3   1.5   0.5    1   2   e   e           ...   11197.582193          ...   10338.6176   1.799590E-2  4.303411E-10   qR12e(0.5)      ...     ...
  7   3   2.5   1.5    1   2   e   e           ...   11206.676268          ...   10392.3969   8.561300E-3  1.532975E-10   qR12e(1.5)      ...     ...
  7   3   3.5   2.5    1   2   e   e           ...   11205.896921          ...   10481.5270   4.077500E-3  6.490785E-11   qR12e(2.5)      ...     ...
  7   3   4.5   3.5    1   2   e   e           ...   11196.070812          ...   10605.3652   1.860800E-3  2.781866E-11   qR12e(3.5)      ...     ...
  7   3   5.5   4.5    1   2   e   e           ...   11177.967142          ...   10763.2522   8.038000E-4  1.157341E-11   qR12e(4.5)      ...     ...
  7   3   6.5   5.5    1   2   e   e           ...   11152.218780          ...   10954.5738   3.226000E-4  4.536766E-12   qR12e(5.5)      ...     ...
  7   3   7.5   6.5    1   2   e   e           ...   11119.314471          ...   11178.7696   1.154000E-4  1.599188E-12   qR12e(6.5)      ...     ...
  7   3   8.5   7.5    1   2   e   e           ...   11079.621010          ...   11435.3175   3.320000E-5  4.561404E-13   qR12e(7.5)      ...     ...
  7   3   9.5   8.5    1   2   e   e           ...   11033.411185          ...   11723.7155   5.548000E-6  7.591578E-14   qR12e(8.5)      ...     ...
  7   3  10.5   9.5    1   2   e   e           ...   10980.888088          ...   12043.4650   2.597000E-9  3.551791E-17   qR12e(9.5)      ...     ...
  7   3  11.5  10.5    1   2   e   e           ...   10922.203670          ...   12394.0590   2.171000E-6  2.976361E-14  qR12e(10.5)      ...     ...
  7   3  12.5  11.5    1   2   e   e           ...   10857.472122          ...   12774.9737   5.980000E-6  8.238793E-14  qR12e(11.5)      ...     ...
  7   3  13.5  12.5    1   2   e   e           ...   10786.779251          ...   13185.6636   9.120000E-6  1.265475E-13  qR12e(12.5)      ...     ...
  7   3  14.5  13.5    1   2   e   e           ...   10710.188947          ...   13625.5569   1.094000E-5  1.531948E-13  qR12e(13.5)      ...     ...
  7   3  15.5  14.5    1   2   e   e           ...   10627.747594          ...   14094.0544   1.144000E-5  1.619683E-13  qR12e(14.5)      ...     ...
  7   3  16.5  15.5    1   2   e   e           ...   10539.487015          ...   14590.5275   1.088000E-5  1.560187E-13  qR12e(15.5)      ...     ...
  7   3  17.5  16.5    1   2   e   e           ...   10445.426407          ...   15114.3181   9.582000E-6  1.394072E-13  qR12e(16.5)      ...     ...
  7   3  18.5  17.5    1   2   e   e           ...   10345.573527          ...   15664.7383   7.837000E-6  1.158723E-13  qR12e(17.5)      ...     ...
  7   3  19.5  18.5    1   2   e   e           ...   10239.925372          ...   16241.0704   5.912000E-6  8.897643E-14  qR12e(18.5)      ...     ...
  7   3  20.5  19.5    1   2   e   e           ...   10128.468456          ...   16842.5677   4.025000E-6  6.176257E-14  qR12e(19.5)      ...     ...
  7   3  21.5  20.5    1   2   e   e           ...   10011.178821          ...   17468.4545   2.363000E-6  3.703006E-14  qR12e(20.5)      ...     ...
  7   3  22.5  21.5    1   2   e   e           ...    9888.021835          ...   18117.9271   1.072000E-6  1.718458E-14  qR12e(21.5)      ...     ...
  7   3  23.5  22.5    1   2   e   e           ...    9758.951828          ...   18790.1541   2.609000E-7  4.285573E-15  qR12e(22.5)      ...     ...
  7   3  24.5  23.5    1   2   e   e           ...    9623.911619          ...   19484.2772  7.000000E-10  1.180270E-17  qR12e(23.5)      ...     ...
  7   3   0.5   1.5    2   1   e   e           ...   11455.846089          ...   10210.5453   3.419760E-2  1.953300E-10   qP21e(1.5)      ...     ...
  7   3   1.5   2.5    2   1   e   e           ...   11425.130189          ...   10285.3735   2.341180E-2  1.792582E-10   qP21e(2.5)      ...     ...
  7   3   2.5   3.5    2   1   e   e           ...   11392.924102          ...   10390.8013   1.876620E-2  1.625642E-10   qP21e(3.5)      ...     ...
  7   3   3.5   4.5    2   1   e   e           ...   11358.444651          ...   10527.1861   1.534030E-2  1.426080E-10   qP21e(4.5)      ...     ...
  7   3   4.5   5.5    2   1   e   e           ...   11320.984291          ...   10694.7548   1.254480E-2  1.222846E-10   qP21e(5.5)      ...     ...
  7   3   5.5   6.5    2   1   e   e           ...   11279.963209          ...   10893.5962   1.027700E-2  1.037915E-10   qP21e(6.5)      ...     ...
  7   3   6.5   7.5    2   1   e   e           ...   11234.930826          ...   11123.6771   8.467500E-3  8.799950E-11   qP21e(7.5)      ...     ...
  7   3   7.5   8.5    2   1   e   e           ...   11185.545927          ...   11384.8622   7.037900E-3  7.496075E-11   qP21e(8.5)      ...     ...
  7   3   8.5   9.5    2   1   e   e           ...   11131.552291          ...   11676.9312   5.911200E-3  6.436717E-11   qP21e(9.5)      ...     ...
  7   3   9.5  10.5    2   1   e   e           ...   11072.756905          ...   11999.5927   5.020800E-3  5.581185E-11  qP21e(10.5)      ...     ...
  7   3  10.5  11.5    2   1   e   e           ...   11009.012659          ...   12352.4935   4.312900E-3  4.890371E-11  qP21e(11.5)      ...     ...
  7   3  11.5  12.5    2   1   e   e           ...   10940.205282          ...   12735.2259   3.745500E-3  4.330664E-11  qP21e(12.5)      ...     ...
  7   3  12.5  13.5    2   1   e   e           ...   10866.243662          ...   13147.3331   3.287300E-3  3.875730E-11  qP21e(13.5)      ...     ...
  7   3  13.5  14.5    2   1   e   e           ...   10787.052692          ...   13588.3129   2.913900E-3  3.503996E-11  qP21e(14.5)      ...     ...
  7   3  14.5  15.5    2   1   e   e           ...   10702.567930          ...   14057.6206   2.607200E-3  3.199097E-11  qP21e(15.5)      ...     ...
  7   3  15.5  16.5    2   1   e   e           ...   10612.731534          ...   14554.6722   2.353300E-3  2.948165E-11  qP21e(16.5)      ...     ...
  7   3  16.5  17.5    2   1   e   e           ...   10517.489108          ...   15078.8456   2.141700E-3  2.741376E-11  qP21e(17.5)      ...     ...
  7   3  17.5  18.5    2   1   e   e           ...   10416.787180          ...   15629.4832   1.964100E-3  2.570826E-11  qP21e(18.5)      ...     ...
  7   3  18.5  19.5    2   1   e   e           ...   10310.571125          ...   16205.8927   1.814200E-3  2.430530E-11  qP21e(19.5)      ...     ...
  7   3  19.5  20.5    2   1   e   e           ...   10198.783415          ...   16807.3492   1.687000E-3  2.315724E-11  qP21e(20.5)      ...     ...
  7   3  20.5  21.5    2   1   e   e           ...   10081.362091          ...   17433.0961   1.578400E-3  2.222455E-11  qP21e(21.5)      ...     ...
  7   3  21.5  22.5    2   1   e   e           ...    9958.239405          ...   18082.3462   1.485100E-3  2.147549E-11  qP21e(22.5)      ...     ...
  7   3  22.5  23.5    2   1   e   e           ...    9829.340579          ...   18754.2831   1.404700E-3  2.088859E-11  qP21e(23.5)      ...     ...
  7   3  23.5  24.5    2   1   e   e           ...    9694.582663          ...   19448.0620   1.335200E-3  2.044641E-11  qP21e(24.5)      ...     ...
  7   3  24.5  25.5    2   1   e   e           ...    9553.873455          ...   20162.8103   1.274900E-3  2.013453E-11  qP21e(25.5)      ...     ...
  7   3   2.5   1.5    2   1   e   e           ...   11573.180078          ...   10210.5453   1.065000E-4  1.788106E-12   sR21e(1.5)      ...     ...
  7   3   3.5   2.5    2   1   e   e           ...   11600.257281          ...   10285.3735   6.965000E-6  1.034624E-13   sR21e(2.5)      ...     ...
  7   3   4.5   3.5    2   1   e   e           ...   11624.937775          ...   10390.8013   2.981000E-5  4.133790E-13   sR21e(3.5)      ...     ...
  7   3   5.5   4.5    2   1   e   e           ...   11646.373292          ...   10527.1861   1.383000E-4  1.834340E-12   sR21e(4.5)      ...     ...
  7   3   6.5   5.5    2   1   e   e           ...   11663.853195          ...   10694.7548   2.584000E-4  3.322102E-12   sR21e(5.5)      ...     ...
  7   3   7.5   6.5    2   1   e   e           ...   11676.811924          ...   10893.5962   3.523000E-4  4.427043E-12   sR21e(6.5)      ...     ...
  7   3   8.5   7.5    2   1   e   e           ...   11684.806376          ...   11123.6771   4.109000E-4  5.075787E-12   sR21e(7.5)      ...     ...
  7   3   9.5   8.5    2   1   e   e           ...   11687.487417          ...   11384.8622   4.385000E-4  5.347398E-12   sR21e(8.5)      ...     ...
  7   3  10.5   9.5    2   1   e   e           ...   11684.574933          ...   11676.9312   4.429000E-4  5.349710E-12   sR21e(9.5)      ...     ...
  7   3  11.5  10.5    2   1   e   e           ...   11675.838531          ...   11999.5927   4.317000E-4  5.179075E-12  sR21e(10.5)      ...     ...
  7   3  12.5  11.5    2   1   e   e           ...   11661.083322          ...   12352.4935   4.106000E-4  4.904119E-12  sR21e(11.5)      ...     ...
  7   3  13.5  12.5    2   1   e   e           ...   11640.139610          ...   12735.2259   3.840000E-4  4.575697E-12  sR21e(12.5)      ...     ...
  7   3  14.5  13.5    2   1   e   e           ...   11612.855394          ...   13147.3331   3.547000E-4  4.224780E-12  sR21e(13.5)      ...     ...
  7   3  15.5  14.5    2   1   e   e           ...   11579.090841          ...   13588.3129   3.247000E-4  3.872753E-12  sR21e(14.5)      ...     ...
  7   3  16.5  15.5    2   1   e   e           ...   11538.714124          ...   14057.6206   2.951000E-4  3.530539E-12  sR21e(15.5)      ...     ...
  7   3  17.5  16.5    2   1   e   e           ...   11491.598199          ...   14554.6722   2.665000E-4  3.203448E-12  sR21e(16.5)      ...     ...
  7   3  18.5  17.5    2   1   e   e           ...   11437.618233          ...   15078.8456   2.394000E-4  2.895955E-12  sR21e(17.5)      ...     ...
  7   3  19.5  18.5    2   1   e   e           ...   11376.649478          ...   15629.4832   2.139000E-4  2.608052E-12  sR21e(18.5)      ...     ...
  7   3  20.5  19.5    2   1   e   e           ...   11308.565458          ...   16205.8927   1.899000E-4  2.337529E-12  sR21e(19.5)      ...     ...
  7   3  21.5  20.5    2   1   e   e           ...   11233.236364          ...   16807.3492   1.673000E-4  2.082319E-12  sR21e(20.5)      ...     ...
  7   3  22.5  21.5    2   1   e   e           ...   11150.527603          ...   17433.0961   1.462000E-4  1.842975E-12  sR21e(21.5)      ...     ...
  7   3  23.5  22.5    2   1   e   e           ...   11060.298431          ...   18082.3462   1.262000E-4  1.613864E-12  sR21e(22.5)      ...     ...
  7   3  24.5  23.5    2   1   e   e           ...   10962.400665          ...   18754.2831   1.074000E-4  1.395659E-12  sR21e(23.5)      ...     ...
  7   3   0.5   1.5    2   2   e   e           ...   11273.994521          ...   10392.3969   1.639440E+0   9.668690E-9    pP2e(1.5)      ...     ...
  7   3   1.5   2.5    2   2   e   e           ...   11228.976678          ...   10481.5270   1.532792E+0   1.214981E-8    pP2e(2.5)      ...     ...
  7   3   2.5   3.5    2   2   e   e           ...   11178.360156          ...   10605.3652   1.513329E+0   1.361746E-8    pP2e(3.5)      ...     ...
  7   3   3.5   4.5    2   2   e   e           ...   11122.378572          ...   10763.2522   1.521277E+0   1.474894E-8    pP2e(4.5)      ...     ...
  7   3   4.5   5.5    2   2   e   e           ...   11061.165207          ...   10954.5738   1.539956E+0   1.572472E-8    pP2e(5.5)      ...     ...
  7   3   5.5   6.5    2   2   e   e           ...   10994.789795          ...   11178.7696   1.562871E+0   1.661347E-8    pP2e(6.5)      ...     ...
  7   3   6.5   7.5    2   2   e   e           ...   10923.290402          ...   11435.3175   1.587047E+0   1.744812E-8    pP2e(7.5)      ...     ...
  7   3   7.5   8.5    2   2   e   e           ...   10846.692562          ...   11723.7155   1.610993E+0   1.824754E-8    pP2e(8.5)      ...     ...
  7   3   8.5   9.5    2   2   e   e           ...   10765.018498          ...   12043.4650   1.633898E+0   1.902373E-8    pP2e(9.5)      ...     ...
  7   3   9.5  10.5    2   2   e   e           ...   10678.290644          ...   12394.0590   1.655288E+0   1.978496E-8   pP2e(10.5)      ...     ...
  7   3  10.5  11.5    2   2   e   e           ...   10586.532395          ...   12774.9737   1.674879E+0   2.053739E-8   pP2e(11.5)      ...     ...
  7   3  11.5  12.5    2   2   e   e           ...   10489.767649          ...   13185.6636   1.692504E+0   2.128598E-8   pP2e(12.5)      ...     ...
  7   3  12.5  13.5    2   2   e   e           ...   10388.019898          ...   13625.5569   1.708008E+0   2.203421E-8   pP2e(13.5)      ...     ...
  7   3  13.5  14.5    2   2   e   e           ...   10281.311181          ...   14094.0544   1.721298E+0   2.278524E-8   pP2e(14.5)      ...     ...
  7   3  14.5  15.5    2   2   e   e           ...   10169.661055          ...   14590.5275   1.732286E+0   2.354158E-8   pP2e(15.5)      ...     ...
  7   3  15.5  16.5    2   2   e   e           ...   10053.085597          ...   15114.3181   1.740905E+0   2.430553E-8   pP2e(16.5)      ...     ...
  7   3  16.5  17.5    2   2   e   e           ...    9931.596452          ...   15664.7383   1.747084E+0   2.507898E-8   pP2e(17.5)      ...     ...
  7   3  17.5  18.5    2   2   e   e           ...    9805.199934          ...   16241.0704   1.750794E+0   2.586418E-8   pP2e(18.5)      ...     ...
  7   3  18.5  19.5    2   2   e   e           ...    9673.896147          ...   16842.5677   1.752045E+0   2.666391E-8   pP2e(19.5)      ...     ...
  7   3  19.5  20.5    2   2   e   e           ...    9537.678147          ...   17468.4545   1.750899E+0   2.748174E-8   pP2e(20.5)      ...     ...
  7   3  20.5  21.5    2   2   e   e           ...    9396.531113          ...   18117.9271   1.747518E+0   2.832311E-8   pP2e(21.5)      ...     ...
  7   3  21.5  22.5    2   2   e   e           ...    9250.431549          ...   18790.1541   1.742212E+0   2.919642E-8   pP2e(22.5)      ...     ...
  7   3  22.5  23.5    2   2   e   e           ...    9099.346499          ...   19484.2772   1.735428E+0   3.011345E-8   pP2e(23.5)      ...     ...
  7   3  23.5  24.5    2   2   e   e           ...    8943.232790          ...   20199.4118   1.727812E+0   3.109112E-8   pP2e(24.5)      ...     ...
  7   3  24.5  25.5    2   2   e   e           ...    8782.036301          ...   20934.6475   1.720218E+0   3.215270E-8   pP2e(25.5)      ...     ...
  7   3   1.5   0.5    2   2   e   e           ...   11371.886105          ...   10338.6176   7.229851E-1   1.676301E-8    rR2e(0.5)      ...     ...
  7   3   2.5   1.5    2   2   e   e           ...   11391.328510          ...   10392.3969   8.274475E-1   1.433972E-8    rR2e(1.5)      ...     ...
  7   3   3.5   2.5    2   2   e   e           ...   11404.103769          ...   10481.5270   8.424712E-1   1.294879E-8    rR2e(2.5)      ...     ...
  7   3   4.5   3.5    2   2   e   e           ...   11410.373828          ...   10605.3652   8.271424E-1   1.190552E-8    rR2e(3.5)      ...     ...
  7   3   5.5   4.5    2   2   e   e           ...   11410.307213          ...   10763.2522   7.978682E-1   1.102492E-8    rR2e(4.5)      ...     ...
  7   3   6.5   5.5    2   2   e   e           ...   11404.034111          ...   10954.5738   7.611708E-1   1.023693E-8    rR2e(5.5)      ...     ...
  7   3   7.5   6.5    2   2   e   e           ...   11391.638510          ...   11178.7696   7.201928E-1   9.508808E-9    rR2e(6.5)      ...     ...
  7   3   8.5   7.5    2   2   e   e           ...   11373.165952          ...   11435.3175   6.767150E-1   8.823752E-9    rR2e(7.5)      ...     ...
  7   3   9.5   8.5    2   2   e   e           ...   11348.634052          ...   11723.7155   6.318422E-1   8.172157E-9    rR2e(8.5)      ...     ...
  7   3  10.5   9.5    2   2   e   e           ...   11318.041140          ...   12043.4650   5.863428E-1   7.548480E-9    rR2e(9.5)      ...     ...
  7   3  11.5  10.5    2   2   e   e           ...   11281.372270          ...   12394.0590   5.407586E-1   6.949057E-9   rR2e(10.5)      ...     ...
  7   3  12.5  11.5    2   2   e   e           ...   11238.603058          ...   12774.9737   4.955233E-1   6.371758E-9   rR2e(11.5)      ...     ...
  7   3  13.5  12.5    2   2   e   e           ...   11189.701978          ...   13185.6636   4.509745E-1   5.815102E-9   rR2e(12.5)      ...     ...
  7   3  14.5  13.5    2   2   e   e           ...   11134.631630          ...   13625.5569   4.073986E-1   5.278236E-9   rR2e(13.5)      ...     ...
  7   3  15.5  14.5    2   2   e   e           ...   11073.349330          ...   14094.0544   3.650265E-1   4.760503E-9   rR2e(14.5)      ...     ...
  7   3  16.5  15.5    2   2   e   e           ...   11005.807249          ...   14590.5275   3.240543E-1   4.261482E-9   rR2e(15.5)      ...     ...
  7   3  17.5  16.5    2   2   e   e           ...   10931.952262          ...   15114.3181   2.846658E-1   3.781126E-9   rR2e(16.5)      ...     ...
  7   3  18.5  17.5    2   2   e   e           ...   10851.725577          ...   15664.7383   2.470385E-1   3.319754E-9   rR2e(17.5)      ...     ...
  7   3  19.5  18.5    2   2   e   e           ...   10765.062232          ...   16241.0704   2.113528E-1   2.878121E-9   rR2e(18.5)      ...     ...
  7   3  20.5  19.5    2   2   e   e           ...   10671.890480          ...   16842.5677   1.777962E-1   2.457462E-9   rR2e(19.5)      ...     ...
  7   3  21.5  20.5    2   2   e   e           ...   10572.131097          ...   17468.4545   1.465834E-1   2.059780E-9   rR2e(20.5)      ...     ...
  7   3  22.5  21.5    2   2   e   e           ...   10465.696625          ...   18117.9271   1.179394E-1   1.687662E-9   rR2e(21.5)      ...     ...
  7   3  23.5  22.5    2   2   e   e           ...   10352.490576          ...   18790.1541   9.210040E-2   1.344352E-9   rR2e(22.5)      ...     ...
  7   3  24.5  23.5    2   2   e   e           ...   10232.406585          ...   19484.2772   6.929390E-2   1.033537E-9   rR2e(23.5)      ...     ...
  7   3   1.5   1.5    1   1   e   f           ...   11325.611304          ...   10210.5884   1.379663E+0   1.612529E-8    qQ1f(1.5)      ...     ...
  7   3   2.5   2.5    1   1   e   f           ...   11313.541076          ...   10285.5321   5.662790E-1   6.632711E-9    qQ1f(2.5)      ...     ...
  7   3   3.5   3.5    1   1   e   f           ...   11296.264107          ...   10391.1598   2.995437E-1   3.519235E-9    qQ1f(3.5)      ...     ...
  7   3   4.5   4.5    1   1   e   f           ...   11273.606163          ...   10527.8299   1.813951E-1   2.139723E-9    qQ1f(4.5)      ...     ...
  7   3   5.5   5.5    1   1   e   f           ...   11245.454562          ...   10695.7648   1.198173E-1   1.420441E-9    qQ1f(5.5)      ...     ...
  7   3   6.5   6.5    1   1   e   f           ...   11211.744934          ...   10895.0477   8.418260E-2   1.004000E-9    qQ1f(6.5)      ...     ...
  7   3   7.5   7.5    1   1   e   f           ...   11172.444321          ...   11125.6397   6.196680E-2  7.442527E-10    qQ1f(7.5)      ...     ...
  7   3   8.5   8.5    1   1   e   f           ...   11127.538207          ...   11387.4004   4.731240E-2  5.728416E-10    qQ1f(8.5)      ...     ...
  7   3   9.5   9.5    1   1   e   f           ...   11077.022121          ...   11680.1046   3.720510E-2  4.545840E-10    qQ1f(9.5)      ...     ...
  7   3  10.5  10.5    1   1   e   f           ...   11020.896567          ...   12003.4565   2.997610E-2  3.699977E-10   qQ1f(10.5)      ...     ...
  7   3  11.5  11.5    1   1   e   f           ...   10959.163976          ...   12357.0986   2.464790E-2  3.076683E-10   qQ1f(11.5)      ...     ...
  7   3  12.5  12.5    1   1   e   f           ...   10891.826798          ...   12740.6191   2.061940E-2  2.605747E-10   qQ1f(12.5)      ...     ...
  7   3  13.5  13.5    1   1   e   f           ...   10818.886214          ...   13153.5566   1.750660E-2  2.242304E-10   qQ1f(13.5)      ...     ...
  7   3  14.5  14.5    1   1   e   f           ...   10740.341170          ...   13595.4047   1.505540E-2  1.956653E-10   qQ1f(14.5)      ...     ...
  7   3  15.5  15.5    1   1   e   f           ...   10656.187563          ...   14065.6144   1.309300E-2  1.728595E-10   qQ1f(15.5)      ...     ...
  7   3  16.5  16.5    1   1   e   f           ...   10566.417493          ...   14563.5970   1.149850E-2  1.543986E-10   qQ1f(16.5)      ...     ...
  7   3  17.5  17.5    1   1   e   f           ...   10471.018548          ...   15088.7260   1.018580E-2  1.392756E-10   qQ1f(17.5)      ...     ...
  7   3  18.5  18.5    1   1   e   f           ...   10369.973071          ...   15640.3387   9.092400E-3  1.267596E-10   qQ1f(18.5)      ...     ...
  7   3  19.5  19.5    1   1   e   f           ...   10263.257422          ...   16217.7384   8.172000E-3  1.163096E-10   qQ1f(19.5)      ...     ...
  7   3  20.5  20.5    1   1   e   f           ...   10150.841215          ...   16820.1950   7.390000E-3  1.075222E-10   qQ1f(20.5)      ...     ...
  7   3  21.5  21.5    1   1   e   f           ...   10032.686539          ...   17446.9468   6.720300E-3  1.000949E-10   qQ1f(21.5)      ...     ...
  7   3  22.5  22.5    1   1   e   f           ...    9908.747157          ...   18097.2018   6.143300E-3  9.380413E-11   qQ1f(22.5)      ...     ...
  7   3  23.5  23.5    1   1   e   f           ...    9778.967685          ...   18770.1382   5.643800E-3  8.847964E-11   qQ1f(23.5)      ...     ...
  7   3  24.5  24.5    1   1   e   f           ...    9643.282768          ...   19464.9061   5.210500E-3  8.400156E-11   qQ1f(24.5)      ...     ...
  7   3   1.5   1.5    1   2   e   f           ...   11143.574163          ...   10392.6256   2.141330E-2  2.585189E-10   pQ12f(1.5)      ...     ...
  7   3   2.5   2.5    1   2   e   f           ...   11117.296893          ...   10481.7762   2.116910E-2  2.567803E-10   pQ12f(2.5)      ...     ...
  7   3   3.5   3.5    1   2   e   f           ...   11081.873339          ...   10605.5506   1.858140E-2  2.268349E-10   pQ12f(3.5)      ...     ...
  7   3   4.5   4.5    1   2   e   f           ...   11038.147662          ...   10763.2884   1.576320E-2  1.939589E-10   pQ12f(4.5)      ...     ...
  7   3   5.5   5.5    1   2   e   f           ...   10986.839370          ...   10954.3800   1.324290E-2  1.644733E-10   pQ12f(5.5)      ...     ...
  7   3   6.5   6.5    1   2   e   f           ...   10928.522185          ...   11178.2704   1.113260E-2  1.397435E-10   pQ12f(6.5)      ...     ...
  7   3   7.5   7.5    1   2   e   f           ...   10863.640504          ...   11434.4436   9.409600E-3  1.195303E-10   pQ12f(7.5)      ...     ...
  7   3   8.5   8.5    1   2   e   f           ...   10792.536196          ...   11722.4024   8.013000E-3  1.031349E-10   pQ12f(8.5)      ...     ...
  7   3   9.5   9.5    1   2   e   f           ...   10715.473740          ...   12041.6530   6.879500E-3  8.982389E-11   pQ12f(9.5)      ...     ...
  7   3  10.5  10.5    1   2   e   f           ...   10632.660179          ...   12391.6929   5.954300E-3  7.895954E-11  pQ12f(10.5)      ...     ...
  7   3  11.5  11.5    1   2   e   f           ...   10544.259862          ...   12772.0028   5.193100E-3  7.002486E-11  pQ12f(11.5)      ...     ...
  7   3  12.5  12.5    1   2   e   f           ...   10450.404940          ...   13182.0409   4.561500E-3  6.261800E-11  pQ12f(12.5)      ...     ...
  7   3  13.5  13.5    1   2   e   f           ...   10351.202706          ...   13621.2401   4.032600E-3  5.642366E-11  pQ12f(13.5)      ...     ...
  7   3  14.5  14.5    1   2   e   f           ...   10246.740650          ...   14089.0052   3.586000E-3  5.120313E-11  pQ12f(14.5)      ...     ...
  7   3  15.5  15.5    1   2   e   f           ...   10137.089905          ...   14584.7121   3.205500E-3  4.676564E-11  pQ12f(15.5)      ...     ...
  7   3  16.5  16.5    1   2   e   f           ...   10022.307537          ...   15107.7070   2.878800E-3  4.296688E-11  pQ12f(16.5)      ...     ...
  7   3  17.5  17.5    1   2   e   f           ...    9902.438027          ...   15657.3065   2.596200E-3  3.969279E-11  pQ12f(17.5)      ...     ...
  7   3  18.5  18.5    1   2   e   f           ...    9777.514161          ...   16232.7976   2.350100E-3  3.685422E-11  pQ12f(18.5)      ...     ...
  7   3  19.5  19.5    1   2   e   f           ...    9647.557502          ...   16833.4383   2.134400E-3  3.437944E-11  pQ12f(19.5)      ...     ...
  7   3  20.5  20.5    1   2   e   f           ...    9512.578551          ...   17458.4576   1.944400E-3  3.221416E-11  pQ12f(20.5)      ...     ...
  7   3  21.5  21.5    1   2   e   f           ...    9372.576683          ...   18107.0567   1.776200E-3  3.031319E-11  pQ12f(21.5)      ...     ...
  7   3  22.5  22.5    1   2   e   f           ...    9227.539922          ...   18778.4090   1.627000E-3  2.864662E-11  pQ12f(22.5)      ...     ...
  7   3  23.5  23.5    1   2   e   f           ...    9077.444589          ...   19471.6613   1.494300E-3  2.718744E-11  pQ12f(23.5)      ...     ...
  7   3  24.5  24.5    1   2   e   f           ...    8922.254877          ...   20185.9339   1.376400E-3  2.592108E-11  pQ12f(24.5)      ...     ...
  7   3   1.5   1.5    2   1   e   f           ...   11499.915216          ...   10210.5884   7.171600E-3  8.129887E-11   rQ21f(1.5)      ...     ...
  7   3   2.5   2.5    2   1   e   f           ...   11498.193319          ...   10285.5321   7.163600E-3  8.123251E-11   rQ21f(2.5)      ...     ...
  7   3   3.5   3.5    2   1   e   f           ...   11494.470954          ...   10391.1598   6.297700E-3  7.145979E-11   rQ21f(3.5)      ...     ...
  7   3   4.5   4.5    2   1   e   f           ...   11487.909180          ...   10527.8299   5.290500E-3  6.009972E-11   rQ21f(4.5)      ...     ...
  7   3   5.5   5.5    2   1   e   f           ...   11477.794633          ...   10695.7648   4.348400E-3  4.948463E-11   rQ21f(5.5)      ...     ...
  7   3   6.5   6.5    2   1   e   f           ...   11463.560265          ...   10895.0477   3.535100E-3  4.032927E-11   rQ21f(6.5)      ...     ...
  7   3   7.5   7.5    2   1   e   f           ...   11444.768360          ...   11125.6397   2.858300E-3  3.271535E-11   rQ21f(7.5)      ...     ...
  7   3   8.5   8.5    2   1   e   f           ...   11421.083150          ...   11387.4004   2.305500E-3  2.649771E-11   rQ21f(8.5)      ...     ...
  7   3   9.5   9.5    2   1   e   f           ...   11392.244988          ...   11680.1046   1.857700E-3  2.145926E-11   rQ21f(9.5)      ...     ...
  7   3  10.5  10.5    2   1   e   f           ...   11358.049619          ...   12003.4565   1.496100E-3  1.738645E-11  rQ21f(10.5)      ...     ...
  7   3  11.5  11.5    2   1   e   f           ...   11318.332576          ...   12357.0986   1.204000E-3  1.409027E-11  rQ21f(11.5)      ...     ...
  7   3  12.5  12.5    2   1   e   f           ...   11272.957734          ...   12740.6191   9.678000E-4  1.141741E-11  rQ21f(12.5)      ...     ...
  7   3  13.5  13.5    2   1   e   f           ...   11221.808941          ...   13153.5566   7.763000E-4  9.241907E-12  rQ21f(13.5)      ...     ...
  7   3  14.5  14.5    2   1   e   f           ...   11164.783853          ...   13595.4047   6.207000E-4  7.465155E-12  rQ21f(14.5)      ...     ...
  7   3  15.5  15.5    2   1   e   f           ...   11101.789298          ...   14065.6144   4.941000E-4  6.010168E-12  rQ21f(15.5)      ...     ...
  7   3  16.5  16.5    2   1   e   f           ...   11032.737727          ...   14563.5970   3.909000E-4  4.814562E-12  rQ21f(16.5)      ...     ...
  7   3  17.5  17.5    2   1   e   f           ...   10957.544404          ...   15088.7260   3.066000E-4  3.828278E-12  rQ21f(17.5)      ...     ...
  7   3  18.5  18.5    2   1   e   f           ...   10876.125121          ...   15640.3387   2.380000E-4  3.016382E-12  rQ21f(18.5)      ...     ...
  7   3  19.5  19.5    2   1   e   f           ...   10788.394282          ...   16217.7384   1.821000E-4  2.345601E-12  rQ21f(19.5)      ...     ...
  7   3  20.5  20.5    2   1   e   f           ...   10694.263240          ...   16820.1950   1.369000E-4  1.794566E-12  rQ21f(20.5)      ...     ...
  7   3  21.5  21.5    2   1   e   f           ...   10593.638814          ...   17446.9468   1.006000E-4  1.343895E-12  rQ21f(21.5)      ...     ...
  7   3  22.5  22.5    2   1   e   f           ...   10486.421946          ...   18097.2018   7.168000E-5  9.772397E-13  rQ21f(22.5)      ...     ...
  7   3  23.5  23.5    2   1   e   f           ...   10372.506433          ...   18770.1382   4.911000E-5  6.843216E-13  rQ21f(23.5)      ...     ...
  7   3  24.5  24.5    2   1   e   f           ...   10251.777734          ...   19464.9061   3.190000E-5  4.550405E-13  rQ21f(24.5)      ...     ...
  7   3   0.5   0.5    2   2   e   f           ...   11327.637907          ...   10338.7535   7.906216E-1   9.237356E-9    qQ2f(0.5)      ...     ...
  7   3   1.5   1.5    2   2   e   f           ...   11317.878075          ...   10392.6256   1.724252E-1   2.018034E-9    qQ2f(1.5)      ...     ...
  7   3   2.5   2.5    2   2   e   f           ...   11301.949135          ...   10481.7762   8.302600E-2  9.744626E-10    qQ2f(2.5)      ...     ...
  7   3   3.5   3.5    2   2   e   f           ...   11280.080187          ...   10605.5506   5.221150E-2  6.151762E-10    qQ2f(3.5)      ...     ...
  7   3   4.5   4.5    2   2   e   f           ...   11252.450678          ...   10763.2884   3.737530E-2  4.425356E-10    qQ2f(4.5)      ...     ...
  7   3   5.5   5.5    2   2   e   f           ...   11219.179441          ...   10954.3800   2.875790E-2  3.425254E-10    qQ2f(5.5)      ...     ...
  7   3   6.5   6.5    2   2   e   f           ...   11180.337516          ...   11178.2704   2.313090E-2  2.774217E-10    qQ2f(6.5)      ...     ...
  7   3   7.5   7.5    2   2   e   f           ...   11135.964542          ...   11434.4436   1.916510E-2  2.316931E-10    qQ2f(7.5)      ...     ...
  7   3   8.5   8.5    2   2   e   f           ...   11086.081138          ...   11722.4024   1.622200E-2  1.978819E-10    qQ2f(8.5)      ...     ...
  7   3   9.5   9.5    2   2   e   f           ...   11030.696607          ...   12041.6530   1.395670E-2  1.719628E-10    qQ2f(9.5)      ...     ...
  7   3  10.5  10.5    2   2   e   f           ...   10969.813231          ...   12391.6929   1.216580E-2  1.515654E-10   qQ2f(10.5)      ...     ...
  7   3  11.5  11.5    2   2   e   f           ...   10903.428462          ...   12772.0028   1.072060E-2  1.351919E-10   qQ2f(11.5)      ...     ...
  7   3  12.5  12.5    2   2   e   f           ...   10831.535876          ...   13182.0409   9.534800E-3  1.218398E-10   qQ2f(12.5)      ...     ...
  7   3  13.5  13.5    2   2   e   f           ...   10754.125433          ...   13621.2401   8.548400E-3  1.108134E-10   qQ2f(13.5)      ...     ...
  7   3  14.5  14.5    2   2   e   f           ...   10671.183333          ...   14089.0052   7.718100E-3  1.016115E-10   qQ2f(14.5)      ...     ...
  7   3  15.5  15.5    2   2   e   f           ...   10582.691641          ...   14584.7121   7.012000E-3  9.386580E-11   qQ2f(15.5)      ...     ...
  7   3  16.5  16.5    2   2   e   f           ...   10488.627771          ...   15107.7070   6.405900E-3  8.729725E-11   qQ2f(16.5)      ...     ...
  7   3  17.5  17.5    2   2   e   f           ...   10388.963883          ...   15657.3065   5.881400E-3  8.169472E-11   qQ2f(17.5)      ...     ...
  7   3  18.5  18.5    2   2   e   f           ...   10283.666211          ...   16232.7976   5.424000E-3  7.689206E-11   qQ2f(18.5)      ...     ...
  7   3  19.5  19.5    2   2   e   f           ...   10172.694362          ...   16833.4383   5.022700E-3  7.276508E-11   qQ2f(19.5)      ...     ...
  7   3  20.5  20.5    2   2   e   f           ...   10056.000575          ...   17458.4576   4.668700E-3  6.921546E-11   qQ2f(20.5)      ...     ...
  7   3  21.5  21.5    2   2   e   f           ...    9933.528958          ...   18107.0567   4.355400E-3  6.617267E-11   qQ2f(21.5)      ...     ...
  7   3  22.5  22.5    2   2   e   f           ...    9805.214711          ...   18778.4090   4.077500E-3  6.358248E-11   qQ2f(22.5)      ...     ...
  7   3  23.5  23.5    2   2   e   f           ...    9670.983337          ...   19471.6613   3.831200E-3  6.141172E-11   qQ2f(23.5)      ...     ...
  7   3  24.5  24.5    2   2   e   f           ...    9530.749843          ...   20185.9339   3.613800E-3  5.964413E-11   qQ2f(24.5)      ...     ...
  7   3   1.5   1.5    1   1   f   e           ...   11325.682512          ...   10210.5453   1.379518E+0   1.612339E-8    qQ1e(1.5)      ...     ...
  7   3   2.5   2.5    1   1   f   e           ...   11313.804808          ...   10285.3735   5.660947E-1   6.630243E-9    qQ1e(2.5)      ...     ...
  7   3   3.5   3.5    1   1   f   e           ...   11296.865113          ...   10390.8013   2.993636E-1   3.516745E-9    qQ1e(3.5)      ...     ...
  7   3   4.5   4.5    1   1   f   e           ...   11274.693246          ...   10527.1861   1.812375E-1   2.137452E-9    qQ1e(4.5)      ...     ...
  7   3   5.5   5.5    1   1   f   e           ...   11247.170667          ...   10694.7548   1.196861E-1   1.418453E-9    qQ1e(5.5)      ...     ...
  7   3   6.5   6.5    1   1   f   e           ...   11214.223519          ...   10893.5962   8.407590E-2   1.002284E-9    qQ1e(6.5)      ...     ...
  7   3   7.5   7.5    1   1   f   e           ...   11175.808672          ...   11123.6771   6.188080E-2  7.427724E-10    qQ1e(7.5)      ...     ...
  7   3   8.5   8.5    1   1   f   e           ...   11131.901773          ...   11384.8622   4.724330E-2  5.715566E-10    qQ1e(8.5)      ...     ...
  7   3   9.5   9.5    1   1   f   e           ...   11082.489036          ...   11676.9312   3.714960E-2  4.534582E-10    qQ1e(9.5)      ...     ...
  7   3  10.5  10.5    1   1   f   e           ...   11027.562054          ...   11999.5927   2.993160E-2  3.690019E-10   qQ1e(10.5)      ...     ...
  7   3  11.5  11.5    1   1   f   e           ...   10967.114573          ...   12352.4935   2.461230E-2  3.067787E-10   qQ1e(11.5)      ...     ...
  7   3  12.5  12.5    1   1   f   e           ...   10901.140440          ...   12735.2259   2.059120E-2  2.597739E-10   qQ1e(12.5)      ...     ...
  7   3  13.5  13.5    1   1   f   e           ...   10829.632201          ...   13147.3331   1.748450E-2  2.235031E-10   qQ1e(13.5)      ...     ...
  7   3  14.5  14.5    1   1   f   e           ...   10752.580064          ...   13588.3129   1.503840E-2  1.949997E-10   qQ1e(14.5)      ...     ...
  7   3  15.5  15.5    1   1   f   e           ...   10669.971048          ...   14057.6206   1.308030E-2  1.722459E-10   qQ1e(15.5)      ...     ...
  7   3  16.5  16.5    1   1   f   e           ...   10581.788225          ...   14554.6722   1.148950E-2  1.538299E-10   qQ1e(16.5)      ...     ...
  7   3  17.5  17.5    1   1   f   e           ...   10488.009997          ...   15078.8456   1.018010E-2  1.387470E-10   qQ1e(17.5)      ...     ...
  7   3  18.5  18.5    1   1   f   e           ...   10388.609393          ...   15629.4832   9.089500E-3  1.262650E-10   qQ1e(18.5)      ...     ...
  7   3  19.5  19.5    1   1   f   e           ...   10283.553350          ...   16205.8927   8.171500E-3  1.158439E-10   qQ1e(19.5)      ...     ...
  7   3  20.5  20.5    1   1   f   e           ...   10172.801986          ...   16807.3492   7.391700E-3  1.070831E-10   qQ1e(20.5)      ...     ...
  7   3  21.5  21.5    1   1   f   e           ...   10056.307854          ...   17433.0961   6.723900E-3  9.967859E-11   qQ1e(21.5)      ...     ...
  7   3  22.5  22.5    1   1   f   e           ...    9934.015188          ...   18082.3462   6.148600E-3  9.340806E-11   qQ1e(22.5)      ...     ...
  7   3  23.5  23.5    1   1   f   e           ...    9805.859125          ...   18754.2831   5.650700E-3  8.810259E-11   qQ1e(23.5)      ...     ...
  7   3  24.5  24.5    1   1   f   e           ...    9671.764921          ...   19448.0620   5.218800E-3  8.364056E-11   qQ1e(24.5)      ...     ...
  7   3   1.5   1.5    1   2   f   e           ...   11143.830945          ...   10392.3969   2.177410E-2  2.628627E-10   pQ12e(1.5)      ...     ...
  7   3   2.5   2.5    1   2   f   e           ...   11117.651296          ...   10481.5270   2.166470E-2  2.627752E-10   pQ12e(2.5)      ...     ...
  7   3   3.5   3.5    1   2   f   e           ...   11082.301167          ...   10605.3652   1.911100E-2  2.332820E-10   pQ12e(3.5)      ...     ...
  7   3   4.5   4.5    1   2   f   e           ...   11038.627167          ...   10763.2522   1.627270E-2  2.002107E-10   pQ12e(4.5)      ...     ...
  7   3   5.5   5.5    1   2   f   e           ...   10987.351583          ...   10954.5738   1.370840E-2  1.702388E-10   pQ12e(5.5)      ...     ...
  7   3   6.5   6.5    1   2   f   e           ...   10929.050105          ...   11178.7696   1.154730E-2  1.449350E-10   pQ12e(6.5)      ...     ...
  7   3   7.5   7.5    1   2   f   e           ...   10864.168247          ...   11435.3175   9.774700E-3  1.241561E-10   pQ12e(7.5)      ...     ...
  7   3   8.5   8.5    1   2   f   e           ...   10793.048407          ...   11723.7155   8.333100E-3  1.072448E-10   pQ12e(8.5)      ...     ...
  7   3   9.5   9.5    1   2   f   e           ...   10715.955243          ...   12043.4650   7.160200E-3  9.348052E-11   pQ12e(9.5)      ...     ...
  7   3  10.5  10.5    1   2   f   e           ...   10633.095793          ...   12394.0590   6.201100E-3  8.222559E-11  pQ12e(10.5)      ...     ...
  7   3  11.5  11.5    1   2   f   e           ...   10544.634309          ...   12774.9737   5.410800E-3  7.295519E-11  pQ12e(11.5)      ...     ...
  7   3  12.5  12.5    1   2   f   e           ...   10450.702807          ...   13185.6636   4.754400E-3  6.526231E-11  pQ12e(12.5)      ...     ...
  7   3  13.5  13.5    1   2   f   e           ...   10351.408437          ...   13625.5569   4.204200E-3  5.882233E-11  pQ12e(13.5)      ...     ...
  7   3  14.5  14.5    1   2   f   e           ...   10246.838553          ...   14094.0544   3.739300E-3  5.339103E-11  pQ12e(14.5)      ...     ...
  7   3  15.5  15.5    1   2   f   e           ...   10137.064174          ...   14590.5275   3.343000E-3  4.877191E-11  pQ12e(15.5)      ...     ...
  7   3  16.5  16.5    1   2   f   e           ...   10022.142288          ...   15114.3181   3.002700E-3  4.481760E-11  pQ12e(16.5)      ...     ...
  7   3  17.5  17.5    1   2   f   e           ...    9902.117341          ...   15664.7383   2.708200E-3  4.140782E-11  pQ12e(17.5)      ...     ...
  7   3  18.5  18.5    1   2   f   e           ...    9777.022147          ...   16241.0704   2.451600E-3  3.844981E-11  pQ12e(18.5)      ...     ...
  7   3  19.5  19.5    1   2   f   e           ...    9646.878372          ...   16842.5677   2.226700E-3  3.587120E-11  pQ12e(19.5)      ...     ...
  7   3  20.5  20.5    1   2   f   e           ...    9511.696718          ...   17468.4545   2.028500E-3  3.361373E-11  pQ12e(20.5)      ...     ...
  7   3  21.5  21.5    1   2   f   e           ...    9371.476876          ...   18117.9271   1.853100E-3  3.163301E-11  pQ12e(21.5)      ...     ...
  7   3  22.5  22.5    1   2   f   e           ...    9226.207333          ...   18790.1541   1.697500E-3  2.989655E-11  pQ12e(22.5)      ...     ...
  7   3  23.5  23.5    1   2   f   e           ...    9075.865045          ...   19484.2772   1.559100E-3  2.837629E-11  pQ12e(23.5)      ...     ...
  7   3  24.5  24.5    1   2   f   e           ...    8920.415048          ...   20199.4118   1.436000E-3  2.705466E-11  pQ12e(24.5)      ...     ...
  7   3   1.5   1.5    2   1   f   e           ...   11500.131450          ...   10210.5453   6.981000E-3  7.913521E-11   rQ21e(1.5)      ...     ...
  7   3   2.5   2.5    2   1   f   e           ...   11498.548365          ...   10285.3735   6.894600E-3  7.817732E-11   rQ21e(2.5)      ...     ...
  7   3   3.5   3.5    2   1   f   e           ...   11494.988913          ...   10390.8013   6.003300E-3  6.811310E-11   rQ21e(3.5)      ...     ...
  7   3   4.5   4.5    2   1   f   e           ...   11488.611654          ...   10527.1861   5.002800E-3  5.682452E-11   rQ21e(4.5)      ...     ...
  7   3   5.5   5.5    2   1   f   e           ...   11478.700394          ...   10694.7548   4.083800E-3  4.646616E-11   rQ21e(5.5)      ...     ...
  7   3   6.5   6.5    2   1   f   e           ...   11464.686044          ...   10893.5962   3.299900E-3  3.763866E-11   rQ21e(6.5)      ...     ...
  7   3   7.5   7.5    2   1   f   e           ...   11446.129687          ...   11123.6771   2.653300E-3  3.036175E-11   rQ21e(7.5)      ...     ...
  7   3   8.5   8.5    2   1   f   e           ...   11422.694919          ...   11384.8622   2.128800E-3  2.445994E-11   rQ21e(8.5)      ...     ...
  7   3   9.5   9.5    2   1   f   e           ...   11394.121791          ...   11676.9312   1.706100E-3  1.970156E-11   rQ21e(9.5)      ...     ...
  7   3  10.5  10.5    2   1   f   e           ...   11360.205898          ...   11999.5927   1.366400E-3  1.587315E-11  rQ21e(10.5)      ...     ...
  7   3  11.5  11.5    2   1   f   e           ...   11320.782694          ...   12352.4935   1.093300E-3  1.278922E-11  rQ21e(11.5)      ...     ...
  7   3  12.5  12.5    2   1   f   e           ...   11275.715980          ...   12735.2259   8.732000E-4  1.029635E-11  rQ21e(12.5)      ...     ...
  7   3  13.5  13.5    2   1   f   e           ...   11224.889513          ...   13147.3331   6.956000E-4  8.276623E-12  rQ21e(13.5)      ...     ...
  7   3  14.5  14.5    2   1   f   e           ...   11168.200807          ...   13588.3129   5.519000E-4  6.633637E-12  rQ21e(14.5)      ...     ...
  7   3  15.5  15.5    2   1   f   e           ...   11105.556495          ...   14057.6206   4.354000E-4  5.292557E-12  rQ21e(15.5)      ...     ...
  7   3  16.5  16.5    2   1   f   e           ...   11036.868758          ...   14554.6722   3.409000E-4  4.195589E-12  rQ21e(16.5)      ...     ...
  7   3  17.5  17.5    2   1   f   e           ...   10962.052501          ...   15078.8456   2.643000E-4  3.297396E-12  rQ21e(17.5)      ...     ...
  7   3  18.5  18.5    2   1   f   e           ...   10881.023055          ...   15629.4832   2.022000E-4  2.560351E-12  rQ21e(18.5)      ...     ...
  7   3  19.5  19.5    2   1   f   e           ...   10793.694238          ...   16205.8927   1.521000E-4  1.957252E-12  rQ21e(19.5)      ...     ...
  7   3  20.5  20.5    2   1   f   e           ...   10699.976671          ...   16807.3492   1.119000E-4  1.465285E-12  rQ21e(20.5)      ...     ...
  7   3  21.5  21.5    2   1   f   e           ...   10599.776276          ...   17433.0961   8.002000E-5  1.067734E-12  rQ21e(21.5)      ...     ...
  7   3  22.5  22.5    2   1   f   e           ...   10492.992894          ...   18082.3462   5.504000E-5  7.494409E-13  rQ21e(22.5)      ...     ...
  7   3  23.5  23.5    2   1   f   e           ...   10379.518995          ...   18754.2831   3.591000E-5  4.997107E-13  rQ21e(23.5)      ...     ...
  7   3  24.5  24.5    2   1   f   e           ...   10259.238443          ...   19448.0620   2.173000E-5  3.095189E-13  rQ21e(24.5)      ...     ...
  7   3   0.5   0.5    2   2   f   e           ...   11327.874430          ...   10338.6176   7.906711E-1   9.237549E-9    qQ2e(0.5)      ...     ...
  7   3   1.5   1.5    2   2   f   e           ...   11318.279883          ...   10392.3969   1.724196E-1   2.017825E-9    qQ2e(1.5)      ...     ...
  7   3   2.5   2.5    2   2   f   e           ...   11302.394854          ...   10481.5270   8.299660E-2  9.740407E-10    qQ2e(2.5)      ...     ...
  7   3   3.5   3.5    2   2   f   e           ...   11280.424966          ...   10605.3652   5.216590E-2  6.146014E-10    qQ2e(3.5)      ...     ...
  7   3   4.5   4.5    2   2   f   e           ...   11252.545575          ...   10763.2522   3.731890E-2  4.418603E-10    qQ2e(4.5)      ...     ...
  7   3   5.5   5.5    2   2   f   e           ...   11218.881310          ...   10954.5738   2.869460E-2  3.417896E-10    qQ2e(5.5)      ...     ...
  7   3   6.5   6.5    2   2   f   e           ...   11179.512631          ...   11178.7696   2.306370E-2  2.766566E-10    qQ2e(6.5)      ...     ...
  7   3   7.5   7.5    2   2   f   e           ...   11134.489262          ...   11435.3175   1.909600E-2  2.309189E-10    qQ2e(7.5)      ...     ...
  7   3   8.5   8.5    2   2   f   e           ...   11083.841554          ...   11723.7155   1.615220E-2  1.971101E-10    qQ2e(8.5)      ...     ...
  7   3   9.5   9.5    2   2   f   e           ...   11027.587998          ...   12043.4650   1.388720E-2  1.712030E-10    qQ2e(9.5)      ...     ...
  7   3  10.5  10.5    2   2   f   e           ...   10965.739637          ...   12394.0590   1.209700E-2  1.508202E-10   qQ2e(10.5)      ...     ...
  7   3  11.5  11.5    2   2   f   e           ...   10898.302429          ...   12774.9737   1.065280E-2  1.344633E-10   qQ2e(11.5)      ...     ...
  7   3  12.5  12.5    2   2   f   e           ...   10825.278348          ...   13185.6636   9.468100E-3  1.211274E-10   qQ2e(12.5)      ...     ...
  7   3  13.5  13.5    2   2   f   e           ...   10746.665748          ...   13625.5569   8.482900E-3  1.101171E-10   qQ2e(13.5)      ...     ...
  7   3  14.5  14.5    2   2   f   e           ...   10662.459295          ...   14094.0544   7.653800E-3  1.009300E-10   qQ2e(14.5)      ...     ...
  7   3  15.5  15.5    2   2   f   e           ...   10572.649620          ...   14590.5275   6.948900E-3  9.319790E-11   qQ2e(15.5)      ...     ...
  7   3  16.5  16.5    2   2   f   e           ...   10477.222821          ...   15114.3181   6.343900E-3  8.664065E-11   qQ2e(16.5)      ...     ...
  7   3  17.5  17.5    2   2   f   e           ...   10376.159845          ...   15664.7383   5.820400E-3  8.104706E-11   qQ2e(17.5)      ...     ...
  7   3  18.5  18.5    2   2   f   e           ...   10269.435809          ...   16241.0704   5.364100E-3  7.625379E-11   qQ2e(18.5)      ...     ...
  7   3  19.5  19.5    2   2   f   e           ...   10157.019260          ...   16842.5677   4.963700E-3  7.213246E-11   qQ2e(19.5)      ...     ...
  7   3  20.5  20.5    2   2   f   e           ...   10038.871403          ...   17468.4545   4.610700E-3  6.858906E-11   qQ2e(20.5)      ...     ...
  7   3  21.5  21.5    2   2   f   e           ...    9914.945298          ...   18117.9271   4.298200E-3  6.554864E-11   qQ2e(21.5)      ...     ...
  7   3  22.5  22.5    2   2   f   e           ...    9785.185038          ...   18790.1541   4.021100E-3  6.295997E-11   qQ2e(22.5)      ...     ...
  7   3  23.5  23.5    2   2   f   e           ...    9649.524914          ...   19484.2772   3.775600E-3  6.078996E-11   qQ2e(23.5)      ...     ...
  7   3  24.5  24.5    2   2   f   e           ...    9507.888570          ...   20199.4118   3.558800E-3  5.901918E-11   qQ2e(24.5)      ...     ...
  7   3   1.5   2.5    1   1   f   f           ...   11250.695753          ...   10285.5321   1.036413E+0   8.183528E-9    pP1f(2.5)      ...     ...
  7   3   2.5   3.5    1   1   f   f           ...   11208.018481          ...   10391.1598   1.271782E+0   1.138345E-8    pP1f(3.5)      ...     ...
  7   3   3.5   4.5    1   1   f   f           ...   11159.836518          ...   10527.8299   1.374542E+0   1.323702E-8    pP1f(4.5)      ...     ...
  7   3   4.5   5.5    1   1   f   f           ...   11106.114587          ...   10695.7648   1.438120E+0   1.456624E-8    pP1f(5.5)      ...     ...
  7   3   5.5   6.5    1   1   f   f           ...   11046.877737          ...   10895.0477   1.485809E+0   1.564569E-8    pP1f(6.5)      ...     ...
  7   3   6.5   7.5    1   1   f   f           ...   10982.179955          ...   11125.6397   1.525302E+0   1.658993E-8    pP1f(7.5)      ...     ...
  7   3   7.5   8.5    1   1   f   f           ...   10912.085445          ...   11387.4004   1.559632E+0   1.745468E-8    pP1f(8.5)      ...     ...
  7   3   8.5   9.5    1   1   f   f           ...   10836.659343          ...   11680.1046   1.590155E+0   1.827043E-8    pP1f(9.5)      ...     ...
  7   3   9.5  10.5    1   1   f   f           ...   10755.963722          ...   12003.4565   1.617521E+0   1.905532E-8   pP1f(10.5)      ...     ...
  7   3  10.5  11.5    1   1   f   f           ...   10670.056099          ...   12357.0986   1.642057E+0   1.982093E-8   pP1f(11.5)      ...     ...
  7   3  11.5  12.5    1   1   f   f           ...   10578.988984          ...   12740.6191   1.663943E+0   2.057528E-8   pP1f(12.5)      ...     ...
  7   3  12.5  13.5    1   1   f   f           ...   10482.809771          ...   13153.5566   1.683289E+0   2.132438E-8   pP1f(13.5)      ...     ...
  7   3  13.5  14.5    1   1   f   f           ...   10381.560660          ...   13595.4047   1.700114E+0   2.207228E-8   pP1f(14.5)      ...     ...
  7   3  14.5  15.5    1   1   f   f           ...   10275.278522          ...   14065.6144   1.714441E+0   2.282256E-8   pP1f(15.5)      ...     ...
  7   3  15.5  16.5    1   1   f   f           ...   10163.994652          ...   14563.5970   1.726257E+0   2.357792E-8   pP1f(16.5)      ...     ...
  7   3  16.5  17.5    1   1   f   f           ...   10047.734430          ...   15088.7260   1.735546E+0   2.434075E-8   pP1f(17.5)      ...     ...
  7   3  17.5  18.5    1   1   f   f           ...    9926.516885          ...   15640.3387   1.742277E+0   2.511309E-8   pP1f(18.5)      ...     ...
  7   3  18.5  19.5    1   1   f   f           ...    9800.354197          ...   16217.7384   1.746446E+0   2.589721E-8   pP1f(19.5)      ...     ...
  7   3  19.5  20.5    1   1   f   f           ...    9669.251132          ...   16820.1950   1.748085E+0   2.669595E-8   pP1f(20.5)      ...     ...
  7   3  20.5  21.5    1   1   f   f           ...    9533.204436          ...   17446.9468   1.747271E+0   2.751293E-8   pP1f(21.5)      ...     ...
  7   3  21.5  22.5    1   1   f   f           ...    9392.202198          ...   18097.2018   1.744179E+0   2.835364E-8   pP1f(22.5)      ...     ...
  7   3  22.5  23.5    1   1   f   f           ...    9246.223190          ...   18770.1382   1.739130E+0   2.922656E-8   pP1f(23.5)      ...     ...
  7   3  23.5  24.5    1   1   f   f           ...    9095.236194          ...   19464.9061   1.732578E+0   3.014351E-8   pP1f(24.5)      ...     ...
  7   3  24.5  25.5    1   1   f   f           ...    8939.199329          ...   20180.6276   1.725177E+0   3.112152E-8   pP1f(25.5)      ...     ...
  7   3   2.5   1.5    1   1   f   f           ...   11388.589835          ...   10210.5884   5.784861E-1   1.003003E-8    rR1f(1.5)      ...     ...
  7   3   3.5   2.5    1   1   f   f           ...   11402.134330          ...   10285.5321   7.396482E-1   1.137233E-8    rR1f(2.5)      ...     ...
  7   3   4.5   3.5    1   1   f   f           ...   11410.719549          ...   10391.1598   7.874452E-1   1.133345E-8    rR1f(3.5)      ...     ...
  7   3   5.5   4.5    1   1   f   f           ...   11414.095556          ...   10527.8299   7.906560E-1   1.091801E-8    rR1f(4.5)      ...     ...
  7   3   6.5   5.5    1   1   f   f           ...   11412.054944          ...   10695.7648   7.724929E-1   1.037460E-8    rR1f(5.5)      ...     ...
  7   3   7.5   6.5    1   1   f   f           ...   11404.438111          ...   10895.0477   7.428192E-1   9.785545E-9    rR1f(6.5)      ...     ...
  7   3   8.5   7.5    1   1   f   f           ...   11391.124205          ...   11125.6397   7.064809E-1   9.182851E-9    rR1f(7.5)      ...     ...
  7   3   9.5   8.5    1   1   f   f           ...   11372.019894          ...   11387.4004   6.661848E-1   8.580937E-9    rR1f(8.5)      ...     ...
  7   3  10.5   9.5    1   1   f   f           ...   11347.050137          ...   11680.1046   6.235649E-1   7.986677E-9    rR1f(9.5)      ...     ...
  7   3  11.5  10.5    1   1   f   f           ...   11316.151533          ...   12003.4565   5.797059E-1   7.403831E-9   rR1f(10.5)      ...     ...
  7   3  12.5  11.5    1   1   f   f           ...   11279.267734          ...   12357.0986   5.353466E-1   6.834285E-9   rR1f(11.5)      ...     ...
  7   3  13.5  12.5    1   1   f   f           ...   11236.346273          ...   12740.6191   4.910470E-1   6.279358E-9   rR1f(12.5)      ...     ...
  7   3  14.5  13.5    1   1   f   f           ...   11187.336314          ...   13153.5566   4.472276E-1   5.739792E-9   rR1f(13.5)      ...     ...
  7   3  15.5  14.5    1   1   f   f           ...   11132.186972          ...   13595.4047   4.042309E-1   5.216209E-9   rR1f(14.5)      ...     ...
  7   3  16.5  15.5    1   1   f   f           ...   11070.845990          ...   14065.6144   3.623264E-1   4.708960E-9   rR1f(15.5)      ...     ...
  7   3  17.5  16.5    1   1   f   f           ...   11003.258616          ...   14563.5970   3.217380E-1   4.218335E-9   rR1f(16.5)      ...     ...
  7   3  18.5  17.5    1   1   f   f           ...   10929.366617          ...   15088.7260   2.826694E-1   3.744792E-9   rR1f(17.5)      ...     ...
  7   3  19.5  18.5    1   1   f   f           ...   10849.107346          ...   15640.3387   2.453132E-1   3.289024E-9   rR1f(18.5)      ...     ...
  7   3  20.5  19.5    1   1   f   f           ...   10762.412853          ...   16217.7384   2.098608E-1   2.852063E-9   rR1f(19.5)      ...     ...
  7   3  21.5  20.5    1   1   f   f           ...   10669.209002          ...   16820.1950   1.765084E-1   2.435354E-9   rR1f(20.5)      ...     ...
  7   3  22.5  21.5    1   1   f   f           ...   10569.414598          ...   17446.9468   1.454772E-1   2.041061E-9   rR1f(21.5)      ...     ...
  7   3  23.5  22.5    1   1   f   f           ...   10462.940493          ...   18097.2018   1.169972E-1   1.671895E-9   rR1f(22.5)      ...     ...
  7   3  24.5  23.5    1   1   f   f           ...   10349.688691          ...   18770.1382   9.130820E-2   1.331195E-9   rR1f(23.5)      ...     ...
  7   3   1.5   2.5    1   2   f   f           ...   11054.451570          ...   10481.7762   7.342400E-3  6.005237E-11   oP12f(2.5)      ...     ...
  7   3   2.5   3.5    1   2   f   f           ...   10993.627714          ...   10605.5506   9.533400E-3  8.869207E-11   oP12f(3.5)      ...     ...
  7   3   3.5   4.5    1   2   f   f           ...   10924.378017          ...   10763.2884   9.608000E-3  9.655778E-11   oP12f(4.5)      ...     ...
  7   3   4.5   5.5    1   2   f   f           ...   10847.499395          ...   10954.3800   8.812300E-3  9.356351E-11   oP12f(5.5)      ...     ...
  7   3   5.5   6.5    1   2   f   f           ...   10763.654988          ...   11178.2704   7.749100E-3  8.594937E-11   oP12f(6.5)      ...     ...
  7   3   6.5   7.5    1   2   f   f           ...   10673.376137          ...   11434.4436   6.691700E-3  7.705461E-11   oP12f(7.5)      ...     ...
  7   3   7.5   8.5    1   2   f   f           ...   10577.083434          ...   11722.4024   5.746000E-3  6.844457E-11   oP12f(8.5)      ...     ...
  7   3   8.5   9.5    1   2   f   f           ...   10475.110963          ...   12041.6530   4.938800E-3  6.073016E-11   oP12f(9.5)      ...     ...
  7   3   9.5  10.5    1   2   f   f           ...   10367.727334          ...   12391.6929   4.264400E-3  5.406994E-11  oP12f(10.5)      ...     ...
  7   3  10.5  11.5    1   2   f   f           ...   10255.151985          ...   12772.0028   3.705700E-3  4.842340E-11  oP12f(11.5)      ...     ...
  7   3  11.5  12.5    1   2   f   f           ...   10137.567127          ...   13182.0409   3.243800E-3  4.367996E-11  oP12f(12.5)      ...     ...
  7   3  12.5  13.5    1   2   f   f           ...   10015.126262          ...   13621.2401   2.860900E-3  3.970662E-11  oP12f(13.5)      ...     ...
  7   3  13.5  14.5    1   2   f   f           ...    9887.960140          ...   14089.0052   2.542200E-3  3.638236E-11  oP12f(14.5)      ...     ...
  7   3  14.5  15.5    1   2   f   f           ...    9756.180864          ...   14584.7121   2.275600E-3  3.360201E-11  oP12f(15.5)      ...     ...
  7   3  15.5  16.5    1   2   f   f           ...    9619.884696          ...   15107.7070   2.051400E-3  3.127803E-11  oP12f(16.5)      ...     ...
  7   3  16.5  17.5    1   2   f   f           ...    9479.153908          ...   15657.3065   1.861600E-3  2.933468E-11  oP12f(17.5)      ...     ...
  7   3  17.5  18.5    1   2   f   f           ...    9334.057975          ...   16232.7976   1.700400E-3  2.771959E-11  oP12f(18.5)      ...     ...
  7   3  18.5  19.5    1   2   f   f           ...    9184.654277          ...   16833.4383   1.562900E-3  2.638681E-11  oP12f(19.5)      ...     ...
  7   3  19.5  20.5    1   2   f   f           ...    9030.988467          ...   17458.4576   1.445300E-3  2.530206E-11  oP12f(20.5)      ...     ...
  7   3  20.5  21.5    1   2   f   f           ...    8873.094579          ...   18107.0567   1.344800E-3  2.444341E-11  oP12f(21.5)      ...     ...
  7   3  21.5  22.5    1   2   f   f           ...    8710.994963          ...   18778.4090   1.259500E-3  2.380210E-11  oP12f(22.5)      ...     ...
  7   3  22.5  23.5    1   2   f   f           ...    8544.700094          ...   19471.6613   1.187500E-3  2.336761E-11  oP12f(23.5)      ...     ...
  7   3  23.5  24.5    1   2   f   f           ...    8374.208303          ...   20185.9339   1.128000E-3  2.314998E-11  oP12f(24.5)      ...     ...
  7   3  24.5  25.5    1   2   f   f           ...    8199.505452          ...   20920.3214   1.080300E-3  2.316293E-11  oP12f(25.5)      ...     ...
  7   3   1.5   0.5    1   2   f   f           ...   11197.474331          ...   10338.7535   1.785110E-2  4.268866E-10   qR12f(0.5)      ...     ...
  7   3   2.5   1.5    1   2   f   f           ...   11206.552693          ...   10392.6256   8.444500E-3  1.512094E-10   qR12f(1.5)      ...     ...
  7   3   3.5   2.5    1   2   f   f           ...   11205.890146          ...   10481.7762   4.011400E-3  6.385571E-11   qR12f(2.5)      ...     ...
  7   3   4.5   3.5    1   2   f   f           ...   11196.328782          ...   10605.5506   1.831300E-3  2.737638E-11   qR12f(3.5)      ...     ...
  7   3   5.5   4.5    1   2   f   f           ...   11178.637054          ...   10763.2884   7.937000E-4  1.142662E-11   qR12f(4.5)      ...     ...
  7   3   6.5   5.5    1   2   f   f           ...   11153.439751          ...   10954.3800   3.206000E-4  4.507652E-12   qR12f(5.5)      ...     ...
  7   3   7.5   6.5    1   2   f   f           ...   11121.215362          ...   11178.2704   1.161000E-4  1.608338E-12   qR12f(6.5)      ...     ...
  7   3   8.5   7.5    1   2   f   f           ...   11082.320388          ...   11434.4436   3.427000E-5  4.706120E-13   qR12f(7.5)      ...     ...
  7   3   9.5   8.5    1   2   f   f           ...   11037.017883          ...   11722.4024   6.183000E-6  8.454949E-14   qR12f(8.5)      ...     ...
  7   3  10.5   9.5    1   2   f   f           ...   10985.501756          ...   12041.6530   4.333000E-8  5.921058E-16   qR12f(9.5)      ...     ...
  7   3  11.5  10.5    1   2   f   f           ...   10927.915145          ...   12391.6929   1.685000E-6  2.307659E-14  qR12f(10.5)      ...     ...
  7   3  12.5  11.5    1   2   f   f           ...   10864.363620          ...   12772.0028   5.094000E-6  7.009228E-14  qR12f(11.5)      ...     ...
  7   3  13.5  12.5    1   2   f   f           ...   10794.924415          ...   13182.0409   7.958000E-6  1.102572E-13  qR12f(12.5)      ...     ...
  7   3  14.5  13.5    1   2   f   f           ...   10719.652805          ...   13621.2401   9.606000E-6  1.342771E-13  qR12f(13.5)      ...     ...
  7   3  15.5  14.5    1   2   f   f           ...   10638.586452          ...   14089.0052   1.003000E-5  1.417162E-13  qR12f(14.5)      ...     ...
  7   3  16.5  15.5    1   2   f   f           ...   10551.748332          ...   14584.7121   9.453000E-6  1.352407E-13  qR12f(15.5)      ...     ...
  7   3  17.5  16.5    1   2   f   f           ...   10459.148660          ...   15107.7070   8.195000E-6  1.189153E-13  qR12f(16.5)      ...     ...
  7   3  18.5  17.5    1   2   f   f           ...   10360.786096          ...   15657.3065   6.546000E-6  9.650047E-14  qR12f(17.5)      ...     ...
  7   3  19.5  18.5    1   2   f   f           ...   10256.648436          ...   16232.7976   4.762000E-6  7.143525E-14  qR12f(18.5)      ...     ...
  7   3  20.5  19.5    1   2   f   f           ...   10146.712933          ...   16833.4383   3.059000E-6  4.677090E-14  qR12f(19.5)      ...     ...
  7   3  21.5  20.5    1   2   f   f           ...   10030.946338          ...   17458.4576   1.620000E-6  2.528671E-14  qR12f(20.5)      ...     ...
  7   3  22.5  21.5    1   2   f   f           ...    9909.304742          ...   18107.0567   5.842000E-7  9.324769E-15  qR12f(21.5)      ...     ...
  7   3  23.5  22.5    1   2   f   f           ...    9781.733258          ...   18778.4090   5.516000E-8  9.018489E-16  qR12f(22.5)      ...     ...
  7   3  24.5  23.5    1   2   f   f           ...    9648.165596          ...   19471.6613   9.313000E-8  1.562380E-15  qR12f(23.5)      ...     ...
  7   3   0.5   1.5    2   1   f   f           ...   11455.903541          ...   10210.5884   3.379330E-2  1.930188E-10   qP21f(1.5)      ...     ...
  7   3   1.5   2.5    2   1   f   f           ...   11425.144691          ...   10285.5321   2.293700E-2  1.756223E-10   qP21f(2.5)      ...     ...
  7   3   2.5   3.5    2   1   f   f           ...   11392.762039          ...   10391.1598   1.828630E-2  1.584115E-10   qP21f(3.5)      ...     ...
  7   3   3.5   4.5    2   1   f   f           ...   11357.960318          ...   10527.8299   1.490520E-2  1.385750E-10   qP21f(4.5)      ...     ...
  7   3   4.5   5.5    2   1   f   f           ...   11320.032996          ...   10695.7648   1.217580E-2  1.187076E-10   qP21f(5.5)      ...     ...
  7   3   5.5   6.5    2   1   f   f           ...   11278.407464          ...   10895.0477   9.974700E-3  1.007663E-10   qP21f(6.5)      ...     ...
  7   3   6.5   7.5    2   1   f   f           ...   11232.642480          ...   11125.6397   8.223500E-3  8.549852E-11   qP21f(7.5)      ...     ...
  7   3   7.5   8.5    2   1   f   f           ...   11182.406460          ...   11387.4004   6.840900E-3  7.290342E-11   qP21f(8.5)      ...     ...
  7   3   8.5   9.5    2   1   f   f           ...   11127.452490          ...   11680.1046   5.751100E-3  6.267000E-11   qP21f(9.5)      ...     ...
  7   3   9.5  10.5    2   1   f   f           ...   11067.596477          ...   12003.4565   4.888900E-3  5.439633E-11  qP21f(10.5)      ...     ...
  7   3  10.5  11.5    2   1   f   f           ...   11002.699943          ...   12357.0986   4.202300E-3  4.770432E-11  qP21f(11.5)      ...     ...
  7   3  11.5  12.5    2   1   f   f           ...   10932.657105          ...   12740.6191   3.651000E-3  4.227231E-11  qP21f(12.5)      ...     ...
  7   3  12.5  13.5    2   1   f   f           ...   10857.385311          ...   13153.5566   3.204900E-3  3.784749E-11  qP21f(13.5)      ...     ...
  7   3  13.5  14.5    2   1   f   f           ...   10776.817972          ...   13595.4047   2.840500E-3  3.422222E-11  qP21f(14.5)      ...     ...
  7   3  14.5  15.5    2   1   f   f           ...   10690.899264          ...   14065.6144   2.540400E-3  3.123940E-11  qP21f(15.5)      ...     ...
  7   3  15.5  16.5    2   1   f   f           ...   10599.580098          ...   14563.5970   2.291400E-3  2.877746E-11  qP21f(16.5)      ...     ...
  7   3  16.5  17.5    2   1   f   f           ...   10502.814963          ...   15088.7260   2.083200E-3  2.673953E-11  qP21f(17.5)      ...     ...
  7   3  17.5  18.5    2   1   f   f           ...   10400.559389          ...   15640.3387   1.908000E-3  2.505195E-11  qP21f(18.5)      ...     ...
  7   3  18.5  19.5    2   1   f   f           ...   10292.767859          ...   16217.7384   1.759500E-3  2.365409E-11  qP21f(19.5)      ...     ...
  7   3  19.5  20.5    2   1   f   f           ...   10179.392019          ...   16820.1950   1.632900E-3  2.250010E-11  qP21f(20.5)      ...     ...
  7   3  20.5  21.5    2   1   f   f           ...   10060.379121          ...   17446.9468   1.524300E-3  2.155242E-11  qP21f(21.5)      ...     ...
  7   3  21.5  22.5    2   1   f   f           ...    9935.670619          ...   18097.2018   1.430500E-3  2.078003E-11  qP21f(22.5)      ...     ...
  7   3  22.5  23.5    2   1   f   f           ...    9805.200895          ...   18770.1382   1.349200E-3  2.016219E-11  qP21f(23.5)      ...     ...
  7   3  23.5  24.5    2   1   f   f           ...    9668.896063          ...   19464.9061   1.278100E-3  1.967615E-11  qP21f(24.5)      ...     ...
  7   3  24.5  25.5    2   1   f   f           ...    9526.672850          ...   20180.6276   1.215900E-3  1.931256E-11  qP21f(25.5)      ...     ...
  7   3   2.5   1.5    2   1   f   f           ...   11573.333392          ...   10210.5884   9.998000E-5  1.678592E-12   sR21f(1.5)      ...     ...
  7   3   3.5   2.5    2   1   f   f           ...   11600.258129          ...   10285.5321   5.419000E-6  8.049712E-14   sR21f(2.5)      ...     ...
  7   3   4.5   3.5    2   1   f   f           ...   11624.637958          ...   10391.1598   3.243000E-5  4.497341E-13   sR21f(3.5)      ...     ...
  7   3   5.5   4.5    2   1   f   f           ...   11645.625283          ...   10527.8299   1.421000E-4  1.884983E-12   sR21f(4.5)      ...     ...
  7   3   6.5   5.5    2   1   f   f           ...   11662.517469          ...   10695.7648   2.618000E-4  3.366585E-12   sR21f(5.5)      ...     ...
  7   3   7.5   6.5    2   1   f   f           ...   11674.759126          ...   10895.0477   3.552000E-4  4.465055E-12   sR21f(6.5)      ...     ...
  7   3   8.5   7.5    2   1   f   f           ...   11681.917352          ...   11125.6397   4.135000E-4  5.110431E-12   sR21f(7.5)      ...     ...
  7   3   9.5   8.5    2   1   f   f           ...   11683.652649          ...   11387.4004   4.411000E-4  5.382636E-12   sR21f(8.5)      ...     ...
  7   3  10.5   9.5    2   1   f   f           ...   11679.693981          ...   11680.1046   4.456000E-4  5.386823E-12   sR21f(9.5)      ...     ...
  7   3  11.5  10.5    2   1   f   f           ...   11669.819654          ...   12003.4565   4.346000E-4  5.219246E-12  sR21f(10.5)      ...     ...
  7   3  12.5  11.5    2   1   f   f           ...   11653.843274          ...   12357.0986   4.137000E-4  4.947286E-12  sR21f(11.5)      ...     ...
  7   3  13.5  12.5    2   1   f   f           ...   11631.603585          ...   12740.6191   3.872000E-4  4.620602E-12  sR21f(12.5)      ...     ...
  7   3  14.5  13.5    2   1   f   f           ...   11602.957056          ...   13153.5566   3.580000E-4  4.271364E-12  sR21f(13.5)      ...     ...
  7   3  15.5  14.5    2   1   f   f           ...   11567.772419          ...   13595.4047   3.279000E-4  3.918577E-12  sR21f(14.5)      ...     ...
  7   3  16.5  15.5    2   1   f   f           ...   11525.926522          ...   14065.6144   2.983000E-4  3.576747E-12  sR21f(15.5)      ...     ...
  7   3  17.5  16.5    2   1   f   f           ...   11477.301120          ...   14563.5970   2.697000E-4  3.249995E-12  sR21f(16.5)      ...     ...
  7   3  18.5  17.5    2   1   f   f           ...   11421.780279          ...   15088.7260   2.425000E-4  2.941596E-12  sR21f(17.5)      ...     ...
  7   3  19.5  18.5    2   1   f   f           ...   11359.248234          ...   15640.3387   2.168000E-4  2.651516E-12  sR21f(18.5)      ...     ...
  7   3  20.5  19.5    2   1   f   f           ...   11289.587538          ...   16217.7384   1.928000E-4  2.381211E-12  sR21f(19.5)      ...     ...
  7   3  21.5  20.5    2   1   f   f           ...   11212.677424          ...   16820.1950   1.702000E-4  2.126190E-12  sR21f(20.5)      ...     ...
  7   3  22.5  21.5    2   1   f   f           ...   11128.392304          ...   17446.9468   1.490000E-4  1.885751E-12  sR21f(21.5)      ...     ...
  7   3  23.5  22.5    2   1   f   f           ...   11036.600362          ...   18097.2018   1.291000E-4  1.658047E-12  sR21f(22.5)      ...     ...
  7   3  24.5  23.5    2   1   f   f           ...   10937.162213          ...   18770.1382   1.102000E-4  1.438662E-12  sR21f(23.5)      ...     ...
  7   3   0.5   1.5    2   2   f   f           ...   11273.866399          ...   10392.6256   1.639770E+0   9.670856E-9    pP2f(1.5)      ...     ...
  7   3   1.5   2.5    2   2   f   f           ...   11228.900508          ...   10481.7762   1.533265E+0   1.215372E-8    pP2f(2.5)      ...     ...
  7   3   2.5   3.5    2   2   f   f           ...   11178.371272          ...   10605.5506   1.513856E+0   1.362218E-8    pP2f(3.5)      ...     ...
  7   3   3.5   4.5    2   2   f   f           ...   11122.501816          ...   10763.2884   1.521797E+0   1.475365E-8    pP2f(4.5)      ...     ...
  7   3   4.5   5.5    2   2   f   f           ...   11061.417804          ...   10954.3800   1.540446E+0   1.572901E-8    pP2f(5.5)      ...     ...
  7   3   5.5   6.5    2   2   f   f           ...   10995.184716          ...   11178.2704   1.563337E+0   1.661722E-8    pP2f(6.5)      ...     ...
  7   3   6.5   7.5    2   2   f   f           ...   10923.838663          ...   11434.4436   1.587506E+0   1.745141E-8    pP2f(7.5)      ...     ...
  7   3   7.5   8.5    2   2   f   f           ...   10847.404449          ...   11722.4024   1.611466E+0   1.825050E-8    pP2f(8.5)      ...     ...
  7   3   8.5   9.5    2   2   f   f           ...   10765.904109          ...   12041.6530   1.634406E+0   1.902651E-8    pP2f(9.5)      ...     ...
  7   3   9.5  10.5    2   2   f   f           ...   10679.360089          ...   12391.6929   1.655851E+0   1.978772E-8   pP2f(10.5)      ...     ...
  7   3  10.5  11.5    2   2   f   f           ...   10587.795829          ...   12772.0028   1.675514E+0   2.054027E-8   pP2f(11.5)      ...     ...
  7   3  11.5  12.5    2   2   f   f           ...   10491.235248          ...   13182.0409   1.693226E+0   2.128910E-8   pP2f(12.5)      ...     ...
  7   3  12.5  13.5    2   2   f   f           ...   10389.701803          ...   13621.2401   1.708832E+0   2.203770E-8   pP2f(13.5)      ...     ...
  7   3  13.5  14.5    2   2   f   f           ...   10283.217451          ...   14089.0052   1.722236E+0   2.278920E-8   pP2f(14.5)      ...     ...
  7   3  14.5  15.5    2   2   f   f           ...   10171.801606          ...   14584.7121   1.733351E+0   2.354614E-8   pP2f(15.5)      ...     ...
  7   3  15.5  16.5    2   2   f   f           ...   10055.470142          ...   15107.7070   1.742106E+0   2.431076E-8   pP2f(16.5)      ...     ...
  7   3  16.5  17.5    2   2   f   f           ...    9934.234441          ...   15657.3065   1.748433E+0   2.508501E-8   pP2f(17.5)      ...     ...
  7   3  17.5  18.5    2   2   f   f           ...    9808.100479          ...   16232.7976   1.752300E+0   2.587112E-8   pP2f(18.5)      ...     ...
  7   3  18.5  19.5    2   2   f   f           ...    9677.067939          ...   16833.4383   1.753717E+0   2.667186E-8   pP2f(19.5)      ...     ...
  7   3  19.5  20.5    2   2   f   f           ...    9541.129355          ...   17458.4576   1.752745E+0   2.749081E-8   pP2f(20.5)      ...     ...
  7   3  20.5  21.5    2   2   f   f           ...    9400.269264          ...   18107.0567   1.749548E+0   2.833346E-8   pP2f(21.5)      ...     ...
  7   3  21.5  22.5    2   2   f   f           ...    9254.463384          ...   18778.4090   1.744432E+0   2.920816E-8   pP2f(22.5)      ...     ...
  7   3  22.5  23.5    2   2   f   f           ...    9103.677799          ...   19471.6613   1.737845E+0   3.012670E-8   pP2f(23.5)      ...     ...
  7   3  23.5  24.5    2   2   f   f           ...    8947.868172          ...   20185.9339   1.730435E+0   3.110607E-8   pP2f(24.5)      ...     ...
  7   3  24.5  25.5    2   2   f   f           ...    8786.978974          ...   20920.3214   1.723055E+0   3.216950E-8   pP2f(25.5)      ...     ...
  7   3   1.5   0.5    2   2   f   f           ...   11371.923269          ...   10338.7535   7.231434E-1   1.676657E-8    rR2f(0.5)      ...     ...
  7   3   2.5   1.5    2   2   f   f           ...   11391.296251          ...   10392.6256   8.276681E-1   1.434363E-8    rR2f(1.5)      ...     ...
  7   3   3.5   2.5    2   2   f   f           ...   11404.013946          ...   10481.7762   8.427108E-1   1.295268E-8    rR2f(2.5)      ...     ...
  7   3   4.5   3.5    2   2   f   f           ...   11410.247191          ...   10605.5506   8.273828E-1   1.190924E-8    rR2f(3.5)      ...     ...
  7   3   5.5   4.5    2   2   f   f           ...   11410.166781          ...   10763.2884   7.981023E-1   1.102843E-8    rR2f(4.5)      ...     ...
  7   3   6.5   5.5    2   2   f   f           ...   11403.902277          ...   10954.3800   7.613956E-1   1.024019E-8    rR2f(5.5)      ...     ...
  7   3   7.5   6.5    2   2   f   f           ...   11391.536377          ...   11178.2704   7.204079E-1   9.511818E-9    rR2f(6.5)      ...     ...
  7   3   8.5   7.5    2   2   f   f           ...   11373.113534          ...   11434.4436   6.769214E-1   8.826525E-9    rR2f(7.5)      ...     ...
  7   3   9.5   8.5    2   2   f   f           ...   11348.650638          ...   11722.4024   6.320417E-1   8.174713E-9    rR2f(8.5)      ...     ...
  7   3  10.5   9.5    2   2   f   f           ...   11318.145600          ...   12041.6530   5.865373E-1   7.550844E-9    rR2f(9.5)      ...     ...
  7   3  11.5  10.5    2   2   f   f           ...   11281.583266          ...   12391.6929   5.409500E-1   6.951257E-9   rR2f(10.5)      ...     ...
  7   3  12.5  11.5    2   2   f   f           ...   11238.939160          ...   12772.0028   4.957131E-1   6.373817E-9   rR2f(11.5)      ...     ...
  7   3  13.5  12.5    2   2   f   f           ...   11190.181727          ...   13182.0409   4.511634E-1   5.817039E-9   rR2f(12.5)      ...     ...
  7   3  14.5  13.5    2   2   f   f           ...   11135.273548          ...   13621.2401   4.075869E-1   5.280067E-9   rR2f(13.5)      ...     ...
  7   3  15.5  14.5    2   2   f   f           ...   11074.171898          ...   14089.0052   3.652140E-1   4.762241E-9   rR2f(14.5)      ...     ...
  7   3  16.5  15.5    2   2   f   f           ...   11006.828865          ...   14584.7121   3.242402E-1   4.263135E-9   rR2f(15.5)      ...     ...
  7   3  17.5  16.5    2   2   f   f           ...   10933.191164          ...   15107.7070   2.848486E-1   3.782697E-9   rR2f(16.5)      ...     ...
  7   3  18.5  17.5    2   2   f   f           ...   10853.199757          ...   15657.3065   2.472164E-1   3.321242E-9   rR2f(17.5)      ...     ...
  7   3  19.5  18.5    2   2   f   f           ...   10766.789323          ...   16232.7976   2.115237E-1   2.879524E-9   rR2f(18.5)      ...     ...
  7   3  20.5  19.5    2   2   f   f           ...   10673.887618          ...   16833.4383   1.779578E-1   2.458775E-9   rR2f(19.5)      ...     ...
  7   3  21.5  20.5    2   2   f   f           ...   10574.414760          ...   17458.4576   1.467330E-1   2.060992E-9   rR2f(20.5)      ...     ...
  7   3  22.5  21.5    2   2   f   f           ...   10468.282447          ...   18107.0567   1.180747E-1   1.688764E-9   rR2f(21.5)      ...     ...
  7   3  23.5  22.5    2   2   f   f           ...   10355.393127          ...   18778.4090   9.221930E-2   1.345333E-9   rR2f(22.5)      ...     ...
  7   3  24.5  23.5    2   2   f   f           ...   10235.639117          ...   19471.6613   6.939460E-2   1.034385E-9   rR2f(23.5)      ...     ...
  7   4   1.5   2.5    1   1   e   e    8177.14630    8177.147384     -0.00108   13359.0524   8.947097E+0   1.337350E-7    pP1e(2.5)   1.0E-2     ABR
  7   4   2.5   3.5    1   1   e   e    8138.80440    8138.803569      0.00083   13460.2696   1.093943E+1   1.856917E-7    pP1e(3.5)   1.0E-2     ABR
  7   4   3.5   4.5    1   1   e   e    8096.29540    8096.294722      0.00068   13591.1292   1.178166E+1   2.155666E-7    pP1e(4.5)   1.0E-2     ABR
  7   4   4.5   5.5    1   1   e   e    8049.60710    8049.605581      0.00152   13751.8304   1.228527E+1   2.368710E-7    pP1e(5.5)   1.0E-2     ABR
  7   4   5.5   6.5    1   1   e   e    7998.77230    7998.771577      0.00072   13942.4477   1.265266E+1   2.541243E-7    pP1e(6.5)   1.0E-2     ABR
  7   4   6.5   7.5    1   1   e   e    7943.85150    7943.851016      0.00048   14162.9416   1.295114E+1   2.692226E-7    pP1e(7.5)   1.0E-2     ABR
  7   4   7.5   8.5    1   1   e   e    7884.90870    7884.908686      0.00001   14413.1754   1.320766E+1   2.830986E-7    pP1e(8.5)   1.0E-2     ABR
  7   4   8.5   9.5    1   1   e   e    7822.00970    7822.008013      0.00169   14692.9305   1.343401E+1   2.962574E-7    pP1e(9.5)   1.0E-2     ABR
  7   4   9.5  10.5    1   1   e   e    7755.21050    7755.207929      0.00257   15001.9188   1.363647E+1   3.090152E-7   pP1e(10.5)   1.0E-2     ABR
  7   4  10.5  11.5    1   1   e   e    7684.55980    7684.561924     -0.00212   15339.7912   1.381812E+1   3.215734E-7   pP1e(11.5)   2.0E-2     ABR
  7   4  11.5  12.5    1   1   e   e    7610.11850    7610.117950      0.00055   15706.1447   1.398129E+1   3.340874E-7   pP1e(12.5)   1.0E-2     ABR
  7   4  12.5  13.5    1   1   e   e           ...    7531.918549          ...   16100.5273   1.412734E+1   3.466748E-7   pP1e(13.5)      ...     ...
  7   4  13.5  14.5    1   1   e   e           ...    7450.000982          ...   16522.4418   1.425782E+1   3.594471E-7   pP1e(14.5)      ...     ...
  7   4  14.5  15.5    1   1   e   e           ...    7364.397246          ...   16971.3486   1.437354E+1   3.724932E-7   pP1e(15.5)      ...     ...
  7   4  15.5  16.5    1   1   e   e           ...    7275.133992          ...   17446.6680   1.447593E+1   3.859164E-7   pP1e(16.5)      ...     ...
  7   4  16.5  17.5    1   1   e   e           ...    7182.232336          ...   17947.7822   1.456625E+1   3.998186E-7   pP1e(17.5)      ...     ...
  7   4  17.5  18.5    1   1   e   e           ...    7085.707599          ...   18474.0369   1.464541E+1   4.142969E-7   pP1e(18.5)      ...     ...
  7   4  18.5  19.5    1   1   e   e           ...    6985.568981          ...   19024.7428   1.471485E+1   4.294708E-7   pP1e(19.5)      ...     ...
  7   4  19.5  20.5    1   1   e   e           ...    6881.819201          ...   19599.1766   1.477573E+1   4.454622E-7   pP1e(20.5)      ...     ...
  7   4  20.5  21.5    1   1   e   e           ...    6774.454113          ...   20196.5821   1.482890E+1   4.623967E-7   pP1e(21.5)      ...     ...
  7   4  21.5  22.5    1   1   e   e           ...    6663.462314          ...   20816.1710   1.487550E+1   4.804235E-7   pP1e(22.5)      ...     ...
  7   4  22.5  23.5    1   1   e   e           ...    6548.824767          ...   21457.1241   1.491637E+1   4.997016E-7   pP1e(23.5)      ...     ...
  7   4  23.5  24.5    1   1   e   e           ...    6430.514440          ...   22118.5915   1.495244E+1   5.204148E-7   pP1e(24.5)      ...     ...
  7   4  24.5  25.5    1   1   e   e           ...    6308.495993          ...   22799.6928   1.498427E+1   5.427606E-7   pP1e(25.5)      ...     ...
  7   4   2.5   1.5    1   1   e   e    8311.90550    8311.908606     -0.00311   13287.1645   5.101118E+0   1.660402E-7    rR1e(1.5)   1.0E-2     ABR
  7   4   3.5   2.5    1   1   e   e    8328.37310    8328.371539      0.00156   13359.0524   6.562485E+0   1.891230E-7    rR1e(2.5)   1.0E-2     ABR
  7   4   4.5   3.5    1   1   e   e    8341.16450    8341.166468     -0.00197   13460.2696   7.034028E+0   1.894604E-7    rR1e(3.5)   1.0E-2     ABR
  7   4   5.5   4.5    1   1   e   e    8350.09210    8350.090140      0.00196   13591.1292   7.114324E+0   1.835651E-7    rR1e(4.5)   1.0E-2     ABR
  7   4   6.5   5.5    1   1   e   e    8354.96370    8354.962170      0.00153   13751.8304   7.005385E+0   1.755284E-7    rR1e(5.5)   1.0E-2     ABR
  7   4   7.5   6.5    1   1   e   e           ...    8355.636325          ...   13942.4477   6.792757E+0   1.667004E-7    rR1e(6.5)      ...     ...
  7   4   8.5   7.5    1   1   e   e    8351.81240    8351.996955     -0.18456   14162.9416   6.518630E+0   1.576178E-7    rR1e(7.5)   3.0E+0     ABR
  7   4   9.5   8.5    1   1   e   e           ...    8343.951348          ...   14413.1754   6.206319E+0   1.484929E-7    rR1e(8.5)      ...     ...
  7   4  10.5   9.5    1   1   e   e           ...    8331.422546          ...   14692.9305   5.869965E+0   1.394593E-7    rR1e(9.5)      ...     ...
  7   4  11.5  10.5    1   1   e   e           ...    8314.343822          ...   15001.9188   5.518828E+0   1.305681E-7   rR1e(10.5)      ...     ...
  7   4  12.5  11.5    1   1   e   e           ...    8292.654704          ...   15339.7912   5.159455E+0   1.218531E-7   rR1e(11.5)      ...     ...
  7   4  13.5  12.5    1   1   e   e           ...    8266.298151          ...   15706.1447   4.796733E+0   1.133355E-7   rR1e(12.5)      ...     ...
  7   4  14.5  13.5    1   1   e   e           ...    8235.218535          ...   16100.5273   4.434489E+0   1.050302E-7   rR1e(13.5)      ...     ...
  7   4  15.5  14.5    1   1   e   e           ...    8199.360123          ...   16522.4418   4.075817E+0   9.694853E-8   rR1e(14.5)      ...     ...
  7   4  16.5  15.5    1   1   e   e           ...    8158.665889          ...   16971.3486   3.723273E+0   8.909909E-8   rR1e(15.5)      ...     ...
  7   4  17.5  16.5    1   1   e   e           ...    8113.076537          ...   17446.6680   3.378999E+0   8.148886E-8   rR1e(16.5)      ...     ...
  7   4  18.5  17.5    1   1   e   e           ...    8062.529645          ...   17947.7822   3.044786E+0   7.412300E-8   rR1e(17.5)      ...     ...
  7   4  19.5  18.5    1   1   e   e           ...    8006.958892          ...   18474.0369   2.722113E+0   6.700467E-8   rR1e(18.5)      ...     ...
  7   4  20.5  19.5    1   1   e   e           ...    7946.293339          ...   19024.7428   2.412197E+0   6.013546E-8   rR1e(19.5)      ...     ...
  7   4  21.5  20.5    1   1   e   e           ...    7880.456735          ...   19599.1766   2.116019E+0   5.351529E-8   rR1e(20.5)      ...     ...
  7   4  22.5  21.5    1   1   e   e           ...    7809.366859          ...   20196.5821   1.834343E+0   4.714241E-8   rR1e(21.5)      ...     ...
  7   4  23.5  22.5    1   1   e   e           ...    7732.934868          ...   20816.1710   1.567830E+0   4.101582E-8   rR1e(22.5)      ...     ...
  7   4  24.5  23.5    1   1   e   e           ...    7651.064677          ...   21457.1241   1.317063E+0   3.513576E-8   rR1e(23.5)      ...     ...
  7   4   1.5   2.5    1   2   e   e           ...    7983.844291          ...   13552.3555   5.272920E-2  8.267868E-10   oP12e(2.5)      ...     ...
  7   4   2.5   3.5    1   2   e   e           ...    7928.328989          ...   13670.7441   6.692930E-2   1.197214E-9   oP12e(3.5)      ...     ...
  7   4   3.5   4.5    1   2   e   e           ...    7865.682330          ...   13821.7416   6.604380E-2   1.280286E-9   oP12e(4.5)      ...     ...
  7   4   4.5   5.5    1   2   e   e           ...    7796.669891          ...   14004.7661   5.935670E-2   1.219910E-9   oP12e(5.5)      ...     ...
  7   4   5.5   6.5    1   2   e   e           ...    7721.941709          ...   14219.2776   5.119020E-2   1.103176E-9   oP12e(6.5)      ...     ...
  7   4   6.5   7.5    1   2   e   e           ...    7642.025628          ...   14464.7670   4.340030E-2  9.748584E-10   oP12e(7.5)      ...     ...
  7   4   7.5   8.5    1   2   e   e           ...    7557.343192          ...   14740.7409   3.662240E-2  8.545033E-10   oP12e(8.5)      ...     ...
  7   4   8.5   9.5    1   2   e   e           ...    7468.231273          ...   15046.7073   3.097230E-2  7.492697E-10   oP12e(9.5)      ...     ...
  7   4   9.5  10.5    1   2   e   e           ...    7374.961936          ...   15382.1648   2.634310E-2  6.601040E-10  oP12e(10.5)      ...     ...
  7   4  10.5  11.5    1   2   e   e           ...    7277.758290          ...   15746.5948   2.258020E-2  5.858706E-10  oP12e(11.5)      ...     ...
  7   4  11.5  12.5    1   2   e   e           ...    7176.806335          ...   16139.4563   1.952040E-2  5.244715E-10  oP12e(12.5)      ...     ...
  7   4  12.5  13.5    1   2   e   e           ...    7072.263513          ...   16560.1824   1.702830E-2  4.739445E-10  oP12e(13.5)      ...     ...
  7   4  13.5  14.5    1   2   e   e           ...    6964.264780          ...   17008.1780   1.498640E-2  4.323558E-10  oP12e(14.5)      ...     ...
  7   4  14.5  15.5    1   2   e   e           ...    6852.926845          ...   17482.8190   1.330760E-2  3.982691E-10  oP12e(15.5)      ...     ...
  7   4  15.5  16.5    1   2   e   e           ...    6738.351126          ...   17983.4508   1.191980E-2  3.704166E-10  oP12e(16.5)      ...     ...
  7   4  16.5  17.5    1   2   e   e           ...    6620.625766          ...   18509.3887   1.076580E-2  3.477622E-10  oP12e(17.5)      ...     ...
  7   4  17.5  18.5    1   2   e   e           ...    6499.827002          ...   19059.9175   9.803800E-3  3.295850E-10  oP12e(18.5)      ...     ...
  7   4  18.5  19.5    1   2   e   e           ...    6376.020068          ...   19634.2917   8.998600E-3  3.152513E-10  oP12e(19.5)      ...     ...
  7   4  19.5  20.5    1   2   e   e           ...    6249.259764          ...   20231.7360   8.322200E-3  3.042632E-10  oP12e(20.5)      ...     ...
  7   4  20.5  21.5    1   2   e   e           ...    6119.590816          ...   20851.4453   7.754200E-3  2.963102E-10  oP12e(21.5)      ...     ...
  7   4  21.5  22.5    1   2   e   e           ...    5987.048081          ...   21492.5853   7.277000E-3  2.911250E-10  oP12e(22.5)      ...     ...
  7   4  22.5  23.5    1   2   e   e           ...    5851.656662          ...   22154.2923   6.877400E-3  2.885632E-10  oP12e(23.5)      ...     ...
  7   4  23.5  24.5    1   2   e   e           ...    5713.431995          ...   22835.6739   6.544100E-3  2.885259E-10  oP12e(24.5)      ...     ...
  7   4  24.5  25.5    1   2   e   e           ...    5572.379934          ...   23535.8089   6.268500E-3  2.910091E-10  oP12e(25.5)      ...     ...
  7   4   1.5   0.5    1   2   e   e           ...    8120.379657          ...   13415.8201   1.528839E-1   6.951793E-9   qR12e(0.5)      ...     ...
  7   4   2.5   1.5    1   2   e   e           ...    8131.886389          ...   13467.1867   7.905710E-2   2.688483E-9   qR12e(1.5)      ...     ...
  7   4   3.5   2.5    1   2   e   e           ...    8135.068447          ...   13552.3555   4.168410E-2   1.259054E-9   qR12e(2.5)      ...     ...
  7   4   4.5   3.5    1   2   e   e           ...    8130.691887          ...   13670.7441   2.156000E-2  6.111693E-10   qR12e(3.5)      ...     ...
  7   4   5.5   4.5    1   2   e   e           ...    8119.477747          ...   13821.7416   1.091070E-2  2.977388E-10   qR12e(4.5)      ...     ...
  7   4   6.5   5.5    1   2   e   e           ...    8102.026481          ...   14004.7661   5.407200E-3  1.440753E-10   qR12e(5.5)      ...     ...
  7   4   7.5   6.5    1   2   e   e           ...    8078.806457          ...   14219.2776   2.615700E-3  6.866623E-11   qR12e(6.5)      ...     ...
  7   4   8.5   7.5    1   2   e   e           ...    8050.171567          ...   14464.7670   1.223200E-3  3.183446E-11   qR12e(7.5)      ...     ...
  7   4   9.5   8.5    1   2   e   e           ...    8016.385853          ...   14740.7409   5.428000E-4  1.407012E-11   qR12e(8.5)      ...     ...
  7   4  10.5   9.5    1   2   e   e           ...    7977.645806          ...   15046.7073   2.209000E-4  5.723961E-12   qR12e(9.5)      ...     ...
  7   4  11.5  10.5    1   2   e   e           ...    7934.097830          ...   15382.1648   7.700000E-5  2.000516E-12  qR12e(10.5)      ...     ...
  7   4  12.5  11.5    1   2   e   e           ...    7885.851069          ...   15746.5948   1.932000E-5  5.045798E-13  qR12e(11.5)      ...     ...
  7   4  13.5  12.5    1   2   e   e           ...    7832.986536          ...   16139.4563   1.616000E-6  4.252350E-14  qR12e(12.5)      ...     ...
  7   4  14.5  13.5    1   2   e   e           ...    7775.563499          ...   16560.1824   8.476000E-7  2.251895E-14  qR12e(13.5)      ...     ...
  7   4  15.5  14.5    1   2   e   e           ...    7713.623920          ...   17008.1780   5.826000E-6  1.565813E-13  qR12e(14.5)      ...     ...
  7   4  16.5  15.5    1   2   e   e           ...    7647.195488          ...   17482.8190   1.140000E-5  3.105183E-13  qR12e(15.5)      ...     ...
  7   4  17.5  16.5    1   2   e   e           ...    7576.293671          ...   17983.4508   1.545000E-5  4.272639E-13  qR12e(16.5)      ...     ...
  7   4  18.5  17.5    1   2   e   e           ...    7500.923075          ...   18509.3887   1.734000E-5  4.877065E-13  qR12e(17.5)      ...     ...
  7   4  19.5  18.5    1   2   e   e           ...    7421.078296          ...   19059.9175   1.714000E-5  4.911464E-13  qR12e(18.5)      ...     ...
  7   4  20.5  19.5    1   2   e   e           ...    7336.744426          ...   19634.2917   1.522000E-5  4.450973E-13  qR12e(19.5)      ...     ...
  7   4  21.5  20.5    1   2   e   e           ...    7247.897298          ...   20231.7360   1.210000E-5  3.617616E-13  qR12e(20.5)      ...     ...
  7   4  22.5  21.5    1   2   e   e           ...    7154.503563          ...   20851.4453   8.339000E-6  2.553394E-13  qR12e(21.5)      ...     ...
  7   4  23.5  22.5    1   2   e   e           ...    7056.520635          ...   21492.5853   4.576000E-6  1.437626E-13  qR12e(22.5)      ...     ...
  7   4  24.5  23.5    1   2   e   e           ...    6953.896572          ...   22154.2923   1.520000E-6  4.908781E-14  qR12e(23.5)      ...     ...
  7   4   0.5   1.5    2   1   e   e           ...    8379.226859          ...   13287.1645   2.816287E-1   3.006746E-9   qP21e(1.5)      ...     ...
  7   4   1.5   2.5    2   1   e   e           ...    8351.451296          ...   13359.0524   1.817987E-1   2.605154E-9   qP21e(2.5)      ...     ...
  7   4   2.5   3.5    2   1   e   e           ...    8323.455812          ...   13460.2696   1.395740E-1   2.265250E-9   qP21e(3.5)      ...     ...
  7   4   3.5   4.5    2   1   e   e           ...    8294.501570          ...   13591.1292   1.102885E-1   1.922637E-9   qP21e(4.5)      ...     ...
  7   4   4.5   5.5    2   1   e   e           ...    8263.908597          ...   13751.8304   8.769940E-2   1.604361E-9   qP21e(5.5)      ...     ...
  7   4   5.5   6.5    2   1   e   e           ...    8231.111648          ...   13942.4477   7.013430E-2   1.330223E-9   qP21e(6.5)      ...     ...
  7   4   6.5   7.5    2   1   e   e           ...    8195.666347          ...   14162.9416   5.656670E-2   1.104735E-9   qP21e(7.5)      ...     ...
  7   4   7.5   8.5    2   1   e   e           ...    8157.232725          ...   14413.1754   4.613250E-2  9.239033E-10   qP21e(8.5)      ...     ...
  7   4   8.5   9.5    2   1   e   e           ...    8115.552956          ...   14692.9305   3.808460E-2  7.802134E-10   qP21e(9.5)      ...     ...
  7   4   9.5  10.5    2   1   e   e           ...    8070.430796          ...   15001.9188   3.184610E-2  6.663891E-10  qP21e(10.5)      ...     ...
  7   4  10.5  11.5    2   1   e   e           ...    8021.714976          ...   15339.7912   2.696400E-2  5.758628E-10  qP21e(11.5)      ...     ...
  7   4  11.5  12.5    2   1   e   e           ...    7969.286549          ...   15706.1447   2.310980E-2  5.035620E-10  qP21e(12.5)      ...     ...
  7   4  12.5  13.5    2   1   e   e           ...    7913.049485          ...   16100.5273   2.003330E-2  4.453873E-10  qP21e(13.5)      ...     ...
  7   4  13.5  14.5    2   1   e   e           ...    7852.923709          ...   16522.4418   1.755740E-2  3.983749E-10  qP21e(14.5)      ...     ...
  7   4  14.5  15.5    2   1   e   e           ...    7788.839929          ...   16971.3486   1.554300E-2  3.600960E-10  qP21e(15.5)      ...     ...
  7   4  15.5  16.5    2   1   e   e           ...    7720.735728          ...   17446.6680   1.389120E-2  3.288147E-10  qP21e(16.5)      ...     ...
  7   4  16.5  17.5    2   1   e   e           ...    7648.552570          ...   17947.7822   1.252810E-2  3.032221E-10  qP21e(17.5)      ...     ...
  7   4  17.5  18.5    2   1   e   e           ...    7572.233454          ...   18474.0369   1.139410E-2  2.822336E-10  qP21e(18.5)      ...     ...
  7   4  18.5  19.5    2   1   e   e           ...    7491.721030          ...   19024.7428   1.044680E-2  2.650949E-10  qP21e(19.5)      ...     ...
  7   4  19.5  20.5    2   1   e   e           ...    7406.956061          ...   19599.1766   9.653300E-3  2.512261E-10  qP21e(20.5)      ...     ...
  7   4  20.5  21.5    2   1   e   e           ...    7317.876137          ...   20196.5821   8.986100E-3  2.401350E-10  qP21e(21.5)      ...     ...
  7   4  21.5  22.5    2   1   e   e           ...    7224.414589          ...   20816.1710   8.425400E-3  2.314930E-10  qP21e(22.5)      ...     ...
  7   4  22.5  23.5    2   1   e   e           ...    7126.499557          ...   21457.1241   7.954500E-3  2.250270E-10  qP21e(23.5)      ...     ...
  7   4  23.5  24.5    2   1   e   e           ...    7024.053188          ...   22118.5915   7.561300E-3  2.205717E-10  qP21e(24.5)      ...     ...
  7   4  24.5  25.5    2   1   e   e           ...    6916.990960          ...   22799.6928   7.235200E-3  2.179920E-10  qP21e(25.5)      ...     ...
  7   4   2.5   1.5    2   1   e   e           ...    8496.560848          ...   13287.1645   2.230300E-3  6.947458E-11   sR21e(1.5)      ...     ...
  7   4   3.5   2.5    2   1   e   e           ...    8526.578387          ...   13359.0524   9.682000E-4  2.662024E-11   sR21e(2.5)      ...     ...
  7   4   4.5   3.5    2   1   e   e           ...    8555.469484          ...   13460.2696   1.011000E-4  2.588399E-12   sR21e(3.5)      ...     ...
  7   4   5.5   4.5    2   1   e   e           ...    8582.430211          ...   13591.1292   6.483000E-5  1.583414E-12   sR21e(4.5)      ...     ...
  7   4   6.5   5.5    2   1   e   e           ...    8606.777502          ...   13751.8304   4.701000E-4  1.109976E-11   sR21e(5.5)      ...     ...
  7   4   7.5   6.5    2   1   e   e           ...    8627.960364          ...   13942.4477   9.756000E-4  2.245459E-11   sR21e(6.5)      ...     ...
  7   4   8.5   7.5    2   1   e   e           ...    8645.541898          ...   14162.9416   1.412000E-3  3.186108E-11   sR21e(7.5)      ...     ...
  7   4   9.5   8.5    2   1   e   e           ...    8659.174214          ...   14413.1754   1.725800E-3  3.834006E-11   sR21e(8.5)      ...     ...
  7   4  10.5   9.5    2   1   e   e           ...    8668.575597          ...   14692.9305   1.918700E-3  4.210775E-11   sR21e(9.5)      ...     ...
  7   4  11.5  10.5    2   1   e   e           ...    8673.512422          ...   15001.9188   2.012000E-3  4.374055E-11  sR21e(10.5)      ...     ...
  7   4  12.5  11.5    2   1   e   e           ...    8673.785639          ...   15339.7912   2.030600E-3  4.383559E-11  sR21e(11.5)      ...     ...
  7   4  13.5  12.5    2   1   e   e           ...    8669.220878          ...   15706.1447   1.996400E-3  4.288741E-11  sR21e(12.5)      ...     ...
  7   4  14.5  13.5    2   1   e   e           ...    8659.661218          ...   16100.5273   1.926600E-3  4.126774E-11  sR21e(13.5)      ...     ...
  7   4  15.5  14.5    2   1   e   e           ...    8644.961858          ...   16522.4418   1.834400E-3  3.925133E-11  sR21e(14.5)      ...     ...
  7   4  16.5  15.5    2   1   e   e           ...    8624.986123          ...   16971.3486   1.728900E-3  3.702028E-11  sR21e(15.5)      ...     ...
  7   4  17.5  16.5    2   1   e   e           ...    8599.602393          ...   17446.6680   1.617000E-3  3.470840E-11  sR21e(16.5)      ...     ...
  7   4  18.5  17.5    2   1   e   e           ...    8568.681695          ...   17947.7822   1.503100E-3  3.239654E-11  sR21e(17.5)      ...     ...
  7   4  19.5  18.5    2   1   e   e           ...    8532.095752          ...   18474.0369   1.390400E-3  3.014133E-11  sR21e(18.5)      ...     ...
  7   4  20.5  19.5    2   1   e   e           ...    8489.715363          ...   19024.7428   1.281000E-3  2.797756E-11  sR21e(19.5)      ...     ...
  7   4  21.5  20.5    2   1   e   e           ...    8441.409010          ...   19599.1766   1.176300E-3  2.592683E-11  sR21e(20.5)      ...     ...
  7   4  22.5  21.5    2   1   e   e           ...    8387.041649          ...   20196.5821   1.076900E-3  2.399500E-11  sR21e(21.5)      ...     ...
  7   4  23.5  22.5    2   1   e   e           ...    8326.473616          ...   20816.1710   9.832000E-4  2.218507E-11  sR21e(22.5)      ...     ...
  7   4  24.5  23.5    2   1   e   e           ...    8259.559643          ...   21457.1241   8.951000E-4  2.049011E-11  sR21e(23.5)      ...     ...
  7   4   0.5   1.5    2   2   e   e    8199.20860    8199.204642      0.00396   13467.1867   1.419912E+1   1.583235E-7    pP2e(1.5)   2.0E-2     ABR
  7   4   1.5   2.5    2   2   e   e    8158.15000    8158.148203      0.00180   13552.3555   1.321839E+1   1.985005E-7    pP2e(2.5)   1.0E-2     ABR
  7   4   2.5   3.5    2   2   e   e    8112.98940    8112.981231      0.00817   13670.7441   1.299700E+1   2.220242E-7    pP2e(3.5)   1.0E-1     ABR
  7   4   3.5   4.5    2   2   e   e    8063.89130    8063.889177      0.00212   13821.7416   1.301500E+1   2.400505E-7    pP2e(4.5)   1.0E-2     ABR
  7   4   4.5   5.5    2   2   e   e    8010.97270    8010.972908     -0.00021   14004.7661   1.312784E+1   2.555638E-7    pP2e(5.5)   1.0E-2     ABR
  7   4   5.5   6.5    2   2   e   e    7954.28200    7954.281780      0.00022   14219.2776   1.327979E+1   2.697120E-7    pP2e(6.5)   1.0E-2     ABR
  7   4   6.5   7.5    2   2   e   e    7893.83920    7893.840959     -0.00176   14464.7670   1.344576E+1   2.830575E-7    pP2e(7.5)   1.0E-2     ABR
  7   4   7.5   8.5    2   2   e   e    7829.66640    7829.667230     -0.00083   14740.7409   1.361282E+1   2.959149E-7    pP2e(8.5)   1.0E-2     ABR
  7   4   8.5   9.5    2   2   e   e    7761.77700    7761.776216      0.00078   15046.7073   1.377452E+1   3.084995E-7    pP2e(9.5)   1.0E-2     ABR
  7   4   9.5  10.5    2   2   e   e           ...    7690.184803          ...   15382.1648   1.392693E+1   3.209570E-7   pP2e(10.5)      ...     ...
  7   4  10.5  11.5    2   2   e   e           ...    7614.911342          ...   15746.5948   1.406833E+1   3.334126E-7   pP2e(11.5)      ...     ...
  7   4  11.5  12.5    2   2   e   e           ...    7535.974934          ...   16139.4563   1.419760E+1   3.459646E-7   pP2e(12.5)      ...     ...
  7   4  12.5  13.5    2   2   e   e           ...    7453.394449          ...   16560.1824   1.431477E+1   3.587147E-7   pP2e(13.5)      ...     ...
  7   4  13.5  14.5    2   2   e   e           ...    7367.187507          ...   17008.1780   1.441964E+1   3.717453E-7   pP2e(14.5)      ...     ...
  7   4  14.5  15.5    2   2   e   e           ...    7277.369528          ...   17482.8190   1.451293E+1   3.851548E-7   pP2e(15.5)      ...     ...
  7   4  15.5  16.5    2   2   e   e           ...    7183.952861          ...   17983.4508   1.459544E+1   3.990424E-7   pP2e(16.5)      ...     ...
  7   4  16.5  17.5    2   2   e   e           ...    7086.946000          ...   18509.3887   1.466778E+1   4.135046E-7   pP2e(17.5)      ...     ...
  7   4  17.5  18.5    2   2   e   e           ...    6986.352858          ...   19059.9175   1.473112E+1   4.286584E-7   pP2e(18.5)      ...     ...
  7   4  18.5  19.5    2   2   e   e           ...    6882.172117          ...   19634.2917   1.478646E+1   4.446256E-7   pP2e(19.5)      ...     ...
  7   4  19.5  20.5    2   2   e   e           ...    6774.396624          ...   20231.7360   1.483451E+1   4.615305E-7   pP2e(20.5)      ...     ...
  7   4  20.5  21.5    2   2   e   e           ...    6663.012841          ...   20851.4453   1.487632E+1   4.795220E-7   pP2e(21.5)      ...     ...
  7   4  21.5  22.5    2   2   e   e           ...    6548.000356          ...   21492.5853   1.491265E+1   4.987582E-7   pP2e(22.5)      ...     ...
  7   4  22.5  23.5    2   2   e   e           ...    6429.331452          ...   22154.2923   1.494437E+1   5.194220E-7   pP2e(23.5)      ...     ...
  7   4  23.5  24.5    2   2   e   e           ...    6306.970743          ...   22835.6739   1.497201E+1   5.417107E-7   pP2e(24.5)      ...     ...
  7   4  24.5  25.5    2   2   e   e           ...    6180.874901          ...   23535.8089   1.499611E+1   5.658523E-7   pP2e(25.5)      ...     ...
  7   4   1.5   0.5    2   2   e   e           ...    8294.683569          ...   13415.8201   6.357123E+0   2.770440E-7    rR2e(0.5)      ...     ...
  7   4   2.5   1.5    2   2   e   e    8316.52840    8316.538631     -0.01023   13467.1867   7.321824E+0   2.380587E-7    rR2e(1.5)   5.0E-2     ABR
  7   4   3.5   2.5    2   2   e   e    8333.27840    8333.275295      0.00310   13552.3555   7.507167E+0   2.160930E-7    rR2e(2.5)   2.0E-2     ABR
  7   4   4.5   3.5    2   2   e   e    8344.99490    8344.994904     -0.00000   13670.7441   7.426398E+0   1.998452E-7    rR2e(3.5)   1.0E-2     ABR
  7   4   5.5   4.5    2   2   e   e           ...    8351.817818          ...   13821.7416   7.221479E+0   1.862529E-7    rR2e(4.5)      ...     ...
  7   4   6.5   5.5    2   2   e   e           ...    8353.841812          ...   14004.7661   6.948477E+0   1.741493E-7    rR2e(5.5)      ...     ...
  7   4   7.5   6.5    2   2   e   e           ...    8351.130496          ...   14219.2776   6.634600E+0   1.629949E-7    rR2e(6.5)      ...     ...
  7   4   8.5   7.5    2   2   e   e           ...    8343.716510          ...   14464.7670   6.295089E+0   1.525082E-7    rR2e(7.5)      ...     ...
  7   4   9.5   8.5    2   2   e   e           ...    8331.608720          ...   14740.7409   5.939490E+0   1.425301E-7    rR2e(8.5)      ...     ...
  7   4  10.5   9.5    2   2   e   e           ...    8314.798857          ...   15046.7073   5.574331E+0   1.329657E-7    rR2e(9.5)      ...     ...
  7   4  11.5  10.5    2   2   e   e           ...    8293.266429          ...   15382.1648   5.204467E+0   1.237574E-7   rR2e(10.5)      ...     ...
  7   4  12.5  11.5    2   2   e   e           ...    8266.982005          ...   15746.5948   4.833710E+0   1.148700E-7   rR2e(11.5)      ...     ...
  7   4  13.5  12.5    2   2   e   e           ...    8235.909263          ...   16139.4563   4.465184E+0   1.062817E-7   rR2e(12.5)      ...     ...
  7   4  14.5  13.5    2   2   e   e           ...    8200.006182          ...   16560.1824   4.101511E+0   9.797979E-8   rR2e(13.5)      ...     ...
  7   4  15.5  14.5    2   2   e   e           ...    8159.225656          ...   17008.1780   3.744923E+0   8.995628E-8   rR2e(14.5)      ...     ...
  7   4  16.5  15.5    2   2   e   e           ...    8113.515722          ...   17482.8190   3.397337E+0   8.220669E-8   rR2e(15.5)      ...     ...
  7   4  17.5  16.5    2   2   e   e           ...    8062.819527          ...   17983.4508   3.060382E+0   7.472795E-8   rR2e(16.5)      ...     ...
  7   4  18.5  17.5    2   2   e   e           ...    8007.075125          ...   18509.3887   2.735422E+0   6.751735E-8   rR2e(17.5)      ...     ...
  7   4  19.5  18.5    2   2   e   e           ...    7946.215156          ...   19059.9175   2.423585E+0   6.057198E-8   rR2e(18.5)      ...     ...
  7   4  20.5  19.5    2   2   e   e           ...    7880.166450          ...   19634.2917   2.125790E+0   5.388857E-8   rR2e(19.5)      ...     ...
  7   4  21.5  20.5    2   2   e   e           ...    7808.849573          ...   20231.7360   1.842749E+0   4.746278E-8   rR2e(20.5)      ...     ...
  7   4  22.5  21.5    2   2   e   e           ...    7732.178352          ...   20851.4453   1.575080E+0   4.129161E-8   rR2e(21.5)      ...     ...
  7   4  23.5  22.5    2   2   e   e           ...    7650.059383          ...   21492.5853   1.323334E+0   3.537374E-8   rR2e(22.5)      ...     ...
  7   4  24.5  23.5    2   2   e   e           ...    7562.391538          ...   22154.2923   1.088102E+0   2.971240E-8   rR2e(23.5)      ...     ...
  7   4   1.5   1.5    1   1   e   f    8248.99430    8248.995964     -0.00166   13287.2038   1.203869E+1   2.652375E-7    qQ1f(1.5)   1.0E-2     ABR
  7   4   2.5   2.5    1   1   e   f    8239.87470    8239.875763     -0.00106   13359.1974   4.947705E+0   1.092497E-7    qQ1f(2.5)   1.0E-2     ABR
  7   4   3.5   3.5    1   1   e   f    8226.82800    8226.824885      0.00312   13460.5990   2.619706E+0   5.802905E-8    qQ1f(3.5)   2.0E-2     ABR
  7   4   4.5   4.5    1   1   e   f           ...    8209.712660          ...   13591.7234   1.587021E+0   3.530080E-8    qQ1f(4.5)      ...     ...
  7   4   5.5   5.5    1   1   e   f           ...    8188.453245          ...   13752.7661   1.048034E+0   2.343308E-8    qQ1f(5.5)      ...     ...
  7   4   6.5   6.5    1   1   e   f           ...    8162.996369          ...   13943.7962   7.357424E-1   1.655329E-8    qQ1f(6.5)      ...     ...
  7   4   7.5   7.5    1   1   e   f           ...    8133.315036          ...   14164.7690   5.408597E-1   1.225765E-8    qQ1f(7.5)      ...     ...
  7   4   8.5   8.5    1   1   e   f           ...    8099.395865          ...   14415.5427   4.122130E-1   9.420505E-9    qQ1f(8.5)      ...     ...
  7   4   9.5   9.5    1   1   e   f           ...    8061.232750          ...   14695.8940   3.234346E-1   7.461760E-9    qQ1f(9.5)      ...     ...
  7   4  10.5  10.5    1   1   e   f           ...    8018.822964          ...   15005.5301   2.599180E-1   6.060003E-9   qQ1f(10.5)      ...     ...
  7   4  11.5  11.5    1   1   e   f           ...    7972.164793          ...   15344.0978   2.130960E-1   5.026672E-9   qQ1f(11.5)      ...     ...
  7   4  12.5  12.5    1   1   e   f           ...    7921.256032          ...   15711.1898   1.776983E-1   4.245735E-9   qQ1f(12.5)      ...     ...
  7   4  13.5  13.5    1   1   e   f           ...    7866.092969          ...   16106.3499   1.503596E-1   3.643097E-9   qQ1f(13.5)      ...     ...
  7   4  14.5  14.5    1   1   e   f           ...    7806.669605          ...   16529.0763   1.288495E-1   3.169632E-9   qQ1f(14.5)      ...     ...
  7   4  15.5  15.5    1   1   e   f           ...    7742.977012          ...   16978.8250   1.116503E-1   2.791912E-9   qQ1f(15.5)      ...     ...
  7   4  16.5  16.5    1   1   e   f           ...    7675.002744          ...   17455.0118   9.770340E-2   2.486625E-9   qQ1f(16.5)      ...     ...
  7   4  17.5  17.5    1   1   e   f           ...    7602.730275          ...   17957.0142   8.625370E-2   2.237156E-9   qQ1f(17.5)      ...     ...
  7   4  18.5  18.5    1   1   e   f           ...    7526.138452          ...   18484.1734   7.674750E-2   2.031316E-9   qQ1f(18.5)      ...     ...
  7   4  19.5  19.5    1   1   e   f           ...    7445.200941          ...   19035.7949   6.877600E-2   1.860124E-9   qQ1f(19.5)      ...     ...
  7   4  20.5  20.5    1   1   e   f           ...    7359.885689          ...   19611.1505   6.203060E-2   1.716807E-9   qQ1f(20.5)      ...     ...
  7   4  21.5  21.5    1   1   e   f           ...    7270.154377          ...   20209.4790   5.627360E-2   1.596155E-9   qQ1f(21.5)      ...     ...
  7   4  22.5  22.5    1   1   e   f           ...    7175.961898          ...   20829.9870   5.132180E-2   1.494168E-9   qQ1f(22.5)      ...     ...
  7   4  23.5  23.5    1   1   e   f           ...    7077.255841          ...   21471.8501   4.702890E-2   1.407644E-9   qQ1f(23.5)      ...     ...
  7   4  24.5  24.5    1   1   e   f           ...    6973.976014          ...   22134.2128   4.328060E-2   1.334105E-9   qQ1f(24.5)      ...     ...
  7   4   1.5   1.5    1   2   e   f           ...    8068.796297          ...   13467.4034   1.666063E-1   3.836469E-9   pQ12f(1.5)      ...     ...
  7   4   2.5   2.5    1   2   e   f           ...    8046.478690          ...   13552.5944   1.658362E-1   3.839948E-9   pQ12f(2.5)      ...     ...
  7   4   3.5   3.5    1   2   e   f           ...    8016.497151          ...   13670.9268   1.465706E-1   3.419285E-9   pQ12f(3.5)      ...     ...
  7   4   4.5   4.5    1   2   e   f           ...    7979.648448          ...   13821.7876   1.251109E-1   2.945679E-9   pQ12f(4.5)      ...     ...
  7   4   5.5   5.5    1   2   e   f           ...    7936.620414          ...   14004.5989   1.056439E-1   2.514380E-9   pQ12f(5.5)      ...     ...
  7   4   6.5   6.5    1   2   e   f           ...    7887.966864          ...   14218.8258   8.916880E-2   2.148525E-9   pQ12f(6.5)      ...     ...
  7   4   7.5   7.5    1   2   e   f           ...    7834.119545          ...   14463.9645   7.560570E-2   1.846851E-9   pQ12f(7.5)      ...     ...
  7   4   8.5   8.5    1   2   e   f           ...    7775.411693          ...   14739.5269   6.454020E-2   1.600447E-9   pQ12f(8.5)      ...     ...
  7   4   9.5   9.5    1   2   e   f           ...    7712.101231          ...   15045.0255   5.551540E-2   1.399348E-9   pQ12f(9.5)      ...     ...
  7   4  10.5  10.5    1   2   e   f           ...    7644.389670          ...   15379.9634   4.812120E-2   1.234550E-9  pQ12f(10.5)      ...     ...
  7   4  11.5  11.5    1   2   e   f           ...    7572.436314          ...   15743.8263   4.202320E-2   1.098691E-9  pQ12f(11.5)      ...     ...
  7   4  12.5  12.5    1   2   e   f           ...    7496.368517          ...   16136.0774   3.695530E-2  9.858994E-10  pQ12f(12.5)      ...     ...
  7   4  13.5  13.5    1   2   e   f           ...    7416.288952          ...   16556.1539   3.271040E-2  8.916005E-10  pQ12f(13.5)      ...     ...
  7   4  14.5  14.5    1   2   e   f           ...    7332.280692          ...   17003.4652   2.912640E-2  8.122064E-10  pQ12f(14.5)      ...     ...
  7   4  15.5  15.5    1   2   e   f           ...    7244.410739          ...   17477.3912   2.607840E-2  7.449593E-10  pQ12f(15.5)      ...     ...
  7   4  16.5  16.5    1   2   e   f           ...    7152.732447          ...   17977.2821   2.346850E-2  6.877001E-10  pQ12f(16.5)      ...     ...
  7   4  17.5  17.5    1   2   e   f           ...    7057.287153          ...   18502.4574   2.121840E-2  6.386969E-10  pQ12f(17.5)      ...     ...
  7   4  18.5  18.5    1   2   e   f           ...    6958.105263          ...   19052.2065   1.926740E-2  5.966215E-10  pQ12f(18.5)      ...     ...
  7   4  19.5  19.5    1   2   e   f           ...    6855.206934          ...   19625.7889   1.756630E-2  5.603984E-10  pQ12f(19.5)      ...     ...
  7   4  20.5  20.5    1   2   e   f           ...    6748.602477          ...   20222.4337   1.607510E-2  5.291560E-10  pQ12f(20.5)      ...     ...
  7   4  21.5  21.5    1   2   e   f           ...    6638.292572          ...   20841.3408   1.476190E-2  5.022122E-10  pQ12f(21.5)      ...     ...
  7   4  22.5  22.5    1   2   e   f           ...    6524.268348          ...   21481.6806   1.360010E-2  4.790008E-10  pQ12f(22.5)      ...     ...
  7   4  23.5  23.5    1   2   e   f           ...    6406.511385          ...   22142.5945   1.256810E-2  4.590756E-10  pQ12f(23.5)      ...     ...
  7   4  24.5  24.5    1   2   e   f           ...    6284.993681          ...   22823.1951   1.164760E-2  4.420633E-10  pQ12f(24.5)      ...     ...
  7   4   1.5   1.5    2   1   e   f           ...    8423.299876          ...   13287.2038   6.839470E-2   1.445159E-9   rQ21f(1.5)      ...     ...
  7   4   2.5   2.5    2   1   e   f           ...    8424.528006          ...   13359.1974   6.847620E-2   1.446459E-9   rQ21f(2.5)      ...     ...
  7   4   3.5   3.5    2   1   e   f           ...    8425.031732          ...   13460.5990   6.039690E-2   1.275643E-9   rQ21f(3.5)      ...     ...
  7   4   4.5   4.5    2   1   e   f           ...    8424.015677          ...   13591.7234   5.095570E-2   1.076495E-9   rQ21f(4.5)      ...     ...
  7   4   5.5   5.5    2   1   e   f           ...    8420.793316          ...   13752.7661   4.210650E-2  8.902272E-10   rQ21f(5.5)      ...     ...
  7   4   6.5   6.5    2   1   e   f           ...    8414.811701          ...   13943.7962   3.445010E-2  7.293894E-10   rQ21f(6.5)      ...     ...
  7   4   7.5   7.5    2   1   e   f           ...    8405.639074          ...   14164.7690   2.806620E-2  5.955248E-10   rQ21f(7.5)      ...     ...
  7   4   8.5   8.5    2   1   e   f           ...    8392.940807          ...   14415.5427   2.283660E-2  4.860275E-10   rQ21f(8.5)      ...     ...
  7   4   9.5   9.5    2   1   e   f           ...    8376.455617          ...   14695.8940   1.858590E-2  3.971191E-10   rQ21f(9.5)      ...     ...
  7   4  10.5  10.5    2   1   e   f           ...    8355.976016          ...   15005.5301   1.513870E-2  3.250513E-10  rQ21f(10.5)      ...     ...
  7   4  11.5  11.5    2   1   e   f           ...    8331.333392          ...   15344.0978   1.234130E-2  2.665567E-10  rQ21f(11.5)      ...     ...
  7   4  12.5  12.5    2   1   e   f           ...    8302.386968          ...   15711.1898   1.006650E-2  2.189426E-10  rQ21f(12.5)      ...     ...
  7   4  13.5  13.5    2   1   e   f           ...    8269.015696          ...   16106.3499   8.211200E-3  1.800349E-10  rQ21f(13.5)      ...     ...
  7   4  14.5  14.5    2   1   e   f           ...    8231.112288          ...   16529.0763   6.693400E-3  1.481111E-10  rQ21f(14.5)      ...     ...
  7   4  15.5  15.5    2   1   e   f           ...    8188.578748          ...   16978.8250   5.448300E-3  1.218153E-10  rQ21f(15.5)      ...     ...
  7   4  16.5  16.5    2   1   e   f           ...    8141.322978          ...   17455.0118   4.424200E-3  1.000697E-10  rQ21f(16.5)      ...     ...
  7   4  17.5  17.5    2   1   e   f           ...    8089.256131          ...   17957.0142   3.580000E-3  8.202072E-11  rQ21f(17.5)      ...     ...
  7   4  18.5  18.5    2   1   e   f           ...    8032.290501          ...   18484.1734   2.883100E-3  6.699442E-11  rQ21f(18.5)      ...     ...
  7   4  19.5  19.5    2   1   e   f           ...    7970.337801          ...   19035.7949   2.307200E-3  5.444895E-11  rQ21f(19.5)      ...     ...
  7   4  20.5  20.5    2   1   e   f           ...    7903.307713          ...   19611.1505   1.831100E-3  4.394931E-11  rQ21f(20.5)      ...     ...
  7   4  21.5  21.5    2   1   e   f           ...    7831.106652          ...   20209.4790   1.437600E-3  3.514387E-11  rQ21f(21.5)      ...     ...
  7   4  22.5  22.5    2   1   e   f           ...    7753.636688          ...   20829.9870   1.112900E-3  2.775256E-11  rQ21f(22.5)      ...     ...
  7   4  23.5  23.5    2   1   e   f           ...    7670.794589          ...   21471.8501   8.458000E-4  2.154987E-11  rQ21f(23.5)      ...     ...
  7   4  24.5  24.5    2   1   e   f           ...    7582.470980          ...   22134.2128   6.270000E-4  1.634947E-11  rQ21f(24.5)      ...     ...
  7   4   0.5   0.5    2   2   e   f           ...    8250.443322          ...   13415.9481   6.888332E+0   1.517111E-7    qQ2f(0.5)      ...     ...
  7   4   1.5   1.5    2   2   e   f           ...    8243.100209          ...   13467.4034   1.497238E+0   3.303448E-8    qQ2f(1.5)      ...     ...
  7   4   2.5   2.5    2   2   e   f           ...    8231.130933          ...   13552.5944   7.180983E-1   1.588995E-8    qQ2f(2.5)      ...     ...
  7   4   3.5   3.5    2   2   e   f           ...    8214.703998          ...   13670.9268   4.498847E-1   9.994823E-9    qQ2f(3.5)      ...     ...
  7   4   4.5   4.5    2   2   e   f           ...    8193.951465          ...   13821.7876   3.209732E-1   7.167039E-9    qQ2f(4.5)      ...     ...
  7   4   5.5   5.5    2   2   e   f           ...    8168.960485          ...   14004.5989   2.462152E-1   5.531450E-9    qQ2f(5.5)      ...     ...
  7   4   6.5   6.5    2   2   e   f           ...    8139.782195          ...   14218.8258   1.974511E-1   4.467780E-9    qQ2f(6.5)      ...     ...
  7   4   7.5   7.5    2   2   e   f           ...    8106.443584          ...   14463.9645   1.630992E-1   3.720907E-9    qQ2f(7.5)      ...     ...
  7   4   8.5   8.5    2   2   e   f           ...    8068.956635          ...   14739.5269   1.376055E-1   3.168537E-9    qQ2f(8.5)      ...     ...
  7   4   9.5   9.5    2   2   e   f           ...    8027.324098          ...   15045.0255   1.179787E-1   2.744857E-9    qQ2f(9.5)      ...     ...
  7   4  10.5  10.5    2   2   e   f           ...    7981.542722          ...   15379.9634   1.024577E-1   2.411175E-9   qQ2f(10.5)      ...     ...
  7   4  11.5  11.5    2   2   e   f           ...    7931.604914          ...   15743.8263   8.992740E-2   2.143027E-9   qQ2f(11.5)      ...     ...
  7   4  12.5  12.5    2   2   e   f           ...    7877.499453          ...   16136.0774   7.964780E-2   1.924220E-9   qQ2f(12.5)      ...     ...
  7   4  13.5  13.5    2   2   e   f           ...    7819.211679          ...   16556.1539   7.110070E-2   1.743435E-9   qQ2f(13.5)      ...     ...
  7   4  14.5  14.5    2   2   e   f           ...    7756.723375          ...   17003.4652   6.391370E-2   1.592557E-9   qQ2f(14.5)      ...     ...
  7   4  15.5  15.5    2   2   e   f           ...    7690.012475          ...   17477.3912   5.781260E-2   1.465636E-9   qQ2f(15.5)      ...     ...
  7   4  16.5  16.5    2   2   e   f           ...    7619.052681          ...   17977.2821   5.259100E-2   1.358211E-9   qQ2f(16.5)      ...     ...
  7   4  17.5  17.5    2   2   e   f           ...    7543.813008          ...   18502.4574   4.808740E-2   1.266798E-9   qQ2f(17.5)      ...     ...
  7   4  18.5  18.5    2   2   e   f           ...    7464.257313          ...   19052.2065   4.417690E-2   1.188721E-9   qQ2f(18.5)      ...     ...
  7   4  19.5  19.5    2   2   e   f           ...    7380.343794          ...   19625.7889   4.076050E-2   1.121874E-9   qQ2f(19.5)      ...     ...
  7   4  20.5  20.5    2   2   e   f           ...    7292.024501          ...   20222.4337   3.775730E-2   1.064541E-9   qQ2f(20.5)      ...     ...
  7   4  21.5  21.5    2   2   e   f           ...    7199.244847          ...   20841.3408   3.510270E-2   1.015370E-9   qQ2f(21.5)      ...     ...
  7   4  22.5  22.5    2   2   e   f           ...    7101.943138          ...   21481.6806   3.274140E-2  9.731967E-10   qQ2f(22.5)      ...     ...
  7   4  23.5  23.5    2   2   e   f           ...    7000.050133          ...   22142.5945   3.062980E-2  9.371295E-10   qQ2f(23.5)      ...     ...
  7   4  24.5  24.5    2   2   e   f           ...    6893.488648          ...   22823.1951   2.872960E-2  9.063777E-10   qQ2f(24.5)      ...     ...
  7   4   1.5   1.5    1   1   f   e    8249.06390    8249.063283      0.00062   13287.1645   1.203779E+1   2.652132E-7    qQ1e(1.5)   1.0E-2     ABR
  7   4   2.5   2.5    1   1   f   e    8240.12830    8240.125914      0.00239   13359.0524   4.946553E+0   1.092176E-7    qQ1e(2.5)   2.0E-2     ABR
  7   4   3.5   3.5    1   1   f   e    8227.39600    8227.396823     -0.00082   13460.2696   2.618589E+0   5.799630E-8    qQ1e(3.5)   1.0E-2     ABR
  7   4   4.5   4.5    1   1   f   e           ...    8210.750165          ...   13591.1292   1.586059E+0   3.527048E-8    qQ1e(4.5)      ...     ...
  7   4   5.5   5.5    1   1   f   e           ...    8190.094974          ...   13751.8304   1.047256E+0   2.340630E-8    qQ1e(5.5)      ...     ...
  7   4   6.5   6.5    1   1   f   e           ...    8165.371959          ...   13942.4477   7.351366E-1   1.653004E-8    qQ1e(6.5)      ...     ...
  7   4   7.5   7.5    1   1   f   e           ...    8136.544193          ...   14162.9416   5.404001E-1   1.223751E-8    qQ1e(7.5)      ...     ...
  7   4   8.5   8.5    1   1   f   e           ...    8103.588570          ...   14413.1754   4.118732E-1   9.403002E-9    qQ1e(8.5)      ...     ...
  7   4   9.5   9.5    1   1   f   e           ...    8066.489700          ...   14692.9305   3.231917E-1   7.446441E-9    qQ1e(9.5)      ...     ...
  7   4  10.5  10.5    1   1   f   e           ...    8025.235945          ...   15001.9188   2.597533E-1   6.046488E-9   qQ1e(10.5)      ...     ...
  7   4  11.5  11.5    1   1   f   e           ...    7979.816890          ...   15339.7912   2.129949E-1   5.014655E-9   qQ1e(11.5)      ...     ...
  7   4  12.5  12.5    1   1   f   e           ...    7930.221707          ...   15706.1447   1.776490E-1   4.234965E-9   qQ1e(12.5)      ...     ...
  7   4  13.5  13.5    1   1   f   e           ...    7876.438024          ...   16100.5273   1.503532E-1   3.633379E-9   qQ1e(13.5)      ...     ...
  7   4  14.5  14.5    1   1   f   e           ...    7818.451082          ...   16522.4418   1.288788E-1   3.160806E-9   qQ1e(14.5)      ...     ...
  7   4  15.5  15.5    1   1   f   e           ...    7756.243048          ...   16971.3486   1.117096E-1   2.783847E-9   qQ1e(15.5)      ...     ...
  7   4  16.5  16.5    1   1   f   e           ...    7689.792419          ...   17446.6680   9.778810E-2   2.479217E-9   qQ1e(16.5)      ...     ...
  7   4  17.5  17.5    1   1   f   e           ...    7619.073459          ...   17947.7822   8.636020E-2   2.230319E-9   qQ1e(17.5)      ...     ...
  7   4  18.5  18.5    1   1   f   e           ...    7544.055668          ...   18474.0369   7.687260E-2   2.024974E-9   qQ1e(18.5)      ...     ...
  7   4  19.5  19.5    1   1   f   e           ...    7464.703256          ...   19024.7428   6.891730E-2   1.854218E-9   qQ1e(19.5)      ...     ...
  7   4  20.5  20.5    1   1   f   e           ...    7380.974632          ...   19599.1766   6.218600E-2   1.711287E-9   qQ1e(20.5)      ...     ...
  7   4  21.5  21.5    1   1   f   e           ...    7292.821900          ...   20196.5821   5.644120E-2   1.590973E-9   qQ1e(21.5)      ...     ...
  7   4  22.5  22.5    1   1   f   e           ...    7200.190373          ...   20816.1710   5.150020E-2   1.489288E-9   qQ1e(22.5)      ...     ...
  7   4  23.5  23.5    1   1   f   e           ...    7103.018103          ...   21457.1241   4.721660E-2   1.403029E-9   qQ1e(23.5)      ...     ...
  7   4  24.5  24.5    1   1   f   e           ...    7001.235446          ...   22118.5915   4.347650E-2   1.329728E-9   qQ1e(24.5)      ...     ...
  7   4   1.5   1.5    1   2   f   e           ...    8069.041066          ...   13467.1867   1.694353E-1   3.901376E-9   pQ12e(1.5)      ...     ...
  7   4   2.5   2.5    1   2   f   e           ...    8046.822822          ...   13552.3555   1.697642E-1   3.930565E-9   pQ12e(2.5)      ...     ...
  7   4   3.5   3.5    1   2   f   e           ...    8016.922242          ...   13670.7441   1.508105E-1   3.517823E-9   pQ12e(3.5)      ...     ...
  7   4   4.5   4.5    1   2   f   e           ...    7980.137772          ...   13821.7416   1.292248E-1   3.042165E-9   pQ12e(4.5)      ...     ...
  7   4   5.5   5.5    1   2   f   e           ...    7937.159284          ...   14004.7661   1.094266E-1   2.604057E-9   pQ12e(5.5)      ...     ...
  7   4   6.5   6.5    1   2   f   e           ...    7888.542091          ...   14219.2776   9.255250E-2   2.229731E-9   pQ12e(6.5)      ...     ...
  7   4   7.5   7.5    1   2   f   e           ...    7834.718805          ...   14464.7670   7.859220E-2   1.919510E-9   pQ12e(7.5)      ...     ...
  7   4   8.5   8.5    1   2   f   e           ...    7776.023075          ...   14740.7409   6.716180E-2   1.665195E-9   pQ12e(8.5)      ...     ...
  7   4   9.5   9.5    1   2   f   e           ...    7712.712960          ...   15046.7073   5.781460E-2   1.457072E-9   pQ12e(9.5)      ...     ...
  7   4  10.5  10.5    1   2   f   e           ...    7644.989952          ...   15382.1648   5.014100E-2   1.286166E-9  pQ12e(10.5)      ...     ...
  7   4  11.5  11.5    1   2   f   e           ...    7573.013256          ...   15746.5948   4.380270E-2   1.145041E-9  pQ12e(11.5)      ...     ...
  7   4  12.5  12.5    1   2   f   e           ...    7496.910092          ...   16139.4563   3.852890E-2   1.027732E-9  pQ12e(12.5)      ...     ...
  7   4  13.5  13.5    1   2   f   e           ...    7416.782989          ...   16560.1824   3.410760E-2  9.295607E-10  pQ12e(13.5)      ...     ...
  7   4  14.5  14.5    1   2   f   e           ...    7332.714879          ...   17008.1780   3.037200E-2  8.468403E-10  pQ12e(14.5)      ...     ...
  7   4  15.5  15.5    1   2   f   e           ...    7244.772647          ...   17482.8190   2.719340E-2  7.767330E-10  pQ12e(15.5)      ...     ...
  7   4  16.5  16.5    1   2   f   e           ...    7153.009553          ...   17983.4508   2.447040E-2  7.170034E-10  pQ12e(16.5)      ...     ...
  7   4  17.5  17.5    1   2   f   e           ...    7057.466889          ...   18509.3887   2.212210E-2  6.658653E-10  pQ12e(17.5)      ...     ...
  7   4  18.5  18.5    1   2   f   e           ...    6958.175071          ...   19059.9175   2.008530E-2  6.219355E-10  pQ12e(18.5)      ...     ...
  7   4  19.5  19.5    1   2   f   e           ...    6855.154342          ...   19634.2917   1.830910E-2  5.841041E-10  pQ12e(19.5)      ...     ...
  7   4  20.5  20.5    1   2   f   e           ...    6748.415194          ...   20231.7360   1.675170E-2  5.514588E-10  pQ12e(20.5)      ...     ...
  7   4  21.5  21.5    1   2   f   e           ...    6637.958604          ...   20851.4453   1.538000E-2  5.232931E-10  pQ12e(21.5)      ...     ...
  7   4  22.5  22.5    1   2   f   e           ...    6523.776140          ...   21492.5853   1.416620E-2  4.990143E-10  pQ12e(22.5)      ...     ...
  7   4  23.5  23.5    1   2   f   e           ...    6405.849998          ...   22154.2923   1.308780E-2  4.781574E-10  pQ12e(23.5)      ...     ...
  7   4  24.5  24.5    1   2   f   e           ...    6284.153002          ...   22835.6739   1.212580E-2  4.603357E-10  pQ12e(24.5)      ...     ...
  7   4   1.5   1.5    2   1   f   e           ...    8423.512221          ...   13287.1645   6.667170E-2   1.408682E-9   rQ21e(1.5)      ...     ...
  7   4   2.5   2.5    2   1   f   e           ...    8424.869472          ...   13359.0524   6.603480E-2   1.394775E-9   rQ21e(2.5)      ...     ...
  7   4   3.5   3.5    2   1   f   e           ...    8425.520623          ...   13460.2696   5.771420E-2   1.218841E-9   rQ21e(3.5)      ...     ...
  7   4   4.5   4.5    2   1   f   e           ...    8424.668573          ...   13591.1292   4.832140E-2   1.020685E-9   rQ21e(4.5)      ...     ...
  7   4   5.5   5.5    2   1   f   e           ...    8421.624701          ...   13751.8304   3.967180E-2  8.385865E-10   rQ21e(5.5)      ...     ...
  7   4   6.5   6.5    2   1   f   e           ...    8415.834484          ...   13942.4477   3.227540E-2  6.831798E-10   rQ21e(6.5)      ...     ...
  7   4   7.5   7.5    2   1   f   e           ...    8406.865208          ...   14162.9416   2.616080E-2  5.549331E-10   rQ21e(7.5)      ...     ...
  7   4   8.5   8.5    2   1   f   e           ...    8394.381717          ...   14413.1754   2.118470E-2  4.507156E-10   rQ21e(8.5)      ...     ...
  7   4   9.5   9.5    2   1   f   e           ...    8378.122455          ...   14692.9305   1.716130E-2  3.665342E-10   rQ21e(9.5)      ...     ...
  7   4  10.5  10.5    2   1   f   e           ...    8357.879789          ...   15001.9188   1.391320E-2  2.986019E-10  rQ21e(10.5)      ...     ...
  7   4  11.5  11.5    2   1   f   e           ...    8333.485011          ...   15339.7912   1.128760E-2  2.436722E-10  rQ21e(11.5)      ...     ...
  7   4  12.5  12.5    2   1   f   e           ...    8304.797248          ...   15706.1447   9.160300E-3  1.991175E-10  rQ21e(12.5)      ...     ...
  7   4  13.5  13.5    2   1   f   e           ...    8271.695336          ...   16100.5273   7.431400E-3  1.628318E-10  rQ21e(13.5)      ...     ...
  7   4  14.5  14.5    2   1   f   e           ...    8234.071824          ...   16522.4418   6.021900E-3  1.331564E-10  rQ21e(14.5)      ...     ...
  7   4  15.5  15.5    2   1   f   e           ...    8191.828494          ...   16971.3486   4.869700E-3  1.087923E-10  rQ21e(15.5)      ...     ...
  7   4  16.5  16.5    2   1   f   e           ...    8144.872952          ...   17446.6680   3.925600E-3  8.871461E-11  rQ21e(16.5)      ...     ...
  7   4  17.5  17.5    2   1   f   e           ...    8093.115963          ...   17947.7822   3.150500E-3  7.211169E-11  rQ21e(17.5)      ...     ...
  7   4  18.5  18.5    2   1   f   e           ...    8036.469329          ...   18474.0369   2.513500E-3  5.834532E-11  rQ21e(18.5)      ...     ...
  7   4  19.5  19.5    2   1   f   e           ...    7974.844143          ...   19024.7428   1.989700E-3  4.690303E-11  rQ21e(19.5)      ...     ...
  7   4  20.5  20.5    2   1   f   e           ...    7908.149317          ...   19599.1766   1.559200E-3  3.737747E-11  rQ21e(20.5)      ...     ...
  7   4  21.5  21.5    2   1   f   e           ...    7836.290322          ...   20196.5821   1.205800E-3  2.943825E-11  rQ21e(21.5)      ...     ...
  7   4  22.5  22.5    2   1   f   e           ...    7759.168079          ...   20816.1710   9.166000E-4  2.282482E-11  rQ21e(22.5)      ...     ...
  7   4  23.5  23.5    2   1   f   e           ...    7676.677972          ...   21457.1241   6.809000E-4  1.732186E-11  rQ21e(23.5)      ...     ...
  7   4  24.5  24.5    2   1   f   e           ...    7588.708968          ...   22118.5915   4.903000E-4  1.276391E-11  rQ21e(24.5)      ...     ...
  7   4   0.5   0.5    2   2   f   e    8250.66810    8250.671894     -0.00379   13415.8201   6.888905E+0   1.517154E-7    qQ2e(0.5)   2.0E-2     ABR
  7   4   1.5   1.5    2   2   f   e           ...    8243.490004          ...   13467.1867   1.497267E+0   3.303199E-8    qQ2e(1.5)      ...     ...
  7   4   2.5   2.5    2   2   f   e           ...    8231.566380          ...   13552.3555   7.179124E-1   1.588416E-8    qQ2e(2.5)      ...     ...
  7   4   3.5   3.5    2   2   f   e           ...    8215.046042          ...   13670.7441   4.495561E-1   9.986691E-9    qQ2e(3.5)      ...     ...
  7   4   4.5   4.5    2   2   f   e           ...    8194.056181          ...   13821.7416   3.205454E-1   7.157303E-9    qQ2e(4.5)      ...     ...
  7   4   5.5   5.5    2   2   f   e           ...    8168.689011          ...   14004.7661   2.457209E-1   5.520712E-9    qQ2e(5.5)      ...     ...
  7   4   6.5   6.5    2   2   f   e           ...    8139.004616          ...   14219.2776   1.969144E-1   4.456487E-9    qQ2e(6.5)      ...     ...
  7   4   7.5   7.5    2   2   f   e           ...    8105.039820          ...   14464.7670   1.625370E-1   3.709366E-9    qQ2e(7.5)      ...     ...
  7   4   8.5   8.5    2   2   f   e           ...    8066.816222          ...   14740.7409   1.370295E-1   3.156948E-9    qQ2e(8.5)      ...     ...
  7   4   9.5   9.5    2   2   f   e           ...    8024.345715          ...   15046.7073   1.173967E-1   2.733344E-9    qQ2e(9.5)      ...     ...
  7   4  10.5  10.5    2   2   f   e           ...    7977.633797          ...   15382.1648   1.018747E-1   2.399805E-9   qQ2e(10.5)      ...     ...
  7   4  11.5  11.5    2   2   f   e           ...    7926.681377          ...   15746.5948   8.934660E-2   2.131832E-9   qQ2e(11.5)      ...     ...
  7   4  12.5  12.5    2   2   f   e           ...    7871.485633          ...   16139.4563   7.907130E-2   1.913212E-9   qQ2e(12.5)      ...     ...
  7   4  13.5  13.5    2   2   f   e           ...    7812.040300          ...   16560.1824   7.052960E-2   1.732608E-9   qQ2e(13.5)      ...     ...
  7   4  14.5  14.5    2   2   f   e           ...    7748.335622          ...   17008.1780   6.334880E-2   1.581901E-9   qQ2e(14.5)      ...     ...
  7   4  15.5  15.5    2   2   f   e           ...    7680.358093          ...   17482.8190   5.725410E-2   1.455129E-9   qQ2e(15.5)      ...     ...
  7   4  16.5  16.5    2   2   f   e           ...    7608.090085          ...   17983.4508   5.203910E-2   1.347833E-9   qQ2e(16.5)      ...     ...
  7   4  17.5  17.5    2   2   f   e           ...    7531.509392          ...   18509.3887   4.754210E-2   1.256528E-9   qQ2e(17.5)      ...     ...
  7   4  18.5  18.5    2   2   f   e           ...    7450.588733          ...   19059.9175   4.363800E-2   1.178532E-9   qQ2e(18.5)      ...     ...
  7   4  19.5  19.5    2   2   f   e           ...    7365.295230          ...   19634.2917   4.022780E-2   1.111741E-9   qQ2e(19.5)      ...     ...
  7   4  20.5  20.5    2   2   f   e           ...    7275.589880          ...   20231.7360   3.723070E-2   1.054442E-9   qQ2e(20.5)      ...     ...
  7   4  21.5  21.5    2   2   f   e           ...    7181.427025          ...   20851.4453   3.458190E-2   1.005275E-9   qQ2e(21.5)      ...     ...
  7   4  22.5  22.5    2   2   f   e           ...    7082.753845          ...   21492.5853   3.222620E-2  9.630804E-10   qQ2e(22.5)      ...     ...
  7   4  23.5  23.5    2   2   f   e           ...    6979.509867          ...   22154.2923   3.011990E-2  9.269609E-10   qQ2e(23.5)      ...     ...
  7   4  24.5  24.5    2   2   f   e           ...    6871.626523          ...   22835.6739   2.822500E-2  8.961333E-10   qQ2e(24.5)      ...     ...
  7   4   1.5   2.5    1   1   f   f    8177.03140    8177.030441      0.00096   13359.1974   8.947501E+0   1.337448E-7    pP1f(2.5)   1.0E-2     ABR
  7   4   2.5   3.5    1   1   f   f    8138.57900    8138.579259     -0.00026   13460.5990   1.093975E+1   1.857074E-7    pP1f(3.5)   1.0E-2     ABR
  7   4   3.5   4.5    1   1   f   f    8095.94400    8095.943015      0.00098   13591.7234   1.178148E+1   2.155820E-7    pP1f(4.5)   1.0E-2     ABR
  7   4   4.5   5.5    1   1   f   f    8049.11380    8049.113270      0.00053   13752.7661   1.228433E+1   2.368819E-7    pP1f(5.5)   1.0E-2     ABR
  7   4   5.5   6.5    1   1   f   f    7998.12960    7998.129172      0.00043   13943.7962   1.265083E+1   2.541283E-7    pP1f(6.5)   1.0E-2     ABR
  7   4   6.5   7.5    1   1   f   f    7943.05070    7943.050669      0.00003   14164.7690   1.294834E+1   2.692187E-7    pP1f(7.5)   1.0E-2     ABR
  7   4   7.5   8.5    1   1   f   f    7883.94360    7883.943103      0.00050   14415.5427   1.320386E+1   2.830865E-7    pP1f(8.5)   1.0E-2     ABR
  7   4   8.5   9.5    1   1   f   f    7820.86780    7820.869972     -0.00217   14695.8940   1.342914E+1   2.962365E-7    pP1f(9.5)   1.0E-2     ABR
  7   4   9.5  10.5    1   1   f   f    7753.89010    7753.890119     -0.00002   15005.5301   1.363048E+1   3.089847E-7   pP1f(10.5)   1.0E-2     ABR
  7   4  10.5  11.5    1   1   f   f    7683.05450    7683.056915     -0.00242   15344.0978   1.381094E+1   3.215323E-7   pP1f(11.5)   1.0E-2     ABR
  7   4  11.5  12.5    1   1   f   f    7608.40980    7608.418218     -0.00842   15711.1898   1.397286E+1   3.340359E-7   pP1f(12.5)   5.0E-2     ABR
  7   4  12.5  13.5    1   1   f   f           ...    7530.016525          ...   16106.3499   1.411758E+1   3.466103E-7   pP1f(13.5)      ...     ...
  7   4  13.5  14.5    1   1   f   f           ...    7447.889095          ...   16529.0763   1.424665E+1   3.593692E-7   pP1f(14.5)      ...     ...
  7   4  14.5  15.5    1   1   f   f           ...    7362.067972          ...   16978.8250   1.436088E+1   3.724006E-7   pP1f(15.5)      ...     ...
  7   4  15.5  16.5    1   1   f   f           ...    7272.579903          ...   17455.0118   1.446168E+1   3.858074E-7   pP1f(16.5)      ...     ...
  7   4  16.5  17.5    1   1   f   f           ...    7179.446157          ...   17957.0142   1.455032E+1   3.996914E-7   pP1f(17.5)      ...     ...
  7   4  17.5  18.5    1   1   f   f           ...    7082.682265          ...   18484.1734   1.462771E+1   4.141498E-7   pP1f(18.5)      ...     ...
  7   4  18.5  19.5    1   1   f   f           ...    6982.297717          ...   19035.7949   1.469527E+1   4.293013E-7   pP1f(19.5)      ...     ...
  7   4  19.5  20.5    1   1   f   f           ...    6878.295606          ...   19611.1505   1.475417E+1   4.452681E-7   pP1f(20.5)      ...     ...
  7   4  20.5  21.5    1   1   f   f           ...    6770.672274          ...   20209.4790   1.480524E+1   4.621748E-7   pP1f(21.5)      ...     ...
  7   4  21.5  22.5    1   1   f   f           ...    6659.416939          ...   20829.9870   1.484963E+1   4.801709E-7   pP1f(22.5)      ...     ...
  7   4  22.5  23.5    1   1   f   f           ...    6544.511346          ...   21471.8501   1.488816E+1   4.994142E-7   pP1f(23.5)      ...     ...
  7   4  23.5  24.5    1   1   f   f           ...    6425.929440          ...   22134.2128   1.492177E+1   5.200887E-7   pP1f(24.5)      ...     ...
  7   4  24.5  25.5    1   1   f   f           ...    6303.637092          ...   22816.1898   1.495102E+1   5.423914E-7   pP1f(25.5)      ...     ...
  7   4   2.5   1.5    1   1   f   f    8311.97560    8311.974494      0.00111   13287.2038   5.100490E+0   1.660169E-7    rR1f(1.5)   2.0E-2     ABR
  7   4   3.5   2.5    1   1   f   f    8328.47120    8328.469017      0.00218   13359.1974   6.561237E+0   1.890826E-7    rR1f(2.5)   2.0E-2     ABR
  7   4   4.5   3.5    1   1   f   f    8341.28140    8341.280327      0.00107   13460.5990   7.032379E+0   1.894107E-7    rR1f(3.5)   1.0E-2     ABR
  7   4   5.5   4.5    1   1   f   f    8350.19990    8350.202053     -0.00215   13591.7234   7.112485E+0   1.835129E-7    rR1f(4.5)   1.0E-2     ABR
  7   4   6.5   5.5    1   1   f   f    8355.05510    8355.053626      0.00147   13752.7661   7.003484E+0   1.754769E-7    rR1f(5.5)   2.0E-2     ABR
  7   4   7.5   6.5    1   1   f   f           ...    8355.689546          ...   13943.7962   6.790850E+0   1.666515E-7    rR1f(6.5)      ...     ...
  7   4   8.5   7.5    1   1   f   f    8351.66490    8351.994920     -0.33002   14164.7690   6.516727E+0   1.575773E-7    rR1f(7.5)   3.0E+0     ABR
  7   4   9.5   8.5    1   1   f   f           ...    8343.877552          ...   14415.5427   6.204412E+0   1.484499E-7    rR1f(8.5)      ...     ...
  7   4  10.5   9.5    1   1   f   f           ...    8331.260766          ...   14695.8940   5.868035E+0   1.394189E-7    rR1f(9.5)      ...     ...
  7   4  11.5  10.5    1   1   f   f           ...    8314.077930          ...   15005.5301   5.516858E+0   1.305299E-7   rR1f(10.5)      ...     ...
  7   4  12.5  11.5    1   1   f   f           ...    8292.268550          ...   15344.0978   5.157429E+0   1.218166E-7   rR1f(11.5)      ...     ...
  7   4  13.5  12.5    1   1   f   f           ...    8265.775507          ...   15711.1898   4.794642E+0   1.133004E-7   rR1f(12.5)      ...     ...
  7   4  14.5  13.5    1   1   f   f           ...    8234.543068          ...   16106.3499   4.432330E+0   1.049963E-7   rR1f(13.5)      ...     ...
  7   4  15.5  14.5    1   1   f   f           ...    8198.515407          ...   16529.0763   4.073591E+0   9.691555E-8   rR1f(14.5)      ...     ...
  7   4  16.5  15.5    1   1   f   f           ...    8157.635439          ...   16978.8250   3.720988E+0   8.906691E-8   rR1f(15.5)      ...     ...
  7   4  17.5  16.5    1   1   f   f           ...    8111.843867          ...   17455.0118   3.376669E+0   8.145742E-8   rR1f(16.5)      ...     ...
  7   4  18.5  17.5    1   1   f   f           ...    8061.078344          ...   17957.0142   3.042427E+0   7.409224E-8   rR1f(17.5)      ...     ...
  7   4  19.5  18.5    1   1   f   f           ...    8005.272726          ...   18484.1734   2.719746E+0   6.697461E-8   rR1f(18.5)      ...     ...
  7   4  20.5  19.5    1   1   f   f           ...    7944.356372          ...   19035.7949   2.409847E+0   6.010617E-8   rR1f(19.5)      ...     ...
  7   4  21.5  20.5    1   1   f   f           ...    7878.253476          ...   19611.1505   2.113714E+0   5.348690E-8   rR1f(20.5)      ...     ...
  7   4  22.5  21.5    1   1   f   f           ...    7806.882436          ...   20209.4790   1.832113E+0   4.711507E-8   rR1f(21.5)      ...     ...
  7   4  23.5  22.5    1   1   f   f           ...    7730.155234          ...   20829.9870   1.565704E+0   4.098967E-8   rR1f(22.5)      ...     ...
  7   4  24.5  23.5    1   1   f   f           ...    7647.976847          ...   21471.8501   1.315075E+0   3.511106E-8   rR1f(23.5)      ...     ...
  7   4   1.5   2.5    1   2   f   f           ...    7983.633368          ...   13552.5944   5.155000E-2  8.083398E-10   oP12f(2.5)      ...     ...
  7   4   2.5   3.5    1   2   f   f           ...    7928.251525          ...   13670.9268   6.522760E-2   1.166798E-9   oP12f(3.5)      ...     ...
  7   4   3.5   4.5    1   2   f   f           ...    7865.878803          ...   13821.7876   6.430410E-2   1.246499E-9   oP12f(4.5)      ...     ...
  7   4   4.5   5.5    1   2   f   f           ...    7797.280439          ...   14004.5989   5.783050E-2   1.188358E-9   oP12f(5.5)      ...     ...
  7   4   5.5   6.5    1   2   f   f           ...    7723.099667          ...   14218.8258   4.995640E-2   1.076264E-9   oP12f(6.5)      ...     ...
  7   4   6.5   7.5    1   2   f   f           ...    7643.855178          ...   14463.9645   4.244850E-2  9.530227E-10   oP12f(7.5)      ...     ...
  7   4   7.5   8.5    1   2   f   f           ...    7559.958930          ...   14739.5269   3.590900E-2  8.372780E-10   oP12f(8.5)      ...     ...
  7   4   8.5   9.5    1   2   f   f           ...    7471.738453          ...   15045.0255   3.044780E-2  7.358899E-10   oP12f(9.5)      ...     ...
  7   4   9.5  10.5    1   2   f   f           ...    7379.456825          ...   15379.9634   2.596340E-2  6.497972E-10  oP12f(10.5)      ...     ...
  7   4  10.5  11.5    1   2   f   f           ...    7283.328437          ...   15743.8263   2.230980E-2  5.779697E-10  oP12f(11.5)      ...     ...
  7   4  11.5  12.5    1   2   f   f           ...    7183.530704          ...   16136.0774   1.933160E-2  5.184269E-10  oP12f(12.5)      ...     ...
  7   4  12.5  13.5    1   2   f   f           ...    7080.212509          ...   16556.1539   1.690040E-2  4.693291E-10  oP12f(13.5)      ...     ...
  7   4  13.5  14.5    1   2   f   f           ...    6973.500181          ...   17003.4652   1.490370E-2  4.288318E-10  oP12f(14.5)      ...     ...
  7   4  14.5  15.5    1   2   f   f           ...    6863.501698          ...   17477.3912   1.325840E-2  3.955748E-10  oP12f(15.5)      ...     ...
  7   4  15.5  16.5    1   2   f   f           ...    6750.309605          ...   17977.2821   1.189550E-2  3.683529E-10  oP12f(16.5)      ...     ...
  7   4  16.5  17.5    1   2   f   f           ...    6634.003034          ...   18502.4574   1.075990E-2  3.461713E-10  oP12f(17.5)      ...     ...
  7   4  17.5  18.5    1   2   f   f           ...    6514.649077          ...   19052.2065   9.811500E-3  3.283447E-10  oP12f(18.5)      ...     ...
  7   4  18.5  19.5    1   2   f   f           ...    6392.303709          ...   19625.7889   9.016300E-3  3.142642E-10  oP12f(19.5)      ...     ...
  7   4  19.5  20.5    1   2   f   f           ...    6267.012394          ...   20222.4337   8.347400E-3  3.034580E-10  oP12f(20.5)      ...     ...
  7   4  20.5  21.5    1   2   f   f           ...    6138.810469          ...   20841.3408   7.785000E-3  2.956273E-10  oP12f(21.5)      ...     ...
  7   4  21.5  22.5    1   2   f   f           ...    6007.723389          ...   21481.6806   7.312100E-3  2.905192E-10  oP12f(22.5)      ...     ...
  7   4  22.5  23.5    1   2   f   f           ...    5873.766889          ...   22142.5945   6.916100E-3  2.880064E-10  oP12f(23.5)      ...     ...
  7   4  23.5  24.5    1   2   f   f           ...    5736.947108          ...   22823.1951   6.585900E-3  2.879933E-10  oP12f(24.5)      ...     ...
  7   4  24.5  25.5    1   2   f   f           ...    5597.260715          ...   23522.5662   6.313400E-3  2.904936E-10  oP12f(25.5)      ...     ...
  7   4   1.5   0.5    1   2   f   f           ...    8120.279745          ...   13415.9481   1.516420E-1   6.895492E-9   qR12f(0.5)      ...     ...
  7   4   2.5   1.5    1   2   f   f           ...    8131.774827          ...   13467.4034   7.795560E-2   2.651097E-9   qR12f(1.5)      ...     ...
  7   4   3.5   2.5    1   2   f   f           ...    8135.071944          ...   13552.5944   4.098000E-2   1.237786E-9   qR12f(2.5)      ...     ...
  7   4   4.5   3.5    1   2   f   f           ...    8130.952593          ...   13670.9268   2.118990E-2  6.006394E-10   qR12f(3.5)      ...     ...
  7   4   5.5   4.5    1   2   f   f           ...    8120.137841          ...   13821.7876   1.074590E-2  2.931939E-10   qR12f(4.5)      ...     ...
  7   4   6.5   5.5    1   2   f   f           ...    8103.220795          ...   14004.5989   5.348500E-3  1.424693E-10   qR12f(5.5)      ...     ...
  7   4   7.5   6.5    1   2   f   f           ...    8080.660041          ...   14218.8258   2.604900E-3  6.835135E-11   qR12f(6.5)      ...     ...
  7   4   8.5   7.5    1   2   f   f           ...    8052.799429          ...   14463.9645   1.230700E-3  3.200875E-11   qR12f(7.5)      ...     ...
  7   4   9.5   8.5    1   2   f   f           ...    8019.893380          ...   14739.5269   5.548000E-4  1.436860E-11   qR12f(8.5)      ...     ...
  7   4  10.5   9.5    1   2   f   f           ...    7982.129247          ...   15045.0255   2.319000E-4  6.002244E-12   qR12f(9.5)      ...     ...
  7   4  11.5  10.5    1   2   f   f           ...    7939.644636          ...   15379.9634   8.492000E-5  2.203201E-12  qR12f(10.5)      ...     ...
  7   4  12.5  11.5    1   2   f   f           ...    7892.540072          ...   15743.8263   2.393000E-5  6.239201E-13  qR12f(11.5)      ...     ...
  7   4  13.5  12.5    1   2   f   f           ...    7840.887993          ...   16136.0774   3.281000E-6  8.616247E-14  qR12f(12.5)      ...     ...
  7   4  14.5  13.5    1   2   f   f           ...    7784.739051          ...   16556.1539   1.200000E-7  3.180637E-15  qR12f(13.5)      ...     ...
  7   4  15.5  14.5    1   2   f   f           ...    7724.126493          ...   17003.4652   3.281000E-6  8.794151E-14  qR12f(14.5)      ...     ...
  7   4  16.5  15.5    1   2   f   f           ...    7659.069166          ...   17477.3912   7.563000E-6  2.053661E-13  qR12f(15.5)      ...     ...
  7   4  17.5  16.5    1   2   f   f           ...    7589.573570          ...   17977.2821   1.078000E-5  2.970745E-13  qR12f(16.5)      ...     ...
  7   4  18.5  17.5    1   2   f   f           ...    7515.635222          ...   18502.4574   1.223000E-5  3.426367E-13  qR12f(17.5)      ...     ...
  7   4  19.5  18.5    1   2   f   f           ...    7437.239538          ...   19052.2065   1.194000E-5  3.406551E-13  qR12f(18.5)      ...     ...
  7   4  20.5  19.5    1   2   f   f           ...    7354.362364          ...   19625.7889   1.025000E-5  2.983190E-13  qR12f(19.5)      ...     ...
  7   4  21.5  20.5    1   2   f   f           ...    7266.970264          ...   20222.4337   7.634000E-6  2.270422E-13  qR12f(20.5)      ...     ...
  7   4  22.5  21.5    1   2   f   f           ...    7175.020631          ...   20841.3408   4.656000E-6  1.417521E-13  qR12f(21.5)      ...     ...
  7   4  23.5  22.5    1   2   f   f           ...    7078.461684          ...   21481.6806   1.944000E-6  6.069594E-14  qR12f(22.5)      ...     ...
  7   4  24.5  23.5    1   2   f   f           ...    6977.232391          ...   22142.5945   2.236000E-7  7.172853E-15  qR12f(23.5)      ...     ...
  7   4   0.5   1.5    2   1   f   f           ...    8379.288200          ...   13287.2038   2.783653E-1   2.971862E-9   qP21f(1.5)      ...     ...
  7   4   1.5   2.5    2   1   f   f           ...    8351.479379          ...   13359.1974   1.781228E-1   2.552461E-9   qP21f(2.5)      ...     ...
  7   4   2.5   3.5    2   1   f   f           ...    8323.322817          ...   13460.5990   1.359603E-1   2.206671E-9   qP21f(3.5)      ...     ...
  7   4   3.5   4.5    2   1   f   f           ...    8294.066815          ...   13591.7234   1.070739E-1   1.866794E-9   qP21f(4.5)      ...     ...
  7   4   4.5   5.5    2   1   f   f           ...    8263.031679          ...   13752.7661   8.500630E-2   1.555424E-9   qP21f(5.5)      ...     ...
  7   4   5.5   6.5    2   1   f   f           ...    8229.658900          ...   13943.7962   6.794490E-2   1.289152E-9   qP21f(6.5)      ...     ...
  7   4   6.5   7.5    2   1   f   f           ...    8193.513195          ...   14164.7690   5.480460E-2   1.070884E-9   qP21f(7.5)      ...     ...
  7   4   7.5   8.5    2   1   f   f           ...    8154.264118          ...   14415.5427   4.471010E-2  8.960687E-10   qP21f(8.5)      ...     ...
  7   4   8.5   9.5    2   1   f   f           ...    8111.663119          ...   14695.8940   3.692350E-2  7.571524E-10   qP21f(9.5)      ...     ...
  7   4   9.5  10.5    2   1   f   f           ...    8065.522874          ...   15005.5301   3.088300E-2  6.470227E-10  qP21f(10.5)      ...     ...
  7   4  10.5  11.5    2   1   f   f           ...    8015.700760          ...   15344.0978   2.614990E-2  5.593147E-10  qP21f(11.5)      ...     ...
  7   4  11.5  12.5    2   1   f   f           ...    7962.086339          ...   15711.1898   2.240740E-2  4.891402E-10  qP21f(12.5)      ...     ...
  7   4  12.5  13.5    2   1   f   f           ...    7904.592066          ...   16106.3499   1.941440E-2  4.325518E-10  qP21f(13.5)      ...     ...
  7   4  13.5  14.5    2   1   f   f           ...    7843.146406          ...   16529.0763   1.700070E-2  3.867058E-10  qP21f(14.5)      ...     ...
  7   4  14.5  15.5    2   1   f   f           ...    7777.688714          ...   16978.8250   1.503230E-2  3.492636E-10  qP21f(15.5)      ...     ...
  7   4  15.5  16.5    2   1   f   f           ...    7708.165349          ...   17455.0118   1.341380E-2  3.185507E-10  qP21f(16.5)      ...     ...
  7   4  16.5  17.5    2   1   f   f           ...    7634.526690          ...   17957.0142   1.207430E-2  2.933134E-10  qP21f(17.5)      ...     ...
  7   4  17.5  18.5    2   1   f   f           ...    7556.724769          ...   18484.1734   1.095610E-2  2.724993E-10  qP21f(18.5)      ...     ...
  7   4  18.5  19.5    2   1   f   f           ...    7474.711378          ...   19035.7949   1.001830E-2  2.553798E-10  qP21f(19.5)      ...     ...
  7   4  19.5  20.5    2   1   f   f           ...    7388.436493          ...   19611.1505   9.229300E-3  2.413971E-10  qP21f(20.5)      ...     ...
  7   4  20.5  21.5    2   1   f   f           ...    7297.846959          ...   20209.4790   8.562300E-3  2.300675E-10  qP21f(21.5)      ...     ...
  7   4  21.5  22.5    2   1   f   f           ...    7202.885361          ...   20829.9870   7.998300E-3  2.210738E-10  qP21f(22.5)      ...     ...
  7   4  22.5  23.5    2   1   f   f           ...    7103.489051          ...   21471.8501   7.521000E-3  2.141443E-10  qP21f(23.5)      ...     ...
  7   4  23.5  24.5    2   1   f   f           ...    6999.589309          ...   22134.2128   7.118800E-3  2.091176E-10  qP21f(24.5)      ...     ...
  7   4  24.5  25.5    2   1   f   f           ...    6891.110614          ...   22816.1898   6.781400E-3  2.058568E-10  qP21f(25.5)      ...     ...
  7   4   2.5   1.5    2   1   f   f           ...    8496.718052          ...   13287.2038   2.129800E-3  6.634152E-11   sR21f(1.5)      ...     ...
  7   4   3.5   2.5    2   1   f   f           ...    8526.592816          ...   13359.1974   8.983000E-4  2.469829E-11   sR21f(2.5)      ...     ...
  7   4   4.5   3.5    2   1   f   f           ...    8555.198736          ...   13460.5990   8.274000E-5  2.118474E-12   sR21f(3.5)      ...     ...
  7   4   5.5   4.5    2   1   f   f           ...    8581.731780          ...   13591.7234   7.709000E-5  1.883160E-12   sR21f(4.5)      ...     ...
  7   4   6.5   5.5    2   1   f   f           ...    8605.516152          ...   13752.7661   4.937000E-4  1.166041E-11   sR21f(5.5)      ...     ...
  7   4   7.5   6.5    2   1   f   f           ...    8626.010561          ...   13943.7962   1.000800E-3  2.304502E-11   sR21f(6.5)      ...     ...
  7   4   8.5   7.5    2   1   f   f           ...    8642.788066          ...   14164.7690   1.435700E-3  3.241651E-11   sR21f(7.5)      ...     ...
  7   4   9.5   8.5    2   1   f   f           ...    8655.510307          ...   14415.5427   1.747400E-3  3.885279E-11   sR21f(8.5)      ...     ...
  7   4  10.5   9.5    2   1   f   f           ...    8663.904610          ...   14695.8940   1.938600E-3  4.259036E-11   sR21f(9.5)      ...     ...
  7   4  11.5  10.5    2   1   f   f           ...    8667.746051          ...   15005.5301   2.030600E-3  4.420367E-11  sR21f(10.5)      ...     ...
  7   4  12.5  11.5    2   1   f   f           ...    8666.844091          ...   15344.0978   2.048100E-3  4.428422E-11  sR21f(11.5)      ...     ...
  7   4  13.5  12.5    2   1   f   f           ...    8661.032819          ...   15711.1898   2.012900E-3  4.332367E-11  sR21f(12.5)      ...     ...
  7   4  14.5  13.5    2   1   f   f           ...    8650.163811          ...   16106.3499   1.942100E-3  4.169115E-11  sR21f(13.5)      ...     ...
  7   4  15.5  14.5    2   1   f   f           ...    8634.100853          ...   16529.0763   1.848800E-3  3.965904E-11  sR21f(14.5)      ...     ...
  7   4  16.5  15.5    2   1   f   f           ...    8612.715972          ...   16978.8250   1.742200E-3  3.741144E-11  sR21f(15.5)      ...     ...
  7   4  17.5  16.5    2   1   f   f           ...    8585.886371          ...   17455.0118   1.629200E-3  3.508209E-11  sR21f(16.5)      ...     ...
  7   4  18.5  17.5    2   1   f   f           ...    8553.492006          ...   17957.0142   1.514300E-3  3.275396E-11  sR21f(17.5)      ...     ...
  7   4  19.5  18.5    2   1   f   f           ...    8515.413614          ...   18484.1734   1.400900E-3  3.048806E-11  sR21f(18.5)      ...     ...
  7   4  20.5  19.5    2   1   f   f           ...    8471.531057          ...   19035.7949   1.290900E-3  2.831495E-11  sR21f(19.5)      ...     ...
  7   4  21.5  20.5    2   1   f   f           ...    8421.721898          ...   19611.1505   1.186000E-3  2.626298E-11  sR21f(20.5)      ...     ...
  7   4  22.5  21.5    2   1   f   f           ...    8365.860142          ...   20209.4790   1.086700E-3  2.433612E-11  sR21f(21.5)      ...     ...
  7   4  23.5  22.5    2   1   f   f           ...    8303.815103          ...   20829.9870   9.936000E-4  2.254226E-11  sR21f(22.5)      ...     ...
  7   4  24.5  23.5    2   1   f   f           ...    8235.450369          ...   21471.8501   9.066000E-4  2.087505E-11  sR21f(23.5)      ...     ...
  7   4   0.5   1.5    2   2   f   f    8199.08820    8199.088534     -0.00033   13467.4034   1.420158E+1   1.583556E-7    pP2f(1.5)   1.0E-2     ABR
  7   4   1.5   2.5    2   2   f   f    8158.08100    8158.082306     -0.00131   13552.5944   1.322197E+1   1.985577E-7    pP2f(2.5)   1.0E-2     ABR
  7   4   2.5   3.5    2   2   f   f    8112.98940    8112.995083     -0.00568   13670.9268   1.300102E+1   2.220929E-7    pP2f(3.5)   1.0E-1     ABR
  7   4   3.5   4.5    2   2   f   f    8064.00220    8064.002603     -0.00040   13821.7876   1.301903E+1   2.401182E-7    pP2f(4.5)   1.0E-2     ABR
  7   4   4.5   5.5    2   2   f   f    8011.20000    8011.198847      0.00115   14004.5989   1.313176E+1   2.556256E-7    pP2f(5.5)   1.0E-2     ABR
  7   4   5.5   6.5    2   2   f   f    7954.62790    7954.629394     -0.00149   14218.8258   1.328365E+1   2.697669E-7    pP2f(6.5)   1.0E-2     ABR
  7   4   6.5   7.5    2   2   f   f    7894.32030    7894.317704      0.00260   14463.9645   1.344972E+1   2.831063E-7    pP2f(7.5)   2.0E-2     ABR
  7   4   7.5   8.5    2   2   f   f    7830.27940    7830.279946     -0.00055   14739.5269   1.361704E+1   2.959603E-7    pP2f(8.5)   1.0E-2     ABR
  7   4   8.5   9.5    2   2   f   f    7762.53190    7762.531600      0.00030   15045.0255   1.377918E+1   3.085438E-7    pP2f(9.5)   1.0E-2     ABR
  7   4   9.5  10.5    2   2   f   f    7691.08940    7691.089580     -0.00018   15379.9634   1.393218E+1   3.210025E-7   pP2f(10.5)   1.0E-2     ABR
  7   4  10.5  11.5    2   2   f   f    7615.97050    7615.972281     -0.00178   15743.8263   1.407431E+1   3.334616E-7   pP2f(11.5)   1.0E-2     ABR
  7   4  11.5  12.5    2   2   f   f           ...    7537.198825          ...   16136.0774   1.420443E+1   3.460186E-7   pP2f(12.5)      ...     ...
  7   4  12.5  13.5    2   2   f   f           ...    7454.788049          ...   16556.1539   1.432257E+1   3.587760E-7   pP2f(13.5)      ...     ...
  7   4  13.5  14.5    2   2   f   f           ...    7368.757493          ...   17003.4652   1.442851E+1   3.718155E-7   pP2f(14.5)      ...     ...
  7   4  14.5  15.5    2   2   f   f           ...    7279.122441          ...   17477.3912   1.452298E+1   3.852359E-7   pP2f(15.5)      ...     ...
  7   4  15.5  16.5    2   2   f   f           ...    7185.895052          ...   17977.2821   1.460677E+1   3.991363E-7   pP2f(16.5)      ...     ...
  7   4  16.5  17.5    2   2   f   f           ...    7089.083567          ...   18502.4574   1.468047E+1   4.136128E-7   pP2f(17.5)      ...     ...
  7   4  17.5  18.5    2   2   f   f           ...    6988.691580          ...   19052.2065   1.474527E+1   4.287831E-7   pP2f(18.5)      ...     ...
  7   4  18.5  19.5    2   2   f   f           ...    6884.717370          ...   19625.7889   1.480217E+1   4.447690E-7   pP2f(19.5)      ...     ...
  7   4  19.5  20.5    2   2   f   f           ...    6777.153281          ...   20222.4337   1.485189E+1   4.616954E-7   pP2f(20.5)      ...     ...
  7   4  20.5  21.5    2   2   f   f           ...    6665.985154          ...   20841.3408   1.489546E+1   4.797109E-7   pP2f(21.5)      ...     ...
  7   4  21.5  22.5    2   2   f   f           ...    6551.191811          ...   21481.6806   1.493364E+1   4.989737E-7   pP2f(22.5)      ...     ...
  7   4  22.5  23.5    2   2   f   f           ...    6432.744595          ...   22142.5945   1.496732E+1   5.196677E-7   pP2f(23.5)      ...     ...
  7   4  23.5  24.5    2   2   f   f           ...    6310.606977          ...   22823.1951   1.499701E+1   5.419901E-7   pP2f(24.5)      ...     ...
  7   4  24.5  25.5    2   2   f   f           ...    6184.734236          ...   23522.5662   1.502326E+1   5.661695E-7   pP2f(25.5)      ...     ...
  7   4   1.5   0.5    2   2   f   f           ...    8294.728684          ...   13415.9481   6.358544E+0   2.771029E-7    rR2f(0.5)      ...     ...
  7   4   2.5   1.5    2   2   f   f    8316.52840    8316.518385      0.01001   13467.4034   7.323791E+0   2.381227E-7    rR2f(1.5)   5.0E-2     ABR
  7   4   3.5   2.5    2   2   f   f    8333.19920    8333.195743      0.00346   13552.5944   7.509255E+0   2.161572E-7    rR2f(2.5)   4.0E-2     ABR
  7   4   4.5   3.5    2   2   f   f    8344.87400    8344.871002      0.00300   13670.9268   7.428426E+0   1.999056E-7    rR2f(3.5)   2.0E-2     ABR
  7   4   5.5   4.5    2   2   f   f           ...    8351.667568          ...   13821.7876   7.223386E+0   1.863088E-7    rR2f(4.5)      ...     ...
  7   4   6.5   5.5    2   2   f   f    8353.69330    8353.683320      0.00998   14004.5989   6.950257E+0   1.742001E-7    rR2f(5.5)   4.0E-2     ABR
  7   4   7.5   6.5    2   2   f   f           ...    8350.981056          ...   14218.8258   6.636268E+0   1.630417E-7    rR2f(6.5)      ...     ...
  7   4   8.5   7.5    2   2   f   f           ...    8343.592576          ...   14463.9645   6.296671E+0   1.525510E-7    rR2f(7.5)      ...     ...
  7   4   9.5   8.5    2   2   f   f           ...    8331.526135          ...   14739.5269   5.941014E+0   1.425695E-7    rR2f(8.5)      ...     ...
  7   4  10.5   9.5    2   2   f   f           ...    8314.773091          ...   15045.0255   5.575825E+0   1.330022E-7    rR2f(9.5)      ...     ...
  7   4  11.5  10.5    2   2   f   f           ...    8293.312757          ...   15379.9634   5.205955E+0   1.237914E-7   rR2f(10.5)      ...     ...
  7   4  12.5  11.5    2   2   f   f           ...    8267.115612          ...   15743.8263   4.835213E+0   1.149020E-7   rR2f(11.5)      ...     ...
  7   4  13.5  12.5    2   2   f   f           ...    8236.145304          ...   16136.0774   4.466715E+0   1.063121E-7   rR2f(12.5)      ...     ...
  7   4  14.5  13.5    2   2   f   f           ...    8200.359794          ...   16556.1539   4.103079E+0   9.800879E-8   rR2f(13.5)      ...     ...
  7   4  15.5  14.5    2   2   f   f           ...    8159.711940          ...   17003.4652   3.746530E+0   8.998415E-8   rR2f(14.5)      ...     ...
  7   4  16.5  15.5    2   2   f   f           ...    8114.149699          ...   17477.3912   3.398981E+0   8.223362E-8   rR2f(15.5)      ...     ...
  7   4  17.5  16.5    2   2   f   f           ...    8063.616073          ...   17977.2821   3.062055E+0   7.475403E-8   rR2f(16.5)      ...     ...
  7   4  18.5  17.5    2   2   f   f           ...    8008.048883          ...   18502.4574   2.737111E+0   6.754261E-8   rR2f(17.5)      ...     ...
  7   4  19.5  18.5    2   2   f   f           ...    7947.380425          ...   19052.2065   2.425276E+0   6.059647E-8   rR2f(18.5)      ...     ...
  7   4  20.5  19.5    2   2   f   f           ...    7881.537049          ...   19625.7889   2.127464E+0   5.391225E-8   rR2f(19.5)      ...     ...
  7   4  21.5  20.5    2   2   f   f           ...    7810.438686          ...   20222.4337   1.844383E+0   4.748554E-8   rR2f(20.5)      ...     ...
  7   4  22.5  21.5    2   2   f   f           ...    7733.998337          ...   20841.3408   1.576651E+0   4.131334E-8   rR2f(21.5)      ...     ...
  7   4  23.5  22.5    2   2   f   f           ...    7652.121553          ...   21481.6806   1.324816E+0   3.539427E-8   rR2f(22.5)      ...     ...
  7   4  24.5  23.5    2   2   f   f           ...    7564.705913          ...   22142.5945   1.089469E+0   2.973153E-8   rR2f(23.5)      ...     ...
  7   5   1.5   2.5    1   1   e   e    5265.96010    5265.961305     -0.00121   16270.2384   4.199434E+1   1.513569E-6    pP1e(2.5)   1.0E-2     ABR
  7   5   2.5   3.5    1   1   e   e    5231.84220    5231.843169     -0.00097   16367.2300   5.179217E+1   2.127521E-6    pP1e(3.5)   1.0E-2     ABR
  7   5   3.5   4.5    1   1   e   e    5194.87260    5194.873425     -0.00083   16492.5505   5.620338E+1   2.497816E-6    pP1e(4.5)   1.0E-2     ABR
  7   5   4.5   5.5    1   1   e   e    5155.06480    5155.065280     -0.00048   16646.3708   5.899177E+1   2.773318E-6    pP1e(5.5)   1.0E-2     ABR
  7   5   5.5   6.5    1   1   e   e    5112.47000    5112.470409     -0.00041   16828.7489   6.109812E+1   3.003843E-6    pP1e(6.5)   1.0E-2     ABR
  7   5   6.5   7.5    1   1   e   e    5067.15510    5067.155266     -0.00017   17039.6374   6.283371E+1   3.210185E-6    pP1e(7.5)   1.0E-2     ABR
  7   5   7.5   8.5    1   1   e   e    5019.18800    5019.187950      0.00005   17278.8961   6.431927E+1   3.402353E-6    pP1e(8.5)   1.0E-2     ABR
  7   5   8.5   9.5    1   1   e   e    4968.63250    4968.632470      0.00003   17546.3061   6.560630E+1   3.585684E-6    pP1e(9.5)   1.0E-2     ABR
  7   5   9.5  10.5    1   1   e   e    4915.54600    4915.546887     -0.00089   17841.5798   6.671750E+1   3.763235E-6   pP1e(10.5)   1.0E-2     ABR
  7   5  10.5  11.5    1   1   e   e    4859.98270    4859.983115     -0.00041   18164.3700   6.766294E+1   3.936866E-6   pP1e(11.5)   1.0E-2     ABR
  7   5  11.5  12.5    1   1   e   e    4801.98620    4801.987258     -0.00106   18514.2754   6.844601E+1   4.107731E-6   pP1e(12.5)   1.0E-2     ABR
  7   5  12.5  13.5    1   1   e   e    4741.60000    4741.600022     -0.00002   18890.8458   6.906762E+1   4.276591E-6   pP1e(13.5)   1.0E-2     ABR
  7   5  13.5  14.5    1   1   e   e    4678.85690    4678.857002     -0.00010   19293.5858   6.952733E+1   4.443964E-6   pP1e(14.5)   1.0E-2     ABR
  7   5  14.5  15.5    1   1   e   e    4613.79110    4613.788817      0.00228   19721.9570   6.982368E+1   4.610159E-6   pP1e(15.5)   1.0E-2     ABR
  7   5  15.5  16.5    1   1   e   e    4546.42010    4546.421090     -0.00099   20175.3809   6.995550E+1   4.775420E-6   pP1e(16.5)   1.0E-2     ABR
  7   5  16.5  17.5    1   1   e   e    4476.77500    4476.774298      0.00070   20653.2402   6.992160E+1   4.939864E-6   pP1e(17.5)   1.0E-2     ABR
  7   5  17.5  18.5    1   1   e   e    4404.86390    4404.863503      0.00040   21154.8810   6.972073E+1   5.103564E-6   pP1e(18.5)   5.0E-2     ABR
  7   5  18.5  19.5    1   1   e   e    4330.68260    4330.698002     -0.01540   21679.6138   6.935232E+1   5.266591E-6   pP1e(19.5)   5.0E-2     ABR
  7   5  19.5  20.5    1   1   e   e           ...    4254.280890          ...   22226.7149   6.881557E+1   5.428787E-6   pP1e(20.5)      ...     ...
  7   5  20.5  21.5    1   1   e   e           ...    4175.608562          ...   22795.4276   6.810981E+1   5.590163E-6   pP1e(21.5)      ...     ...
  7   5  21.5  22.5    1   1   e   e           ...    4094.670162          ...   23384.9632   6.723483E+1   5.750546E-6   pP1e(22.5)      ...     ...
  7   5  22.5  23.5    1   1   e   e           ...    4011.446976          ...   23994.5019   6.619014E+1   5.909701E-6   pP1e(23.5)      ...     ...
  7   5  23.5  24.5    1   1   e   e           ...    3925.911794          ...   24623.1941   6.497526E+1   6.067306E-6   pP1e(24.5)      ...     ...
  7   5   2.5   1.5    1   1   e   e    5397.76560    5397.766776     -0.00118   16201.3064   2.253259E+1   1.739130E-6    rR1e(1.5)   1.0E-2     ABR
  7   5   3.5   2.5    1   1   e   e    5417.18510    5417.185461     -0.00036   16270.2384   2.853001E+1   1.943350E-6    rR1e(2.5)   1.0E-2     ABR
  7   5   4.5   3.5    1   1   e   e    5434.20540    5434.206068     -0.00067   16367.2300   3.004014E+1   1.906328E-6    rR1e(3.5)   1.0E-2     ABR
  7   5   5.5   4.5    1   1   e   e    5448.66790    5448.668843     -0.00094   16492.5505   2.978046E+1   1.804636E-6    rR1e(4.5)   1.0E-2     ABR
  7   5   6.5   5.5    1   1   e   e    5460.42130    5460.421869     -0.00057   16646.3708   2.866847E+1   1.681732E-6    rR1e(5.5)   1.0E-2     ABR
  7   5   7.5   6.5    1   1   e   e    5469.33470    5469.335157     -0.00046   16828.7489   2.709637E+1   1.552000E-6    rR1e(6.5)   1.0E-2     ABR
  7   5   8.5   7.5    1   1   e   e    5475.30110    5475.301206     -0.00011   17039.6374   2.526066E+1   1.421147E-6    rR1e(7.5)   1.0E-2     ABR
  7   5   9.5   8.5    1   1   e   e    5478.22900    5478.230611     -0.00161   17278.8961   2.327256E+1   1.291752E-6    rR1e(8.5)   1.0E-2     ABR
  7   5  10.5   9.5    1   1   e   e           ...    5478.047002          ...   17546.3061   2.120201E+1   1.165134E-6    rR1e(9.5)      ...     ...
  7   5  11.5  10.5    1   1   e   e           ...    5474.682781          ...   17841.5798   1.909714E+1   1.042070E-6   rR1e(10.5)      ...     ...
  7   5  12.5  11.5    1   1   e   e           ...    5468.075894          ...   18164.3700   1.699404E+1   9.230972E-7   rR1e(11.5)      ...     ...
  7   5  13.5  12.5    1   1   e   e           ...    5458.167459          ...   18514.2754   1.492149E+1   8.086506E-7   rR1e(12.5)      ...     ...
  7   5  14.5  13.5    1   1   e   e           ...    5444.900008          ...   18890.8458   1.290381E+1   6.991319E-7   rR1e(13.5)      ...     ...
  7   5  15.5  14.5    1   1   e   e           ...    5428.216142          ...   19293.5858   1.096270E+1   5.949627E-7   rR1e(14.5)      ...     ...
  7   5  16.5  15.5    1   1   e   e           ...    5408.057459          ...   19721.9570   9.118252E+0   4.966102E-7   rR1e(15.5)      ...     ...
  7   5  17.5  16.5    1   1   e   e           ...    5384.363636          ...   20175.3809   7.389579E+0   4.046059E-7   rR1e(16.5)      ...     ...
  7   5  18.5  17.5    1   1   e   e           ...    5357.071607          ...   20653.2402   5.795186E+0   3.195592E-7   rR1e(17.5)      ...     ...
  7   5  19.5  18.5    1   1   e   e           ...    5326.114797          ...   21154.8810   4.353494E+0   2.421871E-7   rR1e(18.5)      ...     ...
  7   5  20.5  19.5    1   1   e   e           ...    5291.422360          ...   21679.6138   3.083112E+0   1.733371E-7   rR1e(19.5)      ...     ...
  7   5  21.5  20.5    1   1   e   e           ...    5252.918425          ...   22226.7149   2.003087E+0   1.140144E-7   rR1e(20.5)      ...     ...
  7   5  22.5  21.5    1   1   e   e           ...    5210.521309          ...   22795.4276   1.133281E+0   6.542416E-8   rR1e(21.5)      ...     ...
  7   5  23.5  22.5    1   1   e   e           ...    5164.142716          ...   23384.9632   4.946389E-1   2.901569E-8   rR1e(22.5)      ...     ...
  7   5  24.5  23.5    1   1   e   e           ...    5113.686886          ...   23994.5019   1.096308E-1   6.547128E-9   rR1e(23.5)      ...     ...
  7   5   1.5   2.5    1   2   e   e           ...    5075.496132          ...   16460.7036   2.069066E-1   8.027565E-9   oP12e(2.5)      ...     ...
  7   5   2.5   3.5    1   2   e   e           ...    5025.424686          ...   16573.6484   2.553830E-1   1.137013E-8   oP12e(3.5)      ...     ...
  7   5   3.5   4.5    1   2   e   e           ...    4969.667876          ...   16717.7560   2.458025E-1   1.193656E-8   oP12e(4.5)      ...     ...
  7   5   4.5   5.5    1   2   e   e           ...    4908.959663          ...   16892.4764   2.158172E-1   1.118880E-8   oP12e(5.5)      ...     ...
  7   5   5.5   6.5    1   2   e   e           ...    4843.930201          ...   17097.2891   1.819640E-1   9.965536E-9   oP12e(6.5)      ...     ...
  7   5   6.5   7.5    1   2   e   e           ...    4775.095170          ...   17331.6974   1.508447E-1   8.678243E-9   oP12e(7.5)      ...     ...
  7   5   7.5   8.5    1   2   e   e           ...    4702.868551          ...   17595.2155   1.244603E-1   7.499121E-9   oP12e(8.5)      ...     ...
  7   5   8.5   9.5    1   2   e   e           ...    4627.582263          ...   17887.3563   1.028768E-1   6.482006E-9   oP12e(9.5)      ...     ...
  7   5   9.5  10.5    1   2   e   e           ...    4549.504915          ...   18207.6218   8.548620E-2   5.629020E-9  oP12e(10.5)      ...     ...
  7   5  10.5  11.5    1   2   e   e           ...    4468.857046          ...   18555.4960   7.153010E-2   4.922266E-9  oP12e(11.5)      ...     ...
  7   5  11.5  12.5    1   2   e   e           ...    4385.822672          ...   18930.4400   6.031540E-2   4.339320E-9  oP12e(12.5)      ...     ...
  7   5  12.5  13.5    1   2   e   e           ...    4300.557695          ...   19331.8882   5.126140E-2   3.858460E-9  oP12e(13.5)      ...     ...
  7   5  13.5  14.5    1   2   e   e           ...    4213.195905          ...   19759.2469   4.390380E-2   3.460775E-9  oP12e(14.5)      ...     ...
  7   5  14.5  15.5    1   2   e   e           ...    4123.853193          ...   20211.8927   3.788310E-2   3.130892E-9  oP12e(15.5)      ...     ...
  7   5  15.5  16.5    1   2   e   e           ...    4032.630485          ...   20689.1715   3.291960E-2   2.856318E-9  oP12e(16.5)      ...     ...
  7   5  16.5  17.5    1   2   e   e           ...    3939.615720          ...   21190.3988   2.879630E-2   2.627018E-9  oP12e(17.5)      ...     ...
  7   5  17.5  18.5    1   2   e   e           ...    3844.885167          ...   21714.8593   2.534710E-2   2.435220E-9  oP12e(18.5)      ...     ...
  7   5  18.5  19.5    1   2   e   e           ...    3748.504227          ...   22261.8076   2.244040E-2   2.274552E-9  oP12e(19.5)      ...     ...
  7   5  19.5  20.5    1   2   e   e           ...    3650.527880          ...   22830.4679   1.997370E-2   2.140009E-9  oP12e(20.5)      ...     ...
  7   5  20.5  21.5    1   2   e   e           ...    3551.000847          ...   23420.0353   1.786700E-2   2.027703E-9  oP12e(21.5)      ...     ...
  7   5  21.5  22.5    1   2   e   e           ...    3449.957559          ...   24029.6758   1.605540E-2   1.934400E-9  oP12e(22.5)      ...     ...
  7   5  22.5  23.5    1   2   e   e           ...    3347.421953          ...   24658.5270   1.448740E-2   1.857564E-9  oP12e(23.5)      ...     ...
  7   5  23.5  24.5    1   2   e   e           ...    3243.407163          ...   25305.6987   1.312060E-2   1.795063E-9  oP12e(24.5)      ...     ...
  7   5   1.5   0.5    1   2   e   e           ...    5205.676345          ...   16330.5234   7.325545E-1   8.105379E-8   qR12e(0.5)      ...     ...
  7   5   2.5   1.5    1   2   e   e           ...    5219.586421          ...   16379.4867   4.129457E-1   3.408551E-8   qR12e(1.5)      ...     ...
  7   5   3.5   2.5    1   2   e   e           ...    5226.720287          ...   16460.7036   2.417378E-1   1.768815E-8   qR12e(2.5)      ...     ...
  7   5   4.5   3.5    1   2   e   e           ...    5227.787585          ...   16573.6484   1.416710E-1   9.714330E-9   qR12e(3.5)      ...     ...
  7   5   5.5   4.5    1   2   e   e           ...    5223.463294          ...   16717.7560   8.329510E-2   5.492137E-9   qR12e(4.5)      ...     ...
  7   5   6.5   5.5    1   2   e   e           ...    5214.316253          ...   16892.4764   4.951380E-2   3.185195E-9   qR12e(5.5)      ...     ...
  7   5   7.5   6.5    1   2   e   e           ...    5200.794948          ...   17097.2891   2.996790E-2   1.898307E-9   qR12e(6.5)      ...     ...
  7   5   8.5   7.5    1   2   e   e           ...    5183.241110          ...   17331.6974   1.856840E-2   1.165687E-9   qR12e(7.5)      ...     ...
  7   5   9.5   8.5    1   2   e   e           ...    5161.911212          ...   17595.2155   1.182920E-2  7.395194E-10   qR12e(8.5)      ...     ...
  7   5  10.5   9.5    1   2   e   e           ...    5136.996796          ...   17887.3563   7.778300E-3  4.860898E-10   qR12e(9.5)      ...     ...
  7   5  11.5  10.5    1   2   e   e           ...    5108.640808          ...   18207.6218   5.298800E-3  3.320573E-10  qR12e(10.5)      ...     ...
  7   5  12.5  11.5    1   2   e   e           ...    5076.949825          ...   18555.4960   3.754200E-3  2.365547E-10  qR12e(11.5)      ...     ...
  7   5  13.5  12.5    1   2   e   e           ...    5042.002873          ...   18930.4400   2.777000E-3  1.763649E-10  qR12e(12.5)      ...     ...
  7   5  14.5  13.5    1   2   e   e           ...    5003.857681          ...   19331.8882   2.151400E-3  1.380169E-10  qR12e(13.5)      ...     ...
  7   5  15.5  14.5    1   2   e   e           ...    4962.555045          ...   19759.2469   1.749600E-3  1.136095E-10  qR12e(14.5)      ...     ...
  7   5  16.5  15.5    1   2   e   e           ...    4918.121836          ...   20211.8927   1.494800E-3  9.843991E-11  qR12e(15.5)      ...     ...
  7   5  17.5  16.5    1   2   e   e           ...    4870.573030          ...   20689.1715   1.340700E-3  8.971247E-11  qR12e(16.5)      ...     ...
  7   5  18.5  17.5    1   2   e   e           ...    4819.913030          ...   21190.3988   1.259400E-3  8.578752E-11  qR12e(17.5)      ...     ...
  7   5  19.5  18.5    1   2   e   e           ...    4766.136461          ...   21714.8593   1.233900E-3  8.571980E-11  qR12e(18.5)      ...     ...
  7   5  20.5  19.5    1   2   e   e           ...    4709.228585          ...   22261.8076   1.255300E-3  8.910355E-11  qR12e(19.5)      ...     ...
  7   5  21.5  20.5    1   2   e   e           ...    4649.165414          ...   22830.4679   1.319000E-3  9.584201E-11  qR12e(20.5)      ...     ...
  7   5  22.5  21.5    1   2   e   e           ...    4585.913594          ...   23420.0353   1.424500E-3  1.061631E-10  qR12e(21.5)      ...     ...
  7   5  23.5  22.5    1   2   e   e           ...    4519.430113          ...   24029.6758   1.573900E-3  1.205455E-10  qR12e(22.5)      ...     ...
  7   5  24.5  23.5    1   2   e   e           ...    4449.661863          ...   24658.5270   1.772200E-3  1.397801E-10  qR12e(23.5)      ...     ...
  7   5   0.5   1.5    2   1   e   e           ...    5465.085029          ...   16201.3064   1.113416E+0   2.794418E-8   qP21e(1.5)      ...     ...
  7   5   1.5   2.5    2   1   e   e           ...    5440.265217          ...   16270.2384   6.915182E-1   2.335232E-8   qP21e(2.5)      ...     ...
  7   5   2.5   3.5    2   1   e   e           ...    5416.495412          ...   16367.2300   5.152436E-1   1.974671E-8   qP21e(3.5)      ...     ...
  7   5   3.5   4.5    2   1   e   e           ...    5393.080273          ...   16492.5505   3.971969E-1   1.637871E-8   qP21e(4.5)      ...     ...
  7   5   4.5   5.5    2   1   e   e           ...    5369.368296          ...   16646.3708   3.091587E-1   1.339712E-8   qP21e(5.5)      ...     ...
  7   5   5.5   6.5    2   1   e   e           ...    5344.810480          ...   16828.7489   2.425677E-1   1.091137E-8   qP21e(6.5)      ...     ...
  7   5   6.5   7.5    2   1   e   e           ...    5318.970598          ...   17039.6374   1.923078E-1   8.916769E-9   qP21e(7.5)      ...     ...
  7   5   7.5   8.5    2   1   e   e           ...    5291.511989          ...   17278.8961   1.543730E-1   7.347118E-9   qP21e(8.5)      ...     ...
  7   5   8.5   9.5    2   1   e   e           ...    5262.177412          ...   17546.3061   1.256128E-1   6.120729E-9   qP21e(9.5)      ...     ...
  7   5   9.5  10.5    2   1   e   e           ...    5230.769754          ...   17841.5798   1.036297E-1   5.162001E-9  qP21e(10.5)      ...     ...
  7   5  10.5  11.5    2   1   e   e           ...    5197.136166          ...   18164.3700   8.666030E-2   4.409214E-9  qP21e(11.5)      ...     ...
  7   5  11.5  12.5    2   1   e   e           ...    5161.155858          ...   18514.2754   7.341130E-2   3.813859E-9  qP21e(12.5)      ...     ...
  7   5  12.5  13.5    2   1   e   e           ...    5122.730958          ...   18890.8458   6.294900E-2   3.339326E-9  qP21e(13.5)      ...     ...
  7   5  13.5  14.5    2   1   e   e           ...    5081.779729          ...   19293.5858   5.459730E-2   2.958244E-9  qP21e(14.5)      ...     ...
  7   5  14.5  15.5    2   1   e   e           ...    5038.231499          ...   19721.9570   4.785820E-2   2.649898E-9  qP21e(15.5)      ...     ...
  7   5  15.5  16.5    2   1   e   e           ...    4992.022826          ...   20175.3809   4.236680E-2   2.398840E-9  qP21e(16.5)      ...     ...
  7   5  16.5  17.5    2   1   e   e           ...    4943.094532          ...   20653.2402   3.785300E-2   2.193495E-9  qP21e(17.5)      ...     ...
  7   5  17.5  18.5    2   1   e   e           ...    4891.389359          ...   21154.8810   3.411090E-2   2.024908E-9  qP21e(18.5)      ...     ...
  7   5  18.5  19.5    2   1   e   e           ...    4836.850052          ...   21679.6138   3.098780E-2   1.886457E-9  qP21e(19.5)      ...     ...
  7   5  19.5  20.5    2   1   e   e           ...    4779.417750          ...   22226.7149   2.836560E-2   1.773007E-9  qP21e(20.5)      ...     ...
  7   5  20.5  21.5    2   1   e   e           ...    4719.030587          ...   22795.4276   2.615170E-2   1.680539E-9  qP21e(21.5)      ...     ...
  7   5  21.5  22.5    2   1   e   e           ...    4655.622437          ...   23384.9632   2.427580E-2   1.606093E-9  qP21e(22.5)      ...     ...
  7   5  22.5  23.5    2   1   e   e           ...    4589.121766          ...   23994.5019   2.268220E-2   1.547392E-9  qP21e(23.5)      ...     ...
  7   5  23.5  24.5    2   1   e   e           ...    4519.450542          ...   24623.1941   2.132720E-2   1.502767E-9  qP21e(24.5)      ...     ...
  7   5   2.5   1.5    2   1   e   e           ...    5582.419018          ...   16201.3064   1.351280E-2  9.751007E-10   sR21e(1.5)      ...     ...
  7   5   3.5   2.5    2   1   e   e           ...    5615.392309          ...   16270.2384   8.375400E-3  5.309356E-10   sR21e(2.5)      ...     ...
  7   5   4.5   3.5    2   1   e   e           ...    5648.509084          ...   16367.2300   2.717400E-3  1.596076E-10   sR21e(3.5)      ...     ...
  7   5   5.5   4.5    2   1   e   e           ...    5681.008914          ...   16492.5505   2.472000E-4  1.377960E-11   sR21e(4.5)      ...     ...
  7   5   6.5   5.5    2   1   e   e           ...    5712.237200          ...   16646.3708   1.764000E-4  9.455634E-12   sR21e(5.5)      ...     ...
  7   5   7.5   6.5    2   1   e   e           ...    5741.659196          ...   16828.7489   1.212800E-3  6.303243E-11   sR21e(6.5)      ...     ...
  7   5   8.5   7.5    2   1   e   e           ...    5768.846148          ...   17039.6374   2.514600E-3  1.274387E-10   sR21e(7.5)      ...     ...
  7   5   9.5   8.5    2   1   e   e           ...    5793.453478          ...   17278.8961   3.678400E-3  1.825573E-10   sR21e(8.5)      ...     ...
  7   5  10.5   9.5    2   1   e   e           ...    5815.200054          ...   17546.3061   4.563500E-3  2.225457E-10   sR21e(9.5)      ...     ...
  7   5  11.5  10.5    2   1   e   e           ...    5833.851380          ...   17841.5798   5.156100E-3  2.477747E-10  sR21e(10.5)      ...     ...
  7   5  12.5  11.5    2   1   e   e           ...    5849.206829          ...   18164.3700   5.494400E-3  2.608232E-10  sR21e(11.5)      ...     ...
  7   5  13.5  12.5    2   1   e   e           ...    5861.090186          ...   18514.2754   5.629800E-3  2.645931E-10  sR21e(12.5)      ...     ...
  7   5  14.5  13.5    2   1   e   e           ...    5869.342690          ...   18890.8458   5.611300E-3  2.616408E-10  sR21e(13.5)      ...     ...
  7   5  15.5  14.5    2   1   e   e           ...    5873.817878          ...   19293.5858   5.479600E-3  2.539770E-10  sR21e(14.5)      ...     ...
  7   5  16.5  15.5    2   1   e   e           ...    5874.377694          ...   19721.9570   5.267300E-3  2.431370E-10  sR21e(15.5)      ...     ...
  7   5  17.5  16.5    2   1   e   e           ...    5870.889491          ...   20175.3809   4.999600E-3  2.302548E-10  sR21e(16.5)      ...     ...
  7   5  18.5  17.5    2   1   e   e           ...    5863.223657          ...   20653.2402   4.694800E-3  2.161141E-10  sR21e(17.5)      ...     ...
  7   5  19.5  18.5    2   1   e   e           ...    5851.251657          ...   21154.8810   4.366300E-3  2.012566E-10  sR21e(18.5)      ...     ...
  7   5  20.5  19.5    2   1   e   e           ...    5834.844385          ...   21679.6138   4.024200E-3  1.860664E-10  sR21e(19.5)      ...     ...
  7   5  21.5  20.5    2   1   e   e           ...    5813.870700          ...   22226.7149   3.675300E-3  1.707746E-10  sR21e(20.5)      ...     ...
  7   5  22.5  21.5    2   1   e   e           ...    5788.196099          ...   22795.4276   3.324800E-3  1.555399E-10  sR21e(21.5)      ...     ...
  7   5  23.5  22.5    2   1   e   e           ...    5757.681464          ...   23384.9632   2.976500E-3  1.404597E-10  sR21e(22.5)      ...     ...
  7   5  24.5  23.5    2   1   e   e           ...    5722.181852          ...   23994.5019   2.633100E-3  1.255829E-10  sR21e(23.5)      ...     ...
  7   5   0.5   1.5    2   2   e   e    5286.90410    5286.904675     -0.00057   16379.4867   6.618676E+1   1.774990E-6    pP2e(1.5)   1.0E-2     ABR
  7   5   1.5   2.5    2   2   e   e    5249.80950    5249.800044      0.00946   16460.7036   6.227831E+1   2.258480E-6    pP2e(2.5)   1.0E-1     ABR
  7   5   2.5   3.5    2   2   e   e    5210.08520    5210.076929      0.00827   16573.6484   6.179172E+1   2.559527E-6    pP2e(3.5)   1.0E-1     ABR
  7   5   3.5   4.5    2   2   e   e    5167.87420    5167.874724     -0.00052   16717.7560   6.234847E+1   2.799946E-6    pP2e(4.5)   1.0E-2     ABR
  7   5   4.5   5.5    2   2   e   e    5123.26220    5123.262680     -0.00048   16892.4764   6.328723E+1   3.012308E-6    pP2e(5.5)   5.0E-2     ABR
  7   5   5.5   6.5    2   2   e   e    5076.26970    5076.270271     -0.00057   17097.2891   6.435155E+1   3.209080E-6    pP2e(6.5)   1.0E-2     ABR
  7   5   6.5   7.5    2   2   e   e    5026.90990    5026.910502     -0.00060   17331.6974   6.542239E+1   3.396175E-6    pP2e(7.5)   1.0E-2     ABR
  7   5   7.5   8.5    2   2   e   e    4975.19160    4975.192589     -0.00099   17595.2155   6.643770E+1   3.576846E-6    pP2e(8.5)   1.0E-2     ABR
  7   5   8.5   9.5    2   2   e   e    4921.12570    4921.127206     -0.00151   17887.3563   6.736175E+1   3.753053E-6    pP2e(9.5)   1.0E-2     ABR
  7   5   9.5  10.5    2   2   e   e    4864.72660    4864.727782     -0.00118   18207.6218   6.817257E+1   3.926068E-6   pP2e(10.5)   1.0E-2     ABR
  7   5  10.5  11.5    2   2   e   e    4806.01000    4806.010097     -0.00010   18555.4960   6.885502E+1   4.096712E-6   pP2e(11.5)   1.0E-2     ABR
  7   5  11.5  12.5    2   2   e   e    4744.99470    4744.991272      0.00343   18930.4400   6.939879E+1   4.265560E-6   pP2e(12.5)   2.0E-2     ABR
  7   5  12.5  13.5    2   2   e   e    4681.68910    4681.688631      0.00047   19331.8882   6.979640E+1   4.433033E-6   pP2e(13.5)   1.0E-2     ABR
  7   5  13.5  14.5    2   2   e   e    4616.12710    4616.118632      0.00847   19759.2469   7.004183E+1   4.599350E-6   pP2e(14.5)   4.0E-2     ABR
  7   5  14.5  15.5    2   2   e   e    4548.29770    4548.295876      0.00182   20211.8927   7.013083E+1   4.764751E-6   pP2e(15.5)   1.0E-2     ABR
  7   5  15.5  16.5    2   2   e   e    4478.23160    4478.232221     -0.00062   20689.1715   7.006015E+1   4.929317E-6   pP2e(16.5)   1.0E-2     ABR
  7   5  16.5  17.5    2   2   e   e    4405.93530    4405.935954     -0.00065   21190.3988   6.982706E+1   5.093094E-6   pP2e(17.5)   1.0E-2     ABR
  7   5  17.5  18.5    2   2   e   e    4331.40110    4331.411023     -0.00992   21714.8593   6.942997E+1   5.256139E-6   pP2e(18.5)   5.0E-2     ABR
  7   5  18.5  19.5    2   2   e   e           ...    4254.656277          ...   22261.8076   6.886734E+1   5.418333E-6   pP2e(19.5)      ...     ...
  7   5  19.5  20.5    2   2   e   e           ...    4175.664740          ...   22830.4679   6.813797E+1   5.579643E-6   pP2e(20.5)      ...     ...
  7   5  20.5  21.5    2   2   e   e           ...    4094.422872          ...   23420.0353   6.724125E+1   5.739906E-6   pP2e(21.5)      ...     ...
  7   5  21.5  22.5    2   2   e   e           ...    4010.909834          ...   24029.6758   6.617644E+1   5.898889E-6   pP2e(22.5)      ...     ...
  7   5  22.5  23.5    2   2   e   e           ...    3925.096742          ...   24658.5270   6.494286E+1   6.056267E-6   pP2e(23.5)      ...     ...
  7   5  23.5  24.5    2   2   e   e           ...    3836.945911          ...   25305.6987   6.353948E+1   6.211568E-6   pP2e(24.5)      ...     ...
  7   5   1.5   0.5    2   2   e   e    5379.97960    5379.980257     -0.00066   16330.5234   2.840170E+1   2.942191E-6    rR2e(0.5)   1.0E-2     ABR
  7   5   2.5   1.5    2   2   e   e    5404.23440    5404.238664     -0.00426   16379.4867   3.215089E+1   2.475561E-6    rR2e(1.5)   2.0E-2     ABR
  7   5   3.5   2.5    2   2   e   e    5424.92710    5424.927135     -0.00004   16460.7036   3.234369E+1   2.196839E-6    rR2e(2.5)   1.0E-2     ABR
  7   5   4.5   3.5    2   2   e   e    5442.08930    5442.090601     -0.00130   16573.6484   3.133029E+1   1.982444E-6    rR2e(3.5)   1.0E-2     ABR
  7   5   5.5   4.5    2   2   e   e    5455.80260    5455.803365     -0.00076   16717.7560   2.976142E+1   1.798769E-6    rR2e(4.5)   1.0E-2     ABR
  7   5   6.5   5.5    2   2   e   e    5466.12980    5466.131584     -0.00178   16892.4764   2.789674E+1   1.633045E-6    rR2e(5.5)   1.0E-2     ABR
  7   5   7.5   6.5    2   2   e   e    5473.11750    5473.118987     -0.00149   17097.2891   2.586484E+1   1.479415E-6    rR2e(6.5)   1.0E-2     ABR
  7   5   8.5   7.5    2   2   e   e           ...    5476.786052          ...   17331.6974   2.373999E+1   1.334871E-6    rR2e(7.5)      ...     ...
  7   5   9.5   8.5    2   2   e   e    5476.78400    5477.134079     -0.35008   17595.2155   2.157086E+1   1.197930E-6    rR2e(8.5)   3.0E+0     ABR
  7   5  10.5   9.5    2   2   e   e           ...    5474.149847          ...   17887.3563   1.939282E+1   1.067230E-6    rR2e(9.5)      ...     ...
  7   5  11.5  10.5    2   2   e   e           ...    5467.809408          ...   18207.6218   1.723396E+1   9.427676E-7   rR2e(10.5)      ...     ...
  7   5  12.5  11.5    2   2   e   e           ...    5458.080760          ...   18555.4960   1.511792E+1   8.241988E-7   rR2e(11.5)      ...     ...
  7   5  13.5  12.5    2   2   e   e           ...    5444.925600          ...   18930.4400   1.306561E+1   7.115218E-7   rR2e(12.5)      ...     ...
  7   5  14.5  13.5    2   2   e   e           ...    5428.300364          ...   19331.8882   1.109639E+1   6.048880E-7   rR2e(13.5)      ...     ...
  7   5  15.5  14.5    2   2   e   e           ...    5408.156781          ...   19759.2469   9.228748E+0   5.045808E-7   rR2e(14.5)      ...     ...
  7   5  16.5  15.5    2   2   e   e           ...    5384.442071          ...   20211.8927   7.480626E+0   4.110013E-7   rR2e(15.5)      ...     ...
  7   5  17.5  16.5    2   2   e   e           ...    5357.098886          ...   20689.1715   5.869686E+0   3.246660E-7   rR2e(16.5)      ...     ...
  7   5  18.5  17.5    2   2   e   e           ...    5326.065079          ...   21190.3988   4.413708E+0   2.462235E-7   rR2e(17.5)      ...     ...
  7   5  19.5  18.5    2   2   e   e           ...    5291.273321          ...   21714.8593   3.130803E+0   1.764694E-7   rR2e(18.5)      ...     ...
  7   5  20.5  19.5    2   2   e   e           ...    5252.650610          ...   22261.8076   2.039613E+0   1.163691E-7   rR2e(19.5)      ...     ...
  7   5  21.5  20.5    2   2   e   e           ...    5210.117689          ...   22830.4679   1.159653E+0   6.709561E-8   rR2e(20.5)      ...     ...
  7   5  22.5  21.5    2   2   e   e           ...    5163.588384          ...   23420.0353   5.115591E-1   3.007153E-8   rR2e(21.5)      ...     ...
  7   5  23.5  22.5    2   2   e   e           ...    5112.968861          ...   24029.6758   1.174998E-1   7.031241E-9   rR2e(22.5)      ...     ...
  7   5  24.5  23.5    2   2   e   e           ...    5058.156829          ...   24658.5270   1.685800E-3  1.028982E-10   rR2e(23.5)      ...     ...
  7   5   1.5   1.5    1   1   e   f    5334.85690    5334.857932     -0.00103   16201.3418   5.501860E+1   2.898156E-6    qQ1f(1.5)   1.0E-2     ABR
  7   5   2.5   2.5    1   1   e   f    5328.70220    5328.703080     -0.00088   16270.3701   2.260038E+1   1.193248E-6    qQ1f(2.5)   1.0E-2     ABR
  7   5   3.5   3.5    1   1   e   f    5319.89260    5319.893430     -0.00083   16367.5305   1.194829E+1   6.329330E-7    qQ1f(3.5)   1.0E-2     ABR
  7   5   4.5   4.5    1   1   e   f    5308.34130    5308.341140      0.00016   16493.0949   7.218449E+0   3.840466E-7    qQ1f(4.5)   1.0E-2     ABR
  7   5   5.5   5.5    1   1   e   f    5293.98740    5293.988116     -0.00072   16647.2312   4.747484E+0   2.539542E-7    qQ1f(5.5)   1.0E-2     ABR
  7   5   6.5   6.5    1   1   e   f    5276.80170    5276.799836      0.00186   16829.9928   3.314820E+0   1.784745E-7    qQ1f(6.5)   1.0E-2     ABR
  7   5   7.5   7.5    1   1   e   f    5256.75790    5256.757172      0.00073   17041.3269   2.420355E+0   1.313109E-7    qQ1f(7.5)   1.0E-2     ABR
  7   5   8.5   8.5    1   1   e   f           ...    5233.849909          ...   17281.0887   1.829710E+0   1.001377E-7    qQ1f(8.5)      ...     ...
  7   5   9.5   9.5    1   1   e   f           ...    5208.072456          ...   17549.0543   1.422025E+0   7.859790E-8    qQ1f(9.5)      ...     ...
  7   5  10.5  10.5    1   1   e   f           ...    5179.421179          ...   17844.9319   1.130277E+0   6.316553E-8   qQ1f(10.5)      ...     ...
  7   5  11.5  11.5    1   1   e   f           ...    5147.892753          ...   18168.3699   9.151335E-1   5.177060E-8   qQ1f(11.5)      ...     ...
  7   5  12.5  12.5    1   1   e   f           ...    5113.483096          ...   18518.9628   7.523973E-1   4.313912E-8   qQ1f(12.5)      ...     ...
  7   5  13.5  13.5    1   1   e   f           ...    5076.186600          ...   18896.2562   6.265930E-1   3.645593E-8   qQ1f(13.5)      ...     ...
  7   5  14.5  14.5    1   1   e   f           ...    5035.995525          ...   19299.7503   5.274834E-1   3.118142E-8   qQ1f(14.5)      ...     ...
  7   5  15.5  15.5    1   1   e   f           ...    4992.899449          ...   19728.9025   4.481043E-1   2.694829E-8   qQ1f(15.5)      ...     ...
  7   5  16.5  16.5    1   1   e   f           ...    4946.884743          ...   20183.1298   3.835893E-1   2.349961E-8   qQ1f(16.5)      ...     ...
  7   5  17.5  17.5    1   1   e   f           ...    4897.934029          ...   20661.8105   3.304718E-1   2.065220E-8   qQ1f(17.5)      ...     ...
  7   5  18.5  18.5    1   1   e   f           ...    4846.025618          ...   21164.2862   2.862223E-1   1.827216E-8   qQ1f(18.5)      ...     ...
  7   5  19.5  19.5    1   1   e   f           ...    4791.132912          ...   21689.8629   2.489715E-1   1.626039E-8   qQ1f(19.5)      ...     ...
  7   5  20.5  20.5    1   1   e   f           ...    4733.223767          ...   22237.8124   2.173100E-1   1.454197E-8   qQ1f(20.5)      ...     ...
  7   5  21.5  21.5    1   1   e   f           ...    4672.259818          ...   22807.3735   1.901632E-1   1.305961E-8   qQ1f(21.5)      ...     ...
  7   5  22.5  22.5    1   1   e   f           ...    4608.195766          ...   23397.7531   1.666994E-1   1.176874E-8   qQ1f(22.5)      ...     ...
  7   5  23.5  23.5    1   1   e   f           ...    4540.978612          ...   24008.1273   1.462676E-1   1.063425E-8   qQ1f(23.5)      ...     ...
  7   5  24.5  24.5    1   1   e   f           ...    4470.546859          ...   24637.6420   1.283530E-1   9.628141E-9   qQ1f(24.5)      ...     ...
  7   5   1.5   1.5    1   2   e   f           ...    5156.508761          ...   16379.6910   7.305977E-1   4.119310E-8   pQ12f(1.5)      ...     ...
  7   5   2.5   2.5    1   2   e   f           ...    5138.141549          ...   16460.9316   7.349248E-1   4.173386E-8   pQ12f(2.5)      ...     ...
  7   5   3.5   3.5    1   2   e   f           ...    5113.596581          ...   16573.8273   6.570865E-1   3.767275E-8   pQ12f(3.5)      ...     ...
  7   5   4.5   4.5    1   2   e   f           ...    5083.625270          ...   16717.8108   5.671805E-1   3.290273E-8   pQ12f(4.5)      ...     ...
  7   5   5.5   5.5    1   2   e   f           ...    5048.884577          ...   16892.3347   4.838141E-1   2.845413E-8   pQ12f(5.5)      ...     ...
  7   5   6.5   6.5    1   2   e   f           ...    5009.908959          ...   17096.8837   4.119732E-1   2.460747E-8   pQ12f(6.5)      ...     ...
  7   5   7.5   7.5    1   2   e   f           ...    4967.118310          ...   17330.9658   3.518792E-1   2.138170E-8   pQ12f(7.5)      ...     ...
  7   5   8.5   8.5    1   2   e   f           ...    4920.838470          ...   17594.1001   3.021521E-1   1.870704E-8   pQ12f(8.5)      ...     ...
  7   5   9.5   9.5    1   2   e   f           ...    4871.322513          ...   17885.8042   2.610554E-1   1.649289E-8   pQ12f(9.5)      ...     ...
  7   5  10.5  10.5    1   2   e   f           ...    4818.768560          ...   18205.5845   2.269706E-1   1.465397E-8  pQ12f(10.5)      ...     ...
  7   5  11.5  11.5    1   2   e   f           ...    4763.333406          ...   18552.9292   1.985262E-1   1.311758E-8  pQ12f(11.5)      ...     ...
  7   5  12.5  12.5    1   2   e   f           ...    4705.142492          ...   18927.3034   1.746153E-1   1.182482E-8  pQ12f(12.5)      ...     ...
  7   5  13.5  13.5    1   2   e   f           ...    4644.297037          ...   19328.1458   1.543589E-1   1.072876E-8  pQ12f(13.5)      ...     ...
  7   5  14.5  14.5    1   2   e   f           ...    4580.879066          ...   19754.8668   1.370646E-1   9.792315E-9  pQ12f(14.5)      ...     ...
  7   5  15.5  15.5    1   2   e   f           ...    4514.954916          ...   20206.8470   1.221872E-1   8.986211E-9  pQ12f(15.5)      ...     ...
  7   5  16.5  16.5    1   2   e   f           ...    4446.577642          ...   20683.4369   1.092974E-1   8.287353E-9  pQ12f(16.5)      ...     ...
  7   5  17.5  17.5    1   2   e   f           ...    4375.788638          ...   21183.9559   9.805300E-2   7.677255E-9  pQ12f(17.5)      ...     ...
  7   5  18.5  18.5    1   2   e   f           ...    4302.618664          ...   21707.6931   8.818230E-2   7.141237E-9  pQ12f(18.5)      ...     ...
  7   5  19.5  19.5    1   2   e   f           ...    4227.088461          ...   22253.9073   7.946570E-2   6.667373E-9  pQ12f(19.5)      ...     ...
  7   5  20.5  20.5    1   2   e   f           ...    4149.209038          ...   22821.8271   7.172560E-2   6.245990E-9  pQ12f(20.5)      ...     ...
  7   5  21.5  21.5    1   2   e   f           ...    4068.981720          ...   23410.6516   6.481740E-2   5.869186E-9  pQ12f(21.5)      ...     ...
  7   5  22.5  22.5    1   2   e   f           ...    3986.398010          ...   24019.5509   5.862180E-2   5.530388E-9  pQ12f(22.5)      ...     ...
  7   5  23.5  23.5    1   2   e   f           ...    3901.439308          ...   24647.6666   5.304020E-2   5.224120E-9  pQ12f(23.5)      ...     ...
  7   5  24.5  24.5    1   2   e   f           ...    3814.076513          ...   25294.1123   4.799010E-2   4.945732E-9  pQ12f(24.5)      ...     ...
  7   5   1.5   1.5    2   1   e   f           ...    5509.161844          ...   16201.3418   2.927424E-1   1.446013E-8   rQ21f(1.5)      ...     ...
  7   5   2.5   2.5    2   1   e   f           ...    5513.355323          ...   16270.3701   2.900403E-1   1.430488E-8   rQ21f(2.5)      ...     ...
  7   5   3.5   3.5    2   1   e   f           ...    5518.100278          ...   16367.5305   2.521238E-1   1.241345E-8   rQ21f(3.5)      ...     ...
  7   5   4.5   4.5    2   1   e   f           ...    5522.644157          ...   16493.0949   2.088115E-1   1.026403E-8   rQ21f(4.5)      ...     ...
  7   5   5.5   5.5    2   1   e   f           ...    5526.328187          ...   16647.2312   1.687336E-1   8.282968E-9   rQ21f(5.5)      ...     ...
  7   5   6.5   6.5    2   1   e   f           ...    5528.615168          ...   16829.9928   1.344665E-1   6.595369E-9   rQ21f(6.5)      ...     ...
  7   5   7.5   7.5    2   1   e   f           ...    5529.081210          ...   17041.3269   1.062544E-1   5.210732E-9   rQ21f(7.5)      ...     ...
  7   5   8.5   8.5    2   1   e   f           ...    5527.394851          ...   17281.0887   8.346610E-2   4.095688E-9   rQ21f(8.5)      ...     ...
  7   5   9.5   9.5    2   1   e   f           ...    5523.295323          ...   17549.0543   6.523010E-2   3.205599E-9   rQ21f(9.5)      ...     ...
  7   5  10.5  10.5    2   1   e   f           ...    5516.574230          ...   17844.9319   5.070140E-2   2.497691E-9  rQ21f(10.5)      ...     ...
  7   5  11.5  11.5    2   1   e   f           ...    5507.061353          ...   18168.3699   3.914860E-2   1.935237E-9  rQ21f(11.5)      ...     ...
  7   5  12.5  12.5    2   1   e   f           ...    5494.614032          ...   18518.9628   2.997150E-2   1.488305E-9  rQ21f(12.5)      ...     ...
  7   5  13.5  13.5    2   1   e   f           ...    5479.109328          ...   18896.2562   2.269010E-2   1.133116E-9  rQ21f(13.5)      ...     ...
  7   5  14.5  14.5    2   1   e   f           ...    5460.438208          ...   19299.7503   1.692580E-2  8.510439E-10  rQ21f(14.5)      ...     ...
  7   5  15.5  15.5    2   1   e   f           ...    5438.501184          ...   19728.9025   1.238080E-2  6.275495E-10  rQ21f(15.5)      ...     ...
  7   5  16.5  16.5    2   1   e   f           ...    5413.204977          ...   20183.1298   8.821700E-3  4.513371E-10  rQ21f(16.5)      ...     ...
  7   5  17.5  17.5    2   1   e   f           ...    5384.459885          ...   20661.8105   6.064100E-3  3.135738E-10  rQ21f(17.5)      ...     ...
  7   5  18.5  18.5    2   1   e   f           ...    5352.177668          ...   21164.2862   3.962800E-3  2.073953E-10  rQ21f(18.5)      ...     ...
  7   5  19.5  19.5    2   1   e   f           ...    5316.269772          ...   21689.8629   2.402800E-3  1.274563E-10  rQ21f(19.5)      ...     ...
  7   5  20.5  20.5    2   1   e   f           ...    5276.645791          ...   22237.8124   1.292500E-3  6.959410E-11  rQ21f(20.5)      ...     ...
  7   5  21.5  21.5    2   1   e   f           ...    5233.212094          ...   22807.3735   5.590000E-4  3.060081E-11  rQ21f(21.5)      ...     ...
  7   5  22.5  22.5    2   1   e   f           ...    5185.870556          ...   23397.7531   1.439000E-4  8.021862E-12  rQ21f(22.5)      ...     ...
  7   5  23.5  23.5    2   1   e   f           ...    5134.517360          ...   24008.1273   8.566000E-7  4.871207E-14  rQ21f(23.5)      ...     ...
  7   5  24.5  24.5    2   1   e   f           ...    5079.041825          ...   24637.6420   9.303000E-5  5.406512E-12  rQ21f(24.5)      ...     ...
  7   5   0.5   0.5    2   2   e   f    5335.74680    5335.748111     -0.00131   16330.6433   3.144530E+1   1.655858E-6    qQ2f(0.5)   1.0E-2     ABR
  7   5   1.5   1.5    2   2   e   f    5330.81240    5330.812673     -0.00027   16379.6910   6.799023E+0   3.586885E-7    qQ2f(1.5)   1.0E-2     ABR
  7   5   2.5   2.5    2   2   e   f    5322.79410    5322.793792      0.00031   16460.9316   3.238436E+0   1.713617E-7    qQ2f(2.5)   1.0E-2     ABR
  7   5   3.5   3.5    2   2   e   f    5311.80020    5311.803429     -0.00323   16573.8273   2.013872E+0   1.070055E-7    qQ2f(3.5)   1.0E-2     ABR
  7   5   4.5   4.5    2   2   e   f    5297.92830    5297.928287      0.00001   16717.8108   1.425848E+0   7.615858E-8    qQ2f(4.5)   1.0E-2     ABR
  7   5   5.5   5.5    2   2   e   f           ...    5281.224648          ...   16892.3347   1.085018E+0   5.832106E-8    qQ2f(5.5)      ...     ...
  7   5   6.5   6.5    2   2   e   f           ...    5261.724290          ...   17096.8837   8.626286E-1   4.671167E-8    qQ2f(6.5)      ...     ...
  7   5   7.5   7.5    2   2   e   f           ...    5239.442348          ...   17330.9658   7.057801E-1   3.854402E-8    qQ2f(7.5)      ...     ...
  7   5   8.5   8.5    2   2   e   f           ...    5214.383413          ...   17594.1001   5.891600E-1   3.248516E-8    qQ2f(8.5)      ...     ...
  7   5   9.5   9.5    2   2   e   f           ...    5186.545380          ...   17885.8042   4.991511E-1   2.781848E-8    qQ2f(9.5)      ...     ...
  7   5  10.5  10.5    2   2   e   f           ...    5155.921612          ...   18205.5845   4.277473E-1   2.412306E-8   qQ2f(10.5)      ...     ...
  7   5  11.5  11.5    2   2   e   f           ...    5122.502005          ...   18552.9292   3.698952E-1   2.113354E-8   qQ2f(11.5)      ...     ...
  7   5  12.5  12.5    2   2   e   f           ...    5086.273428          ...   18927.3034   3.222272E-1   1.867328E-8   qQ2f(12.5)      ...     ...
  7   5  13.5  13.5    2   2   e   f           ...    5047.219764          ...   19328.1458   2.823991E-1   1.661945E-8   qQ2f(13.5)      ...     ...
  7   5  14.5  14.5    2   2   e   f           ...    5005.321749          ...   19754.8668   2.487278E-1   1.488395E-8   qQ2f(14.5)      ...     ...
  7   5  15.5  15.5    2   2   e   f           ...    4960.556651          ...   20206.8470   2.199656E-1   1.340145E-8   qQ2f(15.5)      ...     ...
  7   5  16.5  16.5    2   2   e   f           ...    4912.897877          ...   20683.4369   1.951755E-1   1.212293E-8   qQ2f(16.5)      ...     ...
  7   5  17.5  17.5    2   2   e   f           ...    4862.314494          ...   21183.9559   1.736324E-1   1.101038E-8   qQ2f(17.5)      ...     ...
  7   5  18.5  18.5    2   2   e   f           ...    4808.770714          ...   21707.6931   1.547736E-1   1.003429E-8   qQ2f(18.5)      ...     ...
  7   5  19.5  19.5    2   2   e   f           ...    4752.225322          ...   22253.9073   1.381520E-1   9.171088E-9   qQ2f(19.5)      ...     ...
  7   5  20.5  20.5    2   2   e   f           ...    4692.631062          ...   22821.8271   1.234112E-1   8.401938E-9   qQ2f(20.5)      ...     ...
  7   5  21.5  21.5    2   2   e   f           ...    4629.933995          ...   23410.6516   1.102624E-1   7.711442E-9   qQ2f(21.5)      ...     ...
  7   5  22.5  22.5    2   2   e   f           ...    4564.072800          ...   24019.5509   9.846980E-2   7.086890E-9   qQ2f(22.5)      ...     ...
  7   5  23.5  23.5    2   2   e   f           ...    4494.978056          ...   24647.6666   8.784010E-2   6.517716E-9   qQ2f(23.5)      ...     ...
  7   5  24.5  24.5    2   2   e   f           ...    4422.571480          ...   25294.1123   7.821220E-2   5.994908E-9   qQ2f(24.5)      ...     ...
  7   5   1.5   1.5    1   1   f   e    5334.92010    5334.921453     -0.00135   16201.3064   5.501547E+1   2.897922E-6    qQ1e(1.5)   1.0E-2     ABR
  7   5   2.5   2.5    1   1   f   e    5328.93860    5328.939836     -0.00124   16270.2384   2.259634E+1   1.192928E-6    qQ1e(2.5)   1.0E-2     ABR
  7   5   3.5   3.5    1   1   f   e    5320.43520    5320.436423     -0.00122   16367.2300   1.194433E+1   6.325942E-7    qQ1e(3.5)   1.0E-2     ABR
  7   5   4.5   4.5    1   1   f   e    5309.32790    5309.328868     -0.00097   16492.5505   7.215025E+0   3.837218E-7    qQ1e(4.5)   1.0E-2     ABR
  7   5   5.5   5.5    1   1   f   e    5295.55330    5295.554673     -0.00137   16646.3708   4.744738E+0   2.536573E-7    qQ1e(5.5)   1.0E-2     ABR
  7   5   6.5   6.5    1   1   f   e    5279.06740    5279.070790     -0.00339   16828.7489   3.312734E+0   1.782091E-7    qQ1e(6.5)   1.0E-2     ABR
  7   5   7.5   7.5    1   1   f   e    5259.84170    5259.848444     -0.00674   17039.6374   2.418850E+0   1.310754E-7    qQ1e(7.5)   3.0E-2     ABR
  7   5   8.5   8.5    1   1   f   e           ...    5237.867834          ...   17278.8961   1.828693E+0   9.992852E-8    qQ1e(8.5)      ...     ...
  7   5   9.5   9.5    1   1   f   e           ...    5213.114157          ...   17546.3061   1.421410E+0   7.841202E-8    qQ1e(9.5)      ...     ...
  7   5  10.5  10.5    1   1   f   e           ...    5185.574903          ...   17841.5798   1.129990E+0   6.299971E-8   qQ1e(10.5)      ...     ...
  7   5  11.5  11.5    1   1   f   e           ...    5155.238080          ...   18164.3700   9.151114E-1   5.162193E-8   qQ1e(11.5)      ...     ...
  7   5  12.5  12.5    1   1   f   e           ...    5122.091016          ...   18514.2754   7.525895E-1   4.300523E-8   qQ1e(12.5)      ...     ...
  7   5  13.5  13.5    1   1   f   e           ...    5086.119497          ...   18890.8458   6.269574E-1   3.633479E-8   qQ1e(13.5)      ...     ...
  7   5  14.5  14.5    1   1   f   e           ...    5047.307101          ...   19293.5858   5.279850E-1   3.107133E-8   qQ1e(14.5)      ...     ...
  7   5  15.5  15.5    1   1   f   e           ...    5005.634618          ...   19721.9570   4.487142E-1   2.684783E-8   qQ1e(15.5)      ...     ...
  7   5  16.5  16.5    1   1   f   e           ...    4961.079517          ...   20175.3809   3.842827E-1   2.340756E-8   qQ1e(16.5)      ...     ...
  7   5  17.5  17.5    1   1   f   e           ...    4913.615421          ...   20653.2402   3.312279E-1   2.056754E-8   qQ1e(17.5)      ...     ...
  7   5  18.5  18.5    1   1   f   e           ...    4863.211572          ...   21154.8810   2.870231E-1   1.819400E-8   qQ1e(18.5)      ...     ...
  7   5  19.5  19.5    1   1   f   e           ...    4809.832277          ...   21679.6138   2.498012E-1   1.618797E-8   qQ1e(19.5)      ...     ...
  7   5  20.5  20.5    1   1   f   e           ...    4753.436321          ...   22226.7149   2.181550E-1   1.447463E-8   qQ1e(20.5)      ...     ...
  7   5  21.5  21.5    1   1   f   e           ...    4693.976350          ...   22795.4276   1.910114E-1   1.299676E-8   qQ1e(21.5)      ...     ...
  7   5  22.5  22.5    1   1   f   e           ...    4631.398221          ...   23384.9632   1.675402E-1   1.170988E-8   qQ1e(22.5)      ...     ...
  7   5  23.5  23.5    1   1   f   e           ...    4565.640312          ...   23994.5019   1.470914E-1   1.057893E-8   qQ1e(23.5)      ...     ...
  7   5  24.5  24.5    1   1   f   e           ...    4496.632800          ...   24623.1941   1.291511E-1   9.575931E-9   qQ1e(24.5)      ...     ...
  7   5   1.5   1.5    1   2   f   e           ...    5156.741098          ...   16379.4867   7.425120E-1   4.186109E-8   pQ12e(1.5)      ...     ...
  7   5   2.5   2.5    1   2   f   e           ...    5138.474662          ...   16460.7036   7.516477E-1   4.267796E-8   pQ12e(2.5)      ...     ...
  7   5   3.5   3.5    1   2   f   e           ...    5114.017940          ...   16573.6484   6.753277E-1   3.871220E-8   pQ12e(3.5)      ...     ...
  7   5   4.5   4.5    1   2   f   e           ...    5084.123319          ...   16717.7560   5.850296E-1   3.393153E-8   pQ12e(4.5)      ...     ...
  7   5   5.5   5.5    1   2   f   e           ...    5049.449056          ...   16892.4764   5.003236E-1   2.941851E-8   pQ12e(5.5)      ...     ...
  7   5   6.5   6.5    1   2   f   e           ...    5010.530582          ...   17097.2891   4.267897E-1   2.548615E-8   pQ12e(6.5)      ...     ...
  7   5   7.5   7.5    1   2   f   e           ...    4967.788348          ...   17331.6974   3.649674E-1   2.217102E-8   pQ12e(7.5)      ...     ...
  7   5   8.5   8.5    1   2   f   e           ...    4921.548434          ...   17595.2155   3.136252E-1   1.941177E-8   pQ12e(8.5)      ...     ...
  7   5   9.5   9.5    1   2   f   e           ...    4872.063951          ...   17887.3563   2.710825E-1   1.712116E-8   pQ12e(9.5)      ...     ...
  7   5  10.5  10.5    1   2   f   e           ...    4819.532931          ...   18207.6218   2.357308E-1   1.521473E-8  pQ12e(10.5)      ...     ...
  7   5  11.5  11.5    1   2   f   e           ...    4764.112011          ...   18555.4960   2.061880E-1   1.361938E-8  pQ12e(11.5)      ...     ...
  7   5  12.5  12.5    1   2   f   e           ...    4705.926429          ...   18930.4400   1.813286E-1   1.227535E-8  pQ12e(12.5)      ...     ...
  7   5  13.5  13.5    1   2   f   e           ...    4645.077171          ...   19331.8882   1.602536E-1   1.113473E-8  pQ12e(13.5)      ...     ...
  7   5  14.5  14.5    1   2   f   e           ...    4581.646004          ...   19759.2469   1.422514E-1   1.015947E-8  pQ12e(14.5)      ...     ...
  7   5  15.5  15.5    1   2   f   e           ...    4515.698995          ...   20211.8927   1.267604E-1   9.319473E-9  pQ12e(15.5)      ...     ...
  7   5  16.5  16.5    1   2   f   e           ...    4447.288912          ...   20689.1715   1.133365E-1   8.590864E-9  pQ12e(16.5)      ...     ...
  7   5  17.5  17.5    1   2   f   e           ...    4376.456843          ...   21190.3988   1.016255E-1   7.954541E-9  pQ12e(17.5)      ...     ...
  7   5  18.5  18.5    1   2   f   e           ...    4303.233236          ...   21714.8593   9.134540E-2   7.395281E-9  pQ12e(18.5)      ...     ...
  7   5  19.5  19.5    1   2   f   e           ...    4227.638502          ...   22261.8076   8.226830E-2   6.900723E-9  pQ12e(19.5)      ...     ...
  7   5  20.5  20.5    1   2   f   e           ...    4149.683310          ...   22830.4679   7.420930E-2   6.460798E-9  pQ12e(20.5)      ...     ...
  7   5  21.5  21.5    1   2   f   e           ...    4069.368635          ...   23420.0353   6.701800E-2   6.067295E-9  pQ12e(21.5)      ...     ...
  7   5  22.5  22.5    1   2   f   e           ...    3986.685618          ...   24029.6758   6.057030E-2   5.713385E-9  pQ12e(22.5)      ...     ...
  7   5  23.5  23.5    1   2   f   e           ...    3901.615289          ...   24658.5270   5.476330E-2   5.393348E-9  pQ12e(23.5)      ...     ...
  7   5  24.5  24.5    1   2   f   e           ...    3814.128169          ...   25305.6987   4.951100E-2   5.102334E-9  pQ12e(24.5)      ...     ...
  7   5   1.5   1.5    2   1   f   e           ...    5509.370391          ...   16201.3064   2.851439E-1   1.408374E-8   rQ21e(1.5)      ...     ...
  7   5   2.5   2.5    2   1   f   e           ...    5513.683394          ...   16270.2384   2.793136E-1   1.377419E-8   rQ21e(2.5)      ...     ...
  7   5   3.5   3.5    2   1   f   e           ...    5518.560222          ...   16367.2300   2.404044E-1   1.183446E-8   rQ21e(3.5)      ...     ...
  7   5   4.5   4.5    2   1   f   e           ...    5523.247276          ...   16492.5505   1.973969E-1   9.700835E-9   rQ21e(4.5)      ...     ...
  7   5   5.5   5.5    2   1   f   e           ...    5527.084400          ...   16646.3708   1.582957E-1   7.768455E-9   rQ21e(5.5)      ...     ...
  7   5   6.5   6.5    2   1   f   e           ...    5529.533316          ...   16828.7489   1.252674E-1   6.142128E-9   rQ21e(6.5)      ...     ...
  7   5   7.5   7.5    2   1   f   e           ...    5530.169458          ...   17039.6374   9.832470E-2   4.819961E-9   rQ21e(7.5)      ...     ...
  7   5   8.5   8.5    2   1   f   e           ...    5528.660981          ...   17278.8961   7.672380E-2   3.763119E-9   rQ21e(8.5)      ...     ...
  7   5   9.5   9.5    2   1   f   e           ...    5524.746912          ...   17546.3061   5.954840E-2   2.924846E-9   rQ21e(9.5)      ...     ...
  7   5  10.5  10.5    2   1   f   e           ...    5518.218748          ...   17841.5798   4.594410E-2   2.261985E-9  rQ21e(10.5)      ...     ...
  7   5  11.5  11.5    2   1   f   e           ...    5508.906201          ...   18164.3700   3.518660E-2   1.738218E-9  rQ21e(11.5)      ...     ...
  7   5  12.5  12.5    2   1   f   e           ...    5496.666556          ...   18514.2754   2.668950E-2   1.324340E-9  rQ21e(12.5)      ...     ...
  7   5  13.5  13.5    2   1   f   e           ...    5481.376809          ...   18890.8458   1.998790E-2  9.973454E-10  rQ21e(13.5)      ...     ...
  7   5  14.5  14.5    2   1   f   e           ...    5462.927844          ...   19293.5858   1.471810E-2  7.393644E-10  rQ21e(14.5)      ...     ...
  7   5  15.5  15.5    2   1   f   e           ...    5441.220065          ...   19721.9570   1.059530E-2  5.365107E-10  rQ21e(15.5)      ...     ...
  7   5  16.5  16.5    2   1   f   e           ...    5416.160050          ...   20175.3809   7.397300E-3  3.780489E-10  rQ21e(16.5)      ...     ...
  7   5  17.5  17.5    2   1   f   e           ...    5387.657925          ...   20653.2402   4.949100E-3  2.556136E-10  rQ21e(17.5)      ...     ...
  7   5  18.5  18.5    2   1   f   e           ...    5355.625234          ...   21154.8810   3.113700E-3  1.627474E-10  rQ21e(18.5)      ...     ...
  7   5  19.5  19.5    2   1   f   e           ...    5319.973165          ...   21679.6138   1.782500E-3  9.442096E-11  rQ21e(19.5)      ...     ...
  7   5  20.5  20.5    2   1   f   e           ...    5280.611006          ...   22226.7149   8.694000E-4  4.674219E-11  rQ21e(20.5)      ...     ...
  7   5  21.5  21.5    2   1   f   e           ...    5237.444771          ...   22795.4276   3.060000E-4  1.672400E-11  rQ21e(21.5)      ...     ...
  7   5  22.5  22.5    2   1   f   e           ...    5190.375926          ...   23384.9632   3.779000E-5  2.102989E-12  rQ21e(22.5)      ...     ...
  7   5  23.5  23.5    2   1   f   e           ...    5139.300181          ...   23994.5019   2.148000E-5  1.219226E-12  rQ21e(23.5)      ...     ...
  7   5  24.5  24.5    2   1   f   e           ...    5084.106322          ...   24623.1941   2.229000E-4  1.292821E-11  rQ21e(24.5)      ...     ...
  7   5   0.5   0.5    2   2   f   e    5335.96830    5335.968581     -0.00028   16330.5234   3.144920E+1   1.655926E-6    qQ2e(0.5)   1.0E-2     ABR
  7   5   1.5   1.5    2   2   f   e    5331.18990    5331.190037     -0.00014   16379.4867   6.799412E+0   3.586582E-7    qQ2e(1.5)   1.0E-2     ABR
  7   5   2.5   2.5    2   2   f   e    5323.21710    5323.218220     -0.00112   16460.7036   3.237507E+0   1.712853E-7    qQ2e(2.5)   1.0E-2     ABR
  7   5   3.5   3.5    2   2   f   e    5312.14310    5312.141739      0.00136   16573.6484   2.012090E+0   1.068970E-7    qQ2e(3.5)   1.0E-2     ABR
  7   5   4.5   4.5    2   2   f   e           ...    5298.041727          ...   16717.7560   1.423472E+0   7.602841E-8    qQ2e(4.5)      ...     ...
  7   5   5.5   5.5    2   2   f   e           ...    5280.978783          ...   16892.4764   1.082235E+0   5.817689E-8    qQ2e(5.5)      ...     ...
  7   5   6.5   6.5    2   2   f   e           ...    5260.993107          ...   17097.2891   8.595785E-1   4.655945E-8    qQ2e(6.5)      ...     ...
  7   5   7.5   7.5    2   2   f   e           ...    5238.109363          ...   17331.6974   7.025637E-1   3.838790E-8    qQ2e(7.5)      ...     ...
  7   5   8.5   8.5    2   2   f   e           ...    5212.341581          ...   17595.2155   5.858504E-1   3.232799E-8    qQ2e(8.5)      ...     ...
  7   5   9.5   9.5    2   2   f   e           ...    5183.696705          ...   17887.3563   4.958004E-1   2.766212E-8    qQ2e(9.5)      ...     ...
  7   5  10.5  10.5    2   2   f   e           ...    5152.176775          ...   18207.6218   4.243928E-1   2.396869E-8   qQ2e(10.5)      ...     ...
  7   5  11.5  11.5    2   2   f   e           ...    5117.780132          ...   18555.4960   3.665639E-1   2.098187E-8   qQ2e(11.5)      ...     ...
  7   5  12.5  12.5    2   2   f   e           ...    5080.501970          ...   18930.4400   3.189388E-1   1.852473E-8   qQ2e(12.5)      ...     ...
  7   5  13.5  13.5    2   2   f   e           ...    5040.334482          ...   19331.8882   2.791684E-1   1.647424E-8   qQ2e(13.5)      ...     ...
  7   5  14.5  14.5    2   2   f   e           ...    4997.266747          ...   19759.2469   2.455661E-1   1.474216E-8   qQ2e(14.5)      ...     ...
  7   5  15.5  15.5    2   2   f   e           ...    4951.284441          ...   20211.8927   2.168817E-1   1.326310E-8   qQ2e(15.5)      ...     ...
  7   5  16.5  16.5    2   2   f   e           ...    4902.369445          ...   20689.1715   1.921767E-1   1.198799E-8   qQ2e(16.5)      ...     ...
  7   5  17.5  17.5    2   2   f   e           ...    4850.499347          ...   21190.3988   1.707246E-1   1.087880E-8   qQ2e(17.5)      ...     ...
  7   5  18.5  18.5    2   2   f   e           ...    4795.646898          ...   21714.8593   1.519619E-1   9.905994E-9   qQ2e(18.5)      ...     ...
  7   5  19.5  19.5    2   2   f   e           ...    4737.779390          ...   22261.8076   1.354409E-1   9.046028E-9   qQ2e(19.5)      ...     ...
  7   5  20.5  20.5    2   2   f   e           ...    4676.857995          ...   22830.4679   1.208046E-1   8.280048E-9   qQ2e(20.5)      ...     ...
  7   5  21.5  21.5    2   2   f   e           ...    4612.837056          ...   23420.0353   1.077639E-1   7.592675E-9   qQ2e(21.5)      ...     ...
  7   5  22.5  22.5    2   2   f   e           ...    4545.663323          ...   24029.6758   9.608290E-2   6.971228E-9   qQ2e(22.5)      ...     ...
  7   5  23.5  23.5    2   2   f   e           ...    4475.275158          ...   24658.5270   8.556770E-2   6.405132E-9   qQ2e(23.5)      ...     ...
  7   5  24.5  24.5    2   2   f   e           ...    4401.601691          ...   25305.6987   7.605740E-2   5.885424E-9   qQ2e(24.5)      ...     ...
  7   5   1.5   2.5    1   1   f   f    5265.85660    5265.857757     -0.00116   16270.3701   4.199516E+1   1.513658E-6    pP1f(2.5)   1.0E-2     ABR
  7   5   2.5   3.5    1   1   f   f    5231.64670    5231.647805     -0.00110   16367.5305   5.179167E+1   2.127659E-6    pP1f(3.5)   1.0E-2     ABR
  7   5   3.5   4.5    1   1   f   f    5194.57060    5194.571496     -0.00090   16493.0949   5.619977E+1   2.497946E-6    pP1f(4.5)   1.0E-2     ABR
  7   5   4.5   5.5    1   1   f   f    5154.64720    5154.648141     -0.00094   16647.2312   5.898385E+1   2.773395E-6    pP1f(5.5)   1.0E-2     ABR
  7   5   5.5   6.5    1   1   f   f    5111.93150    5111.932639     -0.00114   16829.9928   6.108517E+1   3.003839E-6    pP1f(6.5)   1.0E-2     ABR
  7   5   6.5   7.5    1   1   f   f    5066.49150    5066.492805     -0.00131   17041.3269   6.281523E+1   3.210082E-6    pP1f(7.5)   1.0E-2     ABR
  7   5   7.5   8.5    1   1   f   f    5018.39560    5018.397146     -0.00155   17281.0887   6.429487E+1   3.402137E-6    pP1f(8.5)   1.0E-2     ABR
  7   5   8.5   9.5    1   1   f   f    4967.70770    4967.709678     -0.00198   17549.0543   6.557560E+1   3.585341E-6    pP1f(9.5)   1.0E-2     ABR
  7   5   9.5  10.5    1   1   f   f    4914.48720    4914.488333     -0.00113   17844.9319   6.668013E+1   3.762748E-6   pP1f(10.5)   1.0E-2     ABR
  7   5  10.5  11.5    1   1   f   f    4858.78240    4858.784876     -0.00248   18168.3699   6.761852E+1   3.936225E-6   pP1f(11.5)   1.0E-2     ABR
  7   5  11.5  12.5    1   1   f   f    4800.64370    4800.645283     -0.00158   18518.9628   6.839415E+1   4.106914E-6   pP1f(12.5)   1.0E-2     ABR
  7   5  12.5  13.5    1   1   f   f    4740.10420    4740.110157     -0.00596   18896.2562   6.900795E+1   4.275593E-6   pP1f(13.5)   2.0E-2     ABR
  7   5  13.5  14.5    1   1   f   f    4677.21170    4677.215014     -0.00331   19299.7503   6.945948E+1   4.442751E-6   pP1f(14.5)   1.0E-2     ABR
  7   5  14.5  15.5    1   1   f   f    4611.99110    4611.990408      0.00069   19728.9025   6.974730E+1   4.608711E-6   pP1f(15.5)   1.0E-2     ABR
  7   5  15.5  16.5    1   1   f   f    4544.46130    4544.461901     -0.00060   20183.1298   6.987026E+1   4.773713E-6   pP1f(16.5)   1.0E-2     ABR
  7   5  16.5  17.5    1   1   f   f    4474.65200    4474.649910      0.00209   20661.8105   6.982718E+1   4.937875E-6   pP1f(17.5)   1.0E-2     ABR
  7   5  17.5  18.5    1   1   f   f    4402.56980    4402.569432      0.00037   21164.2862   6.961683E+1   5.101271E-6   pP1f(18.5)   1.0E-2     ABR
  7   5  18.5  19.5    1   1   f   f    4328.22810    4328.229687     -0.00159   21689.8629   6.923870E+1   5.263928E-6   pP1f(19.5)   2.0E-2     ABR
  7   5  19.5  20.5    1   1   f   f           ...    4251.633684          ...   22237.8124   6.869201E+1   5.425790E-6   pP1f(20.5)      ...     ...
  7   5  20.5  21.5    1   1   f   f           ...    4172.777715          ...   22807.3735   6.797611E+1   5.586762E-6   pP1f(21.5)      ...     ...
  7   5  21.5  22.5    1   1   f   f           ...    4091.650807          ...   23397.7531   6.709085E+1   5.746703E-6   pP1f(22.5)      ...     ...
  7   5  22.5  23.5    1   1   f   f           ...    4008.234117          ...   24008.1273   6.603579E+1   5.905376E-6   pP1f(23.5)      ...     ...
  7   5  23.5  24.5    1   1   f   f           ...    3922.500285          ...   24637.6420   6.481049E+1   6.062452E-6   pP1f(24.5)      ...     ...
  7   5   2.5   1.5    1   1   f   f    5397.83690    5397.836462      0.00044   16201.3418   2.253014E+1   1.738895E-6    rR1f(1.5)   1.0E-2     ABR
  7   5   3.5   2.5    1   1   f   f    5417.29460    5417.296334     -0.00173   16270.3701   2.852496E+1   1.942928E-6    rR1f(2.5)   1.0E-2     ABR
  7   5   4.5   3.5    1   1   f   f    5434.34790    5434.348872     -0.00097   16367.5305   3.003327E+1   1.905792E-6    rR1f(3.5)   1.0E-2     ABR
  7   5   5.5   4.5    1   1   f   f    5448.82940    5448.830533     -0.00113   16493.0949   2.977266E+1   1.804057E-6    rR1f(4.5)   1.0E-2     ABR
  7   5   6.5   5.5    1   1   f   f    5460.58720    5460.588497     -0.00130   16647.2312   2.866036E+1   1.681154E-6    rR1f(5.5)   1.0E-2     ABR
  7   5   7.5   6.5    1   1   f   f    5469.49200    5469.493013     -0.00101   16829.9928   2.708827E+1   1.551447E-6    rR1f(6.5)   1.0E-2     ABR
  7   5   8.5   7.5    1   1   f   f    5475.43410    5475.437055     -0.00296   17041.3269   2.525268E+1   1.420629E-6    rR1f(7.5)   1.0E-2     ABR
  7   5   9.5   8.5    1   1   f   f           ...    5478.331596          ...   17281.0887   2.326471E+1   1.291268E-6    rR1f(8.5)      ...     ...
  7   5  10.5   9.5    1   1   f   f           ...    5478.100472          ...   17549.0543   2.119426E+1   1.164686E-6    rR1f(9.5)      ...     ...
  7   5  11.5  10.5    1   1   f   f    5474.14960    5474.676144     -0.52654   17844.9319   1.908947E+1   1.041854E-6   rR1f(10.5)   3.0E+0     ABR
  7   5  12.5  11.5    1   1   f   f           ...    5467.996511          ...   18168.3699   1.698643E+1   9.227106E-7   rR1f(11.5)      ...     ...
  7   5  13.5  12.5    1   1   f   f           ...    5458.002571          ...   18518.9628   1.491396E+1   8.082913E-7   rR1f(12.5)      ...     ...
  7   5  14.5  13.5    1   1   f   f           ...    5444.636700          ...   18896.2562   1.289641E+1   6.987985E-7   rR1f(13.5)      ...     ...
  7   5  15.5  14.5    1   1   f   f           ...    5427.841326          ...   19299.7503   1.095550E+1   5.946541E-7   rR1f(14.5)      ...     ...
  7   5  16.5  15.5    1   1   f   f           ...    5407.557876          ...   19728.9025   9.111373E+0   4.963273E-7   rR1f(15.5)      ...     ...
  7   5  17.5  16.5    1   1   f   f           ...    5383.725865          ...   20183.1298   7.383139E+0   4.043491E-7   rR1f(16.5)      ...     ...
  7   5  18.5  17.5    1   1   f   f           ...    5356.282098          ...   20661.8105   5.789321E+0   3.193299E-7   rR1f(17.5)      ...     ...
  7   5  19.5  18.5    1   1   f   f           ...    5325.159893          ...   21164.2862   4.348341E+0   2.419872E-7   rR1f(18.5)      ...     ...
  7   5  20.5  19.5    1   1   f   f           ...    5290.288343          ...   21689.8629   3.078794E+0   1.731685E-7   rR1f(19.5)      ...     ...
  7   5  21.5  20.5    1   1   f   f           ...    5251.591554          ...   22237.8124   1.999702E+0   1.138792E-7   rR1f(20.5)      ...     ...
  7   5  22.5  21.5    1   1   f   f           ...    5208.987877          ...   22807.3735   1.130880E+0   6.532399E-8   rR1f(21.5)      ...     ...
  7   5  23.5  22.5    1   1   f   f           ...    5162.389102          ...   23397.7531   4.932084E-1   2.895144E-8   rR1f(22.5)      ...     ...
  7   5  24.5  23.5    1   1   f   f           ...    5111.699618          ...   24008.1273   1.090636E-1   6.518320E-9   rR1f(23.5)      ...     ...
  7   5   1.5   2.5    1   2   f   f           ...    5075.296226          ...   16460.9316   2.024041E-1   7.853495E-9   oP12f(2.5)      ...     ...
  7   5   2.5   3.5    1   2   f   f           ...    5025.350956          ...   16573.8273   2.490408E-1   1.108809E-8   oP12f(3.5)      ...     ...
  7   5   3.5   4.5    1   2   f   f           ...    4969.855625          ...   16717.8108   2.394678E-1   1.162806E-8   oP12f(4.5)      ...     ...
  7   5   4.5   5.5    1   2   f   f           ...    4909.544602          ...   16892.3347   2.103918E-1   1.090493E-8   oP12f(5.5)      ...     ...
  7   5   5.5   6.5    1   2   f   f           ...    4845.041762          ...   17096.8837   1.776918E-1   9.727098E-9   oP12f(6.5)      ...     ...
  7   5   6.5   7.5    1   2   f   f           ...    4776.853943          ...   17330.9658   1.476459E-1   8.487959E-9   oP12f(7.5)      ...     ...
  7   5   7.5   8.5    1   2   f   f           ...    4705.385708          ...   17594.1001   1.221439E-1   7.351679E-9   oP12f(8.5)      ...     ...
  7   5   8.5   9.5    1   2   f   f           ...    4630.959736          ...   17885.8042   1.012430E-1   6.369763E-9   oP12f(9.5)      ...     ...
  7   5   9.5  10.5    1   2   f   f           ...    4553.835715          ...   18205.5845   8.436330E-2   5.544519E-9  oP12f(10.5)      ...     ...
  7   5  10.5  11.5    1   2   f   f           ...    4474.225528          ...   18552.9292   7.078260E-2   4.859146E-9  oP12f(11.5)      ...     ...
  7   5  11.5  12.5    1   2   f   f           ...    4392.304678          ...   18927.3034   5.984060E-2   4.292464E-9  oP12f(12.5)      ...     ...
  7   5  12.5  13.5    1   2   f   f           ...    4308.220594          ...   19328.1458   5.098300E-2   3.823865E-9  oP12f(13.5)      ...     ...
  7   5  13.5  14.5    1   2   f   f           ...    4222.098556          ...   19754.8668   4.376540E-2   3.435332E-9  oP12f(14.5)      ...     ...
  7   5  14.5  15.5    1   2   f   f           ...    4134.045875          ...   20206.8470   3.784350E-2   3.112216E-9  oP12f(15.5)      ...     ...
  7   5  15.5  16.5    1   2   f   f           ...    4044.154801          ...   20683.4369   3.294840E-2   2.842547E-9  oP12f(16.5)      ...     ...
  7   5  16.5  17.5    1   2   f   f           ...    3952.504519          ...   21183.9559   2.887140E-2   2.616720E-9  oP12f(17.5)      ...     ...
  7   5  17.5  18.5    1   2   f   f           ...    3859.162478          ...   21707.6931   2.545210E-2   2.427248E-9  oP12f(18.5)      ...     ...
  7   5  18.5  19.5    1   2   f   f           ...    3764.185237          ...   22253.9073   2.256320E-2   2.267984E-9  oP12f(19.5)      ...     ...
  7   5  19.5  20.5    1   2   f   f           ...    3667.618955          ...   22821.8271   2.010560E-2   2.134111E-9  oP12f(20.5)      ...     ...
  7   5  20.5  21.5    1   2   f   f           ...    3569.499616          ...   23410.6516   1.800160E-2   2.021859E-9  oP12f(21.5)      ...     ...
  7   5  21.5  22.5    1   2   f   f           ...    3469.853051          ...   24019.5509   1.618820E-2   1.928097E-9  oP12f(22.5)      ...     ...
  7   5  22.5  23.5    1   2   f   f           ...    3368.694813          ...   24647.6666   1.461500E-2   1.850333E-9  oP12f(23.5)      ...     ...
  7   5  23.5  24.5    1   2   f   f           ...    3266.029940          ...   25294.1123   1.324080E-2   1.786499E-9  oP12f(24.5)      ...     ...
  7   5   1.5   0.5    1   2   f   f           ...    5205.584535          ...   16330.6433   7.268947E-1   8.043040E-8   qR12f(0.5)      ...     ...
  7   5   2.5   1.5    1   2   f   f           ...    5219.487292          ...   16379.6910   4.075140E-1   3.363844E-8   qR12f(1.5)      ...     ...
  7   5   3.5   2.5    1   2   f   f           ...    5226.734803          ...   16460.9316   2.379286E-1   1.740934E-8   qR12f(2.5)      ...     ...
  7   5   4.5   3.5    1   2   f   f           ...    5228.052024          ...   16573.8273   1.394466E-1   9.560836E-9   qR12f(3.5)      ...     ...
  7   5   5.5   4.5    1   2   f   f           ...    5224.114663          ...   16717.8108   8.217810E-2   5.417135E-9   qR12f(4.5)      ...     ...
  7   5   6.5   5.5    1   2   f   f           ...    5215.484958          ...   16892.3347   4.905490E-2   3.154260E-9   qR12f(5.5)      ...     ...
  7   5   7.5   6.5    1   2   f   f           ...    5202.602136          ...   17096.8837   2.986260E-2   1.890323E-9   qR12f(6.5)      ...     ...
  7   5   8.5   7.5    1   2   f   f           ...    5185.798194          ...   17330.9658   1.863800E-2   1.168903E-9   qR12f(7.5)      ...     ...
  7   5   9.5   8.5    1   2   f   f           ...    5165.320158          ...   17594.1001   1.197720E-2  7.477838E-10   qR12f(8.5)      ...     ...
  7   5  10.5   9.5    1   2   f   f           ...    5141.350529          ...   17885.8042   7.955500E-3  4.963219E-10   qR12f(9.5)      ...     ...
  7   5  11.5  10.5    1   2   f   f           ...    5114.023525          ...   18205.5845   5.481400E-3  3.427775E-10  qR12f(10.5)      ...     ...
  7   5  12.5  11.5    1   2   f   f           ...    5083.437163          ...   18552.9292   3.932200E-3  2.471386E-10  qR12f(11.5)      ...     ...
  7   5  13.5  12.5    1   2   f   f           ...    5049.661967          ...   18927.3034   2.946900E-3  1.865878E-10  qR12f(12.5)      ...     ...
  7   5  14.5  13.5    1   2   f   f           ...    5012.747137          ...   19328.1458   2.313400E-3  1.478836E-10  qR12f(13.5)      ...     ...
  7   5  15.5  14.5    1   2   f   f           ...    4972.724868          ...   19754.8668   1.905200E-3  1.232078E-10  qR12f(14.5)      ...     ...
  7   5  16.5  15.5    1   2   f   f           ...    4929.613342          ...   20206.8470   1.646300E-3  1.079121E-10  qR12f(15.5)      ...     ...
  7   5  17.5  16.5    1   2   f   f           ...    4883.418765          ...   20683.4369   1.490700E-3  9.922558E-11  qR12f(16.5)      ...     ...
  7   5  18.5  17.5    1   2   f   f           ...    4834.136707          ...   21183.9559   1.410300E-3  9.550200E-11  qR12f(17.5)      ...     ...
  7   5  19.5  18.5    1   2   f   f           ...    4781.752939          ...   21707.6931   1.388500E-3  9.583094E-11  qR12f(18.5)      ...     ...
  7   5  20.5  19.5    1   2   f   f           ...    4726.243892          ...   22253.9073   1.415800E-3  9.977384E-11  qR12f(19.5)      ...     ...
  7   5  21.5  20.5    1   2   f   f           ...    4667.576825          ...   22821.8271   1.488000E-3  1.072707E-10  qR12f(20.5)      ...     ...
  7   5  22.5  21.5    1   2   f   f           ...    4605.709779          ...   23410.6516   1.604300E-3  1.185374E-10  qR12f(21.5)      ...     ...
  7   5  23.5  22.5    1   2   f   f           ...    4540.591346          ...   24019.5509   1.767200E-3  1.340917E-10  qR12f(22.5)      ...     ...
  7   5  24.5  23.5    1   2   f   f           ...    4472.160315          ...   24647.6666   1.981600E-3  1.547276E-10  qR12f(23.5)      ...     ...
  7   5   0.5   1.5    2   1   f   f           ...    5465.150168          ...   16201.3418   1.099994E+0   2.760666E-8   qP21f(1.5)      ...     ...
  7   5   1.5   2.5    2   1   f   f           ...    5440.306695          ...   16270.3701   6.767887E-1   2.285456E-8   qP21f(2.5)      ...     ...
  7   5   2.5   3.5    2   1   f   f           ...    5416.391362          ...   16367.5305   5.009853E-1   1.920100E-8   qP21f(3.5)      ...     ...
  7   5   3.5   4.5    2   1   f   f           ...    5392.695295          ...   16493.0949   3.846181E-1   1.586228E-8   qP21f(4.5)      ...     ...
  7   5   4.5   5.5    2   1   f   f           ...    5368.566550          ...   16647.2312   2.986545E-1   1.294580E-8   qP21f(5.5)      ...     ...
  7   5   5.5   6.5    2   1   f   f           ...    5343.462367          ...   16829.9928   2.340237E-1   1.053235E-8   qP21f(6.5)      ...     ...
  7   5   6.5   7.5    2   1   f   f           ...    5316.955331          ...   17041.3269   1.854072E-1   8.603326E-9   qP21f(7.5)      ...     ...
  7   5   7.5   8.5    2   1   f   f           ...    5288.718161          ...   17281.0887   1.487720E-1   7.088030E-9   qP21f(8.5)      ...     ...
  7   5   8.5   9.5    2   1   f   f           ...    5258.502825          ...   17549.0543   1.210111E-1   5.904746E-9   qP21f(9.5)      ...     ...
  7   5   9.5  10.5    2   1   f   f           ...    5226.121088          ...   17844.9319   9.978760E-2   4.979465E-9  qP21f(10.5)      ...     ...
  7   5  10.5  11.5    2   1   f   f           ...    5191.428720          ...   18168.3699   8.339390E-2   4.252357E-9  qP21f(11.5)      ...     ...
  7   5  11.5  12.5    2   1   f   f           ...    5154.313404          ...   18518.9628   7.058210E-2   3.676618E-9  qP21f(12.5)      ...     ...
  7   5  12.5  13.5    2   1   f   f           ...    5114.685698          ...   18896.2562   6.045300E-2   3.217014E-9  qP21f(13.5)      ...     ...
  7   5  13.5  14.5    2   1   f   f           ...    5072.472326          ...   19299.7503   5.235590E-2   2.847218E-9  qP21f(14.5)      ...     ...
  7   5  14.5  15.5    2   1   f   f           ...    5027.611150          ...   19728.9025   4.581170E-2   2.547312E-9  qP21f(15.5)      ...     ...
  7   5  15.5  16.5    2   1   f   f           ...    4980.047348          ...   20183.1298   4.046950E-2   2.302447E-9  qP21f(16.5)      ...     ...
  7   5  16.5  17.5    2   1   f   f           ...    4929.730443          ...   20661.8105   3.606910E-2   2.101470E-9  qP21f(17.5)      ...     ...
  7   5  17.5  18.5    2   1   f   f           ...    4876.611936          ...   21164.2862   3.241230E-2   1.935754E-9  qP21f(18.5)      ...     ...
  7   5  18.5  19.5    2   1   f   f           ...    4820.643349          ...   21689.8629   2.935210E-2   1.798915E-9  qP21f(19.5)      ...     ...
  7   5  19.5  20.5    2   1   f   f           ...    4761.774571          ...   22237.8124   2.677460E-2   1.685985E-9  qP21f(20.5)      ...     ...
  7   5  20.5  21.5    2   1   f   f           ...    4699.952400          ...   22807.3735   2.459030E-2   1.593057E-9  qP21f(21.5)      ...     ...
  7   5  21.5  22.5    2   1   f   f           ...    4635.119229          ...   23397.7531   2.273160E-2   1.517263E-9  qP21f(22.5)      ...     ...
  7   5  22.5  23.5    2   1   f   f           ...    4567.211823          ...   24008.1273   2.114450E-2   1.456362E-9  qP21f(23.5)      ...     ...
  7   5  23.5  24.5    2   1   f   f           ...    4496.160155          ...   24637.6420   1.978700E-2   1.408722E-9  qP21f(24.5)      ...     ...
  7   5   2.5   1.5    2   1   f   f           ...    5582.580020          ...   16201.3418   1.291760E-2  9.320966E-10   sR21f(1.5)      ...     ...
  7   5   3.5   2.5    2   1   f   f           ...    5615.420133          ...   16270.3701   7.838800E-3  4.969144E-10   sR21f(2.5)      ...     ...
  7   5   4.5   3.5    2   1   f   f           ...    5648.267281          ...   16367.5305   2.437800E-3  1.431975E-10   sR21f(3.5)      ...     ...
  7   5   5.5   4.5    2   1   f   f           ...    5680.360260          ...   16493.0949   1.788000E-4  9.969072E-12   sR21f(4.5)      ...     ...
  7   5   6.5   5.5    2   1   f   f           ...    5711.051023          ...   16647.2312   2.326000E-4  1.247332E-11   sR21f(5.5)      ...     ...
  7   5   7.5   6.5    2   1   f   f           ...    5739.814028          ...   16829.9928   1.332400E-3  6.929289E-11   sR21f(6.5)      ...     ...
  7   5   8.5   7.5    2   1   f   f           ...    5766.230202          ...   17041.3269   2.664800E-3  1.351733E-10   sR21f(7.5)      ...     ...
  7   5   9.5   8.5    2   1   f   f           ...    5789.964351          ...   17281.0887   3.844000E-3  1.910059E-10   sR21f(8.5)      ...     ...
  7   5  10.5   9.5    2   1   f   f           ...    5810.744316          ...   17549.0543   4.738100E-3  2.314148E-10   sR21f(9.5)      ...     ...
  7   5  11.5  10.5    2   1   f   f           ...    5828.344265          ...   17844.9319   5.337000E-3  2.569527E-10  sR21f(10.5)      ...     ...
  7   5  12.5  11.5    2   1   f   f           ...    5842.572051          ...   18168.3699   5.680500E-3  2.702703E-10  sR21f(11.5)      ...     ...
  7   5  13.5  12.5    2   1   f   f           ...    5853.259883          ...   18518.9628   5.820700E-3  2.742976E-10  sR21f(12.5)      ...     ...
  7   5  14.5  13.5    2   1   f   f           ...    5860.257442          ...   18896.2562   5.806800E-3  2.715967E-10  sR21f(13.5)      ...     ...
  7   5  15.5  14.5    2   1   f   f           ...    5863.426773          ...   19299.7503   5.679800E-3  2.641901E-10  sR21f(14.5)      ...     ...
  7   5  16.5  15.5    2   1   f   f           ...    5862.638408          ...   19728.9025   5.472600E-3  2.536262E-10  sR21f(15.5)      ...     ...
  7   5  17.5  16.5    2   1   f   f           ...    5857.768369          ...   20183.1298   5.210500E-3  2.410440E-10  sR21f(16.5)      ...     ...
  7   5  18.5  17.5    2   1   f   f           ...    5848.695759          ...   20661.8105   4.912000E-3  2.272370E-10  sR21f(17.5)      ...     ...
  7   5  19.5  18.5    2   1   f   f           ...    5835.300780          ...   21164.2862   4.590800E-3  2.127630E-10  sR21f(18.5)      ...     ...
  7   5  20.5  19.5    2   1   f   f           ...    5817.463028          ...   21689.8629   4.256900E-3  1.980037E-10  sR21f(19.5)      ...     ...
  7   5  21.5  20.5    2   1   f   f           ...    5795.059976          ...   22237.8124   3.917200E-3  1.831981E-10  sR21f(20.5)      ...     ...
  7   5  22.5  21.5    2   1   f   f           ...    5767.965583          ...   22807.3735   3.577100E-3  1.685189E-10  sR21f(21.5)      ...     ...
  7   5  23.5  22.5    2   1   f   f           ...    5736.048972          ...   23397.7531   3.240200E-3  1.540591E-10  sR21f(22.5)      ...     ...
  7   5  24.5  23.5    2   1   f   f           ...    5699.173140          ...   24008.1273   2.909000E-3  1.398642E-10  sR21f(23.5)      ...     ...
  7   5   0.5   1.5    2   2   f   f    5286.80070    5286.800998     -0.00030   16379.6910   6.619505E+1   1.775282E-6    pP2f(1.5)   1.0E-2     ABR
  7   5   1.5   2.5    2   2   f   f           ...    5249.745165          ...   16460.9316   6.229130E+1   2.259006E-6    pP2f(2.5)      ...     ...
  7   5   2.5   3.5    2   2   f   f    5210.08520    5210.094514     -0.00931   16573.8273   6.180682E+1   2.560152E-6    pP2f(3.5)   1.0E-1     ABR
  7   5   3.5   4.5    2   2   f   f    5167.97900    5167.979425     -0.00042   16717.8108   6.236432E+1   2.800544E-6    pP2f(4.5)   1.0E-2     ABR
  7   5   4.5   5.5    2   2   f   f    5123.26220    5123.463010     -0.20081   16892.3347   6.330363E+1   3.013089E-6    pP2f(5.5)   3.0E+0     ABR
  7   5   5.5   6.5    2   2   f   f    5076.57120    5076.571489     -0.00029   17096.8837   6.436904E+1   3.209571E-6    pP2f(6.5)   1.0E-2     ABR
  7   5   6.5   7.5    2   2   f   f    5027.31630    5027.316469     -0.00017   17330.9658   6.544180E+1   3.396633E-6    pP2f(7.5)   1.0E-2     ABR
  7   5   7.5   8.5    2   2   f   f    4975.70660    4975.706723     -0.00012   17594.1001   6.645989E+1   3.577300E-6    pP2f(8.5)   1.0E-2     ABR
  7   5   8.5   9.5    2   2   f   f    4921.75250    4921.752883     -0.00038   17885.8042   6.738755E+1   3.753534E-6    pP2f(9.5)   1.0E-2     ABR
  7   5   9.5  10.5    2   2   f   f    4865.46850    4865.468469      0.00003   18205.5845   6.820271E+1   3.926606E-6   pP2f(10.5)   1.0E-2     ABR
  7   5  10.5  11.5    2   2   f   f    4806.86900    4806.869373     -0.00037   18552.9292   6.889014E+1   4.097337E-6   pP2f(11.5)   1.0E-2     ABR
  7   5  11.5  12.5    2   2   f   f    4745.97040    4745.972799     -0.00240   18927.3034   6.943946E+1   4.266305E-6   pP2f(12.5)   1.0E-2     ABR
  7   5  12.5  13.5    2   2   f   f    4682.79750    4682.796134      0.00137   19328.1458   6.984312E+1   4.433900E-6   pP2f(13.5)   1.0E-2     ABR
  7   5  13.5  14.5    2   2   f   f    4617.35480    4617.355867     -0.00107   19754.8668   7.009505E+1   4.600398E-6   pP2f(14.5)   1.0E-2     ABR
  7   5  14.5  15.5    2   2   f   f    4549.66210    4549.666617     -0.00452   20206.8470   7.019095E+1   4.765976E-6   pP2f(15.5)   3.0E-2     ABR
  7   5  15.5  16.5    2   2   f   f    4479.74750    4479.740247      0.00725   20683.4369   7.012752E+1   4.930719E-6   pP2f(16.5)   4.0E-2     ABR
  7   5  16.5  17.5    2   2   f   f           ...    4407.585052          ...   21183.9559   6.990200E+1   5.094744E-6   pP2f(17.5)      ...     ...
  7   5  17.5  18.5    2   2   f   f           ...    4333.204982          ...   21707.6931   6.951275E+1   5.258025E-6   pP2f(18.5)      ...     ...
  7   5  18.5  19.5    2   2   f   f           ...    4256.598898          ...   22253.9073   6.895820E+1   5.420531E-6   pP2f(19.5)      ...     ...
  7   5  19.5  20.5    2   2   f   f           ...    4177.759842          ...   22821.8271   6.823710E+1   5.582157E-6   pP2f(20.5)      ...     ...
  7   5  20.5  21.5    2   2   f   f           ...    4096.674301          ...   23410.6516   6.734880E+1   5.742769E-6   pP2f(21.5)      ...     ...
  7   5  21.5  22.5    2   2   f   f           ...    4013.321473          ...   24019.5509   6.629252E+1   5.902136E-6   pP2f(22.5)      ...     ...
  7   5  22.5  23.5    2   2   f   f           ...    3927.672519          ...   24647.6666   6.506752E+1   6.059936E-6   pP2f(23.5)      ...     ...
  7   5  23.5  24.5    2   2   f   f           ...    3839.689809          ...   25294.1123   6.367271E+1   6.215700E-6   pP2f(24.5)      ...     ...
  7   5   1.5   0.5    2   2   f   f    5380.02770    5380.033473     -0.00577   16330.6433   2.840875E+1   2.942868E-6    rR2f(0.5)   3.0E-2     ABR
  7   5   2.5   1.5    2   2   f   f    5404.23440    5404.230850      0.00355   16379.6910   3.216063E+1   2.476311E-6    rR2f(1.5)   2.0E-2     ABR
  7   5   3.5   2.5    2   2   f   f    5424.85720    5424.858602     -0.00140   16460.9316   3.235404E+1   2.197599E-6    rR2f(2.5)   1.0E-2     ABR
  7   5   4.5   3.5    2   2   f   f    5441.97050    5441.970432      0.00007   16573.8273   3.134028E+1   1.983162E-6    rR2f(3.5)   1.0E-2     ABR
  7   5   5.5   4.5    2   2   f   f    5455.64380    5455.644390     -0.00059   16717.8108   2.977067E+1   1.799433E-6    rR2f(4.5)   1.0E-2     ABR
  7   5   6.5   5.5    2   2   f   f    5465.94670    5465.947484     -0.00078   16892.3347   2.790520E+1   1.633650E-6    rR2f(5.5)   1.0E-2     ABR
  7   5   7.5   6.5    2   2   f   f    5472.92260    5472.923151     -0.00055   17096.8837   2.587259E+1   1.479963E-6    rR2f(6.5)   1.0E-2     ABR
  7   5   8.5   7.5    2   2   f   f           ...    5476.591341          ...   17330.9658   2.374714E+1   1.335368E-6    rR2f(7.5)      ...     ...
  7   5   9.5   8.5    2   2   f   f    5476.59170    5476.952912     -0.36121   17594.1001   2.157756E+1   1.198386E-6    rR2f(8.5)   2.0E+0     ABR
  7   5  10.5   9.5    2   2   f   f           ...    5473.994374          ...   17885.8042   1.939917E+1   1.067640E-6    rR2f(9.5)      ...     ...
  7   5  11.5  10.5    2   2   f   f           ...    5467.691646          ...   18205.5845   1.724006E+1   9.431419E-7   rR2f(10.5)      ...     ...
  7   5  12.5  11.5    2   2   f   f           ...    5458.012704          ...   18552.9292   1.512381E+1   8.245405E-7   rR2f(11.5)      ...     ...
  7   5  13.5  12.5    2   2   f   f           ...    5444.919279          ...   18927.3034   1.307133E+1   7.118350E-7   rR2f(12.5)      ...     ...
  7   5  14.5  13.5    2   2   f   f           ...    5428.367879          ...   19328.1458   1.110192E+1   6.051744E-7   rR2f(13.5)      ...     ...
  7   5  15.5  14.5    2   2   f   f           ...    5408.310314          ...   19754.8668   9.234037E+0   5.048413E-7   rR2f(14.5)      ...     ...
  7   5  16.5  15.5    2   2   f   f           ...    5384.693875          ...   20206.8470   7.485605E+0   4.112364E-7   rR2f(15.5)      ...     ...
  7   5  17.5  16.5    2   2   f   f           ...    5357.461269          ...   20683.4369   5.874265E+0   3.248754E-7   rR2f(16.5)      ...     ...
  7   5  18.5  17.5    2   2   f   f           ...    5326.550369          ...   21183.9559   4.417786E+0   2.464061E-7   rR2f(17.5)      ...     ...
  7   5  19.5  18.5    2   2   f   f           ...    5291.893826          ...   21707.6931   3.134278E+0   1.766239E-7   rR2f(18.5)      ...     ...
  7   5  20.5  19.5    2   2   f   f           ...    5253.418577          ...   22253.9073   2.042395E+0   1.164938E-7   rR2f(19.5)      ...     ...
  7   5  21.5  20.5    2   2   f   f           ...    5211.045247          ...   22821.8271   1.161682E+0   6.718908E-8   rR2f(20.5)      ...     ...
  7   5  22.5  21.5    2   2   f   f           ...    5164.687484          ...   23410.6516   5.128169E-1   3.013264E-8   rR2f(21.5)      ...     ...
  7   5  23.5  22.5    2   2   f   f           ...    5114.251216          ...   24019.5509   1.180343E-1   7.059684E-9   rR2f(22.5)      ...     ...
  7   5  24.5  23.5    2   2   f   f           ...    5059.633836          ...   24647.6666   1.634100E-3  9.968435E-11   rR2f(23.5)      ...     ...
  7   6   1.5   2.5    1   1   e   e           ...    2518.405178          ...   19017.7946   2.413854E-1   3.803875E-8    pP1e(2.5)      ...     ...
  7   6   2.5   3.5    1   1   e   e           ...    2488.561294          ...   19110.5118   6.443280E-1   1.169848E-7    pP1e(3.5)      ...     ...
  7   6   3.5   4.5    1   1   e   e           ...    2457.188361          ...   19230.2355   1.170688E+0   2.325477E-7    pP1e(4.5)      ...     ...
  7   6   4.5   5.5    1   1   e   e           ...    2424.329256          ...   19377.1068   1.791485E+0   3.808084E-7    pP1e(5.5)      ...     ...
  7   6   5.5   6.5    1   1   e   e    2390.05200    2390.053975     -0.00198   19551.1653   2.479320E+0   5.577362E-7    pP1e(6.5)   1.0E-2     ABR
  7   6   6.5   7.5    1   1   e   e    2354.43750    2354.439527     -0.00203   19752.3531   3.207837E+0   7.591083E-7    pP1e(7.5)   1.0E-2     ABR
  7   6   7.5   8.5    1   1   e   e    2317.55800    2317.559862     -0.00186   19980.5242   3.952182E+0   9.805753E-7    pP1e(8.5)   1.0E-2     ABR
  7   6   8.5   9.5    1   1   e   e    2279.48260    2279.482242      0.00036   20235.4563   4.689505E+0   1.217740E-6    pP1e(9.5)   1.0E-2     ABR
  7   6   9.5  10.5    1   1   e   e           ...    2240.266709          ...   20516.8600   5.399223E+0   1.466212E-6   pP1e(10.5)      ...     ...
  7   6  10.5  11.5    1   1   e   e           ...    2199.966715          ...   20824.3864   6.063228E+0   1.721634E-6   pP1e(11.5)      ...     ...
  7   6  11.5  12.5    1   1   e   e           ...    2158.629999          ...   21157.6326   6.666074E+0   1.979745E-6   pP1e(12.5)      ...     ...
  7   6  12.5  13.5    1   1   e   e           ...    2116.299371          ...   21516.1465   7.194818E+0   2.236344E-6   pP1e(13.5)      ...     ...
  7   6  13.5  14.5    1   1   e   e           ...    2073.013301          ...   21899.4295   7.639254E+0   2.487375E-6   pP1e(14.5)      ...     ...
  7   6  14.5  15.5    1   1   e   e           ...    2028.806309          ...   22306.9395   7.991661E+0   2.728883E-6   pP1e(15.5)      ...     ...
  7   6  15.5  16.5    1   1   e   e           ...    1983.709199          ...   22738.0928   8.246878E+0   2.957075E-6   pP1e(16.5)      ...     ...
  7   6  16.5  17.5    1   1   e   e           ...    1937.749162          ...   23192.2653   8.402102E+0   3.168305E-6   pP1e(17.5)      ...     ...
  7   6  17.5  18.5    1   1   e   e           ...    1890.949783          ...   23668.7947   8.456866E+0   3.359125E-6   pP1e(18.5)      ...     ...
  7   6  18.5  19.5    1   1   e   e           ...    1843.330977          ...   24166.9808   8.412802E+0   3.526268E-6   pP1e(19.5)      ...     ...
  7   6  19.5  20.5    1   1   e   e           ...    1794.908874          ...   24686.0869   8.273592E+0   3.666720E-6   pP1e(20.5)      ...     ...
  7   6  20.5  21.5    1   1   e   e           ...    1745.695662          ...   25225.3405   8.044676E+0   3.777686E-6   pP1e(21.5)      ...     ...
  7   6  21.5  22.5    1   1   e   e           ...    1695.699405          ...   25783.9339   7.733189E+0   3.856679E-6   pP1e(22.5)      ...     ...
  7   6  22.5  23.5    1   1   e   e           ...    1644.923849          ...   26361.0251   7.347707E+0   3.901527E-6   pP1e(23.5)      ...     ...
  7   6  23.5  24.5    1   1   e   e           ...    1593.368213          ...   26955.7377   6.898067E+0   3.910426E-6   pP1e(24.5)      ...     ...
  7   6   2.5   1.5    1   1   e   e    2647.21270    2647.216039     -0.00334   18951.8571   5.637262E-1   1.809004E-7    rR1e(1.5)   1.0E-2     ABR
  7   6   3.5   2.5    1   1   e   e    2669.62900    2669.629334     -0.00033   19017.7946   1.391130E+0   3.901776E-7    rR1e(2.5)   1.0E-2     ABR
  7   6   4.5   3.5    1   1   e   e    2690.92040    2690.924193     -0.00379   19110.5118   2.540807E+0   6.575635E-7    rR1e(3.5)   2.0E-2     ABR
  7   6   5.5   4.5    1   1   e   e    2710.98290    2710.983779     -0.00088   19230.2355   4.058774E+0   9.935284E-7    rR1e(4.5)   1.0E-2     ABR
  7   6   6.5   5.5    1   1   e   e    2729.68330    2729.685845     -0.00255   19377.1068   5.986619E+0   1.405276E-6    rR1e(5.5)   1.0E-2     ABR
  7   6   7.5   6.5    1   1   e   e    2746.91770    2746.918723     -0.00102   19551.1653   8.362925E+0   1.898963E-6    rR1e(6.5)   1.0E-2     ABR
  7   6   8.5   7.5    1   1   e   e    2762.58370    2762.585467     -0.00177   19752.3531   1.122367E+1   2.480357E-6    rR1e(7.5)   1.0E-2     ABR
  7   6   9.5   8.5    1   1   e   e    2776.60050    2776.602524     -0.00202   19980.5242   1.460219E+1   3.155051E-6    rR1e(8.5)   1.0E-2     ABR
  7   6  10.5   9.5    1   1   e   e    2788.89770    2788.896774      0.00093   20235.4563   1.852897E+1   3.928588E-6    rR1e(9.5)   1.0E-2     ABR
  7   6  11.5  10.5    1   1   e   e           ...    2799.402602          ...   20516.8600   2.303138E+1   4.806573E-6   rR1e(10.5)      ...     ...
  7   6  12.5  11.5    1   1   e   e           ...    2808.059494          ...   20824.3864   2.813345E+1   5.794690E-6   rR1e(11.5)      ...     ...
  7   6  13.5  12.5    1   1   e   e           ...    2814.810199          ...   21157.6326   3.385510E+1   6.898716E-6   rR1e(12.5)      ...     ...
  7   6  14.5  13.5    1   1   e   e           ...    2819.599357          ...   21516.1465   4.021243E+1   8.124684E-6   rR1e(13.5)      ...     ...
  7   6  15.5  14.5    1   1   e   e           ...    2822.372442          ...   21899.4295   4.721667E+1   9.478796E-6   rR1e(14.5)      ...     ...
  7   6  16.5  15.5    1   1   e   e           ...    2823.074952          ...   22306.9395   5.487252E+1   1.096723E-5   rR1e(15.5)      ...     ...
  7   6  17.5  16.5    1   1   e   e           ...    2821.651745          ...   22738.0928   6.318181E+1   1.259698E-5   rR1e(16.5)      ...     ...
  7   6  18.5  17.5    1   1   e   e           ...    2818.046471          ...   23192.2653   7.213643E+1   1.437465E-5   rR1e(17.5)      ...     ...
  7   6  19.5  18.5    1   1   e   e           ...    2812.201076          ...   23668.7947   8.172441E+1   1.630772E-5   rR1e(18.5)      ...     ...
  7   6  20.5  19.5    1   1   e   e           ...    2804.055335          ...   24166.9808   9.192583E+1   1.840397E-5   rR1e(19.5)      ...     ...
  7   6  21.5  20.5    1   1   e   e           ...    2793.546409          ...   24686.0869   1.027107E+2   2.067117E-5   rR1e(20.5)      ...     ...
  7   6  22.5  21.5    1   1   e   e           ...    2780.608408          ...   25225.3405   1.140421E+2   2.311790E-5   rR1e(21.5)      ...     ...
  7   6  23.5  22.5    1   1   e   e           ...    2765.171959          ...   25783.9339   1.258724E+2   2.575297E-5   rR1e(22.5)      ...     ...
  7   6  24.5  23.5    1   1   e   e           ...    2747.163759          ...   26361.0251   1.381464E+2   2.858624E-5   rR1e(23.5)      ...     ...
  7   6   1.5   2.5    1   2   e   e           ...    2330.804875          ...   19205.3949   1.068650E-2   1.966030E-9   oP12e(2.5)      ...     ...
  7   6   2.5   3.5    1   2   e   e           ...    2286.210540          ...   19312.8626   1.503690E-2   3.234781E-9   oP12e(3.5)      ...     ...
  7   6   3.5   4.5    1   2   e   e           ...    2237.394520          ...   19450.0294   1.610900E-2   3.859501E-9   oP12e(4.5)      ...     ...
  7   6   4.5   5.5    1   2   e   e           ...    2185.060418          ...   19616.3756   1.535570E-2   4.018086E-9   oP12e(5.5)      ...     ...
  7   6   5.5   6.5    1   2   e   e           ...    2129.819435          ...   19811.3999   1.372680E-2   3.888613E-9   oP12e(6.5)      ...     ...
  7   6   6.5   7.5    1   2   e   e           ...    2072.176255          ...   20034.6164   1.180600E-2   3.606743E-9   oP12e(7.5)      ...     ...
  7   6   7.5   8.5    1   2   e   e           ...    2012.538898          ...   20285.5452   9.911700E-3   3.261105E-9   oP12e(8.5)      ...     ...
  7   6   8.5   9.5    1   2   e   e           ...    1951.236457          ...   20563.7021   8.191700E-3   2.903050E-9   oP12e(9.5)      ...     ...
  7   6   9.5  10.5    1   2   e   e           ...    1888.536719          ...   20868.5900   6.698600E-3   2.559754E-9  oP12e(10.5)      ...     ...
  7   6  10.5  11.5    1   2   e   e           ...    1824.660835          ...   21199.6923   5.436400E-3   2.243966E-9  oP12e(11.5)      ...     ...
  7   6  11.5  12.5    1   2   e   e           ...    1759.794606          ...   21556.4680   4.385600E-3   1.959750E-9  oP12e(12.5)      ...     ...
  7   6  12.5  13.5    1   2   e   e           ...    1694.096834          ...   21938.3490   3.520100E-3   1.707464E-9  oP12e(13.5)      ...     ...
  7   6  13.5  14.5    1   2   e   e           ...    1627.705387          ...   22344.7374   2.811700E-3   1.484950E-9  oP12e(14.5)      ...     ...
  7   6  14.5  15.5    1   2   e   e           ...    1560.741554          ...   22775.0043   2.234700E-3   1.289396E-9  oP12e(15.5)      ...     ...
  7   6  15.5  16.5    1   2   e   e           ...    1493.313172          ...   23228.4888   1.766500E-3   1.117740E-9  oP12e(16.5)      ...     ...
  7   6  16.5  17.5    1   2   e   e           ...    1425.516843          ...   23704.4977   1.387900E-3  9.670471E-10  oP12e(17.5)      ...     ...
  7   6  17.5  18.5    1   2   e   e           ...    1357.439519          ...   24202.3050   1.082700E-3  8.345336E-10  oP12e(18.5)      ...     ...
  7   6  18.5  19.5    1   2   e   e           ...    1289.159615          ...   24721.1522   8.377000E-4  7.178876E-10  oP12e(19.5)      ...     ...
  7   6  19.5  20.5    1   2   e   e           ...    1220.747791          ...   25260.2480   6.419000E-4  6.150125E-10  oP12e(20.5)      ...     ...
  7   6  20.5  21.5    1   2   e   e           ...    1152.267482          ...   25818.7687   4.864000E-4  5.242535E-10  oP12e(21.5)      ...     ...
  7   6  21.5  22.5    1   2   e   e           ...    1083.775267          ...   26395.8581   3.636000E-4  4.439131E-10  oP12e(22.5)      ...     ...
  7   6  22.5  23.5    1   2   e   e           ...    1015.321100          ...   26990.6278   2.675000E-4  3.728132E-10  oP12e(23.5)      ...     ...
  7   6  23.5  24.5    1   2   e   e           ...     946.948466          ...   27602.1574   1.931000E-4  3.099264E-10  oP12e(24.5)      ...     ...
  7   6   1.5   0.5    1   2   e   e           ...    2454.604638          ...   19081.5951   2.162580E-2   1.076209E-8   qR12e(0.5)      ...     ...
  7   6   2.5   1.5    1   2   e   e           ...    2470.925288          ...   19128.1478   1.165700E-2   4.293550E-9   qR12e(1.5)      ...     ...
  7   6   3.5   2.5    1   2   e   e           ...    2482.029031          ...   19205.3949   7.169700E-3   2.326397E-9   qR12e(2.5)      ...     ...
  7   6   4.5   3.5    1   2   e   e           ...    2488.573439          ...   19312.8626   4.917500E-3   1.488028E-9   qR12e(3.5)      ...     ...
  7   6   5.5   4.5    1   2   e   e           ...    2491.189938          ...   19450.0294   3.753400E-3   1.088053E-9   qR12e(4.5)      ...     ...
  7   6   6.5   5.5    1   2   e   e           ...    2490.417007          ...   19616.3756   3.152300E-3  8.889717E-10   qR12e(5.5)      ...     ...
  7   6   7.5   6.5    1   2   e   e           ...    2486.684183          ...   19811.3999   2.857100E-3  7.916512E-10   qR12e(6.5)      ...     ...
  7   6   8.5   7.5    1   2   e   e           ...    2480.322194          ...   20034.6164   2.737100E-3  7.503860E-10   qR12e(7.5)      ...     ...
  7   6   9.5   8.5    1   2   e   e           ...    2471.581559          ...   20285.5452   2.723400E-3  7.426373E-10   qR12e(8.5)      ...     ...
  7   6  10.5   9.5    1   2   e   e           ...    2460.650989          ...   20563.7021   2.778200E-3  7.566829E-10   qR12e(9.5)      ...     ...
  7   6  11.5  10.5    1   2   e   e           ...    2447.672613          ...   20868.5900   2.880000E-3  7.861984E-10  qR12e(10.5)      ...     ...
  7   6  12.5  11.5    1   2   e   e           ...    2432.753614          ...   21199.6923   3.016100E-3  8.276931E-10  qR12e(11.5)      ...     ...
  7   6  13.5  12.5    1   2   e   e           ...    2415.974807          ...   21556.4680   3.179500E-3  8.794607E-10  qR12e(12.5)      ...     ...
  7   6  14.5  13.5    1   2   e   e           ...    2397.396820          ...   21938.3490   3.366100E-3  9.407368E-10  qR12e(13.5)      ...     ...
  7   6  15.5  14.5    1   2   e   e           ...    2377.064527          ...   22344.7374   3.572200E-3   1.010975E-9  qR12e(14.5)      ...     ...
  7   6  16.5  15.5    1   2   e   e           ...    2355.010197          ...   22775.0043   3.800000E-3   1.091402E-9  qR12e(15.5)      ...     ...
  7   6  17.5  16.5    1   2   e   e           ...    2331.255718          ...   23228.4888   4.046000E-3   1.181755E-9  qR12e(16.5)      ...     ...
  7   6  18.5  17.5    1   2   e   e           ...    2305.814152          ...   23704.4977   4.313800E-3   1.283956E-9  qR12e(17.5)      ...     ...
  7   6  19.5  18.5    1   2   e   e           ...    2278.690812          ...   24202.3050   4.603900E-3   1.399230E-9  qR12e(18.5)      ...     ...
  7   6  20.5  19.5    1   2   e   e           ...    2249.883973          ...   24721.1522   4.916700E-3   1.528975E-9  qR12e(19.5)      ...     ...
  7   6  21.5  20.5    1   2   e   e           ...    2219.385325          ...   25260.2480   5.255600E-3   1.675784E-9  qR12e(20.5)      ...     ...
  7   6  22.5  21.5    1   2   e   e           ...    2187.180229          ...   25818.7687   5.622100E-3   1.842011E-9  qR12e(21.5)      ...     ...
  7   6  23.5  22.5    1   2   e   e           ...    2153.247821          ...   26395.8581   6.020600E-3   2.031388E-9  qR12e(22.5)      ...     ...
  7   6  24.5  23.5    1   2   e   e           ...    2117.561010          ...   26990.6278   6.450600E-3   2.246543E-9  qR12e(23.5)      ...     ...
  7   6   0.5   1.5    2   1   e   e           ...    2714.534293          ...   18951.8571   9.167320E-2   9.325658E-9   qP21e(1.5)      ...     ...
  7   6   1.5   2.5    2   1   e   e           ...    2692.709090          ...   19017.7946   3.137450E-2   4.324784E-9   qP21e(2.5)      ...     ...
  7   6   2.5   3.5    2   1   e   e           ...    2673.213537          ...   19110.5118   1.273270E-2   2.003421E-9   qP21e(3.5)      ...     ...
  7   6   3.5   4.5    2   1   e   e           ...    2655.395209          ...   19230.2355   5.086100E-3  8.651159E-10   qP21e(4.5)      ...     ...
  7   6   4.5   5.5    2   1   e   e           ...    2638.632272          ...   19377.1068   1.832500E-3  3.288234E-10   qP21e(5.5)      ...     ...
  7   6   5.5   6.5    2   1   e   e           ...    2622.394046          ...   19551.1653   5.192000E-4  9.701742E-11   qP21e(6.5)      ...     ...
  7   6   6.5   7.5    2   1   e   e           ...    2606.254858          ...   19752.3531   7.271000E-5  1.404191E-11   qP21e(7.5)      ...     ...
  7   6   7.5   8.5    2   1   e   e           ...    2589.883901          ...   19980.5242   3.080000E-6  6.119210E-13   qP21e(8.5)      ...     ...
  7   6   8.5   9.5    2   1   e   e           ...    2573.027184          ...   20235.4563   8.581000E-5  1.748837E-11   qP21e(9.5)      ...     ...
  7   6   9.5  10.5    2   1   e   e           ...    2555.489576          ...   20516.8600   2.194000E-4  4.578819E-11  qP21e(10.5)      ...     ...
  7   6  10.5  11.5    2   1   e   e           ...    2537.119766          ...   20824.3864   3.595000E-4  7.675137E-11  qP21e(11.5)      ...     ...
  7   6  11.5  12.5    2   1   e   e           ...    2517.798598          ...   21157.6326   4.882000E-4  1.065740E-10  qP21e(12.5)      ...     ...
  7   6  12.5  13.5    2   1   e   e           ...    2497.430307          ...   21516.1465   5.996000E-4  1.338283E-10  qP21e(13.5)      ...     ...
  7   6  13.5  14.5    2   1   e   e           ...    2475.936028          ...   21899.4295   6.932000E-4  1.582247E-10  qP21e(14.5)      ...     ...
  7   6  14.5  15.5    2   1   e   e           ...    2453.248992          ...   22306.9395   7.704000E-4  1.799128E-10  qP21e(15.5)      ...     ...
  7   6  15.5  16.5    2   1   e   e           ...    2429.310935          ...   22738.0928   8.338000E-4  1.993538E-10  qP21e(16.5)      ...     ...
  7   6  16.5  17.5    2   1   e   e           ...    2404.069396          ...   23192.2653   8.856000E-4  2.169590E-10  qP21e(17.5)      ...     ...
  7   6  17.5  18.5    2   1   e   e           ...    2377.475638          ...   23668.7947   9.280000E-4  2.331806E-10  qP21e(18.5)      ...     ...
  7   6  18.5  19.5    2   1   e   e           ...    2349.483027          ...   24166.9808   9.628000E-4  2.484121E-10  qP21e(19.5)      ...     ...
  7   6  19.5  20.5    2   1   e   e           ...    2320.045735          ...   24686.0869   9.917000E-4  2.630605E-10  qP21e(20.5)      ...     ...
  7   6  20.5  21.5    2   1   e   e           ...    2289.117686          ...   25225.3405   1.015900E-3  2.774400E-10  qP21e(21.5)      ...     ...
  7   6  21.5  22.5    2   1   e   e           ...    2256.651680          ...   25783.9339   1.036400E-3  2.918441E-10  qP21e(22.5)      ...     ...
  7   6  22.5  23.5    2   1   e   e           ...    2222.598639          ...   26361.0251   1.054000E-3  3.065440E-10  qP21e(23.5)      ...     ...
  7   6  23.5  24.5    2   1   e   e           ...    2186.906961          ...   26955.7377   1.069600E-3  3.218769E-10  qP21e(24.5)      ...     ...
  7   6   2.5   1.5    2   1   e   e           ...    2831.868282          ...   18951.8571   1.733390E-2   4.860704E-9   sR21e(1.5)      ...     ...
  7   6   3.5   2.5    2   1   e   e           ...    2867.836181          ...   19017.7946   2.787820E-2   6.775674E-9   sR21e(2.5)      ...     ...
  7   6   4.5   3.5    2   1   e   e           ...    2905.227209          ...   19110.5118   3.266850E-2   7.253318E-9   sR21e(3.5)      ...     ...
  7   6   5.5   4.5    2   1   e   e           ...    2943.323850          ...   19230.2355   3.359260E-2   6.976001E-9   sR21e(4.5)      ...     ...
  7   6   6.5   5.5    2   1   e   e           ...    2981.501177          ...   19377.1068   3.227220E-2   6.349845E-9   sR21e(5.5)      ...     ...
  7   6   7.5   6.5    2   1   e   e           ...    3019.242762          ...   19551.1653   2.983120E-2   5.606920E-9   sR21e(6.5)      ...     ...
  7   6   8.5   7.5    2   1   e   e           ...    3056.130409          ...   19752.3531   2.695090E-2   4.866758E-9   sR21e(7.5)      ...     ...
  7   6   9.5   8.5    2   1   e   e           ...    3091.825391          ...   19980.5242   2.400600E-2   4.183166E-9   sR21e(8.5)      ...     ...
  7   6  10.5   9.5    2   1   e   e           ...    3126.049826          ...   20235.4563   2.118570E-2   3.575209E-9   sR21e(9.5)      ...     ...
  7   6  11.5  10.5    2   1   e   e           ...    3158.571202          ...   20516.8600   1.857300E-2   3.044718E-9  sR21e(10.5)      ...     ...
  7   6  12.5  11.5    2   1   e   e           ...    3189.190429          ...   20824.3864   1.619290E-2   2.585732E-9  sR21e(11.5)      ...     ...
  7   6  13.5  12.5    2   1   e   e           ...    3217.732927          ...   21157.6326   1.404540E-2   2.190164E-9  sR21e(12.5)      ...     ...
  7   6  14.5  13.5    2   1   e   e           ...    3244.042040          ...   21516.1465   1.211460E-2   1.849086E-9  sR21e(13.5)      ...     ...
  7   6  15.5  14.5    2   1   e   e           ...    3267.974178          ...   21899.4295   1.037670E-2   1.553776E-9  sR21e(14.5)      ...     ...
  7   6  16.5  15.5    2   1   e   e           ...    3289.395186          ...   22306.9395   8.820300E-3   1.298488E-9  sR21e(15.5)      ...     ...
  7   6  17.5  16.5    2   1   e   e           ...    3308.177600          ...   22738.0928   7.417300E-3   1.075845E-9  sR21e(16.5)      ...     ...
  7   6  18.5  17.5    2   1   e   e           ...    3324.198521          ...   23192.2653   6.158800E-3  8.819847E-10  sR21e(17.5)      ...     ...
  7   6  19.5  18.5    2   1   e   e           ...    3337.337937          ...   23668.7947   5.029900E-3  7.126776E-10  sR21e(18.5)      ...     ...
  7   6  20.5  19.5    2   1   e   e           ...    3347.477360          ...   24166.9808   4.018000E-3  5.644451E-10  sR21e(19.5)      ...     ...
  7   6  21.5  20.5    2   1   e   e           ...    3354.498684          ...   24686.0869   3.118900E-3  4.353187E-10  sR21e(20.5)      ...     ...
  7   6  22.5  21.5    2   1   e   e           ...    3358.283198          ...   25225.3405   2.326800E-3  3.233608E-10  sR21e(21.5)      ...     ...
  7   6  23.5  22.5    2   1   e   e           ...    3358.710707          ...   25783.9339   1.642800E-3  2.278141E-10  sR21e(22.5)      ...     ...
  7   6  24.5  23.5    2   1   e   e           ...    3355.658725          ...   26361.0251   1.065100E-3  1.477139E-10  sR21e(23.5)      ...     ...
  7   6   0.5   1.5    2   2   e   e           ...    2538.243541          ...   19128.1478   1.453001E-1   1.690546E-8    pP2e(1.5)      ...     ...
  7   6   1.5   2.5    2   2   e   e           ...    2505.108787          ...   19205.3949   5.077631E-1   8.086758E-8    pP2e(2.5)      ...     ...
  7   6   2.5   3.5    2   2   e   e           ...    2470.862783          ...   19312.8626   1.025241E+0   1.888199E-7    pP2e(3.5)      ...     ...
  7   6   3.5   4.5    2   2   e   e    2435.60180    2435.601368      0.00043   19450.0294   1.654593E+0   3.345233E-7    pP2e(4.5)   1.0E-2     ABR
  7   6   4.5   5.5    2   2   e   e    2399.36020    2399.363435     -0.00323   19616.3756   2.358950E+0   5.119226E-7    pP2e(5.5)   2.0E-2     ABR
  7   6   5.5   6.5    2   2   e   e    2362.15740    2362.159506     -0.00211   19811.3999   3.106405E+0   7.154040E-7    pP2e(6.5)   1.0E-2     ABR
  7   6   6.5   7.5    2   2   e   e    2323.99060    2323.991586     -0.00099   20034.6164   3.869180E+0   9.397579E-7    pP2e(7.5)   1.0E-2     ABR
  7   6   7.5   8.5    2   2   e   e           ...    2284.862936          ...   20285.5452   4.623075E+0   1.180092E-6    pP2e(8.5)      ...     ...
  7   6   8.5   9.5    2   2   e   e           ...    2244.781399          ...   20563.7021   5.347015E+0   1.431738E-6    pP2e(9.5)      ...     ...
  7   6   9.5  10.5    2   2   e   e           ...    2203.759586          ...   20868.5900   6.022837E+0   1.690199E-6   pP2e(10.5)      ...     ...
  7   6  10.5  11.5    2   2   e   e           ...    2161.813887          ...   21199.6923   6.635251E+0   1.951147E-6   pP2e(11.5)      ...     ...
  7   6  11.5  12.5    2   2   e   e           ...    2118.963206          ...   21556.4680   7.171556E+0   2.210356E-6   pP2e(12.5)      ...     ...
  7   6  12.5  13.5    2   2   e   e           ...    2075.227770          ...   21938.3490   7.621815E+0   2.463769E-6   pP2e(13.5)      ...     ...
  7   6  13.5  14.5    2   2   e   e           ...    2030.628114          ...   22344.7374   7.978566E+0   2.707438E-6   pP2e(14.5)      ...     ...
  7   6  14.5  15.5    2   2   e   e           ...    1985.184237          ...   22775.0043   8.236897E+0   2.937589E-6   pP2e(15.5)      ...     ...
  7   6  15.5  16.5    2   2   e   e           ...    1938.914908          ...   23228.4888   8.394225E+0   3.150590E-6   pP2e(16.5)      ...     ...
  7   6  16.5  17.5    2   2   e   e           ...    1891.837078          ...   23704.4977   8.450283E+0   3.343012E-6   pP2e(17.5)      ...     ...
  7   6  17.5  18.5    2   2   e   e           ...    1843.965375          ...   24202.3050   8.406880E+0   3.511608E-6   pP2e(18.5)      ...     ...
  7   6  18.5  19.5    2   2   e   e           ...    1795.311665          ...   24721.1522   8.267852E+0   3.653376E-6   pP2e(19.5)      ...     ...
  7   6  19.5  20.5    2   2   e   e           ...    1745.884651          ...   25260.2480   8.038777E+0   3.765541E-6   pP2e(20.5)      ...     ...
  7   6  20.5  21.5    2   2   e   e           ...    1695.689507          ...   25818.7687   7.726907E+0   3.845629E-6   pP2e(21.5)      ...     ...
  7   6  21.5  22.5    2   2   e   e           ...    1644.727542          ...   26395.8581   7.340919E+0   3.891483E-6   pP2e(22.5)      ...     ...
  7   6  22.5  23.5    2   2   e   e           ...    1592.995890          ...   26990.6278   6.890739E+0   3.901313E-6   pP2e(23.5)      ...     ...
  7   6  23.5  24.5    2   2   e   e           ...    1540.487214          ...   27602.1574   6.387159E+0   3.873651E-6   pP2e(24.5)      ...     ...
  7   6   1.5   0.5    2   2   e   e           ...    2628.908550          ...   19081.5951   3.902029E-1   1.692884E-7    rR2e(0.5)      ...     ...
  7   6   2.5   1.5    2   2   e   e           ...    2655.577531          ...   19128.1478   1.091943E+0   3.482018E-7    rR2e(1.5)      ...     ...
  7   6   3.5   2.5    2   2   e   e    2680.23930    2680.235878      0.00342   19205.3949   2.158385E+0   6.005902E-7    rR2e(2.5)   2.0E-2     ABR
  7   6   4.5   3.5    2   2   e   e    2702.87600    2702.876455     -0.00046   19312.8626   3.623954E+0   9.296044E-7    rR2e(3.5)   1.0E-2     ABR
  7   6   5.5   4.5    2   2   e   e    2723.52790    2723.530009     -0.00211   19450.0294   5.520416E+0   1.338897E-6    rR2e(4.5)   1.0E-2     ABR
  7   6   6.5   5.5    2   2   e   e    2742.23210    2742.232339     -0.00024   19616.3756   7.879015E+0   1.832602E-6    rR2e(5.5)   1.0E-2     ABR
  7   6   7.5   6.5    2   2   e   e    2759.00880    2759.008222      0.00058   19811.3999   1.073069E+1   2.415300E-6    rR2e(6.5)   1.0E-2     ABR
  7   6   8.5   7.5    2   2   e   e    2773.86450    2773.867137     -0.00264   20034.6164   1.410549E+1   3.091918E-6    rR2e(7.5)   1.0E-2     ABR
  7   6   9.5   8.5    2   2   e   e    2786.80380    2786.804426     -0.00063   20285.5452   1.803178E+1   3.867595E-6    rR2e(8.5)   1.0E-2     ABR
  7   6  10.5   9.5    2   2   e   e    2797.80350    2797.804041     -0.00054   20563.7021   2.253561E+1   4.747723E-6    rR2e(9.5)   1.0E-2     ABR
  7   6  11.5  10.5    2   2   e   e    2806.84120    2806.841212     -0.00001   20868.5900   2.764008E+1   5.737860E-6   rR2e(10.5)   1.0E-2     ABR
  7   6  12.5  11.5    2   2   e   e    2813.88420    2813.884550     -0.00035   21199.6923   3.336451E+1   6.843719E-6   rR2e(11.5)   1.0E-2     ABR
  7   6  13.5  12.5    2   2   e   e    2818.89480    2818.897534     -0.00273   21556.4680   3.972451E+1   8.071295E-6   rR2e(12.5)   1.0E-1     ABR
  7   6  14.5  13.5    2   2   e   e           ...    2821.839503          ...   21938.3490   4.673097E+1   9.426732E-6   rR2e(13.5)      ...     ...
  7   6  15.5  14.5    2   2   e   e           ...    2822.666263          ...   22344.7374   5.438820E+1   1.091622E-5   rR2e(14.5)      ...     ...
  7   6  16.5  15.5    2   2   e   e           ...    2821.330432          ...   22775.0043   6.269769E+1   1.254672E-5   rR2e(15.5)      ...     ...
  7   6  17.5  16.5    2   2   e   e           ...    2817.781574          ...   23228.4888   7.165100E+1   1.432481E-5   rR2e(16.5)      ...     ...
  7   6  18.5  17.5    2   2   e   e           ...    2811.966202          ...   23704.4977   8.123572E+1   1.625795E-5   rR2e(17.5)      ...     ...
  7   6  19.5  18.5    2   2   e   e           ...    2803.827673          ...   24202.3050   9.143158E+1   1.835387E-5   rR2e(18.5)      ...     ...
  7   6  20.5  19.5    2   2   e   e           ...    2793.305998          ...   24721.1522   1.022081E+2   2.062032E-5   rR2e(19.5)      ...     ...
  7   6  21.5  20.5    2   2   e   e           ...    2780.337600          ...   25260.2480   1.135281E+2   2.306585E-5   rR2e(20.5)      ...     ...
  7   6  22.5  21.5    2   2   e   e           ...    2764.855018          ...   25818.7687   1.253431E+2   2.569914E-5   rR2e(21.5)      ...     ...
  7   6  23.5  22.5    2   2   e   e           ...    2746.786569          ...   26395.8581   1.375978E+2   2.853007E-5   rR2e(22.5)      ...     ...
  7   6  24.5  23.5    2   2   e   e           ...    2726.055976          ...   26990.6278   1.502193E+2   3.156768E-5   rR2e(23.5)      ...     ...
  7   6   1.5   1.5    1   1   e   f           ...    2584.310913          ...   18951.8888   4.869760E-2   1.093140E-8    qQ1f(1.5)      ...     ...
  7   6   2.5   2.5    1   1   e   f           ...    2581.160191          ...   19017.9129   2.379620E-2   5.354704E-9    qQ1f(2.5)      ...     ...
  7   6   3.5   3.5    1   1   e   f           ...    2576.640440          ...   19110.7835   1.564670E-2   3.533238E-9    qQ1f(3.5)      ...     ...
  7   6   4.5   4.5    1   1   e   f           ...    2570.706179          ...   19230.7299   1.211730E-2   2.748899E-9    qQ1f(4.5)      ...     ...
  7   6   5.5   5.5    1   1   e   f           ...    2563.328310          ...   19377.8910   1.040680E-2   2.374469E-9    qQ1f(5.5)      ...     ...
  7   6   6.5   6.5    1   1   e   f           ...    2554.490143          ...   19552.3025   9.579600E-3   2.200881E-9    qQ1f(6.5)      ...     ...
  7   6   7.5   7.5    1   1   e   f           ...    2544.182827          ...   19753.9012   9.249300E-3   2.142249E-9    qQ1f(7.5)      ...     ...
  7   6   8.5   8.5    1   1   e   f           ...    2532.401873          ...   19982.5367   9.231500E-3   2.158066E-9    qQ1f(8.5)      ...     ...
  7   6   9.5   9.5    1   1   e   f           ...    2519.144907          ...   20237.9818   9.428900E-3   2.227473E-9    qQ1f(9.5)      ...     ...
  7   6  10.5  10.5    1   1   e   f           ...    2504.410286          ...   20519.9428   9.785600E-3   2.339022E-9   qQ1f(10.5)      ...     ...
  7   6  11.5  11.5    1   1   e   f           ...    2488.196261          ...   20828.0664   1.026730E-2   2.486250E-9   qQ1f(11.5)      ...     ...
  7   6  12.5  12.5    1   1   e   f           ...    2470.500423          ...   21161.9454   1.085160E-2   2.665518E-9   qQ1f(12.5)      ...     ...
  7   6  13.5  13.5    1   1   e   f           ...    2451.319313          ...   21521.1235   1.152320E-2   2.874955E-9   qQ1f(13.5)      ...     ...
  7   6  14.5  14.5    1   1   e   f           ...    2430.648096          ...   21905.0978   1.227060E-2   3.113719E-9   qQ1f(14.5)      ...     ...
  7   6  15.5  15.5    1   1   e   f           ...    2408.480277          ...   22313.3217   1.308490E-2   3.381754E-9   qQ1f(15.5)      ...     ...
  7   6  16.5  16.5    1   1   e   f           ...    2384.807418          ...   22745.2071   1.395940E-2   3.679746E-9   qQ1f(16.5)      ...     ...
  7   6  17.5  17.5    1   1   e   f           ...    2359.618850          ...   23200.1257   1.488750E-2   4.008628E-9   qQ1f(17.5)      ...     ...
  7   6  18.5  18.5    1   1   e   f           ...    2332.901380          ...   23677.4104   1.586360E-2   4.369852E-9   qQ1f(18.5)      ...     ...
  7   6  19.5  19.5    1   1   e   f           ...    2304.638984          ...   24176.3568   1.688200E-2   4.765142E-9   qQ1f(19.5)      ...     ...
  7   6  20.5  20.5    1   1   e   f           ...    2274.812479          ...   24696.2237   1.793740E-2   5.196681E-9   qQ1f(20.5)      ...     ...
  7   6  21.5  21.5    1   1   e   f           ...    2243.399195          ...   25236.2341   1.902360E-2   5.666793E-9   qQ1f(21.5)      ...     ...
  7   6  22.5  22.5    1   1   e   f           ...    2210.372622          ...   25795.5763   2.013480E-2   6.178372E-9   qQ1f(22.5)      ...     ...
  7   6  23.5  23.5    1   1   e   f           ...    2175.702054          ...   26373.4038   2.126400E-2   6.734477E-9   qQ1f(23.5)      ...     ...
  7   6  24.5  24.5    1   1   e   f           ...    2139.352220          ...   26968.8366   2.240370E-2   7.338595E-9   qQ1f(24.5)      ...     ...
  7   6   1.5   1.5    1   2   e   f           ...    2407.862137          ...   19128.3376   2.859270E-2   7.393493E-9   pQ12f(1.5)      ...     ...
  7   6   2.5   2.5    1   2   e   f           ...    2393.464418          ...   19205.6087   3.203270E-2   8.382959E-9   pQ12f(2.5)      ...     ...
  7   6   3.5   3.5    1   2   e   f           ...    2374.390079          ...   19313.0338   3.244610E-2   8.628119E-9   pQ12f(3.5)      ...     ...
  7   6   4.5   4.5    1   2   e   f           ...    2351.347543          ...   19450.0885   3.187760E-2   8.643900E-9   pQ12f(4.5)      ...     ...
  7   6   5.5   5.5    1   2   e   f           ...    2324.964099          ...   19616.2552   3.083450E-2   8.551891E-9   pQ12f(5.5)      ...     ...
  7   6   6.5   6.5    1   2   e   f           ...    2295.755756          ...   19811.0369   2.951620E-2   8.395892E-9   pQ12f(6.5)      ...     ...
  7   6   7.5   7.5    1   2   e   f           ...    2264.131698          ...   20033.9524   2.802800E-2   8.196840E-9   pQ12f(7.5)      ...     ...
  7   6   8.5   8.5    1   2   e   f           ...    2230.411953          ...   20284.5266   2.643600E-2   7.966789E-9   pQ12f(8.5)      ...     ...
  7   6   9.5   9.5    1   2   e   f           ...    2194.846819          ...   20562.2799   2.478640E-2   7.713700E-9   pQ12f(9.5)      ...     ...
  7   6  10.5  10.5    1   2   e   f           ...    2157.633606          ...   20866.7195   2.311270E-2   7.443086E-9  pQ12f(10.5)      ...     ...
  7   6  11.5  11.5    1   2   e   f           ...    2118.929709          ...   21197.3329   2.144080E-2   7.159219E-9  pQ12f(11.5)      ...     ...
  7   6  12.5  12.5    1   2   e   f           ...    2078.862338          ...   21553.5835   1.979000E-2   6.865182E-9  pQ12f(12.5)      ...     ...
  7   6  13.5  13.5    1   2   e   f           ...    2037.535603          ...   21934.9072   1.817580E-2   6.563581E-9  pQ12f(13.5)      ...     ...
  7   6  14.5  14.5    1   2   e   f           ...    1995.035604          ...   22340.7103   1.660990E-2   6.256385E-9  pQ12f(14.5)      ...     ...
  7   6  15.5  15.5    1   2   e   f           ...    1951.434089          ...   22770.3679   1.510170E-2   5.945328E-9  pQ12f(15.5)      ...     ...
  7   6  16.5  16.5    1   2   e   f           ...    1906.791057          ...   23223.2234   1.365830E-2   5.631812E-9  pQ12f(16.5)      ...     ...
  7   6  17.5  17.5    1   2   e   f           ...    1861.156612          ...   23698.5879   1.228520E-2   5.317092E-9  pQ12f(17.5)      ...     ...
  7   6  18.5  18.5    1   2   e   f           ...    1814.572274          ...   24195.7395   1.098630E-2   5.002195E-9  pQ12f(18.5)      ...     ...
  7   6  19.5  19.5    1   2   e   f           ...    1767.071897          ...   24713.9239   9.764500E-3   4.688126E-9  pQ12f(19.5)      ...     ...
  7   6  20.5  20.5    1   2   e   f           ...    1718.682303          ...   25252.3539   8.621700E-3   4.375820E-9  pQ12f(20.5)      ...     ...
  7   6  21.5  21.5    1   2   e   f           ...    1669.423692          ...   25810.2096   7.558700E-3   4.066041E-9  pQ12f(21.5)      ...     ...
  7   6  22.5  22.5    1   2   e   f           ...    1619.309919          ...   26386.6390   6.576000E-3   3.759755E-9  pQ12f(22.5)      ...     ...
  7   6  23.5  23.5    1   2   e   f           ...    1568.348641          ...   26980.7573   5.672900E-3   3.457623E-9  pQ12f(23.5)      ...     ...
  7   6  24.5  24.5    1   2   e   f           ...    1516.541394          ...   27591.6474   4.848500E-3   3.160506E-9  pQ12f(24.5)      ...     ...
  7   6   1.5   1.5    2   1   e   f           ...    2758.614825          ...   18951.8888   6.858300E-2   1.351114E-8   rQ21f(1.5)      ...     ...
  7   6   2.5   2.5    2   1   e   f           ...    2765.812433          ...   19017.9129   7.920570E-2   1.552275E-8   rQ21f(2.5)      ...     ...
  7   6   3.5   3.5    2   1   e   f           ...    2774.847287          ...   19110.7835   8.367230E-2   1.629151E-8   rQ21f(3.5)      ...     ...
  7   6   4.5   4.5    2   1   e   f           ...    2785.009196          ...   19230.7299   8.665720E-2   1.674978E-8   rQ21f(4.5)      ...     ...
  7   6   5.5   5.5    2   1   e   f           ...    2795.668381          ...   19377.8910   8.920150E-2   1.711034E-8   rQ21f(5.5)      ...     ...
  7   6   6.5   6.5    2   1   e   f           ...    2806.305474          ...   19552.3025   9.161890E-2   1.744106E-8   rQ21f(6.5)      ...     ...
  7   6   7.5   7.5    2   1   e   f           ...    2816.506866          ...   19753.9012   9.401260E-2   1.776733E-8   rQ21f(7.5)      ...     ...
  7   6   8.5   8.5    2   1   e   f           ...    2825.946816          ...   19982.5367   9.641150E-2   1.809917E-8   rQ21f(8.5)      ...     ...
  7   6   9.5   9.5    2   1   e   f           ...    2834.367774          ...   20237.9818   9.881550E-2   1.844040E-8   rQ21f(9.5)      ...     ...
  7   6  10.5  10.5    2   1   e   f           ...    2841.563337          ...   20519.9428   1.012132E-1   1.879231E-8  rQ21f(10.5)      ...     ...
  7   6  11.5  11.5    2   1   e   f           ...    2847.364860          ...   20828.0664   1.035892E-1   1.915517E-8  rQ21f(11.5)      ...     ...
  7   6  12.5  12.5    2   1   e   f           ...    2851.631359          ...   21161.9454   1.059258E-1   1.952867E-8  rQ21f(12.5)      ...     ...
  7   6  13.5  13.5    2   1   e   f           ...    2854.242040          ...   21521.1235   1.082066E-1   1.991269E-8  rQ21f(13.5)      ...     ...
  7   6  14.5  14.5    2   1   e   f           ...    2855.090778          ...   21905.0978   1.104151E-1   2.030703E-8  rQ21f(14.5)      ...     ...
  7   6  15.5  15.5    2   1   e   f           ...    2854.082013          ...   22313.3217   1.125319E-1   2.071097E-8  rQ21f(15.5)      ...     ...
  7   6  16.5  16.5    2   1   e   f           ...    2851.127652          ...   22745.2071   1.145448E-1   2.112515E-8  rQ21f(16.5)      ...     ...
  7   6  17.5  17.5    2   1   e   f           ...    2846.144705          ...   23200.1257   1.164344E-1   2.154890E-8  rQ21f(17.5)      ...     ...
  7   6  18.5  18.5    2   1   e   f           ...    2839.053430          ...   23677.4104   1.181872E-1   2.198270E-8  rQ21f(18.5)      ...     ...
  7   6  19.5  19.5    2   1   e   f           ...    2829.775844          ...   24176.3568   1.197888E-1   2.242693E-8  rQ21f(19.5)      ...     ...
  7   6  20.5  20.5    2   1   e   f           ...    2818.234503          ...   24696.2237   1.212216E-1   2.288145E-8  rQ21f(20.5)      ...     ...
  7   6  21.5  21.5    2   1   e   f           ...    2804.351470          ...   25236.2341   1.224713E-1   2.334679E-8  rQ21f(21.5)      ...     ...
  7   6  22.5  22.5    2   1   e   f           ...    2788.047412          ...   25795.5763   1.235214E-1   2.382317E-8  rQ21f(22.5)      ...     ...
  7   6  23.5  23.5    2   1   e   f           ...    2769.240802          ...   26373.4038   1.243584E-1   2.431148E-8  rQ21f(23.5)      ...     ...
  7   6  24.5  24.5    2   1   e   f           ...    2747.847187          ...   26968.8366   1.249622E-1   2.481140E-8  rQ21f(24.5)      ...     ...
  7   6   0.5   0.5    2   2   e   f           ...    2584.685513          ...   19081.7059   2.686760E-2   6.029360E-9    qQ2f(0.5)      ...     ...
  7   6   1.5   1.5    2   2   e   f           ...    2582.166049          ...   19128.3376   6.899700E-3   1.551385E-9    qQ2f(1.5)      ...     ...
  7   6   2.5   2.5    2   2   e   f           ...    2578.116661          ...   19205.6087   4.162900E-3  9.389632E-10    qQ2f(2.5)      ...     ...
  7   6   3.5   3.5    2   2   e   f           ...    2572.596926          ...   19313.0338   3.383100E-3  7.663534E-10    qQ2f(3.5)      ...     ...
  7   6   4.5   4.5    2   2   e   f           ...    2565.650559          ...   19450.0885   3.170200E-3  7.220203E-10    qQ2f(4.5)      ...     ...
  7   6   5.5   5.5    2   2   e   f           ...    2557.304170          ...   19616.2552   3.203800E-3  7.344435E-10    qQ2f(5.5)      ...     ...
  7   6   6.5   6.5    2   2   e   f           ...    2547.571087          ...   19811.0369   3.377800E-3  7.802595E-10    qQ2f(6.5)      ...     ...
  7   6   7.5   7.5    2   2   e   f           ...    2536.455736          ...   20033.9524   3.648900E-3  8.502862E-10    qQ2f(7.5)      ...     ...
  7   6   8.5   8.5    2   2   e   f           ...    2523.956895          ...   20284.5266   3.996600E-3  9.405558E-10    qQ2f(8.5)      ...     ...
  7   6   9.5   9.5    2   2   e   f           ...    2510.069686          ...   20562.2799   4.410200E-3   1.049408E-9    qQ2f(9.5)      ...     ...
  7   6  10.5  10.5    2   2   e   f           ...    2494.786657          ...   20866.7195   4.883400E-3   1.176287E-9   qQ2f(10.5)      ...     ...
  7   6  11.5  11.5    2   2   e   f           ...    2478.098308          ...   21197.3329   5.411800E-3   1.321181E-9   qQ2f(11.5)      ...     ...
  7   6  12.5  12.5    2   2   e   f           ...    2459.993274          ...   21553.5835   5.992500E-3   1.484561E-9   qQ2f(12.5)      ...     ...
  7   6  13.5  13.5    2   2   e   f           ...    2440.458330          ...   21934.9072   6.622700E-3   1.667055E-9   qQ2f(13.5)      ...     ...
  7   6  14.5  14.5    2   2   e   f           ...    2419.478287          ...   22340.7103   7.300000E-3   1.869550E-9   qQ2f(14.5)      ...     ...
  7   6  15.5  15.5    2   2   e   f           ...    2397.035825          ...   22770.3679   8.022200E-3   2.093159E-9   qQ2f(15.5)      ...     ...
  7   6  16.5  16.5    2   2   e   f           ...    2373.111292          ...   23223.2234   8.786500E-3   2.339039E-9   qQ2f(16.5)      ...     ...
  7   6  17.5  17.5    2   2   e   f           ...    2347.682468          ...   23698.5879   9.590300E-3   2.608622E-9   qQ2f(17.5)      ...     ...
  7   6  18.5  18.5    2   2   e   f           ...    2320.724323          ...   24195.7395   1.043050E-2   2.903459E-9   qQ2f(18.5)      ...     ...
  7   6  19.5  19.5    2   2   e   f           ...    2292.208758          ...   24713.9239   1.130370E-2   3.225299E-9   qQ2f(19.5)      ...     ...
  7   6  20.5  20.5    2   2   e   f           ...    2262.104327          ...   25252.3539   1.220610E-2   3.576098E-9   qQ2f(20.5)      ...     ...
  7   6  21.5  21.5    2   2   e   f           ...    2230.375967          ...   25810.2096   1.313320E-2   3.957967E-9   qQ2f(21.5)      ...     ...
  7   6  22.5  22.5    2   2   e   f           ...    2196.984709          ...   26386.6390   1.408000E-2   4.373270E-9   qQ2f(22.5)      ...     ...
  7   6  23.5  23.5    2   2   e   f           ...    2161.887389          ...   26980.7573   1.504060E-2   4.824550E-9   qQ2f(23.5)      ...     ...
  7   6  24.5  24.5    2   2   e   f           ...    2125.036361          ...   27591.6474   1.600840E-2   5.314629E-9   qQ2f(24.5)      ...     ...
  7   6   1.5   1.5    1   1   f   e           ...    2584.370717          ...   18951.8571   4.882710E-2   1.095996E-8    qQ1e(1.5)      ...     ...
  7   6   2.5   2.5    1   1   f   e           ...    2581.383708          ...   19017.7946   2.400670E-2   5.401136E-9    qQ1e(2.5)      ...     ...
  7   6   3.5   3.5    1   1   f   e           ...    2577.154548          ...   19110.5118   1.592190E-2   3.593947E-9    qQ1e(3.5)      ...     ...
  7   6   4.5   4.5    1   1   f   e           ...    2571.643804          ...   19230.2355   1.244710E-2   2.821657E-9    qQ1e(4.5)      ...     ...
  7   6   5.5   5.5    1   1   f   e           ...    2564.818649          ...   19377.1068   1.078480E-2   2.457856E-9    qQ1e(5.5)      ...     ...
  7   6   6.5   6.5    1   1   f   e           ...    2556.654357          ...   19551.1653   1.000210E-2   2.294061E-9    qQ1e(6.5)      ...     ...
  7   6   7.5   7.5    1   1   f   e           ...    2547.132704          ...   19752.3531   9.714500E-3   2.244787E-9    qQ1e(7.5)      ...     ...
  7   6   8.5   8.5    1   1   f   e           ...    2536.239746          ...   19980.5242   9.739000E-3   2.269820E-9    qQ1e(8.5)      ...     ...
  7   6   9.5   9.5    1   1   f   e           ...    2523.963929          ...   20235.4563   9.979100E-3   2.348458E-9    qQ1e(9.5)      ...     ...
  7   6  10.5  10.5    1   1   f   e           ...    2510.294725          ...   20516.8600   1.037980E-2   2.469433E-9   qQ1e(10.5)      ...     ...
  7   6  11.5  11.5    1   1   f   e           ...    2495.221680          ...   20824.3864   1.090720E-2   2.626351E-9   qQ1e(11.5)      ...     ...
  7   6  12.5  12.5    1   1   f   e           ...    2478.733756          ...   21157.6326   1.153940E-2   2.815666E-9   qQ1e(12.5)      ...     ...
  7   6  13.5  13.5    1   1   f   e           ...    2460.818846          ...   21516.1465   1.226140E-2   3.035558E-9   qQ1e(13.5)      ...     ...
  7   6  14.5  14.5    1   1   f   e           ...    2441.463401          ...   21899.4295   1.306210E-2   3.285264E-9   qQ1e(14.5)      ...     ...
  7   6  15.5  15.5    1   1   f   e           ...    2420.652111          ...   22306.9395   1.393290E-2   3.564795E-9   qQ1e(15.5)      ...     ...
  7   6  16.5  16.5    1   1   f   e           ...    2398.367626          ...   22738.0928   1.486740E-2   3.874907E-9   qQ1e(16.5)      ...     ...
  7   6  17.5  17.5    1   1   f   e           ...    2374.590285          ...   23192.2653   1.585930E-2   4.216619E-9   qQ1e(17.5)      ...     ...
  7   6  18.5  18.5    1   1   f   e           ...    2349.297852          ...   23668.7947   1.690300E-2   4.591403E-9   qQ1e(18.5)      ...     ...
  7   6  19.5  19.5    1   1   f   e           ...    2322.465252          ...   24166.9808   1.799340E-2   5.001180E-9   qQ1e(19.5)      ...     ...
  7   6  20.5  20.5    1   1   f   e           ...    2294.064305          ...   24686.0869   1.912500E-2   5.448137E-9   qQ1e(20.5)      ...     ...
  7   6  21.5  21.5    1   1   f   e           ...    2264.063449          ...   25225.3405   2.029200E-2   5.934791E-9   qQ1e(21.5)      ...     ...
  7   6  22.5  22.5    1   1   f   e           ...    2232.427464          ...   25783.9339   2.148830E-2   6.464056E-9   qQ1e(22.5)      ...     ...
  7   6  23.5  23.5    1   1   f   e           ...    2199.117185          ...   26361.0251   2.270730E-2   7.039252E-9   qQ1e(23.5)      ...     ...
  7   6  24.5  24.5    1   1   f   e           ...    2164.089220          ...   26955.7377   2.394100E-2   7.663898E-9   qQ1e(24.5)      ...     ...
  7   6   1.5   1.5    1   2   f   e           ...    2408.079965          ...   19128.1478   2.853710E-2   7.377781E-9   pQ12e(1.5)      ...     ...
  7   6   2.5   2.5    1   2   f   e           ...    2393.783405          ...   19205.3949   3.194150E-2   8.356864E-9   pQ12e(2.5)      ...     ...
  7   6   3.5   3.5    1   2   f   e           ...    2374.803794          ...   19312.8626   3.232670E-2   8.593373E-9   pQ12e(3.5)      ...     ...
  7   6   4.5   4.5    1   2   f   e           ...    2351.849962          ...   19450.0294   3.173520E-2   8.601610E-9   pQ12e(4.5)      ...     ...
  7   6   5.5   5.5    1   2   f   e           ...    2325.549811          ...   19616.3756   3.067340E-2   8.502925E-9   pQ12e(5.5)      ...     ...
  7   6   6.5   6.5    1   2   f   e           ...    2296.419817          ...   19811.3999   2.934010E-2   8.340974E-9   pQ12e(6.5)      ...     ...
  7   6   7.5   7.5    1   2   f   e           ...    2264.869432          ...   20034.6164   2.783970E-2   8.136469E-9   pQ12e(7.5)      ...     ...
  7   6   8.5   8.5    1   2   f   e           ...    2231.218782          ...   20285.5452   2.623810E-2   7.901432E-9   pQ12e(8.5)      ...     ...
  7   6   9.5   9.5    1   2   f   e           ...    2195.718144          ...   20563.7021   2.458100E-2   7.643708E-9   pQ12e(9.5)      ...     ...
  7   6  10.5  10.5    1   2   f   e           ...    2158.564735          ...   20868.5900   2.290190E-2   7.368840E-9  pQ12e(10.5)      ...     ...
  7   6  11.5  11.5    1   2   f   e           ...    2119.915801          ...   21199.6923   2.122630E-2   7.081004E-9  pQ12e(11.5)      ...     ...
  7   6  12.5  12.5    1   2   f   e           ...    2079.898364          ...   21556.4680   1.957350E-2   6.783315E-9  pQ12e(12.5)      ...     ...
  7   6  13.5  13.5    1   2   f   e           ...    2038.616309          ...   21938.3490   1.795880E-2   6.478345E-9  pQ12e(13.5)      ...     ...
  7   6  14.5  14.5    1   2   f   e           ...    1996.155486          ...   22344.7374   1.639400E-2   6.168136E-9  pQ12e(14.5)      ...     ...
  7   6  15.5  15.5    1   2   f   e           ...    1952.587356          ...   22775.0043   1.488830E-2   5.854393E-9  pQ12e(15.5)      ...     ...
  7   6  16.5  16.5    1   2   f   e           ...    1907.971599          ...   23228.4888   1.344850E-2   5.538444E-9  pQ12e(16.5)      ...     ...
  7   6  17.5  17.5    1   2   f   e           ...    1862.357966          ...   23704.4977   1.208030E-2   5.221667E-9  pQ12e(17.5)      ...     ...
  7   6  18.5  18.5    1   2   f   e           ...    1815.787588          ...   24202.3050   1.078740E-2   4.905061E-9  pQ12e(18.5)      ...     ...
  7   6  19.5  19.5    1   2   f   e           ...    1768.293890          ...   24721.1522   9.572600E-3   4.589641E-9  pQ12e(19.5)      ...     ...
  7   6  20.5  20.5    1   2   f   e           ...    1719.903222          ...   25260.2480   8.437600E-3   4.276305E-9  pQ12e(20.5)      ...     ...
  7   6  21.5  21.5    1   2   f   e           ...    1670.635270          ...   25818.7687   7.383300E-3   3.965929E-9  pQ12e(21.5)      ...     ...
  7   6  22.5  22.5    1   2   f   e           ...    1620.503326          ...   26395.8581   6.409900E-3   3.659394E-9  pQ12e(22.5)      ...     ...
  7   6  23.5  23.5    1   2   f   e           ...    1569.514436          ...   26990.6278   5.516800E-3   3.357487E-9  pQ12e(23.5)      ...     ...
  7   6  24.5  24.5    1   2   f   e           ...    1517.669473          ...   27602.1574   4.702900E-3   3.061041E-9  pQ12e(24.5)      ...     ...
  7   6   1.5   1.5    2   1   f   e           ...    2758.819655          ...   18951.8571   6.848190E-2   1.348922E-8   rQ21e(1.5)      ...     ...
  7   6   2.5   2.5    2   1   f   e           ...    2766.127266          ...   19017.7946   7.903520E-2   1.548581E-8   rQ21e(2.5)      ...     ...
  7   6   3.5   3.5    2   1   f   e           ...    2775.278347          ...   19110.5118   8.344030E-2   1.624129E-8   rQ21e(3.5)      ...     ...
  7   6   4.5   4.5    2   1   f   e           ...    2785.562212          ...   19230.2355   8.636810E-2   1.668727E-8   rQ21e(4.5)      ...     ...
  7   6   5.5   5.5    2   1   f   e           ...    2796.348376          ...   19377.1068   8.885790E-2   1.703614E-8   rQ21e(5.5)      ...     ...
  7   6   6.5   6.5    2   1   f   e           ...    2807.116882          ...   19551.1653   9.122210E-2   1.735549E-8   rQ21e(6.5)      ...     ...
  7   6   7.5   7.5    2   1   f   e           ...    2817.453719          ...   19752.3531   9.356290E-2   1.767046E-8   rQ21e(7.5)      ...     ...
  7   6   8.5   8.5    2   1   f   e           ...    2827.032893          ...   19980.5242   9.590850E-2   1.799091E-8   rQ21e(8.5)      ...     ...
  7   6   9.5   9.5    2   1   f   e           ...    2835.596684          ...   20235.4563   9.825830E-2   1.832053E-8   rQ21e(9.5)      ...     ...
  7   6  10.5  10.5    2   1   f   e           ...    2842.938569          ...   20516.8600   1.006008E-1   1.866054E-8  rQ21e(10.5)      ...     ...
  7   6  11.5  11.5    2   1   f   e           ...    2848.889801          ...   20824.3864   1.029204E-1   1.901113E-8  rQ21e(11.5)      ...     ...
  7   6  12.5  12.5    2   1   f   e           ...    2853.309297          ...   21157.6326   1.051996E-1   1.937199E-8  rQ21e(12.5)      ...     ...
  7   6  13.5  13.5    2   1   f   e           ...    2856.076158          ...   21516.1465   1.074218E-1   1.974288E-8  rQ21e(13.5)      ...     ...
  7   6  14.5  14.5    2   1   f   e           ...    2857.084143          ...   21899.4295   1.095707E-1   2.012362E-8  rQ21e(14.5)      ...     ...
  7   6  15.5  15.5    2   1   f   e           ...    2856.237557          ...   22306.9395   1.116272E-1   2.051347E-8  rQ21e(15.5)      ...     ...
  7   6  16.5  16.5    2   1   f   e           ...    2853.448159          ...   22738.0928   1.135793E-1   2.091303E-8  rQ21e(16.5)      ...     ...
  7   6  17.5  17.5    2   1   f   e           ...    2848.632789          ...   23192.2653   1.154078E-1   2.132161E-8  rQ21e(17.5)      ...     ...
  7   6  18.5  18.5    2   1   f   e           ...    2841.711513          ...   23668.7947   1.170995E-1   2.173966E-8  rQ21e(18.5)      ...     ...
  7   6  19.5  19.5    2   1   f   e           ...    2832.606139          ...   24166.9808   1.186401E-1   2.216751E-8  rQ21e(19.5)      ...     ...
  7   6  20.5  20.5    2   1   f   e           ...    2821.238990          ...   24686.0869   1.200127E-1   2.260504E-8  rQ21e(20.5)      ...     ...
  7   6  21.5  21.5    2   1   f   e           ...    2807.531871          ...   25225.3405   1.212030E-1   2.305270E-8  rQ21e(21.5)      ...     ...
  7   6  22.5  22.5    2   1   f   e           ...    2791.405169          ...   25783.9339   1.221951E-1   2.351071E-8  rQ21e(22.5)      ...     ...
  7   6  23.5  23.5    2   1   f   e           ...    2772.777054          ...   26361.0251   1.229756E-1   2.397987E-8  rQ21e(23.5)      ...     ...
  7   6  24.5  24.5    2   1   f   e           ...    2751.562741          ...   26955.7377   1.235252E-1   2.445989E-8  rQ21e(24.5)      ...     ...
  7   6   0.5   0.5    2   2   f   e           ...    2584.896874          ...   19081.5951   2.687420E-2   6.029855E-9    qQ2e(0.5)      ...     ...
  7   6   1.5   1.5    2   2   f   e           ...    2582.528903          ...   19128.1478   6.950500E-3   1.562368E-9    qQ2e(1.5)      ...     ...
  7   6   2.5   2.5    2   2   f   e           ...    2578.526963          ...   19205.3949   4.251200E-3  9.585746E-10    qQ2e(2.5)      ...     ...
  7   6   3.5   3.5    2   2   f   e           ...    2572.927593          ...   19312.8626   3.509200E-3  7.947138E-10    qQ2e(3.5)      ...     ...
  7   6   4.5   4.5    2   2   f   e           ...    2565.768371          ...   19450.0294   3.333900E-3  7.592336E-10    qQ2e(4.5)      ...     ...
  7   6   5.5   5.5    2   2   f   e           ...    2557.079538          ...   19616.3756   3.403900E-3  7.804518E-10    qQ2e(5.5)      ...     ...
  7   6   6.5   6.5    2   2   f   e           ...    2546.882342          ...   19811.3999   3.612500E-3  8.349257E-10    qQ2e(6.5)      ...     ...
  7   6   7.5   7.5    2   2   f   e           ...    2535.190447          ...   20034.6164   3.915800E-3  9.133917E-10    qQ2e(7.5)      ...     ...
  7   6   8.5   8.5    2   2   f   e           ...    2522.011928          ...   20285.5452   4.293100E-3   1.011893E-9    qQ2e(8.5)      ...     ...
  7   6   9.5   9.5    2   2   f   e           ...    2507.350899          ...   20563.7021   4.733500E-3   1.128782E-9    qQ2e(9.5)      ...     ...
  7   6  10.5  10.5    2   2   f   e           ...    2491.208579          ...   20868.5900   5.230300E-3   1.263468E-9   qQ2e(10.5)      ...     ...
  7   6  11.5  11.5    2   2   f   e           ...    2473.583922          ...   21199.6923   5.779000E-3   1.415980E-9   qQ2e(11.5)      ...     ...
  7   6  12.5  12.5    2   2   f   e           ...    2454.473904          ...   21556.4680   6.376000E-3   1.586680E-9   qQ2e(12.5)      ...     ...
  7   6  13.5  13.5    2   2   f   e           ...    2433.873621          ...   21938.3490   7.018400E-3   1.776232E-9   qQ2e(13.5)      ...     ...
  7   6  14.5  14.5    2   2   f   e           ...    2411.776229          ...   22344.7374   7.703400E-3   1.985483E-9   qQ2e(14.5)      ...     ...
  7   6  15.5  15.5    2   2   f   e           ...    2388.172803          ...   22775.0043   8.428200E-3   2.215446E-9   qQ2e(15.5)      ...     ...
  7   6  16.5  16.5    2   2   f   e           ...    2363.052132          ...   23228.4888   9.189900E-3   2.467300E-9   qQ2e(16.5)      ...     ...
  7   6  17.5  17.5    2   2   f   e           ...    2336.400470          ...   23704.4977   9.985400E-3   2.742386E-9   qQ2e(17.5)      ...     ...
  7   6  18.5  18.5    2   2   f   e           ...    2308.201249          ...   24202.3050   1.081120E-2   3.042176E-9   qQ2e(18.5)      ...     ...
  7   6  19.5  19.5    2   2   f   e           ...    2278.434778          ...   24721.1522   1.166360E-2   3.368350E-9   qQ2e(19.5)      ...     ...
  7   6  20.5  20.5    2   2   f   e           ...    2247.077907          ...   25260.2480   1.253850E-2   3.722777E-9   qQ2e(20.5)      ...     ...
  7   6  21.5  21.5    2   2   f   e           ...    2214.103691          ...   25818.7687   1.343120E-2   4.107491E-9   qQ2e(21.5)      ...     ...
  7   6  22.5  22.5    2   2   f   e           ...    2179.481032          ...   26395.8581   1.433650E-2   4.524751E-9   qQ2e(22.5)      ...     ...
  7   6  23.5  23.5    2   2   f   e           ...    2143.174305          ...   26990.6278   1.524830E-2   4.976960E-9   qQ2e(23.5)      ...     ...
  7   6  24.5  24.5    2   2   f   e           ...    2105.142994          ...   27602.1574   1.616000E-2   5.466834E-9   qQ2e(24.5)      ...     ...
  7   6   1.5   2.5    1   1   f   f           ...    2518.314868          ...   19017.9129   2.416340E-1   3.808066E-8    pP1f(2.5)      ...     ...
  7   6   2.5   3.5    1   1   f   f           ...    2488.394814          ...   19110.7835   6.449577E-1   1.171148E-7    pP1f(3.5)      ...     ...
  7   6   3.5   4.5    1   1   f   f    2456.93600    2456.936535     -0.00053   19230.7299   1.171635E+0   2.327836E-7    pP1f(4.5)   1.0E-2     ABR
  7   6   4.5   5.5    1   1   f   f    2423.98740    2423.988335     -0.00094   19377.8910   1.792529E+0   3.811378E-7    pP1f(5.5)   1.0E-2     ABR
  7   6   5.5   6.5    1   1   f   f    2389.62090    2389.622946     -0.00205   19552.3025   2.480156E+0   5.581256E-7    pP1f(6.5)   1.0E-2     ABR
  7   6   6.5   7.5    1   1   f   f    2353.91590    2353.918460     -0.00256   19753.9012   3.208137E+0   7.595158E-7    pP1f(7.5)   1.0E-2     ABR
  7   6   7.5   8.5    1   1   f   f    2316.94810    2316.949111     -0.00101   19982.5367   3.951625E+0   9.809533E-7    pP1f(8.5)   1.0E-2     ABR
  7   6   8.5   9.5    1   1   f   f    2278.78000    2278.782129     -0.00213   20237.9818   4.687796E+0   1.218047E-6    pP1f(9.5)   1.0E-2     ABR
  7   6   9.5  10.5    1   1   f   f           ...    2239.477441          ...   20519.9428   5.396098E+0   1.466397E-6   pP1f(10.5)      ...     ...
  7   6  10.5  11.5    1   1   f   f           ...    2199.088383          ...   20828.0664   6.058465E+0   1.721656E-6   pP1f(11.5)      ...     ...
  7   6  11.5  12.5    1   1   f   f           ...    2157.662610          ...   21161.9454   6.659488E+0   1.979563E-6   pP1f(12.5)      ...     ...
  7   6  12.5  13.5    1   1   f   f           ...    2115.242869          ...   21521.1235   7.186267E+0   2.235918E-6   pP1f(13.5)      ...     ...
  7   6  13.5  14.5    1   1   f   f           ...    2071.867585          ...   21905.0978   7.628645E+0   2.486669E-6   pP1f(14.5)      ...     ...
  7   6  14.5  15.5    1   1   f   f           ...    2027.571236          ...   22313.3217   7.978944E+0   2.727861E-6   pP1f(15.5)      ...     ...
  7   6  15.5  16.5    1   1   f   f           ...    1982.384577          ...   22745.2071   8.232052E+0   2.955705E-6   pP1f(16.5)      ...     ...
  7   6  16.5  17.5    1   1   f   f           ...    1936.334731          ...   23200.1257   8.385214E+0   3.166558E-6   pP1f(17.5)      ...     ...
  7   6  17.5  18.5    1   1   f   f           ...    1889.445194          ...   23677.4104   8.438009E+0   3.356974E-6   pP1f(18.5)      ...     ...
  7   6  18.5  19.5    1   1   f   f           ...    1841.735759          ...   24176.3568   8.392115E+0   3.523694E-6   pP1f(19.5)      ...     ...
  7   6  19.5  20.5    1   1   f   f           ...    1793.222396          ...   24696.2237   8.251257E+0   3.663703E-6   pP1f(20.5)      ...     ...
  7   6  20.5  21.5    1   1   f   f           ...    1743.917091          ...   25236.2341   8.020916E+0   3.774215E-6   pP1f(21.5)      ...     ...
  7   6  21.5  22.5    1   1   f   f           ...    1693.827663          ...   25795.5763   7.708261E+0   3.852748E-6   pP1f(22.5)      ...     ...
  7   6  22.5  23.5    1   1   f   f           ...    1642.957559          ...   26373.4038   7.321902E+0   3.897136E-6   pP1f(23.5)      ...     ...
  7   6  23.5  24.5    1   1   f   f           ...    1591.305646          ...   26968.8366   6.871699E+0   3.905583E-6   pP1f(24.5)      ...     ...
  7   6   2.5   1.5    1   1   f   f    2647.29210    2647.289444      0.00266   18951.8888   5.641515E-1   1.810260E-7    rR1f(1.5)   2.0E-2     ABR
  7   6   3.5   2.5    1   1   f   f    2669.74880    2669.753444     -0.00464   19017.9129   1.392451E+0   3.905131E-7    rR1f(2.5)   2.0E-2     ABR
  7   6   4.5   3.5    1   1   f   f    2691.09400    2691.095882     -0.00188   19110.7835   2.543437E+0   6.581593E-7    rR1f(3.5)   1.0E-2     ABR
  7   6   5.5   4.5    1   1   f   f    2711.19390    2711.195572     -0.00167   19230.7299   4.063031E+0   9.944157E-7    rR1f(4.5)   1.0E-2     ABR
  7   6   6.5   5.5    1   1   f   f    2729.92650    2729.928691     -0.00219   19377.8910   5.992738E+0   1.406462E-6    rR1f(5.5)   1.0E-2     ABR
  7   6   7.5   6.5    1   1   f   f    2747.18080    2747.183320     -0.00252   19552.3025   8.371079E+0   1.900451E-6    rR1f(6.5)   1.0E-2     ABR
  7   6   8.5   7.5    1   1   f   f    2762.85860    2762.862711     -0.00411   19753.9012   1.123397E+1   2.482140E-6    rR1f(7.5)   1.0E-2     ABR
  7   6   9.5   8.5    1   1   f   f    2776.88190    2776.883560     -0.00166   19982.5367   1.461470E+1   3.157114E-6    rR1f(8.5)   1.0E-2     ABR
  7   6  10.5   9.5    1   1   f   f    2789.17050    2789.172922     -0.00242   20237.9818   1.854366E+1   3.930934E-6    rR1f(9.5)   1.0E-2     ABR
  7   6  11.5  10.5    1   1   f   f           ...    2799.665251          ...   20519.9428   2.304813E+1   4.809166E-6   rR1f(10.5)      ...     ...
  7   6  12.5  11.5    1   1   f   f           ...    2808.300018          ...   20828.0664   2.815198E+1   5.797514E-6   rR1f(11.5)      ...     ...
  7   6  13.5  12.5    1   1   f   f           ...    2815.019898          ...   21161.9454   3.387500E+1   6.901743E-6   rR1f(12.5)      ...     ...
  7   6  14.5  13.5    1   1   f   f           ...    2819.769412          ...   21521.1235   4.023305E+1   8.127870E-6   rR1f(13.5)      ...     ...
  7   6  15.5  14.5    1   1   f   f           ...    2822.493898          ...   21905.0978   4.723710E+1   9.482081E-6   rR1f(14.5)      ...     ...
  7   6  16.5  15.5    1   1   f   f           ...    2823.138704          ...   22313.3217   5.489156E+1   1.097054E-5   rR1f(15.5)      ...     ...
  7   6  17.5  16.5    1   1   f   f           ...    2821.648541          ...   22745.2071   6.319791E+1   1.260022E-5   rR1f(16.5)      ...     ...
  7   6  18.5  17.5    1   1   f   f           ...    2817.966918          ...   23200.1257   7.214763E+1   1.437769E-5   rR1f(17.5)      ...     ...
  7   6  19.5  18.5    1   1   f   f           ...    2812.035655          ...   23677.4104   8.172830E+1   1.631041E-5   rR1f(18.5)      ...     ...
  7   6  20.5  19.5    1   1   f   f           ...    2803.794415          ...   24176.3568   9.191949E+1   1.840612E-5   rR1f(19.5)      ...     ...
  7   6  21.5  20.5    1   1   f   f           ...    2793.180266          ...   24696.2237   1.026906E+2   2.067254E-5   rR1f(20.5)      ...     ...
  7   6  22.5  21.5    1   1   f   f           ...    2780.127254          ...   25236.2341   1.140043E+2   2.311824E-5   rR1f(21.5)      ...     ...
  7   6  23.5  22.5    1   1   f   f           ...    2764.565958          ...   25795.5763   1.258121E+2   2.575192E-5   rR1f(22.5)      ...     ...
  7   6  24.5  23.5    1   1   f   f           ...    2746.423061          ...   26373.4038   1.380582E+2   2.858340E-5   rR1f(23.5)      ...     ...
  7   6   1.5   2.5    1   2   f   f           ...    2330.619095          ...   19205.6087   1.063300E-2   1.956499E-9   oP12f(2.5)      ...     ...
  7   6   2.5   3.5    1   2   f   f           ...    2286.144453          ...   19313.0338   1.493780E-2   3.213648E-9   oP12f(3.5)      ...     ...
  7   6   3.5   4.5    1   2   f   f           ...    2237.577898          ...   19450.0885   1.600020E-2   3.832806E-9   oP12f(4.5)      ...     ...
  7   6   4.5   5.5    1   2   f   f           ...    2185.624124          ...   19616.2552   1.526930E-2   3.993417E-9   oP12f(5.5)      ...     ...
  7   6   5.5   6.5    1   2   f   f           ...    2130.888559          ...   19811.0369   1.367830E-2   3.870986E-9   oP12f(6.5)      ...     ...
  7   6   6.5   7.5    1   2   f   f           ...    2073.867331          ...   20033.9524   1.179690E-2   3.598088E-9   oP12f(7.5)      ...     ...
  7   6   7.5   8.5    1   2   f   f           ...    2014.959191          ...   20284.5266   9.935500E-3   3.261087E-9   oP12f(8.5)      ...     ...
  7   6   8.5   9.5    1   2   f   f           ...    1954.484041          ...   20562.2799   8.239400E-3   2.910259E-9   oP12f(9.5)      ...     ...
  7   6   9.5  10.5    1   2   f   f           ...    1892.700760          ...   20866.7195   6.761400E-3   2.572396E-9  oP12f(10.5)      ...     ...
  7   6  10.5  11.5    1   2   f   f           ...    1829.821831          ...   21197.3329   5.507000E-3   2.260303E-9  oP12f(11.5)      ...     ...
  7   6  11.5  12.5    1   2   f   f           ...    1766.024525          ...   21553.5835   4.458400E-3   1.978250E-9  oP12f(12.5)      ...     ...
  7   6  12.5  13.5    1   2   f   f           ...    1701.459159          ...   21934.9072   3.591200E-3   1.726910E-9  oP12f(13.5)      ...     ...
  7   6  13.5  14.5    1   2   f   f           ...    1636.255093          ...   22340.7103   2.878500E-3   1.504384E-9  oP12f(14.5)      ...     ...
  7   6  14.5  15.5    1   2   f   f           ...    1570.525048          ...   22770.3679   2.295500E-3   1.308027E-9  oP12f(15.5)      ...     ...
  7   6  15.5  16.5    1   2   f   f           ...    1504.368216          ...   23223.2234   1.820500E-3   1.135040E-9  oP12f(16.5)      ...     ...
  7   6  16.5  17.5    1   2   f   f           ...    1437.872493          ...   23698.5879   1.434800E-3  9.826181E-10  oP12f(17.5)      ...     ...
  7   6  17.5  18.5    1   2   f   f           ...    1371.116088          ...   24195.7395   1.122700E-3  8.481876E-10  oP12f(18.5)      ...     ...
  7   6  18.5  19.5    1   2   f   f           ...    1304.168673          ...   24713.9239   8.711000E-4  7.294270E-10  oP12f(19.5)      ...     ...
  7   6  19.5  20.5    1   2   f   f           ...    1237.092219          ...   25252.3539   6.693000E-4  6.244320E-10  oP12f(20.5)      ...     ...
  7   6  20.5  21.5    1   2   f   f           ...    1169.941588          ...   25810.2096   5.084000E-4  5.315346E-10  oP12f(21.5)      ...     ...
  7   6  21.5  22.5    1   2   f   f           ...    1102.764960          ...   26386.6390   3.809000E-4  4.491565E-10  oP12f(22.5)      ...     ...
  7   6  22.5  23.5    1   2   f   f           ...    1035.604146          ...   26980.7573   2.808000E-4  3.761698E-10  oP12f(23.5)      ...     ...
  7   6  23.5  24.5    1   2   f   f           ...     968.494820          ...   27591.6474   2.030000E-4  3.114802E-10  oP12f(24.5)      ...     ...
  7   6   1.5   0.5    1   2   f   f           ...    2454.521937          ...   19081.7059   2.173130E-2   1.081533E-8   qR12f(0.5)      ...     ...
  7   6   2.5   1.5    1   2   f   f           ...    2470.840668          ...   19128.3376   1.184000E-2   4.361252E-9   qR12f(1.5)      ...     ...
  7   6   3.5   2.5    1   2   f   f           ...    2482.057672          ...   19205.6087   7.395400E-3   2.399575E-9   qR12f(2.5)      ...     ...
  7   6   4.5   3.5    1   2   f   f           ...    2488.845521          ...   19313.0338   5.160200E-3   1.561128E-9   qR12f(3.5)      ...     ...
  7   6   5.5   4.5    1   2   f   f           ...    2491.836935          ...   19450.0885   4.001500E-3   1.159371E-9   qR12f(4.5)      ...     ...
  7   6   6.5   5.5    1   2   f   f           ...    2491.564481          ...   19616.2552   3.402700E-3  9.587027E-10   qR12f(5.5)      ...     ...
  7   6   7.5   6.5    1   2   f   f           ...    2488.448933          ...   19811.0369   3.110700E-3  8.606971E-10   qR12f(6.5)      ...     ...
  7   6   8.5   7.5    1   2   f   f           ...    2482.811582          ...   20033.9524   2.996100E-3  8.197455E-10   qR12f(7.5)      ...     ...
  7   6   9.5   8.5    1   2   f   f           ...    2474.893640          ...   20284.5266   2.989600E-3  8.130462E-10   qR12f(8.5)      ...     ...
  7   6  10.5   9.5    1   2   f   f           ...    2464.874834          ...   20562.2799   3.053300E-3  8.287626E-10   qR12f(9.5)      ...     ...
  7   6  11.5  10.5    1   2   f   f           ...    2452.888571          ...   20866.7195   3.165400E-3  8.604374E-10  qR12f(10.5)      ...     ...
  7   6  12.5  11.5    1   2   f   f           ...    2439.033466          ...   21197.3329   3.312500E-3  9.043577E-10  qR12f(11.5)      ...     ...
  7   6  13.5  12.5    1   2   f   f           ...    2423.381813          ...   21553.5835   3.487900E-3  9.588767E-10  qR12f(12.5)      ...     ...
  7   6  14.5  13.5    1   2   f   f           ...    2405.985702          ...   21934.9072   3.686800E-3   1.023021E-9  qR12f(13.5)      ...     ...
  7   6  15.5  14.5    1   2   f   f           ...    2386.881406          ...   22340.7103   3.905500E-3   1.096229E-9  qR12f(14.5)      ...     ...
  7   6  16.5  15.5    1   2   f   f           ...    2366.092516          ...   22770.3679   4.146300E-3   1.179734E-9  qR12f(15.5)      ...     ...
  7   6  17.5  16.5    1   2   f   f           ...    2343.632180          ...   23223.2234   4.405200E-3   1.273116E-9  qR12f(16.5)      ...     ...
  7   6  18.5  17.5    1   2   f   f           ...    2319.504681          ...   23698.5879   4.686000E-3   1.378322E-9  qR12f(17.5)      ...     ...
  7   6  19.5  18.5    1   2   f   f           ...    2293.706548          ...   24195.7395   4.989200E-3   1.496543E-9  qR12f(18.5)      ...     ...
  7   6  20.5  19.5    1   2   f   f           ...    2266.227328          ...   24713.9239   5.314800E-3   1.629022E-9  qR12f(19.5)      ...     ...
  7   6  21.5  20.5    1   2   f   f           ...    2237.050090          ...   25252.3539   5.666400E-3   1.778349E-9  qR12f(20.5)      ...     ...
  7   6  22.5  21.5    1   2   f   f           ...    2206.151751          ...   25810.2096   6.045400E-3   1.946781E-9  qR12f(21.5)      ...     ...
  7   6  23.5  22.5    1   2   f   f           ...    2173.503255          ...   26386.6390   6.456300E-3   2.137983E-9  qR12f(22.5)      ...     ...
  7   6  24.5  23.5    1   2   f   f           ...    2139.069647          ...   26980.7573   6.898200E-3   2.354358E-9  qR12f(23.5)      ...     ...
  7   6   0.5   1.5    2   1   f   f           ...    2714.603150          ...   18951.8888   9.185900E-2   9.344085E-9   qP21f(1.5)      ...     ...
  7   6   1.5   2.5    2   1   f   f           ...    2692.763806          ...   19017.9129   3.167730E-2   4.366346E-9   qP21f(2.5)      ...     ...
  7   6   2.5   3.5    2   1   f   f           ...    2673.138372          ...   19110.7835   1.305680E-2   2.054532E-9   qP21f(3.5)      ...     ...
  7   6   3.5   4.5    2   1   f   f           ...    2655.060334          ...   19230.7299   5.360500E-3  9.120197E-10   qP21f(4.5)      ...     ...
  7   6   4.5   5.5    2   1   f   f           ...    2637.906744          ...   19377.8910   2.027900E-3  3.640861E-10   qP21f(5.5)      ...     ...
  7   6   5.5   6.5    2   1   f   f           ...    2621.152674          ...   19552.3025   6.354000E-4  1.188430E-10   qP21f(6.5)      ...     ...
  7   6   6.5   7.5    2   1   f   f           ...    2604.380986          ...   19753.9012   1.220000E-4  2.359482E-11   qP21f(7.5)      ...     ...
  7   6   7.5   8.5    2   1   f   f           ...    2587.270126          ...   19982.5367   6.208000E-7  1.235872E-13   qP21f(8.5)      ...     ...
  7   6   8.5   9.5    2   1   f   f           ...    2569.575276          ...   20237.9818   4.540000E-5  9.277552E-12   qP21f(9.5)      ...     ...
  7   6   9.5  10.5    2   1   f   f           ...    2551.110195          ...   20519.9428   1.521000E-4  3.185194E-11  qP21f(10.5)      ...     ...
  7   6  10.5  11.5    2   1   f   f           ...    2531.732228          ...   20828.0664   2.736000E-4  5.866104E-11  qP21f(11.5)      ...     ...
  7   6  11.5  12.5    2   1   f   f           ...    2511.330730          ...   21161.9454   3.898000E-4  8.553220E-11  qP21f(12.5)      ...     ...
  7   6  12.5  13.5    2   1   f   f           ...    2489.818410          ...   21521.1235   4.931000E-4  1.107319E-10  qP21f(13.5)      ...     ...
  7   6  13.5  14.5    2   1   f   f           ...    2467.124897          ...   21905.0978   5.818000E-4  1.337476E-10  qP21f(14.5)      ...     ...
  7   6  14.5  15.5    2   1   f   f           ...    2443.191978          ...   22313.3217   6.564000E-4  1.545548E-10  qP21f(15.5)      ...     ...
  7   6  15.5  16.5    2   1   f   f           ...    2417.970023          ...   22745.2071   7.187000E-4  1.734501E-10  qP21f(16.5)      ...     ...
  7   6  16.5  17.5    2   1   f   f           ...    2391.415264          ...   23200.1257   7.706000E-4  1.907889E-10  qP21f(17.5)      ...     ...
  7   6  17.5  18.5    2   1   f   f           ...    2363.487698          ...   23677.4104   8.138000E-4  2.069129E-10  qP21f(18.5)      ...     ...
  7   6  18.5  19.5    2   1   f   f           ...    2334.149421          ...   24176.3568   8.500000E-4  2.221994E-10  qP21f(19.5)      ...     ...
  7   6  19.5  20.5    2   1   f   f           ...    2303.363283          ...   24696.2237   8.807000E-4  2.370127E-10  qP21f(20.5)      ...     ...
  7   6  20.5  21.5    2   1   f   f           ...    2271.091776          ...   25236.2341   9.068000E-4  2.515918E-10  qP21f(21.5)      ...     ...
  7   6  21.5  22.5    2   1   f   f           ...    2237.296084          ...   25795.5763   9.295000E-4  2.662901E-10  qP21f(22.5)      ...     ...
  7   6  22.5  23.5    2   1   f   f           ...    2201.935265          ...   26373.4038   9.495000E-4  2.813586E-10  qP21f(23.5)      ...     ...
  7   6  23.5  24.5    2   1   f   f           ...    2164.965516          ...   26968.8366   9.676000E-4  2.971138E-10  qP21f(24.5)      ...     ...
  7   6   2.5   1.5    2   1   f   f           ...    2832.033002          ...   18951.8888   1.724030E-2   4.833895E-9   sR21f(1.5)      ...     ...
  7   6   3.5   2.5    2   1   f   f           ...    2867.877244          ...   19017.9129   2.772190E-2   6.737493E-9   sR21f(2.5)      ...     ...
  7   6   4.5   3.5    2   1   f   f           ...    2905.014291          ...   19110.7835   3.253250E-2   7.224181E-9   sR21f(3.5)      ...     ...
  7   6   5.5   4.5    2   1   f   f           ...    2942.725299          ...   19230.7299   3.354820E-2   6.969615E-9   sR21f(4.5)      ...     ...
  7   6   6.5   5.5    2   1   f   f           ...    2980.391217          ...   19377.8910   3.235630E-2   6.371135E-9   sR21f(5.5)      ...     ...
  7   6   7.5   6.5    2   1   f   f           ...    3017.504335          ...   19552.3025   3.005100E-2   5.654742E-9   sR21f(6.5)      ...     ...
  7   6   8.5   7.5    2   1   f   f           ...    3053.655857          ...   19753.9012   2.729640E-2   4.937140E-9   sR21f(7.5)      ...     ...
  7   6   9.5   8.5    2   1   f   f           ...    3088.516315          ...   19982.5367   2.446020E-2   4.271451E-9   sR21f(8.5)      ...     ...
  7   6  10.5   9.5    2   1   f   f           ...    3121.816767          ...   20237.9818   2.173000E-2   3.677014E-9   sR21f(9.5)      ...     ...
  7   6  11.5  10.5    2   1   f   f           ...    3153.333372          ...   20519.9428   1.919030E-2   3.156373E-9  sR21f(10.5)      ...     ...
  7   6  12.5  11.5    2   1   f   f           ...    3182.875559          ...   20828.0664   1.686840E-2   2.704297E-9  sR21f(11.5)      ...     ...
  7   6  13.5  12.5    2   1   f   f           ...    3210.277210          ...   21161.9454   1.476670E-2   2.313347E-9  sR21f(12.5)      ...     ...
  7   6  14.5  13.5    2   1   f   f           ...    3235.390154          ...   21521.1235   1.287110E-2   1.975074E-9  sR21f(13.5)      ...     ...
  7   6  15.5  14.5    2   1   f   f           ...    3258.079344          ...   21905.0978   1.115910E-2   1.681095E-9  sR21f(14.5)      ...     ...
  7   6  16.5  15.5    2   1   f   f           ...    3278.219237          ...   22313.3217   9.620900E-3   1.426023E-9  sR21f(15.5)      ...     ...
  7   6  17.5  16.5    2   1   f   f           ...    3295.691044          ...   22745.2071   8.228200E-3   1.202522E-9  sR21f(16.5)      ...     ...
  7   6  18.5  17.5    2   1   f   f           ...    3310.380580          ...   23200.1257   6.972600E-3   1.006880E-9  sR21f(17.5)      ...     ...
  7   6  19.5  18.5    2   1   f   f           ...    3322.176542          ...   23677.4104   5.838700E-3  8.348431E-10  sR21f(18.5)      ...     ...
  7   6  20.5  19.5    2   1   f   f           ...    3330.969100          ...   24176.3568   4.812700E-3  6.828017E-10  sR21f(19.5)      ...     ...
  7   6  21.5  20.5    2   1   f   f           ...    3336.648688          ...   24696.2237   3.889400E-3  5.486846E-10  sR21f(20.5)      ...     ...
  7   6  22.5  21.5    2   1   f   f           ...    3339.104959          ...   25236.2341   3.061200E-3  4.303229E-10  sR21f(21.5)      ...     ...
  7   6  23.5  22.5    2   1   f   f           ...    3338.225827          ...   25795.5763   2.327100E-3  3.266817E-10  sR21f(22.5)      ...     ...
  7   6  24.5  23.5    2   1   f   f           ...    3333.896582          ...   26373.4038   1.681800E-3  2.362961E-10  sR21f(23.5)      ...     ...
  7   6   0.5   1.5    2   2   f   f           ...    2538.154374          ...   19128.3376   1.451386E-1   1.688786E-8    pP2f(1.5)      ...     ...
  7   6   1.5   2.5    2   2   f   f           ...    2505.068034          ...   19205.6087   5.072890E-1   8.079470E-8    pP2f(2.5)      ...     ...
  7   6   2.5   3.5    2   2   f   f           ...    2470.888011          ...   19313.0338   1.024396E+0   1.886604E-7    pP2f(3.5)      ...     ...
  7   6   3.5   4.5    2   2   f   f    2435.70020    2435.701697     -0.00150   19450.0885   1.653456E+0   3.342664E-7    pP2f(4.5)   1.0E-2     ABR
  7   6   4.5   5.5    2   2   f   f           ...    2399.542533          ...   19616.2552   2.357715E+0   5.115769E-7    pP2f(5.5)      ...     ...
  7   6   5.5   6.5    2   2   f   f    2362.41620    2362.418286     -0.00209   19811.0369   3.105330E+0   7.149997E-7    pP2f(6.5)   1.0E-2     ABR
  7   6   6.5   7.5    2   2   f   f    2324.33020    2324.329857      0.00034   20033.9524   3.868550E+0   9.393304E-7    pP2f(7.5)   1.0E-2     ABR
  7   6   7.5   8.5    2   2   f   f    2285.27880    2285.280206     -0.00141   20284.5266   4.623164E+0   1.179685E-6    pP2f(8.5)   1.0E-2     ABR
  7   6   8.5   9.5    2   2   f   f           ...    2245.277188          ...   20562.2799   5.348078E+0   1.431390E-6    pP2f(9.5)      ...     ...
  7   6   9.5  10.5    2   2   f   f           ...    2204.333515          ...   20866.7195   6.025097E+0   1.689952E-6   pP2f(10.5)      ...     ...
  7   6  10.5  11.5    2   2   f   f           ...    2162.465676          ...   21197.3329   6.638894E+0   1.951041E-6   pP2f(11.5)      ...     ...
  7   6  11.5  12.5    2   2   f   f           ...    2119.692646          ...   21553.5835   7.176729E+0   2.210428E-6   pP2f(12.5)      ...     ...
  7   6  12.5  13.5    2   2   f   f           ...    2076.034700          ...   21934.9072   7.628624E+0   2.464053E-6   pP2f(13.5)      ...     ...
  7   6  13.5  14.5    2   2   f   f           ...    2031.512405          ...   22340.7103   7.987077E+0   2.707967E-6   pP2f(14.5)      ...     ...
  7   6  14.5  15.5    2   2   f   f           ...    1986.145791          ...   22770.3679   8.247134E+0   2.938393E-6   pP2f(15.5)      ...     ...
  7   6  15.5  16.5    2   2   f   f           ...    1939.953663          ...   23223.2234   8.406168E+0   3.151695E-6   pP2f(16.5)      ...     ...
  7   6  16.5  17.5    2   2   f   f           ...    1892.953026          ...   23698.5879   8.463873E+0   3.344442E-6   pP2f(17.5)      ...     ...
  7   6  17.5  18.5    2   2   f   f           ...    1845.158591          ...   24195.7395   8.422016E+0   3.513381E-6   pP2f(18.5)      ...     ...
  7   6  18.5  19.5    2   2   f   f           ...    1796.582334          ...   24713.9239   8.284398E+0   3.655511E-6   pP2f(19.5)      ...     ...
  7   6  19.5  20.5    2   2   f   f           ...    1747.233107          ...   25252.3539   8.056561E+0   3.768048E-6   pP2f(20.5)      ...     ...
  7   6  20.5  21.5    2   2   f   f           ...    1697.116273          ...   25810.2096   7.745725E+0   3.848515E-6   pP2f(21.5)      ...     ...
  7   6  21.5  22.5    2   2   f   f           ...    1646.233382          ...   26386.6390   7.360541E+0   3.894749E-6   pP2f(22.5)      ...     ...
  7   6  22.5  23.5    2   2   f   f           ...    1594.581851          ...   26980.7573   6.910911E+0   3.904955E-6   pP2f(23.5)      ...     ...
  7   6  23.5  24.5    2   2   f   f           ...    1542.154690          ...   27591.6474   6.407612E+0   3.877656E-6   pP2f(24.5)      ...     ...
  7   6   1.5   0.5    2   2   f   f           ...    2628.970875          ...   19081.7059   3.900984E-1   1.692351E-7    rR2f(0.5)      ...     ...
  7   6   2.5   1.5    2   2   f   f    2655.57930    2655.584226     -0.00493   19128.3376   1.091420E+0   3.480346E-7    rR2f(1.5)   3.0E-2     ABR
  7   6   3.5   2.5    2   2   f   f    2680.18160    2680.181471      0.00013   19205.6087   2.156957E+0   6.002187E-7    rR2f(2.5)   1.0E-2     ABR
  7   6   4.5   3.5    2   2   f   f    2702.76160    2702.763930     -0.00233   19313.0338   3.621125E+0   9.289574E-7    rR2f(3.5)   1.0E-2     ABR
  7   6   5.5   4.5    2   2   f   f    2723.36580    2723.366663     -0.00086   19450.0885   5.515771E+0   1.337930E-6    rR2f(4.5)   1.0E-2     ABR
  7   6   6.5   5.5    2   2   f   f    2742.02810    2742.027006      0.00109   19616.2552   7.872242E+0   1.831299E-6    rR2f(5.5)   1.0E-2     ABR
  7   6   7.5   6.5    2   2   f   f    2758.77000    2758.769948      0.00005   19811.0369   1.072155E+1   2.413661E-6    rR2f(6.5)   1.0E-2     ABR
  7   6   8.5   7.5    2   2   f   f    2773.60630    2773.604728      0.00157   20033.9524   1.409382E+1   3.089935E-6    rR2f(7.5)   1.0E-2     ABR
  7   6   9.5   8.5    2   2   f   f    2786.52620    2786.526395     -0.00019   20284.5266   1.801748E+1   3.865298E-6    rR2f(8.5)   1.0E-2     ABR
  7   6  10.5   9.5    2   2   f   f           ...    2797.518679          ...   20562.2799   2.251861E+1   4.745107E-6    rR2f(9.5)      ...     ...
  7   6  11.5  10.5    2   2   f   f           ...    2806.556692          ...   20866.7195   2.762044E+1   5.734945E-6   rR2f(10.5)      ...     ...
  7   6  12.5  11.5    2   2   f   f    2813.61080    2813.609007      0.00179   21197.3329   3.334239E+1   6.840511E-6   rR2f(11.5)   1.0E-2     ABR
  7   6  13.5  12.5    2   2   f   f           ...    2818.639125          ...   21553.5835   3.970022E+1   8.067823E-6   rR2f(12.5)      ...     ...
  7   6  14.5  13.5    2   2   f   f           ...    2821.606445          ...   21934.9072   4.670500E+1   9.423049E-6   rR2f(13.5)      ...     ...
  7   6  15.5  14.5    2   2   f   f           ...    2822.466852          ...   22340.7103   5.436129E+1   1.091236E-5   rR2f(14.5)      ...     ...
  7   6  16.5  15.5    2   2   f   f           ...    2821.173049          ...   22770.3679   6.267084E+1   1.254275E-5   rR2f(15.5)      ...     ...
  7   6  17.5  16.5    2   2   f   f           ...    2817.674684          ...   23223.2234   7.162553E+1   1.432081E-5   rR2f(16.5)      ...     ...
  7   6  18.5  17.5    2   2   f   f           ...    2811.918342          ...   23698.5879   8.121331E+1   1.625401E-5   rR2f(17.5)      ...     ...
  7   6  19.5  18.5    2   2   f   f           ...    2803.847436          ...   24195.7395   9.141430E+1   1.835015E-5   rR2f(18.5)      ...     ...
  7   6  20.5  19.5    2   2   f   f           ...    2793.402013          ...   24713.9239   1.021985E+2   2.061696E-5   rR2f(19.5)      ...     ...
  7   6  21.5  20.5    2   2   f   f           ...    2780.518511          ...   25252.3539   1.135291E+2   2.306305E-5   rR2f(20.5)      ...     ...
  7   6  22.5  21.5    2   2   f   f           ...    2765.129456          ...   25810.2096   1.253584E+2   2.569718E-5   rR2f(21.5)      ...     ...
  7   6  23.5  22.5    2   2   f   f           ...    2747.163124          ...   26386.6390   1.376315E+2   2.852923E-5   rR2f(22.5)      ...     ...
  7   6  24.5  23.5    2   2   f   f           ...    2726.543169          ...   26980.7573   1.502759E+2   3.156829E-5   rR2f(23.5)      ...     ...
  7   7   2.5   1.5    1   1   e   e           ...      62.873385          ...   21536.1997   5.428990E-2   3.088406E-5    rR1e(1.5)      ...     ...
  7   7   3.5   2.5    1   1   e   e           ...      88.350771          ...   21599.0731   2.015784E-1   5.162021E-5    rR1e(2.5)      ...     ...
  7   7   4.5   3.5    1   1   e   e           ...     114.012127          ...   21687.4239   4.844997E-1   6.984884E-5    rR1e(3.5)      ...     ...
  7   7   5.5   4.5    1   1   e   e           ...     139.783290          ...   21801.4360   9.452935E-1   8.703524E-5    rR1e(4.5)      ...     ...
  7   7   6.5   5.5    1   1   e   e           ...     165.573299          ...   21941.2193   1.624085E+0   1.036174E-4    rR1e(5.5)      ...     ...
  7   7   7.5   6.5    1   1   e   e           ...     191.291449          ...   22106.7926   2.557390E+0   1.197445E-4    rR1e(6.5)      ...     ...
  7   7   8.5   7.5    1   1   e   e           ...     216.854491          ...   22298.0841   3.777084E+0   1.354659E-4    rR1e(7.5)      ...     ...
  7   7   9.5   8.5    1   1   e   e           ...     242.188171          ...   22514.9386   5.309467E+0   1.507858E-4    rR1e(8.5)      ...     ...
  7   7  10.5   9.5    1   1   e   e           ...     267.226362          ...   22757.1267   7.174487E+0   1.656848E-4    rR1e(9.5)      ...     ...
  7   7  11.5  10.5    1   1   e   e           ...     291.909532          ...   23024.3531   9.385506E+0   1.801389E-4   rR1e(10.5)      ...     ...
  7   7  12.5  11.5    1   1   e   e           ...     316.183247          ...   23316.2626   1.194849E+1   1.941132E-4   rR1e(11.5)      ...     ...
  7   7  13.5  12.5    1   1   e   e           ...     339.996953          ...   23632.4459   1.486208E+1   2.075735E-4   rR1e(12.5)      ...     ...
  7   7  14.5  13.5    1   1   e   e           ...     363.303032          ...   23972.4428   1.811675E+1   2.204770E-4   rR1e(13.5)      ...     ...
  7   7  15.5  14.5    1   1   e   e           ...     386.056108          ...   24335.7459   2.169507E+1   2.327805E-4   rR1e(14.5)      ...     ...
  7   7  16.5  15.5    1   1   e   e           ...     408.212535          ...   24721.8020   2.557233E+1   2.444468E-4   rR1e(15.5)      ...     ...
  7   7  17.5  16.5    1   1   e   e           ...     429.730011          ...   25130.0145   2.971469E+1   2.554237E-4   rR1e(16.5)      ...     ...
  7   7  18.5  17.5    1   1   e   e           ...     450.567298          ...   25559.7445   3.408103E+1   2.656637E-4   rR1e(17.5)      ...     ...
  7   7  19.5  18.5    1   1   e   e           ...     470.683995          ...   26010.3118   3.862299E+1   2.751194E-4   rR1e(18.5)      ...     ...
  7   7  20.5  19.5    1   1   e   e           ...     490.040363          ...   26480.9958   4.328510E+1   2.837408E-4   rR1e(19.5)      ...     ...
  7   7  21.5  20.5    1   1   e   e           ...     508.597172          ...   26971.0362   4.800450E+1   2.914709E-4   rR1e(20.5)      ...     ...
  7   7  22.5  21.5    1   1   e   e           ...     526.315575          ...   27479.6333   5.271194E+1   2.982493E-4   rR1e(21.5)      ...     ...
  7   7  23.5  22.5    1   1   e   e           ...     543.156979          ...   28005.9489   5.733468E+1   3.040240E-4   rR1e(22.5)      ...     ...
  7   7  24.5  23.5    1   1   e   e           ...     559.082931          ...   28549.1059   6.179293E+1   3.087257E-4   rR1e(23.5)      ...     ...
  7   7   0.5   1.5    2   1   e   e           ...     130.191638          ...   21536.1997   2.259790E-2   9.993777E-7   qP21e(1.5)      ...     ...
  7   7   1.5   2.5    2   1   e   e           ...     111.430527          ...   21599.0731   7.188500E-3   5.786239E-7   qP21e(2.5)      ...     ...
  7   7   2.5   3.5    2   1   e   e           ...      96.301472          ...   21687.4239   2.901000E-3   3.517231E-7   qP21e(3.5)      ...     ...
  7   7   3.5   4.5    2   1   e   e           ...      84.194720          ...   21801.4360   1.276200E-3   2.159219E-7   qP21e(4.5)      ...     ...
  7   7   4.5   5.5    2   1   e   e           ...      74.519726          ...   21941.2193   5.950000E-4   1.338600E-7   qP21e(5.5)      ...     ...
  7   7   5.5   6.5    2   1   e   e           ...      66.766772          ...   22106.7926   2.924000E-4   8.428835E-8   qP21e(6.5)      ...     ...
  7   7   6.5   7.5    2   1   e   e           ...      60.523883          ...   22298.0841   1.512000E-4   5.414571E-8   qP21e(7.5)      ...     ...
  7   7   7.5   8.5    2   1   e   e           ...      55.469548          ...   22514.9386   8.217000E-5   3.558846E-8   qP21e(8.5)      ...     ...
  7   7   8.5   9.5    2   1   e   e           ...      51.356772          ...   22757.1267   4.683000E-5   2.395681E-8   qP21e(9.5)      ...     ...
  7   7   9.5  10.5    2   1   e   e           ...      47.996505          ...   23024.3531   2.791000E-5   1.651223E-8  qP21e(10.5)      ...     ...
  7   7  10.5  11.5    2   1   e   e           ...      45.243520          ...   23316.2626   1.734000E-5   1.164141E-8  qP21e(11.5)      ...     ...
  7   7  11.5  12.5    2   1   e   e           ...      42.985352          ...   23632.4459   1.120000E-5   8.388275E-9  qP21e(12.5)      ...     ...
  7   7  12.5  13.5    2   1   e   e           ...      41.133982          ...   23972.4428   7.488000E-6   6.160804E-9  qP21e(13.5)      ...     ...
  7   7  13.5  14.5    2   1   e   e           ...      39.619695          ...   24335.7459   5.174000E-6   4.612100E-9  qP21e(14.5)      ...     ...
  7   7  14.5  15.5    2   1   e   e           ...      38.386574          ...   24721.8020   3.681000E-6   3.511043E-9  qP21e(15.5)      ...     ...
  7   7  15.5  16.5    2   1   e   e           ...      37.389201          ...   25130.0145   2.689000E-6   2.714109E-9  qP21e(16.5)      ...     ...
  7   7  16.5  17.5    2   1   e   e           ...      36.590223          ...   25559.7445   2.013000E-6   2.128864E-9  qP21e(17.5)      ...     ...
  7   7  17.5  18.5    2   1   e   e           ...      35.958557          ...   26010.3118   1.540000E-6   1.691581E-9  qP21e(18.5)      ...     ...
  7   7  18.5  19.5    2   1   e   e           ...      35.468055          ...   26480.9958   1.201000E-6   1.359720E-9  qP21e(19.5)      ...     ...
  7   7  19.5  20.5    2   1   e   e           ...      35.096498          ...   26971.0362   9.537000E-7   1.105485E-9  qP21e(20.5)      ...     ...
  7   7  20.5  21.5    2   1   e   e           ...      34.824853          ...   27479.6333   7.692000E-7  9.076430E-10  qP21e(21.5)      ...     ...
  7   7  21.5  22.5    2   1   e   e           ...      34.636701          ...   28005.9489   6.295000E-7  7.524459E-10  qP21e(22.5)      ...     ...
  7   7  22.5  23.5    2   1   e   e           ...      34.517810          ...   28549.1059   5.216000E-7  6.289635E-10  qP21e(23.5)      ...     ...
  7   7  23.5  24.5    2   1   e   e           ...      34.455818          ...   29108.1888   4.376000E-7  5.304948E-10  qP21e(24.5)      ...     ...
  7   7   2.5   1.5    2   1   e   e           ...     247.525627          ...   21536.1997   7.699600E-3   2.826030E-7   sR21e(1.5)      ...     ...
  7   7   3.5   2.5    2   1   e   e           ...     286.557619          ...   21599.0731   1.442370E-2   3.511149E-7   sR21e(2.5)      ...     ...
  7   7   4.5   3.5    2   1   e   e           ...     328.315144          ...   21687.4239   1.945780E-2   3.382826E-7   sR21e(3.5)      ...     ...
  7   7   5.5   4.5    2   1   e   e           ...     372.123361          ...   21801.4360   2.274100E-2   2.954437E-7   sR21e(4.5)      ...     ...
  7   7   6.5   5.5    2   1   e   e           ...     417.388630          ...   21941.2193   2.452420E-2   2.462171E-7   sR21e(5.5)      ...     ...
  7   7   7.5   6.5    2   1   e   e           ...     463.615487          ...   22106.7926   2.517240E-2   2.006589E-7   sR21e(6.5)      ...     ...
  7   7   8.5   7.5    2   1   e   e           ...     510.399433          ...   22298.0841   2.501590E-2   1.619594E-7   sR21e(7.5)      ...     ...
  7   7   9.5   8.5    2   1   e   e           ...     557.411037          ...   22514.9386   2.433370E-2   1.304585E-7   sR21e(8.5)      ...     ...
  7   7  10.5   9.5    2   1   e   e           ...     604.379413          ...   22757.1267   2.332720E-2   1.053158E-7   sR21e(9.5)      ...     ...
  7   7  11.5  10.5    2   1   e   e           ...     651.078131          ...   23024.3531   2.212310E-2   8.535443E-8  sR21e(10.5)      ...     ...
  7   7  12.5  11.5    2   1   e   e           ...     697.314183          ...   23316.2626   2.082490E-2   6.955779E-8  sR21e(11.5)      ...     ...
  7   7  13.5  12.5    2   1   e   e           ...     742.919681          ...   23632.4459   1.948630E-2   5.700174E-8  sR21e(12.5)      ...     ...
  7   7  14.5  13.5    2   1   e   e           ...     787.745715          ...   23972.4428   1.815780E-2   4.700154E-8  sR21e(13.5)      ...     ...
  7   7  15.5  14.5    2   1   e   e           ...     831.657844          ...   24335.7459   1.686020E-2   3.898161E-8  sR21e(14.5)      ...     ...
  7   7  16.5  15.5    2   1   e   e           ...     874.532769          ...   24721.8020   1.560130E-2   3.249341E-8  sR21e(15.5)      ...     ...
  7   7  17.5  16.5    2   1   e   e           ...     916.255867          ...   25130.0145   1.440840E-2   2.724354E-8  sR21e(16.5)      ...     ...
  7   7  18.5  17.5    2   1   e   e           ...     956.719348          ...   25559.7445   1.327790E-2   2.295615E-8  sR21e(17.5)      ...     ...
  7   7  19.5  18.5    2   1   e   e           ...     995.820856          ...   26010.3118   1.221110E-2   1.943240E-8  sR21e(18.5)      ...     ...
  7   7  20.5  19.5    2   1   e   e           ...    1033.462387          ...   26480.9958   1.121110E-2   1.652365E-8  sR21e(19.5)      ...     ...
  7   7  21.5  20.5    2   1   e   e           ...    1069.549447          ...   26971.0362   1.028310E-2   1.411833E-8  sR21e(20.5)      ...     ...
  7   7  22.5  21.5    2   1   e   e           ...    1103.990364          ...   27479.6333   9.427100E-3   1.212301E-8  sR21e(21.5)      ...     ...
  7   7  23.5  22.5    2   1   e   e           ...    1136.695727          ...   28005.9489   8.632900E-3   1.045224E-8  sR21e(22.5)      ...     ...
  7   7  24.5  23.5    2   1   e   e           ...    1167.577897          ...   28549.1059   7.912800E-3   9.064523E-9  sR21e(23.5)      ...     ...
  7   7   1.5   0.5    2   2   e   e           ...      44.112274          ...   21666.3914   2.284310E-2   3.519848E-5    rR2e(0.5)      ...     ...
  7   7   2.5   1.5    2   2   e   e           ...      73.221715          ...   21710.5037   1.255695E-1   5.266879E-5    rR2e(1.5)      ...     ...
  7   7   3.5   2.5    2   2   e   e           ...     101.905376          ...   21783.7254   3.632690E-1   6.992470E-5    rR2e(2.5)      ...     ...
  7   7   4.5   3.5    2   2   e   e           ...     130.108296          ...   21885.6308   7.850848E-1   8.691092E-5    rR2e(3.5)      ...     ...
  7   7   5.5   4.5    2   2   e   e           ...     157.820345          ...   22015.7390   1.434143E+0   1.035871E-4    rR2e(4.5)      ...     ...
  7   7   6.5   5.5    2   2   e   e           ...     185.048559          ...   22173.5594   2.347868E+0   1.199242E-4    rR2e(5.5)      ...     ...
  7   7   7.5   6.5    2   2   e   e           ...     211.800156          ...   22358.6080   3.558145E+0   1.359004E-4    rR2e(6.5)      ...     ...
  7   7   8.5   7.5    2   2   e   e           ...     238.075395          ...   22570.4081   5.091071E+0   1.514922E-4    rR2e(7.5)      ...     ...
  7   7   9.5   8.5    2   2   e   e           ...     263.866095          ...   22808.4835   6.966765E+0   1.666784E-4    rR2e(8.5)      ...     ...
  7   7  10.5   9.5    2   2   e   e           ...     289.156546          ...   23072.3496   9.198668E+0   1.814301E-4    rR2e(9.5)      ...     ...
  7   7  11.5  10.5    2   2   e   e           ...     313.925080          ...   23361.5061   1.179309E+1   1.957140E-4   rR2e(10.5)      ...     ...
  7   7  12.5  11.5    2   2   e   e           ...     338.145583          ...   23675.4312   1.474932E+1   2.095002E-4   rR2e(11.5)      ...     ...
  7   7  13.5  12.5    2   2   e   e           ...     361.788745          ...   24013.5768   1.805872E+1   2.227508E-4   rR2e(12.5)      ...     ...
  7   7  14.5  13.5    2   2   e   e           ...     384.822988          ...   24375.3656   2.170527E+1   2.354313E-4   rR2e(13.5)      ...     ...
  7   7  15.5  14.5    2   2   e   e           ...     407.215162          ...   24760.1885   2.566453E+1   2.474981E-4   rR2e(14.5)      ...     ...
  7   7  16.5  15.5    2   2   e   e           ...     428.931033          ...   25167.4037   2.990454E+1   2.589100E-4   rR2e(15.5)      ...     ...
  7   7  17.5  16.5    2   2   e   e           ...     449.935632          ...   25596.3347   3.438658E+1   2.696308E-4   rR2e(16.5)      ...     ...
  7   7  18.5  17.5    2   2   e   e           ...     470.193492          ...   26046.2704   3.906299E+1   2.796090E-4   rR2e(17.5)      ...     ...
  7   7  19.5  18.5    2   2   e   e           ...     489.668806          ...   26516.4639   4.387996E+1   2.887989E-4   rR2e(18.5)      ...     ...
  7   7  20.5  19.5    2   2   e   e           ...     508.325527          ...   27006.1327   4.877757E+1   2.971552E-4   rR2e(19.5)      ...     ...
  7   7  21.5  20.5    2   2   e   e           ...     526.127422          ...   27514.4582   5.368995E+1   3.046297E-4   rR2e(20.5)      ...     ...
  7   7  22.5  21.5    2   2   e   e           ...     543.038089          ...   28040.5856   5.854523E+1   3.111672E-4   rR2e(21.5)      ...     ...
  7   7  23.5  22.5    2   2   e   e           ...     559.020938          ...   28583.6237   6.326687E+1   3.167097E-4   rR2e(22.5)      ...     ...
  7   7  24.5  23.5    2   2   e   e           ...     574.039149          ...   29142.6446   6.777714E+1   3.212083E-4   rR2e(23.5)      ...     ...
  7   7   1.5   1.5    2   1   e   f           ...     174.275850          ...   21536.2278   2.133130E-2   1.052933E-6   rQ21f(1.5)      ...     ...
  7   7   2.5   2.5    2   1   e   f           ...     184.547097          ...   21599.1783   2.581980E-2   1.136570E-6   rQ21f(2.5)      ...     ...
  7   7   3.5   3.5    2   1   e   f           ...     197.964365          ...   21687.6664   2.880070E-2   1.101759E-6   rQ21f(3.5)      ...     ...
  7   7   4.5   4.5    2   1   e   f           ...     213.859701          ...   21801.8793   3.156410E-2   1.034649E-6   rQ21f(4.5)      ...     ...
  7   7   5.5   5.5    2   1   e   f           ...     231.633969          ...   21941.9254   3.432670E-2   9.591473E-7   rQ21f(5.5)      ...     ...
  7   7   6.5   6.5    2   1   e   f           ...     250.788249          ...   22107.8197   3.710840E-2   8.845362E-7   rQ21f(6.5)      ...     ...
  7   7   7.5   7.5    2   1   e   f           ...     270.922310          ...   22299.4858   3.987750E-2   8.145094E-7   rQ21f(7.5)      ...     ...
  7   7   8.5   8.5    2   1   e   f           ...     291.719549          ...   22516.7640   4.259490E-2   7.503852E-7   rQ21f(8.5)      ...     ...
  7   7   9.5   9.5    2   1   e   f           ...     312.929350          ...   22759.4202   4.522120E-2   6.923206E-7   rQ21f(9.5)      ...     ...
  7   7  10.5  10.5    2   1   e   f           ...     334.351398          ...   23027.1547   4.772070E-2   6.399680E-7  rQ21f(10.5)      ...     ...
  7   7  11.5  11.5    2   1   e   f           ...     355.823166          ...   23319.6081   5.006280E-2   5.927949E-7  rQ21f(11.5)      ...     ...
  7   7  12.5  12.5    2   1   e   f           ...     377.210426          ...   23636.3664   5.222110E-2   5.502200E-7  rQ21f(12.5)      ...     ...
  7   7  13.5  13.5    2   1   e   f           ...     398.400206          ...   23976.9653   5.417340E-2   5.116874E-7  rQ21f(13.5)      ...     ...
  7   7  14.5  14.5    2   1   e   f           ...     419.295615          ...   24340.8929   5.589840E-2   4.766685E-7  rQ21f(14.5)      ...     ...
  7   7  15.5  15.5    2   1   e   f           ...     439.812042          ...   24727.5917   5.738120E-2   4.447266E-7  rQ21f(15.5)      ...     ...
  7   7  16.5  16.5    2   1   e   f           ...     459.874342          ...   25136.4604   5.860850E-2   4.154703E-7  rQ21f(16.5)      ...     ...
  7   7  17.5  17.5    2   1   e   f           ...     479.414744          ...   25566.8556   5.956850E-2   3.885542E-7  rQ21f(17.5)      ...     ...
  7   7  18.5  18.5    2   1   e   f           ...     498.371279          ...   26018.0926   6.025210E-2   3.636838E-7  rQ21f(18.5)      ...     ...
  7   7  19.5  19.5    2   1   e   f           ...     516.686581          ...   26489.4461   6.065420E-2   3.406154E-7  rQ21f(19.5)      ...     ...
  7   7  20.5  20.5    2   1   e   f           ...     534.306956          ...   26980.1512   6.077040E-2   3.191304E-7  rQ21f(20.5)      ...     ...
  7   7  21.5  21.5    2   1   e   f           ...     551.181660          ...   27489.4040   6.059900E-2   2.990430E-7  rQ21f(21.5)      ...     ...
  7   7  22.5  22.5    2   1   e   f           ...     567.262306          ...   28016.3614   6.013840E-2   2.801830E-7  rQ21f(22.5)      ...     ...
  7   7  23.5  23.5    2   1   e   f           ...     582.502391          ...   28560.1422   5.939310E-2   2.624208E-7  rQ21f(23.5)      ...     ...
  7   7  24.5  24.5    2   1   e   f           ...     596.856890          ...   29119.8269   5.836530E-2   2.456247E-7  rQ21f(24.5)      ...     ...
  7   7   5.5   5.5    2   2   e   f           ...       0.104242          ...   22173.4551  1.050000E-11   1.448658E-9    qQ2f(5.5)      ...     ...
  7   7   6.5   6.5    2   2   e   f           ...       0.325724          ...   22358.2822  2.550000E-10   3.603292E-9    qQ2f(6.5)      ...     ...
  7   7   7.5   7.5    2   2   e   f           ...       0.601295          ...   22569.8068   1.319000E-9   5.469243E-9    qQ2f(7.5)      ...     ...
  7   7   8.5   8.5    2   2   e   f           ...       0.926403          ...   22807.5571   4.050000E-9   7.074786E-9    qQ2f(8.5)      ...     ...
  7   7   9.5   9.5    2   2   e   f           ...       1.296596          ...   23071.0530   9.471000E-9   8.445872E-9    qQ2f(9.5)      ...     ...
  7   7  10.5  10.5    2   2   e   f           ...       1.707553          ...   23359.7986   1.868000E-8   9.604754E-9   qQ2f(10.5)      ...     ...
  7   7  11.5  11.5    2   2   e   f           ...       2.155045          ...   23673.2762   3.275000E-8   1.057198E-8   qQ2f(11.5)      ...     ...
  7   7  12.5  12.5    2   2   e   f           ...       2.634885          ...   24010.9419   5.266000E-8   1.137143E-8   qQ2f(12.5)      ...     ...
  7   7  13.5  13.5    2   2   e   f           ...       3.142894          ...   24372.2227   7.916000E-8   1.201446E-8   qQ2f(13.5)      ...     ...
  7   7  14.5  14.5    2   2   e   f           ...       3.674873          ...   24756.5137   1.128000E-7   1.252224E-8   qQ2f(14.5)      ...     ...
  7   7  15.5  15.5    2   2   e   f           ...       4.226596          ...   25163.1771   1.537000E-7   1.289882E-8   qQ2f(15.5)      ...     ...
  7   7  16.5  16.5    2   2   e   f           ...       4.793809          ...   25591.5409   2.019000E-7   1.317142E-8   qQ2f(16.5)      ...     ...
  7   7  17.5  17.5    2   2   e   f           ...       5.372240          ...   26040.8981   2.568000E-7   1.333957E-8   qQ2f(17.5)      ...     ...
  7   7  18.5  18.5    2   2   e   f           ...       5.957617          ...   26510.5062   3.177000E-7   1.341930E-8   qQ2f(18.5)      ...     ...
  7   7  19.5  19.5    2   2   e   f           ...       6.545693          ...   26999.5870   3.834000E-7   1.341524E-8   qQ2f(19.5)      ...     ...
  7   7  20.5  20.5    2   2   e   f           ...       7.132271          ...   27507.3259   4.525000E-7   1.333585E-8   qQ2f(20.5)      ...     ...
  7   7  21.5  21.5    2   2   e   f           ...       7.713238          ...   28032.8724   5.235000E-7   1.319171E-8   qQ2f(21.5)      ...     ...
  7   7  22.5  22.5    2   2   e   f           ...       8.284600          ...   28575.3391   5.944000E-7   1.298355E-8   qQ2f(22.5)      ...     ...
  7   7  23.5  23.5    2   2   e   f           ...       8.842522          ...   29133.8021   6.635000E-7   1.272174E-8   qQ2f(23.5)      ...     ...
  7   7  24.5  24.5    2   2   e   f           ...       9.383369          ...   29707.3004   7.287000E-7   1.240763E-8   qQ2f(24.5)      ...     ...
  7   7   1.5   1.5    1   1   f   e           ...       0.028062          ...   21536.1997  1.050000E-11   1.998986E-8    qQ1e(1.5)      ...     ...
  7   7   2.5   2.5    1   1   f   e           ...       0.105146          ...   21599.0731  2.290000E-10   3.105336E-8    qQ1e(2.5)      ...     ...
  7   7   3.5   3.5    1   1   f   e           ...       0.242482          ...   21687.4239   1.491000E-9   3.801671E-8    qQ1e(3.5)      ...     ...
  7   7   4.5   4.5    1   1   f   e           ...       0.443315          ...   21801.4360   5.537000E-9   4.223838E-8    qQ1e(4.5)      ...     ...
  7   7   5.5   5.5    1   1   f   e           ...       0.706102          ...   21941.2193   1.481000E-8   4.453256E-8    qQ1e(5.5)      ...     ...
  7   7   6.5   6.5    1   1   f   e           ...       1.027082          ...   22106.7926   3.203000E-8   4.552021E-8    qQ1e(6.5)      ...     ...
  7   7   7.5   7.5    1   1   f   e           ...       1.401729          ...   22298.0841   5.985000E-8   4.566611E-8    qQ1e(7.5)      ...     ...
  7   7   8.5   8.5    1   1   f   e           ...       1.825393          ...   22514.9386   1.007000E-7   4.530795E-8    qQ1e(8.5)      ...     ...
  7   7   9.5   9.5    1   1   f   e           ...       2.293517          ...   22757.1267   1.564000E-7   4.457493E-8    qQ1e(9.5)      ...     ...
  7   7  10.5  10.5    1   1   f   e           ...       2.801654          ...   23024.3531   2.286000E-7   4.366214E-8   qQ1e(10.5)      ...     ...
  7   7  11.5  11.5    1   1   f   e           ...       3.345434          ...   23316.2626   3.183000E-7   4.263728E-8   qQ1e(11.5)      ...     ...
  7   7  12.5  12.5    1   1   f   e           ...       3.920510          ...   23632.4459   4.256000E-7   4.151205E-8   qQ1e(12.5)      ...     ...
  7   7  13.5  13.5    1   1   f   e           ...       4.522522          ...   23972.4428   5.505000E-7   4.035095E-8   qQ1e(13.5)      ...     ...
  7   7  14.5  14.5    1   1   f   e           ...       5.147068          ...   24335.7459   6.919000E-7   3.915447E-8   qQ1e(14.5)      ...     ...
  7   7  15.5  15.5    1   1   f   e           ...       5.789693          ...   24721.8020   8.484000E-7   3.794436E-8   qQ1e(15.5)      ...     ...
  7   7  16.5  16.5    1   1   f   e           ...       6.445892          ...   25130.0145   1.018000E-6   3.673156E-8   qQ1e(16.5)      ...     ...
  7   7  17.5  17.5    1   1   f   e           ...       7.111112          ...   25559.7445   1.197000E-6   3.548762E-8   qQ1e(17.5)      ...     ...
  7   7  18.5  18.5    1   1   f   e           ...       7.780771          ...   26010.3118   1.384000E-6   3.427272E-8   qQ1e(18.5)      ...     ...
  7   7  19.5  19.5    1   1   f   e           ...       8.450280          ...   26480.9958   1.573000E-6   3.302511E-8   qQ1e(19.5)      ...     ...
  7   7  20.5  20.5    1   1   f   e           ...       9.115068          ...   26971.0362   1.762000E-6   3.179390E-8   qQ1e(20.5)      ...     ...
  7   7  21.5  21.5    1   1   f   e           ...       9.770616          ...   27479.6333   1.946000E-6   3.056024E-8   qQ1e(21.5)      ...     ...
  7   7  22.5  22.5    1   1   f   e           ...      10.412484          ...   28005.9489   2.120000E-6   2.931466E-8   qQ1e(22.5)      ...     ...
  7   7  23.5  23.5    1   1   f   e           ...      11.036357          ...   28549.1059   2.281000E-6   2.807576E-8   qQ1e(23.5)      ...     ...
  7   7  24.5  24.5    1   1   f   e           ...      11.638076          ...   29108.1888   2.424000E-6   2.683045E-8   qQ1e(24.5)      ...     ...
  7   7   1.5   1.5    2   1   f   e           ...     174.477000          ...   21536.1997   2.099970E-2   1.034176E-6   rQ21e(1.5)      ...     ...
  7   7   2.5   2.5    2   1   f   e           ...     184.848704          ...   21599.0731   2.525420E-2   1.108048E-6   rQ21e(2.5)      ...     ...
  7   7   3.5   3.5    2   1   f   e           ...     198.366282          ...   21687.4239   2.802080E-2   1.067585E-6   rQ21e(3.5)      ...     ...
  7   7   4.5   4.5    2   1   f   e           ...     214.361724          ...   21801.4360   3.058060E-2   9.977213E-7   rQ21e(4.5)      ...     ...
  7   7   5.5   5.5    2   1   f   e           ...     232.235829          ...   21941.2193   3.314870E-2   9.214373E-7   rQ21e(5.5)      ...     ...
  7   7   6.5   6.5    2   1   f   e           ...     251.489608          ...   22106.7926   3.574470E-2   8.472846E-7   rQ21e(6.5)      ...     ...
  7   7   7.5   7.5    2   1   f   e           ...     271.722744          ...   22298.0841   3.833770E-2   7.784520E-7   rQ21e(7.5)      ...     ...
  7   7   8.5   8.5    2   1   f   e           ...     292.618540          ...   22514.9386   4.088890E-2   7.159118E-7   rQ21e(8.5)      ...     ...
  7   7   9.5   9.5    2   1   f   e           ...     313.926271          ...   22757.1267   4.335970E-2   6.596122E-7   rQ21e(9.5)      ...     ...
  7   7  10.5  10.5    2   1   f   e           ...     335.445499          ...   23024.3531   4.571540E-2   6.090828E-7  rQ21e(10.5)      ...     ...
  7   7  11.5  11.5    2   1   f   e           ...     357.013555          ...   23316.2626   4.792610E-2   5.637161E-7  rQ21e(11.5)      ...     ...
  7   7  12.5  12.5    2   1   f   e           ...     378.496051          ...   23632.4459   4.996590E-2   5.228881E-7  rQ21e(12.5)      ...     ...
  7   7  13.5  13.5    2   1   f   e           ...     399.779833          ...   23972.4428   5.181300E-2   4.860206E-7  rQ21e(13.5)      ...     ...
  7   7  14.5  14.5    2   1   f   e           ...     420.767810          ...   24335.7459   5.344700E-2   4.525807E-7  rQ21e(14.5)      ...     ...
  7   7  15.5  15.5    2   1   f   e           ...     441.375140          ...   24721.8020   5.485300E-2   4.221263E-7  rQ21e(15.5)      ...     ...
  7   7  16.5  16.5    2   1   f   e           ...     461.526425          ...   25130.0145   5.601820E-2   3.942700E-7  rQ21e(16.5)      ...     ...
  7   7  17.5  17.5    2   1   f   e           ...     481.153616          ...   25559.7445   5.693080E-2   3.686698E-7  rQ21e(17.5)      ...     ...
  7   7  18.5  18.5    2   1   f   e           ...     500.194432          ...   26010.3118   5.758200E-2   3.450379E-7  rQ21e(18.5)      ...     ...
  7   7  19.5  19.5    2   1   f   e           ...     518.591167          ...   26480.9958   5.796640E-2   3.231349E-7  rQ21e(19.5)      ...     ...
  7   7  20.5  20.5    2   1   f   e           ...     536.289753          ...   26971.0362   5.807960E-2   3.027488E-7  rQ21e(20.5)      ...     ...
  7   7  21.5  21.5    2   1   f   e           ...     553.239037          ...   27479.6333   5.791960E-2   2.836989E-7  rQ21e(21.5)      ...     ...
  7   7  22.5  22.5    2   1   f   e           ...     569.390190          ...   28005.9489   5.748450E-2   2.658205E-7  rQ21e(22.5)      ...     ...
  7   7  23.5  23.5    2   1   f   e           ...     584.696226          ...   28549.1059   5.677820E-2   2.489882E-7  rQ21e(23.5)      ...     ...
  7   7  24.5  24.5    2   1   f   e           ...     599.111598          ...   29108.1888   5.580250E-2   2.330751E-7  rQ21e(24.5)      ...     ...
  7   7   0.5   0.5    2   2   f   e           ...       0.100598          ...   21666.3914  2.760000E-10   4.088695E-8    qQ2e(0.5)      ...     ...
  7   7   1.5   1.5    2   2   f   e           ...       0.173088          ...   21710.5037  3.030000E-10   1.516233E-8    qQ2e(1.5)      ...     ...
  7   7   2.5   2.5    2   2   f   e           ...       0.196461          ...   21783.7254  2.100000E-10   8.156893E-9    qQ2e(2.5)      ...     ...
  7   7   3.5   3.5    2   2   f   e           ...       0.159434          ...   21885.6308  6.960000E-11   4.104924E-9    qQ2e(3.5)      ...     ...
  7   7   4.5   4.5    2   2   f   e           ...       0.058707          ...   22015.7390  2.460000E-12   1.070061E-9    qQ2e(4.5)      ...     ...
  7   7   2.5   1.5    1   1   f   f           ...      62.950469          ...   21536.2278   5.448840E-2   3.092111E-5    rR1f(1.5)      ...     ...
  7   7   3.5   2.5    1   1   f   f           ...      88.488108          ...   21599.1783   2.025094E-1   5.169777E-5    rR1f(2.5)      ...     ...
  7   7   4.5   3.5    1   1   f   f           ...     114.212960          ...   21687.6664   4.870288E-1   6.996674E-5    rR1f(3.5)      ...     ...
  7   7   5.5   4.5    1   1   f   f           ...     140.046077          ...   21801.8793   9.505532E-1   8.719137E-5    rR1f(4.5)      ...     ...
  7   7   6.5   5.5    1   1   f   f           ...     165.894279          ...   21941.9254   1.633402E+0   1.038089E-4    rR1f(5.5)      ...     ...
  7   7   7.5   6.5    1   1   f   f           ...     191.666095          ...   22107.8197   2.572219E+0   1.199684E-4    rR1f(6.5)      ...     ...
  7   7   8.5   7.5    1   1   f   f           ...     217.278155          ...   22299.4858   3.798951E+0   1.357194E-4    rR1f(7.5)      ...     ...
  7   7   9.5   8.5    1   1   f   f           ...     242.656294          ...   22516.7640   5.339912E+0   1.510658E-4    rR1f(8.5)      ...     ...
  7   7  10.5   9.5    1   1   f   f           ...     267.734499          ...   22759.4202   7.215007E+0   1.659887E-4    rR1f(9.5)      ...     ...
  7   7  11.5  10.5    1   1   f   f           ...     292.453311          ...   23027.1547   9.437494E+0   1.804637E-4   rR1f(10.5)      ...     ...
  7   7  12.5  11.5    1   1   f   f           ...     316.758324          ...   23319.6081   1.201318E+1   1.944562E-4   rR1f(11.5)      ...     ...
  7   7  13.5  12.5    1   1   f   f           ...     340.598965          ...   23636.3664   1.494050E+1   2.079318E-4   rR1f(12.5)      ...     ...
  7   7  14.5  13.5    1   1   f   f           ...     363.927578          ...   23976.9653   1.820964E+1   2.208475E-4   rR1f(13.5)      ...     ...
  7   7  15.5  14.5    1   1   f   f           ...     386.698734          ...   24340.8929   2.180288E+1   2.331604E-4   rR1f(14.5)      ...     ...
  7   7  16.5  15.5    1   1   f   f           ...     408.868734          ...   24727.5917   2.569515E+1   2.448330E-4   rR1f(15.5)      ...     ...
  7   7  17.5  16.5    1   1   f   f           ...     430.395231          ...   25136.4604   2.985223E+1   2.558133E-4   rR1f(16.5)      ...     ...
  7   7  18.5  17.5    1   1   f   f           ...     451.236957          ...   25566.8556   3.423260E+1   2.660538E-4   rR1f(17.5)      ...     ...
  7   7  19.5  18.5    1   1   f   f           ...     471.353504          ...   26018.0926   3.878752E+1   2.755070E-4   rR1f(18.5)      ...     ...
  7   7  20.5  19.5    1   1   f   f           ...     490.705151          ...   26489.4461   4.346109E+1   2.841230E-4   rR1f(19.5)      ...     ...
  7   7  21.5  20.5    1   1   f   f           ...     509.252719          ...   26980.1512   4.819010E+1   2.918450E-4   rR1f(20.5)      ...     ...
  7   7  22.5  21.5    1   1   f   f           ...     526.957443          ...   27489.4040   5.290493E+1   2.986125E-4   rR1f(21.5)      ...     ...
  7   7  23.5  22.5    1   1   f   f           ...     543.780852          ...   28016.3614   5.753258E+1   3.043737E-4   rR1f(22.5)      ...     ...
  7   7  24.5  23.5    1   1   f   f           ...     559.684650          ...   28560.1422   6.199301E+1   3.090597E-4   rR1f(23.5)      ...     ...
  7   7   0.5   1.5    2   1   f   f           ...     130.264175          ...   21536.2278   2.242450E-2   9.906050E-7   qP21f(1.5)      ...     ...
  7   7   1.5   2.5    2   1   f   f           ...     111.498470          ...   21599.1783   7.081000E-3   5.692765E-7   qP21f(2.5)      ...     ...
  7   7   2.5   3.5    2   1   f   f           ...      96.255450          ...   21687.6664   2.833500E-3   3.438678E-7   qP21f(3.5)      ...     ...
  7   7   3.5   4.5    2   1   f   f           ...      83.910839          ...   21801.8793   1.231900E-3   2.098394E-7   qP21f(4.5)      ...     ...
  7   7   4.5   5.5    2   1   f   f           ...      73.872331          ...   21941.9254   5.644000E-4   1.292111E-7   qP21f(5.5)      ...     ...
  7   7   5.5   6.5    2   1   f   f           ...      65.635448          ...   22107.8197   2.704000E-4   8.065675E-8   qP21f(6.5)      ...     ...
  7   7   6.5   7.5    2   1   f   f           ...      58.796430          ...   22299.4858   1.350000E-4   5.122685E-8   qP21f(7.5)      ...     ...
  7   7   7.5   8.5    2   1   f   f           ...      53.042860          ...   22516.7640   7.006000E-5   3.318345E-8   qP21f(8.5)      ...     ...
  7   7   8.5   9.5    2   1   f   f           ...      48.136853          ...   22759.4202   3.765000E-5   2.192350E-8   qP21f(9.5)      ...     ...
  7   7   9.5  10.5    2   1   f   f           ...      43.898255          ...   23027.1547   2.088000E-5   1.476730E-8  qP21f(10.5)      ...     ...
  7   7  10.5  11.5    2   1   f   f           ...      40.190533          ...   23319.6081   1.190000E-5   1.012438E-8  qP21f(11.5)      ...     ...
  7   7  11.5  12.5    2   1   f   f           ...      36.909797          ...   23636.3664   6.953000E-6   7.062924E-9  qP21f(12.5)      ...     ...
  7   7  12.5  13.5    2   1   f   f           ...      33.976576          ...   23976.9653   4.147000E-6   5.000897E-9  qP21f(13.5)      ...     ...
  7   7  13.5  14.5    2   1   f   f           ...      31.329734          ...   24340.8929   2.519000E-6   3.590949E-9  qP21f(14.5)      ...     ...
  7   7  14.5  15.5    2   1   f   f           ...      28.922008          ...   24727.5917   1.554000E-6   2.611098E-9  qP21f(15.5)      ...     ...
  7   7  15.5  16.5    2   1   f   f           ...      26.716713          ...   25136.4604   9.703000E-7   1.918089E-9  qP21f(16.5)      ...     ...
  7   7  16.5  17.5    2   1   f   f           ...      24.685302          ...   25566.8556   6.128000E-7   1.423889E-9  qP21f(17.5)      ...     ...
  7   7  17.5  18.5    2   1   f   f           ...      22.805547          ...   26018.0926   3.905000E-7   1.066392E-9  qP21f(18.5)      ...     ...
  7   7  18.5  19.5    2   1   f   f           ...      21.060157          ...   26489.4461   2.507000E-7  8.050307E-10  qP21f(19.5)      ...     ...
  7   7  19.5  20.5    2   1   f   f           ...      19.435736          ...   26980.1512   1.619000E-7  6.119463E-10  qP21f(20.5)      ...     ...
  7   7  20.5  21.5    2   1   f   f           ...      17.921966          ...   27489.4040   1.052000E-7  4.687042E-10  qP21f(21.5)      ...     ...
  7   7  21.5  22.5    2   1   f   f           ...      16.510978          ...   28016.3614   6.866000E-8  3.611693E-10  qP21f(22.5)      ...     ...
  7   7  22.5  23.5    2   1   f   f           ...      15.196854          ...   28560.1422   4.501000E-8  2.800116E-10  qP21f(23.5)      ...     ...
  7   7  23.5  24.5    2   1   f   f           ...      13.975220          ...   29119.8269   2.966000E-8  2.185661E-10  qP21f(24.5)      ...     ...
  7   7   2.5   1.5    2   1   f   f           ...     247.694026          ...   21536.2278   7.516000E-3   2.754893E-7   sR21f(1.5)      ...     ...
  7   7   3.5   2.5    2   1   f   f           ...     286.611907          ...   21599.1783   1.399430E-2   3.405330E-7   sR21f(2.5)      ...     ...
  7   7   4.5   3.5    2   1   f   f           ...     328.131369          ...   21687.6664   1.879080E-2   3.270525E-7   sR21f(3.5)      ...     ...
  7   7   5.5   4.5    2   1   f   f           ...     371.575805          ...   21801.8793   2.188540E-2   2.851666E-7   sR21f(4.5)      ...     ...
  7   7   6.5   5.5    2   1   f   f           ...     416.356804          ...   21941.9254   2.354050E-2   2.375138E-7   sR21f(5.5)      ...     ...
  7   7   7.5   6.5    2   1   f   f           ...     461.987110          ...   22107.8197   2.411490E-2   1.935867E-7   sR21f(6.5)      ...     ...
  7   7   8.5   7.5    2   1   f   f           ...     508.071302          ...   22299.4858   2.392730E-2   1.563344E-7   sR21f(7.5)      ...     ...
  7   7   9.5   8.5    2   1   f   f           ...     554.289049          ...   22516.7640   2.324530E-2   1.260311E-7   sR21f(8.5)      ...     ...
  7   7  10.5   9.5    2   1   f   f           ...     600.378344          ...   22759.4202   2.226080E-2   1.018453E-7   sR21f(9.5)      ...     ...
  7   7  11.5  10.5    2   1   f   f           ...     646.121432          ...   23027.1547   2.109410E-2   8.263785E-8  sR21f(10.5)      ...     ...
  7   7  12.5  11.5    2   1   f   f           ...     691.333864          ...   23319.6081   1.984390E-2   6.743280E-8  sR21f(11.5)      ...     ...
  7   7  13.5  12.5    2   1   f   f           ...     735.856277          ...   23636.3664   1.856050E-2   5.534088E-8  sR21f(12.5)      ...     ...
  7   7  14.5  13.5    2   1   f   f           ...     779.548320          ...   23976.9653   1.729220E-2   4.570725E-8  sR21f(13.5)      ...     ...
  7   7  15.5  14.5    2   1   f   f           ...     822.284181          ...   24340.8929   1.605830E-2   3.797888E-8  sR21f(14.5)      ...     ...
  7   7  16.5  15.5    2   1   f   f           ...     863.949267          ...   24727.5917   1.486520E-2   3.172349E-8  sR21f(15.5)      ...     ...
  7   7  17.5  16.5    2   1   f   f           ...     904.437734          ...   25136.4604   1.373940E-2   2.666194E-8  sR21f(16.5)      ...     ...
  7   7  18.5  17.5    2   1   f   f           ...     943.650618          ...   25566.8556   1.267660E-2   2.252782E-8  sR21f(17.5)      ...     ...
  7   7  19.5  18.5    2   1   f   f           ...     981.494391          ...   26018.0926   1.167740E-2   1.912955E-8  sR21f(18.5)      ...     ...
  7   7  20.5  19.5    2   1   f   f           ...    1017.879836          ...   26489.4461   1.074450E-2   1.632451E-8  sR21f(19.5)      ...     ...
  7   7  21.5  20.5    2   1   f   f           ...    1052.721141          ...   26980.1512   9.882400E-3   1.400544E-8  sR21f(20.5)      ...     ...
  7   7  22.5  21.5    2   1   f   f           ...    1085.935149          ...   27489.4040   9.090900E-3   1.208264E-8  sR21f(21.5)      ...     ...
  7   7  23.5  22.5    2   1   f   f           ...    1117.440721          ...   28016.3614   8.359300E-3   1.047278E-8  sR21f(22.5)      ...     ...
  7   7  24.5  23.5    2   1   f   f           ...    1147.158171          ...   28560.1422   7.699700E-3   9.137212E-9  sR21f(23.5)      ...     ...
  7   7   1.5   0.5    2   2   f   f           ...      44.184764          ...   21666.4920   2.296000E-2   3.526262E-5    rR2f(0.5)      ...     ...
  7   7   2.5   1.5    2   2   f   f           ...      73.245088          ...   21710.6767   1.257200E-1   5.269827E-5    rR2f(1.5)      ...     ...
  7   7   3.5   2.5    2   2   f   f           ...     101.868349          ...   21783.9218   3.629650E-1   6.991698E-5    rR2f(2.5)      ...     ...
  7   7   4.5   3.5    2   2   f   f           ...     130.007569          ...   21885.7902   7.834478E-1   8.686414E-5    rR2f(3.5)      ...     ...
  7   7   5.5   4.5    2   2   f   f           ...     157.657396          ...   22015.7978   1.430002E+0   1.035016E-4    rR2f(4.5)      ...     ...
  7   7   6.5   5.5    2   2   f   f           ...     184.827077          ...   22173.4551   2.339861E+0   1.198018E-4    rR2f(5.5)      ...     ...
  7   7   7.5   6.5    2   2   f   f           ...     211.524585          ...   22358.2822   3.544801E+0   1.357438E-4    rR2f(6.5)      ...     ...
  7   7   8.5   7.5    2   2   f   f           ...     237.750287          ...   22569.8068   5.070874E+0   1.513042E-4    rR2f(7.5)      ...     ...
  7   7   9.5   8.5    2   2   f   f           ...     263.495902          ...   22807.5571   6.938208E+0   1.664619E-4    rR2f(8.5)      ...     ...
  7   7  10.5   9.5    2   2   f   f           ...     288.745589          ...   23071.0530   9.160304E+0   1.811881E-4    rR2f(9.5)      ...     ...
  7   7  11.5  10.5    2   2   f   f           ...     313.477588          ...   23359.7986   1.174359E+1   1.954493E-4   rR2f(10.5)      ...     ...
  7   7  12.5  11.5    2   2   f   f           ...     337.665743          ...   23673.2762   1.468753E+1   2.092159E-4   rR2f(11.5)      ...     ...
  7   7  13.5  12.5    2   2   f   f           ...     361.280736          ...   24010.9419   1.798369E+1   2.224496E-4   rR2f(12.5)      ...     ...
  7   7  14.5  13.5    2   2   f   f           ...     384.291008          ...   24372.2227   2.161632E+1   2.351161E-4   rR2f(13.5)      ...     ...
  7   7  15.5  14.5    2   2   f   f           ...     406.663438          ...   24756.5137   2.556128E+1   2.471717E-4   rR2f(14.5)      ...     ...
  7   7  16.5  15.5    2   2   f   f           ...     428.363820          ...   25163.1771   2.978694E+1   2.585753E-4   rR2f(15.5)      ...     ...
  7   7  17.5  16.5    2   2   f   f           ...     449.357201          ...   25591.5409   3.425495E+1   2.692906E-4   rR2f(16.5)      ...     ...
  7   7  18.5  17.5    2   2   f   f           ...     469.608115          ...   26040.8981   3.891801E+1   2.792661E-4   rR2f(17.5)      ...     ...
  7   7  19.5  18.5    2   2   f   f           ...     489.080730          ...   26510.5062   4.372268E+1   2.884562E-4   rR2f(18.5)      ...     ...
  7   7  20.5  19.5    2   2   f   f           ...     507.738949          ...   26999.5870   4.860939E+1   2.968153E-4   rR2f(19.5)      ...     ...
  7   7  21.5  20.5    2   2   f   f           ...     525.546456          ...   27507.3259   5.351260E+1   3.042951E-4   rR2f(20.5)      ...     ...
  7   7  22.5  21.5    2   2   f   f           ...     542.466727          ...   28032.8724   5.836074E+1   3.108404E-4   rR2f(21.5)      ...     ...
  7   7  23.5  22.5    2   2   f   f           ...     558.463015          ...   28575.3391   6.307752E+1   3.163930E-4   rR2f(22.5)      ...     ...
  7   7  24.5  23.5    2   2   f   f           ...     573.498302          ...   29133.8021   6.758536E+1   3.209038E-4   rR2f(23.5)      ...     ...
  8   0   1.5   2.5    1   1   e   e           ...   23866.095599          ...      83.7233   5.211000E-5  9.143760E-14    pP1e(2.5)      ...     ...
  8   0   2.5   3.5    1   1   e   e           ...   23807.586113          ...     201.9313   6.856000E-5  1.360063E-13    pP1e(3.5)      ...     ...
  8   0   3.5   4.5    1   1   e   e           ...   23738.230720          ...     355.1203   7.986000E-5  1.699732E-13    pP1e(4.5)      ...     ...
  8   0   4.5   5.5    1   1   e   e           ...   23657.865325          ...     543.5955   9.046000E-5  2.019212E-13    pP1e(5.5)      ...     ...
  8   0   5.5   6.5    1   1   e   e           ...   23566.441647          ...     767.4816   1.016000E-4  2.350805E-13    pP1e(6.5)      ...     ...
  8   0   6.5   7.5    1   1   e   e           ...   23463.977564          ...    1026.7552   1.138000E-4  2.711470E-13    pP1e(7.5)      ...     ...
  8   0   7.5   8.5    1   1   e   e           ...   23350.523783          ...    1321.2760   1.275000E-4  3.116177E-13    pP1e(8.5)      ...     ...
  8   0   8.5   9.5    1   1   e   e           ...   23226.144985          ...    1650.8104   1.428000E-4  3.571694E-13    pP1e(9.5)      ...     ...
  8   0   9.5  10.5    1   1   e   e           ...   23090.910017          ...    2015.0483   1.600000E-4  4.089808E-13   pP1e(10.5)      ...     ...
  8   0  10.5  11.5    1   1   e   e           ...   22944.886952          ...    2413.6144   1.793000E-4  4.680342E-13   pP1e(11.5)      ...     ...
  8   0  11.5  12.5    1   1   e   e           ...   22788.140517          ...    2846.0767   2.007000E-4  5.348417E-13   pP1e(12.5)      ...     ...
  8   0  12.5  13.5    1   1   e   e           ...   22620.730562          ...    3311.9519   2.241000E-4  6.096796E-13   pP1e(13.5)      ...     ...
  8   0  13.5  14.5    1   1   e   e           ...   22442.710933          ...    3810.7104   2.492000E-4  6.922962E-13   pP1e(14.5)      ...     ...
  8   0  14.5  15.5    1   1   e   e           ...   22254.128407          ...    4341.7788   2.754000E-4  7.815770E-13   pP1e(15.5)      ...     ...
  8   0  15.5  16.5    1   1   e   e           ...   22055.021567          ...    4904.5434   3.017000E-4  8.751634E-13   pP1e(16.5)      ...     ...
  8   0  16.5  17.5    1   1   e   e           ...   21845.419532          ...    5498.3522   3.264000E-4  9.684195E-13   pP1e(17.5)      ...     ...
  8   0  17.5  18.5    1   1   e   e           ...   21625.340517          ...    6122.5173   3.475000E-4  1.055372E-12   pP1e(18.5)      ...     ...
  8   0   2.5   1.5    1   1   e   e           ...   24009.517455          ...       0.0000   2.181000E-5  8.508202E-14    rR1e(1.5)      ...     ...
  8   0   3.5   2.5    1   1   e   e           ...   24009.627723          ...      83.7233   2.656000E-5  9.209874E-14    rR1e(2.5)      ...     ...
  8   0   4.5   3.5    1   1   e   e           ...   23999.529499          ...     201.9313   2.711000E-5  8.820472E-14    rR1e(3.5)      ...     ...
  8   0   5.5   4.5    1   1   e   e           ...   23978.802916          ...     355.1203   2.633000E-5  8.238248E-14    rR1e(4.5)      ...     ...
  8   0   6.5   5.5    1   1   e   e           ...   23947.137239          ...     543.5955   2.517000E-5  7.676806E-14    rR1e(5.5)      ...     ...
  8   0   7.5   6.5    1   1   e   e           ...   23904.318196          ...     767.4816   2.400000E-5  7.196283E-14    rR1e(6.5)      ...     ...
  8   0   8.5   7.5    1   1   e   e           ...   23850.200226          ...    1026.7552   2.300000E-5  6.819524E-14    rR1e(7.5)      ...     ...
  8   0   9.5   8.5    1   1   e   e           ...   23784.682304          ...    1321.2760   2.223000E-5  6.545759E-14    rR1e(8.5)      ...     ...
  8   0  10.5   9.5    1   1   e   e           ...   23707.690917          ...    1650.8104   2.173000E-5  6.375755E-14    rR1e(9.5)      ...     ...
  8   0  11.5  10.5    1   1   e   e           ...   23619.168890          ...    2015.0483   2.145000E-5  6.288461E-14   rR1e(10.5)      ...     ...
  8   0  12.5  11.5    1   1   e   e           ...   23519.068109          ...    2413.6144   2.135000E-5  6.268700E-14   rR1e(11.5)      ...     ...
  8   0  13.5  12.5    1   1   e   e           ...   23407.344639          ...    2846.0767   2.130000E-5  6.276503E-14   rR1e(12.5)      ...     ...
  8   0  14.5  13.5    1   1   e   e           ...   23283.955221          ...    3311.9519   2.113000E-5  6.260470E-14   rR1e(13.5)      ...     ...
  8   0  15.5  14.5    1   1   e   e           ...   23148.854559          ...    3810.7104   2.061000E-5  6.150430E-14   rR1e(14.5)      ...     ...
  8   0  16.5  15.5    1   1   e   e           ...   23001.993010          ...    4341.7788   1.944000E-5  5.852643E-14   rR1e(15.5)      ...     ...
  8   0  17.5  16.5    1   1   e   e           ...   22843.314453          ...    4904.5434   1.730000E-5  5.262707E-14   rR1e(16.5)      ...     ...
  8   0  18.5  17.5    1   1   e   e           ...   22672.754207          ...    5498.3522   1.398000E-5  4.303655E-14   rR1e(17.5)      ...     ...
  8   0  19.5  18.5    1   1   e   e           ...   22490.236896          ...    6122.5173   9.530000E-6  2.973302E-14   rR1e(18.5)      ...     ...
  8   0   1.5   2.5    1   2   e   e           ...   23661.046939          ...     288.7720   8.527000E-7  1.522281E-15   oP12e(2.5)      ...     ...
  8   0   2.5   3.5    1   2   e   e           ...   23580.238429          ...     429.2790   1.278000E-6  2.584363E-15   oP12e(3.5)      ...     ...
  8   0   3.5   4.5    1   2   e   e           ...   23485.152420          ...     608.1986   1.476000E-6  3.209573E-15   oP12e(4.5)      ...     ...
  8   0   4.5   5.5    1   2   e   e           ...   23376.644366          ...     824.8165   1.546000E-6  3.534448E-15   oP12e(5.5)      ...     ...
  8   0   5.5   6.5    1   2   e   e           ...   23255.413397          ...    1078.5098   1.550000E-6  3.682939E-15   oP12e(6.5)      ...     ...
  8   0   6.5   7.5    1   2   e   e           ...   23122.016693          ...    1368.7161   1.524000E-6  3.739378E-15   oP12e(7.5)      ...     ...
  8   0   7.5   8.5    1   2   e   e           ...   22976.897022          ...    1694.9028   1.488000E-6  3.755998E-15   oP12e(8.5)      ...     ...
  8   0   8.5   9.5    1   2   e   e           ...   22820.409748          ...    2056.5457   1.453000E-6  3.764601E-15   oP12e(9.5)      ...     ...
  8   0   9.5  10.5    1   2   e   e           ...   22652.844823          ...    2453.1135   1.423000E-6  3.779414E-15  oP12e(10.5)      ...     ...
  8   0  10.5  11.5    1   2   e   e           ...   22474.443211          ...    2884.0581   1.398000E-6  3.803632E-15  oP12e(11.5)      ...     ...
  8   0  11.5  12.5    1   2   e   e           ...   22285.408601          ...    3348.8086   1.378000E-6  3.839756E-15  oP12e(12.5)      ...     ...
  8   0  12.5  13.5    1   2   e   e           ...   22085.915471          ...    3846.7670   1.359000E-6  3.878481E-15  oP12e(13.5)      ...     ...
  8   0  13.5  14.5    1   2   e   e           ...   21876.114463          ...    4377.3068   1.337000E-6  3.909179E-15  oP12e(14.5)      ...     ...
  8   0  14.5  15.5    1   2   e   e           ...   21656.135806          ...    4939.7714   1.309000E-6  3.922895E-15  oP12e(15.5)      ...     ...
  8   0  15.5  16.5    1   2   e   e           ...   21426.091306          ...    5533.4736   1.268000E-6  3.897285E-15  oP12e(16.5)      ...     ...
  8   0  16.5  17.5    1   2   e   e           ...   21186.075286          ...    6157.6965   1.211000E-6  3.820122E-15  oP12e(17.5)      ...     ...
  8   0  17.5  18.5    1   2   e   e           ...   20936.164736          ...    6811.6931   1.133000E-6  3.671236E-15  oP12e(18.5)      ...     ...
  8   0   1.5   0.5    1   2   e   e           ...   23823.526599          ...     126.2923   9.502000E-7  5.019849E-15   qR12e(0.5)      ...     ...
  8   0   2.5   1.5    1   2   e   e           ...   23822.024622          ...     187.4928   3.273000E-7  1.296993E-15   qR12e(1.5)      ...     ...
  8   0   3.5   2.5    1   2   e   e           ...   23804.579062          ...     288.7720   9.897000E-8  3.491235E-16   qR12e(2.5)      ...     ...
  8   0   4.5   3.5    1   2   e   e           ...   23772.181815          ...     429.2790   2.118000E-8  7.023533E-17   qR12e(3.5)      ...     ...
  8   0   5.5   4.5    1   2   e   e           ...   23725.724616          ...     608.1986   1.286000E-9  4.109992E-18   qR12e(4.5)      ...     ...
  8   0   6.5   5.5    1   2   e   e           ...   23665.916279          ...     824.8165   1.213000E-9  3.788076E-18   qR12e(5.5)      ...     ...
  8   0   7.5   6.5    1   2   e   e           ...   23593.289945          ...    1078.5098   6.497000E-9  1.999795E-17   qR12e(6.5)      ...     ...
  8   0   8.5   7.5    1   2   e   e           ...   23508.239355          ...    1368.7161   1.225000E-8  3.738575E-17   qR12e(7.5)      ...     ...
  8   0   9.5   8.5    1   2   e   e           ...   23411.055542          ...    1694.9028   1.708000E-8  5.191120E-17   qR12e(8.5)      ...     ...
  8   0  10.5   9.5    1   2   e   e           ...   23301.955680          ...    2056.5457   2.074000E-8  6.299041E-17   qR12e(9.5)      ...     ...
  8   0  11.5  10.5    1   2   e   e           ...   23181.103696          ...    2453.1135   2.318000E-8  7.054911E-17  qR12e(10.5)      ...     ...
  8   0  12.5  11.5    1   2   e   e           ...   23048.624368          ...    2884.0581   2.433000E-8  7.438270E-17  qR12e(11.5)      ...     ...
  8   0  13.5  12.5    1   2   e   e           ...   22904.612723          ...    3348.8086   2.399000E-8  7.382896E-17  qR12e(12.5)      ...     ...
  8   0  14.5  13.5    1   2   e   e           ...   22749.140129          ...    3846.7670   2.191000E-8  6.800383E-17  qR12e(13.5)      ...     ...
  8   0  15.5  14.5    1   2   e   e           ...   22582.258090          ...    4377.3068   1.793000E-8  5.622533E-17  qR12e(14.5)      ...     ...
  8   0  16.5  15.5    1   2   e   e           ...   22404.000410          ...    4939.7714   1.226000E-8  3.890684E-17  qR12e(15.5)      ...     ...
  8   0  17.5  16.5    1   2   e   e           ...   22214.384192          ...    5533.4736   5.835000E-9  1.876954E-17  qR12e(16.5)      ...     ...
  8   0  18.5  17.5    1   2   e   e           ...   22013.409960          ...    6157.6965  8.200000E-10  2.677799E-18  qR12e(17.5)      ...     ...
  8   0  19.5  18.5    1   2   e   e           ...   21801.061115          ...    6811.6931   1.198000E-9  3.977734E-18  qR12e(18.5)      ...     ...
  8   0   0.5   1.5    2   1   e   e           ...   24080.351952          ...       0.0000   1.415000E-6  1.829189E-15   qP21e(1.5)      ...     ...
  8   0   1.5   2.5    2   1   e   e           ...   24038.242382          ...      83.7233   1.322000E-6  2.286612E-15   qP21e(2.5)      ...     ...
  8   0   2.5   3.5    2   1   e   e           ...   23989.128033          ...     201.9313   1.328000E-6  2.594706E-15   qP21e(3.5)      ...     ...
  8   0   3.5   4.5    2   1   e   e           ...   23932.130082          ...     355.1203   1.302000E-6  2.726440E-15   qP21e(4.5)      ...     ...
  8   0   4.5   5.5    2   1   e   e           ...   23866.500085          ...     543.5955   1.247000E-6  2.735051E-15   qP21e(5.5)      ...     ...
  8   0   5.5   6.5    2   1   e   e           ...   23791.648906          ...     767.4816   1.179000E-6  2.676552E-15   qP21e(6.5)      ...     ...
  8   0   6.5   7.5    2   1   e   e           ...   23707.131411          ...    1026.7552   1.112000E-6  2.595449E-15   qP21e(7.5)      ...     ...
  8   0   7.5   8.5    2   1   e   e           ...   23612.617828          ...    1321.2760   1.053000E-6  2.516780E-15   qP21e(8.5)      ...     ...
  8   0   8.5   9.5    2   1   e   e           ...   23507.865450          ...    1650.8104   1.005000E-6  2.453804E-15   qP21e(9.5)      ...     ...
  8   0   9.5  10.5    2   1   e   e           ...   23392.695184          ...    2015.0483   9.688000E-7  2.412896E-15  qP21e(10.5)      ...     ...
  8   0  10.5  11.5    2   1   e   e           ...   23266.973447          ...    2413.6144   9.444000E-7  2.397427E-15  qP21e(11.5)      ...     ...
  8   0  11.5  12.5    2   1   e   e           ...   23130.598589          ...    2846.0767   9.312000E-7  2.408601E-15  qP21e(12.5)      ...     ...
  8   0  12.5  13.5    2   1   e   e           ...   22983.490732          ...    3311.9519   9.284000E-7  2.446675E-15  qP21e(13.5)      ...     ...
  8   0  13.5  14.5    2   1   e   e           ...   22825.584068          ...    3810.7104   9.347000E-7  2.510285E-15  qP21e(14.5)      ...     ...
  8   0  14.5  15.5    2   1   e   e           ...   22656.820870          ...    4341.7788   9.489000E-7  2.598074E-15  qP21e(15.5)      ...     ...
  8   0  15.5  16.5    2   1   e   e           ...   22477.146671          ...    4904.5434   9.690000E-7  2.706264E-15  qP21e(16.5)      ...     ...
  8   0  16.5  17.5    2   1   e   e           ...   22286.506215          ...    5498.3522   9.929000E-7  2.830451E-15  qP21e(17.5)      ...     ...
  8   0  17.5  18.5    2   1   e   e           ...   22084.839910          ...    6122.5173   1.017000E-6  2.961482E-15  qP21e(18.5)      ...     ...
  8   0   2.5   1.5    2   1   e   e           ...   24191.059375          ...       0.0000   9.458000E-9  3.634449E-17   sR21e(1.5)      ...     ...
  8   0   3.5   2.5    2   1   e   e           ...   24203.527084          ...      83.7233   3.500000E-8  1.194283E-16   sR21e(2.5)      ...     ...
  8   0   4.5   3.5    2   1   e   e           ...   24208.164258          ...     201.9313   5.942000E-8  1.900101E-16   sR21e(3.5)      ...     ...
  8   0   5.5   4.5    2   1   e   e           ...   24204.010174          ...     355.1203   7.350000E-8  2.257105E-16   sR21e(4.5)      ...     ...
  8   0   6.5   5.5    2   1   e   e           ...   24190.291086          ...     543.5955   7.763000E-8  2.320342E-16   sR21e(5.5)      ...     ...
  8   0   7.5   6.5    2   1   e   e           ...   24166.412240          ...     767.4816   7.541000E-8  2.212352E-16   sR21e(6.5)      ...     ...
  8   0   8.5   7.5    2   1   e   e           ...   24131.920691          ...    1026.7552   7.020000E-8  2.033123E-16   sR21e(7.5)      ...     ...
  8   0   9.5   8.5    2   1   e   e           ...   24086.467471          ...    1321.2760   6.425000E-8  1.844770E-16   sR21e(8.5)      ...     ...
  8   0  10.5   9.5    2   1   e   e           ...   24029.777412          ...    1650.8104   5.882000E-8  1.679871E-16   sR21e(9.5)      ...     ...
  8   0  11.5  10.5    2   1   e   e           ...   23961.626962          ...    2015.0483   5.452000E-8  1.552993E-16  sR21e(10.5)      ...     ...
  8   0  12.5  11.5    2   1   e   e           ...   23881.828279          ...    2413.6144   5.159000E-8  1.469096E-16  sR21e(11.5)      ...     ...
  8   0  13.5  12.5    2   1   e   e           ...   23790.217774          ...    2846.0767   5.004000E-8  1.427457E-16  sR21e(12.5)      ...     ...
  8   0  14.5  13.5    2   1   e   e           ...   23686.647684          ...    3311.9519   4.976000E-8  1.424604E-16  sR21e(13.5)      ...     ...
  8   0  15.5  14.5    2   1   e   e           ...   23570.979663          ...    3810.7104   5.054000E-8  1.454677E-16  sR21e(14.5)      ...     ...
  8   0  16.5  15.5    2   1   e   e           ...   23443.079693          ...    4341.7788   5.198000E-8  1.506585E-16  sR21e(15.5)      ...     ...
  8   0  17.5  16.5    2   1   e   e           ...   23302.813847          ...    4904.5434   5.350000E-8  1.563934E-16  sR21e(16.5)      ...     ...
  8   0  18.5  17.5    2   1   e   e           ...   23150.044584          ...    5498.3522   5.423000E-8  1.601308E-16  sR21e(17.5)      ...     ...
  8   0  19.5  18.5    2   1   e   e           ...   22984.627351          ...    6122.5173   5.304000E-8  1.584392E-16  sR21e(18.5)      ...     ...
  8   0   0.5   1.5    2   2   e   e           ...   23892.859119          ...     187.4928   7.939000E-5  1.042455E-13    pP2e(1.5)      ...     ...
  8   0   1.5   2.5    2   2   e   e           ...   23833.193721          ...     288.7720   8.011000E-5  1.409577E-13    pP2e(2.5)      ...     ...
  8   0   2.5   3.5    2   2   e   e           ...   23761.780350          ...     429.2790   8.569000E-5  1.706441E-13    pP2e(3.5)      ...     ...
  8   0   3.5   4.5    2   2   e   e           ...   23679.051782          ...     608.1986   9.366000E-5  2.003426E-13    pP2e(4.5)      ...     ...
  8   0   4.5   5.5    2   2   e   e           ...   23585.279126          ...     824.8165   1.034000E-4  2.322282E-13    pP2e(5.5)      ...     ...
  8   0   5.5   6.5    2   2   e   e           ...   23480.620655          ...    1078.5098   1.149000E-4  2.678008E-13    pP2e(6.5)      ...     ...
  8   0   6.5   7.5    2   2   e   e           ...   23365.170540          ...    1368.7161   1.280000E-4  3.075657E-13    pP2e(7.5)      ...     ...
  8   0   7.5   8.5    2   2   e   e           ...   23238.991066          ...    1694.9028   1.431000E-4  3.531102E-13    pP2e(8.5)      ...     ...
  8   0   8.5   9.5    2   2   e   e           ...   23102.130213          ...    2056.5457   1.601000E-4  4.047506E-13    pP2e(9.5)      ...     ...
  8   0   9.5  10.5    2   2   e   e           ...   22954.629990          ...    2453.1135   1.792000E-4  4.635136E-13   pP2e(10.5)      ...     ...
  8   0  10.5  11.5    2   2   e   e           ...   22796.529706          ...    2884.0581   2.005000E-4  5.302078E-13   pP2e(11.5)      ...     ...
  8   0  11.5  12.5    2   2   e   e           ...   22627.866674          ...    3348.8086   2.239000E-4  6.051493E-13   pP2e(12.5)      ...     ...
  8   0  12.5  13.5    2   2   e   e           ...   22448.675641          ...    3846.7670   2.490000E-4  6.878456E-13   pP2e(13.5)      ...     ...
  8   0  13.5  14.5    2   2   e   e           ...   22258.987598          ...    4377.3068   2.752000E-4  7.771988E-13   pP2e(14.5)      ...     ...
  8   0  14.5  15.5    2   2   e   e           ...   22058.828270          ...    4939.7714   3.015000E-4  8.708662E-13   pP2e(15.5)      ...     ...
  8   0  15.5  16.5    2   2   e   e           ...   21848.216410          ...    5533.4736   3.263000E-4  9.645259E-13   pP2e(16.5)      ...     ...
  8   0  16.5  17.5    2   2   e   e           ...   21627.161969          ...    6157.6965   3.475000E-4  1.051937E-12   pP2e(17.5)      ...     ...
  8   0  17.5  18.5    2   2   e   e           ...   21395.664130          ...    6811.6931   3.626000E-4  1.125001E-12   pP2e(18.5)      ...     ...
  8   0   1.5   0.5    2   2   e   e           ...   23995.673381          ...     126.2923   2.850000E-5  1.484112E-13    rR2e(0.5)      ...     ...
  8   0   2.5   1.5    2   2   e   e           ...   24003.566542          ...     187.4928   3.075000E-5  1.200169E-13    rR2e(1.5)      ...     ...
  8   0   3.5   2.5    2   2   e   e           ...   23998.478424          ...     288.7720   2.975000E-5  1.032562E-13    rR2e(2.5)      ...     ...
  8   0   4.5   3.5    2   2   e   e           ...   23980.816575          ...     429.2790   2.805000E-5  9.140558E-14    rR2e(3.5)      ...     ...
  8   0   5.5   4.5    2   2   e   e           ...   23950.931875          ...     608.1986   2.632000E-5  8.254296E-14    rR2e(4.5)      ...     ...
  8   0   6.5   5.5    2   2   e   e           ...   23909.070126          ...     824.8165   2.479000E-5  7.585002E-14    rR2e(5.5)      ...     ...
  8   0   7.5   6.5    2   2   e   e           ...   23855.383990          ...    1078.5098   2.355000E-5  7.090352E-14    rR2e(6.5)      ...     ...
  8   0   8.5   7.5    2   2   e   e           ...   23789.959820          ...    1368.7161   2.263000E-5  6.743842E-14    rR2e(7.5)      ...     ...
  8   0   9.5   8.5    2   2   e   e           ...   23712.840709          ...    1694.9028   2.202000E-5  6.523270E-14    rR2e(8.5)      ...     ...
  8   0  10.5   9.5    2   2   e   e           ...   23624.042175          ...    2056.5457   2.167000E-5  6.403257E-14    rR2e(9.5)      ...     ...
  8   0  11.5  10.5    2   2   e   e           ...   23523.561768          ...    2453.1135   2.152000E-5  6.360370E-14   rR2e(10.5)      ...     ...
  8   0  12.5  11.5    2   2   e   e           ...   23411.384538          ...    2884.0581   2.144000E-5  6.353169E-14   rR2e(11.5)      ...     ...
  8   0  13.5  12.5    2   2   e   e           ...   23287.485858          ...    3348.8086   2.127000E-5  6.332347E-14   rR2e(12.5)      ...     ...
  8   0  14.5  13.5    2   2   e   e           ...   23151.832593          ...    3846.7670   2.075000E-5  6.218252E-14   rR2e(13.5)      ...     ...
  8   0  15.5  14.5    2   2   e   e           ...   23004.383194          ...    4377.3068   1.959000E-5  5.919700E-14   rR2e(14.5)      ...     ...
  8   0  16.5  15.5    2   2   e   e           ...   22845.087093          ...    4939.7714   1.747000E-5  5.332047E-14   rR2e(15.5)      ...     ...
  8   0  17.5  16.5    2   2   e   e           ...   22673.883585          ...    5533.4736   1.416000E-5  4.372127E-14   rR2e(16.5)      ...     ...
  8   0  18.5  17.5    2   2   e   e           ...   22490.700337          ...    6157.6965   9.719000E-6  3.040566E-14   rR2e(17.5)      ...     ...
  8   0  19.5  18.5    2   2   e   e           ...   22295.451571          ...    6811.6931   4.740000E-6  1.504804E-14   rR2e(18.5)      ...     ...
  8   0   1.5   1.5    1   1   e   f           ...   23949.763323          ...       0.0556   6.025000E-5  1.574753E-13    qQ1f(1.5)      ...     ...
  8   0   2.5   2.5    1   1   e   f           ...   23925.592877          ...      83.9246   2.522000E-5  6.605070E-14    qQ1f(2.5)      ...     ...
  8   0   3.5   3.5    1   1   e   f           ...   23890.971424          ...     202.3796   1.376000E-5  3.614170E-14    qQ1f(3.5)      ...     ...
  8   0   4.5   4.5    1   1   e   f           ...   23845.545859          ...     355.9150   8.705000E-6  2.295155E-14    qQ1f(4.5)      ...     ...
  8   0   5.5   5.5    1   1   e   f           ...   23789.093862          ...     544.8294   6.081000E-6  1.610931E-14    qQ1f(5.5)      ...     ...
  8   0   6.5   6.5    1   1   e   f           ...   23721.492298          ...     769.2405   4.574000E-6  1.218624E-14    qQ1f(6.5)      ...     ...
  8   0   7.5   7.5    1   1   e   f           ...   23642.681203          ...    1029.1186   3.645000E-6  9.776014E-15    qQ1f(7.5)      ...     ...
  8   0   8.5   8.5    1   1   e   f           ...   23552.637442          ...    1324.3180   3.043000E-6  8.223953E-15    qQ1f(8.5)      ...     ...
  8   0   9.5   9.5    1   1   e   f           ...   23451.358174          ...    1654.6001   2.639000E-6  7.193846E-15    qQ1f(9.5)      ...     ...
  8   0  10.5  10.5    1   1   e   f           ...   23338.851022          ...    2019.6503   2.361000E-6  6.498226E-15   qQ1f(10.5)      ...     ...
  8   0  11.5  11.5    1   1   e   f           ...   23215.128200          ...    2419.0890   2.164000E-6  6.019672E-15   qQ1f(11.5)      ...     ...
  8   0  12.5  12.5    1   1   e   f           ...   23080.202836          ...    2852.4797   2.022000E-6  5.690621E-15   qQ1f(12.5)      ...     ...
  8   0  13.5  13.5    1   1   e   f           ...   22934.086432          ...    3319.3349   1.914000E-6  5.455528E-15   qQ1f(13.5)      ...     ...
  8   0  14.5  14.5    1   1   e   f           ...   22776.786889          ...    3819.1203   1.826000E-6  5.276836E-15   qQ1f(14.5)      ...     ...
  8   0  15.5  15.5    1   1   e   f           ...   22608.306777          ...    4351.2582   1.745000E-6  5.118198E-15   qQ1f(15.5)      ...     ...
  8   0  16.5  16.5    1   1   e   f           ...   22428.641654          ...    4915.1301   1.661000E-6  4.950185E-15   qQ1f(16.5)      ...     ...
  8   0  17.5  17.5    1   1   e   f           ...   22237.778357          ...    5510.0795   1.565000E-6  4.744487E-15   qQ1f(17.5)      ...     ...
  8   0  18.5  18.5    1   1   e   f           ...   22035.693183          ...    6135.4133   1.449000E-6  4.473760E-15   qQ1f(18.5)      ...     ...
  8   0   1.5   1.5    1   2   e   f           ...   23762.065785          ...     187.7531   1.626000E-6  4.317277E-15   pQ12f(1.5)      ...     ...
  8   0   2.5   2.5    1   2   e   f           ...   23720.472789          ...     289.0447   1.635000E-6  4.356411E-15   pQ12f(2.5)      ...     ...
  8   0   3.5   3.5    1   2   e   f           ...   23663.888184          ...     429.4629   1.476000E-6  3.951590E-15   pQ12f(3.5)      ...     ...
  8   0   4.5   4.5    1   2   e   f           ...   23593.266456          ...     608.1944   1.303000E-6  3.509345E-15   pQ12f(4.5)      ...     ...
  8   0   5.5   5.5    1   2   e   f           ...   23509.391709          ...     824.5315   1.152000E-6  3.124837E-15   pQ12f(5.5)      ...     ...
  8   0   6.5   6.5    1   2   e   f           ...   23412.874172          ...    1077.8586   1.030000E-6  2.816991E-15   pQ12f(6.5)      ...     ...
  8   0   7.5   7.5    1   2   e   f           ...   23304.180608          ...    1367.6192   9.329000E-7  2.575284E-15   pQ12f(7.5)      ...     ...
  8   0   8.5   8.5    1   2   e   f           ...   23183.668985          ...    1693.2864   8.576000E-7  2.392094E-15   pQ12f(8.5)      ...     ...
  8   0   9.5   9.5    1   2   e   f           ...   23051.617362          ...    2054.3409   7.993000E-7  2.255095E-15   pQ12f(9.5)      ...     ...
  8   0  10.5  10.5    1   2   e   f           ...   22908.245372          ...    2450.2560   7.541000E-7  2.154284E-15  pQ12f(10.5)      ...     ...
  8   0  11.5  11.5    1   2   e   f           ...   22753.729371          ...    2880.4878   7.186000E-7  2.080845E-15  pQ12f(11.5)      ...     ...
  8   0  12.5  12.5    1   2   e   f           ...   22588.212800          ...    3344.4697   6.901000E-7  2.027711E-15  pQ12f(12.5)      ...     ...
  8   0  13.5  13.5    1   2   e   f           ...   22411.813089          ...    3841.6082   6.659000E-7  1.987526E-15  pQ12f(13.5)      ...     ...
  8   0  14.5  14.5    1   2   e   f           ...   22224.626110          ...    4371.2811   6.435000E-7  1.953158E-15  pQ12f(14.5)      ...     ...
  8   0  15.5  15.5    1   2   e   f           ...   22026.728866          ...    4932.8361   6.206000E-7  1.917651E-15  pQ12f(15.5)      ...     ...
  8   0  16.5  16.5    1   2   e   f           ...   21818.180933          ...    5525.5908   5.948000E-7  1.873232E-15  pQ12f(16.5)      ...     ...
  8   0  17.5  17.5    1   2   e   f           ...   21599.024949          ...    6148.8329   5.641000E-7  1.812782E-15  pQ12f(17.5)      ...     ...
  8   0  18.5  18.5    1   2   e   f           ...   21369.286400          ...    6801.8200   5.265000E-7  1.728527E-15  pQ12f(18.5)      ...     ...
  8   0   1.5   1.5    2   1   e   f           ...   24121.910105          ...       0.0556   1.181000E-7  3.042876E-16   rQ21f(1.5)      ...     ...
  8   0   2.5   2.5    2   1   e   f           ...   24107.134798          ...      83.9246   1.183000E-7  3.051766E-16   rQ21f(2.5)      ...     ...
  8   0   3.5   3.5    2   1   e   f           ...   24084.870786          ...     202.3796   1.042000E-7  2.693003E-16   rQ21f(3.5)      ...     ...
  8   0   4.5   4.5    2   1   e   f           ...   24054.180619          ...     355.9150   8.797000E-8  2.279351E-16   rQ21f(4.5)      ...     ...
  8   0   5.5   5.5    2   1   e   f           ...   24014.301120          ...     544.8294   7.302000E-8  1.898277E-16   rQ21f(5.5)      ...     ...
  8   0   6.5   6.5    2   1   e   f           ...   23964.646145          ...     769.2405   6.047000E-8  1.578540E-16   rQ21f(6.5)      ...     ...
  8   0   7.5   7.5    2   1   e   f           ...   23904.775248          ...    1029.1186   5.042000E-8  1.322791E-16   rQ21f(7.5)      ...     ...
  8   0   8.5   8.5    2   1   e   f           ...   23834.357907          ...    1324.3180   4.256000E-8  1.123188E-16   rQ21f(8.5)      ...     ...
  8   0   9.5   9.5    2   1   e   f           ...   23753.143341          ...    1654.6001   3.647000E-8  9.690615E-17   rQ21f(9.5)      ...     ...
  8   0  10.5  10.5    2   1   e   f           ...   23660.937517          ...    2019.6503   3.169000E-8  8.486255E-17  rQ21f(10.5)      ...     ...
  8   0  11.5  11.5    2   1   e   f           ...   23557.586273          ...    2419.0890   2.782000E-8  7.515421E-17  rQ21f(11.5)      ...     ...
  8   0  12.5  12.5    2   1   e   f           ...   23442.963006          ...    2852.4797   2.448000E-8  6.677965E-17  rQ21f(12.5)      ...     ...
  8   0  13.5  13.5    2   1   e   f           ...   23316.959567          ...    3319.3349   2.135000E-8  5.887241E-17  rQ21f(13.5)      ...     ...
  8   0  14.5  14.5    2   1   e   f           ...   23179.479352          ...    3819.1203   1.812000E-8  5.056018E-17  rQ21f(14.5)      ...     ...
  8   0  15.5  15.5    2   1   e   f           ...   23030.431881          ...    4351.2582   1.460000E-8  4.126734E-17  rQ21f(15.5)      ...     ...
  8   0  16.5  16.5    2   1   e   f           ...   22869.728337          ...    4915.1301   1.069000E-8  3.064174E-17  rQ21f(16.5)      ...     ...
  8   0  17.5  17.5    2   1   e   f           ...   22697.277750          ...    5510.0795   6.572000E-9  1.912528E-17  rQ21f(17.5)      ...     ...
  8   0  18.5  18.5    2   1   e   f           ...   22512.983560          ...    6135.4133   2.755000E-9  8.149167E-18  rQ21f(18.5)      ...     ...
  8   0   0.5   0.5    2   2   e   f           ...   23953.901704          ...     126.4502   3.461000E-5  9.042881E-14    qQ2f(0.5)      ...     ...
  8   0   1.5   1.5    2   2   e   f           ...   23934.212568          ...     187.7531   7.730000E-6  2.023014E-14    qQ2f(1.5)      ...     ...
  8   0   2.5   2.5    2   2   e   f           ...   23902.014709          ...     289.0447   3.866000E-6  1.014497E-14    qQ2f(2.5)      ...     ...
  8   0   3.5   3.5    2   2   e   f           ...   23857.787545          ...     429.4629   2.557000E-6  6.734853E-15    qQ2f(3.5)      ...     ...
  8   0   4.5   4.5    2   2   e   f           ...   23801.901215          ...     608.1944   1.949000E-6  5.157584E-15    qQ2f(4.5)      ...     ...
  8   0   5.5   5.5    2   2   e   f           ...   23734.598968          ...     824.5315   1.614000E-6  4.295339E-15    qQ2f(5.5)      ...     ...
  8   0   6.5   6.5    2   2   e   f           ...   23656.028019          ...    1077.8586   1.411000E-6  3.780081E-15    qQ2f(6.5)      ...     ...
  8   0   7.5   7.5    2   2   e   f           ...   23566.274652          ...    1367.6192   1.282000E-6  3.460700E-15    qQ2f(7.5)      ...     ...
  8   0   8.5   8.5    2   2   e   f           ...   23465.389450          ...    1693.2864   1.199000E-6  3.264535E-15    qQ2f(8.5)      ...     ...
  8   0   9.5   9.5    2   2   e   f           ...   23353.402529          ...    2054.3409   1.146000E-6  3.150228E-15    qQ2f(9.5)      ...     ...
  8   0  10.5  10.5    2   2   e   f           ...   23230.331867          ...    2450.2560   1.113000E-6  3.092018E-15   qQ2f(10.5)      ...     ...
  8   0  11.5  11.5    2   2   e   f           ...   23096.187443          ...    2880.4878   1.094000E-6  3.074641E-15   qQ2f(11.5)      ...     ...
  8   0  12.5  12.5    2   2   e   f           ...   22950.972970          ...    3344.4697   1.083000E-6  3.082365E-15   qQ2f(12.5)      ...     ...
  8   0  13.5  13.5    2   2   e   f           ...   22794.686225          ...    3841.6082   1.075000E-6  3.101694E-15   qQ2f(13.5)      ...     ...
  8   0  14.5  14.5    2   2   e   f           ...   22627.318573          ...    4371.2811   1.065000E-6  3.118467E-15   qQ2f(14.5)      ...     ...
  8   0  15.5  15.5    2   2   e   f           ...   22448.853970          ...    4932.8361   1.047000E-6  3.114699E-15   qQ2f(15.5)      ...     ...
  8   0  16.5  16.5    2   2   e   f           ...   22259.267616          ...    5525.5908   1.016000E-6  3.074183E-15   qQ2f(16.5)      ...     ...
  8   0  17.5  17.5    2   2   e   f           ...   22058.524343          ...    6148.8329   9.671000E-7  2.979725E-15   qQ2f(17.5)      ...     ...
  8   0  18.5  18.5    2   2   e   f           ...   21846.576777          ...    6801.8200   8.972000E-7  2.818255E-15   qQ2f(18.5)      ...     ...
  8   0   1.5   1.5    1   1   f   e           ...   23949.843267          ...       0.0000   6.024000E-5  1.574481E-13    qQ1e(1.5)      ...     ...
  8   0   2.5   2.5    1   1   f   e           ...   23925.885793          ...      83.7233   2.520000E-5  6.599670E-14    qQ1e(2.5)      ...     ...
  8   0   3.5   3.5    1   1   f   e           ...   23891.632128          ...     201.9313   1.374000E-5  3.608717E-14    qQ1e(3.5)      ...     ...
  8   0   4.5   4.5    1   1   f   e           ...   23846.730696          ...     355.1203   8.685000E-6  2.289654E-14    qQ1e(4.5)      ...     ...
  8   0   5.5   5.5    1   1   f   e           ...   23790.951663          ...     543.5955   6.064000E-6  1.606177E-14    qQ1e(5.5)      ...     ...
  8   0   6.5   6.5    1   1   f   e           ...   23724.161633          ...     767.4816   4.558000E-6  1.214088E-14    qQ1e(6.5)      ...     ...
  8   0   7.5   7.5    1   1   f   e           ...   23646.290176          ...    1026.7552   3.630000E-6  9.732812E-15    qQ1e(7.5)      ...     ...
  8   0   8.5   8.5    1   1   f   e           ...   23557.304219          ...    1321.2760   3.030000E-6  8.185575E-15    qQ1e(8.5)      ...     ...
  8   0   9.5   9.5    1   1   f   e           ...   23457.191544          ...    1650.8104   2.627000E-6  7.157573E-15    qQ1e(9.5)      ...     ...
  8   0  10.5  10.5    1   1   f   e           ...   23345.950782          ...    2015.0483   2.349000E-6  6.461266E-15   qQ1e(10.5)      ...     ...
  8   0  11.5  11.5    1   1   f   e           ...   23223.585359          ...    2413.6144   2.154000E-6  5.987491E-15   qQ1e(11.5)      ...     ...
  8   0  12.5  12.5    1   1   f   e           ...   23090.099665          ...    2846.0767   2.012000E-6  5.657624E-15   qQ1e(12.5)      ...     ...
  8   0  13.5  13.5    1   1   f   e           ...   22945.496410          ...    3311.9519   1.904000E-6  5.421629E-15   qQ1e(13.5)      ...     ...
  8   0  14.5  14.5    1   1   f   e           ...   22789.774594          ...    3810.7104   1.817000E-6  5.244844E-15   qQ1e(14.5)      ...     ...
  8   0  15.5  15.5    1   1   f   e           ...   22622.927743          ...    4341.7788   1.736000E-6  5.085221E-15   qQ1e(15.5)      ...     ...
  8   0  16.5  16.5    1   1   f   e           ...   22444.942226          ...    4904.5434   1.653000E-6  4.919190E-15   qQ1e(16.5)      ...     ...
  8   0  17.5  17.5    1   1   f   e           ...   22255.795558          ...    5498.3522   1.557000E-6  4.712595E-15   qQ1e(17.5)      ...     ...
  8   0  18.5  18.5    1   1   f   e           ...   22055.454606          ...    6122.5173   1.442000E-6  4.444173E-15   qQ1e(18.5)      ...     ...
  8   0   1.5   1.5    1   2   f   e           ...   23762.350434          ...     187.4928   1.649000E-6  4.378240E-15   pQ12e(1.5)      ...     ...
  8   0   2.5   2.5    1   2   f   e           ...   23720.837132          ...     288.7720   1.666000E-6  4.438873E-15   pQ12e(2.5)      ...     ...
  8   0   3.5   3.5    1   2   f   e           ...   23664.284445          ...     429.2790   1.510000E-6  4.042481E-15   pQ12e(3.5)      ...     ...
  8   0   4.5   4.5    1   2   f   e           ...   23593.652396          ...     608.1986   1.337000E-6  3.600798E-15   pQ12e(4.5)      ...     ...
  8   0   5.5   5.5    1   2   f   e           ...   23509.730704          ...     824.8165   1.184000E-6  3.211546E-15   pQ12e(5.5)      ...     ...
  8   0   6.5   6.5    1   2   f   e           ...   23413.133383          ...    1078.5098   1.060000E-6  2.898975E-15   pQ12e(6.5)      ...     ...
  8   0   7.5   7.5    1   2   f   e           ...   23304.329306          ...    1368.7161   9.617000E-7  2.654753E-15   pQ12e(7.5)      ...     ...
  8   0   8.5   8.5    1   2   f   e           ...   23183.677458          ...    1694.9028   8.850000E-7  2.468518E-15   pQ12e(8.5)      ...     ...
  8   0   9.5   9.5    1   2   f   e           ...   23051.456307          ...    2056.5457   8.255000E-7  2.329046E-15   pQ12e(9.5)      ...     ...
  8   0  10.5  10.5    1   2   f   e           ...   22907.885588          ...    2453.1135   7.794000E-7  2.226630E-15  pQ12e(10.5)      ...     ...
  8   0  11.5  11.5    1   2   f   e           ...   22753.141618          ...    2884.0581   7.433000E-7  2.152480E-15  pQ12e(11.5)      ...     ...
  8   0  12.5  12.5    1   2   f   e           ...   22587.367749          ...    3348.8086   7.143000E-7  2.098974E-15  pQ12e(12.5)      ...     ...
  8   0  13.5  13.5    1   2   f   e           ...   22410.681318          ...    3846.7670   6.896000E-7  2.058472E-15  pQ12e(13.5)      ...     ...
  8   0  14.5  14.5    1   2   f   e           ...   22223.178125          ...    4377.3068   6.667000E-7  2.023839E-15  pQ12e(14.5)      ...     ...
  8   0  15.5  15.5    1   2   f   e           ...   22024.935143          ...    4939.7714   6.432000E-7  1.987808E-15  pQ12e(15.5)      ...     ...
  8   0  16.5  16.5    1   2   f   e           ...   21816.011965          ...    5533.4736   6.167000E-7  1.942589E-15  pQ12e(16.5)      ...     ...
  8   0  17.5  17.5    1   2   f   e           ...   21596.451311          ...    6157.6965   5.849000E-7  1.880072E-15  pQ12e(17.5)      ...     ...
  8   0  18.5  18.5    1   2   f   e           ...   21366.278825          ...    6811.6931   5.459000E-7  1.792722E-15  pQ12e(18.5)      ...     ...
  8   0   1.5   1.5    2   1   f   e           ...   24122.118301          ...       0.0000   1.131000E-7  2.913999E-16   rQ21e(1.5)      ...     ...
  8   0   2.5   2.5    2   1   f   e           ...   24107.509631          ...      83.7233   1.112000E-7  2.868520E-16   rQ21e(2.5)      ...     ...
  8   0   3.5   3.5    2   1   f   e           ...   24085.459913          ...     201.9313   9.634000E-8  2.489743E-16   rQ21e(3.5)      ...     ...
  8   0   4.5   4.5    2   1   f   e           ...   24055.026106          ...     355.1203   8.007000E-8  2.074512E-16   rQ21e(4.5)      ...     ...
  8   0   5.5   5.5    2   1   f   e           ...   24015.439349          ...     543.5955   6.551000E-8  1.702881E-16   rQ21e(5.5)      ...     ...
  8   0   6.5   6.5    2   1   f   e           ...   23966.109627          ...     767.4816   5.350000E-8  1.396421E-16   rQ21e(6.5)      ...     ...
  8   0   7.5   7.5    2   1   f   e           ...   23906.594281          ...    1026.7552   4.401000E-8  1.154446E-16   rQ21e(7.5)      ...     ...
  8   0   8.5   8.5    2   1   f   e           ...   23836.561647          ...    1321.2760   3.666000E-8  9.673040E-17   rQ21e(8.5)      ...     ...
  8   0   9.5   9.5    2   1   f   e           ...   23755.760381          ...    1650.8104   3.099000E-8  8.232684E-17   rQ21e(9.5)      ...     ...
  8   0  10.5  10.5    2   1   f   e           ...   23663.996168          ...    2015.0483   2.658000E-8  7.116010E-17  rQ21e(10.5)      ...     ...
  8   0  11.5  11.5    2   1   f   e           ...   23561.114675          ...    2413.6144   2.302000E-8  6.216864E-17  rQ21e(11.5)      ...     ...
  8   0  12.5  12.5    2   1   f   e           ...   23446.989141          ...    2846.0767   1.997000E-8  5.445799E-17  rQ21e(12.5)      ...     ...
  8   0  13.5  13.5    2   1   f   e           ...   23321.511229          ...    3311.9519   1.713000E-8  4.721736E-17  rQ21e(13.5)      ...     ...
  8   0  14.5  14.5    2   1   f   e           ...   23184.584084          ...    3810.7104   1.425000E-8  3.974422E-17  rQ21e(14.5)      ...     ...
  8   0  15.5  15.5    2   1   f   e           ...   23036.116896          ...    4341.7788   1.115000E-8  3.150025E-17  rQ21e(15.5)      ...     ...
  8   0  16.5  16.5    2   1   f   e           ...   22876.020423          ...    4904.5434   7.799000E-9  2.234270E-17  rQ21e(16.5)      ...     ...
  8   0  17.5  17.5    2   1   f   e           ...   22704.203162          ...    5498.3522   4.386000E-9  1.275598E-17  rQ21e(17.5)      ...     ...
  8   0  18.5  18.5    2   1   f   e           ...   22520.567895          ...    6122.5173   1.450000E-9  4.286147E-18  rQ21e(18.5)      ...     ...
  8   0   0.5   0.5    2   2   f   e           ...   23954.148144          ...     126.2923   3.461000E-5  9.042695E-14    qQ2e(0.5)      ...     ...
  8   0   1.5   1.5    2   2   f   e           ...   23934.625468          ...     187.4928   7.728000E-6  2.022421E-14    qQ2e(1.5)      ...     ...
  8   0   2.5   2.5    2   2   f   e           ...   23902.460970          ...     288.7720   3.862000E-6  1.013409E-14    qQ2e(2.5)      ...     ...
  8   0   3.5   3.5    2   2   f   e           ...   23858.112230          ...     429.2790   2.552000E-6  6.721501E-15    qQ2e(3.5)      ...     ...
  8   0   4.5   4.5    2   2   f   e           ...   23801.947806          ...     608.1986   1.942000E-6  5.139040E-15    qQ2e(4.5)      ...     ...
  8   0   5.5   5.5    2   2   f   e           ...   23734.218390          ...     824.8165   1.607000E-6  4.276847E-15    qQ2e(5.5)      ...     ...
  8   0   6.5   6.5    2   2   f   e           ...   23655.081376          ...    1078.5098   1.403000E-6  3.758950E-15    qQ2e(6.5)      ...     ...
  8   0   7.5   7.5    2   2   f   e           ...   23564.633410          ...    1368.7161   1.274000E-6  3.439583E-15    qQ2e(7.5)      ...     ...
  8   0   8.5   8.5    2   2   f   e           ...   23462.934885          ...    1694.9028   1.191000E-6  3.243432E-15    qQ2e(8.5)      ...     ...
  8   0   9.5   9.5    2   2   f   e           ...   23350.025145          ...    2056.5457   1.137000E-6  3.126393E-15    qQ2e(9.5)      ...     ...
  8   0  10.5  10.5    2   2   f   e           ...   23225.930975          ...    2453.1135   1.104000E-6  3.068178E-15   qQ2e(10.5)      ...     ...
  8   0  11.5  11.5    2   2   f   e           ...   23090.670934          ...    2884.0581   1.085000E-6  3.050804E-15   qQ2e(11.5)      ...     ...
  8   0  12.5  12.5    2   2   f   e           ...   22944.257226          ...    3348.8086   1.074000E-6  3.058539E-15   qQ2e(12.5)      ...     ...
  8   0  13.5  13.5    2   2   f   e           ...   22786.696137          ...    3846.7670   1.065000E-6  3.074997E-15   qQ2e(13.5)      ...     ...
  8   0  14.5  14.5    2   2   f   e           ...   22617.987615          ...    4377.3068   1.055000E-6  3.091735E-15   qQ2e(14.5)      ...     ...
  8   0  15.5  15.5    2   2   f   e           ...   22438.124295          ...    4939.7714   1.036000E-6  3.084924E-15   qQ2e(15.5)      ...     ...
  8   0  16.5  16.5    2   2   f   e           ...   22247.090162          ...    5533.4736   1.005000E-6  3.044229E-15   qQ2e(16.5)      ...     ...
  8   0  17.5  17.5    2   2   f   e           ...   22044.858916          ...    6157.6965   9.565000E-7  2.950720E-15   qQ2e(17.5)      ...     ...
  8   0  18.5  18.5    2   2   f   e           ...   21831.392114          ...    6811.6931   8.868000E-7  2.789463E-15   qQ2e(18.5)      ...     ...
  8   0   1.5   2.5    1   1   f   f           ...   23865.918690          ...      83.9246   5.212000E-5  9.145650E-14    pP1f(2.5)      ...     ...
  8   0   2.5   3.5    1   1   f   f           ...   23807.229494          ...     202.3796   6.859000E-5  1.360699E-13    pP1f(3.5)      ...     ...
  8   0   3.5   4.5    1   1   f   f           ...   23737.648489          ...     355.9150   7.989000E-5  1.700454E-13    pP1f(4.5)      ...     ...
  8   0   4.5   5.5    1   1   f   f           ...   23657.021642          ...     544.8294   9.049000E-5  2.020026E-13    pP1f(5.5)      ...     ...
  8   0   5.5   6.5    1   1   f   f           ...   23565.306723          ...     769.2405   1.016000E-4  2.351032E-13    pP1f(6.5)      ...     ...
  8   0   6.5   7.5    1   1   f   f           ...   23462.524641          ...    1029.1186   1.139000E-4  2.714189E-13    pP1f(7.5)      ...     ...
  8   0   7.5   8.5    1   1   f   f           ...   23348.727393          ...    1324.3180   1.275000E-4  3.116657E-13    pP1f(8.5)      ...     ...
  8   0   8.5   9.5    1   1   f   f           ...   23223.980090          ...    1654.6001   1.428000E-4  3.572360E-13    pP1f(9.5)      ...     ...
  8   0   9.5  10.5    1   1   f   f           ...   23088.351649          ...    2019.6503   1.600000E-4  4.090715E-13   pP1f(10.5)      ...     ...
  8   0  10.5  11.5    1   1   f   f           ...   22941.910092          ...    2419.0890   1.793000E-4  4.681557E-13   pP1f(11.5)      ...     ...
  8   0  11.5  12.5    1   1   f   f           ...   22784.720086          ...    2852.4797   2.006000E-4  5.347357E-13   pP1f(12.5)      ...     ...
  8   0  12.5  13.5    1   1   f   f           ...   22616.841457          ...    3319.3349   2.240000E-4  6.096171E-13   pP1f(13.5)      ...     ...
  8   0  13.5  14.5    1   1   f   f           ...   22438.328078          ...    3819.1203   2.491000E-4  6.922887E-13   pP1f(14.5)      ...     ...
  8   0  14.5  15.5    1   1   f   f           ...   22249.226812          ...    4351.2582   2.753000E-4  7.816375E-13   pP1f(15.5)      ...     ...
  8   0  15.5  16.5    1   1   f   f           ...   22049.576387          ...    4915.1301   3.015000E-4  8.750152E-13   pP1f(16.5)      ...     ...
  8   0  16.5  17.5    1   1   f   f           ...   21839.406129          ...    5510.0795   3.262000E-4  9.683592E-13   pP1f(17.5)      ...     ...
  8   0  17.5  18.5    1   1   f   f           ...   21618.734533          ...    6135.4133   3.472000E-4  1.055105E-12   pP1f(18.5)      ...     ...
  8   0   2.5   1.5    1   1   f   f           ...   24009.553516          ...       0.0556   2.180000E-5  8.504276E-14    rR1f(1.5)      ...     ...
  8   0   3.5   2.5    1   1   f   f           ...   24009.638893          ...      83.9246   2.655000E-5  9.206398E-14    rR1f(2.5)      ...     ...
  8   0   4.5   3.5    1   1   f   f           ...   23999.471400          ...     202.3796   2.710000E-5  8.817261E-14    rR1f(3.5)      ...     ...
  8   0   5.5   4.5    1   1   f   f           ...   23978.632197          ...     355.9150   2.632000E-5  8.235236E-14    rR1f(4.5)      ...     ...
  8   0   6.5   5.5    1   1   f   f           ...   23946.813848          ...     544.8294   2.516000E-5  7.673963E-14    rR1f(5.5)      ...     ...
  8   0   7.5   6.5    1   1   f   f           ...   23903.804911          ...     769.2405   2.399000E-5  7.193593E-14    rR1f(6.5)      ...     ...
  8   0   8.5   7.5    1   1   f   f           ...   23849.461639          ...    1029.1186   2.299000E-5  6.816981E-14    rR1f(7.5)      ...     ...
  8   0   9.5   8.5    1   1   f   f           ...   23783.684001          ...    1324.3180   2.223000E-5  6.546308E-14    rR1f(8.5)      ...     ...
  8   0  10.5   9.5    1   1   f   f           ...   23706.398939          ...    1654.6001   2.172000E-5  6.373516E-14    rR1f(9.5)      ...     ...
  8   0  11.5  10.5    1   1   f   f           ...   23617.549429          ...    2019.6503   2.144000E-5  6.286391E-14   rR1f(10.5)      ...     ...
  8   0  12.5  11.5    1   1   f   f           ...   23517.087348          ...    2419.0890   2.134000E-5  6.266820E-14   rR1f(11.5)      ...     ...
  8   0  13.5  12.5    1   1   f   f           ...   23404.968683          ...    2852.4797   2.129000E-5  6.274830E-14   rR1f(12.5)      ...     ...
  8   0  14.5  13.5    1   1   f   f           ...   23281.150093          ...    3319.3349   2.112000E-5  6.259015E-14   rR1f(13.5)      ...     ...
  8   0  15.5  14.5    1   1   f   f           ...   23145.586225          ...    3819.1203   2.060000E-5  6.149182E-14   rR1f(14.5)      ...     ...
  8   0  16.5  15.5    1   1   f   f           ...   22998.227436          ...    4351.2582   1.942000E-5  5.848536E-14   rR1f(15.5)      ...     ...
  8   0  17.5  16.5    1   1   f   f           ...   22839.017679          ...    4915.1301   1.728000E-5  5.258601E-14   rR1f(16.5)      ...     ...
  8   0  18.5  17.5    1   1   f   f           ...   22667.892446          ...    5510.0795   1.396000E-5  4.299342E-14   rR1f(17.5)      ...     ...
  8   0  19.5  18.5    1   1   f   f           ...   22484.776648          ...    6135.4133   9.513000E-6  2.969439E-14   rR1f(18.5)      ...     ...
  8   0   1.5   2.5    1   2   f   f           ...   23660.798601          ...     289.0447   8.366000E-7  1.493570E-15   oP12f(2.5)      ...     ...
  8   0   2.5   3.5    1   2   f   f           ...   23580.146254          ...     429.4629   1.251000E-6  2.529783E-15   oP12f(3.5)      ...     ...
  8   0   3.5   4.5    1   2   f   f           ...   23485.369085          ...     608.1944   1.445000E-6  3.142106E-15   oP12f(4.5)      ...     ...
  8   0   4.5   5.5    1   2   f   f           ...   23377.319489          ...     824.5315   1.516000E-6  3.465663E-15   oP12f(5.5)      ...     ...
  8   0   5.5   6.5    1   2   f   f           ...   23256.688597          ...    1077.8586   1.523000E-6  3.618388E-15   oP12f(6.5)      ...     ...
  8   0   6.5   7.5    1   2   f   f           ...   23124.024046          ...    1367.6192   1.501000E-6  3.682304E-15   oP12f(7.5)      ...     ...
  8   0   7.5   8.5    1   2   f   f           ...   22979.758936          ...    1693.2864   1.470000E-6  3.709639E-15   oP12f(8.5)      ...     ...
  8   0   8.5   9.5    1   2   f   f           ...   22824.239278          ...    2054.3409   1.440000E-6  3.729668E-15   oP12f(9.5)      ...     ...
  8   0   9.5  10.5    1   2   f   f           ...   22657.745999          ...    2450.2560   1.414000E-6  3.753886E-15  oP12f(10.5)      ...     ...
  8   0  10.5  11.5    1   2   f   f           ...   22480.511263          ...    2880.4878   1.393000E-6  3.787982E-15  oP12f(11.5)      ...     ...
  8   0  11.5  12.5    1   2   f   f           ...   22292.730050          ...    3344.4697   1.375000E-6  3.828881E-15  oP12f(12.5)      ...     ...
  8   0  12.5  13.5    1   2   f   f           ...   22094.568115          ...    3841.6082   1.358000E-6  3.872592E-15  oP12f(13.5)      ...     ...
  8   0  13.5  14.5    1   2   f   f           ...   21886.167299          ...    4371.2811   1.339000E-6  3.911431E-15  oP12f(14.5)      ...     ...
  8   0  14.5  15.5    1   2   f   f           ...   21667.648902          ...    4932.8361   1.311000E-6  3.924715E-15  oP12f(15.5)      ...     ...
  8   0  15.5  16.5    1   2   f   f           ...   21439.115666          ...    5525.5908   1.271000E-6  3.901761E-15  oP12f(16.5)      ...     ...
  8   0  16.5  17.5    1   2   f   f           ...   21200.652722          ...    6148.8329   1.213000E-6  3.821171E-15  oP12f(17.5)      ...     ...
  8   0  17.5  18.5    1   2   f   f           ...   20952.327751          ...    6801.8200   1.133000E-6  3.665574E-15  oP12f(18.5)      ...     ...
  8   0   1.5   0.5    1   2   f   f           ...   23823.393020          ...     126.4502   9.441000E-7  4.987679E-15   qR12f(0.5)      ...     ...
  8   0   2.5   1.5    1   2   f   f           ...   23821.855978          ...     187.7531   3.242000E-7  1.284727E-15   qR12f(1.5)      ...     ...
  8   0   3.5   2.5    1   2   f   f           ...   23804.518804          ...     289.0447   9.823000E-8  3.465148E-16   qR12f(2.5)      ...     ...
  8   0   4.5   3.5    1   2   f   f           ...   23772.388159          ...     429.4629   2.125000E-8  7.046623E-17   qR12f(3.5)      ...     ...
  8   0   5.5   4.5    1   2   f   f           ...   23726.352793          ...     608.1944   1.369000E-9  4.375024E-18   qR12f(4.5)      ...     ...
  8   0   6.5   5.5    1   2   f   f           ...   23667.111695          ...     824.5315   1.107000E-9  3.456700E-18   qR12f(5.5)      ...     ...
  8   0   7.5   6.5    1   2   f   f           ...   23595.186785          ...    1077.8586   6.235000E-9  1.918842E-17   qR12f(6.5)      ...     ...
  8   0   8.5   7.5    1   2   f   f           ...   23510.961044          ...    1367.6192   1.191000E-8  3.633969E-17   qR12f(7.5)      ...     ...
  8   0   9.5   8.5    1   2   f   f           ...   23414.715544          ...    1693.2864   1.674000E-8  5.086194E-17   qR12f(8.5)      ...     ...
  8   0  10.5   9.5    1   2   f   f           ...   23306.658127          ...    2054.3409   2.044000E-8  6.205422E-17   qR12f(9.5)      ...     ...
  8   0  11.5  10.5    1   2   f   f           ...   23186.943779          ...    2450.2560   2.293000E-8  6.975307E-17  qR12f(10.5)      ...     ...
  8   0  12.5  11.5    1   2   f   f           ...   23055.688519          ...    2880.4878   2.412000E-8  7.369550E-17  qR12f(11.5)      ...     ...
  8   0  13.5  12.5    1   2   f   f           ...   22912.978647          ...    3344.4697   2.379000E-8  7.316001E-17  qR12f(12.5)      ...     ...
  8   0  14.5  13.5    1   2   f   f           ...   22758.876751          ...    3841.6082   2.167000E-8  6.720139E-17  qR12f(13.5)      ...     ...
  8   0  15.5  14.5    1   2   f   f           ...   22593.425446          ...    4371.2811   1.762000E-8  5.519862E-17  qR12f(14.5)      ...     ...
  8   0  16.5  15.5    1   2   f   f           ...   22416.649525          ...    4932.8361   1.185000E-8  3.756329E-17  qR12f(15.5)      ...     ...
  8   0  17.5  16.5    1   2   f   f           ...   22228.556959          ...    5525.5908   5.400000E-9  1.734813E-17  qR12f(16.5)      ...     ...
  8   0  18.5  17.5    1   2   f   f           ...   22029.139039          ...    6148.8329  5.910000E-10  1.927220E-18  qR12f(17.5)      ...     ...
  8   0  19.5  18.5    1   2   f   f           ...   21818.369865          ...    6801.8200   1.660000E-9  5.502976E-18  qR12f(18.5)      ...     ...
  8   0   0.5   1.5    2   1   f   f           ...   24080.384869          ...       0.0556   1.394000E-6  1.802037E-15   qP21f(1.5)      ...     ...
  8   0   1.5   2.5    2   1   f   f           ...   24038.193724          ...      83.9246   1.291000E-6  2.233002E-15   qP21f(2.5)      ...     ...
  8   0   2.5   3.5    2   1   f   f           ...   23988.853332          ...     202.3796   1.290000E-6  2.520518E-15   qP21f(3.5)      ...     ...
  8   0   3.5   4.5    2   1   f   f           ...   23931.476274          ...     355.9150   1.261000E-6  2.640729E-15   qP21f(4.5)      ...     ...
  8   0   4.5   5.5    2   1   f   f           ...   23865.317051          ...     544.8294   1.207000E-6  2.647582E-15   qP21f(5.5)      ...     ...
  8   0   5.5   6.5    2   1   f   f           ...   23789.794409          ...     769.2405   1.142000E-6  2.592959E-15   qP21f(6.5)      ...     ...
  8   0   6.5   7.5    2   1   f   f           ...   23704.472634          ...    1029.1186   1.077000E-6  2.514322E-15   qP21f(7.5)      ...     ...
  8   0   7.5   8.5    2   1   f   f           ...   23609.031498          ...    1324.3180   1.021000E-6  2.441038E-15   qP21f(8.5)      ...     ...
  8   0   8.5   9.5    2   1   f   f           ...   23503.237518          ...    1654.6001   9.747000E-7  2.380761E-15   qP21f(9.5)      ...     ...
  8   0   9.5  10.5    2   1   f   f           ...   23386.920486          ...    2019.6503   9.401000E-7  2.342572E-15  qP21f(10.5)      ...     ...
  8   0  10.5  11.5    2   1   f   f           ...   23259.955479          ...    2419.0890   9.168000E-7  2.328767E-15  qP21f(11.5)      ...     ...
  8   0  11.5  12.5    2   1   f   f           ...   23122.249402          ...    2852.4797   9.043000E-7  2.340712E-15  qP21f(12.5)      ...     ...
  8   0  12.5  13.5    2   1   f   f           ...   22973.730934          ...    3319.3349   9.019000E-7  2.378857E-15  qP21f(13.5)      ...     ...
  8   0  13.5  14.5    2   1   f   f           ...   22814.342897          ...    3819.1203   9.084000E-7  2.442057E-15  qP21f(14.5)      ...     ...
  8   0  14.5  15.5    2   1   f   f           ...   22644.036302          ...    4351.2582   9.228000E-7  2.529466E-15  qP21f(15.5)      ...     ...
  8   0  15.5  16.5    2   1   f   f           ...   22462.765539          ...    4915.1301   9.433000E-7  2.637863E-15  qP21f(16.5)      ...     ...
  8   0  16.5  17.5    2   1   f   f           ...   22270.484326          ...    5510.0795   9.678000E-7  2.762870E-15  qP21f(17.5)      ...     ...
  8   0  17.5  18.5    2   1   f   f           ...   22067.142138          ...    6135.4133   9.931000E-7  2.896526E-15  qP21f(18.5)      ...     ...
  8   0   2.5   1.5    2   1   f   f           ...   24191.177354          ...       0.0556   9.604000E-9  3.690516E-17   sR21f(1.5)      ...     ...
  8   0   3.5   2.5    2   1   f   f           ...   24203.466678          ...      83.9246   3.499000E-8  1.193948E-16   sR21f(2.5)      ...     ...
  8   0   4.5   3.5    2   1   f   f           ...   24207.766810          ...     202.3796   5.903000E-8  1.887692E-16   sR21f(3.5)      ...     ...
  8   0   5.5   4.5    2   1   f   f           ...   24203.119883          ...     355.9150   7.283000E-8  2.236694E-16   sR21f(4.5)      ...     ...
  8   0   6.5   5.5    2   1   f   f           ...   24188.761841          ...     544.8294   7.684000E-8  2.297019E-16   sR21f(5.5)      ...     ...
  8   0   7.5   6.5    2   1   f   f           ...   24164.109015          ...     769.2405   7.461000E-8  2.189299E-16   sR21f(6.5)      ...     ...
  8   0   8.5   7.5    2   1   f   f           ...   24128.719067          ...    1029.1186   6.944000E-8  2.011645E-16   sR21f(7.5)      ...     ...
  8   0   9.5   8.5    2   1   f   f           ...   24082.252838          ...    1324.3180   6.352000E-8  1.824448E-16   sR21f(8.5)      ...     ...
  8   0  10.5   9.5    2   1   f   f           ...   24024.444326          ...    1654.6001   5.812000E-8  1.660616E-16   sR21f(9.5)      ...     ...
  8   0  11.5  10.5    2   1   f   f           ...   23955.078744          ...    2019.6503   5.385000E-8  1.534747E-16  sR21f(10.5)      ...     ...
  8   0  12.5  11.5    2   1   f   f           ...   23873.976824          ...    2419.0890   5.094000E-8  1.451541E-16  sR21f(11.5)      ...     ...
  8   0  13.5  12.5    2   1   f   f           ...   23780.983502          ...    2852.4797   4.945000E-8  1.411722E-16  sR21f(12.5)      ...     ...
  8   0  14.5  13.5    2   1   f   f           ...   23675.959583          ...    3319.3349   4.929000E-8  1.412422E-16  sR21f(13.5)      ...     ...
  8   0  15.5  14.5    2   1   f   f           ...   23558.775378          ...    3819.1203   5.026000E-8  1.448117E-16  sR21f(14.5)      ...     ...
  8   0  16.5  15.5    2   1   f   f           ...   23429.305632          ...    4351.2582   5.203000E-8  1.509808E-16  sR21f(15.5)      ...     ...
  8   0  17.5  16.5    2   1   f   f           ...   23287.425284          ...    4915.1301   5.407000E-8  1.582686E-16  sR21f(16.5)      ...     ...
  8   0  18.5  17.5    2   1   f   f           ...   23133.005734          ...    5510.0795   5.556000E-8  1.642998E-16  sR21f(17.5)      ...     ...
  8   0  19.5  18.5    2   1   f   f           ...   22965.911419          ...    6135.4133   5.534000E-8  1.655793E-16  sR21f(18.5)      ...     ...
  8   0   0.5   1.5    2   2   f   f           ...   23892.687331          ...     187.7531   7.941000E-5  1.042733E-13    pP2f(1.5)      ...     ...
  8   0   1.5   2.5    2   2   f   f           ...   23833.073636          ...     289.0447   8.014000E-5  1.410119E-13    pP2f(2.5)      ...     ...
  8   0   2.5   3.5    2   2   f   f           ...   23761.770092          ...     429.4629   8.572000E-5  1.707040E-13    pP2f(3.5)      ...     ...
  8   0   3.5   4.5    2   2   f   f           ...   23679.196871          ...     608.1944   9.369000E-5  2.004043E-13    pP2f(4.5)      ...     ...
  8   0   4.5   5.5    2   2   f   f           ...   23585.614899          ...     824.5315   1.035000E-4  2.324462E-13    pP2f(5.5)      ...     ...
  8   0   5.5   6.5    2   2   f   f           ...   23481.176283          ...    1077.8586   1.149000E-4  2.677881E-13    pP2f(6.5)      ...     ...
  8   0   6.5   7.5    2   2   f   f           ...   23365.972039          ...    1367.6192   1.281000E-4  3.077848E-13    pP2f(7.5)      ...     ...
  8   0   7.5   8.5    2   2   f   f           ...   23240.063041          ...    1693.2864   1.431000E-4  3.530777E-13    pP2f(8.5)      ...     ...
  8   0   8.5   9.5    2   2   f   f           ...   23103.496706          ...    2054.3409   1.601000E-4  4.047027E-13    pP2f(9.5)      ...     ...
  8   0   9.5  10.5    2   2   f   f           ...   22956.314837          ...    2450.2560   1.792000E-4  4.634456E-13   pP2f(10.5)      ...     ...
  8   0  10.5  11.5    2   2   f   f           ...   22798.556650          ...    2880.4878   2.005000E-4  5.301135E-13   pP2f(11.5)      ...     ...
  8   0  11.5  12.5    2   2   f   f           ...   22630.259365          ...    3344.4697   2.239000E-4  6.050213E-13   pP2f(12.5)      ...     ...
  8   0  12.5  13.5    2   2   f   f           ...   22451.457592          ...    3841.6082   2.490000E-4  6.876751E-13   pP2f(13.5)      ...     ...
  8   0  13.5  14.5    2   2   f   f           ...   22262.182118          ...    4371.2811   2.753000E-4  7.772581E-13   pP2f(14.5)      ...     ...
  8   0  14.5  15.5    2   2   f   f           ...   22062.458392          ...    4932.8361   3.016000E-4  8.708684E-13   pP2f(15.5)      ...     ...
  8   0  15.5  16.5    2   2   f   f           ...   21852.304819          ...    5525.5908   3.264000E-4  9.644605E-13   pP2f(16.5)      ...     ...
  8   0  16.5  17.5    2   2   f   f           ...   21631.730919          ...    6148.8329   3.477000E-4  1.052098E-12   pP2f(17.5)      ...     ...
  8   0  17.5  18.5    2   2   f   f           ...   21400.735355          ...    6801.8200   3.628000E-4  1.125088E-12   pP2f(18.5)      ...     ...
  8   0   1.5   0.5    2   2   f   f           ...   23995.668054          ...     126.4502   2.851000E-5  1.484634E-13    rR2f(0.5)      ...     ...
  8   0   2.5   1.5    2   2   f   f           ...   24003.479816          ...     187.7531   3.076000E-5  1.200568E-13    rR2f(1.5)      ...     ...
  8   0   3.5   2.5    2   2   f   f           ...   23998.346589          ...     289.0447   2.976000E-5  1.032920E-13    rR2f(2.5)      ...     ...
  8   0   4.5   3.5    2   2   f   f           ...   23980.683569          ...     429.4629   2.806000E-5  9.143918E-14    rR2f(3.5)      ...     ...
  8   0   5.5   4.5    2   2   f   f           ...   23950.840479          ...     608.1944   2.633000E-5  8.257495E-14    rR2f(4.5)      ...     ...
  8   0   6.5   5.5    2   2   f   f           ...   23909.059689          ...     824.5315   2.480000E-5  7.588068E-14    rR2f(5.5)      ...     ...
  8   0   7.5   6.5    2   2   f   f           ...   23855.490890          ...    1077.8586   2.356000E-5  7.093299E-14    rR2f(6.5)      ...     ...
  8   0   8.5   7.5    2   2   f   f           ...   23790.218472          ...    1367.6192   2.264000E-5  6.746676E-14    rR2f(7.5)      ...     ...
  8   0   9.5   8.5    2   2   f   f           ...   23713.284382          ...    1693.2864   2.202000E-5  6.523026E-14    rR2f(8.5)      ...     ...
  8   0  10.5   9.5    2   2   f   f           ...   23624.703514          ...    2054.3409   2.168000E-5  6.405853E-14    rR2f(9.5)      ...     ...
  8   0  11.5  10.5    2   2   f   f           ...   23524.473095          ...    2450.2560   2.152000E-5  6.359878E-14   rR2f(10.5)      ...     ...
  8   0  12.5  11.5    2   2   f   f           ...   23412.577995          ...    2880.4878   2.145000E-5  6.355485E-14   rR2f(11.5)      ...     ...
  8   0  13.5  12.5    2   2   f   f           ...   23288.993466          ...    3344.4697   2.127000E-5  6.331527E-14   rR2f(12.5)      ...     ...
  8   0  14.5  13.5    2   2   f   f           ...   23153.686241          ...    3841.6082   2.076000E-5  6.220253E-14   rR2f(13.5)      ...     ...
  8   0  15.5  14.5    2   2   f   f           ...   23006.614599          ...    4371.2811   1.960000E-5  5.921573E-14   rR2f(14.5)      ...     ...
  8   0  16.5  15.5    2   2   f   f           ...   22847.727722          ...    4932.8361   1.748000E-5  5.333866E-14   rR2f(15.5)      ...     ...
  8   0  17.5  16.5    2   2   f   f           ...   22676.964563          ...    5525.5908   1.418000E-5  4.377113E-14   rR2f(16.5)      ...     ...
  8   0  18.5  17.5    2   2   f   f           ...   22494.252327          ...    6148.8329   9.732000E-6  3.043672E-14   rR2f(17.5)      ...     ...
  8   0  19.5  18.5    2   2   f   f           ...   22299.504636          ...    6801.8200   4.750000E-6  1.507431E-14   rR2f(18.5)      ...     ...
  8   1   1.5   2.5    1   1   e   e           ...   20300.614730          ...    3649.2042   1.073800E-3  2.604183E-12    pP1e(2.5)      ...     ...
  8   1   2.5   3.5    1   1   e   e           ...   20246.408833          ...    3763.1086   1.356200E-3  3.720033E-12    pP1e(3.5)      ...     ...
  8   1   3.5   4.5    1   1   e   e           ...   20182.717520          ...    3910.6335   1.496300E-3  4.405621E-12    pP1e(4.5)      ...     ...
  8   1   4.5   5.5    1   1   e   e           ...   20109.402232          ...    4092.0586   1.585300E-3  4.897671E-12    pP1e(5.5)      ...     ...
  8   1   5.5   6.5    1   1   e   e           ...   20026.425434          ...    4307.4978   1.644900E-3  5.270400E-12    pP1e(6.5)      ...     ...
  8   1   6.5   7.5    1   1   e   e           ...   19933.807081          ...    4556.9257   1.682200E-3  5.553451E-12    pP1e(7.5)      ...     ...
  8   1   7.5   8.5    1   1   e   e           ...   19831.595069          ...    4840.2047   1.699800E-3  5.759539E-12    pP1e(8.5)      ...     ...
  8   1   8.5   9.5    1   1   e   e           ...   19719.848438          ...    5157.1070   1.699500E-3  5.896771E-12    pP1e(9.5)      ...     ...
  8   1   9.5  10.5    1   1   e   e           ...   19598.628639          ...    5507.3297   1.682900E-3  5.971343E-12   pP1e(10.5)      ...     ...
  8   1  10.5  11.5    1   1   e   e           ...   19467.995150          ...    5890.5062   1.652300E-3  5.991225E-12   pP1e(11.5)      ...     ...
  8   1  11.5  12.5    1   1   e   e           ...   19328.003198          ...    6306.2140   1.610500E-3  5.965988E-12   pP1e(12.5)      ...     ...
  8   1  12.5  13.5    1   1   e   e           ...   19178.702402          ...    6753.9801   1.561000E-3  5.907960E-12   pP1e(13.5)      ...     ...
  8   1  13.5  14.5    1   1   e   e           ...   19020.135756          ...    7233.2855   1.508400E-3  5.834234E-12   pP1e(14.5)      ...     ...
  8   1  14.5  15.5    1   1   e   e           ...   18852.338648          ...    7743.5685   1.457700E-3  5.764567E-12   pP1e(15.5)      ...     ...
  8   1  15.5  16.5    1   1   e   e           ...   18675.337805          ...    8284.2271   1.414900E-3  5.724237E-12   pP1e(16.5)      ...     ...
  8   1  16.5  17.5    1   1   e   e           ...   18489.150099          ...    8854.6217   1.386300E-3  5.741925E-12   pP1e(17.5)      ...     ...
  8   1  17.5  18.5    1   1   e   e           ...   18293.781178          ...    9454.0766   1.379200E-3  5.853248E-12   pP1e(18.5)      ...     ...
  8   1   2.5   1.5    1   1   e   e           ...   20441.046168          ...    3568.4713   4.390000E-4  2.362693E-12    rR1e(1.5)      ...     ...
  8   1   3.5   2.5    1   1   e   e           ...   20444.146854          ...    3649.2042   4.994000E-4  2.388400E-12    rR1e(2.5)      ...     ...
  8   1   4.5   3.5    1   1   e   e           ...   20438.352218          ...    3763.1086   4.595000E-4  2.061396E-12    rR1e(3.5)      ...     ...
  8   1   5.5   4.5    1   1   e   e           ...   20423.289716          ...    3910.6335   3.838000E-4  1.655360E-12    rR1e(4.5)      ...     ...
  8   1   6.5   5.5    1   1   e   e           ...   20398.674145          ...    4092.0586   2.963000E-4  1.245467E-12    rR1e(5.5)      ...     ...
  8   1   7.5   6.5    1   1   e   e           ...   20364.301982          ...    4307.4978   2.091000E-4  8.639024E-13    rR1e(6.5)      ...     ...
  8   1   8.5   7.5    1   1   e   e           ...   20320.029743          ...    4556.9257   1.302000E-4  5.318297E-13    rR1e(7.5)      ...     ...
  8   1   9.5   8.5    1   1   e   e           ...   20265.753590          ...    4840.2047   6.572000E-5  2.665553E-13    rR1e(8.5)      ...     ...
  8   1  10.5   9.5    1   1   e   e           ...   20201.394370          ...    5157.1070   2.110000E-5  8.526488E-14    rR1e(9.5)      ...     ...
  8   1  11.5  10.5    1   1   e   e           ...   20126.887512          ...    5507.3297   8.245000E-7  3.328770E-15   rR1e(10.5)      ...     ...
  8   1  12.5  11.5    1   1   e   e           ...   20042.176307          ...    5890.5062   8.434000E-6  3.410073E-14   rR1e(11.5)      ...     ...
  8   1  13.5  12.5    1   1   e   e           ...   19947.207320          ...    6306.2140   4.609000E-5  1.870187E-13   rR1e(12.5)      ...     ...
  8   1  14.5  13.5    1   1   e   e           ...   19841.927061          ...    6753.9801   1.140000E-4  4.651126E-13   rR1e(13.5)      ...     ...
  8   1  15.5  14.5    1   1   e   e           ...   19726.279383          ...    7233.2855   2.101000E-4  8.634201E-13   rR1e(14.5)      ...     ...
  8   1  16.5  15.5    1   1   e   e           ...   19600.203251          ...    7743.5685   3.292000E-4  1.364977E-12   rR1e(15.5)      ...     ...
  8   1  17.5  16.5    1   1   e   e           ...   19463.630691          ...    8284.2271   4.631000E-4  1.940477E-12   rR1e(16.5)      ...     ...
  8   1  18.5  17.5    1   1   e   e           ...   19316.484773          ...    8854.6217   6.007000E-4  2.547653E-12   rR1e(17.5)      ...     ...
  8   1  19.5  18.5    1   1   e   e           ...   19158.677557          ...    9454.0766   7.290000E-4  3.134228E-12   rR1e(18.5)      ...     ...
  8   1   1.5   2.5    1   2   e   e           ...   20098.607912          ...    3851.2110   1.352000E-5  3.345116E-14   oP12e(2.5)      ...     ...
  8   1   2.5   3.5    1   2   e   e           ...   20023.431578          ...    3986.0859   1.874000E-5  5.255470E-14   oP12e(3.5)      ...     ...
  8   1   3.5   4.5    1   2   e   e           ...   19935.446048          ...    4157.9050   1.982000E-5  5.981353E-14   oP12e(4.5)      ...     ...
  8   1   4.5   5.5    1   2   e   e           ...   19835.473045          ...    4365.9878   1.877000E-5  5.960129E-14   oP12e(5.5)      ...     ...
  8   1   5.5   6.5    1   2   e   e           ...   19724.190996          ...    4609.7322   1.680000E-5  5.549091E-14   oP12e(6.5)      ...     ...
  8   1   6.5   7.5    1   2   e   e           ...   19602.143340          ...    4888.5894   1.458000E-5  4.977556E-14   oP12e(7.5)      ...     ...
  8   1   7.5   8.5    1   2   e   e           ...   19469.762327          ...    5202.0375   1.244000E-5  4.373250E-14   oP12e(8.5)      ...     ...
  8   1   8.5   9.5    1   2   e   e           ...   19327.394030          ...    5549.5614   1.052000E-5  3.799876E-14   oP12e(9.5)      ...     ...
  8   1   9.5  10.5    1   2   e   e           ...   19175.319324          ...    5930.6390   8.871000E-6  3.288156E-14  oP12e(10.5)      ...     ...
  8   1  10.5  11.5    1   2   e   e           ...   19013.769840          ...    6344.7315   7.486000E-6  2.845657E-14  oP12e(11.5)      ...     ...
  8   1  11.5  12.5    1   2   e   e           ...   18842.939466          ...    6791.2777   6.350000E-6  2.474982E-14  oP12e(12.5)      ...     ...
  8   1  12.5  13.5    1   2   e   e           ...   18662.992332          ...    7269.6902   5.439000E-6  2.173850E-14  oP12e(13.5)      ...     ...
  8   1  13.5  14.5    1   2   e   e           ...   18474.068194          ...    7779.3531   4.729000E-6  1.938826E-14  oP12e(14.5)      ...     ...
  8   1  14.5  15.5    1   2   e   e           ...   18276.285883          ...    8319.6213   4.199000E-6  1.766847E-14  oP12e(15.5)      ...     ...
  8   1  15.5  16.5    1   2   e   e           ...   18069.745364          ...    8889.8196   3.834000E-6  1.656826E-14  oP12e(16.5)      ...     ...
  8   1  16.5  17.5    1   2   e   e           ...   17854.528743          ...    9489.2430   3.621000E-6  1.608296E-14  oP12e(17.5)      ...     ...
  8   1  17.5  18.5    1   2   e   e           ...   17630.700505          ...   10117.1573   3.554000E-6  1.623884E-14  oP12e(18.5)      ...     ...
  8   1   1.5   0.5    1   2   e   e           ...   20254.463118          ...    3695.3558   2.086000E-5  1.524616E-13   qR12e(0.5)      ...     ...
  8   1   2.5   1.5    1   2   e   e           ...   20255.475457          ...    3754.0420   8.625000E-6  4.727409E-14   qR12e(1.5)      ...     ...
  8   1   3.5   2.5    1   2   e   e           ...   20242.140035          ...    3851.2110   3.688000E-6  1.799180E-14   qR12e(2.5)      ...     ...
  8   1   4.5   3.5    1   2   e   e           ...   20215.374963          ...    3986.0859   1.657000E-6  7.598479E-15   qR12e(3.5)      ...     ...
  8   1   5.5   4.5    1   2   e   e           ...   20176.018244          ...    4157.9050   8.470000E-7  3.743273E-15   qR12e(4.5)      ...     ...
  8   1   6.5   5.5    1   2   e   e           ...   20124.744958          ...    4365.9878   5.381000E-7  2.323843E-15   qR12e(5.5)      ...     ...
  8   1   7.5   6.5    1   2   e   e           ...   20062.067545          ...    4609.7322   4.421000E-7  1.881997E-15   qR12e(6.5)      ...     ...
  8   1   8.5   7.5    1   2   e   e           ...   19988.366002          ...    4888.5894   4.511000E-7  1.904270E-15   qR12e(7.5)      ...     ...
  8   1   9.5   8.5    1   2   e   e           ...   19903.920848          ...    5202.0375   5.256000E-7  2.210005E-15   qR12e(8.5)      ...     ...
  8   1  10.5   9.5    1   2   e   e           ...   19808.939962          ...    5549.5614   6.490000E-7  2.727550E-15   qR12e(9.5)      ...     ...
  8   1  11.5  10.5    1   2   e   e           ...   19703.578196          ...    5930.6390   8.104000E-7  3.413937E-15  qR12e(10.5)      ...     ...
  8   1  12.5  11.5    1   2   e   e           ...   19587.950997          ...    6344.7315   9.986000E-7  4.227011E-15  qR12e(11.5)      ...     ...
  8   1  13.5  12.5    1   2   e   e           ...   19462.143588          ...    6791.2777   1.200000E-6  5.114961E-15  qR12e(12.5)      ...     ...
  8   1  14.5  13.5    1   2   e   e           ...   19326.216990          ...    7269.6902   1.400000E-6  6.020815E-15  qR12e(13.5)      ...     ...
  8   1  15.5  14.5    1   2   e   e           ...   19180.211820          ...    7779.3531   1.580000E-6  6.868102E-15  qR12e(14.5)      ...     ...
  8   1  16.5  15.5    1   2   e   e           ...   19024.150486          ...    8319.6213   1.723000E-6  7.583355E-15  qR12e(15.5)      ...     ...
  8   1  17.5  16.5    1   2   e   e           ...   18858.038250          ...    8889.8196   1.815000E-6  8.101491E-15  qR12e(16.5)      ...     ...
  8   1  18.5  17.5    1   2   e   e           ...   18681.863417          ...    9489.2430   1.844000E-6  8.361022E-15  qR12e(17.5)      ...     ...
  8   1  19.5  18.5    1   2   e   e           ...   18495.596884          ...   10117.1573   1.804000E-6  8.322120E-15  qR12e(18.5)      ...     ...
  8   1   0.5   1.5    2   1   e   e           ...   20511.880665          ...    3568.4713   2.814000E-5  5.013498E-14   qP21e(1.5)      ...     ...
  8   1   1.5   2.5    2   1   e   e           ...   20472.761513          ...    3649.2042   2.616000E-5  6.238086E-14   qP21e(2.5)      ...     ...
  8   1   2.5   3.5    2   1   e   e           ...   20427.950753          ...    3763.1086   2.566000E-5  6.913947E-14   qP21e(3.5)      ...     ...
  8   1   3.5   4.5    2   1   e   e           ...   20376.616882          ...    3910.6335   2.422000E-5  6.996127E-14   qP21e(4.5)      ...     ...
  8   1   4.5   5.5    2   1   e   e           ...   20318.036991          ...    4092.0586   2.206000E-5  6.676034E-14   qP21e(5.5)      ...     ...
  8   1   5.5   6.5    2   1   e   e           ...   20251.632692          ...    4307.4978   1.961000E-5  6.144244E-14   qP21e(6.5)      ...     ...
  8   1   6.5   7.5    2   1   e   e           ...   20176.960928          ...    4556.9257   1.719000E-5  5.538985E-14   qP21e(7.5)      ...     ...
  8   1   7.5   8.5    2   1   e   e           ...   20093.689114          ...    4840.2047   1.493000E-5  4.927716E-14   qP21e(8.5)      ...     ...
  8   1   8.5   9.5    2   1   e   e           ...   20001.568903          ...    5157.1070   1.292000E-5  4.357472E-14   qP21e(9.5)      ...     ...
  8   1   9.5  10.5    2   1   e   e           ...   19900.413806          ...    5507.3297   1.116000E-5  3.840653E-14  qP21e(10.5)      ...     ...
  8   1  10.5  11.5    2   1   e   e           ...   19790.081645          ...    5890.5062   9.619000E-6  3.375234E-14  qP21e(11.5)      ...     ...
  8   1  11.5  12.5    2   1   e   e           ...   19670.461270          ...    6306.2140   8.288000E-6  2.964260E-14  qP21e(12.5)      ...     ...
  8   1  12.5  13.5    2   1   e   e           ...   19541.462572          ...    6753.9801   7.139000E-6  2.602533E-14  qP21e(13.5)      ...     ...
  8   1  13.5  14.5    2   1   e   e           ...   19403.008891          ...    7233.2855   6.150000E-6  2.285764E-14  qP21e(14.5)      ...     ...
  8   1  14.5  15.5    2   1   e   e           ...   19255.031111          ...    7743.5685   5.305000E-6  2.011064E-14  qP21e(15.5)      ...     ...
  8   1  15.5  16.5    2   1   e   e           ...   19097.462909          ...    8284.2271   4.590000E-6  1.775784E-14  qP21e(16.5)      ...     ...
  8   1  16.5  17.5    2   1   e   e           ...   18930.236782          ...    8854.6217   3.996000E-6  1.578874E-14  qP21e(17.5)      ...     ...
  8   1  17.5  18.5    2   1   e   e           ...   18753.280572          ...    9454.0766   3.517000E-6  1.420347E-14  qP21e(18.5)      ...     ...
  8   1   2.5   1.5    2   1   e   e           ...   20622.588088          ...    3568.4713   3.042000E-7  1.608503E-15   sR21e(1.5)      ...     ...
  8   1   3.5   2.5    2   1   e   e           ...   20638.046215          ...    3649.2042   1.028000E-6  4.824501E-15   sR21e(2.5)      ...     ...
  8   1   4.5   3.5    2   1   e   e           ...   20646.986978          ...    3763.1086   1.684000E-6  7.402808E-15   sR21e(3.5)      ...     ...
  8   1   5.5   4.5    2   1   e   e           ...   20648.496975          ...    3910.6335   2.008000E-6  8.472778E-15   sR21e(4.5)      ...     ...
  8   1   6.5   5.5    2   1   e   e           ...   20641.827992          ...    4092.0586   2.007000E-6  8.238641E-15   sR21e(5.5)      ...     ...
  8   1   7.5   6.5    2   1   e   e           ...   20626.396026          ...    4307.4978   1.787000E-6  7.196603E-15   sR21e(6.5)      ...     ...
  8   1   8.5   7.5    2   1   e   e           ...   20601.750208          ...    4556.9257   1.457000E-6  5.789774E-15   sR21e(7.5)      ...     ...
  8   1   9.5   8.5    2   1   e   e           ...   20567.538757          ...    4840.2047   1.095000E-6  4.311861E-15   sR21e(8.5)      ...     ...
  8   1  10.5   9.5    2   1   e   e           ...   20523.480865          ...    5157.1070   7.523000E-7  2.945367E-15   sR21e(9.5)      ...     ...
  8   1  11.5  10.5    2   1   e   e           ...   20469.345585          ...    5507.3297   4.590000E-7  1.791641E-15  sR21e(10.5)      ...     ...
  8   1  12.5  11.5    2   1   e   e           ...   20404.936477          ...    5890.5062   2.317000E-7  9.038063E-16  sR21e(11.5)      ...     ...
  8   1  13.5  12.5    2   1   e   e           ...   20330.080455          ...    6306.2140   7.962000E-8  3.110186E-16  sR21e(12.5)      ...     ...
  8   1  14.5  13.5    2   1   e   e           ...   20244.619524          ...    6753.9801   6.753000E-9  2.646662E-17  sR21e(13.5)      ...     ...
  8   1  15.5  14.5    2   1   e   e           ...   20148.404486          ...    7233.2855   1.356000E-8  5.341520E-17  sR21e(14.5)      ...     ...
  8   1  16.5  15.5    2   1   e   e           ...   20041.289934          ...    7743.5685   9.678000E-8  3.838141E-16  sR21e(15.5)      ...     ...
  8   1  17.5  16.5    2   1   e   e           ...   19923.130084          ...    8284.2271   2.488000E-7  9.949851E-16  sR21e(16.5)      ...     ...
  8   1  18.5  17.5    2   1   e   e           ...   19793.775150          ...    8854.6217   4.568000E-7  1.845048E-15  sR21e(17.5)      ...     ...
  8   1  19.5  18.5    2   1   e   e           ...   19653.068013          ...    9454.0766   7.015000E-7  2.866164E-15  sR21e(18.5)      ...     ...
  8   1   0.5   1.5    2   2   e   e           ...   20326.309954          ...    3754.0420   1.646000E-3  2.986349E-12    pP2e(1.5)      ...     ...
  8   1   1.5   2.5    2   2   e   e           ...   20270.754694          ...    3851.2110   1.601800E-3  3.896143E-12    pP2e(2.5)      ...     ...
  8   1   2.5   3.5    2   2   e   e           ...   20204.973498          ...    3986.0859   1.626200E-3  4.478952E-12    pP2e(3.5)      ...     ...
  8   1   3.5   4.5    2   2   e   e           ...   20129.345410          ...    4157.9050   1.663200E-3  4.923035E-12    pP2e(4.5)      ...     ...
  8   1   4.5   5.5    2   2   e   e           ...   20044.107804          ...    4365.9878   1.696300E-3  5.274796E-12    pP2e(5.5)      ...     ...
  8   1   5.5   6.5    2   2   e   e           ...   19949.398255          ...    4609.7322   1.718600E-3  5.549146E-12    pP2e(6.5)      ...     ...
  8   1   6.5   7.5    2   2   e   e           ...   19845.297187          ...    4888.5894   1.727200E-3  5.752985E-12    pP2e(7.5)      ...     ...
  8   1   7.5   8.5    2   2   e   e           ...   19731.856372          ...    5202.0375   1.721000E-3  5.890473E-12    pP2e(8.5)      ...     ...
  8   1   8.5   9.5    2   2   e   e           ...   19609.114495          ...    5549.5614   1.700300E-3  5.966365E-12    pP2e(9.5)      ...     ...
  8   1   9.5  10.5    2   2   e   e           ...   19477.104491          ...    5930.6390   1.666500E-3  5.987170E-12   pP2e(10.5)      ...     ...
  8   1  10.5  11.5    2   2   e   e           ...   19335.856335          ...    6344.7315   1.622200E-3  5.962752E-12   pP2e(11.5)      ...     ...
  8   1  11.5  12.5    2   2   e   e           ...   19185.397538          ...    6791.2777   1.570700E-3  5.905372E-12   pP2e(12.5)      ...     ...
  8   1  12.5  13.5    2   2   e   e           ...   19025.752502          ...    7269.6902   1.516200E-3  5.831038E-12   pP2e(13.5)      ...     ...
  8   1  13.5  14.5    2   2   e   e           ...   18856.941329          ...    7779.3531   1.463800E-3  5.760150E-12   pP2e(14.5)      ...     ...
  8   1  14.5  15.5    2   2   e   e           ...   18678.978347          ...    8319.6213   1.419400E-3  5.717782E-12   pP2e(15.5)      ...     ...
  8   1  15.5  16.5    2   2   e   e           ...   18491.870468          ...    8889.8196   1.389400E-3  5.733165E-12   pP2e(16.5)      ...     ...
  8   1  16.5  17.5    2   2   e   e           ...   18295.615426          ...    9489.2430   1.380900E-3  5.841204E-12   pP2e(17.5)      ...     ...
  8   1  17.5  18.5    2   2   e   e           ...   18090.199898          ...   10117.1573   1.401500E-3  6.082513E-12   pP2e(18.5)      ...     ...
  8   1   1.5   0.5    2   2   e   e           ...   20426.609901          ...    3695.3558   5.831000E-4  4.190233E-12    rR2e(0.5)      ...     ...
  8   1   2.5   1.5    2   2   e   e           ...   20437.017378          ...    3754.0420   5.933000E-4  3.194393E-12    rR2e(1.5)      ...     ...
  8   1   3.5   2.5    2   2   e   e           ...   20436.039397          ...    3851.2110   5.216000E-4  2.496552E-12    rR2e(2.5)      ...     ...
  8   1   4.5   3.5    2   2   e   e           ...   20424.009723          ...    3986.0859   4.260000E-4  1.913795E-12    rR2e(3.5)      ...     ...
  8   1   5.5   4.5    2   2   e   e           ...   20401.225503          ...    4157.9050   3.253000E-4  1.406082E-12    rR2e(4.5)      ...     ...
  8   1   6.5   5.5    2   2   e   e           ...   20367.898805          ...    4365.9878   2.289000E-4  9.650679E-13    rR2e(5.5)      ...     ...
  8   1   7.5   6.5    2   2   e   e           ...   20324.161589          ...    4609.7322   1.432000E-4  5.939740E-13    rR2e(6.5)      ...     ...
  8   1   8.5   7.5    2   2   e   e           ...   20270.086467          ...    4888.5894   7.363000E-5  3.022413E-13    rR2e(7.5)      ...     ...
  8   1   9.5   8.5    2   2   e   e           ...   20205.706015          ...    5202.0375   2.504000E-5  1.021648E-13    rR2e(8.5)      ...     ...
  8   1  10.5   9.5    2   2   e   e           ...   20131.026457          ...    5549.5614   1.606000E-6  6.535279E-15    rR2e(9.5)      ...     ...
  8   1  11.5  10.5    2   2   e   e           ...   20046.036269          ...    5930.6390   6.695000E-6  2.724833E-14   rR2e(10.5)      ...     ...
  8   1  12.5  11.5    2   2   e   e           ...   19950.711167          ...    6344.7315   4.237000E-5  1.728867E-13   rR2e(11.5)      ...     ...
  8   1  13.5  12.5    2   2   e   e           ...   19845.016723          ...    6791.2777   1.088000E-4  4.460344E-13   rR2e(12.5)      ...     ...
  8   1  14.5  13.5    2   2   e   e           ...   19728.909454          ...    7269.6902   2.039000E-4  8.414572E-13   rR2e(13.5)      ...     ...
  8   1  15.5  14.5    2   2   e   e           ...   19602.336924          ...    7779.3531   3.224000E-4  1.341732E-12   rR2e(14.5)      ...     ...
  8   1  16.5  15.5    2   2   e   e           ...   19465.237169          ...    8319.6213   4.561000E-4  1.917465E-12   rR2e(15.5)      ...     ...
  8   1  17.5  16.5    2   2   e   e           ...   19317.537643          ...    8889.8196   5.940000E-4  2.526761E-12   rR2e(16.5)      ...     ...
  8   1  18.5  17.5    2   2   e   e           ...   19159.153794          ...    9489.2430   7.230000E-4  3.116912E-12   rR2e(17.5)      ...     ...
  8   1  19.5  18.5    2   2   e   e           ...   18989.987339          ...   10117.1573   8.294000E-4  3.629517E-12   rR2e(18.5)      ...     ...
  8   1   1.5   1.5    1   1   e   f           ...   20381.296331          ...    3568.5226   1.254400E-3  4.527205E-12    qQ1f(1.5)      ...     ...
  8   1   2.5   2.5    1   1   e   f           ...   20360.126599          ...    3649.3909   5.031000E-4  1.819496E-12    qQ1f(2.5)      ...     ...
  8   1   3.5   3.5    1   1   e   f           ...   20329.824578          ...    3763.5265   2.581000E-4  9.362212E-13    qQ1f(3.5)      ...     ...
  8   1   4.5   4.5    1   1   e   f           ...   20290.083486          ...    3911.3774   1.503000E-4  5.473298E-13    qQ1f(4.5)      ...     ...
  8   1   5.5   5.5    1   1   e   f           ...   20240.705795          ...    4093.2174   9.474000E-5  3.466888E-13    qQ1f(5.5)      ...     ...
  8   1   6.5   6.5    1   1   e   f           ...   20181.578715          ...    4309.1540   6.293000E-5  2.316355E-13    qQ1f(6.5)      ...     ...
  8   1   7.5   7.5    1   1   e   f           ...   20112.644169          ...    4559.1556   4.337000E-5  1.607344E-13    qQ1f(7.5)      ...     ...
  8   1   8.5   8.5    1   1   e   f           ...   20033.876123          ...    4843.0793   3.068000E-5  1.145996E-13    qQ1f(8.5)      ...     ...
  8   1   9.5   9.5    1   1   e   f           ...   19945.266054          ...    5160.6923   2.212000E-5  8.336105E-14    qQ1f(9.5)      ...     ...
  8   1  10.5  10.5    1   1   e   f           ...   19846.814154          ...    5511.6872   1.616000E-5  6.150600E-14   qQ1f(10.5)      ...     ...
  8   1  11.5  11.5    1   1   e   f           ...   19738.524010          ...    5895.6932   1.194000E-5  4.594441E-14   qQ1f(11.5)      ...     ...
  8   1  12.5  12.5    1   1   e   f           ...   19620.399211          ...    6312.2833   8.903000E-6  3.467196E-14   qQ1f(12.5)      ...     ...
  8   1  13.5  13.5    1   1   e   f           ...   19492.440984          ...    6760.9803   6.711000E-6  2.647967E-14   qQ1f(13.5)      ...     ...
  8   1  14.5  14.5    1   1   e   f           ...   19354.646329          ...    7241.2608   5.135000E-6  2.055075E-14   qQ1f(14.5)      ...     ...
  8   1  15.5  15.5    1   1   e   f           ...   19207.006369          ...    7752.5586   4.016000E-6  1.632045E-14   qQ1f(15.5)      ...     ...
  8   1  16.5  16.5    1   1   e   f           ...   19049.504755          ...    8294.2670   3.245000E-6  1.340618E-14   qQ1f(16.5)      ...     ...
  8   1  17.5  17.5    1   1   e   f           ...   18882.116017          ...    8865.7418   2.745000E-6  1.154247E-14   qQ1f(17.5)      ...     ...
  8   1  18.5  18.5    1   1   e   f           ...   18704.803830          ...    9466.3026   2.464000E-6  1.055825E-14   qQ1f(18.5)      ...     ...
  8   1   1.5   1.5    1   2   e   f           ...   20195.526657          ...    3754.2923   3.000000E-5  1.102729E-13   pQ12f(1.5)      ...     ...
  8   1   2.5   2.5    1   2   e   f           ...   20158.040689          ...    3851.4768   2.922000E-5  1.078056E-13   pQ12f(2.5)      ...     ...
  8   1   3.5   3.5    1   2   e   f           ...   20107.079623          ...    3986.2714   2.520000E-5  9.344591E-14   pQ12f(3.5)      ...     ...
  8   1   4.5   4.5    1   2   e   f           ...   20043.545218          ...    4157.9156   2.096000E-5  7.821678E-14   pQ12f(4.5)      ...     ...
  8   1   5.5   5.5    1   2   e   f           ...   19968.188592          ...    4365.7346   1.721000E-5  6.470849E-14   pQ12f(5.5)      ...     ...
  8   1   6.5   6.5    1   2   e   f           ...   19881.599678          ...    4609.1331   1.409000E-5  5.343996E-14   pQ12f(6.5)      ...     ...
  8   1   7.5   7.5    1   2   e   f           ...   19784.231688          ...    4887.5681   1.155000E-5  4.423860E-14   pQ12f(7.5)      ...     ...
  8   1   8.5   8.5    1   2   e   f           ...   19676.432160          ...    5200.5233   9.500000E-6  3.678651E-14   pQ12f(8.5)      ...     ...
  8   1   9.5   9.5    1   2   e   f           ...   19558.469900          ...    5547.4884   7.840000E-6  3.072586E-14   pQ12f(9.5)      ...     ...
  8   1  10.5  10.5    1   2   e   f           ...   19430.555496          ...    5927.9459   6.495000E-6  2.579090E-14  pQ12f(10.5)      ...     ...
  8   1  11.5  11.5    1   2   e   f           ...   19292.855998          ...    6341.3612   5.404000E-6  2.176607E-14  pQ12f(11.5)      ...     ...
  8   1  12.5  12.5    1   2   e   f           ...   19145.505077          ...    6787.1774   4.520000E-6  1.848683E-14  pQ12f(12.5)      ...     ...
  8   1  13.5  13.5    1   2   e   f           ...   18988.609855          ...    7264.8114   3.806000E-6  1.582487E-14  pQ12f(13.5)      ...     ...
  8   1  14.5  14.5    1   2   e   f           ...   18822.255353          ...    7773.6518   3.235000E-6  1.368954E-14  pQ12f(14.5)      ...     ...
  8   1  15.5  15.5    1   2   e   f           ...   18646.507227          ...    8313.0577   2.786000E-6  1.201279E-14  pQ12f(15.5)      ...     ...
  8   1  16.5  16.5    1   2   e   f           ...   18461.413258          ...    8882.3585   2.442000E-6  1.074171E-14  pQ12f(16.5)      ...     ...
  8   1  17.5  17.5    1   2   e   f           ...   18267.003917          ...    9480.8539   2.190000E-6  9.839368E-15  pQ12f(17.5)      ...     ...
  8   1  18.5  18.5    1   2   e   f           ...   18063.292238          ...   10107.8142   2.018000E-6  9.272249E-15  pQ12f(18.5)      ...     ...
  8   1   1.5   1.5    2   1   e   f           ...   20553.443114          ...    3568.5226   2.002000E-6  7.104813E-15   rQ21f(1.5)      ...     ...
  8   1   2.5   2.5    2   1   e   f           ...   20541.668519          ...    3649.3909   1.804000E-6  6.409481E-15   rQ21f(2.5)      ...     ...
  8   1   3.5   3.5    2   1   e   f           ...   20523.723939          ...    3763.5265   1.347000E-6  4.794165E-15   rQ21f(3.5)      ...     ...
  8   1   4.5   4.5    2   1   e   f           ...   20498.718246          ...    3911.3774   8.870000E-7  3.164667E-15   rQ21f(4.5)      ...     ...
  8   1   5.5   5.5    2   1   e   f           ...   20465.913054          ...    4093.2174   5.086000E-7  1.820421E-15   rQ21f(5.5)      ...     ...
  8   1   6.5   6.5    2   1   e   f           ...   20424.732563          ...    4309.1540   2.376000E-7  8.538693E-16   rQ21f(6.5)      ...     ...
  8   1   7.5   7.5    2   1   e   f           ...   20374.738214          ...    4559.1556   7.341000E-8  2.651117E-16   rQ21f(7.5)      ...     ...
  8   1   8.5   8.5    2   1   e   f           ...   20315.596588          ...    4843.0793   4.482000E-9  1.628060E-17   rQ21f(8.5)      ...     ...
  8   1   9.5   9.5    2   1   e   f           ...   20247.051221          ...    5160.6923   1.516000E-8  5.544130E-17   rQ21f(9.5)      ...     ...
  8   1  10.5  10.5    2   1   e   f           ...   20168.900649          ...    5511.6872   8.916000E-8  3.285968E-16  rQ21f(10.5)      ...     ...
  8   1  11.5  11.5    2   1   e   f           ...   20080.982083          ...    5895.6932   2.106000E-7  7.829720E-16  rQ21f(11.5)      ...     ...
  8   1  12.5  12.5    2   1   e   f           ...   19983.159381          ...    6312.2833   3.643000E-7  1.367693E-15  rQ21f(12.5)      ...     ...
  8   1  13.5  13.5    2   1   e   f           ...   19875.314119          ...    6760.9803   5.354000E-7  2.031927E-15  rQ21f(13.5)      ...     ...
  8   1  14.5  14.5    2   1   e   f           ...   19757.338792          ...    7241.2608   7.096000E-7  2.725301E-15  rQ21f(14.5)      ...     ...
  8   1  15.5  15.5    2   1   e   f           ...   19629.131473          ...    7752.5586   8.731000E-7  3.397188E-15  rQ21f(15.5)      ...     ...
  8   1  16.5  16.5    2   1   e   f           ...   19490.591437          ...    8294.2670   1.013000E-6  3.997764E-15  rQ21f(16.5)      ...     ...
  8   1  17.5  17.5    2   1   e   f           ...   19341.615410          ...    8865.7418   1.118000E-6  4.480372E-15  rQ21f(17.5)      ...     ...
  8   1  18.5  18.5    2   1   e   f           ...   19182.094207          ...    9466.3026   1.181000E-6  4.811889E-15  rQ21f(18.5)      ...     ...
  8   1   0.5   0.5    2   2   e   f           ...   20384.845386          ...    3695.5066   7.240000E-4  2.612050E-12    qQ2f(0.5)      ...     ...
  8   1   1.5   1.5    2   2   e   f           ...   20367.673440          ...    3754.2923   1.554000E-4  5.615985E-13    qQ2f(1.5)      ...     ...
  8   1   2.5   2.5    2   2   e   f           ...   20339.582609          ...    3851.4768   7.298000E-5  2.644707E-13    qQ2f(2.5)      ...     ...
  8   1   3.5   3.5    2   2   e   f           ...   20300.978985          ...    3986.2714   4.442000E-5  1.615855E-13    qQ2f(3.5)      ...     ...
  8   1   4.5   4.5    2   2   e   f           ...   20252.179978          ...    4157.9156   3.054000E-5  1.116306E-13    qQ2f(4.5)      ...     ...
  8   1   5.5   5.5    2   2   e   f           ...   20193.395851          ...    4365.7346   2.239000E-5  8.231768E-14    qQ2f(5.5)      ...     ...
  8   1   6.5   6.5    2   2   e   f           ...   20124.753525          ...    4609.1331   1.702000E-5  6.300226E-14    qQ2f(6.5)      ...     ...
  8   1   7.5   7.5    2   2   e   f           ...   20046.325733          ...    4887.5681   1.321000E-5  4.928230E-14    qQ2f(7.5)      ...     ...
  8   1   8.5   8.5    2   2   e   f           ...   19958.152625          ...    5200.5233   1.038000E-5  3.906739E-14    qQ2f(8.5)      ...     ...
  8   1   9.5   9.5    2   2   e   f           ...   19860.255067          ...    5547.4884   8.226000E-6  3.126632E-14    qQ2f(9.5)      ...     ...
  8   1  10.5  10.5    2   2   e   f           ...   19752.641991          ...    5927.9459   6.555000E-6  2.518721E-14   qQ2f(10.5)      ...     ...
  8   1  11.5  11.5    2   2   e   f           ...   19635.314071          ...    6341.3612   5.253000E-6  2.042629E-14   qQ2f(11.5)      ...     ...
  8   1  12.5  12.5    2   2   e   f           ...   19508.265247          ...    6787.1774   4.243000E-6  1.671450E-14   qQ2f(12.5)      ...     ...
  8   1  13.5  13.5    2   2   e   f           ...   19371.482990          ...    7264.8114   3.469000E-6  1.385914E-14   qQ2f(13.5)      ...     ...
  8   1  14.5  14.5    2   2   e   f           ...   19224.947816          ...    7773.6518   2.891000E-6  1.172669E-14   qQ2f(14.5)      ...     ...
  8   1  15.5  15.5    2   2   e   f           ...   19068.632331          ...    8313.0577   2.478000E-6  1.021692E-14   qQ2f(15.5)      ...     ...
  8   1  16.5  16.5    2   2   e   f           ...   18902.499941          ...    8882.3585   2.208000E-6  9.264422E-15   qQ2f(16.5)      ...     ...
  8   1  17.5  17.5    2   2   e   f           ...   18726.503311          ...    9480.8539   2.066000E-6  8.832318E-15   qQ2f(17.5)      ...     ...
  8   1  18.5  18.5    2   2   e   f           ...   18540.582614          ...   10107.8142   2.046000E-6  8.923118E-15   qQ2f(18.5)      ...     ...
  8   1   1.5   1.5    1   1   f   e           ...   20381.371981          ...    3568.4713   1.254100E-3  4.526089E-12    qQ1e(1.5)      ...     ...
  8   1   2.5   2.5    1   1   f   e           ...   20360.404924          ...    3649.2042   5.027000E-4  1.818000E-12    qQ1e(2.5)      ...     ...
  8   1   3.5   3.5    1   1   f   e           ...   20330.454848          ...    3763.1086   2.577000E-4  9.347123E-13    qQ1e(3.5)      ...     ...
  8   1   4.5   4.5    1   1   f   e           ...   20291.217496          ...    3910.6335   1.500000E-4  5.461762E-13    qQ1e(4.5)      ...     ...
  8   1   5.5   5.5    1   1   f   e           ...   20242.488570          ...    4092.0586   9.445000E-5  3.455667E-13    qQ1e(5.5)      ...     ...
  8   1   6.5   6.5    1   1   f   e           ...   20184.145420          ...    4307.4978   6.268000E-5  2.306567E-13    qQ1e(6.5)      ...     ...
  8   1   7.5   7.5    1   1   f   e           ...   20116.119693          ...    4556.9257   4.316000E-5  1.599008E-13    qQ1e(7.5)      ...     ...
  8   1   8.5   8.5    1   1   f   e           ...   20038.375505          ...    4840.2047   3.051000E-5  1.139134E-13    qQ1e(8.5)      ...     ...
  8   1   9.5   9.5    1   1   f   e           ...   19950.894997          ...    5157.1070   2.197000E-5  8.274905E-14    qQ1e(9.5)      ...     ...
  8   1  10.5  10.5    1   1   f   e           ...   19853.669404          ...    5507.3297   1.604000E-5  6.100712E-14   qQ1e(10.5)      ...     ...
  8   1  11.5  11.5    1   1   f   e           ...   19746.693557          ...    5890.5062   1.183000E-5  4.548348E-14   qQ1e(11.5)      ...     ...
  8   1  12.5  12.5    1   1   f   e           ...   19629.962346          ...    6306.2140   8.812000E-6  3.428414E-14   qQ1e(12.5)      ...     ...
  8   1  13.5  13.5    1   1   f   e           ...   19503.468250          ...    6753.9801   6.633000E-6  2.614232E-14   qQ1e(13.5)      ...     ...
  8   1  14.5  14.5    1   1   f   e           ...   19367.199418          ...    7233.2855   5.067000E-6  2.025233E-14   qQ1e(14.5)      ...     ...
  8   1  15.5  15.5    1   1   f   e           ...   19221.137984          ...    7743.5685   3.956000E-6  1.605299E-14   qQ1e(15.5)      ...     ...
  8   1  16.5  16.5    1   1   f   e           ...   19065.258464          ...    8284.2271   3.192000E-6  1.316544E-14   qQ1e(16.5)      ...     ...
  8   1  17.5  17.5    1   1   f   e           ...   18899.526124          ...    8854.6217   2.697000E-6  1.131975E-14   qQ1e(17.5)      ...     ...
  8   1  18.5  18.5    1   1   f   e           ...   18723.895268          ...    9454.0766   2.419000E-6  1.034430E-14   qQ1e(18.5)      ...     ...
  8   1   1.5   1.5    1   2   f   e           ...   20195.801270          ...    3754.0420   3.043000E-5  1.118504E-13   pQ12e(1.5)      ...     ...
  8   1   2.5   2.5    1   2   f   e           ...   20158.398105          ...    3851.2110   2.980000E-5  1.099416E-13   pQ12e(2.5)      ...     ...
  8   1   3.5   3.5    1   2   f   e           ...   20107.477593          ...    3986.0859   2.579000E-5  9.562994E-14   pQ12e(3.5)      ...     ...
  8   1   4.5   4.5    1   2   f   e           ...   20043.946024          ...    4157.9050   2.150000E-5  8.022870E-14   pQ12e(4.5)      ...     ...
  8   1   5.5   5.5    1   2   f   e           ...   19968.559382          ...    4365.9878   1.769000E-5  6.651079E-14   pQ12e(5.5)      ...     ...
  8   1   6.5   6.5    1   2   f   e           ...   19881.910983          ...    4609.7322   1.450000E-5  5.499326E-14   pQ12e(6.5)      ...     ...
  8   1   7.5   7.5    1   2   f   e           ...   19784.455953          ...    4888.5894   1.189000E-5  4.553983E-14   pQ12e(7.5)      ...     ...
  8   1   8.5   8.5    1   2   f   e           ...   19676.542763          ...    5202.0375   9.780000E-6  3.787032E-14   pQ12e(8.5)      ...     ...
  8   1   9.5   9.5    1   2   f   e           ...   19558.440589          ...    5549.5614   8.071000E-6  3.163127E-14   pQ12e(9.5)      ...     ...
  8   1  10.5  10.5    1   2   f   e           ...   19430.360089          ...    5930.6390   6.684000E-6  2.654193E-14  pQ12e(10.5)      ...     ...
  8   1  11.5  11.5    1   2   f   e           ...   19292.468248          ...    6344.7315   5.559000E-6  2.239128E-14  pQ12e(11.5)      ...     ...
  8   1  12.5  12.5    1   2   f   e           ...   19144.898614          ...    6791.2777   4.646000E-6  1.900338E-14  pQ12e(12.5)      ...     ...
  8   1  13.5  13.5    1   2   f   e           ...   18987.758180          ...    7269.6902   3.910000E-6  1.625875E-14  pQ12e(13.5)      ...     ...
  8   1  14.5  14.5    1   2   f   e           ...   18821.131855          ...    7779.3531   3.322000E-6  1.405937E-14  pQ12e(14.5)      ...     ...
  8   1  15.5  15.5    1   2   f   e           ...   18645.085220          ...    8319.6213   2.859000E-6  1.232943E-14  pQ12e(15.5)      ...     ...
  8   1  16.5  16.5    1   2   f   e           ...   18459.666023          ...    8889.8196   2.505000E-6  1.102092E-14  pQ12e(16.5)      ...     ...
  8   1  17.5  17.5    1   2   f   e           ...   18264.904768          ...    9489.2430   2.246000E-6  1.009329E-14  pQ12e(17.5)      ...     ...
  8   1  18.5  18.5    1   2   f   e           ...   18060.814594          ...   10117.1573   2.071000E-6  9.518383E-15  pQ12e(18.5)      ...     ...
  8   1   1.5   1.5    2   1   f   e           ...   20553.647015          ...    3568.4713   1.910000E-6  6.778184E-15   rQ21e(1.5)      ...     ...
  8   1   2.5   2.5    2   1   f   e           ...   20542.028762          ...    3649.2042   1.682000E-6  5.975814E-15   rQ21e(2.5)      ...     ...
  8   1   3.5   3.5    2   1   f   e           ...   20524.282633          ...    3763.1086   1.227000E-6  4.366830E-15   rQ21e(3.5)      ...     ...
  8   1   4.5   4.5    2   1   f   e           ...   20499.512906          ...    3910.6335   7.857000E-7  2.803028E-15   rQ21e(4.5)      ...     ...
  8   1   5.5   5.5    2   1   f   e           ...   20466.976255          ...    4092.0586   4.332000E-7  1.550382E-15   rQ21e(5.5)      ...     ...
  8   1   6.5   6.5    2   1   f   e           ...   20426.093413          ...    4307.4978   1.889000E-7  6.787644E-16   rQ21e(6.5)      ...     ...
  8   1   7.5   7.5    2   1   f   e           ...   20376.423798          ...    4556.9257   4.899000E-8  1.768924E-16   rQ21e(7.5)      ...     ...
  8   1   8.5   8.5    2   1   f   e           ...   20317.632933          ...    4840.2047  4.420000E-10  1.605217E-18   rQ21e(8.5)      ...     ...
  8   1   9.5   9.5    2   1   f   e           ...   20249.463835          ...    5157.1070   2.730000E-8  9.981443E-17   rQ21e(9.5)      ...     ...
  8   1  10.5  10.5    2   1   f   e           ...   20171.714791          ...    5507.3297   1.135000E-7  4.181845E-16  rQ21e(10.5)      ...     ...
  8   1  11.5  11.5    2   1   f   e           ...   20084.222873          ...    5890.5062   2.437000E-7  9.057393E-16  rQ21e(11.5)      ...     ...
  8   1  12.5  12.5    2   1   f   e           ...   19986.851822          ...    6306.2140   4.032000E-7  1.513176E-15  rQ21e(12.5)      ...     ...
  8   1  13.5  13.5    2   1   f   e           ...   19879.483069          ...    6753.9801   5.778000E-7  2.191922E-15  rQ21e(13.5)      ...     ...
  8   1  14.5  14.5    2   1   f   e           ...   19762.008908          ...    7233.2855   7.539000E-7  2.894072E-15  rQ21e(14.5)      ...     ...
  8   1  15.5  15.5    2   1   f   e           ...   19634.327137          ...    7743.5685   9.182000E-7  3.570779E-15  rQ21e(15.5)      ...     ...
  8   1  16.5  16.5    2   1   f   e           ...   19496.336661          ...    8284.2271   1.058000E-6  4.172894E-15  rQ21e(16.5)      ...     ...
  8   1  17.5  17.5    2   1   f   e           ...   19347.933729          ...    8854.6217   1.164000E-6  4.661670E-15  rQ21e(17.5)      ...     ...
  8   1  18.5  18.5    2   1   f   e           ...   19189.008556          ...    9454.0766   1.227000E-6  4.995710E-15  rQ21e(18.5)      ...     ...
  8   1   0.5   0.5    2   2   f   e           ...   20385.084664          ...    3695.3558   7.240000E-4  2.611989E-12    qQ2e(0.5)      ...     ...
  8   1   1.5   1.5    2   2   f   e           ...   20368.076304          ...    3754.0420   1.554000E-4  5.615762E-13    qQ2e(1.5)      ...     ...
  8   1   2.5   2.5    2   2   f   e           ...   20340.021943          ...    3851.2110   7.291000E-5  2.642056E-13    qQ2e(2.5)      ...     ...
  8   1   3.5   3.5    2   2   f   e           ...   20301.305378          ...    3986.0859   4.432000E-5  1.612165E-13    qQ2e(3.5)      ...     ...
  8   1   4.5   4.5    2   2   f   e           ...   20252.241434          ...    4157.9050   3.043000E-5  1.112278E-13    qQ2e(4.5)      ...     ...
  8   1   5.5   5.5    2   2   f   e           ...   20193.047068          ...    4365.9878   2.228000E-5  8.191609E-14    qQ2e(5.5)      ...     ...
  8   1   6.5   6.5    2   2   f   e           ...   20123.858976          ...    4609.7322   1.691000E-5  6.260065E-14    qQ2e(6.5)      ...     ...
  8   1   7.5   7.5    2   2   f   e           ...   20044.760058          ...    4888.5894   1.310000E-5  4.887956E-14    qQ2e(7.5)      ...     ...
  8   1   8.5   8.5    2   2   f   e           ...   19955.800191          ...    5202.0375   1.028000E-5  3.870014E-14    qQ2e(8.5)      ...     ...
  8   1   9.5   9.5    2   2   f   e           ...   19857.009426          ...    5549.5614   8.131000E-6  3.091534E-14    qQ2e(9.5)      ...     ...
  8   1  10.5  10.5    2   2   f   e           ...   19748.405475          ...    5930.6390   6.468000E-6  2.486358E-14   qQ2e(10.5)      ...     ...
  8   1  11.5  11.5    2   2   f   e           ...   19629.997563          ...    6344.7315   5.174000E-6  2.013000E-14   qQ2e(11.5)      ...     ...
  8   1  12.5  12.5    2   2   f   e           ...   19501.788090          ...    6791.2777   4.171000E-6  1.644179E-14   qQ2e(12.5)      ...     ...
  8   1  13.5  13.5    2   2   f   e           ...   19363.772998          ...    7269.6902   3.403000E-6  1.360629E-14   qQ2e(13.5)      ...     ...
  8   1  14.5  14.5    2   2   f   e           ...   19215.941345          ...    7779.3531   2.830000E-6  1.149002E-14   qQ2e(14.5)      ...     ...
  8   1  15.5  15.5    2   2   f   e           ...   19058.274372          ...    8319.6213   2.421000E-6  9.992758E-15   qQ2e(15.5)      ...     ...
  8   1  16.5  16.5    2   2   f   e           ...   18890.744219          ...    8889.8196   2.154000E-6  9.049098E-15   qQ2e(16.5)      ...     ...
  8   1  17.5  17.5    2   2   f   e           ...   18713.312373          ...    9489.2430   2.015000E-6  8.626437E-15   qQ2e(17.5)      ...     ...
  8   1  18.5  18.5    2   2   f   e           ...   18525.927883          ...   10117.1573   1.994000E-6  8.710096E-15   qQ2e(18.5)      ...     ...
  8   1   1.5   2.5    1   1   f   f           ...   20300.452411          ...    3649.3909   1.074000E-3  2.604710E-12    pP1f(2.5)      ...     ...
  8   1   2.5   3.5    1   1   f   f           ...   20246.082648          ...    3763.5265   1.356500E-3  3.720975E-12    pP1f(3.5)      ...     ...
  8   1   3.5   4.5    1   1   f   f           ...   20182.186116          ...    3911.3774   1.496700E-3  4.407031E-12    pP1f(4.5)      ...     ...
  8   1   4.5   5.5    1   1   f   f           ...   20108.633575          ...    4093.2174   1.585600E-3  4.898973E-12    pP1f(5.5)      ...     ...
  8   1   5.5   6.5    1   1   f   f           ...   20025.393140          ...    4309.1540   1.645000E-3  5.271264E-12    pP1f(6.5)      ...     ...
  8   1   6.5   7.5    1   1   f   f           ...   19932.487607          ...    4559.1556   1.682100E-3  5.553856E-12    pP1f(7.5)      ...     ...
  8   1   7.5   8.5    1   1   f   f           ...   19829.966074          ...    4843.0793   1.699600E-3  5.759808E-12    pP1f(8.5)      ...     ...
  8   1   8.5   9.5    1   1   f   f           ...   19717.887969          ...    5160.6923   1.699100E-3  5.896556E-12    pP1f(9.5)      ...     ...
  8   1   9.5  10.5    1   1   f   f           ...   19596.314781          ...    5511.6872   1.682400E-3  5.970978E-12   pP1f(10.5)      ...     ...
  8   1  10.5  11.5    1   1   f   f           ...   19465.305903          ...    5895.6932   1.651700E-3  5.990704E-12   pP1f(11.5)      ...     ...
  8   1  11.5  12.5    1   1   f   f           ...   19324.916462          ...    6312.2833   1.609700E-3  5.964930E-12   pP1f(12.5)      ...     ...
  8   1  12.5  13.5    1   1   f   f           ...   19175.196010          ...    6760.9803   1.560200E-3  5.907092E-12   pP1f(13.5)      ...     ...
  8   1  13.5  14.5    1   1   f   f           ...   19016.187518          ...    7241.2608   1.507500E-3  5.833174E-12   pP1f(14.5)      ...     ...
  8   1  14.5  15.5    1   1   f   f           ...   18847.926405          ...    7752.5586   1.456700E-3  5.763310E-12   pP1f(15.5)      ...     ...
  8   1  15.5  16.5    1   1   f   f           ...   18670.439488          ...    8294.2670   1.413800E-3  5.722789E-12   pP1f(16.5)      ...     ...
  8   1  16.5  17.5    1   1   f   f           ...   18483.743789          ...    8865.7418   1.385200E-3  5.740725E-12   pP1f(17.5)      ...     ...
  8   1  17.5  18.5    1   1   f   f           ...   18287.845181          ...    9466.3026   1.378000E-3  5.851952E-12   pP1f(18.5)      ...     ...
  8   1   2.5   1.5    1   1   f   f           ...   20441.086525          ...    3568.5226   4.388000E-4  2.361607E-12    rR1f(1.5)      ...     ...
  8   1   3.5   2.5    1   1   f   f           ...   20444.172614          ...    3649.3909   4.991000E-4  2.386959E-12    rR1f(2.5)      ...     ...
  8   1   4.5   3.5    1   1   f   f           ...   20438.324553          ...    3763.5265   4.591000E-4  2.059608E-12    rR1f(3.5)      ...     ...
  8   1   5.5   4.5    1   1   f   f           ...   20423.169824          ...    3911.3774   3.835000E-4  1.654086E-12    rR1f(4.5)      ...     ...
  8   1   6.5   5.5    1   1   f   f           ...   20398.425781          ...    4093.2174   2.960000E-4  1.244237E-12    rR1f(5.5)      ...     ...
  8   1   7.5   6.5    1   1   f   f           ...   20363.891328          ...    4309.1540   2.088000E-4  8.626977E-13    rR1f(6.5)      ...     ...
  8   1   8.5   7.5    1   1   f   f           ...   20319.424605          ...    4559.1556   1.299000E-4  5.306359E-13    rR1f(7.5)      ...     ...
  8   1   9.5   8.5    1   1   f   f           ...   20264.922682          ...    4843.0793   6.555000E-5  2.658876E-13    rR1f(8.5)      ...     ...
  8   1  10.5   9.5    1   1   f   f           ...   20200.306819          ...    5160.6923   2.101000E-5  8.491033E-14    rR1f(9.5)      ...     ...
  8   1  11.5  10.5    1   1   f   f           ...   20125.512561          ...    5511.6872   8.073000E-7  3.259773E-15   rR1f(10.5)      ...     ...
  8   1  12.5  11.5    1   1   f   f           ...   20040.483158          ...    5895.6932   8.486000E-6  3.431678E-14   rR1f(11.5)      ...     ...
  8   1  13.5  12.5    1   1   f   f           ...   19945.165059          ...    6312.2833   4.620000E-5  1.875034E-13   rR1f(12.5)      ...     ...
  8   1  14.5  13.5    1   1   f   f           ...   19839.504646          ...    6760.9803   1.142000E-4  4.660424E-13   rR1f(13.5)      ...     ...
  8   1  15.5  14.5    1   1   f   f           ...   19723.445665          ...    7241.2608   2.103000E-4  8.644904E-13   rR1f(14.5)      ...     ...
  8   1  16.5  15.5    1   1   f   f           ...   19596.927028          ...    7752.5586   3.293000E-4  1.365848E-12   rR1f(15.5)      ...     ...
  8   1  17.5  16.5    1   1   f   f           ...   19459.880780          ...    8294.2670   4.631000E-4  1.941224E-12   rR1f(16.5)      ...     ...
  8   1  18.5  17.5    1   1   f   f           ...   19312.230106          ...    8865.7418   6.006000E-4  2.548351E-12   rR1f(17.5)      ...     ...
  8   1  19.5  18.5    1   1   f   f           ...   19153.887296          ...    9466.3026   7.287000E-4  3.134506E-12   rR1f(18.5)      ...     ...
  8   1   1.5   2.5    1   2   f   f           ...   20098.366501          ...    3851.4768   1.324000E-5  3.275917E-14   oP12f(2.5)      ...     ...
  8   1   2.5   3.5    1   2   f   f           ...   20023.337693          ...    3986.2714   1.830000E-5  5.132124E-14   oP12f(3.5)      ...     ...
  8   1   3.5   4.5    1   2   f   f           ...   19935.647848          ...    4157.9156   1.933000E-5  5.833361E-14   oP12f(4.5)      ...     ...
  8   1   4.5   5.5    1   2   f   f           ...   19836.116372          ...    4365.7346   1.831000E-5  5.813686E-14   oP12f(5.5)      ...     ...
  8   1   5.5   6.5    1   2   f   f           ...   19725.414103          ...    4609.1331   1.641000E-5  5.419601E-14   oP12f(6.5)      ...     ...
  8   1   6.5   7.5    1   2   f   f           ...   19604.075126          ...    4887.5681   1.426000E-5  4.867350E-14   oP12f(7.5)      ...     ...
  8   1   7.5   8.5    1   2   f   f           ...   19472.522110          ...    5200.5233   1.218000E-5  4.280634E-14   oP12f(8.5)      ...     ...
  8   1   8.5   9.5    1   2   f   f           ...   19331.091815          ...    5547.4884   1.032000E-5  3.726209E-14   oP12f(9.5)      ...     ...
  8   1   9.5  10.5    1   2   f   f           ...   19180.056122          ...    5927.9459   8.710000E-6  3.226885E-14  oP12f(10.5)      ...     ...
  8   1  10.5  11.5    1   2   f   f           ...   19019.637890          ...    6341.3612   7.359000E-6  2.795654E-14  oP12f(11.5)      ...     ...
  8   1  11.5  12.5    1   2   f   f           ...   18850.022327          ...    6787.1774   6.248000E-6  2.433397E-14  oP12f(12.5)      ...     ...
  8   1  12.5  13.5    1   2   f   f           ...   18671.364881          ...    7264.8114   5.357000E-6  2.139157E-14  oP12f(13.5)      ...     ...
  8   1  13.5  14.5    1   2   f   f           ...   18483.796542          ...    7773.6518   4.663000E-6  1.909755E-14  oP12f(14.5)      ...     ...
  8   1  14.5  15.5    1   2   f   f           ...   18287.427263          ...    8313.0577   4.146000E-6  1.742421E-14  oP12f(15.5)      ...     ...
  8   1  15.5  16.5    1   2   f   f           ...   18082.347991          ...    8882.3585   3.793000E-6  1.636824E-14  oP12f(16.5)      ...     ...
  8   1  16.5  17.5    1   2   f   f           ...   17868.631690          ...    9480.8539   3.591000E-6  1.592454E-14  oP12f(17.5)      ...     ...
  8   1  17.5  18.5    1   2   f   f           ...   17646.333588          ...   10107.8142   3.535000E-6  1.612342E-14  oP12f(18.5)      ...     ...
  8   1   1.5   0.5    1   2   f   f           ...   20254.336701          ...    3695.5066   2.073000E-5  1.515134E-13   qR12f(0.5)      ...     ...
  8   1   2.5   1.5    1   2   f   f           ...   20255.316850          ...    3754.2923   8.553000E-6  4.688019E-14   qR12f(1.5)      ...     ...
  8   1   3.5   2.5    1   2   f   f           ...   20242.086704          ...    3851.4768   3.670000E-6  1.790408E-14   qR12f(2.5)      ...     ...
  8   1   4.5   3.5    1   2   f   f           ...   20215.579599          ...    3986.2714   1.664000E-6  7.630424E-15   qR12f(3.5)      ...     ...
  8   1   5.5   4.5    1   2   f   f           ...   20176.631556          ...    4157.9156   8.626000E-7  3.811984E-15   qR12f(4.5)      ...     ...
  8   1   6.5   5.5    1   2   f   f           ...   20125.908578          ...    4365.7346   5.564000E-7  2.402596E-15   qR12f(5.5)      ...     ...
  8   1   7.5   6.5    1   2   f   f           ...   20063.912291          ...    4609.1331   4.622000E-7  1.967199E-15   qR12f(6.5)      ...     ...
  8   1   8.5   7.5    1   2   f   f           ...   19991.012124          ...    4887.5681   4.739000E-7  1.999988E-15   qR12f(7.5)      ...     ...
  8   1   9.5   8.5    1   2   f   f           ...   19907.478718          ...    5200.5233   5.522000E-7  2.321021E-15   qR12f(8.5)      ...     ...
  8   1  10.5   9.5    1   2   f   f           ...   19813.510665          ...    5547.4884   6.802000E-7  2.857355E-15   qR12f(9.5)      ...     ...
  8   1  11.5  10.5    1   2   f   f           ...   19709.253903          ...    5927.9459   8.467000E-7  3.564803E-15  qR12f(10.5)      ...     ...
  8   1  12.5  11.5    1   2   f   f           ...   19594.815146          ...    6341.3612   1.040000E-6  4.399171E-15  qR12f(11.5)      ...     ...
  8   1  13.5  12.5    1   2   f   f           ...   19470.270925          ...    6787.1774   1.246000E-6  5.306602E-15  qR12f(12.5)      ...     ...
  8   1  14.5  13.5    1   2   f   f           ...   19335.673516          ...    7264.8114   1.448000E-6  6.221154E-15  qR12f(13.5)      ...     ...
  8   1  15.5  14.5    1   2   f   f           ...   19191.054689          ...    7773.6518   1.628000E-6  7.068759E-15  qR12f(14.5)      ...     ...
  8   1  16.5  15.5    1   2   f   f           ...   19036.427886          ...    8313.0577   1.769000E-6  7.775773E-15  qR12f(15.5)      ...     ...
  8   1  17.5  16.5    1   2   f   f           ...   18871.789283          ...    8882.3585   1.855000E-6  8.267974E-15  qR12f(16.5)      ...     ...
  8   1  18.5  17.5    1   2   f   f           ...   18697.118007          ...    9480.8539   1.875000E-6  8.487715E-15  qR12f(17.5)      ...     ...
  8   1  19.5  18.5    1   2   f   f           ...   18512.375703          ...   10107.8142   1.823000E-6  8.394532E-15  qR12f(18.5)      ...     ...
  8   1   0.5   1.5    2   1   f   f           ...   20511.917877          ...    3568.5226   2.774000E-5  4.942215E-14   qP21f(1.5)      ...     ...
  8   1   1.5   2.5    2   1   f   f           ...   20472.727445          ...    3649.3909   2.558000E-5  6.099800E-14   qP21f(2.5)      ...     ...
  8   1   2.5   3.5    2   1   f   f           ...   20427.706486          ...    3763.5265   2.497000E-5  6.728191E-14   qP21f(3.5)      ...     ...
  8   1   3.5   4.5    2   1   f   f           ...   20376.013901          ...    3911.3774   2.354000E-5  6.800107E-14   qP21f(4.5)      ...     ...
  8   1   4.5   5.5    2   1   f   f           ...   20316.928985          ...    4093.2174   2.144000E-5  6.489110E-14   qP21f(5.5)      ...     ...
  8   1   5.5   6.5    2   1   f   f           ...   20249.880826          ...    4309.1540   1.908000E-5  5.979218E-14   qP21f(6.5)      ...     ...
  8   1   6.5   7.5    2   1   f   f           ...   20174.435600          ...    4559.1556   1.674000E-5  5.395336E-14   qP21f(7.5)      ...     ...
  8   1   7.5   8.5    2   1   f   f           ...   20090.270179          ...    4843.0793   1.458000E-5  4.813835E-14   qP21f(8.5)      ...     ...
  8   1   8.5   9.5    2   1   f   f           ...   19997.145398          ...    5160.6923   1.264000E-5  4.264924E-14   qP21f(9.5)      ...     ...
  8   1   9.5  10.5    2   1   f   f           ...   19894.883619          ...    5511.6872   1.093000E-5  3.763591E-14  qP21f(10.5)      ...     ...
  8   1  10.5  11.5    2   1   f   f           ...   19783.351289          ...    5895.6932   9.444000E-6  3.316083E-14  qP21f(11.5)      ...     ...
  8   1  11.5  12.5    2   1   f   f           ...   19662.445777          ...    6312.2833   8.149000E-6  2.916922E-14  qP21f(12.5)      ...     ...
  8   1  12.5  13.5    2   1   f   f           ...   19532.085487          ...    6760.9803   7.026000E-6  2.563799E-14  qP21f(13.5)      ...     ...
  8   1  13.5  14.5    2   1   f   f           ...   19392.202337          ...    7241.2608   6.055000E-6  2.252965E-14  qP21f(14.5)      ...     ...
  8   1  14.5  15.5    2   1   f   f           ...   19242.735895          ...    7752.5586   5.220000E-6  1.981371E-14  qP21f(15.5)      ...     ...
  8   1  15.5  16.5    2   1   f   f           ...   19083.628640          ...    8294.2670   4.510000E-6  1.747364E-14  qP21f(16.5)      ...     ...
  8   1  16.5  17.5    2   1   f   f           ...   18914.821986          ...    8865.7418   3.915000E-6  1.549392E-14  qP21f(17.5)      ...     ...
  8   1  17.5  18.5    2   1   f   f           ...   18736.252786          ...    9466.3026   3.431000E-6  1.388136E-14  qP21f(18.5)      ...     ...
  8   1   2.5   1.5    2   1   f   f           ...   20622.710363          ...    3568.5226   3.096000E-7  1.637037E-15   sR21f(1.5)      ...     ...
  8   1   3.5   2.5    2   1   f   f           ...   20638.000399          ...    3649.3909   1.034000E-6  4.852681E-15   sR21f(2.5)      ...     ...
  8   1   4.5   3.5    2   1   f   f           ...   20646.619963          ...    3763.5265   1.688000E-6  7.420655E-15   sR21f(3.5)      ...     ...
  8   1   5.5   4.5    2   1   f   f           ...   20647.657510          ...    3911.3774   2.014000E-6  8.498786E-15   sR21f(4.5)      ...     ...
  8   1   6.5   5.5    2   1   f   f           ...   20640.373775          ...    4093.2174   2.020000E-6  8.293174E-15   sR21f(5.5)      ...     ...
  8   1   7.5   6.5    2   1   f   f           ...   20624.195433          ...    4309.1540   1.807000E-6  7.278700E-15   sR21f(6.5)      ...     ...
  8   1   8.5   7.5    2   1   f   f           ...   20598.682033          ...    4559.1556   1.483000E-6  5.894847E-15   sR21f(7.5)      ...     ...
  8   1   9.5   8.5    2   1   f   f           ...   20563.491520          ...    4843.0793   1.126000E-6  4.435677E-15   sR21f(8.5)      ...     ...
  8   1  10.5   9.5    2   1   f   f           ...   20518.352206          ...    5160.6923   7.836000E-7  3.069445E-15   sR21f(9.5)      ...     ...
  8   1  11.5  10.5    2   1   f   f           ...   20463.041877          ...    5511.6872   4.876000E-7  1.904450E-15  sR21f(10.5)      ...     ...
  8   1  12.5  11.5    2   1   f   f           ...   20397.372635          ...    5895.6932   2.548000E-7  9.946512E-16  sR21f(11.5)      ...     ...
  8   1  13.5  12.5    2   1   f   f           ...   20321.179878          ...    6312.2833   9.462000E-8  3.699368E-16  sR21f(12.5)      ...     ...
  8   1  14.5  13.5    2   1   f   f           ...   20234.314136          ...    6760.9803   1.191000E-8  4.672569E-17  sR21f(13.5)      ...     ...
  8   1  15.5  14.5    2   1   f   f           ...   20136.634818          ...    7241.2608   7.835000E-9  3.089952E-17  sR21f(14.5)      ...     ...
  8   1  16.5  15.5    2   1   f   f           ...   20028.005225          ...    7752.5586   8.001000E-8  3.177281E-16  sR21f(15.5)      ...     ...
  8   1  17.5  16.5    2   1   f   f           ...   19908.288385          ...    8294.2670   2.218000E-7  8.883314E-16  sR21f(16.5)      ...     ...
  8   1  18.5  17.5    2   1   f   f           ...   19777.343394          ...    8865.7418   4.213000E-7  1.704490E-15  sR21f(17.5)      ...     ...
  8   1  19.5  18.5    2   1   f   f           ...   19635.022067          ...    9466.3026   6.604000E-7  2.703201E-15  sR21f(18.5)      ...     ...
  8   1   0.5   1.5    2   2   f   f           ...   20326.148203          ...    3754.2923   1.646300E-3  2.986940E-12    pP2f(1.5)      ...     ...
  8   1   1.5   2.5    2   2   f   f           ...   20270.641535          ...    3851.4768   1.602300E-3  3.897403E-12    pP2f(2.5)      ...     ...
  8   1   2.5   3.5    2   2   f   f           ...   20204.961531          ...    3986.2714   1.626900E-3  4.480885E-12    pP2f(3.5)      ...     ...
  8   1   3.5   4.5    2   2   f   f           ...   20129.475633          ...    4157.9156   1.663900E-3  4.925043E-12    pP2f(4.5)      ...     ...
  8   1   4.5   5.5    2   2   f   f           ...   20044.411782          ...    4365.7346   1.697000E-3  5.276813E-12    pP2f(5.5)      ...     ...
  8   1   5.5   6.5    2   2   f   f           ...   19949.901789          ...    4609.1331   1.719300E-3  5.551126E-12    pP2f(6.5)      ...     ...
  8   1   6.5   7.5    2   2   f   f           ...   19846.023119          ...    4887.5681   1.727800E-3  5.754562E-12    pP2f(7.5)      ...     ...
  8   1   7.5   8.5    2   2   f   f           ...   19732.826215          ...    5200.5233   1.721600E-3  5.891948E-12    pP2f(8.5)      ...     ...
  8   1   8.5   9.5    2   2   f   f           ...   19610.349243          ...    5547.4884   1.700900E-3  5.967719E-12    pP2f(9.5)      ...     ...
  8   1   9.5  10.5    2   2   f   f           ...   19478.624960          ...    5927.9459   1.667200E-3  5.988750E-12   pP2f(10.5)      ...     ...
  8   1  10.5  11.5    2   2   f   f           ...   19337.683277          ...    6341.3612   1.622900E-3  5.964198E-12   pP2f(11.5)      ...     ...
  8   1  11.5  12.5    2   2   f   f           ...   19187.551643          ...    6787.1774   1.571400E-3  5.906678E-12   pP2f(12.5)      ...     ...
  8   1  12.5  13.5    2   2   f   f           ...   19028.254357          ...    7264.8114   1.516900E-3  5.832196E-12   pP2f(13.5)      ...     ...
  8   1  13.5  14.5    2   2   f   f           ...   18859.811361          ...    7773.6518   1.464600E-3  5.761544E-12   pP2f(14.5)      ...     ...
  8   1  14.5  15.5    2   2   f   f           ...   18682.236753          ...    8313.0577   1.420300E-3  5.719412E-12   pP2f(15.5)      ...     ...
  8   1  15.5  16.5    2   2   f   f           ...   18495.537144          ...    8882.3585   1.390300E-3  5.734604E-12   pP2f(16.5)      ...     ...
  8   1  16.5  17.5    2   2   f   f           ...   18299.709887          ...    9480.8539   1.381800E-3  5.842395E-12   pP2f(17.5)      ...     ...
  8   1  17.5  18.5    2   2   f   f           ...   18094.741193          ...   10107.8142   1.402500E-3  6.083798E-12   pP2f(18.5)      ...     ...
  8   1   1.5   0.5    2   2   f   f           ...   20426.611735          ...    3695.5066   5.832000E-4  4.190951E-12    rR2f(0.5)      ...     ...
  8   1   2.5   1.5    2   2   f   f           ...   20436.940689          ...    3754.2923   5.936000E-4  3.196032E-12    rR2f(1.5)      ...     ...
  8   1   3.5   2.5    2   2   f   f           ...   20435.914489          ...    3851.4768   5.218000E-4  2.497540E-12    rR2f(2.5)      ...     ...
  8   1   4.5   3.5    2   2   f   f           ...   20423.875008          ...    3986.2714   4.263000E-4  1.915168E-12    rR2f(3.5)      ...     ...
  8   1   5.5   4.5    2   2   f   f           ...   20401.119242          ...    4157.9156   3.256000E-4  1.407393E-12    rR2f(4.5)      ...     ...
  8   1   6.5   5.5    2   2   f   f           ...   20367.856572          ...    4365.7346   2.291000E-4  9.659151E-13    rR2f(5.5)      ...     ...
  8   1   7.5   6.5    2   2   f   f           ...   20324.216395          ...    4609.1331   1.434000E-4  5.948004E-13    rR2f(6.5)      ...     ...
  8   1   8.5   7.5    2   2   f   f           ...   20270.269552          ...    4887.5681   7.380000E-5  3.029337E-13    rR2f(7.5)      ...     ...
  8   1   9.5   8.5    2   2   f   f           ...   20206.047556          ...    5200.5233   2.514000E-5  1.025694E-13    rR2f(8.5)      ...     ...
  8   1  10.5   9.5    2   2   f   f           ...   20131.556051          ...    5547.4884   1.630000E-6  6.632593E-15    rR2f(9.5)      ...     ...
  8   1  11.5  10.5    2   2   f   f           ...   20046.783218          ...    5927.9459   6.648000E-6  2.705502E-14   rR2f(10.5)      ...     ...
  8   1  12.5  11.5    2   2   f   f           ...   19951.704623          ...    6341.3612   4.225000E-5  1.723799E-13   rR2f(11.5)      ...     ...
  8   1  13.5  12.5    2   2   f   f           ...   19846.285744          ...    6787.1774   1.087000E-4  4.455675E-13   rR2f(12.5)      ...     ...
  8   1  14.5  13.5    2   2   f   f           ...   19730.483006          ...    7264.8114   2.037000E-4  8.404978E-13   rR2f(13.5)      ...     ...
  8   1  15.5  14.5    2   2   f   f           ...   19604.243842          ...    7773.6518   3.222000E-4  1.340639E-12   rR2f(14.5)      ...     ...
  8   1  16.5  15.5    2   2   f   f           ...   19467.506083          ...    8313.0577   4.560000E-4  1.916597E-12   rR2f(15.5)      ...     ...
  8   1  17.5  16.5    2   2   f   f           ...   19320.196888          ...    8882.3585   5.940000E-4  2.526066E-12   rR2f(16.5)      ...     ...
  8   1  18.5  17.5    2   2   f   f           ...   19162.231295          ...    9480.8539   7.231000E-4  3.116342E-12   rR2f(17.5)      ...     ...
  8   1  19.5  18.5    2   2   f   f           ...   18993.510474          ...   10107.8142   8.297000E-4  3.629483E-12   rR2f(18.5)      ...     ...
  8   2   1.5   2.5    1   1   e   e           ...   16900.701876          ...    7049.1170   1.918560E-2  6.713243E-11    pP1e(2.5)      ...     ...
  8   2   2.5   3.5    1   1   e   e           ...   16850.750083          ...    7158.7674   2.417290E-2  9.572145E-11    pP1e(3.5)      ...     ...
  8   2   3.5   4.5    1   1   e   e           ...   16792.652432          ...    7300.6986   2.684810E-2  1.141886E-10    pP1e(4.5)      ...     ...
  8   2   4.5   5.5    1   1   e   e           ...   16726.296516          ...    7475.1643   2.888510E-2  1.289884E-10    pP1e(5.5)      ...     ...
  8   2   5.5   6.5    1   1   e   e           ...   16651.656680          ...    7682.2666   3.069980E-2  1.422760E-10    pP1e(6.5)      ...     ...
  8   2   6.5   7.5    1   1   e   e           ...   16568.756122          ...    7921.9766   3.242800E-2  1.549552E-10    pP1e(7.5)      ...     ...
  8   2   7.5   8.5    1   1   e   e           ...   16477.641032          ...    8194.1588   3.411930E-2  1.674616E-10    pP1e(8.5)      ...     ...
  8   2   8.5   9.5    1   1   e   e           ...   16378.365880          ...    8498.5895   3.579260E-2  1.800331E-10    pP1e(9.5)      ...     ...
  8   2   9.5  10.5    1   1   e   e           ...   16270.985807          ...    8834.9725   3.745120E-2  1.927982E-10   pP1e(10.5)      ...     ...
  8   2  10.5  11.5    1   1   e   e           ...   16155.552841          ...    9202.9485   3.908920E-2  2.058175E-10   pP1e(11.5)      ...     ...
  8   2  11.5  12.5    1   1   e   e           ...   16032.113954          ...    9602.1032   4.069500E-2  2.191064E-10   pP1e(12.5)      ...     ...
  8   2  12.5  13.5    1   1   e   e           ...   15900.709897          ...   10031.9726   4.225070E-2  2.326344E-10   pP1e(13.5)      ...     ...
  8   2  13.5  14.5    1   1   e   e           ...   15761.374319          ...   10492.0470   4.373460E-2  2.463381E-10   pP1e(14.5)      ...     ...
  8   2  14.5  15.5    1   1   e   e           ...   15614.132886          ...   10981.7743   4.512090E-2  2.601184E-10   pP1e(15.5)      ...     ...
  8   2  15.5  16.5    1   1   e   e           ...   15459.002326          ...   11500.5626   4.638220E-2  2.738528E-10   pP1e(16.5)      ...     ...
  8   2  16.5  17.5    1   1   e   e           ...   15295.989311          ...   12047.7825   4.749220E-2  2.874096E-10   pP1e(17.5)      ...     ...
  8   2  17.5  18.5    1   1   e   e           ...   15125.089198          ...   12622.7686   4.842830E-2  3.006630E-10   pP1e(18.5)      ...     ...
  8   2   2.5   1.5    1   1   e   e           ...   17038.172454          ...    6971.3450   9.411100E-3  7.290266E-11    rR1e(1.5)      ...     ...
  8   2   3.5   2.5    1   1   e   e           ...   17044.234000          ...    7049.1170   1.169640E-2  8.048107E-11    rR1e(2.5)      ...     ...
  8   2   4.5   3.5    1   1   e   e           ...   17042.693469          ...    7158.7674   1.209390E-2  7.802929E-11    rR1e(3.5)      ...     ...
  8   2   5.5   4.5    1   1   e   e           ...   17033.224627          ...    7300.6986   1.178590E-2  7.308159E-11    rR1e(4.5)      ...     ...
  8   2   6.5   5.5    1   1   e   e           ...   17015.568429          ...    7475.1643   1.116880E-2  6.747115E-11    rR1e(5.5)      ...     ...
  8   2   7.5   6.5    1   1   e   e           ...   16989.533229          ...    7682.2666   1.040760E-2  6.177850E-11    rR1e(6.5)      ...     ...
  8   2   8.5   7.5    1   1   e   e           ...   16954.978784          ...    7921.9766   9.581600E-3  5.621521E-11    rR1e(7.5)      ...     ...
  8   2   9.5   8.5    1   1   e   e           ...   16911.799553          ...    8194.1588   8.731300E-3  5.085276E-11    rR1e(8.5)      ...     ...
  8   2  10.5   9.5    1   1   e   e           ...   16859.911811          ...    8498.5895   7.878400E-3  4.570649E-11    rR1e(9.5)      ...     ...
  8   2  11.5  10.5    1   1   e   e           ...   16799.244679          ...    8834.9725   7.035400E-3  4.077140E-11   rR1e(10.5)      ...     ...
  8   2  12.5  11.5    1   1   e   e           ...   16729.733998          ...    9202.9485   6.207900E-3  3.602355E-11   rR1e(11.5)      ...     ...
  8   2  13.5  12.5    1   1   e   e           ...   16651.318076          ...    9602.1032   5.399300E-3  3.144001E-11   rR1e(12.5)      ...     ...
  8   2  14.5  13.5    1   1   e   e           ...   16563.934555          ...   10031.9726   4.611700E-3  2.699946E-11   rR1e(13.5)      ...     ...
  8   2  15.5  14.5    1   1   e   e           ...   16467.517945          ...   10492.0470   3.847900E-3  2.269102E-11   rR1e(14.5)      ...     ...
  8   2  16.5  15.5    1   1   e   e           ...   16361.997490          ...   10981.7743   3.112700E-3  1.852044E-11   rR1e(15.5)      ...     ...
  8   2  17.5  16.5    1   1   e   e           ...   16247.295212          ...   11500.5626   2.414800E-3  1.452113E-11   rR1e(16.5)      ...     ...
  8   2  18.5  17.5    1   1   e   e           ...   16123.323986          ...   12047.7825   1.767100E-3  1.075699E-11   rR1e(17.5)      ...     ...
  8   2  19.5  18.5    1   1   e   e           ...   15989.985577          ...   12622.7686   1.187600E-3  7.330071E-12   rR1e(18.5)      ...     ...
  8   2   1.5   2.5    1   2   e   e           ...   16701.652277          ...    7248.1666   2.110000E-4  7.560144E-13   oP12e(2.5)      ...     ...
  8   2   2.5   3.5    1   2   e   e           ...   16632.025447          ...    7377.4920   2.971000E-4  1.207623E-12   oP12e(3.5)      ...     ...
  8   2   3.5   4.5    1   2   e   e           ...   16551.042170          ...    7542.3089   3.224000E-4  1.411536E-12   oP12e(4.5)      ...     ...
  8   2   4.5   5.5    1   2   e   e           ...   16459.490677          ...    7741.9702   3.161000E-4  1.457700E-12   oP12e(5.5)      ...     ...
  8   2   5.5   6.5    1   2   e   e           ...   16358.028632          ...    7975.8946   2.956000E-4  1.419559E-12   oP12e(6.5)      ...     ...
  8   2   6.5   7.5    1   2   e   e           ...   16247.185838          ...    8243.5469   2.702000E-4  1.342749E-12   oP12e(7.5)      ...     ...
  8   2   7.5   8.5    1   2   e   e           ...   16127.384416          ...    8544.4154   2.447000E-4  1.253751E-12   oP12e(8.5)      ...     ...
  8   2   8.5   9.5    1   2   e   e           ...   15998.961799          ...    8877.9936   2.210000E-4  1.164954E-12   oP12e(9.5)      ...     ...
  8   2   9.5  10.5    1   2   e   e           ...   15862.190673          ...    9243.7676   2.000000E-4  1.083350E-12  oP12e(10.5)      ...     ...
  8   2  10.5  11.5    1   2   e   e           ...   15717.294416          ...    9641.2069   1.815000E-4  1.009695E-12  oP12e(11.5)      ...     ...
  8   2  11.5  12.5    1   2   e   e           ...   15564.458377          ...   10069.7588   1.654000E-4  9.448505E-13  oP12e(12.5)      ...     ...
  8   2  12.5  13.5    1   2   e   e           ...   15403.837788          ...   10528.8447   1.515000E-4  8.888487E-13  oP12e(13.5)      ...     ...
  8   2  13.5  14.5    1   2   e   e           ...   15235.563137          ...   11017.8582   1.392000E-4  8.391058E-13  oP12e(14.5)      ...     ...
  8   2  14.5  15.5    1   2   e   e           ...   15059.743673          ...   11536.1635   1.285000E-4  7.963372E-13  oP12e(15.5)      ...     ...
  8   2  15.5  16.5    1   2   e   e           ...   14876.469529          ...   12083.0954   1.190000E-4  7.587104E-13  oP12e(16.5)      ...     ...
  8   2  16.5  17.5    1   2   e   e           ...   14685.812826          ...   12657.9589   1.106000E-4  7.260948E-13  oP12e(17.5)      ...     ...
  8   2  17.5  18.5    1   2   e   e           ...   14487.828008          ...   13260.0298   1.031000E-4  6.976358E-13  oP12e(18.5)      ...     ...
  8   2   1.5   0.5    1   2   e   e           ...   16850.992253          ...    7098.8267   3.304000E-4  3.488806E-12   qR12e(0.5)      ...     ...
  8   2   2.5   1.5    1   2   e   e           ...   16854.475125          ...    7155.0423   1.331000E-4  1.053651E-12   qR12e(1.5)      ...     ...
  8   2   3.5   2.5    1   2   e   e           ...   16845.184401          ...    7248.1666   5.100000E-5  3.592652E-13   qR12e(2.5)      ...     ...
  8   2   4.5   3.5    1   2   e   e           ...   16823.968832          ...    7377.4920   1.714000E-5  1.134806E-13   qR12e(3.5)      ...     ...
  8   2   5.5   4.5    1   2   e   e           ...   16791.614366          ...    7542.3089   4.552000E-6  2.904399E-14   qR12e(4.5)      ...     ...
  8   2   6.5   5.5    1   2   e   e           ...   16748.762590          ...    7741.9702   6.864000E-7  4.279730E-15   qR12e(5.5)      ...     ...
  8   2   7.5   6.5    1   2   e   e           ...   16695.905181          ...    7975.8946  9.370000E-12  5.759295E-20   qR12e(6.5)      ...     ...
  8   2   8.5   7.5    1   2   e   e           ...   16633.408499          ...    8243.5469   2.478000E-7  1.510599E-15   qR12e(7.5)      ...     ...
  8   2   9.5   8.5    1   2   e   e           ...   16561.542936          ...    8544.4154   6.089000E-7  3.697938E-15   qR12e(8.5)      ...     ...
  8   2  10.5   9.5    1   2   e   e           ...   16480.507731          ...    8877.9936   8.379000E-7  5.087465E-15   qR12e(9.5)      ...     ...
  8   2  11.5  10.5    1   2   e   e           ...   16390.449545          ...    9243.7676   8.986000E-7  5.470550E-15  qR12e(10.5)      ...     ...
  8   2  12.5  11.5    1   2   e   e           ...   16291.475573          ...    9641.2069   8.251000E-7  5.049003E-15  qR12e(11.5)      ...     ...
  8   2  13.5  12.5    1   2   e   e           ...   16183.662500          ...   10069.7588   6.652000E-7  4.100540E-15  qR12e(12.5)      ...     ...
  8   2  14.5  13.5    1   2   e   e           ...   16067.062447          ...   10528.8447   4.651000E-7  2.893972E-15  qR12e(13.5)      ...     ...
  8   2  15.5  14.5    1   2   e   e           ...   15941.706763          ...   11017.8582   2.658000E-7  1.672522E-15  qR12e(14.5)      ...     ...
  8   2  16.5  15.5    1   2   e   e           ...   15807.608276          ...   11536.1635   1.038000E-7  6.616856E-16  qR12e(15.5)      ...     ...
  8   2  17.5  16.5    1   2   e   e           ...   15664.762415          ...   12083.0954   1.131000E-8  7.316381E-17  qR12e(16.5)      ...     ...
  8   2  18.5  17.5    1   2   e   e           ...   15513.147500          ...   12657.9589   1.623000E-8  1.067229E-16  qR12e(17.5)      ...     ...
  8   2  19.5  18.5    1   2   e   e           ...   15352.724387          ...   13260.0298   1.400000E-7  9.373273E-16  qR12e(18.5)      ...     ...
  8   2   0.5   1.5    2   1   e   e           ...   17109.006951          ...    6971.3450   5.688000E-4  1.456591E-12   qP21e(1.5)      ...     ...
  8   2   1.5   2.5    2   1   e   e           ...   17072.848659          ...    7049.1170   4.621000E-4  1.584494E-12   qP21e(2.5)      ...     ...
  8   2   2.5   3.5    2   1   e   e           ...   17032.292003          ...    7158.7674   4.211000E-4  1.632142E-12   qP21e(3.5)      ...     ...
  8   2   3.5   4.5    2   1   e   e           ...   16986.551793          ...    7300.6986   3.816000E-4  1.586155E-12   qP21e(4.5)      ...     ...
  8   2   4.5   5.5    2   1   e   e           ...   16934.931276          ...    7475.1643   3.407000E-4  1.484164E-12   qP21e(5.5)      ...     ...
  8   2   5.5   6.5    2   1   e   e           ...   16876.863938          ...    7682.2666   3.013000E-4  1.359335E-12   qP21e(6.5)      ...     ...
  8   2   6.5   7.5    2   1   e   e           ...   16811.909969          ...    7921.9766   2.660000E-4  1.234563E-12   qP21e(7.5)      ...     ...
  8   2   7.5   8.5    2   1   e   e           ...   16739.735077          ...    8194.1588   2.354000E-4  1.119475E-12   qP21e(8.5)      ...     ...
  8   2   8.5   9.5    2   1   e   e           ...   16660.086345          ...    8498.5895   2.097000E-4  1.019399E-12   qP21e(9.5)      ...     ...
  8   2   9.5  10.5    2   1   e   e           ...   16572.770974          ...    8834.9725   1.882000E-4  9.338872E-13  qP21e(10.5)      ...     ...
  8   2  10.5  11.5    2   1   e   e           ...   16477.639336          ...    9202.9485   1.703000E-4  8.619734E-13  qP21e(11.5)      ...     ...
  8   2  11.5  12.5    2   1   e   e           ...   16374.572026          ...    9602.1032   1.555000E-4  8.025759E-13  qP21e(12.5)      ...     ...
  8   2  12.5  13.5    2   1   e   e           ...   16263.470067          ...   10031.9726   1.432000E-4  7.536846E-13  qP21e(13.5)      ...     ...
  8   2  13.5  14.5    2   1   e   e           ...   16144.247454          ...   10492.0470   1.329000E-4  7.134834E-13  qP21e(14.5)      ...     ...
  8   2  14.5  15.5    2   1   e   e           ...   16016.825350          ...   10981.7743   1.243000E-4  6.810002E-13  qP21e(15.5)      ...     ...
  8   2  15.5  16.5    2   1   e   e           ...   15881.127430          ...   11500.5626   1.169000E-4  6.540044E-13  qP21e(16.5)      ...     ...
  8   2  16.5  17.5    2   1   e   e           ...   15737.075994          ...   12047.7825   1.106000E-4  6.323262E-13  qP21e(17.5)      ...     ...
  8   2  17.5  18.5    2   1   e   e           ...   15584.588591          ...   12622.7686   1.051000E-4  6.145945E-13  qP21e(18.5)      ...     ...
  8   2   2.5   1.5    2   1   e   e           ...   17219.714374          ...    6971.3450   3.181000E-7  2.412464E-15   sR21e(1.5)      ...     ...
  8   2   3.5   2.5    2   1   e   e           ...   17238.133362          ...    7049.1170   4.502000E-6  3.028458E-14   sR21e(2.5)      ...     ...
  8   2   4.5   3.5    2   1   e   e           ...   17251.328229          ...    7158.7674   1.114000E-5  7.014680E-14   sR21e(3.5)      ...     ...
  8   2   5.5   4.5    2   1   e   e           ...   17258.431886          ...    7300.6986   1.680000E-5  1.014719E-13   sR21e(4.5)      ...     ...
  8   2   6.5   5.5    2   1   e   e           ...   17258.722276          ...    7475.1643   2.016000E-5  1.183798E-13   sR21e(5.5)      ...     ...
  8   2   7.5   6.5    2   1   e   e           ...   17251.627273          ...    7682.2666   2.135000E-5  1.229101E-13   sR21e(6.5)      ...     ...
  8   2   8.5   7.5    2   1   e   e           ...   17236.699249          ...    7921.9766   2.101000E-5  1.192691E-13   sR21e(7.5)      ...     ...
  8   2   9.5   8.5    2   1   e   e           ...   17213.584720          ...    8194.1588   1.975000E-5  1.110298E-13   sR21e(8.5)      ...     ...
  8   2  10.5   9.5    2   1   e   e           ...   17181.998306          ...    8498.5895   1.804000E-5  1.007719E-13   sR21e(9.5)      ...     ...
  8   2  11.5  10.5    2   1   e   e           ...   17141.702752          ...    8834.9725   1.617000E-5  9.000122E-14  sR21e(10.5)      ...     ...
  8   2  12.5  11.5    2   1   e   e           ...   17092.494168          ...    9202.9485   1.430000E-5  7.949595E-14  sR21e(11.5)      ...     ...
  8   2  13.5  12.5    2   1   e   e           ...   17034.191211          ...    9602.1032   1.253000E-5  6.971889E-14  sR21e(12.5)      ...     ...
  8   2  14.5  13.5    2   1   e   e           ...   16966.627019          ...   10031.9726   1.088000E-5  6.070980E-14  sR21e(13.5)      ...     ...
  8   2  15.5  14.5    2   1   e   e           ...   16889.643049          ...   10492.0470   9.370000E-6  5.252730E-14  sR21e(14.5)      ...     ...
  8   2  16.5  15.5    2   1   e   e           ...   16803.084172          ...   10981.7743   7.979000E-6  4.501499E-14  sR21e(15.5)      ...     ...
  8   2  17.5  16.5    2   1   e   e           ...   16706.794605          ...   11500.5626   6.690000E-6  3.804707E-14  sR21e(16.5)      ...     ...
  8   2  18.5  17.5    2   1   e   e           ...   16600.614363          ...   12047.7825   5.489000E-6  3.151982E-14  sR21e(17.5)      ...     ...
  8   2  19.5  18.5    2   1   e   e           ...   16484.376032          ...   12622.7686   4.362000E-6  2.533231E-14  sR21e(18.5)      ...     ...
  8   2   0.5   1.5    2   2   e   e           ...   16925.309622          ...    7155.0423   2.987970E-2  7.818631E-11    pP2e(1.5)      ...     ...
  8   2   1.5   2.5    2   2   e   e           ...   16873.799060          ...    7248.1666   2.877420E-2  1.010053E-10    pP2e(2.5)      ...     ...
  8   2   2.5   3.5    2   2   e   e           ...   16813.567367          ...    7377.4920   2.926260E-2  1.163891E-10    pP2e(3.5)      ...     ...
  8   2   3.5   4.5    2   2   e   e           ...   16744.941532          ...    7542.3089   3.030390E-2  1.296221E-10    pP2e(4.5)      ...     ...
  8   2   4.5   5.5    2   2   e   e           ...   16668.125437          ...    7741.9702   3.160180E-2  1.421068E-10    pP2e(5.5)      ...     ...
  8   2   5.5   6.5    2   2   e   e           ...   16583.235891          ...    7975.8946   3.303770E-2  1.543769E-10    pP2e(6.5)      ...     ...
  8   2   6.5   7.5    2   2   e   e           ...   16490.339685          ...    8243.5469   3.455260E-2  1.666815E-10    pP2e(7.5)      ...     ...
  8   2   7.5   8.5    2   2   e   e           ...   16389.478460          ...    8544.4154   3.611350E-2  1.791614E-10    pP2e(8.5)      ...     ...
  8   2   8.5   9.5    2   2   e   e           ...   16280.682264          ...    8877.9936   3.769720E-2  1.918952E-10    pP2e(9.5)      ...     ...
  8   2   9.5  10.5    2   2   e   e           ...   16163.975840          ...    9243.7676   3.928310E-2  2.049153E-10   pP2e(10.5)      ...     ...
  8   2  10.5  11.5    2   2   e   e           ...   16039.380911          ...    9641.2069   4.085160E-2  2.182243E-10   pP2e(11.5)      ...     ...
  8   2  11.5  12.5    2   2   e   e           ...   15906.916450          ...   10069.7588   4.237940E-2  2.317813E-10   pP2e(12.5)      ...     ...
  8   2  12.5  13.5    2   2   e   e           ...   15766.597958          ...   10528.8447   4.384190E-2  2.455198E-10   pP2e(13.5)      ...     ...
  8   2  13.5  14.5    2   2   e   e           ...   15618.436272          ...   11017.8582   4.521120E-2  2.593376E-10   pP2e(14.5)      ...     ...
  8   2  14.5  15.5    2   2   e   e           ...   15462.436136          ...   11536.1635   4.645850E-2  2.731105E-10   pP2e(15.5)      ...     ...
  8   2  15.5  16.5    2   2   e   e           ...   15298.594633          ...   12083.0954   4.755640E-2  2.867046E-10   pP2e(16.5)      ...     ...
  8   2  16.5  17.5    2   2   e   e           ...   15126.899509          ...   12657.9589   4.848150E-2  2.999925E-10   pP2e(17.5)      ...     ...
  8   2  17.5  18.5    2   2   e   e           ...   14947.327402          ...   13260.0298   4.922120E-2  3.128973E-10   pP2e(18.5)      ...     ...
  8   2   1.5   0.5    2   2   e   e           ...   17023.139036          ...    7098.8267   1.202570E-2  1.244282E-10    rR2e(0.5)      ...     ...
  8   2   2.5   1.5    2   2   e   e           ...   17036.017045          ...    7155.0423   1.332920E-2  1.032802E-10    rR2e(1.5)      ...     ...
  8   2   3.5   2.5    2   2   e   e           ...   17039.083762          ...    7248.1666   1.313800E-2  9.045514E-11    rR2e(2.5)      ...     ...
  8   2   4.5   3.5    2   2   e   e           ...   17032.603592          ...    7377.4920   1.248560E-2  8.065199E-11    rR2e(3.5)      ...     ...
  8   2   5.5   4.5    2   2   e   e           ...   17016.821625          ...    7542.3089   1.165660E-2  7.241924E-11    rR2e(4.5)      ...     ...
  8   2   6.5   5.5    2   2   e   e           ...   16991.916438          ...    7741.9702   1.075900E-2  6.517660E-11    rR2e(5.5)      ...     ...
  8   2   7.5   6.5    2   2   e   e           ...   16957.999225          ...    7975.8946   9.841900E-3  5.863804E-11    rR2e(6.5)      ...     ...
  8   2   8.5   7.5    2   2   e   e           ...   16915.128964          ...    8243.5469   8.928800E-3  5.263235E-11    rR2e(7.5)      ...     ...
  8   2   9.5   8.5    2   2   e   e           ...   16863.328103          ...    8544.4154   8.031600E-3  4.704687E-11    rR2e(8.5)      ...     ...
  8   2  10.5   9.5    2   2   e   e           ...   16802.594226          ...    8877.9936   7.156400E-3  4.180155E-11    rR2e(9.5)      ...     ...
  8   2  11.5  10.5    2   2   e   e           ...   16732.907618          ...    9243.7676   6.305100E-3  3.682947E-11   rR2e(10.5)      ...     ...
  8   2  12.5  11.5    2   2   e   e           ...   16654.235743          ...    9641.2069   5.478600E-3  3.208042E-11   rR2e(11.5)      ...     ...
  8   2  13.5  12.5    2   2   e   e           ...   16566.535635          ...   10069.7588   4.677000E-3  2.751354E-11   rR2e(12.5)      ...     ...
  8   2  14.5  13.5    2   2   e   e           ...   16469.754910          ...   10528.8447   3.902100E-3  2.310708E-11   rR2e(13.5)      ...     ...
  8   2  15.5  14.5    2   2   e   e           ...   16363.831867          ...   11017.8582   3.157900E-3  1.885883E-11   rR2e(14.5)      ...     ...
  8   2  16.5  15.5    2   2   e   e           ...   16248.694959          ...   11536.1635   2.452100E-3  1.479408E-11   rR2e(15.5)      ...     ...
  8   2  17.5  16.5    2   2   e   e           ...   16124.261808          ...   12083.0954   1.797400E-3  1.097404E-11   rR2e(16.5)      ...     ...
  8   2  18.5  17.5    2   2   e   e           ...   15990.437877          ...   12657.9589   1.211500E-3  7.497933E-12   rR2e(17.5)      ...     ...
  8   2  19.5  18.5    2   2   e   e           ...   15847.114843          ...   13260.0298   7.161000E-4  4.499947E-12   rR2e(18.5)      ...     ...
  8   2   1.5   1.5    1   1   e   f           ...   16978.426778          ...    6971.3921   2.404500E-2  1.250511E-10    qQ1f(1.5)      ...     ...
  8   2   2.5   2.5    1   1   e   f           ...   16960.228007          ...    7049.2894   9.913100E-3  5.166588E-11    qQ1f(2.5)      ...     ...
  8   2   3.5   3.5    1   1   e   f           ...   16934.195819          ...    7159.1552   5.280700E-3  2.760706E-11    qQ1f(3.5)      ...     ...
  8   2   4.5   4.5    1   1   e   f           ...   16900.068798          ...    7301.3920   3.229400E-3  1.695129E-11    qQ1f(4.5)      ...     ...
  8   2   5.5   5.5    1   1   e   f           ...   16857.674815          ...    7476.2484   2.160200E-3  1.139610E-11    qQ1f(5.5)      ...     ...
  8   2   6.5   6.5    1   1   e   f           ...   16806.912527          ...    7683.8202   1.541100E-3  8.179235E-12    qQ1f(6.5)      ...     ...
  8   2   7.5   7.5    1   1   e   f           ...   16747.726889          ...    7924.0729   1.154700E-3  6.171847E-12    qQ1f(7.5)      ...     ...
  8   2   8.5   8.5    1   1   e   f           ...   16680.090068          ...    8196.8653   8.995000E-4  4.846878E-12    qQ1f(8.5)      ...     ...
  8   2   9.5   9.5    1   1   e   f           ...   16603.988931          ...    8501.9694   7.230000E-4  3.931617E-12    qQ1f(9.5)      ...     ...
  8   2  10.5  10.5    1   1   e   f           ...   16519.417338          ...    8839.0840   5.963000E-4  3.275919E-12   qQ1f(10.5)      ...     ...
  8   2  11.5  11.5    1   1   e   f           ...   16426.371402          ...    9207.8458   5.025000E-4  2.791969E-12   qQ1f(11.5)      ...     ...
  8   2  12.5  12.5    1   1   e   f           ...   16324.846429          ...    9607.8361   4.309000E-4  2.424019E-12   qQ1f(12.5)      ...     ...
  8   2  13.5  13.5    1   1   e   f           ...   16214.834741          ...   10038.5866   3.750000E-4  2.138277E-12   qQ1f(13.5)      ...     ...
  8   2  14.5  14.5    1   1   e   f           ...   16096.323949          ...   10499.5832   3.302000E-4  1.910651E-12   qQ1f(14.5)      ...     ...
  8   2  15.5  15.5    1   1   e   f           ...   15969.295401          ...   10990.2695   2.935000E-4  1.725418E-12   qQ1f(15.5)      ...     ...
  8   2  16.5  16.5    1   1   e   f           ...   15833.722683          ...   11510.0491   2.630000E-4  1.572706E-12   qQ1f(16.5)      ...     ...
  8   2  17.5  17.5    1   1   e   f           ...   15689.570062          ...   12058.2878   2.370000E-4  1.443391E-12   qQ1f(17.5)      ...     ...
  8   2  18.5  18.5    1   1   e   f           ...   15536.790845          ...   12634.3156   2.146000E-4  1.332800E-12   qQ1f(18.5)      ...     ...
  8   2   1.5   1.5    1   2   e   f           ...   16794.538167          ...    7155.2808   4.778000E-4  2.539614E-12   pQ12f(1.5)      ...     ...
  8   2   2.5   2.5    1   2   e   f           ...   16761.094770          ...    7248.4227   4.751000E-4  2.535351E-12   pQ12f(2.5)      ...     ...
  8   2   3.5   3.5    1   2   e   f           ...   16715.675423          ...    7377.6756   4.207000E-4  2.257264E-12   pQ12f(3.5)      ...     ...
  8   2   4.5   4.5    1   2   e   f           ...   16659.130765          ...    7542.3301   3.612000E-4  1.951196E-12   pQ12f(4.5)      ...     ...
  8   2   5.5   5.5    1   2   e   f           ...   16592.179174          ...    7741.7441   3.079000E-4  1.676720E-12   pQ12f(5.5)      ...     ...
  8   2   6.5   6.5    1   2   e   f           ...   16515.390246          ...    7975.3425   2.633000E-4  1.447208E-12   pQ12f(6.5)      ...     ...
  8   2   7.5   7.5    1   2   e   f           ...   16429.203769          ...    8242.5960   2.268000E-4  1.259702E-12   pQ12f(7.5)      ...     ...
  8   2   8.5   8.5    1   2   e   f           ...   16333.957248          ...    8542.9982   1.971000E-4  1.107545E-12   pQ12f(8.5)      ...     ...
  8   2   9.5   9.5    1   2   e   f           ...   16229.910900          ...    8876.0474   1.729000E-4  9.840575E-13   pQ12f(9.5)      ...     ...
  8   2  10.5  10.5    1   2   e   f           ...   16117.267156          ...    9241.2342   1.530000E-4  8.830115E-13  pQ12f(10.5)      ...     ...
  8   2  11.5  11.5    1   2   e   f           ...   15996.184856          ...    9638.0323   1.364000E-4  7.991702E-13  pQ12f(11.5)      ...     ...
  8   2  12.5  12.5    1   2   e   f           ...   15866.789181          ...   10065.8933   1.224000E-4  7.288884E-13  pQ12f(12.5)      ...     ...
  8   2  13.5  13.5    1   2   e   f           ...   15729.178418          ...   10524.2429   1.105000E-4  6.695884E-13  pQ12f(13.5)      ...     ...
  8   2  14.5  14.5    1   2   e   f           ...   15583.428402          ...   11012.4788   1.002000E-4  6.185851E-13  pQ12f(14.5)      ...     ...
  8   2  15.5  15.5    1   2   e   f           ...   15429.595300          ...   11529.9696   9.112000E-5  5.738024E-13  pQ12f(15.5)      ...     ...
  8   2  16.5  16.5    1   2   e   f           ...   15267.717171          ...   12076.0546   8.313000E-5  5.346472E-13  pQ12f(16.5)      ...     ...
  8   2  17.5  17.5    1   2   e   f           ...   15097.814619          ...   12650.0432   7.598000E-5  4.997224E-13  pQ12f(17.5)      ...     ...
  8   2  18.5  18.5    1   2   e   f           ...   14919.890772          ...   13251.2157   6.954000E-5  4.683399E-13  pQ12f(18.5)      ...     ...
  8   2   1.5   1.5    2   1   e   f           ...   17150.573561          ...    6971.3921   7.624000E-5  3.885826E-13   rQ21f(1.5)      ...     ...
  8   2   2.5   2.5    2   1   e   f           ...   17141.769927          ...    7049.2894   7.599000E-5  3.877063E-13   rQ21f(2.5)      ...     ...
  8   2   3.5   3.5    2   1   e   f           ...   17128.095180          ...    7159.1552   6.640000E-5  3.393186E-13   rQ21f(3.5)      ...     ...
  8   2   4.5   4.5    2   1   e   f           ...   17108.703557          ...    7301.3920   5.519000E-5  2.826727E-13   rQ21f(4.5)      ...     ...
  8   2   5.5   5.5    2   1   e   f           ...   17082.882074          ...    7476.2484   4.464000E-5  2.293294E-13   rQ21f(5.5)      ...     ...
  8   2   6.5   6.5    2   1   e   f           ...   17050.066374          ...    7683.8202   3.551000E-5  1.831286E-13   rQ21f(6.5)      ...     ...
  8   2   7.5   7.5    2   1   e   f           ...   17009.820933          ...    7924.0729   2.794000E-5  1.447720E-13   rQ21f(7.5)      ...     ...
  8   2   8.5   8.5    2   1   e   f           ...   16961.810533          ...    8196.8653   2.180000E-5  1.135978E-13   rQ21f(8.5)      ...     ...
  8   2   9.5   9.5    2   1   e   f           ...   16905.774098          ...    8501.9694   1.686000E-5  8.843928E-14   rQ21f(9.5)      ...     ...
  8   2  10.5  10.5    2   1   e   f           ...   16841.503833          ...    8839.0840   1.293000E-5  6.834308E-14  rQ21f(10.5)      ...     ...
  8   2  11.5  11.5    2   1   e   f           ...   16768.829475          ...    9207.8458   9.795000E-6  5.222238E-14  rQ21f(11.5)      ...     ...
  8   2  12.5  12.5    2   1   e   f           ...   16687.606599          ...    9607.8361   7.301000E-6  3.930538E-14  rQ21f(12.5)      ...     ...
  8   2  13.5  13.5    2   1   e   f           ...   16597.707876          ...   10038.5866   5.320000E-6  2.895164E-14  rQ21f(13.5)      ...     ...
  8   2  14.5  14.5    2   1   e   f           ...   16499.016412          ...   10499.5832   3.752000E-6  2.066353E-14  rQ21f(14.5)      ...     ...
  8   2  15.5  15.5    2   1   e   f           ...   16391.420505          ...   10990.2695   2.524000E-6  1.408361E-14  rQ21f(15.5)      ...     ...
  8   2  16.5  16.5    2   1   e   f           ...   16274.809366          ...   11510.0491   1.581000E-6  8.948656E-15  rQ21f(16.5)      ...     ...
  8   2  17.5  17.5    2   1   e   f           ...   16149.069455          ...   12058.2878   8.826000E-7  5.073722E-15  rQ21f(17.5)      ...     ...
  8   2  18.5  18.5    2   1   e   f           ...   16014.081222          ...   12634.3156   4.013000E-7  2.345972E-15  rQ21f(18.5)      ...     ...
  8   2   0.5   0.5    2   2   e   f           ...   16981.382528          ...    7098.9694   1.378850E-2  7.168506E-11    qQ2f(0.5)      ...     ...
  8   2   1.5   1.5    2   2   e   f           ...   16966.684950          ...    7155.2808   3.017800E-3  1.571644E-11    qQ2f(1.5)      ...     ...
  8   2   2.5   2.5    2   2   e   f           ...   16942.636690          ...    7248.4227   1.463100E-3  7.641344E-12    qQ2f(2.5)      ...     ...
  8   2   3.5   3.5    2   2   e   f           ...   16909.574785          ...    7377.6756   9.299000E-4  4.875606E-12    qQ2f(3.5)      ...     ...
  8   2   4.5   4.5    2   2   e   f           ...   16867.765525          ...    7542.3301   6.752000E-4  3.557747E-12    qQ2f(4.5)      ...     ...
  8   2   5.5   5.5    2   2   e   f           ...   16817.386432          ...    7741.7441   5.288000E-4  2.803059E-12    qQ2f(5.5)      ...     ...
  8   2   6.5   6.5    2   2   e   f           ...   16758.544093          ...    7975.3425   4.342000E-4  2.317795E-12    qQ2f(6.5)      ...     ...
  8   2   7.5   7.5    2   2   e   f           ...   16691.297814          ...    8242.5960   3.681000E-4  1.980812E-12    qQ2f(7.5)      ...     ...
  8   2   8.5   8.5    2   2   e   f           ...   16615.677713          ...    8542.9982   3.194000E-4  1.734429E-12    qQ2f(8.5)      ...     ...
  8   2   9.5   9.5    2   2   e   f           ...   16531.696067          ...    8876.0474   2.821000E-4  1.547483E-12    qQ2f(9.5)      ...     ...
  8   2  10.5  10.5    2   2   e   f           ...   16439.353651          ...    9241.2342   2.526000E-4  1.401269E-12   qQ2f(10.5)      ...     ...
  8   2  11.5  11.5    2   2   e   f           ...   16338.642928          ...    9638.0323   2.287000E-4  1.284375E-12   qQ2f(11.5)      ...     ...
  8   2  12.5  12.5    2   2   e   f           ...   16229.549351          ...   10065.8933   2.089000E-4  1.189004E-12   qQ2f(12.5)      ...     ...
  8   2  13.5  13.5    2   2   e   f           ...   16112.051553          ...   10524.2429   1.922000E-4  1.109965E-12   qQ2f(13.5)      ...     ...
  8   2  14.5  14.5    2   2   e   f           ...   15986.120865          ...   11012.4788   1.777000E-4  1.042459E-12   qQ2f(14.5)      ...     ...
  8   2  15.5  15.5    2   2   e   f           ...   15851.720404          ...   11529.9696   1.650000E-4  9.844392E-13   qQ2f(15.5)      ...     ...
  8   2  16.5  16.5    2   2   e   f           ...   15708.803853          ...   12076.0546   1.536000E-4  9.331742E-13   qQ2f(16.5)      ...     ...
  8   2  17.5  17.5    2   2   e   f           ...   15557.314013          ...   12650.0432   1.434000E-4  8.882550E-13   qQ2f(17.5)      ...     ...
  8   2  18.5  18.5    2   2   e   f           ...   15397.181148          ...   13251.2157   1.340000E-4  8.473837E-13   qQ2f(18.5)      ...     ...
  8   2   1.5   1.5    1   1   f   e           ...   16978.498266          ...    6971.3450   2.404080E-2  1.250282E-10    qQ1e(1.5)      ...     ...
  8   2   2.5   2.5    1   1   f   e           ...   16960.492070          ...    7049.1170   9.907600E-3  5.163561E-11    qQ1e(2.5)      ...     ...
  8   2   3.5   3.5    1   1   f   e           ...   16934.796099          ...    7158.7674   5.275200E-3  2.757635E-11    qQ1e(3.5)      ...     ...
  8   2   4.5   4.5    1   1   f   e           ...   16901.152407          ...    7300.6986   3.224400E-3  1.692287E-11    qQ1e(4.5)      ...     ...
  8   2   5.5   5.5    1   1   f   e           ...   16859.382854          ...    7475.1643   2.155800E-3  1.137059E-11    qQ1e(5.5)      ...     ...
  8   2   6.5   6.5    1   1   f   e           ...   16809.376666          ...    7682.2666   1.537300E-3  8.156675E-12    qQ1e(6.5)      ...     ...
  8   2   7.5   7.5    1   1   f   e           ...   16751.068735          ...    7921.9766   1.151500E-3  6.152288E-12    qQ1e(7.5)      ...     ...
  8   2   8.5   8.5    1   1   f   e           ...   16684.421468          ...    8194.1588   8.967000E-4  4.829282E-12    qQ1e(8.5)      ...     ...
  8   2   9.5   9.5    1   1   f   e           ...   16609.412438          ...    8498.5895   7.206000E-4  3.916007E-12    qQ1e(9.5)      ...     ...
  8   2  10.5  10.5    1   1   f   e           ...   16526.026572          ...    8834.9725   5.942000E-4  3.261771E-12   qQ1e(10.5)      ...     ...
  8   2  11.5  11.5    1   1   f   e           ...   16434.251249          ...    9202.9485   5.006000E-4  2.778745E-12   qQ1e(11.5)      ...     ...
  8   2  12.5  12.5    1   1   f   e           ...   16334.073102          ...    9602.1032   4.292000E-4  2.411729E-12   qQ1e(12.5)      ...     ...
  8   2  13.5  13.5    1   1   f   e           ...   16225.475744          ...   10031.9726   3.734000E-4  2.126362E-12   qQ1e(13.5)      ...     ...
  8   2  14.5  14.5    1   1   f   e           ...   16108.437980          ...   10492.0470   3.288000E-4  1.899690E-12   qQ1e(14.5)      ...     ...
  8   2  15.5  15.5    1   1   f   e           ...   15982.932223          ...   10981.7743   2.923000E-4  1.715433E-12   qQ1e(15.5)      ...     ...
  8   2  16.5  16.5    1   1   f   e           ...   15848.922985          ...   11500.5626   2.619000E-4  1.563125E-12   qQ1e(16.5)      ...     ...
  8   2  17.5  17.5    1   1   f   e           ...   15706.365337          ...   12047.7825   2.360000E-4  1.434229E-12   qQ1e(17.5)      ...     ...
  8   2  18.5  18.5    1   1   f   e           ...   15555.203287          ...   12622.7686   2.137000E-4  1.324070E-12   qQ1e(18.5)      ...     ...
  8   2   1.5   1.5    1   2   f   e           ...   16794.800938          ...    7155.0423   4.852000E-4  2.578866E-12   pQ12e(1.5)      ...     ...
  8   2   2.5   2.5    1   2   f   e           ...   16761.442471          ...    7248.1666   4.851000E-4  2.588608E-12   pQ12e(2.5)      ...     ...
  8   2   3.5   3.5    1   2   f   e           ...   16716.071462          ...    7377.4920   4.314000E-4  2.314565E-12   pQ12e(3.5)      ...     ...
  8   2   4.5   4.5    1   2   f   e           ...   16659.542146          ...    7542.3089   3.715000E-4  2.006737E-12   pQ12e(4.5)      ...     ...
  8   2   5.5   5.5    1   2   f   e           ...   16592.577015          ...    7741.9702   3.175000E-4  1.728916E-12   pQ12e(5.5)      ...     ...
  8   2   6.5   6.5    1   2   f   e           ...   16515.748619          ...    7975.8946   2.720000E-4  1.494962E-12   pQ12e(6.5)      ...     ...
  8   2   7.5   7.5    1   2   f   e           ...   16429.498450          ...    8243.5469   2.346000E-4  1.302978E-12   pQ12e(7.5)      ...     ...
  8   2   8.5   8.5    1   2   f   e           ...   16334.164851          ...    8544.4154   2.041000E-4  1.146851E-12   pQ12e(8.5)      ...     ...
  8   2   9.5   9.5    1   2   f   e           ...   16230.008358          ...    8877.9936   1.791000E-4  1.019332E-12   pQ12e(9.5)      ...     ...
  8   2  10.5  10.5    1   2   f   e           ...   16117.231438          ...    9243.7676   1.586000E-4  9.153349E-13  pQ12e(10.5)      ...     ...
  8   2  11.5  11.5    1   2   f   e           ...   15995.992823          ...    9641.2069   1.414000E-4  8.284852E-13  pQ12e(11.5)      ...     ...
  8   2  12.5  12.5    1   2   f   e           ...   15866.417525          ...   10069.7588   1.270000E-4  7.563167E-13  pQ12e(12.5)      ...     ...
  8   2  13.5  13.5    1   2   f   e           ...   15728.603636          ...   10528.8447   1.147000E-4  6.950897E-13  pQ12e(13.5)      ...     ...
  8   2  14.5  14.5    1   2   f   e           ...   15582.626799          ...   11017.8582   1.040000E-4  6.421105E-13  pQ12e(14.5)      ...     ...
  8   2  15.5  15.5    1   2   f   e           ...   15428.543009          ...   11536.1635   9.463000E-5  5.959870E-13  pQ12e(15.5)      ...     ...
  8   2  16.5  16.5    1   2   f   e           ...   15266.390188          ...   12083.0954   8.634000E-5  5.553887E-13  pQ12e(16.5)      ...     ...
  8   2  17.5  17.5    1   2   f   e           ...   15096.188851          ...   12657.9589   7.893000E-5  5.192365E-13  pQ12e(17.5)      ...     ...
  8   2  18.5  18.5    1   2   f   e           ...   14917.942098          ...   13260.0298   7.225000E-5  4.867184E-13  pQ12e(18.5)      ...     ...
  8   2   1.5   1.5    2   1   f   e           ...   17150.773300          ...    6971.3450   7.378000E-5  3.760356E-13   rQ21e(1.5)      ...     ...
  8   2   2.5   2.5    2   1   f   e           ...   17142.115908          ...    7049.1170   7.250000E-5  3.698851E-13   rQ21e(2.5)      ...     ...
  8   2   3.5   3.5    2   1   f   e           ...   17128.623884          ...    7158.7674   6.258000E-5  3.197778E-13   rQ21e(3.5)      ...     ...
  8   2   4.5   4.5    2   1   f   e           ...   17109.447817          ...    7300.6986   5.144000E-5  2.634430E-13   rQ21e(4.5)      ...     ...
  8   2   5.5   5.5    2   1   f   e           ...   17083.870539          ...    7475.1643   4.118000E-5  2.115298E-13   rQ21e(5.5)      ...     ...
  8   2   6.5   6.5    2   1   f   e           ...   17051.324659          ...    7682.2666   3.245000E-5  1.673232E-13   rQ21e(6.5)      ...     ...
  8   2   7.5   7.5    2   1   f   e           ...   17011.372840          ...    7921.9766   2.528000E-5  1.309653E-13   rQ21e(7.5)      ...     ...
  8   2   8.5   8.5    2   1   f   e           ...   16963.678896          ...    8194.1588   1.951000E-5  1.016424E-13   rQ21e(8.5)      ...     ...
  8   2   9.5   9.5    2   1   f   e           ...   16907.981276          ...    8498.5895   1.492000E-5  7.824256E-14   rQ21e(9.5)      ...     ...
  8   2  10.5  10.5    2   1   f   e           ...   16844.071958          ...    8834.9725   1.129000E-5  5.965646E-14  rQ21e(10.5)      ...     ...
  8   2  11.5  11.5    2   1   f   e           ...   16771.780564          ...    9202.9485   8.424000E-6  4.489704E-14  rQ21e(11.5)      ...     ...
  8   2  12.5  12.5    2   1   f   e           ...   16690.962578          ...    9602.1032   6.163000E-6  3.316555E-14  rQ21e(12.5)      ...     ...
  8   2  13.5  13.5    2   1   f   e           ...   16601.490563          ...   10031.9726   4.387000E-6  2.386334E-14  rQ21e(13.5)      ...     ...
  8   2  14.5  14.5    2   1   f   e           ...   16503.247470          ...   10492.0470   3.001000E-6  1.651904E-14  rQ21e(14.5)      ...     ...
  8   2  15.5  15.5    2   1   f   e           ...   16396.121375          ...   10981.7743   1.934000E-6  1.078529E-14  rQ21e(15.5)      ...     ...
  8   2  16.5  16.5    2   1   f   e           ...   16280.001181          ...   11500.5626   1.135000E-6  6.420144E-15  rQ21e(16.5)      ...     ...
  8   2  17.5  17.5    2   1   f   e           ...   16154.772941          ...   12047.7825   5.685000E-7  3.265777E-15  rQ21e(17.5)      ...     ...
  8   2  18.5  18.5    2   1   f   e           ...   16020.316576          ...   12622.7686   2.061000E-7  1.203909E-15  rQ21e(18.5)      ...     ...
  8   2   0.5   0.5    2   2   f   e           ...   16981.613799          ...    7098.8267   1.378910E-2  7.168623E-11    qQ2e(0.5)      ...     ...
  8   2   1.5   1.5    2   2   f   e           ...   16967.075972          ...    7155.0423   3.017400E-3  1.571363E-11    qQ2e(1.5)      ...     ...
  8   2   2.5   2.5    2   2   f   e           ...   16943.066309          ...    7248.1666   1.462200E-3  7.636256E-12    qQ2e(2.5)      ...     ...
  8   2   3.5   3.5    2   2   f   e           ...   16909.899247          ...    7377.4920   9.286000E-4  4.868603E-12    qQ2e(3.5)      ...     ...
  8   2   4.5   4.5    2   2   f   e           ...   16867.837556          ...    7542.3089   6.737000E-4  3.549813E-12    qQ2e(4.5)      ...     ...
  8   2   5.5   5.5    2   2   f   e           ...   16817.064701          ...    7741.9702   5.272000E-4  2.794684E-12    qQ2e(5.5)      ...     ...
  8   2   6.5   6.5    2   2   f   e           ...   16757.696612          ...    7975.8946   4.324000E-4  2.308420E-12    qQ2e(6.5)      ...     ...
  8   2   7.5   7.5    2   2   f   e           ...   16689.802555          ...    8243.5469   3.663000E-4  1.971479E-12    qQ2e(7.5)      ...     ...
  8   2   8.5   8.5    2   2   f   e           ...   16613.422279          ...    8544.4154   3.176000E-4  1.725123E-12    qQ2e(8.5)      ...     ...
  8   2   9.5   9.5    2   2   f   e           ...   16528.577196          ...    8877.9936   2.803000E-4  1.538190E-12    qQ2e(9.5)      ...     ...
  8   2  10.5  10.5    2   2   f   e           ...   16435.276824          ...    9243.7676   2.508000E-4  1.391974E-12   qQ2e(10.5)      ...     ...
  8   2  11.5  11.5    2   2   f   e           ...   16333.522139          ...    9641.2069   2.270000E-4  1.275628E-12   qQ2e(11.5)      ...     ...
  8   2  12.5  12.5    2   2   f   e           ...   16223.307002          ...   10069.7588   2.072000E-4  1.180236E-12   qQ2e(12.5)      ...     ...
  8   2  13.5  13.5    2   2   f   e           ...   16104.618455          ...   10528.8447   1.905000E-4  1.101164E-12   qQ2e(13.5)      ...     ...
  8   2  14.5  14.5    2   2   f   e           ...   15977.436289          ...   11017.8582   1.760000E-4  1.033609E-12   qQ2e(14.5)      ...     ...
  8   2  15.5  15.5    2   2   f   e           ...   15841.732162          ...   11536.1635   1.633000E-4  9.755254E-13   qQ2e(15.5)      ...     ...
  8   2  16.5  16.5    2   2   f   e           ...   15697.468384          ...   12083.0954   1.520000E-4  9.247878E-13   qQ2e(16.5)      ...     ...
  8   2  17.5  17.5    2   2   f   e           ...   15544.596456          ...   12657.9589   1.418000E-4  8.797820E-13   qQ2e(17.5)      ...     ...
  8   2  18.5  18.5    2   2   f   e           ...   15383.055386          ...   13260.0298   1.324000E-4  8.388041E-13   qQ2e(18.5)      ...     ...
  8   2   1.5   2.5    1   1   f   f           ...   16900.553820          ...    7049.2894   1.918910E-2  6.714586E-11    pP1f(2.5)      ...     ...
  8   2   2.5   3.5    1   1   f   f           ...   16850.453889          ...    7159.1552   2.417860E-2  9.574739E-11    pP1f(3.5)      ...     ...
  8   2   3.5   4.5    1   1   f   f           ...   16792.171428          ...    7301.3920   2.685420E-2  1.142211E-10    pP1f(4.5)      ...     ...
  8   2   4.5   5.5    1   1   f   f           ...   16725.602595          ...    7476.2484   2.889040E-2  1.290228E-10    pP1f(5.5)      ...     ...
  8   2   5.5   6.5    1   1   f   f           ...   16650.726952          ...    7683.8202   3.070340E-2  1.423086E-10    pP1f(6.5)      ...     ...
  8   2   6.5   7.5    1   1   f   f           ...   16567.570326          ...    7924.0729   3.242930E-2  1.549836E-10    pP1f(7.5)      ...     ...
  8   2   7.5   8.5    1   1   f   f           ...   16476.180019          ...    8196.8653   3.411810E-2  1.674854E-10    pP1f(8.5)      ...     ...
  8   2   8.5   9.5    1   1   f   f           ...   16376.610847          ...    8501.9694   3.578850E-2  1.800511E-10    pP1f(9.5)      ...     ...
  8   2   9.5  10.5    1   1   f   f           ...   16268.917965          ...    8839.0840   3.744390E-2  1.928097E-10   pP1f(10.5)      ...     ...
  8   2  10.5  11.5    1   1   f   f           ...   16153.153295          ...    9207.8458   3.907840E-2  2.058218E-10   pP1f(11.5)      ...     ...
  8   2  11.5  12.5    1   1   f   f           ...   16029.363679          ...    9607.8361   4.068050E-2  2.191035E-10   pP1f(12.5)      ...     ...
  8   2  12.5  13.5    1   1   f   f           ...   15897.589767          ...   10038.5866   4.223190E-2  2.326222E-10   pP1f(13.5)      ...     ...
  8   2  13.5  14.5    1   1   f   f           ...   15757.865138          ...   10499.5832   4.371130E-2  2.463165E-10   pP1f(14.5)      ...     ...
  8   2  14.5  15.5    1   1   f   f           ...   15610.215437          ...   10990.2695   4.509260E-2  2.600857E-10   pP1f(15.5)      ...     ...
  8   2  15.5  16.5    1   1   f   f           ...   15454.657416          ...   11510.0491   4.634850E-2  2.738077E-10   pP1f(16.5)      ...     ...
  8   2  16.5  17.5    1   1   f   f           ...   15291.197834          ...   12058.2878   4.745270E-2  2.873506E-10   pP1f(17.5)      ...     ...
  8   2  17.5  18.5    1   1   f   f           ...   15119.832196          ...   12634.3156   4.838280E-2  3.005894E-10   pP1f(18.5)      ...     ...
  8   2   2.5   1.5    1   1   f   f           ...   17038.216971          ...    6971.3921   9.409000E-3  7.288601E-11    rR1f(1.5)      ...     ...
  8   2   3.5   2.5    1   1   f   f           ...   17044.274023          ...    7049.2894   1.169260E-2  8.045454E-11    rR1f(2.5)      ...     ...
  8   2   4.5   3.5    1   1   f   f           ...   17042.695794          ...    7159.1552   1.208940E-2  7.800024E-11    rR1f(3.5)      ...     ...
  8   2   5.5   4.5    1   1   f   f           ...   17033.155136          ...    7301.3920   1.178100E-2  7.305180E-11    rR1f(4.5)      ...     ...
  8   2   6.5   5.5    1   1   f   f           ...   17015.394802          ...    7476.2484   1.116390E-2  6.744293E-11    rR1f(5.5)      ...     ...
  8   2   7.5   6.5    1   1   f   f           ...   16989.225140          ...    7683.8202   1.040290E-2  6.175284E-11    rR1f(6.5)      ...     ...
  8   2   8.5   7.5    1   1   f   f           ...   16954.507324          ...    7924.0729   9.577000E-3  5.619134E-11    rR1f(7.5)      ...     ...
  8   2   9.5   8.5    1   1   f   f           ...   16911.136627          ...    8196.8653   8.726800E-3  5.083053E-11    rR1f(8.5)      ...     ...
  8   2  10.5   9.5    1   1   f   f           ...   16859.029696          ...    8501.9694   7.874100E-3  4.568632E-11    rR1f(9.5)      ...     ...
  8   2  11.5  10.5    1   1   f   f           ...   16798.115745          ...    8839.0840   7.031200E-3  4.075253E-11   rR1f(10.5)      ...     ...
  8   2  12.5  11.5    1   1   f   f           ...   16728.330550          ...    9207.8458   6.203800E-3  3.600580E-11   rR1f(11.5)      ...     ...
  8   2  13.5  12.5    1   1   f   f           ...   16649.612277          ...    9607.8361   5.395400E-3  3.142374E-11   rR1f(12.5)      ...     ...
  8   2  14.5  13.5    1   1   f   f           ...   16561.898403          ...   10038.5866   4.607900E-3  2.698384E-11   rR1f(13.5)      ...     ...
  8   2  15.5  14.5    1   1   f   f           ...   16465.123285          ...   10499.5832   3.844300E-3  2.267638E-11   rR1f(14.5)      ...     ...
  8   2  16.5  15.5    1   1   f   f           ...   16359.216060          ...   10990.2695   3.109500E-3  1.850769E-11   rR1f(15.5)      ...     ...
  8   2  17.5  16.5    1   1   f   f           ...   16244.098708          ...   11510.0491   2.411900E-3  1.450940E-11   rR1f(16.5)      ...     ...
  8   2  18.5  17.5    1   1   f   f           ...   16119.684151          ...   12058.2878   1.764600E-3  1.074662E-11   rR1f(17.5)      ...     ...
  8   2  19.5  18.5    1   1   f   f           ...   15985.874310          ...   12634.3156   1.185600E-3  7.321491E-12   rR1f(18.5)      ...     ...
  8   2   1.5   2.5    1   2   f   f           ...   16701.420582          ...    7248.4227   2.066000E-4  7.402697E-13   oP12f(2.5)      ...     ...
  8   2   2.5   3.5    1   2   f   f           ...   16631.933493          ...    7377.6756   2.902000E-4  1.179590E-12   oP12f(3.5)      ...     ...
  8   2   3.5   4.5    1   2   f   f           ...   16551.233395          ...    7542.3301   3.146000E-4  1.377354E-12   oP12f(4.5)      ...     ...
  8   2   4.5   5.5    1   2   f   f           ...   16460.106953          ...    7741.7441   3.087000E-4  1.423468E-12   oP12f(5.5)      ...     ...
  8   2   5.5   6.5    1   2   f   f           ...   16359.204671          ...    7975.3425   2.891000E-4  1.388144E-12   oP12f(6.5)      ...     ...
  8   2   6.5   7.5    1   2   f   f           ...   16249.047207          ...    8242.5960   2.648000E-4  1.315612E-12   oP12f(7.5)      ...     ...
  8   2   7.5   8.5    1   2   f   f           ...   16130.047199          ...    8542.9982   2.403000E-4  1.230801E-12   oP12f(8.5)      ...     ...
  8   2   8.5   9.5    1   2   f   f           ...   16002.532816          ...    8876.0474   2.175000E-4  1.145993E-12   oP12f(9.5)      ...     ...
  8   2   9.5  10.5    1   2   f   f           ...   15866.767783          ...    9241.2342   1.972000E-4  1.067567E-12  oP12f(10.5)      ...     ...
  8   2  10.5  11.5    1   2   f   f           ...   15722.966748          ...    9638.0323   1.793000E-4  9.967368E-13  oP12f(11.5)      ...     ...
  8   2  11.5  12.5    1   2   f   f           ...   15571.306431          ...   10065.8933   1.637000E-4  9.343169E-13  oP12f(12.5)      ...     ...
  8   2  12.5  13.5    1   2   f   f           ...   15411.933444          ...   10524.2429   1.501000E-4  8.797099E-13  oP12f(13.5)      ...     ...
  8   2  13.5  14.5    1   2   f   f           ...   15244.969591          ...   11012.4788   1.381000E-4  8.314480E-13  oP12f(14.5)      ...     ...
  8   2  14.5  15.5    1   2   f   f           ...   15070.515336          ...   11529.9696   1.275000E-4  7.890109E-13  oP12f(15.5)      ...     ...
  8   2  15.5  16.5    1   2   f   f           ...   14888.651904          ...   12076.0546   1.181000E-4  7.517405E-13  oP12f(16.5)      ...     ...
  8   2  16.5  17.5    1   2   f   f           ...   14699.442392          ...   12650.0432   1.098000E-4  7.195066E-13  oP12f(17.5)      ...     ...
  8   2  17.5  18.5    1   2   f   f           ...   14502.932122          ...   13251.2157   1.024000E-4  6.914567E-13  oP12f(18.5)      ...     ...
  8   2   1.5   0.5    1   2   f   f           ...   16850.873843          ...    7098.9694   3.281000E-4  3.464568E-12   qR12f(0.5)      ...     ...
  8   2   2.5   1.5    1   2   f   f           ...   16854.328360          ...    7155.2808   1.316000E-4  1.041794E-12   qR12f(1.5)      ...     ...
  8   2   3.5   2.5    1   2   f   f           ...   16845.140785          ...    7248.4227   5.045000E-5  3.553926E-13   qR12f(2.5)      ...     ...
  8   2   4.5   3.5    1   2   f   f           ...   16824.175398          ...    7377.6756   1.705000E-5  1.128820E-13   qR12f(3.5)      ...     ...
  8   2   5.5   4.5    1   2   f   f           ...   16792.217103          ...    7542.3301   4.602000E-6  2.936091E-14   qR12f(4.5)      ...     ...
  8   2   6.5   5.5    1   2   f   f           ...   16749.899160          ...    7741.7441   7.307000E-7  4.555324E-15   qR12f(5.5)      ...     ...
  8   2   7.5   6.5    1   2   f   f           ...   16697.702859          ...    7975.3425   1.446000E-9  8.885964E-18   qR12f(6.5)      ...     ...
  8   2   8.5   7.5    1   2   f   f           ...   16635.984205          ...    8242.5960   2.100000E-7  1.279772E-15   qR12f(7.5)      ...     ...
  8   2   9.5   8.5    1   2   f   f           ...   16565.003807          ...    8542.9982   5.453000E-7  3.310302E-15   qR12f(8.5)      ...     ...
  8   2  10.5   9.5    1   2   f   f           ...   16484.951665          ...    8876.0474   7.612000E-7  4.619275E-15   qR12f(9.5)      ...     ...
  8   2  11.5  10.5    1   2   f   f           ...   16395.965563          ...    9241.2342   8.180000E-7  4.976518E-15  qR12f(10.5)      ...     ...
  8   2  12.5  11.5    1   2   f   f           ...   16298.144003          ...    9638.0323   7.470000E-7  4.567348E-15  qR12f(11.5)      ...     ...
  8   2  13.5  12.5    1   2   f   f           ...   16191.555029          ...   10065.8933   5.940000E-7  3.658068E-15  qR12f(12.5)      ...     ...
  8   2  14.5  13.5    1   2   f   f           ...   16076.242079          ...   10524.2429   4.044000E-7  2.513408E-15  qR12f(13.5)      ...     ...
  8   2  15.5  14.5    1   2   f   f           ...   15952.227738          ...   11012.4788   2.189000E-7  1.375592E-15  qR12f(14.5)      ...     ...
  8   2  16.5  15.5    1   2   f   f           ...   15819.515959          ...   11529.9696   7.425000E-8  4.726033E-16  qR12f(15.5)      ...     ...
  8   2  17.5  16.5    1   2   f   f           ...   15678.093196          ...   12076.0546   2.963000E-9  1.913491E-17  qR12f(16.5)      ...     ...
  8   2  18.5  17.5    1   2   f   f           ...   15527.928708          ...   12650.0432   3.298000E-8  2.164524E-16  qR12f(17.5)      ...     ...
  8   2  19.5  18.5    1   2   f   f           ...   15368.974237          ...   13251.2157   1.852000E-7  1.237329E-15  qR12f(18.5)      ...     ...
  8   2   0.5   1.5    2   1   f   f           ...   17109.048324          ...    6971.3921   5.615000E-4  1.437890E-12   qP21f(1.5)      ...     ...
  8   2   1.5   2.5    2   1   f   f           ...   17072.828854          ...    7049.2894   4.522000E-4  1.550551E-12   qP21f(2.5)      ...     ...
  8   2   2.5   3.5    2   1   f   f           ...   17032.077727          ...    7159.1552   4.098000E-4  1.588385E-12   qP21f(3.5)      ...     ...
  8   2   3.5   4.5    2   1   f   f           ...   16985.999212          ...    7301.3920   3.703000E-4  1.539286E-12   qP21f(4.5)      ...     ...
  8   2   4.5   5.5    2   1   f   f           ...   16933.898005          ...    7476.2484   3.302000E-4  1.438599E-12   qP21f(5.5)      ...     ...
  8   2   5.5   6.5    2   1   f   f           ...   16875.214638          ...    7683.8202   2.920000E-4  1.317635E-12   qP21f(6.5)      ...     ...
  8   2   6.5   7.5    2   1   f   f           ...   16809.518320          ...    7924.0729   2.579000E-4  1.197310E-12   qP21f(7.5)      ...     ...
  8   2   7.5   8.5    2   1   f   f           ...   16736.484124          ...    8196.8653   2.285000E-4  1.087084E-12   qP21f(8.5)      ...     ...
  8   2   8.5   9.5    2   1   f   f           ...   16655.868275          ...    8501.9694   2.036000E-4  9.902469E-13   qP21f(9.5)      ...     ...
  8   2   9.5  10.5    2   1   f   f           ...   16567.486802          ...    8839.0840   1.829000E-4  9.081665E-13  qP21f(10.5)      ...     ...
  8   2  10.5  11.5    2   1   f   f           ...   16471.198681          ...    9207.8458   1.656000E-4  8.388399E-13  qP21f(11.5)      ...     ...
  8   2  11.5  12.5    2   1   f   f           ...   16366.892995          ...    9607.8361   1.513000E-4  7.816315E-13  qP21f(12.5)      ...     ...
  8   2  12.5  13.5    2   1   f   f           ...   16254.479244          ...   10038.5866   1.393000E-4  7.339696E-13  qP21f(13.5)      ...     ...
  8   2  13.5  14.5    2   1   f   f           ...   16133.879957          ...   10499.5832   1.293000E-4  6.950490E-13  qP21f(14.5)      ...     ...
  8   2  14.5  15.5    2   1   f   f           ...   16005.024927          ...   10990.2695   1.208000E-4  6.628011E-13  qP21f(15.5)      ...     ...
  8   2  15.5  16.5    2   1   f   f           ...   15867.846569          ...   11510.0491   1.136000E-4  6.366066E-13  qP21f(16.5)      ...     ...
  8   2  16.5  17.5    2   1   f   f           ...   15722.276031          ...   12058.2878   1.074000E-4  6.151876E-13  qP21f(17.5)      ...     ...
  8   2  17.5  18.5    2   1   f   f           ...   15568.239800          ...   12634.3156   1.020000E-4  5.977200E-13  qP21f(18.5)      ...     ...
  8   2   2.5   1.5    2   1   f   f           ...   17219.840810          ...    6971.3921   3.467000E-7  2.629327E-15   sR21f(1.5)      ...     ...
  8   2   3.5   2.5    2   1   f   f           ...   17238.101808          ...    7049.2894   4.562000E-6  3.068830E-14   sR21f(2.5)      ...     ...
  8   2   4.5   3.5    2   1   f   f           ...   17250.991204          ...    7159.1552   1.114000E-5  7.014954E-14   sR21f(3.5)      ...     ...
  8   2   5.5   4.5    2   1   f   f           ...   17257.642821          ...    7301.3920   1.673000E-5  1.010583E-13   sR21f(4.5)      ...     ...
  8   2   6.5   5.5    2   1   f   f           ...   17257.342795          ...    7476.2484   2.004000E-5  1.176940E-13   sR21f(5.5)      ...     ...
  8   2   7.5   6.5    2   1   f   f           ...   17249.529244          ...    7683.8202   2.122000E-5  1.221914E-13   sR21f(6.5)      ...     ...
  8   2   8.5   7.5    2   1   f   f           ...   17233.764752          ...    7924.0729   2.090000E-5  1.186851E-13   sR21f(7.5)      ...     ...
  8   2   9.5   8.5    2   1   f   f           ...   17209.705465          ...    8196.8653   1.968000E-5  1.106862E-13   sR21f(8.5)      ...     ...
  8   2  10.5   9.5    2   1   f   f           ...   17177.075083          ...    8501.9694   1.800000E-5  1.006061E-13   sR21f(9.5)      ...     ...
  8   2  11.5  10.5    2   1   f   f           ...   17135.645060          ...    8839.0840   1.616000E-5  9.000917E-14  sR21f(10.5)      ...     ...
  8   2  12.5  11.5    2   1   f   f           ...   17085.220027          ...    9207.8458   1.432000E-5  7.967493E-14  sR21f(11.5)      ...     ...
  8   2  13.5  12.5    2   1   f   f           ...   17025.627095          ...    9607.8361   1.257000E-5  7.001184E-14  sR21f(12.5)      ...     ...
  8   2  14.5  13.5    2   1   f   f           ...   16956.707893          ...   10038.5866   1.095000E-5  6.117191E-14  sR21f(13.5)      ...     ...
  8   2  15.5  14.5    2   1   f   f           ...   16878.312438          ...   10499.5832   9.457000E-6  5.308622E-14  sR21f(14.5)      ...     ...
  8   2  16.5  15.5    2   1   f   f           ...   16790.294257          ...   10990.2695   8.084000E-6  4.567687E-14  sR21f(15.5)      ...     ...
  8   2  17.5  16.5    2   1   f   f           ...   16692.506313          ...   11510.0491   6.814000E-6  3.881864E-14  sR21f(16.5)      ...     ...
  8   2  18.5  17.5    2   1   f   f           ...   16584.797439          ...   12058.2878   5.627000E-6  3.237393E-14  sR21f(17.5)      ...     ...
  8   2  19.5  18.5    2   1   f   f           ...   16467.009082          ...   12634.3156   4.511000E-6  2.625291E-14  sR21f(18.5)      ...     ...
  8   2   0.5   1.5    2   2   f   f           ...   16925.159713          ...    7155.2808   2.988600E-2  7.820418E-11    pP2f(1.5)      ...     ...
  8   2   1.5   2.5    2   2   f   f           ...   16873.695617          ...    7248.4227   2.878380E-2  1.010402E-10    pP2f(2.5)      ...     ...
  8   2   2.5   3.5    2   2   f   f           ...   16813.557331          ...    7377.6756   2.927370E-2  1.164334E-10    pP2f(3.5)      ...     ...
  8   2   3.5   4.5    2   2   f   f           ...   16745.061180          ...    7542.3301   3.031510E-2  1.296681E-10    pP2f(4.5)      ...     ...
  8   2   4.5   5.5    2   2   f   f           ...   16668.402363          ...    7741.7441   3.161230E-2  1.421493E-10    pP2f(5.5)      ...     ...
  8   2   5.5   6.5    2   2   f   f           ...   16583.692357          ...    7975.3425   3.304740E-2  1.544137E-10    pP2f(6.5)      ...     ...
  8   2   6.5   7.5    2   2   f   f           ...   16490.995200          ...    8242.5960   3.456180E-2  1.667126E-10    pP2f(7.5)      ...     ...
  8   2   7.5   8.5    2   2   f   f           ...   16390.351304          ...    8542.9982   3.612270E-2  1.791880E-10    pP2f(8.5)      ...     ...
  8   2   8.5   9.5    2   2   f   f           ...   16281.790244          ...    8876.0474   3.770700E-2  1.919190E-10    pP2f(9.5)      ...     ...
  8   2   9.5  10.5    2   2   f   f           ...   16165.336621          ...    9241.2342   3.929410E-2  2.049382E-10   pP2f(10.5)      ...     ...
  8   2  10.5  11.5    2   2   f   f           ...   16041.012135          ...    9638.0323   4.086430E-2  2.182477E-10   pP2f(11.5)      ...     ...
  8   2  11.5  12.5    2   2   f   f           ...   15908.835747          ...   10065.8933   4.239430E-2  2.318069E-10   pP2f(12.5)      ...     ...
  8   2  12.5  13.5    2   2   f   f           ...   15768.822920          ...   10524.2429   4.385970E-2  2.455501E-10   pP2f(13.5)      ...     ...
  8   2  13.5  14.5    2   2   f   f           ...   15620.984410          ...   11012.4788   4.523220E-2  2.593734E-10   pP2f(14.5)      ...     ...
  8   2  14.5  15.5    2   2   f   f           ...   15465.324826          ...   11529.9696   4.648330E-2  2.731542E-10   pP2f(15.5)      ...     ...
  8   2  15.5  16.5    2   2   f   f           ...   15301.841056          ...   12076.0546   4.758540E-2  2.867577E-10   pP2f(16.5)      ...     ...
  8   2  16.5  17.5    2   2   f   f           ...   15130.520589          ...   12650.0432   4.851510E-2  3.000567E-10   pP2f(17.5)      ...     ...
  8   2  17.5  18.5    2   2   f   f           ...   14951.339727          ...   13251.2157   4.925970E-2  3.129739E-10   pP2f(18.5)      ...     ...
  8   2   1.5   0.5    2   2   f   f           ...   17023.148877          ...    7098.9694   1.202810E-2  1.244529E-10    rR2f(0.5)      ...     ...
  8   2   2.5   1.5    2   2   f   f           ...   17035.952199          ...    7155.2808   1.333260E-2  1.033073E-10    rR2f(1.5)      ...     ...
  8   2   3.5   2.5    2   2   f   f           ...   17038.968570          ...    7248.4227   1.314200E-2  9.048391E-11    rR2f(2.5)      ...     ...
  8   2   4.5   3.5    2   2   f   f           ...   17032.470808          ...    7377.6756   1.249000E-2  8.068167E-11    rR2f(3.5)      ...     ...
  8   2   5.5   4.5    2   2   f   f           ...   17016.704789          ...    7542.3301   1.166110E-2  7.244820E-11    rR2f(4.5)      ...     ...
  8   2   6.5   5.5    2   2   f   f           ...   16991.847153          ...    7741.7441   1.076340E-2  6.520379E-11    rR2f(5.5)      ...     ...
  8   2   7.5   6.5    2   2   f   f           ...   16958.006963          ...    7975.3425   9.846200E-3  5.866360E-11    rR2f(6.5)      ...     ...
  8   2   8.5   7.5    2   2   f   f           ...   16915.241633          ...    8242.5960   8.932900E-3  5.265581E-11    rR2f(7.5)      ...     ...
  8   2   9.5   8.5    2   2   f   f           ...   16863.572645          ...    8542.9982   8.035500E-3  4.706835E-11    rR2f(8.5)      ...     ...
  8   2  10.5   9.5    2   2   f   f           ...   16802.997052          ...    8876.0474   7.160100E-3  4.182115E-11    rR2f(9.5)      ...     ...
  8   2  11.5  10.5    2   2   f   f           ...   16733.494879          ...    9241.2342   6.308600E-3  3.684733E-11   rR2f(10.5)      ...     ...
  8   2  12.5  11.5    2   2   f   f           ...   16655.033480          ...    9638.0323   5.481900E-3  3.209667E-11   rR2f(11.5)      ...     ...
  8   2  13.5  12.5    2   2   f   f           ...   16567.569847          ...   10065.8933   4.680100E-3  2.752833E-11   rR2f(12.5)      ...     ...
  8   2  14.5  13.5    2   2   f   f           ...   16471.051569          ...   10524.2429   3.905000E-3  2.312061E-11   rR2f(13.5)      ...     ...
  8   2  15.5  14.5    2   2   f   f           ...   16365.416891          ...   11012.4788   3.160600E-3  1.887130E-11   rR2f(14.5)      ...     ...
  8   2  16.5  15.5    2   2   f   f           ...   16250.594156          ...   11529.9696   2.454500E-3  1.480510E-11   rR2f(15.5)      ...     ...
  8   2  17.5  16.5    2   2   f   f           ...   16126.500801          ...   12076.0546   1.799500E-3  1.098381E-11   rR2f(16.5)      ...     ...
  8   2  18.5  17.5    2   2   f   f           ...   15993.041997          ...   12650.0432   1.213200E-3  7.506009E-12   rR2f(17.5)      ...     ...
  8   2  19.5  18.5    2   2   f   f           ...   15850.109008          ...   13251.2157   7.174000E-4  4.506413E-12   rR2f(18.5)      ...     ...
  8   3   1.5   2.5    1   1   e   e           ...   13664.445449          ...   10285.3735   2.382992E-1   1.275572E-9    pP1e(2.5)      ...     ...
  8   3   2.5   3.5    1   1   e   e           ...   13618.716183          ...   10390.8013   2.941635E-1   1.783345E-9    pP1e(3.5)      ...     ...
  8   3   3.5   4.5    1   1   e   e           ...   13566.164942          ...   10527.1861   3.198407E-1   2.084334E-9    pP1e(4.5)      ...     ...
  8   3   4.5   5.5    1   1   e   e           ...   13506.706085          ...   10694.7548   3.366446E-1   2.305416E-9    pP1e(5.5)      ...     ...
  8   3   5.5   6.5    1   1   e   e           ...   13440.327055          ...   10893.5962   3.498756E-1   2.488886E-9    pP1e(6.5)      ...     ...
  8   3   6.5   7.5    1   1   e   e           ...   13367.055629          ...   11123.6771   3.612873E-1   2.652449E-9    pP1e(7.5)      ...     ...
  8   3   7.5   8.5    1   1   e   e           ...   13286.937607          ...   11384.8622   3.715810E-1   2.804845E-9    pP1e(8.5)      ...     ...
  8   3   8.5   9.5    1   1   e   e           ...   13200.024205          ...   11676.9312   3.810819E-1   2.950999E-9    pP1e(9.5)      ...     ...
  8   3   9.5  10.5    1   1   e   e           ...   13106.365615          ...   11999.5927   3.899743E-1   3.094115E-9   pP1e(10.5)      ...     ...
  8   3  10.5  11.5    1   1   e   e           ...   13006.007863          ...   12352.4935   3.983542E-1   3.236313E-9   pP1e(11.5)      ...     ...
  8   3  11.5  12.5    1   1   e   e           ...   12898.991239          ...   12735.2259   4.063227E-1   3.379522E-9   pP1e(12.5)      ...     ...
  8   3  12.5  13.5    1   1   e   e           ...   12785.349360          ...   13147.3331   4.139231E-1   3.525068E-9   pP1e(13.5)      ...     ...
  8   3  13.5  14.5    1   1   e   e           ...   12665.108442          ...   13588.3129   4.212057E-1   3.674269E-9   pP1e(14.5)      ...     ...
  8   3  14.5  15.5    1   1   e   e           ...   12538.286554          ...   14057.6206   4.282083E-1   3.828315E-9   pP1e(15.5)      ...     ...
  8   3  15.5  16.5    1   1   e   e           ...   12404.892761          ...   14554.6722   4.349362E-1   3.988121E-9   pP1e(16.5)      ...     ...
  8   3  16.5  17.5    1   1   e   e           ...   12264.926141          ...   15078.8456   4.413710E-1   4.154398E-9   pP1e(17.5)      ...     ...
  8   3  17.5  18.5    1   1   e   e           ...   12118.374628          ...   15629.4832   4.474566E-1   4.327517E-9   pP1e(18.5)      ...     ...
  8   3   2.5   1.5    1   1   e   e           ...   13798.972158          ...   10210.5453   1.284005E-1   1.516430E-9    rR1e(1.5)      ...     ...
  8   3   3.5   2.5    1   1   e   e           ...   13807.977572          ...   10285.3735   1.626236E-1   1.704982E-9    rR1e(2.5)      ...     ...
  8   3   4.5   3.5    1   1   e   e           ...   13810.659569          ...   10390.8013   1.713485E-1   1.683524E-9    rR1e(3.5)      ...     ...
  8   3   5.5   4.5    1   1   e   e           ...   13806.737138          ...   10527.1861   1.701250E-1   1.605554E-9    rR1e(4.5)      ...     ...
  8   3   6.5   5.5    1   1   e   e           ...   13795.977998          ...   10694.7548   1.642135E-1   1.509067E-9    rR1e(5.5)      ...     ...
  8   3   7.5   6.5    1   1   e   e           ...   13778.203604          ...   10893.5962   1.558554E-1   1.406651E-9    rR1e(6.5)      ...     ...
  8   3   8.5   7.5    1   1   e   e           ...   13753.278290          ...   11123.6771   1.461668E-1   1.303306E-9    rR1e(7.5)      ...     ...
  8   3   9.5   8.5    1   1   e   e           ...   13721.096127          ...   11384.8622   1.357752E-1   1.201318E-9    rR1e(8.5)      ...     ...
  8   3  10.5   9.5    1   1   e   e           ...   13681.570137          ...   11676.9312   1.250698E-1   1.101872E-9    rR1e(9.5)      ...     ...
  8   3  11.5  10.5    1   1   e   e           ...   13634.624488          ...   11999.5927   1.143116E-1   1.005658E-9   rR1e(10.5)      ...     ...
  8   3  12.5  11.5    1   1   e   e           ...   13580.189020          ...   12352.4935   1.036848E-1  9.131105E-10   rR1e(11.5)      ...     ...
  8   3  13.5  12.5    1   1   e   e           ...   13518.195361          ...   12735.2259   9.332410E-2  8.245155E-10   rR1e(12.5)      ...     ...
  8   3  14.5  13.5    1   1   e   e           ...   13448.574018          ...   13147.3331   8.332660E-2  7.400348E-10   rR1e(13.5)      ...     ...
  8   3  15.5  14.5    1   1   e   e           ...   13371.252069          ...   13588.3129   7.376130E-2  6.597371E-10   rR1e(14.5)      ...     ...
  8   3  16.5  15.5    1   1   e   e           ...   13286.151157          ...   14057.6206   6.467170E-2  5.835829E-10   rR1e(15.5)      ...     ...
  8   3  17.5  16.5    1   1   e   e           ...   13193.185647          ...   14554.6722   5.608120E-2  5.114454E-10   rR1e(16.5)      ...     ...
  8   3  18.5  17.5    1   1   e   e           ...   13092.260815          ...   15078.8456   4.799650E-2  4.431177E-10   rR1e(17.5)      ...     ...
  8   3  19.5  18.5    1   1   e   e           ...   12983.271007          ...   15629.4832   4.041400E-2  3.783535E-10   rR1e(18.5)      ...     ...
  8   3   1.5   2.5    1   2   e   e           ...   13468.291937          ...   10481.5270   2.086000E-3  1.149359E-11   oP12e(2.5)      ...     ...
  8   3   2.5   3.5    1   2   e   e           ...   13404.152236          ...   10605.3652   2.847300E-3  1.781860E-11   oP12e(3.5)      ...     ...
  8   3   3.5   4.5    1   2   e   e           ...   13330.098863          ...   10763.2522   2.997100E-3  2.022936E-11   oP12e(4.5)      ...     ...
  8   3   4.5   5.5    1   2   e   e           ...   13246.887001          ...   10954.5738   2.853900E-3  2.031831E-11   oP12e(5.5)      ...     ...
  8   3   5.5   6.5    1   2   e   e           ...   13155.153641          ...   11178.7696   2.592500E-3  1.925032E-11   oP12e(6.5)      ...     ...
  8   3   6.5   7.5    1   2   e   e           ...   13055.415204          ...   11435.3175   2.303800E-3  1.773084E-11   oP12e(7.5)      ...     ...
  8   3   7.5   8.5    1   2   e   e           ...   12948.084242          ...   11723.7155   2.029800E-3  1.613420E-11   oP12e(8.5)      ...     ...
  8   3   8.5   9.5    1   2   e   e           ...   12833.490412          ...   12043.4650   1.786500E-3  1.463571E-11   oP12e(9.5)      ...     ...
  8   3   9.5  10.5    1   2   e   e           ...   12711.899354          ...   12394.0590   1.577200E-3  1.330243E-11  oP12e(10.5)      ...     ...
  8   3  10.5  11.5    1   2   e   e           ...   12583.527599          ...   12774.9737   1.400600E-3  1.215566E-11  oP12e(11.5)      ...     ...
  8   3  11.5  12.5    1   2   e   e           ...   12448.553606          ...   13185.6636   1.252300E-3  1.118320E-11  oP12e(12.5)      ...     ...
  8   3  12.5  13.5    1   2   e   e           ...   12307.125596          ...   13625.5569   1.128200E-3  1.036922E-11  oP12e(13.5)      ...     ...
  8   3  13.5  14.5    1   2   e   e           ...   12159.366931          ...   14094.0544   1.024400E-3  9.694874E-12  oP12e(14.5)      ...     ...
  8   3  14.5  15.5    1   2   e   e           ...   12005.379679          ...   14590.5275   9.374000E-4  9.141178E-12  oP12e(15.5)      ...     ...
  8   3  15.5  16.5    1   2   e   e           ...   11845.246824          ...   15114.3181   8.641000E-4  8.689696E-12  oP12e(16.5)      ...     ...
  8   3  16.5  17.5    1   2   e   e           ...   11679.033485          ...   15664.7383   8.022000E-4  8.327277E-12  oP12e(17.5)      ...     ...
  8   3  17.5  18.5    1   2   e   e           ...   11506.787382          ...   16241.0704   7.495000E-4  8.039705E-12  oP12e(18.5)      ...     ...
  8   3   1.5   0.5    1   2   e   e           ...   13611.201365          ...   10338.6176   3.922600E-3  6.348467E-11   qR12e(0.5)      ...     ...
  8   3   2.5   1.5    1   2   e   e           ...   13617.120591          ...   10392.3969   1.702000E-3  2.064134E-11   qR12e(1.5)      ...     ...
  8   3   3.5   2.5    1   2   e   e           ...   13611.824061          ...   10481.5270   7.162000E-4  7.726773E-12   qR12e(2.5)      ...     ...
  8   3   4.5   3.5    1   2   e   e           ...   13596.095622          ...   10605.3652   2.736000E-4  2.773674E-12   qR12e(3.5)      ...     ...
  8   3   5.5   4.5    1   2   e   e           ...   13570.671059          ...   10763.2522   8.944000E-5  8.737117E-13   qR12e(4.5)      ...     ...
  8   3   6.5   5.5    1   2   e   e           ...   13536.158914          ...   10954.5738   2.168000E-5  2.069536E-13   qR12e(5.5)      ...     ...
  8   3   7.5   6.5    1   2   e   e           ...   13493.030190          ...   11178.7696   2.151000E-6  2.024282E-14   qR12e(6.5)      ...     ...
  8   3   8.5   7.5    1   2   e   e           ...   13441.637866          ...   11435.3175   3.698000E-7  3.452016E-15   qR12e(7.5)      ...     ...
  8   3   9.5   8.5    1   2   e   e           ...   13382.242762          ...   11723.7155   3.684000E-6  3.426708E-14   qR12e(8.5)      ...     ...
  8   3  10.5   9.5    1   2   e   e           ...   13315.036344          ...   12043.4650   7.342000E-6  6.829361E-14   qR12e(9.5)      ...     ...
  8   3  11.5  10.5    1   2   e   e           ...   13240.158227          ...   12394.0590   9.886000E-6  9.223177E-14  qR12e(10.5)      ...     ...
  8   3  12.5  11.5    1   2   e   e           ...   13157.708756          ...   12774.9737   1.113000E-5  1.044130E-13  qR12e(11.5)      ...     ...
  8   3  13.5  12.5    1   2   e   e           ...   13067.757728          ...   13185.6636   1.128000E-5  1.066472E-13  qR12e(12.5)      ...     ...
  8   3  14.5  13.5    1   2   e   e           ...   12970.350254          ...   13625.5569   1.067000E-5  1.018784E-13  qR12e(13.5)      ...     ...
  8   3  15.5  14.5    1   2   e   e           ...   12865.510557          ...   14094.0544   9.545000E-6  9.221644E-14  qR12e(14.5)      ...     ...
  8   3  16.5  15.5    1   2   e   e           ...   12753.244282          ...   14590.5275   8.128000E-6  7.960292E-14  qR12e(15.5)      ...     ...
  8   3  17.5  16.5    1   2   e   e           ...   12633.539710          ...   15114.3181   6.569000E-6  6.533268E-14  qR12e(16.5)      ...     ...
  8   3  18.5  17.5    1   2   e   e           ...   12506.368159          ...   15664.7383   4.981000E-6  5.039564E-14  qR12e(17.5)      ...     ...
  8   3  19.5  18.5    1   2   e   e           ...   12371.683761          ...   16241.0704   3.457000E-6  3.564314E-14  qR12e(18.5)      ...     ...
  8   3   0.5   1.5    2   1   e   e           ...   13869.806655          ...   10210.5453   7.497200E-3  2.921366E-11   qP21e(1.5)      ...     ...
  8   3   1.5   2.5    2   1   e   e           ...   13836.592231          ...   10285.3735   5.628000E-3  2.938071E-11   qP21e(2.5)      ...     ...
  8   3   2.5   3.5    2   1   e   e           ...   13800.258103          ...   10390.8013   4.848500E-3  2.862543E-11   qP21e(3.5)      ...     ...
  8   3   3.5   4.5    2   1   e   e           ...   13760.064304          ...   10527.1861   4.204100E-3  2.663053E-11   qP21e(4.5)      ...     ...
  8   3   4.5   5.5    2   1   e   e           ...   13715.340845          ...   10694.7548   3.612300E-3  2.399093E-11   qP21e(5.5)      ...     ...
  8   3   5.5   6.5    2   1   e   e           ...   13665.534314          ...   10893.5962   3.086300E-3  2.123713E-11   qP21e(6.5)      ...     ...
  8   3   6.5   7.5    2   1   e   e           ...   13610.209476          ...   11123.6771   2.636600E-3  1.867155E-11   qP21e(7.5)      ...     ...
  8   3   7.5   8.5    2   1   e   e           ...   13549.031651          ...   11384.8622   2.261900E-3  1.641958E-11   qP21e(8.5)      ...     ...
  8   3   8.5   9.5    2   1   e   e           ...   13481.744670          ...   11676.9312   1.953600E-3  1.450253E-11   qP21e(9.5)      ...     ...
  8   3   9.5  10.5    2   1   e   e           ...   13408.150782          ...   11999.5927   1.701700E-3  1.290061E-11  qP21e(10.5)      ...     ...
  8   3  10.5  11.5    2   1   e   e           ...   13328.094358          ...   12352.4935   1.495500E-3  1.156963E-11  qP21e(11.5)      ...     ...
  8   3  11.5  12.5    2   1   e   e           ...   13241.449312          ...   12735.2259   1.326900E-3  1.047280E-11  qP21e(12.5)      ...     ...
  8   3  12.5  13.5    2   1   e   e           ...   13148.109530          ...   13147.3331   1.188300E-3  9.569132E-12  qP21e(13.5)      ...     ...
  8   3  13.5  14.5    2   1   e   e           ...   13047.981578          ...   13588.3129   1.074000E-3  8.826980E-12  qP21e(14.5)      ...     ...
  8   3  14.5  15.5    2   1   e   e           ...   12940.979017          ...   14057.6206   9.796000E-4  8.221357E-12  qP21e(15.5)      ...     ...
  8   3  15.5  16.5    2   1   e   e           ...   12827.017865          ...   14554.6722   9.014000E-4  7.730275E-12  qP21e(16.5)      ...     ...
  8   3  16.5  17.5    2   1   e   e           ...   12706.012824          ...   15078.8456   8.367000E-4  7.338129E-12  qP21e(17.5)      ...     ...
  8   3  17.5  18.5    2   1   e   e           ...   12577.874022          ...   15629.4832   7.832000E-4  7.031287E-12  qP21e(18.5)      ...     ...
  8   3   2.5   1.5    2   1   e   e           ...   13980.514079          ...   10210.5453   1.464000E-6  1.684394E-14   sR21e(1.5)      ...     ...
  8   3   3.5   2.5    2   1   e   e           ...   14001.876934          ...   10285.3735   1.302000E-5  1.327501E-13   sR21e(2.5)      ...     ...
  8   3   4.5   3.5    2   1   e   e           ...   14019.294328          ...   10390.8013   6.281000E-5  5.988861E-13   sR21e(3.5)      ...     ...
  8   3   5.5   4.5    2   1   e   e           ...   14031.944396          ...   10527.1861   1.205000E-4  1.101008E-12   sR21e(4.5)      ...     ...
  8   3   6.5   5.5    2   1   e   e           ...   14039.131845          ...   10694.7548   1.652000E-4  1.466000E-12   sR21e(5.5)      ...     ...
  8   3   7.5   6.5    2   1   e   e           ...   14040.297648          ...   10893.5962   1.911000E-4  1.660955E-12   sR21e(6.5)      ...     ...
  8   3   8.5   7.5    2   1   e   e           ...   14034.998755          ...   11123.6771   2.007000E-4  1.718434E-12   sR21e(7.5)      ...     ...
  8   3   9.5   8.5    2   1   e   e           ...   14022.881294          ...   11384.8622   1.985000E-4  1.681517E-12   sR21e(8.5)      ...     ...
  8   3  10.5   9.5    2   1   e   e           ...   14003.656632          ...   11676.9312   1.889000E-4  1.588545E-12   sR21e(9.5)      ...     ...
  8   3  11.5  10.5    2   1   e   e           ...   13977.082560          ...   11999.5927   1.750000E-4  1.465046E-12  sR21e(10.5)      ...     ...
  8   3  12.5  11.5    2   1   e   e           ...   13942.949190          ...   12352.4935   1.593000E-4  1.330841E-12  sR21e(11.5)      ...     ...
  8   3  13.5  12.5    2   1   e   e           ...   13901.068496          ...   12735.2259   1.430000E-4  1.194764E-12  sR21e(12.5)      ...     ...
  8   3  14.5  13.5    2   1   e   e           ...   13851.266482          ...   13147.3331   1.271000E-4  1.064113E-12  sR21e(13.5)      ...     ...
  8   3  15.5  14.5    2   1   e   e           ...   13793.377173          ...   13588.3129   1.122000E-4  9.430573E-13  sR21e(14.5)      ...     ...
  8   3  16.5  15.5    2   1   e   e           ...   13727.237839          ...   14057.6206   9.851000E-5  8.327232E-13  sR21e(15.5)      ...     ...
  8   3  17.5  16.5    2   1   e   e           ...   13652.685041          ...   14554.6722   8.609000E-5  7.331585E-13  sR21e(16.5)      ...     ...
  8   3  18.5  17.5    2   1   e   e           ...   13569.551192          ...   15078.8456   7.495000E-5  6.441389E-13  sR21e(17.5)      ...     ...
  8   3  19.5  18.5    2   1   e   e           ...   13477.661463          ...   15629.4832   6.502000E-5  5.648746E-13  sR21e(18.5)      ...     ...
  8   3   0.5   1.5    2   2   e   e           ...   13687.955088          ...   10392.3969   3.758804E-1   1.503835E-9    pP2e(1.5)      ...     ...
  8   3   1.5   2.5    2   2   e   e           ...   13640.438720          ...   10481.5270   3.537687E-1   1.900331E-9    pP2e(2.5)      ...     ...
  8   3   2.5   3.5    2   2   e   e           ...   13585.694157          ...   10605.3652   3.514980E-1   2.141303E-9    pP2e(3.5)      ...     ...
  8   3   3.5   4.5    2   2   e   e           ...   13523.998225          ...   10763.2522   3.555409E-1   2.331455E-9    pP2e(4.5)      ...     ...
  8   3   4.5   5.5    2   2   e   e           ...   13455.521761          ...   10954.5738   3.621017E-1   2.498653E-9    pP2e(5.5)      ...     ...
  8   3   5.5   6.5    2   2   e   e           ...   13380.360900          ...   11178.7696   3.696955E-1   2.653502E-9    pP2e(6.5)      ...     ...
  8   3   6.5   7.5    2   2   e   e           ...   13298.569052          ...   11435.3175   3.776467E-1   2.801184E-9    pP2e(7.5)      ...     ...
  8   3   7.5   8.5    2   2   e   e           ...   13210.178286          ...   11723.7155   3.856247E-1   2.944779E-9    pP2e(8.5)      ...     ...
  8   3   8.5   9.5    2   2   e   e           ...   13115.210877          ...   12043.4650   3.934772E-1   3.086521E-9    pP2e(9.5)      ...     ...
  8   3   9.5  10.5    2   2   e   e           ...   13013.684521          ...   12394.0590   4.011143E-1   3.227994E-9   pP2e(10.5)      ...     ...
  8   3  10.5  11.5    2   2   e   e           ...   12905.614094          ...   12774.9737   4.085308E-1   3.370828E-9   pP2e(11.5)      ...     ...
  8   3  11.5  12.5    2   2   e   e           ...   12791.011679          ...   13185.6636   4.157068E-1   3.516195E-9   pP2e(12.5)      ...     ...
  8   3  12.5  13.5    2   2   e   e           ...   12669.885766          ...   13625.5569   4.226518E-1   3.665307E-9   pP2e(13.5)      ...     ...
  8   3  13.5  14.5    2   2   e   e           ...   12542.240066          ...   14094.0544   4.293780E-1   3.819303E-9   pP2e(14.5)      ...     ...
  8   3  14.5  15.5    2   2   e   e           ...   12408.072142          ...   14590.5275   4.358745E-1   3.979073E-9   pP2e(15.5)      ...     ...
  8   3  15.5  16.5    2   2   e   e           ...   12267.371928          ...   15114.3181   4.421110E-1   4.145310E-9   pP2e(16.5)      ...     ...
  8   3  16.5  17.5    2   2   e   e           ...   12120.120168          ...   15664.7383   4.480237E-1   4.318384E-9   pP2e(17.5)      ...     ...
  8   3  17.5  18.5    2   2   e   e           ...   11966.286775          ...   16241.0704   4.535217E-1   4.498378E-9   pP2e(18.5)      ...     ...
  8   3   1.5   0.5    2   2   e   e           ...   13783.348148          ...   10338.6176   1.617348E-1   2.552594E-9    rR2e(0.5)      ...     ...
  8   3   2.5   1.5    2   2   e   e           ...   13798.662511          ...   10392.3969   1.831959E-1   2.163669E-9    rR2e(1.5)      ...     ...
  8   3   3.5   2.5    2   2   e   e           ...   13805.723422          ...   10481.5270   1.844269E-1   1.934205E-9    rR2e(2.5)      ...     ...
  8   3   4.5   3.5    2   2   e   e           ...   13804.730382          ...   10605.3652   1.788917E-1   1.759147E-9    rR2e(3.5)      ...     ...
  8   3   5.5   4.5    2   2   e   e           ...   13795.878318          ...   10763.2522   1.703524E-1   1.610232E-9    rR2e(4.5)      ...     ...
  8   3   6.5   5.5    2   2   e   e           ...   13779.312761          ...   10954.5738   1.603079E-1   1.476741E-9    rR2e(5.5)      ...     ...
  8   3   7.5   6.5    2   2   e   e           ...   13755.124234          ...   11178.7696   1.494899E-1   1.353731E-9    rR2e(6.5)      ...     ...
  8   3   8.5   7.5    2   2   e   e           ...   13723.358331          ...   11435.3175   1.383147E-1   1.238676E-9    rR2e(7.5)      ...     ...
  8   3   9.5   8.5    2   2   e   e           ...   13684.027929          ...   11723.7155   1.270485E-1   1.130204E-9    rR2e(8.5)      ...     ...
  8   3  10.5   9.5    2   2   e   e           ...   13637.122839          ...   12043.4650   1.158779E-1   1.027556E-9    rR2e(9.5)      ...     ...
  8   3  11.5  10.5    2   2   e   e           ...   13582.616299          ...   12394.0590   1.049407E-1  9.303008E-10   rR2e(10.5)      ...     ...
  8   3  12.5  11.5    2   2   e   e           ...   13520.468926          ...   12774.9737   9.434160E-2  8.381844E-10   rR2e(11.5)      ...     ...
  8   3  13.5  12.5    2   2   e   e           ...   13450.630863          ...   13185.6636   8.415810E-2  7.510227E-10   rR2e(12.5)      ...     ...
  8   3  14.5  13.5    2   2   e   e           ...   13373.042717          ...   13625.5569   7.444570E-2  6.686520E-10   rR2e(13.5)      ...     ...
  8   3  15.5  14.5    2   2   e   e           ...   13287.635661          ...   14094.0544   6.523850E-2  5.908742E-10   rR2e(14.5)      ...     ...
  8   3  16.5  15.5    2   2   e   e           ...   13194.330965          ...   14590.5275   5.655320E-2  5.174509E-10   rR2e(15.5)      ...     ...
  8   3  17.5  16.5    2   2   e   e           ...   13093.039104          ...   15114.3181   4.839180E-2  4.480971E-10   rR2e(16.5)      ...     ...
  8   3  18.5  17.5    2   2   e   e           ...   12983.658536          ...   15664.7383   4.074660E-2  3.825041E-10   rR2e(17.5)      ...     ...
  8   3  19.5  18.5    2   2   e   e           ...   12866.074216          ...   16241.0704   3.360770E-2  3.203914E-10   rR2e(18.5)      ...     ...
  8   3   1.5   1.5    1   1   e   f           ...   13739.230476          ...   10210.5884   3.126559E-1   2.483131E-9    qQ1f(1.5)      ...     ...
  8   3   2.5   2.5    1   1   e   f           ...   13723.985399          ...   10285.5321   1.284744E-1   1.022619E-9    qQ1f(2.5)      ...     ...
  8   3   3.5   3.5    1   1   e   f           ...   13702.191246          ...   10391.1598   6.804500E-2  5.433428E-10    qQ1f(3.5)      ...     ...
  8   3   4.5   4.5    1   1   e   f           ...   13673.630974          ...   10527.8299   4.126020E-2  3.308426E-10    qQ1f(4.5)      ...     ...
  8   3   5.5   5.5    1   1   e   f           ...   13638.158480          ...   10695.7648   2.729130E-2  2.199736E-10    qQ1f(5.5)      ...     ...
  8   3   6.5   6.5    1   1   e   f           ...   13595.685068          ...   10895.0477   1.920410E-2  1.557577E-10    qQ1f(6.5)      ...     ...
  8   3   7.5   7.5    1   1   e   f           ...   13546.160040          ...   11125.6397   1.416170E-2  1.157020E-10    qQ1f(7.5)      ...     ...
  8   3   8.5   8.5    1   1   e   f           ...   13489.555064          ...   11387.4004   1.083660E-2  8.928028E-11    qQ1f(8.5)      ...     ...
  8   3   9.5   9.5    1   1   e   f           ...   13425.853698          ...   11680.1046   8.545200E-3  7.107161E-11    qQ1f(9.5)      ...     ...
  8   3  10.5  10.5    1   1   e   f           ...   13355.044823          ...   12003.4565   6.908600E-3  5.807070E-11   qQ1f(10.5)      ...     ...
  8   3  11.5  11.5    1   1   e   f           ...   13277.118533          ...   12357.0986   5.705000E-3  4.851832E-11   qQ1f(11.5)      ...     ...
  8   3  12.5  12.5    1   1   e   f           ...   13192.063432          ...   12740.6191   4.797600E-3  4.132914E-11   qQ1f(12.5)      ...     ...
  8   3  13.5  13.5    1   1   e   f           ...   13099.864692          ...   13153.5566   4.099000E-3  3.580981E-11   qQ1f(13.5)      ...     ...
  8   3  14.5  14.5    1   1   e   f           ...   13000.502477          ...   13595.4047   3.551400E-3  3.150192E-11   qQ1f(14.5)      ...     ...
  8   3  15.5  15.5    1   1   e   f           ...   12893.950526          ...   14065.6144   3.115200E-3  2.809129E-11   qQ1f(15.5)      ...     ...
  8   3  16.5  16.5    1   1   e   f           ...   12780.174760          ...   14563.5970   2.762600E-3  2.535725E-11   qQ1f(16.5)      ...     ...
  8   3  17.5  17.5    1   1   e   f           ...   12659.131852          ...   15088.7260   2.473700E-3  2.314179E-11   qQ1f(17.5)      ...     ...
  8   3  18.5  18.5    1   1   e   f           ...   12530.767704          ...   15640.3387   2.233900E-3  2.132878E-11   qQ1f(18.5)      ...     ...
  8   3   1.5   1.5    1   2   e   f           ...   13557.193334          ...   10392.6256   5.202500E-3  4.243559E-11   pQ12f(1.5)      ...     ...
  8   3   2.5   2.5    1   2   e   f           ...   13527.741216          ...   10481.7762   5.159300E-3  4.226666E-11   pQ12f(2.5)      ...     ...
  8   3   3.5   3.5    1   2   e   f           ...   13487.800479          ...   10605.5506   4.544500E-3  3.745084E-11   pQ12f(3.5)      ...     ...
  8   3   4.5   4.5    1   2   e   f           ...   13438.172472          ...   10763.2884   3.869300E-3  3.212253E-11   pQ12f(4.5)      ...     ...
  8   3   5.5   5.5    1   2   e   f           ...   13379.543287          ...   10954.3800   3.262500E-3  2.732283E-11   pQ12f(5.5)      ...     ...
  8   3   6.5   6.5    1   2   e   f           ...   13312.462319          ...   11178.2704   2.752700E-3  2.328627E-11   pQ12f(6.5)      ...     ...
  8   3   7.5   7.5    1   2   e   f           ...   13237.356222          ...   11434.4436   2.335400E-3  1.998097E-11   pQ12f(7.5)      ...     ...
  8   3   8.5   8.5    1   2   e   f           ...   13154.553053          ...   11722.4024   1.996800E-3  1.729976E-11   pQ12f(8.5)      ...     ...
  8   3   9.5   9.5    1   2   e   f           ...   13064.305317          ...   12041.6530   1.721800E-3  1.512404E-11   pQ12f(9.5)      ...     ...
  8   3  10.5  10.5    1   2   e   f           ...   12966.808435          ...   12391.6929   1.497300E-3  1.335059E-11  pQ12f(10.5)      ...     ...
  8   3  11.5  11.5    1   2   e   f           ...   12862.214419          ...   12772.0028   1.312800E-3  1.189665E-11  pQ12f(11.5)      ...     ...
  8   3  12.5  12.5    1   2   e   f           ...   12750.641574          ...   13182.0409   1.159900E-3  1.069582E-11  pQ12f(12.5)      ...     ...
  8   3  13.5  13.5    1   2   e   f           ...   12632.181183          ...   13621.2401   1.032200E-3  9.697614E-12  pQ12f(13.5)      ...     ...
  8   3  14.5  14.5    1   2   e   f           ...   12506.901957          ...   14089.0052   9.246000E-4  8.861600E-12  pQ12f(14.5)      ...     ...
  8   3  15.5  15.5    1   2   e   f           ...   12374.852868          ...   14584.7121   8.332000E-4  8.156933E-12  pQ12f(15.5)      ...     ...
  8   3  16.5  16.5    1   2   e   f           ...   12236.064804          ...   15107.7070   7.549000E-4  7.558988E-12  pQ12f(16.5)      ...     ...
  8   3  17.5  17.5    1   2   e   f           ...   12090.551331          ...   15657.3065   6.872000E-4  7.047721E-12  pQ12f(17.5)      ...     ...
  8   3  18.5  18.5    1   2   e   f           ...   11938.308793          ...   16232.7976   6.282000E-4  6.608000E-12  pQ12f(18.5)      ...     ...
  8   3   1.5   1.5    2   1   e   f           ...   13911.377259          ...   10210.5884   1.271100E-3  9.846847E-12   rQ21f(1.5)      ...     ...
  8   3   2.5   2.5    2   1   e   f           ...   13905.527319          ...   10285.5321   1.276200E-3  9.894676E-12   rQ21f(2.5)      ...     ...
  8   3   3.5   3.5    2   1   e   f           ...   13896.090607          ...   10391.1598   1.126500E-3  8.745883E-12   rQ21f(3.5)      ...     ...
  8   3   4.5   4.5    2   1   e   f           ...   13882.265733          ...   10527.8299   9.481000E-4  7.375495E-12   rQ21f(4.5)      ...     ...
  8   3   5.5   5.5    2   1   e   f           ...   13863.365738          ...   10695.7648   7.784000E-4  6.071880E-12   rQ21f(5.5)      ...     ...
  8   3   6.5   6.5    2   1   e   f           ...   13838.838915          ...   10895.0477   6.301000E-4  4.932509E-12   rQ21f(6.5)      ...     ...
  8   3   7.5   7.5    2   1   e   f           ...   13808.254084          ...   11125.6397   5.056000E-4  3.975459E-12   rQ21f(7.5)      ...     ...
  8   3   8.5   8.5    2   1   e   f           ...   13771.275529          ...   11387.4004   4.036000E-4  3.190513E-12   rQ21f(8.5)      ...     ...
  8   3   9.5   9.5    2   1   e   f           ...   13727.638865          ...   11680.1046   3.208000E-4  2.552116E-12   rQ21f(9.5)      ...     ...
  8   3  10.5  10.5    2   1   e   f           ...   13677.131318          ...   12003.4565   2.542000E-4  2.037245E-12  rQ21f(10.5)      ...     ...
  8   3  11.5  11.5    2   1   e   f           ...   13619.576605          ...   12357.0986   2.008000E-4  1.622909E-12  rQ21f(11.5)      ...     ...
  8   3  12.5  12.5    2   1   e   f           ...   13554.823602          ...   12740.6191   1.579000E-4  1.288404E-12  rQ21f(12.5)      ...     ...
  8   3  13.5  13.5    2   1   e   f           ...   13482.737827          ...   13153.5566   1.236000E-4  1.019342E-12  rQ21f(13.5)      ...     ...
  8   3  14.5  14.5    2   1   e   f           ...   13403.194940          ...   13595.4047   9.615000E-5  8.023990E-13  rQ21f(14.5)      ...     ...
  8   3  15.5  15.5    2   1   e   f           ...   13316.075630          ...   14065.6144   7.418000E-5  6.271798E-13  rQ21f(15.5)      ...     ...
  8   3  16.5  16.5    2   1   e   f           ...   13221.261443          ...   14563.5970   5.661000E-5  4.855177E-13  rQ21f(16.5)      ...     ...
  8   3  17.5  17.5    2   1   e   f           ...   13118.631246          ...   15088.7260   4.256000E-5  3.707510E-13  rQ21f(17.5)      ...     ...
  8   3  18.5  18.5    2   1   e   f           ...   13008.058081          ...   15640.3387   3.135000E-5  2.777604E-13  rQ21f(18.5)      ...     ...
  8   3   0.5   0.5    2   2   e   f           ...   13741.598474          ...   10338.7535   1.790575E-1   1.421595E-9    qQ2f(0.5)      ...     ...
  8   3   1.5   1.5    2   2   e   f           ...   13729.340117          ...   10392.6256   3.891110E-2  3.094795E-10    qQ2f(1.5)      ...     ...
  8   3   2.5   2.5    2   2   e   f           ...   13709.283136          ...   10481.7762   1.866960E-2  1.489235E-10    qQ2f(2.5)      ...     ...
  8   3   3.5   3.5    2   2   e   f           ...   13681.699840          ...   10605.5506   1.171470E-2  9.382289E-11    qQ2f(3.5)      ...     ...
  8   3   4.5   4.5    2   2   e   f           ...   13646.807232          ...   10763.2884   8.382100E-3  6.747587E-11    qQ2f(4.5)      ...     ...
  8   3   5.5   5.5    2   2   e   f           ...   13604.750546          ...   10954.3800   6.456600E-3  5.229744E-11    qQ2f(5.5)      ...     ...
  8   3   6.5   6.5    2   2   e   f           ...   13555.616166          ...   11178.2704   5.205700E-3  4.247157E-11    qQ2f(6.5)      ...     ...
  8   3   7.5   7.5    2   2   e   f           ...   13499.450266          ...   11434.4436   4.327800E-3  3.560351E-11    qQ2f(7.5)      ...     ...
  8   3   8.5   8.5    2   2   e   f           ...   13436.273518          ...   11722.4024   3.679000E-3  3.055131E-11    qQ2f(8.5)      ...     ...
  8   3   9.5   9.5    2   2   e   f           ...   13366.090484          ...   12041.6530   3.181600E-3  2.669897E-11    qQ2f(9.5)      ...     ...
  8   3  10.5  10.5    2   2   e   f           ...   13288.894930          ...   12391.6929   2.790100E-3  2.368644E-11   qQ2f(10.5)      ...     ...
  8   3  11.5  11.5    2   2   e   f           ...   13204.672491          ...   12772.0028   2.475700E-3  2.128632E-11   qQ2f(11.5)      ...     ...
  8   3  12.5  12.5    2   2   e   f           ...   13113.401744          ...   13182.0409   2.219400E-3  1.934918E-11   qQ2f(12.5)      ...     ...
  8   3  13.5  13.5    2   2   e   f           ...   13015.054319          ...   13621.2401   2.007600E-3  1.776818E-11   qQ2f(13.5)      ...     ...
  8   3  14.5  14.5    2   2   e   f           ...   12909.594420          ...   14089.0052   1.830800E-3  1.646924E-11   qQ2f(14.5)      ...     ...
  8   3  15.5  15.5    2   2   e   f           ...   12796.977972          ...   14584.7121   1.681700E-3  1.539542E-11   qQ2f(15.5)      ...     ...
  8   3  16.5  16.5    2   2   e   f           ...   12677.151487          ...   15107.7070   1.554700E-3  1.450310E-11   qQ2f(16.5)      ...     ...
  8   3  17.5  17.5    2   2   e   f           ...   12550.050724          ...   15657.3065   1.445400E-3  1.375798E-11   qQ2f(17.5)      ...     ...
  8   3  18.5  18.5    2   2   e   f           ...   12415.599170          ...   16232.7976   1.350300E-3  1.313266E-11   qQ2f(18.5)      ...     ...
  8   3   1.5   1.5    1   1   f   e           ...   13739.297971          ...   10210.5453   3.126143E-1   2.482776E-9    qQ1e(1.5)      ...     ...
  8   3   2.5   2.5    1   1   f   e           ...   13724.235642          ...   10285.3735   1.284206E-1   1.022153E-9    qQ1e(2.5)      ...     ...
  8   3   3.5   3.5    1   1   f   e           ...   13702.762199          ...   10390.8013   6.799140E-2  5.428696E-10    qQ1e(3.5)      ...     ...
  8   3   4.5   4.5    1   1   f   e           ...   13674.664918          ...   10527.1861   4.121220E-2  3.304077E-10    qQ1e(4.5)      ...     ...
  8   3   5.5   5.5    1   1   f   e           ...   13639.792423          ...   10694.7548   2.725030E-2  2.195905E-10    qQ1e(5.5)      ...     ...
  8   3   6.5   6.5    1   1   f   e           ...   13598.047041          ...   10893.5962   1.916970E-2  1.554247E-10    qQ1e(6.5)      ...     ...
  8   3   7.5   7.5    1   1   f   e           ...   13549.368241          ...   11123.6771   1.413310E-2  1.154136E-10    qQ1e(7.5)      ...     ...
  8   3   8.5   8.5    1   1   f   e           ...   13493.718043          ...   11384.8622   1.081270E-2  8.902841E-11    qQ1e(8.5)      ...     ...
  8   3   9.5   9.5    1   1   f   e           ...   13431.070764          ...   11676.9312   8.525100E-3  7.084936E-11    qQ1e(9.5)      ...     ...
  8   3  10.5  10.5    1   1   f   e           ...   13361.406380          ...   11999.5927   6.891600E-3  5.787266E-11   qQ1e(10.5)      ...     ...
  8   3  11.5  11.5    1   1   f   e           ...   13284.706271          ...   12352.4935   5.690500E-3  4.833973E-11   qQ1e(11.5)      ...     ...
  8   3  12.5  12.5    1   1   f   e           ...   13200.950387          ...   12735.2259   4.785200E-3  4.116683E-11   qQ1e(12.5)      ...     ...
  8   3  13.5  13.5    1   1   f   e           ...   13110.115207          ...   13147.3331   4.088400E-3  3.566138E-11   qQ1e(13.5)      ...     ...
  8   3  14.5  14.5    1   1   f   e           ...   13012.172104          ...   13588.3129   3.542300E-3  3.136487E-11   qQ1e(14.5)      ...     ...
  8   3  15.5  15.5    1   1   f   e           ...   12907.085890          ...   14057.6206   3.107300E-3  2.796305E-11   qQ1e(15.5)      ...     ...
  8   3  16.5  16.5    1   1   f   e           ...   12794.813420          ...   14554.6722   2.755800E-3  2.523699E-11   qQ1e(16.5)      ...     ...
  8   3  17.5  17.5    1   1   f   e           ...   12675.302166          ...   15078.8456   2.467900E-3  2.302866E-11   qQ1e(17.5)      ...     ...
  8   3  18.5  18.5    1   1   f   e           ...   12548.488717          ...   15629.4832   2.228900E-3  2.122098E-11   qQ1e(18.5)      ...     ...
  8   3   1.5   1.5    1   2   f   e           ...   13557.446404          ...   10392.3969   5.285800E-3  4.311344E-11   pQ12e(1.5)      ...     ...
  8   3   2.5   2.5    1   2   f   e           ...   13528.082131          ...   10481.5270   5.274000E-3  4.320414E-11   pQ12e(2.5)      ...     ...
  8   3   3.5   3.5    1   2   f   e           ...   13488.198252          ...   10605.3652   4.667300E-3  3.846056E-11   pQ12e(3.5)      ...     ...
  8   3   4.5   4.5    1   2   f   e           ...   13438.598839          ...   10763.2522   3.987800E-3  3.310420E-11   pQ12e(4.5)      ...     ...
  8   3   5.5   5.5    1   2   f   e           ...   13379.973339          ...   10954.5738   3.371100E-3  2.823052E-11   pQ12e(5.5)      ...     ...
  8   3   6.5   6.5    1   2   f   e           ...   13312.873627          ...   11178.7696   2.849800E-3  2.410619E-11   pQ12e(6.5)      ...     ...
  8   3   7.5   7.5    1   2   f   e           ...   13237.727817          ...   11435.3175   2.421300E-3  2.071474E-11   pQ12e(7.5)      ...     ...
  8   3   8.5   8.5    1   2   f   e           ...   13154.864678          ...   11723.7155   2.072400E-3  1.795389E-11   pQ12e(8.5)      ...     ...
  8   3   9.5   9.5    1   2   f   e           ...   13064.536971          ...   12043.4650   1.788400E-3  1.570849E-11   pQ12e(9.5)      ...     ...
  8   3  10.5  10.5    1   2   f   e           ...   12966.940119          ...   12394.0590   1.556200E-3  1.387548E-11  pQ12e(10.5)      ...     ...
  8   3  11.5  11.5    1   2   f   e           ...   12862.226006          ...   12774.9737   1.365100E-3  1.237058E-11  pQ12e(11.5)      ...     ...
  8   3  12.5  12.5    1   2   f   e           ...   12750.512754          ...   13185.6636   1.206600E-3  1.112668E-11  pQ12e(12.5)      ...     ...
  8   3  13.5  13.5    1   2   f   e           ...   12631.891443          ...   13625.5569   1.074000E-3  1.009079E-11  pQ12e(13.5)      ...     ...
  8   3  14.5  14.5    1   2   f   e           ...   12506.430593          ...   14094.0544   9.623000E-4  9.223622E-12  pQ12e(14.5)      ...     ...
  8   3  15.5  15.5    1   2   f   e           ...   12374.179015          ...   14590.5275   8.673000E-4  8.491693E-12  pQ12e(15.5)      ...     ...
  8   3  16.5  16.5    1   2   f   e           ...   12235.167483          ...   15114.3181   7.859000E-4  7.870552E-12  pQ12e(16.5)      ...     ...
  8   3  17.5  17.5    1   2   f   e           ...   12089.409510          ...   15664.7383   7.155000E-4  7.339343E-12  pQ12e(17.5)      ...     ...
  8   3  18.5  18.5    1   2   f   e           ...   11936.901471          ...   16241.0704   6.541000E-4  6.882063E-12  pQ12e(18.5)      ...     ...
  8   3   1.5   1.5    2   1   f   e           ...   13911.573005          ...   10210.5453   1.235400E-3  9.570020E-12   rQ21e(1.5)      ...     ...
  8   3   2.5   2.5    2   1   f   e           ...   13905.859480          ...   10285.3735   1.225400E-3  9.500357E-12   rQ21e(2.5)      ...     ...
  8   3   3.5   3.5    2   1   f   e           ...   13896.589984          ...   10390.8013   1.070500E-3  8.310515E-12   rQ21e(3.5)      ...     ...
  8   3   4.5   4.5    2   1   f   e           ...   13882.960328          ...   10527.1861   8.929000E-4  6.945386E-12   rQ21e(4.5)      ...     ...
  8   3   5.5   5.5    2   1   f   e           ...   13864.280109          ...   10694.7548   7.274000E-4  5.673308E-12   rQ21e(5.5)      ...     ...
  8   3   6.5   6.5    2   1   f   e           ...   13839.995034          ...   10893.5962   5.846000E-4  4.575565E-12   rQ21e(6.5)      ...     ...
  8   3   7.5   7.5    2   1   f   e           ...   13809.672346          ...   11123.6771   4.660000E-4  3.663337E-12   rQ21e(7.5)      ...     ...
  8   3   8.5   8.5    2   1   f   e           ...   13772.975471          ...   11384.8622   3.695000E-4  2.920227E-12   rQ21e(8.5)      ...     ...
  8   3   9.5   9.5    2   1   f   e           ...   13729.639602          ...   11676.9312   2.917000E-4  2.319935E-12   rQ21e(9.5)      ...     ...
  8   3  10.5  10.5    2   1   f   e           ...   13679.451767          ...   11999.5927   2.294000E-4  1.837866E-12  rQ21e(10.5)      ...     ...
  8   3  11.5  11.5    2   1   f   e           ...   13622.235586          ...   12352.4935   1.797000E-4  1.451808E-12  rQ21e(11.5)      ...     ...
  8   3  12.5  12.5    2   1   f   e           ...   13557.839863          ...   12735.2259   1.401000E-4  1.142654E-12  rQ21e(12.5)      ...     ...
  8   3  13.5  13.5    2   1   f   e           ...   13486.130026          ...   13147.3331   1.085000E-4  8.943609E-13  rQ21e(13.5)      ...     ...
  8   3  14.5  14.5    2   1   f   e           ...   13406.981594          ...   13588.3129   8.344000E-5  6.959371E-13  rQ21e(14.5)      ...     ...
  8   3  15.5  15.5    2   1   f   e           ...   13320.275042          ...   14057.6206   6.348000E-5  5.363747E-13  rQ21e(15.5)      ...     ...
  8   3  16.5  16.5    2   1   f   e           ...   13225.891617          ...   14554.6722   4.764000E-5  4.083002E-13  rQ21e(16.5)      ...     ...
  8   3  17.5  17.5    2   1   f   e           ...   13123.709771          ...   15078.8456   3.509000E-5  3.054414E-13  rQ21e(17.5)      ...     ...
  8   3  18.5  18.5    2   1   f   e           ...   13013.602006          ...   15629.4832   2.519000E-5  2.229928E-13  rQ21e(18.5)      ...     ...
  8   3   0.5   0.5    2   2   f   e           ...   13741.822911          ...   10338.6176   1.790662E-1   1.421617E-9    qQ2e(0.5)      ...     ...
  8   3   1.5   1.5    2   2   f   e           ...   13729.721438          ...   10392.3969   3.890860E-2  3.094425E-10    qQ2e(1.5)      ...     ...
  8   3   2.5   2.5    2   2   f   e           ...   13709.705969          ...   10481.5270   1.866180E-2  1.488521E-10    qQ2e(2.5)      ...     ...
  8   3   3.5   3.5    2   2   f   e           ...   13682.026037          ...   10605.3652   1.170330E-2  9.372712E-11    qQ2e(3.5)      ...     ...
  8   3   4.5   4.5    2   2   f   e           ...   13646.894249          ...   10763.2522   8.368100E-3  6.736231E-11    qQ2e(4.5)      ...     ...
  8   3   5.5   5.5    2   2   f   e           ...   13604.461025          ...   10954.5738   6.441100E-3  5.217412E-11    qQ2e(5.5)      ...     ...
  8   3   6.5   6.5    2   2   f   e           ...   13554.821621          ...   11178.7696   5.189300E-3  4.234274E-11    qQ2e(6.5)      ...     ...
  8   3   7.5   7.5    2   2   f   e           ...   13498.031922          ...   11435.3175   4.311000E-3  3.547275E-11    qQ2e(7.5)      ...     ...
  8   3   8.5   8.5    2   2   f   e           ...   13434.122106          ...   11723.7155   3.662100E-3  3.042071E-11    qQ2e(8.5)      ...     ...
  8   3   9.5   9.5    2   2   f   e           ...   13363.105809          ...   12043.4650   3.164800E-3  2.656986E-11    qQ2e(9.5)      ...     ...
  8   3  10.5  10.5    2   2   f   e           ...   13284.985506          ...   12394.0590   2.773500E-3  2.355937E-11   qQ2e(10.5)      ...     ...
  8   3  11.5  11.5    2   2   f   e           ...   13199.755322          ...   12774.9737   2.459500E-3  2.116278E-11   qQ2e(11.5)      ...     ...
  8   3  12.5  12.5    2   2   f   e           ...   13107.402231          ...   13185.6636   2.203400E-3  1.922728E-11   qQ2e(12.5)      ...     ...
  8   3  13.5  13.5    2   2   f   e           ...   13007.906262          ...   13625.5569   1.992000E-3  1.764949E-11   qQ2e(13.5)      ...     ...
  8   3  14.5  14.5    2   2   f   e           ...   12901.240083          ...   14094.0544   1.815500E-3  1.635276E-11   qQ2e(14.5)      ...     ...
  8   3  15.5  15.5    2   2   f   e           ...   12787.368168          ...   14590.5275   1.666600E-3  1.528012E-11   qQ2e(15.5)      ...     ...
  8   3  16.5  16.5    2   2   f   e           ...   12666.245680          ...   15114.3181   1.539900E-3  1.438979E-11   qQ2e(16.5)      ...     ...
  8   3  17.5  17.5    2   2   f   e           ...   12537.817115          ...   15664.7383   1.430800E-3  1.364561E-11   qQ2e(17.5)      ...     ...
  8   3  18.5  18.5    2   2   f   e           ...   12402.014760          ...   16241.0704   1.335900E-3  1.302109E-11   qQ2e(18.5)      ...     ...
  8   3   1.5   2.5    1   1   f   f           ...   13664.311212          ...   10285.5321   2.383296E-1   1.275760E-9    pP1f(2.5)      ...     ...
  8   3   2.5   3.5    1   1   f   f           ...   13618.449316          ...   10391.1598   2.942086E-1   1.783689E-9    pP1f(3.5)      ...     ...
  8   3   3.5   4.5    1   1   f   f           ...   13565.733603          ...   10527.8299   3.198833E-1   2.084744E-9    pP1f(4.5)      ...     ...
  8   3   4.5   5.5    1   1   f   f           ...   13506.086259          ...   10695.7648   3.366723E-1   2.305817E-9    pP1f(5.5)      ...     ...
  8   3   5.5   6.5    1   1   f   f           ...   13439.499492          ...   10895.0477   3.498808E-1   2.489229E-9    pP1f(6.5)      ...     ...
  8   3   6.5   7.5    1   1   f   f           ...   13366.003477          ...   11125.6397   3.612662E-1   2.652711E-9    pP1f(7.5)      ...     ...
  8   3   7.5   8.5    1   1   f   f           ...   13285.645014          ...   11387.4004   3.715313E-1   2.805016E-9    pP1f(8.5)      ...     ...
  8   3   8.5   9.5    1   1   f   f           ...   13198.475614          ...   11680.1046   3.810017E-1   2.951071E-9    pP1f(9.5)      ...     ...
  8   3   9.5  10.5    1   1   f   f           ...   13104.545450          ...   12003.4565   3.898621E-1   3.094084E-9   pP1f(10.5)      ...     ...
  8   3  10.5  11.5    1   1   f   f           ...   13003.900425          ...   12357.0986   3.982082E-1   3.236176E-9   pP1f(11.5)      ...     ...
  8   3  11.5  12.5    1   1   f   f           ...   12896.580682          ...   12740.6191   4.061407E-1   3.379271E-9   pP1f(12.5)      ...     ...
  8   3  12.5  13.5    1   1   f   f           ...   12782.619718          ...   13153.5566   4.137027E-1   3.524696E-9   pP1f(13.5)      ...     ...
  8   3  13.5  14.5    1   1   f   f           ...   12662.043666          ...   13595.4047   4.209442E-1   3.673766E-9   pP1f(14.5)      ...     ...
  8   3  14.5  15.5    1   1   f   f           ...   12534.870561          ...   14065.6144   4.279025E-1   3.827667E-9   pP1f(15.5)      ...     ...
  8   3  15.5  16.5    1   1   f   f           ...   12401.109493          ...   14563.5970   4.345828E-1   3.987312E-9   pP1f(16.5)      ...     ...
  8   3  16.5  17.5    1   1   f   f           ...   12260.759625          ...   15088.7260   4.409662E-1   4.153409E-9   pP1f(17.5)      ...     ...
  8   3  17.5  18.5    1   1   f   f           ...   12113.809054          ...   15640.3387   4.469965E-1   4.326327E-9   pP1f(18.5)      ...     ...
  8   3   2.5   1.5    1   1   f   f           ...   13799.020669          ...   10210.5884   1.283777E-1   1.516150E-9    rR1f(1.5)      ...     ...
  8   3   3.5   2.5    1   1   f   f           ...   13808.031415          ...   10285.5321   1.625809E-1   1.704521E-9    rR1f(2.5)      ...     ...
  8   3   4.5   3.5    1   1   f   f           ...   13810.691221          ...   10391.1598   1.712941E-1   1.682981E-9    rR1f(3.5)      ...     ...
  8   3   5.5   4.5    1   1   f   f           ...   13806.717311          ...   10527.8299   1.700656E-1   1.604998E-9    rR1f(4.5)      ...     ...
  8   3   6.5   5.5    1   1   f   f           ...   13795.878466          ...   10695.7648   1.641526E-1   1.508529E-9    rR1f(5.5)      ...     ...
  8   3   7.5   6.5    1   1   f   f           ...   13777.997680          ...   10895.0477   1.557948E-1   1.406146E-9    rR1f(6.5)      ...     ...
  8   3   8.5   7.5    1   1   f   f           ...   13752.940475          ...   11125.6397   1.461067E-1   1.302835E-9    rR1f(7.5)      ...     ...
  8   3   9.5   8.5    1   1   f   f           ...   13720.601622          ...   11387.4004   1.357158E-1   1.200879E-9    rR1f(8.5)      ...     ...
  8   3  10.5   9.5    1   1   f   f           ...   13680.894463          ...   11680.1046   1.250110E-1   1.101462E-9    rR1f(9.5)      ...     ...
  8   3  11.5  10.5    1   1   f   f           ...   13633.743231          ...   12003.4565   1.142534E-1   1.005276E-9   rR1f(10.5)      ...     ...
  8   3  12.5  11.5    1   1   f   f           ...   13579.077681          ...   12357.0986   1.036271E-1  9.127517E-10   rR1f(11.5)      ...     ...
  8   3  13.5  12.5    1   1   f   f           ...   13516.829279          ...   12740.6191   9.326700E-2  8.241775E-10   rR1f(12.5)      ...     ...
  8   3  14.5  13.5    1   1   f   f           ...   13446.928353          ...   13153.5566   8.327040E-2  7.397167E-10   rR1f(13.5)      ...     ...
  8   3  15.5  14.5    1   1   f   f           ...   13369.301814          ...   13595.4047   7.370630E-2  6.594375E-10   rR1f(14.5)      ...     ...
  8   3  16.5  15.5    1   1   f   f           ...   13283.871185          ...   14065.6144   6.461820E-2  5.833003E-10   rR1f(15.5)      ...     ...
  8   3  17.5  16.5    1   1   f   f           ...   13190.550785          ...   14563.5970   5.602950E-2  5.111781E-10   rR1f(16.5)      ...     ...
  8   3  18.5  17.5    1   1   f   f           ...   13089.245941          ...   15088.7260   4.794730E-2  4.428674E-10   rR1f(17.5)      ...     ...
  8   3  19.5  18.5    1   1   f   f           ...   12979.851169          ...   15640.3387   4.036770E-2  3.781192E-10   rR1f(18.5)      ...     ...
  8   3   1.5   2.5    1   2   f   f           ...   13468.067029          ...   10481.7762   2.040900E-3  1.124547E-11   oP12f(2.5)      ...     ...
  8   3   2.5   3.5    1   2   f   f           ...   13404.058548          ...   10605.5506   2.776700E-3  1.737702E-11   oP12f(3.5)      ...     ...
  8   3   3.5   4.5    1   2   f   f           ...   13330.275102          ...   10763.2884   2.919300E-3  1.970372E-11   oP12f(4.5)      ...     ...
  8   3   4.5   5.5    1   2   f   f           ...   13247.471067          ...   10954.3800   2.780400E-3  1.979328E-11   oP12f(5.5)      ...     ...
  8   3   5.5   6.5    1   2   f   f           ...   13156.276744          ...   11178.2704   2.528800E-3  1.877411E-11   oP12f(6.5)      ...     ...
  8   3   6.5   7.5    1   2   f   f           ...   13057.199660          ...   11434.4436   2.251000E-3  1.731973E-11   oP12f(7.5)      ...     ...
  8   3   7.5   8.5    1   2   f   f           ...   12950.643003          ...   11722.4024   1.986900E-3  1.578696E-11   oP12f(8.5)      ...     ...
  8   3   8.5   9.5    1   2   f   f           ...   12836.927233          ...   12041.6530   1.752200E-3  1.434702E-11   oP12f(9.5)      ...     ...
  8   3   9.5  10.5    1   2   f   f           ...   12716.309062          ...   12391.6929   1.549900E-3  1.306311E-11  oP12f(10.5)      ...     ...
  8   3  10.5  11.5    1   2   f   f           ...   12588.996311          ...   12772.0028   1.378700E-3  1.195520E-11  oP12f(11.5)      ...     ...
  8   3  11.5  12.5    1   2   f   f           ...   12455.158824          ...   13182.0409   1.234600E-3  1.101345E-11  oP12f(12.5)      ...     ...
  8   3  12.5  13.5    1   2   f   f           ...   12314.936209          ...   13621.2401   1.113800E-3  1.022388E-11  oP12f(13.5)      ...     ...
  8   3  13.5  14.5    1   2   f   f           ...   12168.443146          ...   14089.0052   1.012500E-3  9.567964E-12  oP12f(14.5)      ...     ...
  8   3  14.5  15.5    1   2   f   f           ...   12015.772904          ...   14584.7121   9.273000E-4  9.027050E-12  oP12f(15.5)      ...     ...
  8   3  15.5  16.5    1   2   f   f           ...   11856.999537          ...   15107.7070   8.554000E-4  8.585161E-12  oP12f(16.5)      ...     ...
  8   3  16.5  17.5    1   2   f   f           ...   11692.179104          ...   15657.3065   7.944000E-4  8.227776E-12  oP12f(17.5)      ...     ...
  8   3  17.5  18.5    1   2   f   f           ...   11521.350144          ...   16232.7976   7.424000E-4  7.943426E-12  oP12f(18.5)      ...     ...
  8   3   1.5   0.5    1   2   f   f           ...   13611.089789          ...   10338.7535   3.893400E-3  6.301312E-11   qR12f(0.5)      ...     ...
  8   3   2.5   1.5    1   2   f   f           ...   13616.983528          ...   10392.6256   1.681300E-3  2.039071E-11   qR12f(1.5)      ...     ...
  8   3   3.5   2.5    1   2   f   f           ...   13611.787231          ...   10481.7762   7.068000E-4  7.625402E-12   qR12f(2.5)      ...     ...
  8   3   4.5   3.5    1   2   f   f           ...   13596.300454          ...   10605.5506   2.710000E-4  2.747233E-12   qR12f(3.5)      ...     ...
  8   3   5.5   4.5    1   2   f   f           ...   13571.258810          ...   10763.2884   8.953000E-5  8.745151E-13   qR12f(4.5)      ...     ...
  8   3   6.5   5.5    1   2   f   f           ...   13537.263274          ...   10954.3800   2.228000E-5  2.126464E-13   qR12f(5.5)      ...     ...
  8   3   7.5   6.5    1   2   f   f           ...   13494.774932          ...   11178.2704   2.466000E-6  2.320125E-14   qR12f(6.5)      ...     ...
  8   3   8.5   7.5    1   2   f   f           ...   13444.136658          ...   11434.4436   2.306000E-7  2.151809E-15   qR12f(7.5)      ...     ...
  8   3   9.5   8.5    1   2   f   f           ...   13385.599611          ...   11722.4024   3.159000E-6  2.936900E-14   qR12f(8.5)      ...     ...
  8   3  10.5   9.5    1   2   f   f           ...   13319.346082          ...   12041.6530   6.552000E-6  6.090578E-14   qR12f(9.5)      ...     ...
  8   3  11.5  10.5    1   2   f   f           ...   13245.506843          ...   12391.6929   8.940000E-6  8.333869E-14  qR12f(10.5)      ...     ...
  8   3  12.5  11.5    1   2   f   f           ...   13164.173566          ...   12772.0028   1.011000E-5  9.475100E-14  qR12f(11.5)      ...     ...
  8   3  13.5  12.5    1   2   f   f           ...   13075.407422          ...   13182.0409   1.025000E-5  9.679565E-14  qR12f(12.5)      ...     ...
  8   3  14.5  13.5    1   2   f   f           ...   12979.244845          ...   13621.2401   9.663000E-6  9.213701E-14  qR12f(13.5)      ...     ...
  8   3  15.5  14.5    1   2   f   f           ...   12875.701293          ...   14089.0052   8.595000E-6  8.290688E-14  qR12f(14.5)      ...     ...
  8   3  16.5  15.5    1   2   f   f           ...   12764.773527          ...   14584.7121   7.252000E-6  7.089543E-14  qR12f(15.5)      ...     ...
  8   3  17.5  16.5    1   2   f   f           ...   12646.440829          ...   15107.7070   5.782000E-6  5.738822E-14  qR12f(16.5)      ...     ...
  8   3  18.5  17.5    1   2   f   f           ...   12520.665420          ...   15657.3065   4.294000E-6  4.334570E-14  qR12f(17.5)      ...     ...
  8   3  19.5  18.5    1   2   f   f           ...   12387.392259          ...   16232.7976   2.884000E-6  2.965990E-14  qR12f(18.5)      ...     ...
  8   3   0.5   1.5    2   1   f   f           ...   13869.852022          ...   10210.5884   7.406900E-3  2.886161E-11   qP21f(1.5)      ...     ...
  8   3   1.5   2.5    2   1   f   f           ...   13836.586246          ...   10285.5321   5.512300E-3  2.877673E-11   qP21f(2.5)      ...     ...
  8   3   2.5   3.5    2   1   f   f           ...   13800.073154          ...   10391.1598   4.722700E-3  2.788346E-11   qP21f(3.5)      ...     ...
  8   3   3.5   4.5    2   1   f   f           ...   13759.561388          ...   10527.8299   4.082400E-3  2.586152E-11   qP21f(4.5)      ...     ...
  8   3   4.5   5.5    2   1   f   f           ...   13714.381669          ...   10695.7648   3.502900E-3  2.326761E-11   qP21f(5.5)      ...     ...
  8   3   5.5   6.5    2   1   f   f           ...   13663.987178          ...   10895.0477   2.991900E-3  2.059222E-11   qP21f(6.5)      ...     ...
  8   3   6.5   7.5    2   1   f   f           ...   13607.951471          ...   11125.6397   2.556700E-3  1.811174E-11   qP21f(7.5)      ...     ...
  8   3   7.5   8.5    2   1   f   f           ...   13545.949119          ...   11387.4004   2.194400E-3  1.593684E-11   qP21f(8.5)      ...     ...
  8   3   8.5   9.5    2   1   f   f           ...   13477.733042          ...   11680.1046   1.896200E-3  1.408480E-11   qP21f(9.5)      ...     ...
  8   3   9.5  10.5    2   1   f   f           ...   13403.114288          ...   12003.4565   1.652400E-3  1.253628E-11  qP21f(10.5)      ...     ...
  8   3  10.5  11.5    2   1   f   f           ...   13321.945812          ...   12357.0986   1.452500E-3  1.124734E-11  qP21f(11.5)      ...     ...
  8   3  11.5  12.5    2   1   f   f           ...   13234.109997          ...   12740.6191   1.288700E-3  1.018258E-11  qP21f(12.5)      ...     ...
  8   3  12.5  13.5    2   1   f   f           ...   13139.509194          ...   13153.5566   1.153600E-3  9.301865E-12  qP21f(13.5)      ...     ...
  8   3  13.5  14.5    2   1   f   f           ...   13038.058485          ...   13595.4047   1.042000E-3  8.577019E-12  qP21f(14.5)      ...     ...
  8   3  14.5  15.5    2   1   f   f           ...   12929.680051          ...   14065.6144   9.494000E-4  7.981834E-12  qP21f(15.5)      ...     ...
  8   3  15.5  16.5    2   1   f   f           ...   12814.298646          ...   14563.5970   8.725000E-4  7.497294E-12  qP21f(16.5)      ...     ...
  8   3  16.5  17.5    2   1   f   f           ...   12691.837822          ...   15088.7260   8.086000E-4  7.107533E-12  qP21f(17.5)      ...     ...
  8   3  17.5  18.5    2   1   f   f           ...   12562.216659          ...   15640.3387   7.554000E-4  6.798625E-12  qP21f(18.5)      ...     ...
  8   3   2.5   1.5    2   1   f   f           ...   13980.644507          ...   10210.5884   1.212000E-6  1.394432E-14   sR21f(1.5)      ...     ...
  8   3   3.5   2.5    2   1   f   f           ...   14001.859200          ...   10285.5321   1.360000E-5  1.386641E-13   sR21f(2.5)      ...     ...
  8   3   4.5   3.5    2   1   f   f           ...   14018.986631          ...   10391.1598   6.329000E-5  6.034893E-13   sR21f(3.5)      ...     ...
  8   3   5.5   4.5    2   1   f   f           ...   14031.204997          ...   10527.8299   1.203000E-4  1.099296E-12   sR21f(4.5)      ...     ...
  8   3   6.5   5.5    2   1   f   f           ...   14037.826459          ...   10695.7648   1.643000E-4  1.458285E-12   sR21f(5.5)      ...     ...
  8   3   7.5   6.5    2   1   f   f           ...   14038.301785          ...   10895.0477   1.899000E-4  1.650994E-12   sR21f(6.5)      ...     ...
  8   3   8.5   7.5    2   1   f   f           ...   14032.197903          ...   11125.6397   1.994000E-4  1.707985E-12   sR21f(7.5)      ...     ...
  8   3   9.5   8.5    2   1   f   f           ...   14019.170460          ...   11387.4004   1.973000E-4  1.672236E-12   sR21f(8.5)      ...     ...
  8   3  10.5   9.5    2   1   f   f           ...   13998.939850          ...   11680.1046   1.879000E-4  1.581200E-12   sR21f(9.5)      ...     ...
  8   3  11.5  10.5    2   1   f   f           ...   13971.272546          ...   12003.4565   1.743000E-4  1.460400E-12  sR21f(10.5)      ...     ...
  8   3  12.5  11.5    2   1   f   f           ...   13935.967157          ...   12357.0986   1.587000E-4  1.327158E-12  sR21f(11.5)      ...     ...
  8   3  13.5  12.5    2   1   f   f           ...   13892.844098          ...   12740.6191   1.426000E-4  1.192833E-12  sR21f(12.5)      ...     ...
  8   3  14.5  13.5    2   1   f   f           ...   13841.737844          ...   13153.5566   1.269000E-4  1.063901E-12  sR21f(13.5)      ...     ...
  8   3  15.5  14.5    2   1   f   f           ...   13782.490966          ...   13595.4047   1.120000E-4  9.428640E-13  sR21f(14.5)      ...     ...
  8   3  16.5  15.5    2   1   f   f           ...   13714.949382          ...   14065.6144   9.841000E-5  8.333693E-13  sR21f(15.5)      ...     ...
  8   3  17.5  16.5    2   1   f   f           ...   13638.958390          ...   14563.5970   8.607000E-5  7.344643E-13  sR21f(16.5)      ...     ...
  8   3  18.5  17.5    2   1   f   f           ...   13554.359230          ...   15088.7260   7.501000E-5  6.461004E-13  sR21f(17.5)      ...     ...
  8   3  19.5  18.5    2   1   f   f           ...   13460.985940          ...   15640.3387   6.517000E-5  5.675814E-13  sR21f(18.5)      ...     ...
  8   3   0.5   1.5    2   2   f   f           ...   13687.814880          ...   10392.6256   3.759557E-1   1.504167E-9    pP2f(1.5)      ...     ...
  8   3   1.5   2.5    2   2   f   f           ...   13640.342063          ...   10481.7762   3.538815E-1   1.900964E-9    pP2f(2.5)      ...     ...
  8   3   2.5   3.5    2   2   f   f           ...   13585.682387          ...   10605.5506   3.516285E-1   2.142102E-9    pP2f(3.5)      ...     ...
  8   3   3.5   4.5    2   2   f   f           ...   13524.102887          ...   10763.2884   3.556733E-1   2.332287E-9    pP2f(4.5)      ...     ...
  8   3   4.5   5.5    2   2   f   f           ...   13455.766477          ...   10954.3800   3.622283E-1   2.499436E-9    pP2f(5.5)      ...     ...
  8   3   5.5   6.5    2   2   f   f           ...   13380.764430          ...   11178.2704   3.698154E-1   2.654203E-9    pP2f(6.5)      ...     ...
  8   3   6.5   7.5    2   2   f   f           ...   13299.147653          ...   11434.4436   3.777631E-1   2.801804E-9    pP2f(7.5)      ...     ...
  8   3   7.5   8.5    2   2   f   f           ...   13210.947108          ...   11722.4024   3.857423E-1   2.945334E-9    pP2f(8.5)      ...     ...
  8   3   8.5   9.5    2   2   f   f           ...   13116.184661          ...   12041.6530   3.936012E-1   3.087035E-9    pP2f(9.5)      ...     ...
  8   3   9.5  10.5    2   2   f   f           ...   13014.877900          ...   12391.6929   4.012499E-1   3.228493E-9   pP2f(10.5)      ...     ...
  8   3  10.5  11.5    2   2   f   f           ...   12907.041698          ...   12772.0028   4.086826E-1   3.371335E-9   pP2f(11.5)      ...     ...
  8   3  11.5  12.5    2   2   f   f           ...   12792.688140          ...   13182.0409   4.158795E-1   3.516734E-9   pP2f(12.5)      ...     ...
  8   3  12.5  13.5    2   2   f   f           ...   12671.825686          ...   13621.2401   4.228494E-1   3.665898E-9   pP2f(13.5)      ...     ...
  8   3  13.5  14.5    2   2   f   f           ...   12544.457965          ...   14089.0052   4.296048E-1   3.819969E-9   pP2f(14.5)      ...     ...
  8   3  14.5  15.5    2   2   f   f           ...   12410.582394          ...   14584.7121   4.361345E-1   3.979836E-9   pP2f(15.5)      ...     ...
  8   3  15.5  16.5    2   2   f   f           ...   12270.188690          ...   15107.7070   4.424082E-1   4.146193E-9   pP2f(16.5)      ...     ...
  8   3  16.5  17.5    2   2   f   f           ...   12123.257300          ...   15657.3065   4.483621E-1   4.319410E-9   pP2f(17.5)      ...     ...
  8   3  17.5  18.5    2   2   f   f           ...   11969.757749          ...   16232.7976   4.539053E-1   4.499572E-9   pP2f(18.5)      ...     ...
  8   3   1.5   0.5    2   2   f   f           ...   13783.364824          ...   10338.7535   1.617656E-1   2.553074E-9    rR2f(0.5)      ...     ...
  8   3   2.5   1.5    2   2   f   f           ...   13798.607366          ...   10392.6256   1.832395E-1   2.164201E-9    rR2f(1.5)      ...     ...
  8   3   3.5   2.5    2   2   f   f           ...   13805.615016          ...   10481.7762   1.844764E-1   1.934754E-9    rR2f(2.5)      ...     ...
  8   3   4.5   3.5    2   2   f   f           ...   13804.595864          ...   10605.5506   1.789442E-1   1.759697E-9    rR2f(3.5)      ...     ...
  8   3   5.5   4.5    2   2   f   f           ...   13795.746496          ...   10763.2884   1.704062E-1   1.610772E-9    rR2f(4.5)      ...     ...
  8   3   6.5   5.5    2   2   f   f           ...   13779.211267          ...   10954.3800   1.603616E-1   1.477257E-9    rR2f(5.5)      ...     ...
  8   3   7.5   6.5    2   2   f   f           ...   13755.079037          ...   11178.2704   1.495427E-1   1.354218E-9    rR2f(6.5)      ...     ...
  8   3   8.5   7.5    2   2   f   f           ...   13723.394086          ...   11434.4436   1.383660E-1   1.239129E-9    rR2f(7.5)      ...     ...
  8   3   9.5   8.5    2   2   f   f           ...   13684.168449          ...   11722.4024   1.270983E-1   1.130624E-9    rR2f(8.5)      ...     ...
  8   3  10.5   9.5    2   2   f   f           ...   13637.391469          ...   12041.6530   1.159262E-1   1.027944E-9    rR2f(9.5)      ...     ...
  8   3  11.5  10.5    2   2   f   f           ...   13583.036158          ...   12391.6929   1.049877E-1  9.306599E-10   rR2f(10.5)      ...     ...
  8   3  12.5  11.5    2   2   f   f           ...   13521.063043          ...   12772.0028   9.438740E-2  8.385176E-10   rR2f(11.5)      ...     ...
  8   3  13.5  12.5    2   2   f   f           ...   13451.422241          ...   13182.0409   8.420260E-2  7.513314E-10   rR2f(12.5)      ...     ...
  8   3  14.5  13.5    2   2   f   f           ...   13374.054335          ...   13621.2401   7.448900E-2  6.689397E-10   rR2f(13.5)      ...     ...
  8   3  15.5  14.5    2   2   f   f           ...   13288.890446          ...   14089.0052   6.528030E-2  5.911411E-10   rR2f(14.5)      ...     ...
  8   3  16.5  15.5    2   2   f   f           ...   13195.851724          ...   14584.7121   5.659340E-2  5.176993E-10   rR2f(15.5)      ...     ...
  8   3  17.5  16.5    2   2   f   f           ...   13094.848434          ...   15107.7070   4.843020E-2  4.483288E-10   rR2f(16.5)      ...     ...
  8   3  18.5  17.5    2   2   f   f           ...   12985.778709          ...   15657.3065   4.078280E-2  3.827189E-10   rR2f(17.5)      ...     ...
  8   3  19.5  18.5    2   2   f   f           ...   12868.527030          ...   16232.7976   3.364130E-2  3.205895E-10   rR2f(18.5)      ...     ...
  8   4   1.5   2.5    1   1   e   e           ...   10590.766555          ...   13359.0524   1.947006E+0   1.734918E-8    pP1e(2.5)      ...     ...
  8   4   2.5   3.5    1   1   e   e           ...   10549.247893          ...   13460.2696   2.384035E+0   2.408733E-8    pP1e(3.5)      ...     ...
  8   4   3.5   4.5    1   1   e   e           ...   10502.221861          ...   13591.1292   2.571275E+0   2.795979E-8    pP1e(4.5)      ...     ...
  8   4   4.5   5.5    1   1   e   e           ...   10449.630391          ...   13751.8304   2.684782E+0   3.071734E-8    pP1e(5.5)      ...     ...
  8   4   5.5   6.5    1   1   e   e           ...   10391.475495          ...   13942.4477   2.768297E+0   3.294346E-8    pP1e(6.5)      ...     ...
  8   4   6.5   7.5    1   1   e   e           ...   10327.791150          ...   14162.9416   2.836226E+0   3.488123E-8    pP1e(7.5)      ...     ...
  8   4   7.5   8.5    1   1   e   e           ...   10258.624404          ...   14413.1754   2.894208E+0   3.664854E-8    pP1e(8.5)      ...     ...
  8   4   8.5   9.5    1   1   e   e           ...   10184.024870          ...   14692.9305   2.944759E+0   3.830991E-8    pP1e(9.5)      ...     ...
  8   4   9.5  10.5    1   1   e   e           ...   10104.039506          ...   15001.9188   2.989134E+0   3.990436E-8   pP1e(10.5)      ...     ...
  8   4  10.5  11.5    1   1   e   e           ...   10018.710181          ...   15339.7912   3.027997E+0   4.145730E-8   pP1e(11.5)      ...     ...
  8   4  11.5  12.5    1   1   e   e           ...    9928.072506          ...   15706.1447   3.061820E+0   4.298782E-8   pP1e(12.5)      ...     ...
  8   4  12.5  13.5    1   1   e   e           ...    9832.155183          ...   16100.5273   3.090982E+0   4.451149E-8   pP1e(13.5)      ...     ...
  8   4  13.5  14.5    1   1   e   e           ...    9730.979460          ...   16522.4418   3.115863E+0   4.604259E-8   pP1e(14.5)      ...     ...
  8   4  14.5  15.5    1   1   e   e           ...    9624.558553          ...   16971.3486   3.136865E+0   4.759521E-8   pP1e(15.5)      ...     ...
  8   4  15.5  16.5    1   1   e   e           ...    9512.896955          ...   17446.6680   3.154493E+0   4.918501E-8   pP1e(16.5)      ...     ...
  8   4  16.5  17.5    1   1   e   e           ...    9395.989603          ...   17947.7822   3.169334E+0   5.082965E-8   pP1e(17.5)      ...     ...
  8   4  17.5  18.5    1   1   e   e           ...    9273.820902          ...   18474.0369   3.182063E+0   5.254943E-8   pP1e(18.5)      ...     ...
  8   4   2.5   1.5    1   1   e   e           ...   10722.352929          ...   13287.1645   1.098371E+0   2.148413E-8    rR1e(1.5)      ...     ...
  8   4   3.5   2.5    1   1   e   e           ...   10734.298679          ...   13359.0524   1.407944E+0   2.442500E-8    rR1e(2.5)      ...     ...
  8   4   4.5   3.5    1   1   e   e           ...   10741.191278          ...   13460.2696   1.502956E+0   2.441232E-8    rR1e(3.5)      ...     ...
  8   4   5.5   4.5    1   1   e   e           ...   10742.794057          ...   13591.1292   1.513275E+0   2.358970E-8    rR1e(4.5)      ...     ...
  8   4   6.5   5.5    1   1   e   e           ...   10738.902304          ...   13751.8304   1.482713E+0   2.248753E-8    rR1e(5.5)      ...     ...
  8   4   7.5   6.5    1   1   e   e           ...   10729.352043          ...   13942.4477   1.429849E+0   2.128104E-8    rR1e(6.5)      ...     ...
  8   4   8.5   7.5    1   1   e   e           ...   10714.013812          ...   14162.9416   1.363856E+0   2.003892E-8    rR1e(7.5)      ...     ...
  8   4   9.5   8.5    1   1   e   e           ...   10692.782925          ...   14413.1754   1.289812E+0   1.879144E-8    rR1e(8.5)      ...     ...
  8   4  10.5   9.5    1   1   e   e           ...   10665.570802          ...   14692.9305   1.210838E+0   1.755368E-8    rR1e(9.5)      ...     ...
  8   4  11.5  10.5    1   1   e   e           ...   10632.298379          ...   15001.9188   1.129004E+0   1.633381E-8   rR1e(10.5)      ...     ...
  8   4  12.5  11.5    1   1   e   e           ...   10592.891337          ...   15339.7912   1.045830E+0   1.513742E-8   rR1e(11.5)      ...     ...
  8   4  13.5  12.5    1   1   e   e           ...   10547.276628          ...   15706.1447   9.624699E-1   1.396847E-8   rR1e(12.5)      ...     ...
  8   4  14.5  13.5    1   1   e   e           ...   10495.379842          ...   16100.5273   8.798831E-1   1.283068E-8   rR1e(13.5)      ...     ...
  8   4  15.5  14.5    1   1   e   e           ...   10437.123086          ...   16522.4418   7.988918E-1   1.172770E-8   rR1e(14.5)      ...     ...
  8   4  16.5  15.5    1   1   e   e           ...   10372.423156          ...   16971.3486   7.202142E-1   1.066321E-8   rR1e(15.5)      ...     ...
  8   4  17.5  16.5    1   1   e   e           ...   10301.189841          ...   17446.6680   6.444815E-1   9.640887E-9   rR1e(16.5)      ...     ...
  8   4  18.5  17.5    1   1   e   e           ...   10223.324277          ...   17947.7822   5.722557E-1   8.664524E-9   rR1e(17.5)      ...     ...
  8   4  19.5  18.5    1   1   e   e           ...   10138.717281          ...   18474.0369   5.040099E-1   7.737616E-9   rR1e(18.5)      ...     ...
  8   4   1.5   2.5    1   2   e   e           ...   10397.463463          ...   13552.3555   1.387550E-2  1.282804E-10   oP12e(2.5)      ...     ...
  8   4   2.5   3.5    1   2   e   e           ...   10338.773312          ...   13670.7441   1.850920E-2  1.947012E-10   oP12e(3.5)      ...     ...
  8   4   3.5   4.5    1   2   e   e           ...   10271.609469          ...   13821.7416   1.909710E-2  2.170892E-10   oP12e(4.5)      ...     ...
  8   4   4.5   5.5    1   2   e   e           ...   10196.694702          ...   14004.7661   1.785550E-2  2.145506E-10   oP12e(5.5)      ...     ...
  8   4   5.5   6.5    1   2   e   e           ...   10114.645627          ...   14219.2776   1.594380E-2  2.002633E-10   oP12e(6.5)      ...     ...
  8   4   6.5   7.5    1   2   e   e           ...   10025.965762          ...   14464.7670   1.393580E-2  1.818634E-10   oP12e(7.5)      ...     ...
  8   4   7.5   8.5    1   2   e   e           ...    9931.058910          ...   14740.7409   1.208120E-2  1.632391E-10   oP12e(8.5)      ...     ...
  8   4   8.5   9.5    1   2   e   e           ...    9830.248130          ...   15046.7073   1.046460E-2  1.461147E-10   oP12e(9.5)      ...     ...
  8   4   9.5  10.5    1   2   e   e           ...    9723.793514          ...   15382.1648   9.094100E-3  1.310851E-10  oP12e(10.5)      ...     ...
  8   4  10.5  11.5    1   2   e   e           ...    9611.906547          ...   15746.5948   7.948100E-3  1.182261E-10  oP12e(11.5)      ...     ...
  8   4  11.5  12.5    1   2   e   e           ...    9494.760891          ...   16139.4563   6.995100E-3  1.073795E-10  oP12e(12.5)      ...     ...
  8   4  12.5  13.5    1   2   e   e           ...    9372.500147          ...   16560.1824   6.203900E-3  9.831662E-11  oP12e(13.5)      ...     ...
  8   4  13.5  14.5    1   2   e   e           ...    9245.243258          ...   17008.1780   5.546800E-3  9.080303E-11  oP12e(14.5)      ...     ...
  8   4  14.5  15.5    1   2   e   e           ...    9113.088152          ...   17482.8190   5.000800E-3  8.463254E-11  oP12e(15.5)      ...     ...
  8   4  15.5  16.5    1   2   e   e           ...    8976.114089          ...   17983.4508   4.546800E-3  7.962656E-11  oP12e(16.5)      ...     ...
  8   4  16.5  17.5    1   2   e   e           ...    8834.383033          ...   18509.3887   4.169600E-3  7.564428E-11  oP12e(17.5)      ...     ...
  8   4  17.5  18.5    1   2   e   e           ...    8687.940306          ...   19059.9175   3.857100E-3  7.257781E-11  oP12e(18.5)      ...     ...
  8   4   1.5   0.5    1   2   e   e           ...   10533.998828          ...   13415.8201   3.114210E-2  8.414903E-10   qR12e(0.5)      ...     ...
  8   4   2.5   1.5    1   2   e   e           ...   10542.330712          ...   13467.1867   1.467450E-2  2.969197E-10   qR12e(1.5)      ...     ...
  8   4   3.5   2.5    1   2   e   e           ...   10540.995587          ...   13552.3555   6.871900E-3  1.236261E-10   qR12e(2.5)      ...     ...
  8   4   4.5   3.5    1   2   e   e           ...   10530.716698          ...   13670.7441   3.033900E-3  5.126880E-11   qR12e(3.5)      ...     ...
  8   4   5.5   4.5    1   2   e   e           ...   10512.181665          ...   13821.7416   1.231600E-3  2.005040E-11   qR12e(4.5)      ...     ...
  8   4   6.5   5.5    1   2   e   e           ...   10485.966615          ...   14004.7661   4.401000E-4  7.000660E-12   qR12e(5.5)      ...     ...
  8   4   7.5   6.5    1   2   e   e           ...   10452.522175          ...   14219.2776   1.243000E-4  1.949300E-12   qR12e(6.5)      ...     ...
  8   4   8.5   7.5    1   2   e   e           ...   10412.188423          ...   14464.7670   1.919000E-5  2.985391E-13   qR12e(7.5)      ...     ...
  8   4   9.5   8.5    1   2   e   e           ...   10365.217430          ...   14740.7409   5.160000E-8  8.000334E-16   qR12e(8.5)      ...     ...
  8   4  10.5   9.5    1   2   e   e           ...   10311.794062          ...   15046.7073   1.095000E-5  1.698228E-13   qR12e(9.5)      ...     ...
  8   4  11.5  10.5    1   2   e   e           ...   10252.052386          ...   15382.1648   2.829000E-5  4.402077E-13  qR12e(10.5)      ...     ...
  8   4  12.5  11.5    1   2   e   e           ...   10186.087703          ...   15746.5948   4.312000E-5  6.749689E-13  qR12e(11.5)      ...     ...
  8   4  13.5  12.5    1   2   e   e           ...   10113.965013          ...   16139.4563   5.294000E-5  8.355712E-13  qR12e(12.5)      ...     ...
  8   4  14.5  13.5    1   2   e   e           ...   10035.724806          ...   16560.1824   5.780000E-5  9.218310E-13  qR12e(13.5)      ...     ...
  8   4  15.5  14.5    1   2   e   e           ...    9951.386884          ...   17008.1780   5.866000E-5  9.472428E-13  qR12e(14.5)      ...     ...
  8   4  16.5  15.5    1   2   e   e           ...    9860.952755          ...   17482.8190   5.660000E-5  9.271828E-13  qR12e(15.5)      ...     ...
  8   4  17.5  16.5    1   2   e   e           ...    9764.406975          ...   17983.4508   5.265000E-5  8.765727E-13  qR12e(16.5)      ...     ...
  8   4  18.5  17.5    1   2   e   e           ...    9661.717707          ...   18509.3887   4.758000E-5  8.065933E-13  qR12e(17.5)      ...     ...
  8   4  19.5  18.5    1   2   e   e           ...    9552.836685          ...   19059.9175   4.198000E-5  7.259586E-13  qR12e(18.5)      ...     ...
  8   4   0.5   1.5    2   1   e   e           ...   10793.187426          ...   13287.1645   6.051230E-2  3.893785E-10   qP21e(1.5)      ...     ...
  8   4   1.5   2.5    2   1   e   e           ...   10762.913338          ...   13359.0524   4.258380E-2  3.674102E-10   qP21e(2.5)      ...     ...
  8   4   2.5   3.5    2   1   e   e           ...   10730.789813          ...   13460.2696   3.508210E-2  3.425636E-10   qP21e(3.5)      ...     ...
  8   4   3.5   4.5    2   1   e   e           ...   10696.121223          ...   13591.1292   2.941370E-2  3.083506E-10   qP21e(4.5)      ...     ...
  8   4   4.5   5.5    2   1   e   e           ...   10658.265151          ...   13751.8304   2.459900E-2  2.705334E-10   qP21e(5.5)      ...     ...
  8   4   5.5   6.5    2   1   e   e           ...   10616.682753          ...   13942.4477   2.054280E-2  2.342032E-10   qP21e(6.5)      ...     ...
  8   4   6.5   7.5    2   1   e   e           ...   10570.944997          ...   14162.9416   1.720360E-2  2.019563E-10   qP21e(7.5)      ...     ...
  8   4   7.5   8.5    2   1   e   e           ...   10520.718448          ...   14413.1754   1.449730E-2  1.745426E-10   qP21e(8.5)      ...     ...
  8   4   8.5   9.5    2   1   e   e           ...   10465.745335          ...   14692.9305   1.231980E-2  1.517622E-10   qP21e(9.5)      ...     ...
  8   4   9.5  10.5    2   1   e   e           ...   10405.824673          ...   15001.9188   1.057010E-2  1.330427E-10  qP21e(10.5)      ...     ...
  8   4  10.5  11.5    2   1   e   e           ...   10340.796675          ...   15339.7912   9.159500E-3  1.177153E-10  qP21e(11.5)      ...     ...
  8   4  11.5  12.5    2   1   e   e           ...   10270.530579          ...   15706.1447   8.016200E-3  1.051667E-10  qP21e(12.5)      ...     ...
  8   4  12.5  13.5    2   1   e   e           ...   10194.915353          ...   16100.5273   7.083700E-3  9.487810E-11  qP21e(13.5)      ...     ...
  8   4  13.5  14.5    2   1   e   e           ...   10113.852595          ...   16522.4418   6.318200E-3  8.642804E-11  qP21e(14.5)      ...     ...
  8   4  14.5  15.5    2   1   e   e           ...   10027.251016          ...   16971.3486   5.685500E-3  7.947562E-11  qP21e(15.5)      ...     ...
  8   4  15.5  16.5    2   1   e   e           ...    9935.022059          ...   17446.6680   5.159500E-3  7.375624E-11  qP21e(16.5)      ...     ...
  8   4  16.5  17.5    2   1   e   e           ...    9837.076286          ...   17947.7822   4.720300E-3  6.906717E-11  qP21e(17.5)      ...     ...
  8   4  17.5  18.5    2   1   e   e           ...    9733.320296          ...   18474.0369   4.352400E-3  6.525044E-11  qP21e(18.5)      ...     ...
  8   4   2.5   1.5    2   1   e   e           ...   10903.894849          ...   13287.1645   1.505000E-4  2.846572E-12   sR21e(1.5)      ...     ...
  8   4   3.5   2.5    2   1   e   e           ...   10928.198040          ...   13359.0524   1.904000E-6  3.186884E-14   sR21e(2.5)      ...     ...
  8   4   4.5   3.5    2   1   e   e           ...   10949.826038          ...   13460.2696   1.001000E-4  1.564543E-12   sR21e(3.5)      ...     ...
  8   4   5.5   4.5    2   1   e   e           ...   10968.001316          ...   13591.1292   3.585000E-4  5.361338E-12   sR21e(4.5)      ...     ...
  8   4   6.5   5.5    2   1   e   e           ...   10982.056152          ...   13751.8304   6.310000E-4  9.150958E-12   sR21e(5.5)      ...     ...
  8   4   7.5   6.5    2   1   e   e           ...   10991.446087          ...   13942.4477   8.427000E-4  1.195124E-11   sR21e(6.5)      ...     ...
  8   4   8.5   7.5    2   1   e   e           ...   10995.734277          ...   14162.9416   9.762000E-4  1.361760E-11   sR21e(7.5)      ...     ...
  8   4   9.5   8.5    2   1   e   e           ...   10994.568092          ...   14413.1754   1.040500E-3  1.433841E-11   sR21e(8.5)      ...     ...
  8   4  10.5   9.5    2   1   e   e           ...   10987.657296          ...   14692.9305   1.052700E-3  1.437953E-11   sR21e(9.5)      ...     ...
  8   4  11.5  10.5    2   1   e   e           ...   10974.756451          ...   15001.9188   1.028900E-3  1.397107E-11  sR21e(10.5)      ...     ...
  8   4  12.5  11.5    2   1   e   e           ...   10955.651507          ...   15339.7912   9.820000E-4  1.328786E-11  sR21e(11.5)      ...     ...
  8   4  13.5  12.5    2   1   e   e           ...   10930.149763          ...   15706.1447   9.215000E-4  1.245333E-11  sR21e(12.5)      ...     ...
  8   4  14.5  13.5    2   1   e   e           ...   10898.072305          ...   16100.5273   8.538000E-4  1.154723E-11  sR21e(13.5)      ...     ...
  8   4  15.5  14.5    2   1   e   e           ...   10859.248190          ...   16522.4418   7.832000E-4  1.062086E-11  sR21e(14.5)      ...     ...
  8   4  16.5  15.5    2   1   e   e           ...   10813.509839          ...   16971.3486   7.127000E-4  9.708678E-12  sR21e(15.5)      ...     ...
  8   4  17.5  16.5    2   1   e   e           ...   10760.689234          ...   17446.6680   6.441000E-4  8.829873E-12  sR21e(16.5)      ...     ...
  8   4  18.5  17.5    2   1   e   e           ...   10700.614654          ...   17947.7822   5.785000E-4  7.995116E-12  sR21e(17.5)      ...     ...
  8   4  19.5  18.5    2   1   e   e           ...   10633.107737          ...   18474.0369   5.166000E-4  7.210545E-12  sR21e(18.5)      ...     ...
  8   4   0.5   1.5    2   2   e   e           ...   10613.165209          ...   13467.1867   3.090499E+0   2.056679E-8    pP2e(1.5)      ...     ...
  8   4   1.5   2.5    2   2   e   e           ...   10569.610246          ...   13552.3555   2.881164E+0   2.577606E-8    pP2e(2.5)      ...     ...
  8   4   2.5   3.5    2   2   e   e           ...   10520.315232          ...   13670.7441   2.836639E+0   2.881811E-8    pP2e(3.5)      ...     ...
  8   4   3.5   4.5    2   2   e   e           ...   10465.508831          ...   13821.7416   2.844087E+0   3.114368E-8    pP2e(4.5)      ...     ...
  8   4   4.5   5.5    2   2   e   e           ...   10405.329462          ...   14004.7661   2.871950E+0   3.313918E-8    pP2e(5.5)      ...     ...
  8   4   5.5   6.5    2   2   e   e           ...   10339.852885          ...   14219.2776   2.907870E+0   3.495081E-8    pP2e(6.5)      ...     ...
  8   4   6.5   7.5    2   2   e   e           ...   10269.119609          ...   14464.7670   2.946114E+0   3.664789E-8    pP2e(7.5)      ...     ...
  8   4   7.5   8.5    2   2   e   e           ...   10193.152954          ...   14740.7409   2.983777E+0   3.826965E-8    pP2e(8.5)      ...     ...
  8   4   8.5   9.5    2   2   e   e           ...   10111.968595          ...   15046.7073   3.019316E+0   3.984166E-8    pP2e(9.5)      ...     ...
  8   4   9.5  10.5    2   2   e   e           ...   10025.578681          ...   15382.1648   3.051858E+0   4.138191E-8   pP2e(10.5)      ...     ...
  8   4  10.5  11.5    2   2   e   e           ...    9933.993041          ...   15746.5948   3.080979E+0   4.290523E-8   pP2e(11.5)      ...     ...
  8   4  11.5  12.5    2   2   e   e           ...    9837.218964          ...   16139.4563   3.106519E+0   4.442475E-8   pP2e(12.5)      ...     ...
  8   4  12.5  13.5    2   2   e   e           ...    9735.260317          ...   16560.1824   3.128519E+0   4.595330E-8   pP2e(13.5)      ...     ...
  8   4  13.5  14.5    2   2   e   e           ...    9628.116393          ...   17008.1780   3.147159E+0   4.750404E-8   pP2e(14.5)      ...     ...
  8   4  14.5  15.5    2   2   e   e           ...    9515.780615          ...   17482.8190   3.162796E+0   4.909207E-8   pP2e(15.5)      ...     ...
  8   4  15.5  16.5    2   2   e   e           ...    9398.239193          ...   17983.4508   3.175915E+0   5.073465E-8   pP2e(16.5)      ...     ...
  8   4  16.5  17.5    2   2   e   e           ...    9275.469715          ...   18509.3887   3.187120E+0   5.245184E-8   pP2e(17.5)      ...     ...
  8   4  17.5  18.5    2   2   e   e           ...    9147.439700          ...   19059.9175   3.197131E+0   5.426727E-8   pP2e(18.5)      ...     ...
  8   4   1.5   0.5    2   2   e   e           ...   10706.145611          ...   13415.8201   1.373918E+0   3.594035E-8    rR2e(0.5)      ...     ...
  8   4   2.5   1.5    2   2   e   e           ...   10723.872632          ...   13467.1867   1.576434E+0   3.082631E-8    rR2e(1.5)      ...     ...
  8   4   3.5   2.5    2   2   e   e           ...   10734.894948          ...   13552.3555   1.609217E+0   2.791358E-8    rR2e(2.5)      ...     ...
  8   4   4.5   3.5    2   2   e   e           ...   10739.351457          ...   13670.7441   1.584134E+0   2.573970E-8    rR2e(3.5)      ...     ...
  8   4   5.5   4.5    2   2   e   e           ...   10737.388923          ...   13821.7416   1.532227E+0   2.390918E-8    rR2e(4.5)      ...     ...
  8   4   6.5   5.5    2   2   e   e           ...   10729.120462          ...   14004.7661   1.465785E+0   2.227135E-8    rR2e(5.5)      ...     ...
  8   4   7.5   6.5    2   2   e   e           ...   10714.616219          ...   14219.2776   1.390765E+0   2.075631E-8    rR2e(6.5)      ...     ...
  8   4   8.5   7.5    2   2   e   e           ...   10693.908889          ...   14464.7670   1.310492E+0   1.932732E-8    rR2e(7.5)      ...     ...
  8   4   9.5   8.5    2   2   e   e           ...   10667.002597          ...   14740.7409   1.227077E+0   1.796397E-8    rR2e(8.5)      ...     ...
  8   4  10.5   9.5    2   2   e   e           ...   10633.880556          ...   15046.7073   1.141984E+0   1.665432E-8    rR2e(9.5)      ...     ...
  8   4  11.5  10.5    2   2   e   e           ...   10594.510459          ...   15382.1648   1.056357E+0   1.539201E-8   rR2e(10.5)      ...     ...
  8   4  12.5  11.5    2   2   e   e           ...   10548.847873          ...   15746.5948   9.711060E-1   1.417348E-8   rR2e(11.5)      ...     ...
  8   4  13.5  12.5    2   2   e   e           ...   10496.838148          ...   16139.4563   8.870307E-1   1.299763E-8   rR2e(12.5)      ...     ...
  8   4  14.5  13.5    2   2   e   e           ...   10438.417269          ...   16560.1824   8.048460E-1   1.186491E-8   rR2e(13.5)      ...     ...
  8   4  15.5  14.5    2   2   e   e           ...   10373.511988          ...   17008.1780   7.251965E-1   1.077682E-8   rR2e(14.5)      ...     ...
  8   4  16.5  15.5    2   2   e   e           ...   10302.039438          ...   17482.8190   6.486617E-1   9.735506E-9   rR2e(15.5)      ...     ...
  8   4  17.5  16.5    2   2   e   e           ...   10223.906368          ...   17983.4508   5.757669E-1   8.743681E-9   rR2e(16.5)      ...     ...
  8   4  18.5  17.5    2   2   e   e           ...   10139.008084          ...   18509.3887   5.069591E-1   7.804064E-9   rR2e(17.5)      ...     ...
  8   4  19.5  18.5    2   2   e   e           ...   10047.227141          ...   19059.9175   4.426034E-1   6.919209E-9   rR2e(18.5)      ...     ...
  8   4   1.5   1.5    1   1   e   f           ...   10662.615135          ...   13287.2038   2.612307E+0   3.444724E-8    qQ1f(1.5)      ...     ...
  8   4   2.5   2.5    1   1   e   f           ...   10650.320086          ...   13359.1974   1.074850E+0   1.420628E-8    qQ1f(2.5)      ...     ...
  8   4   3.5   3.5    1   1   e   f           ...   10632.752024          ...   13460.5990   5.697831E-1   7.555721E-9    qQ1f(3.5)      ...     ...
  8   4   4.5   4.5    1   1   e   f           ...   10609.737471          ...   13591.7234   3.455532E-1   4.602178E-9    qQ1f(4.5)      ...     ...
  8   4   5.5   5.5    1   1   e   f           ...   10581.157162          ...   13752.7661   2.284128E-1   3.058524E-9    qQ1f(5.5)      ...     ...
  8   4   6.5   6.5    1   1   e   f           ...   10546.936503          ...   13943.7962   1.604850E-1   2.162915E-9    qQ1f(6.5)      ...     ...
  8   4   7.5   7.5    1   1   e   f           ...   10507.030754          ...   14164.7690   1.180655E-1   1.603322E-9    qQ1f(7.5)      ...     ...
  8   4   8.5   8.5    1   1   e   f           ...   10461.412721          ...   14415.5427   9.004900E-2   1.233548E-9    qQ1f(8.5)      ...     ...
  8   4   9.5   9.5    1   1   e   f           ...   10410.064327          ...   14695.8940   7.070780E-2  9.781788E-10    qQ1f(9.5)      ...     ...
  8   4  10.5  10.5    1   1   e   f           ...   10352.971220          ...   15005.5301   5.686760E-2  7.954129E-10   qQ1f(10.5)      ...     ...
  8   4  11.5  11.5    1   1   e   f           ...   10290.119349          ...   15344.0978   4.666480E-2  6.607031E-10   qQ1f(11.5)      ...     ...
  8   4  12.5  12.5    1   1   e   f           ...   10221.492666          ...   15711.1898   3.895310E-2  5.589476E-10   qQ1f(12.5)      ...     ...
  8   4  13.5  13.5    1   1   e   f           ...   10147.071446          ...   16106.3499   3.300000E-2  4.804965E-10   qQ1f(13.5)      ...     ...
  8   4  14.5  14.5    1   1   e   f           ...   10066.830912          ...   16529.0763   2.832070E-2  4.189635E-10   qQ1f(14.5)      ...     ...
  8   4  15.5  15.5    1   1   e   f           ...    9980.739976          ...   16978.8250   2.458570E-2  3.700112E-10   qQ1f(15.5)      ...     ...
  8   4  16.5  16.5    1   1   e   f           ...    9888.760011          ...   17455.0118   2.156510E-2  3.306173E-10   qQ1f(16.5)      ...     ...
  8   4  17.5  17.5    1   1   e   f           ...    9790.843579          ...   17957.0142   1.909510E-2  2.986341E-10   qQ1f(17.5)      ...     ...
  8   4  18.5  18.5    1   1   e   f           ...    9686.933084          ...   18484.1734   1.705650E-2  2.725054E-10   qQ1f(18.5)      ...     ...
  8   4   1.5   1.5    1   2   e   f           ...   10482.415468          ...   13467.4034   3.794230E-2  5.176767E-10   pQ12f(1.5)      ...     ...
  8   4   2.5   2.5    1   2   e   f           ...   10456.923014          ...   13552.5944   3.780600E-2  5.183351E-10   pQ12f(2.5)      ...     ...
  8   4   3.5   3.5    1   2   e   f           ...   10422.424290          ...   13670.9268   3.344150E-2  4.615364E-10   pQ12f(3.5)      ...     ...
  8   4   4.5   4.5    1   2   e   f           ...   10379.673259          ...   13821.7876   2.855620E-2  3.973661E-10   pQ12f(4.5)      ...     ...
  8   4   5.5   5.5    1   2   e   f           ...   10329.324331          ...   14004.5989   2.411180E-2  3.388001E-10   pQ12f(5.5)      ...     ...
  8   4   6.5   6.5    1   2   e   f           ...   10271.906998          ...   14218.8258   2.034260E-2  2.890427E-10   pQ12f(6.5)      ...     ...
  8   4   7.5   7.5    1   2   e   f           ...   10207.835263          ...   14463.9645   1.723470E-2  2.479672E-10   pQ12f(7.5)      ...     ...
  8   4   8.5   8.5    1   2   e   f           ...   10137.428549          ...   14739.5269   1.469660E-2  2.143971E-10   pQ12f(8.5)      ...     ...
  8   4   9.5   9.5    1   2   e   f           ...   10060.932808          ...   15045.0255   1.262500E-2  1.869875E-10   pQ12f(9.5)      ...     ...
  8   4  10.5  10.5    1   2   e   f           ...    9978.537926          ...   15379.9634   1.092690E-2  1.645208E-10  pQ12f(10.5)      ...     ...
  8   4  11.5  11.5    1   2   e   f           ...    9890.390871          ...   15743.8263   9.526200E-3  1.459992E-10  pQ12f(11.5)      ...     ...
  8   4  12.5  12.5    1   2   e   f           ...    9796.605151          ...   16136.0774   8.362000E-3  1.306221E-10  pQ12f(12.5)      ...     ...
  8   4  13.5  13.5    1   2   e   f           ...    9697.267430          ...   16556.1539   7.387200E-3  1.177711E-10  pQ12f(13.5)      ...     ...
  8   4  14.5  14.5    1   2   e   f           ...    9592.441999          ...   17003.4652   6.564900E-3  1.069615E-10  pQ12f(14.5)      ...     ...
  8   4  15.5  15.5    1   2   e   f           ...    9482.173703          ...   17477.3912   5.866500E-3  9.781850E-11  pQ12f(15.5)      ...     ...
  8   4  16.5  16.5    1   2   e   f           ...    9366.489714          ...   17977.2821   5.269800E-3  9.005299E-11  pQ12f(16.5)      ...     ...
  8   4  17.5  17.5    1   2   e   f           ...    9245.400456          ...   18502.4574   4.757300E-3  8.343857E-11  pQ12f(17.5)      ...     ...
  8   4  18.5  18.5    1   2   e   f           ...    9118.899895          ...   19052.2065   4.315000E-3  7.779535E-11  pQ12f(18.5)      ...     ...
  8   4   1.5   1.5    2   1   e   f           ...   10834.761918          ...   13287.2038   1.231250E-2  1.572408E-10   rQ21f(1.5)      ...     ...
  8   4   2.5   2.5    2   1   e   f           ...   10831.862007          ...   13359.1974   1.242710E-2  1.587893E-10   rQ21f(2.5)      ...     ...
  8   4   3.5   3.5    2   1   e   f           ...   10826.651385          ...   13460.5990   1.105220E-2  1.413573E-10   rQ21f(3.5)      ...     ...
  8   4   4.5   4.5    2   1   e   f           ...   10818.372230          ...   13591.7234   9.391800E-3  1.203047E-10   rQ21f(4.5)      ...     ...
  8   4   5.5   5.5    2   1   e   f           ...   10806.364421          ...   13752.7661   7.802400E-3  1.001675E-10   rQ21f(5.5)      ...     ...
  8   4   6.5   6.5    2   1   e   f           ...   10790.090350          ...   13943.7962   6.404000E-3  8.246296E-11   rQ21f(6.5)      ...     ...
  8   4   7.5   7.5    2   1   e   f           ...   10769.124798          ...   14164.7690   5.222300E-3  6.750854E-11   rQ21f(7.5)      ...     ...
  8   4   8.5   8.5    2   1   e   f           ...   10743.133186          ...   14415.5427   4.243900E-3  5.512657E-11   rQ21f(8.5)      ...     ...
  8   4   9.5   9.5    2   1   e   f           ...   10711.849494          ...   14695.8940   3.442200E-3  4.497435E-11   rQ21f(9.5)      ...     ...
  8   4  10.5  10.5    2   1   e   f           ...   10675.057715          ...   15005.5301   2.788400E-3  3.668363E-11  rQ21f(10.5)      ...     ...
  8   4  11.5  11.5    2   1   e   f           ...   10632.577422          ...   15344.0978   2.256000E-3  2.991712E-11  rQ21f(11.5)      ...     ...
  8   4  12.5  12.5    2   1   e   f           ...   10584.252836          ...   15711.1898   1.822500E-3  2.438961E-11  rQ21f(12.5)      ...     ...
  8   4  13.5  13.5    2   1   e   f           ...   10529.944581          ...   16106.3499   1.469300E-3  1.986626E-11  rQ21f(13.5)      ...     ...
  8   4  14.5  14.5    2   1   e   f           ...   10469.523375          ...   16529.0763   1.181300E-3  1.615713E-11  rQ21f(14.5)      ...     ...
  8   4  15.5  15.5    2   1   e   f           ...   10402.865080          ...   16978.8250   9.464000E-4  1.311072E-11  rQ21f(15.5)      ...     ...
  8   4  16.5  16.5    2   1   e   f           ...   10329.846694          ...   17455.0118   7.549000E-4  1.060619E-11  rQ21f(16.5)      ...     ...
  8   4  17.5  17.5    2   1   e   f           ...   10250.342973          ...   17957.0142   5.989000E-4  8.545456E-12  rQ21f(17.5)      ...     ...
  8   4  18.5  18.5    2   1   e   f           ...   10164.223461          ...   18484.1734   4.722000E-4  6.852283E-12  rQ21f(18.5)      ...     ...
  8   4   0.5   0.5    2   2   e   f           ...   10664.403889          ...   13415.9481   1.493632E+0   1.968921E-8    qQ2f(0.5)      ...     ...
  8   4   1.5   1.5    2   2   e   f           ...   10654.562251          ...   13467.4034   3.236262E-1   4.273957E-9    qQ2f(1.5)      ...     ...
  8   4   2.5   2.5    2   2   e   f           ...   10638.464934          ...   13552.5944   1.547099E-1   2.049358E-9    qQ2f(2.5)      ...     ...
  8   4   3.5   3.5    2   2   e   f           ...   10616.323652          ...   13670.9268   9.672090E-2   1.286559E-9    qQ2f(3.5)      ...     ...
  8   4   4.5   4.5    2   2   e   f           ...   10588.308018          ...   13821.7876   6.895900E-2  9.221372E-10    qQ2f(4.5)      ...     ...
  8   4   5.5   5.5    2   2   e   f           ...   10554.531590          ...   14004.5989   5.292620E-2  7.122796E-10    qQ2f(5.5)      ...     ...
  8   4   6.5   6.5    2   2   e   f           ...   10515.060845          ...   14218.8258   4.250370E-2  5.763163E-10    qQ2f(6.5)      ...     ...
  8   4   7.5   7.5    2   2   e   f           ...   10469.929307          ...   14463.9645   3.517900E-2  4.811204E-10    qQ2f(7.5)      ...     ...
  8   4   8.5   8.5    2   2   e   f           ...   10419.149014          ...   14739.5269   2.975030E-2  4.108512E-10    qQ2f(8.5)      ...     ...
  8   4   9.5   9.5    2   2   e   f           ...   10362.717975          ...   15045.0255   2.557360E-2  3.570280E-10    qQ2f(9.5)      ...     ...
  8   4  10.5  10.5    2   2   e   f           ...   10300.624421          ...   15379.9634   2.227090E-2  3.146795E-10   qQ2f(10.5)      ...     ...
  8   4  11.5  11.5    2   2   e   f           ...   10232.848943          ...   15743.8263   1.960490E-2  2.806915E-10   qQ2f(11.5)      ...     ...
  8   4  12.5  12.5    2   2   e   f           ...   10159.365321          ...   16136.0774   1.741790E-2  2.529999E-10   qQ2f(12.5)      ...     ...
  8   4  13.5  13.5    2   2   e   f           ...   10080.140565          ...   16556.1539   1.560060E-2  2.301791E-10   qQ2f(13.5)      ...     ...
  8   4  14.5  14.5    2   2   e   f           ...    9995.134462          ...   17003.4652   1.407510E-2  2.112185E-10   qQ2f(14.5)      ...     ...
  8   4  15.5  15.5    2   2   e   f           ...    9904.298807          ...   17477.3912   1.278370E-2  1.953740E-10   qQ2f(15.5)      ...     ...
  8   4  16.5  16.5    2   2   e   f           ...    9807.576397          ...   17977.2821   1.168360E-2  1.821005E-10   qQ2f(16.5)      ...     ...
  8   4  17.5  17.5    2   2   e   f           ...    9704.899850          ...   18502.4574   1.074170E-2  1.709813E-10   qQ2f(17.5)      ...     ...
  8   4  18.5  18.5    2   2   e   f           ...    9596.190272          ...   19052.2065   9.932600E-3  1.617048E-10   qQ2f(18.5)      ...     ...
  8   4   1.5   1.5    1   1   f   e           ...   10662.678742          ...   13287.1645   2.612044E+0   3.444337E-8    qQ1e(1.5)      ...     ...
  8   4   2.5   2.5    1   1   f   e           ...   10650.556749          ...   13359.0524   1.074510E+0   1.420115E-8    qQ1e(2.5)      ...     ...
  8   4   3.5   3.5    1   1   f   e           ...   10633.293908          ...   13460.2696   5.694453E-1   7.550472E-9    qQ1e(3.5)      ...     ...
  8   4   4.5   4.5    1   1   f   e           ...   10610.721837          ...   13591.1292   3.452532E-1   4.597329E-9    qQ1e(4.5)      ...     ...
  8   4   5.5   5.5    1   1   f   e           ...   10582.716729          ...   13751.8304   2.281606E-1   3.054246E-9    qQ1e(5.5)      ...     ...
  8   4   6.5   6.5    1   1   f   e           ...   10549.195481          ...   13942.4477   1.602784E-1   2.159206E-9    qQ1e(6.5)      ...     ...
  8   4   7.5   7.5    1   1   f   e           ...   10510.103763          ...   14162.9416   1.178983E-1   1.600115E-9    qQ1e(7.5)      ...     ...
  8   4   8.5   8.5    1   1   f   e           ...   10465.404840          ...   14413.1754   8.991410E-2   1.230760E-9    qQ1e(8.5)      ...     ...
  8   4   9.5   9.5    1   1   f   e           ...   10415.071428          ...   14692.9305   7.059930E-2  9.757389E-10    qQ1e(9.5)      ...     ...
  8   4  10.5  10.5    1   1   f   e           ...   10359.080271          ...   15001.9188   5.678040E-2  7.932568E-10   qQ1e(10.5)      ...     ...
  8   4  11.5  11.5    1   1   f   e           ...   10297.408588          ...   15339.7912   4.659490E-2  6.587797E-10   qQ1e(11.5)      ...     ...
  8   4  12.5  12.5    1   1   f   e           ...   10230.031654          ...   15706.1447   3.889760E-2  5.572199E-10   qQ1e(12.5)      ...     ...
  8   4  13.5  13.5    1   1   f   e           ...   10156.921031          ...   16100.5273   3.295620E-2  4.789285E-10   qQ1e(13.5)      ...     ...
  8   4  14.5  14.5    1   1   f   e           ...   10078.043121          ...   16522.4418   2.828680E-2  4.175314E-10   qQ1e(14.5)      ...     ...
  8   4  15.5  15.5    1   1   f   e           ...    9993.357889          ...   16971.3486   2.456010E-2  3.686931E-10   qQ1e(15.5)      ...     ...
  8   4  16.5  16.5    1   1   f   e           ...    9902.817614          ...   17446.6680   2.154660E-2  3.293965E-10   qQ1e(16.5)      ...     ...
  8   4  17.5  17.5    1   1   f   e           ...    9806.365628          ...   17947.7822   1.908270E-2  2.974962E-10   qQ1e(17.5)      ...     ...
  8   4  18.5  18.5    1   1   f   e           ...    9703.934992          ...   18474.0369   1.704950E-2  2.714399E-10   qQ1e(18.5)      ...     ...
  8   4   1.5   1.5    1   2   f   e           ...   10482.656525          ...   13467.1867   3.856230E-2  5.261117E-10   pQ12e(1.5)      ...     ...
  8   4   2.5   2.5    1   2   f   e           ...   10457.253657          ...   13552.3555   3.866790E-2  5.301186E-10   pQ12e(2.5)      ...     ...
  8   4   3.5   3.5    1   2   f   e           ...   10422.819327          ...   13670.7441   3.437330E-2  4.743605E-10   pQ12e(3.5)      ...     ...
  8   4   4.5   4.5    1   2   f   e           ...   10380.109444          ...   13821.7416   2.946190E-2  4.099346E-10   pQ12e(4.5)      ...     ...
  8   4   5.5   5.5    1   2   f   e           ...   10329.781040          ...   14004.7661   2.494630E-2  3.504949E-10   pQ12e(5.5)      ...     ...
  8   4   6.5   6.5    1   2   f   e           ...   10272.365613          ...   14219.2776   2.109050E-2  2.996427E-10   pQ12e(6.5)      ...     ...
  8   4   7.5   7.5    1   2   f   e           ...   10208.278374          ...   14464.7670   1.789590E-2  2.574579E-10   pQ12e(7.5)      ...     ...
  8   4   8.5   8.5    1   2   f   e           ...   10137.839346          ...   14740.7409   1.527800E-2  2.228607E-10   pQ12e(8.5)      ...     ...
  8   4   9.5   9.5    1   2   f   e           ...   10061.294688          ...   15046.7073   1.313560E-2  1.945360E-10   pQ12e(9.5)      ...     ...
  8   4  10.5  10.5    1   2   f   e           ...    9978.834279          ...   15382.1648   1.137610E-2  1.712740E-10  pQ12e(10.5)      ...     ...
  8   4  11.5  11.5    1   2   f   e           ...    9890.604954          ...   15746.5948   9.922400E-3  1.520648E-10  pQ12e(11.5)      ...     ...
  8   4  12.5  12.5    1   2   f   e           ...    9796.720039          ...   16139.4563   8.712800E-3  1.360987E-10  pQ12e(12.5)      ...     ...
  8   4  13.5  13.5    1   2   f   e           ...    9697.265995          ...   16560.1824   7.698900E-3  1.227405E-10  pQ12e(13.5)      ...     ...
  8   4  14.5  14.5    1   2   f   e           ...    9592.306919          ...   17008.1780   6.843100E-3  1.114973E-10  pQ12e(14.5)      ...     ...
  8   4  15.5  15.5    1   2   f   e           ...    9481.887488          ...   17482.8190   6.115800E-3  1.019815E-10  pQ12e(15.5)      ...     ...
  8   4  16.5  16.5    1   2   f   e           ...    9366.034748          ...   17983.4508   5.494100E-3  9.389507E-11  pQ12e(16.5)      ...     ...
  8   4  17.5  17.5    1   2   f   e           ...    9244.759058          ...   18509.3887   4.959900E-3  8.700405E-11  pQ12e(17.5)      ...     ...
  8   4  18.5  18.5    1   2   f   e           ...    9118.054395          ...   19059.9175   4.498900E-3  8.112594E-11  pQ12e(18.5)      ...     ...
  8   4   1.5   1.5    2   1   f   e           ...   10834.953776          ...   13287.1645   1.199540E-2  1.531857E-10   rQ21e(1.5)      ...     ...
  8   4   2.5   2.5    2   1   f   e           ...   10832.180587          ...   13359.0524   1.197320E-2  1.529805E-10   rQ21e(2.5)      ...     ...
  8   4   3.5   3.5    2   1   f   e           ...   10827.121693          ...   13460.2696   1.054810E-2  1.348981E-10   rQ21e(3.5)      ...     ...
  8   4   4.5   4.5    2   1   f   e           ...   10819.017247          ...   13591.1292   8.892100E-3  1.138902E-10   rQ21e(4.5)      ...     ...
  8   4   5.5   5.5    2   1   f   e           ...   10807.204415          ...   13751.8304   7.336900E-3  9.417673E-11   rQ21e(5.5)      ...     ...
  8   4   6.5   6.5    2   1   f   e           ...   10791.143474          ...   13942.4477   5.985800E-3  7.706284E-11   rQ21e(6.5)      ...     ...
  8   4   7.5   7.5    2   1   f   e           ...   10770.407868          ...   14162.9416   4.854500E-3  6.273905E-11   rQ21e(7.5)      ...     ...
  8   4   8.5   8.5    2   1   f   e           ...   10744.662268          ...   14413.1754   3.924500E-3  5.096318E-11   rQ21e(8.5)      ...     ...
  8   4   9.5   9.5    2   1   f   e           ...   10713.640266          ...   14692.9305   3.166800E-3  4.136226E-11   rQ21e(9.5)      ...     ...
  8   4  10.5  10.5    2   1   f   e           ...   10677.125658          ...   15001.9188   2.551700E-3  3.355665E-11  rQ21e(10.5)      ...     ...
  8   4  11.5  11.5    2   1   f   e           ...   10634.937903          ...   15339.7912   2.053100E-3  2.721435E-11  rQ21e(11.5)      ...     ...
  8   4  12.5  12.5    2   1   f   e           ...   10586.921131          ...   15706.1447   1.648800E-3  2.205395E-11  rQ21e(12.5)      ...     ...
  8   4  13.5  13.5    2   1   f   e           ...   10532.935850          ...   16100.5273   1.320600E-3  1.784556E-11  rQ21e(13.5)      ...     ...
  8   4  14.5  14.5    2   1   f   e           ...   10472.852611          ...   16522.4418   1.054100E-3  1.440819E-11  rQ21e(14.5)      ...     ...
  8   4  15.5  15.5    2   1   f   e           ...   10406.547042          ...   16971.3486   8.377000E-4  1.159666E-11  rQ21e(15.5)      ...     ...
  8   4  16.5  16.5    2   1   f   e           ...   10333.895811          ...   17446.6680   6.620000E-4  9.293677E-12  rQ21e(16.5)      ...     ...
  8   4  17.5  17.5    2   1   f   e           ...   10254.773233          ...   17947.7822   5.197000E-4  7.408979E-12  rQ21e(17.5)      ...     ...
  8   4  18.5  18.5    2   1   f   e           ...   10169.048280          ...   18474.0369   4.047000E-4  5.867192E-12  rQ21e(18.5)      ...     ...
  8   4   0.5   0.5    2   2   f   e           ...   10664.620374          ...   13415.8201   1.493723E+0   1.968961E-8    qQ2e(0.5)      ...     ...
  8   4   1.5   1.5    2   2   f   e           ...   10654.931559          ...   13467.1867   3.236222E-1   4.273608E-9    qQ2e(1.5)      ...     ...
  8   4   2.5   2.5    2   2   f   e           ...   10638.877495          ...   13552.3555   1.546654E-1   2.048610E-9    qQ2e(2.5)      ...     ...
  8   4   3.5   3.5    2   2   f   e           ...   10616.647112          ...   13670.7441   9.664850E-2   1.285518E-9    qQ2e(3.5)      ...     ...
  8   4   4.5   4.5    2   2   f   e           ...   10588.404854          ...   13821.7416   6.886700E-2  9.208902E-10    qQ2e(4.5)      ...     ...
  8   4   5.5   5.5    2   2   f   e           ...   10554.268726          ...   14004.7661   5.282130E-2  7.109033E-10    qQ2e(5.5)      ...     ...
  8   4   6.5   6.5    2   2   f   e           ...   10514.313606          ...   14219.2776   4.239090E-2  5.748685E-10    qQ2e(6.5)      ...     ...
  8   4   7.5   7.5    2   2   f   e           ...   10468.582479          ...   14464.7670   3.506180E-2  4.796409E-10    qQ2e(7.5)      ...     ...
  8   4   8.5   8.5    2   2   f   e           ...   10417.096774          ...   14740.7409   2.963130E-2  4.093691E-10    qQ2e(8.5)      ...     ...
  8   4   9.5   9.5    2   2   f   e           ...   10359.863526          ...   15046.7073   2.545430E-2  3.555583E-10    qQ2e(9.5)      ...     ...
  8   4  10.5  10.5    2   2   f   e           ...   10296.879665          ...   15382.1648   2.215250E-2  3.132342E-10   qQ2e(10.5)      ...     ...
  8   4  11.5  11.5    2   2   f   e           ...   10228.134269          ...   15746.5948   1.948780E-2  2.792722E-10   qQ2e(11.5)      ...     ...
  8   4  12.5  12.5    2   2   f   e           ...   10153.609516          ...   16139.4563   1.730250E-2  2.516087E-10   qQ2e(12.5)      ...     ...
  8   4  13.5  13.5    2   2   f   e           ...   10073.280814          ...   16560.1824   1.548710E-2  2.288158E-10   qQ2e(13.5)      ...     ...
  8   4  14.5  14.5    2   2   f   e           ...    9987.116409          ...   17008.1780   1.396340E-2  2.098789E-10   qQ2e(14.5)      ...     ...
  8   4  15.5  15.5    2   2   f   e           ...    9895.076641          ...   17482.8190   1.267400E-2  1.940587E-10   qQ2e(15.5)      ...     ...
  8   4  16.5  16.5    2   2   f   e           ...    9797.112945          ...   17983.4508   1.157560E-2  1.808027E-10   qQ2e(16.5)      ...     ...
  8   4  17.5  17.5    2   2   f   e           ...    9693.166663          ...   18509.3887   1.063540E-2  1.696994E-10   qQ2e(17.5)      ...     ...
  8   4  18.5  18.5    2   2   f   e           ...    9583.167684          ...   19059.9175   9.827800E-3  1.604338E-10   qQ2e(18.5)      ...     ...
  8   4   1.5   2.5    1   1   f   f           ...   10590.645899          ...   13359.1974   1.947174E+0   1.735107E-8    pP1f(2.5)      ...     ...
  8   4   2.5   3.5    1   1   f   f           ...   10549.010094          ...   13460.5990   2.384259E+0   2.409068E-8    pP1f(3.5)      ...     ...
  8   4   3.5   4.5    1   1   f   f           ...   10501.840100          ...   13591.7234   2.571442E+0   2.796364E-8    pP1f(4.5)      ...     ...
  8   4   4.5   5.5    1   1   f   f           ...   10449.084942          ...   13752.7661   2.684810E+0   3.072087E-8    pP1f(5.5)      ...     ...
  8   4   5.5   6.5    1   1   f   f           ...   10390.750928          ...   13943.7962   2.768140E+0   3.294619E-8    pP1f(6.5)      ...     ...
  8   4   6.5   7.5    1   1   f   f           ...   10326.874191          ...   14164.7690   2.835857E+0   3.488288E-8    pP1f(7.5)      ...     ...
  8   4   7.5   8.5    1   1   f   f           ...   10257.502672          ...   14415.5427   2.893612E+0   3.664901E-8    pP1f(8.5)      ...     ...
  8   4   8.5   9.5    1   1   f   f           ...   10182.686243          ...   14695.8940   2.943923E+0   3.830910E-8    pP1f(9.5)      ...     ...
  8   4   9.5  10.5    1   1   f   f           ...   10102.471847          ...   15005.5301   2.988046E+0   3.990222E-8   pP1f(10.5)      ...     ...
  8   4  10.5  11.5    1   1   f   f           ...   10016.901241          ...   15344.0978   3.026645E+0   4.145376E-8   pP1f(11.5)      ...     ...
  8   4  11.5  12.5    1   1   f   f           ...    9926.009916          ...   15711.1898   3.060188E+0   4.298276E-8   pP1f(12.5)      ...     ...
  8   4  12.5  13.5    1   1   f   f           ...    9829.826472          ...   16106.3499   3.089056E+0   4.450483E-8   pP1f(13.5)      ...     ...
  8   4  13.5  14.5    1   1   f   f           ...    9728.372101          ...   16529.0763   3.113625E+0   4.603419E-8   pP1f(14.5)      ...     ...
  8   4  14.5  15.5    1   1   f   f           ...    9621.660011          ...   16978.8250   3.134297E+0   4.758490E-8   pP1f(15.5)      ...     ...
  8   4  15.5  16.5    1   1   f   f           ...    9509.694744          ...   17455.0118   3.151576E+0   4.917263E-8   pP1f(16.5)      ...     ...
  8   4  16.5  17.5    1   1   f   f           ...    9392.471352          ...   17957.0142   3.166049E+0   5.081501E-8   pP1f(17.5)      ...     ...
  8   4  17.5  18.5    1   1   f   f           ...    9269.974435          ...   18484.1734   3.178387E+0   5.253229E-8   pP1f(18.5)      ...     ...
  8   4   2.5   1.5    1   1   f   f           ...   10722.405329          ...   13287.2038   1.098213E+0   2.148083E-8    rR1f(1.5)      ...     ...
  8   4   3.5   2.5    1   1   f   f           ...   10734.366102          ...   13359.1974   1.407638E+0   2.441938E-8    rR1f(2.5)      ...     ...
  8   4   4.5   3.5    1   1   f   f           ...   10741.251999          ...   13460.5990   1.502555E+0   2.440553E-8    rR1f(3.5)      ...     ...
  8   4   5.5   4.5    1   1   f   f           ...   10742.823808          ...   13591.7234   1.512828E+0   2.358260E-8    rR1f(4.5)      ...     ...
  8   4   6.5   5.5    1   1   f   f           ...   10738.877149          ...   13752.7661   1.482247E+0   2.248057E-8    rR1f(5.5)      ...     ...
  8   4   7.5   6.5    1   1   f   f           ...   10729.249116          ...   13943.7962   1.429376E+0   2.127441E-8    rR1f(6.5)      ...     ...
  8   4   8.5   7.5    1   1   f   f           ...   10713.811190          ...   14164.7690   1.363379E+0   2.003267E-8    rR1f(7.5)      ...     ...
  8   4   9.5   8.5    1   1   f   f           ...   10692.459280          ...   14415.5427   1.289329E+0   1.878554E-8    rR1f(8.5)      ...     ...
  8   4  10.5   9.5    1   1   f   f           ...   10665.105092          ...   14695.8940   1.210346E+0   1.754808E-8    rR1f(9.5)      ...     ...
  8   4  11.5  10.5    1   1   f   f           ...   10631.669627          ...   15005.5301   1.128502E+0   1.632848E-8   rR1f(10.5)      ...     ...
  8   4  12.5  11.5    1   1   f   f           ...   10592.078497          ...   15344.0978   1.045317E+0   1.513232E-8   rR1f(11.5)      ...     ...
  8   4  13.5  12.5    1   1   f   f           ...   10546.258513          ...   15711.1898   9.619455E-1   1.396356E-8   rR1f(12.5)      ...     ...
  8   4  14.5  13.5    1   1   f   f           ...   10494.135108          ...   16106.3499   8.793488E-1   1.282593E-8   rR1f(13.5)      ...     ...
  8   4  15.5  14.5    1   1   f   f           ...   10435.630248          ...   16529.0763   7.983502E-1   1.172310E-8   rR1f(14.5)      ...     ...
  8   4  16.5  15.5    1   1   f   f           ...   10370.660635          ...   16978.8250   7.196689E-1   1.065876E-8   rR1f(15.5)      ...     ...
  8   4  17.5  16.5    1   1   f   f           ...   10299.136037          ...   17455.0118   6.439369E-1   9.636583E-9   rR1f(16.5)      ...     ...
  8   4  18.5  17.5    1   1   f   f           ...   10220.957668          ...   17957.0142   5.717167E-1   8.660372E-9   rR1f(17.5)      ...     ...
  8   4  19.5  18.5    1   1   f   f           ...   10136.016549          ...   18484.1734   5.034817E-1   7.733627E-9   rR1f(18.5)      ...     ...
  8   4   1.5   2.5    1   2   f   f           ...   10397.248826          ...   13552.5944   1.356890E-2  1.254510E-10   oP12f(2.5)      ...     ...
  8   4   2.5   3.5    1   2   f   f           ...   10338.682360          ...   13670.9268   1.803700E-2  1.897374E-10   oP12f(3.5)      ...     ...
  8   4   3.5   4.5    1   2   f   f           ...   10271.775888          ...   13821.7876   1.858270E-2  2.112348E-10   oP12f(4.5)      ...     ...
  8   4   4.5   5.5    1   2   f   f           ...   10197.252111          ...   14004.5989   1.737470E-2  2.087505E-10   oP12f(5.5)      ...     ...
  8   4   5.5   6.5    1   2   f   f           ...   10115.721423          ...   14218.8258   1.552940E-2  1.950167E-10   oP12f(6.5)      ...     ...
  8   4   6.5   7.5    1   2   f   f           ...   10027.678701          ...   14463.9645   1.359360E-2  1.773370E-10   oP12f(7.5)      ...     ...
  8   4   7.5   8.5    1   2   f   f           ...    9933.518500          ...   14739.5269   1.180490E-2  1.594268E-10   oP12f(8.5)      ...     ...
  8   4   8.5   9.5    1   2   f   f           ...    9833.554723          ...   15045.0255   1.024360E-2  1.429328E-10   oP12f(9.5)      ...     ...
  8   4   9.5  10.5    1   2   f   f           ...    9728.038553          ...   15379.9634   8.917300E-3  1.284245E-10  oP12f(10.5)      ...     ...
  8   4  10.5  11.5    1   2   f   f           ...    9617.172763          ...   15743.8263   7.805900E-3  1.159838E-10  oP12f(11.5)      ...     ...
  8   4  11.5  12.5    1   2   f   f           ...    9501.122402          ...   16136.0774   6.879600E-3  1.054652E-10  oP12f(12.5)      ...     ...
  8   4  12.5  13.5    1   2   f   f           ...    9380.022456          ...   16556.1539   6.108900E-3  9.665589E-11  oP12f(13.5)      ...     ...
  8   4  13.5  14.5    1   2   f   f           ...    9253.983188          ...   17003.4652   5.467400E-3  8.933424E-11  oP12f(14.5)      ...     ...
  8   4  14.5  15.5    1   2   f   f           ...    9123.093738          ...   17477.3912   4.933200E-3  8.330546E-11  oP12f(15.5)      ...     ...
  8   4  15.5  16.5    1   2   f   f           ...    8987.424447          ...   17977.2821   4.488100E-3  7.840086E-11  oP12f(16.5)      ...     ...
  8   4  16.5  17.5    1   2   f   f           ...    8847.028229          ...   18502.4574   4.117600E-3  7.448752E-11  oP12f(17.5)      ...     ...
  8   4  17.5  18.5    1   2   f   f           ...    8701.941246          ...   19052.2065   3.810200E-3  7.146479E-11  oP12f(18.5)      ...     ...
  8   4   1.5   0.5    1   2   f   f           ...   10533.895204          ...   13415.9481   3.090310E-2  8.350487E-10   qR12f(0.5)      ...     ...
  8   4   2.5   1.5    1   2   f   f           ...   10542.205662          ...   13467.4034   1.448620E-2  2.931167E-10   qR12f(1.5)      ...     ...
  8   4   3.5   2.5    1   2   f   f           ...   10540.969029          ...   13552.5944   6.771000E-3  1.218115E-10   qR12f(2.5)      ...     ...
  8   4   4.5   3.5    1   2   f   f           ...   10530.924265          ...   13670.9268   2.994700E-3  5.060438E-11   qR12f(3.5)      ...     ...
  8   4   5.5   4.5    1   2   f   f           ...   10512.759596          ...   13821.7876   1.223200E-3  1.991145E-11   qR12f(4.5)      ...     ...
  8   4   6.5   5.5    1   2   f   f           ...   10487.044317          ...   14004.5989   4.429000E-4  7.043751E-12   qR12f(5.5)      ...     ...
  8   4   7.5   6.5    1   2   f   f           ...   10454.219611          ...   14218.8258   1.287000E-4  2.017646E-12   qR12f(6.5)      ...     ...
  8   4   8.5   7.5    1   2   f   f           ...   10414.615699          ...   14463.9645   2.178000E-5  3.386738E-13   qR12f(7.5)      ...     ...
  8   4   9.5   8.5    1   2   f   f           ...   10368.475108          ...   14739.5269   1.402000E-8  2.172368E-16   qR12f(8.5)      ...     ...
  8   4  10.5   9.5    1   2   f   f           ...   10315.973573          ...   15045.0255   8.555000E-6  1.325714E-13   qR12f(9.5)      ...     ...
  8   4  11.5  10.5    1   2   f   f           ...   10257.236334          ...   15379.9634   2.409000E-5  3.744746E-13  qR12f(10.5)      ...     ...
  8   4  12.5  11.5    1   2   f   f           ...   10192.350019          ...   15743.8263   3.768000E-5  5.890906E-13  qR12f(11.5)      ...     ...
  8   4  13.5  12.5    1   2   f   f           ...   10121.370999          ...   16136.0774   4.672000E-5  7.363200E-13  qR12f(12.5)      ...     ...
  8   4  14.5  13.5    1   2   f   f           ...   10044.331091          ...   16556.1539   5.117000E-5  8.146937E-13  qR12f(13.5)      ...     ...
  8   4  15.5  14.5    1   2   f   f           ...    9961.241335          ...   17003.4652   5.189000E-5  8.362636E-13  qR12f(14.5)      ...     ...
  8   4  16.5  15.5    1   2   f   f           ...    9872.094361          ...   17477.3912   4.990000E-5  8.155839E-13  qR12f(15.5)      ...     ...
  8   4  17.5  16.5    1   2   f   f           ...    9776.865739          ...   17977.2821   4.616000E-5  7.665629E-13  qR12f(16.5)      ...     ...
  8   4  18.5  17.5    1   2   f   f           ...    9675.514546          ...   18502.4574   4.142000E-5  7.001656E-13  qR12f(17.5)      ...     ...
  8   4  19.5  18.5    1   2   f   f           ...    9567.983361          ...   19052.2065   3.624000E-5  6.247144E-13  qR12f(18.5)      ...     ...
  8   4   0.5   1.5    2   1   f   f           ...   10793.236681          ...   13287.2038   5.981130E-2  3.848643E-10   qP21f(1.5)      ...     ...
  8   4   1.5   2.5    2   1   f   f           ...   10762.920933          ...   13359.1974   4.172550E-2  3.600043E-10   qP21f(2.5)      ...     ...
  8   4   2.5   3.5    2   1   f   f           ...   10730.633932          ...   13460.5990   3.417570E-2  3.337226E-10   qP21f(3.5)      ...     ...
  8   4   3.5   4.5    2   1   f   f           ...   10695.667885          ...   13591.7234   2.855510E-2  2.993750E-10   qP21f(4.5)      ...     ...
  8   4   4.5   5.5    2   1   f   f           ...   10657.380352          ...   13752.7661   2.383890E-2  2.622176E-10   qP21f(5.5)      ...     ...
  8   4   5.5   6.5    2   1   f   f           ...   10615.238614          ...   13943.7962   1.989410E-2  2.268693E-10   qP21f(6.5)      ...     ...
  8   4   6.5   7.5    2   1   f   f           ...   10568.822185          ...   14164.7690   1.665850E-2  1.956359E-10   qP21f(7.5)      ...     ...
  8   4   7.5   8.5    2   1   f   f           ...   10517.806777          ...   14415.5427   1.404010E-2  1.691317E-10   qP21f(8.5)      ...     ...
  8   4   8.5   9.5    2   1   f   f           ...   10461.943671          ...   14695.8940   1.193350E-2  1.471104E-10   qP21f(9.5)      ...     ...
  8   4   9.5  10.5    2   1   f   f           ...   10401.040685          ...   15005.5301   1.023950E-2  1.290002E-10  qP21f(10.5)      ...     ...
  8   4  10.5  11.5    2   1   f   f           ...   10334.946628          ...   15344.0978   8.872000E-3  1.141496E-10  qP21f(11.5)      ...     ...
  8   4  11.5  12.5    2   1   f   f           ...   10263.539232          ...   15711.1898   7.761700E-3  1.019667E-10  qP21f(12.5)      ...     ...
  8   4  12.5  13.5    2   1   f   f           ...   10186.715949          ...   16106.3499   6.854300E-3  9.195340E-11  qP21f(13.5)      ...     ...
  8   4  13.5  14.5    2   1   f   f           ...   10104.386920          ...   16529.0763   6.107400E-3  8.370106E-11  qP21f(14.5)      ...     ...
  8   4  14.5  15.5    2   1   f   f           ...   10016.469501          ...   16978.8250   5.488400E-3  7.688567E-11  qP21f(15.5)      ...     ...
  8   4  15.5  16.5    2   1   f   f           ...    9922.883897          ...   17455.0118   4.972100E-3  7.125131E-11  qP21f(16.5)      ...     ...
  8   4  16.5  17.5    2   1   f   f           ...    9823.549549          ...   17957.0142   4.539300E-3  6.660183E-11  qP21f(17.5)      ...     ...
  8   4  17.5  18.5    2   1   f   f           ...    9718.382039          ...   18484.1734   4.175100E-3  6.278496E-11  qP21f(18.5)      ...     ...
  8   4   2.5   1.5    2   1   f   f           ...   10904.029167          ...   13287.2038   1.414000E-4  2.674388E-12   sR21f(1.5)      ...     ...
  8   4   3.5   2.5    2   1   f   f           ...   10928.193887          ...   13359.1974   1.106000E-6  1.851206E-14   sR21f(2.5)      ...     ...
  8   4   4.5   3.5    2   1   f   f           ...   10949.547409          ...   13460.5990   1.041000E-4  1.627145E-12   sR21f(3.5)      ...     ...
  8   4   5.5   4.5    2   1   f   f           ...   10967.311494          ...   13591.7234   3.610000E-4  5.399404E-12   sR21f(4.5)      ...     ...
  8   4   6.5   5.5    2   1   f   f           ...   10980.825142          ...   13752.7661   6.296000E-4  9.132702E-12   sR21f(5.5)      ...     ...
  8   4   7.5   6.5    2   1   f   f           ...   10989.553221          ...   13943.7962   8.377000E-4  1.188442E-11   sR21f(6.5)      ...     ...
  8   4   8.5   7.5    2   1   f   f           ...   10993.068618          ...   14164.7690   9.689000E-4  1.352232E-11   sR21f(7.5)      ...     ...
  8   4   9.5   8.5    2   1   f   f           ...   10991.028118          ...   14415.5427   1.032200E-3  1.423320E-11   sR21f(8.5)      ...     ...
  8   4  10.5   9.5    2   1   f   f           ...   10983.150479          ...   14695.8940   1.044300E-3  1.427650E-11   sR21f(9.5)      ...     ...
  8   4  11.5  10.5    2   1   f   f           ...   10969.198943          ...   15005.5301   1.020700E-3  1.387377E-11  sR21f(10.5)      ...     ...
  8   4  12.5  11.5    2   1   f   f           ...   10948.967974          ...   15344.0978   9.744000E-4  1.320112E-11  sR21f(11.5)      ...     ...
  8   4  13.5  12.5    2   1   f   f           ...   10922.273332          ...   15711.1898   9.144000E-4  1.237521E-11  sR21f(12.5)      ...     ...
  8   4  14.5  13.5    2   1   f   f           ...   10888.944598          ...   16106.3499   8.472000E-4  1.147718E-11  sR21f(13.5)      ...     ...
  8   4  15.5  14.5    2   1   f   f           ...   10848.819401          ...   16529.0763   7.771000E-4  1.055841E-11  sR21f(14.5)      ...     ...
  8   4  16.5  15.5    2   1   f   f           ...   10801.738832          ...   16978.8250   7.070000E-4  9.652032E-12  sR21f(15.5)      ...     ...
  8   4  17.5  16.5    2   1   f   f           ...   10747.543641          ...   17455.0118   6.387000E-4  8.777277E-12  sR21f(16.5)      ...     ...
  8   4  18.5  17.5    2   1   f   f           ...   10686.070957          ...   17957.0142   5.734000E-4  7.946217E-12  sR21f(17.5)      ...     ...
  8   4  19.5  18.5    2   1   f   f           ...   10617.151320          ...   18484.1734   5.118000E-4  7.165036E-12  sR21f(18.5)      ...     ...
  8   4   0.5   1.5    2   2   f   f           ...   10613.037014          ...   13467.4034   3.091055E+0   2.057099E-8    pP2f(1.5)      ...     ...
  8   4   1.5   2.5    2   2   f   f           ...   10569.523860          ...   13552.5944   2.881994E+0   2.578391E-8    pP2f(2.5)      ...     ...
  8   4   2.5   3.5    2   2   f   f           ...   10520.306198          ...   13670.9268   2.837599E+0   2.882792E-8    pP2f(3.5)      ...     ...
  8   4   3.5   4.5    2   2   f   f           ...   10465.603673          ...   13821.7876   2.845067E+0   3.115385E-8    pP2f(4.5)      ...     ...
  8   4   4.5   5.5    2   2   f   f           ...   10405.547521          ...   14004.5989   2.872903E+0   3.314878E-8    pP2f(5.5)      ...     ...
  8   4   5.5   6.5    2   2   f   f           ...   10340.209109          ...   14218.8258   2.908795E+0   3.495952E-8    pP2f(6.5)      ...     ...
  8   4   6.5   7.5    2   2   f   f           ...   10269.626694          ...   14463.9645   2.947035E+0   3.665572E-8    pP2f(7.5)      ...     ...
  8   4   7.5   8.5    2   2   f   f           ...   10193.822605          ...   14739.5269   2.984731E+0   3.827686E-8    pP2f(8.5)      ...     ...
  8   4   8.5   9.5    2   2   f   f           ...   10112.812152          ...   15045.0255   3.020342E+0   3.984855E-8    pP2f(9.5)      ...     ...
  8   4   9.5  10.5    2   2   f   f           ...   10026.607391          ...   15379.9634   3.052991E+0   4.138877E-8   pP2f(10.5)      ...     ...
  8   4  10.5  11.5    2   2   f   f           ...    9935.218150          ...   15743.8263   3.082251E+0   4.291236E-8   pP2f(11.5)      ...     ...
  8   4  11.5  12.5    2   2   f   f           ...    9838.651717          ...   16136.0774   3.107961E+0   4.443243E-8   pP2f(12.5)      ...     ...
  8   4  12.5  13.5    2   2   f   f           ...    9736.911932          ...   16556.1539   3.130158E+0   4.596178E-8   pP2f(13.5)      ...     ...
  8   4  13.5  14.5    2   2   f   f           ...    9629.998006          ...   17003.4652   3.149021E+0   4.751357E-8   pP2f(14.5)      ...     ...
  8   4  14.5  15.5    2   2   f   f           ...    9517.903228          ...   17477.3912   3.164905E+0   4.910290E-8   pP2f(15.5)      ...     ...
  8   4  15.5  16.5    2   2   f   f           ...    9400.613599          ...   17977.2821   3.178294E+0   5.074701E-8   pP2f(16.5)      ...     ...
  8   4  16.5  17.5    2   2   f   f           ...    9278.106426          ...   18502.4574   3.189791E+0   5.246597E-8   pP2f(17.5)      ...     ...
  8   4  17.5  18.5    2   2   f   f           ...    9150.348851          ...   19052.2065   3.200119E+0   5.428345E-8   pP2f(18.5)      ...     ...
  8   4   1.5   0.5    2   2   f   f           ...   10706.170238          ...   13415.9481   1.374177E+0   3.594696E-8    rR2f(0.5)      ...     ...
  8   4   2.5   1.5    2   2   f   f           ...   10723.829500          ...   13467.4034   1.576795E+0   3.083361E-8    rR2f(1.5)      ...     ...
  8   4   3.5   2.5    2   2   f   f           ...   10734.796814          ...   13552.5944   1.609614E+0   2.792097E-8    rR2f(2.5)      ...     ...
  8   4   4.5   3.5    2   2   f   f           ...   10739.219675          ...   13670.9268   1.584539E+0   2.574692E-8    rR2f(3.5)      ...     ...
  8   4   5.5   4.5    2   2   f   f           ...   10737.247282          ...   13821.7876   1.532632E+0   2.391613E-8    rR2f(4.5)      ...     ...
  8   4   6.5   5.5    2   2   f   f           ...   10728.992311          ...   14004.5989   1.466185E+0   2.227796E-8    rR2f(5.5)      ...     ...
  8   4   7.5   6.5    2   2   f   f           ...   10714.523716          ...   14218.8258   1.391159E+0   2.076255E-8    rR2f(6.5)      ...     ...
  8   4   8.5   7.5    2   2   f   f           ...   10693.873127          ...   14463.9645   1.310879E+0   1.933316E-8    rR2f(7.5)      ...     ...
  8   4   9.5   8.5    2   2   f   f           ...   10667.043946          ...   14739.5269   1.227461E+0   1.796945E-8    rR2f(8.5)      ...     ...
  8   4  10.5   9.5    2   2   f   f           ...   10634.018960          ...   15045.0255   1.142368E+0   1.665949E-8    rR2f(9.5)      ...     ...
  8   4  11.5  10.5    2   2   f   f           ...   10594.765649          ...   15379.9634   1.056742E+0   1.539687E-8   rR2f(10.5)      ...     ...
  8   4  12.5  11.5    2   2   f   f           ...   10549.239495          ...   15743.8263   9.714946E-1   1.417810E-8   rR2f(11.5)      ...     ...
  8   4  13.5  12.5    2   2   f   f           ...   10497.385818          ...   16136.0774   8.874235E-1   1.300203E-8   rR2f(12.5)      ...     ...
  8   4  14.5  13.5    2   2   f   f           ...   10439.140581          ...   16556.1539   8.052426E-1   1.186911E-8   rR2f(13.5)      ...     ...
  8   4  15.5  14.5    2   2   f   f           ...   10374.430487          ...   17003.4652   7.255956E-1   1.078084E-8   rR2f(14.5)      ...     ...
  8   4  16.5  15.5    2   2   f   f           ...   10303.172558          ...   17477.3912   6.490612E-1   9.739359E-9   rR2f(15.5)      ...     ...
  8   4  17.5  16.5    2   2   f   f           ...   10225.273344          ...   17977.2821   5.761639E-1   8.747370E-9   rR2f(16.5)      ...     ...
  8   4  18.5  17.5    2   2   f   f           ...   10140.627834          ...   18502.4574   5.073500E-1   7.807587E-9   rR2f(17.5)      ...     ...
  8   4  19.5  18.5    2   2   f   f           ...   10049.118132          ...   19052.2065   4.429846E-1   6.922562E-9   rR2f(18.5)      ...     ...
  8   5   1.5   2.5    1   1   e   e    7679.58110    7679.580477      0.00062   16270.2384   1.355564E+1   2.297267E-7    pP1e(2.5)   1.0E-2     ABR
  8   5   2.5   3.5    1   1   e   e    7642.28870    7642.287492      0.00121   16367.2300   1.656951E+1   3.189935E-7    pP1e(3.5)   1.0E-2     ABR
  8   5   3.5   4.5    1   1   e   e    7600.80230    7600.800564      0.00174   16492.5505   1.784328E+1   3.704278E-7    pP1e(4.5)   1.0E-2     ABR
  8   5   4.5   5.5    1   1   e   e    7555.09250    7555.090090      0.00241   16646.3708   1.860701E+1   4.072616E-7    pP1e(5.5)   1.0E-2     ABR
  8   5   5.5   6.5    1   1   e   e    7505.17630    7505.174326      0.00197   16828.7489   1.916819E+1   4.372907E-7    pP1e(6.5)   1.0E-2     ABR
  8   5   6.5   7.5    1   1   e   e    7451.09740    7451.095401      0.00200   17039.6374   1.962845E+1   4.637793E-7    pP1e(7.5)   1.0E-2     ABR
  8   5   7.5   8.5    1   1   e   e    7392.90570    7392.903668      0.00203   17278.8961   2.002779E+1   4.883238E-7    pP1e(8.5)   1.0E-2     ABR
  8   5   8.5   9.5    1   1   e   e    7330.65050    7330.649326      0.00117   17546.3061   2.038469E+1   5.118225E-7    pP1e(9.5)   1.0E-2     ABR
  8   5   9.5  10.5    1   1   e   e    7264.37980    7264.378464      0.00134   17841.5798   2.070779E+1   5.348127E-7   pP1e(10.5)   1.0E-2     ABR
  8   5  10.5  11.5    1   1   e   e    7194.13160    7194.131371      0.00023   18164.3700   2.100197E+1   5.576638E-7   pP1e(11.5)   1.0E-2     ABR
  8   5  11.5  12.5    1   1   e   e    7119.94030    7119.941815     -0.00151   18514.2754   2.126978E+1   5.806386E-7   pP1e(12.5)   1.0E-2     ABR
  8   5  12.5  13.5    1   1   e   e    7041.83710    7041.836656      0.00044   18890.8458   2.151290E+1   6.039487E-7   pP1e(13.5)   1.0E-2     ABR
  8   5  13.5  14.5    1   1   e   e           ...    6959.835479          ...   19293.5858   2.173272E+1   6.277846E-7   pP1e(14.5)      ...     ...
  8   5  14.5  15.5    1   1   e   e           ...    6873.950123          ...   19721.9570   2.193016E+1   6.523161E-7   pP1e(15.5)      ...     ...
  8   5  15.5  16.5    1   1   e   e           ...    6784.184054          ...   20175.3809   2.210613E+1   6.777137E-7   pP1e(16.5)      ...     ...
  8   5  16.5  17.5    1   1   e   e           ...    6690.531565          ...   20653.2402   2.226133E+1   7.041481E-7   pP1e(17.5)      ...     ...
  8   5  17.5  18.5    1   1   e   e           ...    6592.976807          ...   21154.8810   2.239657E+1   7.318045E-7   pP1e(18.5)      ...     ...
  8   5   2.5   1.5    1   1   e   e    7808.21150    7808.211099      0.00040   16201.3064   7.751370E+0   2.859067E-7    rR1e(1.5)   1.0E-2     ABR
  8   5   3.5   2.5    1   1   e   e    7823.11310    7823.112600      0.00050   16270.2384   9.984100E+0   3.260965E-7    rR1e(2.5)   1.0E-2     ABR
  8   5   4.5   3.5    1   1   e   e    7834.23210    7834.230878      0.00122   16367.2300   1.071714E+1   3.272305E-7    rR1e(3.5)   1.0E-2     ABR
  8   5   5.5   4.5    1   1   e   e    7841.23450    7841.372760     -0.13826   16492.5505   1.085808E+1   3.177043E-7    rR1e(4.5)   1.0E+0     ABR
  8   5   6.5   5.5    1   1   e   e    7844.36330    7844.362004      0.00130   16646.3708   1.071237E+1   3.044912E-7    rR1e(5.5)   1.0E-2     ABR
  8   5   7.5   6.5    1   1   e   e    7843.05390    7843.050875      0.00302   16828.7489   1.040938E+1   2.899373E-7    rR1e(6.5)   1.0E-2     ABR
  8   5   8.5   7.5    1   1   e   e    7837.25980    7837.318062     -0.05826   17039.6374   1.001249E+1   2.749311E-7    rR1e(7.5)   3.0E-1     ABR
  8   5   9.5   8.5    1   1   e   e    7826.88820    7827.062188     -0.17399   17278.8961   9.556907E+0   2.598689E-7    rR1e(8.5)   1.0E+0     ABR
  8   5  10.5   9.5    1   1   e   e    7811.94280    7812.195258     -0.25246   17546.3061   9.063303E+0   2.449169E-7    rR1e(9.5)   2.0E+0     ABR
  8   5  11.5  10.5    1   1   e   e           ...    7792.637337          ...   17841.5798   8.545226E+0   2.301447E-7   rR1e(10.5)      ...     ...
  8   5  12.5  11.5    1   1   e   e           ...    7768.312528          ...   18164.3700   8.012115E+0   2.156322E-7   rR1e(11.5)      ...     ...
  8   5  13.5  12.5    1   1   e   e           ...    7739.145937          ...   18514.2754   7.470717E+0   2.013811E-7   rR1e(12.5)      ...     ...
  8   5  14.5  13.5    1   1   e   e           ...    7705.061314          ...   18890.8458   6.926083E+0   1.873943E-7   rR1e(13.5)      ...     ...
  8   5  15.5  14.5    1   1   e   e           ...    7665.979106          ...   19293.5858   6.382466E+0   1.736760E-7   rR1e(14.5)      ...     ...
  8   5  16.5  15.5    1   1   e   e           ...    7621.814726          ...   19721.9570   5.843168E+0   1.602206E-7   rR1e(15.5)      ...     ...
  8   5  17.5  16.5    1   1   e   e           ...    7572.476939          ...   20175.3809   5.311024E+0   1.470225E-7   rR1e(16.5)      ...     ...
  8   5  18.5  17.5    1   1   e   e           ...    7517.866239          ...   20653.2402   4.788504E+0   1.340755E-7   rR1e(17.5)      ...     ...
  8   5  19.5  18.5    1   1   e   e           ...    7457.873186          ...   21154.8810   4.277831E+0   1.213746E-7   rR1e(18.5)      ...     ...
  8   5   1.5   2.5    1   2   e   e           ...    7489.115303          ...   16460.7036   7.869420E-2   1.402323E-9   oP12e(2.5)      ...     ...
  8   5   2.5   3.5    1   2   e   e           ...    7435.869009          ...   16573.6484   1.025731E-1   2.085879E-9   oP12e(3.5)      ...     ...
  8   5   3.5   4.5    1   2   e   e           ...    7375.595016          ...   16717.7560   1.038296E-1   2.289153E-9   oP12e(4.5)      ...     ...
  8   5   4.5   5.5    1   2   e   e           ...    7308.984474          ...   16892.4764   9.553390E-2   2.234189E-9   oP12e(5.5)      ...     ...
  8   5   5.5   6.5    1   2   e   e           ...    7236.634118          ...   17097.2891   8.412580E-2   2.064272E-9   oP12e(6.5)      ...     ...
  8   5   6.5   7.5    1   2   e   e           ...    7159.035305          ...   17331.6974   7.263440E-2   1.859085E-9   oP12e(7.5)      ...     ...
  8   5   7.5   8.5    1   2   e   e           ...    7076.584269          ...   17595.2155   6.229900E-2   1.657826E-9   oP12e(8.5)      ...     ...
  8   5   8.5   9.5    1   2   e   e           ...    6989.599120          ...   17887.3563   5.345570E-2   1.476351E-9   oP12e(9.5)      ...     ...
  8   5   9.5  10.5    1   2   e   e           ...    6898.336492          ...   18207.6218   4.607420E-2   1.319575E-9  oP12e(10.5)      ...     ...
  8   5  10.5  11.5    1   2   e   e           ...    6803.005302          ...   18555.4960   3.997610E-2   1.187047E-9  oP12e(11.5)      ...     ...
  8   5  11.5  12.5    1   2   e   e           ...    6703.777228          ...   18930.4400   3.495650E-2   1.076427E-9  oP12e(12.5)      ...     ...
  8   5  12.5  13.5    1   2   e   e           ...    6600.794329          ...   19331.8882   3.082480E-2  9.848746E-10  oP12e(13.5)      ...     ...
  8   5  13.5  14.5    1   2   e   e           ...    6494.174383          ...   19759.2469   2.741440E-2  9.095475E-10  oP12e(14.5)      ...     ...
  8   5  14.5  15.5    1   2   e   e           ...    6384.014500          ...   20211.8927   2.459090E-2  8.480388E-10  oP12e(15.5)      ...     ...
  8   5  15.5  16.5    1   2   e   e           ...    6270.393448          ...   20689.1715   2.224480E-2  7.983029E-10  oP12e(16.5)      ...     ...
  8   5  16.5  17.5    1   2   e   e           ...    6153.372987          ...   21190.3988   2.029040E-2  7.587493E-10  oP12e(17.5)      ...     ...
  8   5  17.5  18.5    1   2   e   e           ...    6032.998471          ...   21714.8593   1.865850E-2  7.280931E-10  oP12e(18.5)      ...     ...
  8   5   1.5   0.5    1   2   e   e           ...    7619.295516          ...   16330.5234   2.137275E-1   1.103871E-8   qR12e(0.5)      ...     ...
  8   5   2.5   1.5    1   2   e   e           ...    7630.030744          ...   16379.4867   1.100105E-1   4.249429E-9   qR12e(1.5)      ...     ...
  8   5   3.5   2.5    1   2   e   e           ...    7632.647427          ...   16460.7036   5.761000E-2   1.976715E-9   qR12e(2.5)      ...     ...
  8   5   4.5   3.5    1   2   e   e           ...    7627.812395          ...   16573.6484   2.936570E-2  9.458192E-10   qR12e(3.5)      ...     ...
  8   5   5.5   4.5    1   2   e   e           ...    7616.167211          ...   16717.7560   1.446470E-2  4.486167E-10   qR12e(4.5)      ...     ...
  8   5   6.5   5.5    1   2   e   e           ...    7598.256387          ...   16892.4764   6.847900E-3  2.074598E-10   qR12e(5.5)      ...     ...
  8   5   7.5   6.5    1   2   e   e           ...    7574.510666          ...   17097.2891   3.077500E-3  9.190488E-11   qR12e(6.5)      ...     ...
  8   5   8.5   7.5    1   2   e   e           ...    7545.257966          ...   17331.6974   1.276300E-3  3.781071E-11   qR12e(7.5)      ...     ...
  8   5   9.5   8.5    1   2   e   e           ...    7510.742789          ...   17595.2155   4.613000E-4  1.362175E-11   qR12e(8.5)      ...     ...
  8   5  10.5   9.5    1   2   e   e           ...    7471.145052          ...   17887.3563   1.259000E-4  3.719648E-12   qR12e(9.5)      ...     ...
  8   5  11.5  10.5    1   2   e   e           ...    7426.595365          ...   18207.6218   1.496000E-5  4.436070E-13  qR12e(10.5)      ...     ...
  8   5  12.5  11.5    1   2   e   e           ...    7377.186459          ...   18555.4960   1.837000E-6  5.482107E-14  qR12e(11.5)      ...     ...
  8   5  13.5  12.5    1   2   e   e           ...    7322.981350          ...   18930.4400   2.500000E-5  7.526734E-13  qR12e(12.5)      ...     ...
  8   5  14.5  13.5    1   2   e   e           ...    7264.018988          ...   19331.8882   5.585000E-5  1.700162E-12  qR12e(13.5)      ...     ...
  8   5  15.5  14.5    1   2   e   e           ...    7200.318009          ...   19759.2469   8.198000E-5  2.528663E-12  qR12e(14.5)      ...     ...
  8   5  16.5  15.5    1   2   e   e           ...    7131.879103          ...   20211.8927   9.899000E-5  3.100060E-12  qR12e(15.5)      ...     ...
  8   5  17.5  16.5    1   2   e   e           ...    7058.686334          ...   20689.1715   1.063000E-4  3.386623E-12  qR12e(16.5)      ...     ...
  8   5  18.5  17.5    1   2   e   e           ...    6980.707662          ...   21190.3988   1.047000E-4  3.400060E-12  qR12e(17.5)      ...     ...
  8   5  19.5  18.5    1   2   e   e           ...    6897.894850          ...   21714.8593   9.610000E-5  3.187311E-12  qR12e(18.5)      ...     ...
  8   5   0.5   1.5    2   1   e   e           ...    7879.045596          ...   16201.3064   3.960024E-1   4.781656E-9   qP21e(1.5)      ...     ...
  8   5   1.5   2.5    2   1   e   e           ...    7851.727260          ...   16270.2384   2.627238E-1   4.259273E-9   qP21e(2.5)      ...     ...
  8   5   2.5   3.5    2   1   e   e           ...    7823.829413          ...   16367.2300   2.074662E-1   3.810901E-9   qP21e(3.5)      ...     ...
  8   5   3.5   4.5    2   1   e   e           ...    7794.699926          ...   16492.5505   1.684116E-1   3.324459E-9   qP21e(4.5)      ...     ...
  8   5   4.5   5.5    2   1   e   e           ...    7763.724850          ...   16646.3708   1.371935E-1   2.843608E-9   qP21e(5.5)      ...     ...
  8   5   5.5   6.5    2   1   e   e           ...    7730.381585          ...   16828.7489   1.120753E-1   2.410011E-9   qP21e(6.5)      ...     ...
  8   5   6.5   7.5    2   1   e   e           ...    7694.249248          ...   17039.6374   9.210080E-2   2.040782E-9   qP21e(7.5)      ...     ...
  8   5   7.5   8.5    2   1   e   e           ...    7654.997712          ...   17278.8961   7.633770E-2   1.736018E-9   qP21e(8.5)      ...     ...
  8   5   8.5   9.5    2   1   e   e           ...    7612.369791          ...   17546.3061   6.394040E-2   1.488798E-9   qP21e(9.5)      ...     ...
  8   5   9.5  10.5    2   1   e   e           ...    7566.163631          ...   17841.5798   5.416460E-2   1.289523E-9  qP21e(10.5)      ...     ...
  8   5  10.5  11.5    2   1   e   e           ...    7516.217866          ...   18164.3700   4.641860E-2   1.129178E-9  qP21e(11.5)      ...     ...
  8   5  11.5  12.5    2   1   e   e           ...    7462.399887          ...   18514.2754   4.023760E-2  9.999325E-10  qP21e(12.5)      ...     ...
  8   5  12.5  13.5    2   1   e   e           ...    7404.596826          ...   18890.8458   3.526620E-2  8.954243E-10  qP21e(13.5)      ...     ...
  8   5  13.5  14.5    2   1   e   e           ...    7342.708615          ...   19293.5858   3.123910E-2  8.107378E-10  qP21e(14.5)      ...     ...
  8   5  14.5  15.5    2   1   e   e           ...    7276.642587          ...   19721.9570   2.795310E-2  7.419880E-10  qP21e(15.5)      ...     ...
  8   5  15.5  16.5    2   1   e   e           ...    7206.309157          ...   20175.3809   2.525620E-2  6.862321E-10  qP21e(16.5)      ...     ...
  8   5  16.5  17.5    2   1   e   e           ...    7131.618247          ...   20653.2402   2.303070E-2  6.411581E-10  qP21e(17.5)      ...     ...
  8   5  17.5  18.5    2   1   e   e           ...    7052.476200          ...   21154.8810   2.118860E-2  6.050561E-10  qP21e(18.5)      ...     ...
  8   5   2.5   1.5    2   1   e   e           ...    7989.753019          ...   16201.3064   2.789600E-3  9.827074E-11   sR21e(1.5)      ...     ...
  8   5   3.5   2.5    2   1   e   e           ...    8017.011962          ...   16270.2384   1.057500E-3  3.288909E-11   sR21e(2.5)      ...     ...
  8   5   4.5   3.5    2   1   e   e           ...    8042.865638          ...   16367.2300   4.213000E-5  1.220499E-12   sR21e(3.5)      ...     ...
  8   5   5.5   4.5    2   1   e   e           ...    8066.580019          ...   16492.5505   2.561000E-4  7.080594E-12   sR21e(4.5)      ...     ...
  8   5   6.5   5.5    2   1   e   e           ...    8087.515850          ...   16646.3708   1.092600E-3  2.921699E-11   sR21e(5.5)      ...     ...
  8   5   7.5   6.5    2   1   e   e           ...    8105.144919          ...   16828.7489   2.033900E-3  5.304662E-11   sR21e(6.5)      ...     ...
  8   5   8.5   7.5    2   1   e   e           ...    8119.038527          ...   17039.6374   2.823600E-3  7.224441E-11   sR21e(7.5)      ...     ...
  8   5   9.5   8.5    2   1   e   e           ...    8128.847356          ...   17278.8961   3.388300E-3  8.541598E-11   sR21e(8.5)      ...     ...
  8   5  10.5   9.5    2   1   e   e           ...    8134.281753          ...   17546.3061   3.736600E-3  9.312979E-11   sR21e(9.5)      ...     ...
  8   5  11.5  10.5    2   1   e   e           ...    8135.095410          ...   17841.5798   3.908500E-3  9.658977E-11  sR21e(10.5)      ...     ...
  8   5  12.5  11.5    2   1   e   e           ...    8131.072698          ...   18164.3700   3.949000E-3  9.700884E-11  sR21e(11.5)      ...     ...
  8   5  13.5  12.5    2   1   e   e           ...    8122.019072          ...   18514.2754   3.897200E-3  9.538215E-11  sR21e(12.5)      ...     ...
  8   5  14.5  13.5    2   1   e   e           ...    8107.753778          ...   18890.8458   3.782200E-3  9.241966E-11  sR21e(13.5)      ...     ...
  8   5  15.5  14.5    2   1   e   e           ...    8088.104210          ...   19293.5858   3.627600E-3  8.867728E-11  sR21e(14.5)      ...     ...
  8   5  16.5  15.5    2   1   e   e           ...    8062.901409          ...   19721.9570   3.449100E-3  8.451032E-11  sR21e(15.5)      ...     ...
  8   5  17.5  16.5    2   1   e   e           ...    8031.976333          ...   20175.3809   3.258100E-3  8.016797E-11  sR21e(16.5)      ...     ...
  8   5  18.5  17.5    2   1   e   e           ...    7995.156616          ...   20653.2402   3.062100E-3  7.580612E-11  sR21e(17.5)      ...     ...
  8   5  19.5  18.5    2   1   e   e           ...    7952.263641          ...   21154.8810   2.866200E-3  7.152520E-11  sR21e(18.5)      ...     ...
  8   5   0.5   1.5    2   2   e   e    7700.86720    7700.865241      0.00196   16379.4867   2.156159E+1   2.725394E-7    pP2e(1.5)   1.0E-2     ABR
  8   5   1.5   2.5    2   2   e   e    7661.26420    7661.262086      0.00211   16460.7036   2.005566E+1   3.415093E-7    pP2e(2.5)   1.0E-2     ABR
  8   5   2.5   3.5    2   2   e   e    7617.40950    7617.410930     -0.00143   16573.6484   1.970767E+1   3.818912E-7    pP2e(3.5)   1.0E-2     ABR
  8   5   3.5   4.5    2   2   e   e    7569.49790    7569.494377      0.00352   16717.7560   1.972800E+1   4.129492E-7    pP2e(4.5)   2.0E-2     ABR
  8   5   4.5   5.5    2   2   e   e    7517.61940    7517.619234      0.00017   16892.4764   1.989800E+1   4.398709E-7    pP2e(5.5)   1.0E-2     ABR
  8   5   5.5   6.5    2   2   e   e    7461.84160    7461.841376      0.00022   17097.2891   2.013255E+1   4.646412E-7    pP2e(6.5)   1.0E-2     ABR
  8   5   6.5   7.5    2   2   e   e    7402.18840    7402.189152     -0.00075   17331.6974   2.039218E+1   4.882128E-7    pP2e(7.5)   1.0E-2     ABR
  8   5   7.5   8.5    2   2   e   e    7338.67770    7338.678313     -0.00061   17595.2155   2.065753E+1   5.111495E-7    pP2e(8.5)   1.0E-2     ABR
  8   5   8.5   9.5    2   2   e   e    7271.31940    7271.319585     -0.00018   17887.3563   2.091771E+1   5.338115E-7    pP2e(9.5)   1.0E-2     ABR
  8   5   9.5  10.5    2   2   e   e    7200.12290    7200.121659      0.00124   18207.6218   2.116677E+1   5.564675E-7   pP2e(10.5)   1.0E-2     ABR
  8   5  10.5  11.5    2   2   e   e    7125.09360    7125.091796      0.00180   18555.4960   2.140100E+1   5.793248E-7   pP2e(11.5)   1.0E-2     ABR
  8   5  11.5  12.5    2   2   e   e    7046.23610    7046.235301      0.00080   18930.4400   2.161824E+1   6.025618E-7   pP2e(12.5)   1.0E-2     ABR
  8   5  12.5  13.5    2   2   e   e    6963.54800    6963.554500     -0.00650   19331.8882   2.181749E+1   6.263494E-7   pP2e(13.5)   1.0E-1     ABR
  8   5  13.5  14.5    2   2   e   e           ...    6877.047518          ...   19759.2469   2.199809E+1   6.508418E-7   pP2e(14.5)      ...     ...
  8   5  14.5  15.5    2   2   e   e           ...    6786.706963          ...   20211.8927   2.215990E+1   6.762054E-7   pP2e(15.5)      ...     ...
  8   5  15.5  16.5    2   2   e   e           ...    6692.518552          ...   20689.1715   2.230289E+1   7.026043E-7   pP2e(16.5)      ...     ...
  8   5  16.5  17.5    2   2   e   e           ...    6594.459670          ...   21190.3988   2.242737E+1   7.302206E-7   pP2e(17.5)      ...     ...
  8   5  17.5  18.5    2   2   e   e           ...    6492.497864          ...   21714.8593   2.253361E+1   7.592482E-7   pP2e(18.5)      ...     ...
  8   5   1.5   0.5    2   2   e   e    7791.45860    7791.442299      0.01630   16330.5234   9.679590E+0   4.780873E-7    rR2e(0.5)   1.0E-1     ABR
  8   5   2.5   1.5    2   2   e   e    7811.55920    7811.572665     -0.01346   16379.4867   1.115995E+1   4.112783E-7    rR2e(1.5)   1.0E-1     ABR
  8   5   3.5   2.5    2   2   e   e    7826.54640    7826.546788     -0.00039   16460.7036   1.145630E+1   3.738527E-7    rR2e(2.5)   1.0E-2     ABR
  8   5   4.5   3.5    2   2   e   e    7836.45080    7836.447155      0.00365   16573.6484   1.134961E+1   3.463458E-7    rR2e(3.5)   1.0E-1     ABR
  8   5   5.5   4.5    2   2   e   e           ...    7841.374470          ...   16717.7560   1.105522E+1   3.234610E-7    rR2e(4.5)      ...     ...
  8   5   6.5   5.5    2   2   e   e    7841.38180    7841.410234     -0.02843   16892.4764   1.065801E+1   3.031764E-7    rR2e(5.5)   2.0E-1     ABR
  8   5   7.5   6.5    2   2   e   e    7836.60510    7836.604711      0.00039   17097.2891   1.019866E+1   2.845358E-7    rR2e(6.5)   1.0E-2     ABR
  8   5   8.5   7.5    2   2   e   e           ...    7826.978431          ...   17331.6974   9.700085E+0   2.670530E-7    rR2e(7.5)      ...     ...
  8   5   9.5   8.5    2   2   e   e           ...    7812.527956          ...   17595.2155   9.175932E+0   2.504276E-7    rR2e(8.5)      ...     ...
  8   5  10.5   9.5    2   2   e   e           ...    7793.231547          ...   17887.3563   8.635507E+0   2.344785E-7    rR2e(9.5)      ...     ...
  8   5  11.5  10.5    2   2   e   e           ...    7769.053437          ...   18207.6218   8.085631E+0   2.190907E-7   rR2e(10.5)      ...     ...
  8   5  12.5  11.5    2   2   e   e           ...    7739.946629          ...   18555.4960   7.531379E+0   2.041825E-7   rR2e(11.5)      ...     ...
  8   5  13.5  12.5    2   2   e   e           ...    7705.854486          ...   18930.4400   6.976687E+0   1.896925E-7   rR2e(12.5)      ...     ...
  8   5  14.5  13.5    2   2   e   e           ...    7666.711451          ...   19331.8882   6.425058E+0   1.755819E-7   rR2e(13.5)      ...     ...
  8   5  15.5  14.5    2   2   e   e           ...    7622.443113          ...   19759.2469   5.879285E+0   1.618164E-7   rR2e(14.5)      ...     ...
  8   5  16.5  15.5    2   2   e   e           ...    7572.965786          ...   20211.8927   5.341840E+0   1.483698E-7   rR2e(15.5)      ...     ...
  8   5  17.5  16.5    2   2   e   e           ...    7518.185727          ...   20689.1715   4.814933E+0   1.352214E-7   rR2e(16.5)      ...     ...
  8   5  18.5  17.5    2   2   e   e           ...    7457.998039          ...   21190.3988   4.300597E+0   1.223554E-7   rR2e(17.5)      ...     ...
  8   5  19.5  18.5    2   2   e   e           ...    7392.285305          ...   21714.8593   3.800760E+0   1.097608E-7   rR2e(18.5)      ...     ...
  8   5   1.5   1.5    1   1   e   f    7748.47650    7748.477103     -0.00060   16201.3418   1.831348E+1   4.572945E-7    qQ1f(1.5)   1.0E-2     ABR
  8   5   2.5   2.5    1   1   e   f    7739.14910    7739.147403      0.00170   16270.3701   7.548366E+0   1.889402E-7    qQ1f(2.5)   1.0E-2     ABR
  8   5   3.5   3.5    1   1   e   f    7725.82380    7725.820569      0.00323   16367.5305   4.008046E+0   1.006702E-7    qQ1f(3.5)   1.0E-2     ABR
  8   5   4.5   4.5    1   1   e   f    7708.36730    7708.365951      0.00135   16493.0949   2.433957E+0   6.141095E-8    qQ1f(4.5)   1.0E-2     ABR
  8   5   5.5   5.5    1   1   e   f           ...    7686.692034          ...   16647.2312   1.610389E+0   4.086105E-8    qQ1f(5.5)      ...     ...
  8   5   6.5   6.5    1   1   e   f           ...    7660.739970          ...   16829.9928   1.132182E+0   2.892228E-8    qQ1f(6.5)      ...     ...
  8   5   7.5   7.5    1   1   e   f           ...    7630.472890          ...   17041.3269   8.332226E-1   2.145438E-8    qQ1f(7.5)      ...     ...
  8   5   8.5   8.5    1   1   e   f           ...    7595.866765          ...   17281.0887   6.355847E-1   1.651492E-8    qQ1f(8.5)      ...     ...
  8   5   9.5   9.5    1   1   e   f           ...    7556.904033          ...   17549.0543   4.990340E-1   1.310087E-8    qQ1f(9.5)      ...     ...
  8   5  10.5  10.5    1   1   e   f           ...    7513.569435          ...   17844.9319   4.012503E-1   1.065566E-8   qQ1f(10.5)      ...     ...
  8   5  11.5  11.5    1   1   e   f           ...    7465.847310          ...   18168.3699   3.291041E-1   8.851825E-9   qQ1f(11.5)      ...     ...
  8   5  12.5  12.5    1   1   e   f           ...    7413.719730          ...   18518.9628   2.745148E-1   7.487747E-9   qQ1f(12.5)      ...     ...
  8   5  13.5  13.5    1   1   e   f           ...    7357.165078          ...   18896.2562   2.323085E-1   6.434308E-9   qQ1f(13.5)      ...     ...
  8   5  14.5  14.5    1   1   e   f           ...    7296.156832          ...   19299.7503   1.990583E-1   5.605956E-9   qQ1f(14.5)      ...     ...
  8   5  15.5  15.5    1   1   e   f           ...    7230.662412          ...   19728.9025   1.724292E-1   4.944386E-9   qQ1f(15.5)      ...     ...
  8   5  16.5  16.5    1   1   e   f           ...    7160.642009          ...   20183.1298   1.507914E-1   4.408901E-9   qQ1f(16.5)      ...     ...
  8   5  17.5  17.5    1   1   e   f           ...    7086.047333          ...   20661.8105   1.329787E-1   3.970377E-9   qQ1f(17.5)      ...     ...
  8   5  18.5  18.5    1   1   e   f           ...    7006.820251          ...   21164.2862   1.181423E-1   3.607624E-9   qQ1f(18.5)      ...     ...
  8   5   1.5   1.5    1   2   e   f           ...    7570.127933          ...   16379.6910   2.380172E-1   6.226724E-9   pQ12f(1.5)      ...     ...
  8   5   2.5   2.5    1   2   e   f           ...    7548.585872          ...   16460.9316   2.390148E-1   6.288562E-9   pQ12f(2.5)      ...     ...
  8   5   3.5   3.5    1   2   e   f           ...    7519.523720          ...   16573.8273   2.131897E-1   5.652535E-9   pQ12f(3.5)      ...     ...
  8   5   4.5   4.5    1   2   e   f           ...    7483.650080          ...   16717.8108   1.834968E-1   4.912011E-9   pQ12f(4.5)      ...     ...
  8   5   5.5   5.5    1   2   e   f           ...    7441.588494          ...   16892.3347   1.560654E-1   4.225062E-9   pQ12f(5.5)      ...     ...
  8   5   6.5   6.5    1   2   e   f           ...    7393.849093          ...   17096.8837   1.325246E-1   3.634236E-9   pQ12f(6.5)      ...     ...
  8   5   7.5   7.5    1   2   e   f           ...    7340.834028          ...   17330.9658   1.129282E-1   3.141733E-9   pQ12f(7.5)      ...     ...
  8   5   8.5   8.5    1   2   e   f           ...    7282.855327          ...   17594.1001   9.680550E-2   2.736241E-9   pQ12f(8.5)      ...     ...
  8   5   9.5   9.5    1   2   e   f           ...    7220.154090          ...   17885.8042   8.356650E-2   2.403239E-9   pQ12f(9.5)      ...     ...
  8   5  10.5  10.5    1   2   e   f           ...    7152.916816          ...   18205.5845   7.266120E-2   2.129090E-9  pQ12f(10.5)      ...     ...
  8   5  11.5  11.5    1   2   e   f           ...    7081.287962          ...   18552.9292   6.362670E-2   1.902272E-9  pQ12f(11.5)      ...     ...
  8   5  12.5  12.5    1   2   e   f           ...    7005.379126          ...   18927.3034   5.608950E-2   1.713468E-9  pQ12f(12.5)      ...     ...
  8   5  13.5  13.5    1   2   e   f           ...    6925.275515          ...   19328.1458   4.975470E-2   1.555313E-9  pQ12f(13.5)      ...     ...
  8   5  14.5  14.5    1   2   e   f           ...    6841.040373          ...   19754.8668   4.439010E-2   1.422000E-9  pQ12f(14.5)      ...     ...
  8   5  15.5  15.5    1   2   e   f           ...    6752.717879          ...   20206.8470   3.981430E-2   1.309000E-9  pQ12f(15.5)      ...     ...
  8   5  16.5  16.5    1   2   e   f           ...    6660.334909          ...   20683.4369   3.588350E-2   1.212720E-9  pQ12f(16.5)      ...     ...
  8   5  17.5  17.5    1   2   e   f           ...    6563.901942          ...   21183.9559   3.248470E-2   1.130349E-9  pQ12f(17.5)      ...     ...
  8   5  18.5  18.5    1   2   e   f           ...    6463.413296          ...   21707.6931   2.952770E-2   1.059653E-9  pQ12f(18.5)      ...     ...
  8   5   1.5   1.5    2   1   e   f           ...    7920.623886          ...   16201.3418   9.364490E-2   2.237809E-9   rQ21f(1.5)      ...     ...
  8   5   2.5   2.5    2   1   e   f           ...    7920.689323          ...   16270.3701   9.469560E-2   2.262880E-9   rQ21f(2.5)      ...     ...
  8   5   3.5   3.5    2   1   e   f           ...    7919.719931          ...   16367.5305   8.444830E-2   2.018501E-9   rQ21f(3.5)      ...     ...
  8   5   4.5   4.5    2   1   e   f           ...    7917.000711          ...   16493.0949   7.202880E-2   1.722831E-9   rQ21f(4.5)      ...     ...
  8   5   5.5   5.5    2   1   e   f           ...    7911.899292          ...   16647.2312   6.012780E-2   1.440030E-9   rQ21f(5.5)      ...     ...
  8   5   6.5   6.5    2   1   e   f           ...    7903.893818          ...   16829.9928   4.964770E-2   1.191447E-9   rQ21f(6.5)      ...     ...
  8   5   7.5   7.5    2   1   e   f           ...    7892.566934          ...   17041.3269   4.077880E-2  9.814217E-10   rQ21f(7.5)      ...     ...
  8   5   8.5   8.5    2   1   e   f           ...    7877.587230          ...   17281.0887   3.342350E-2  8.074641E-10   rQ21f(8.5)      ...     ...
  8   5   9.5   9.5    2   1   e   f           ...    7858.689200          ...   17549.0543   2.738060E-2  6.646614E-10   rQ21f(9.5)      ...     ...
  8   5  10.5  10.5    2   1   e   f           ...    7835.655929          ...   17844.9319   2.243300E-2  5.477651E-10  rQ21f(10.5)      ...     ...
  8   5  11.5  11.5    2   1   e   f           ...    7808.305382          ...   18168.3699   1.838380E-2  4.520427E-10  rQ21f(11.5)      ...     ...
  8   5  12.5  12.5    2   1   e   f           ...    7776.479900          ...   18518.9628   1.506470E-2  3.734669E-10  rQ21f(12.5)      ...     ...
  8   5  13.5  13.5    2   1   e   f           ...    7740.038213          ...   18896.2562   1.233660E-2  3.087216E-10  rQ21f(13.5)      ...     ...
  8   5  14.5  14.5    2   1   e   f           ...    7698.849295          ...   19299.7503   1.008820E-2  2.551642E-10  rQ21f(14.5)      ...     ...
  8   5  15.5  15.5    2   1   e   f           ...    7652.787516          ...   19728.9025   8.229600E-3  2.106673E-10  rQ21f(15.5)      ...     ...
  8   5  16.5  16.5    2   1   e   f           ...    7601.728692          ...   20183.1298   6.689000E-3  1.735378E-10  rQ21f(16.5)      ...     ...
  8   5  17.5  17.5    2   1   e   f           ...    7545.546726          ...   20661.8105   5.409300E-3  1.424352E-10  rQ21f(17.5)      ...     ...
  8   5  18.5  18.5    2   1   e   f           ...    7484.110628          ...   21164.2862   4.344400E-3  1.162806E-10  rQ21f(18.5)      ...     ...
  8   5   0.5   0.5    2   2   e   f    7749.71110    7749.708678      0.00242   16330.6433   1.045467E+1   2.609739E-7    qQ2f(0.5)   1.0E-2     ABR
  8   5   1.5   1.5    2   2   e   f    7742.28010    7742.274716      0.00538   16379.6910   2.258613E+0   5.648873E-8    qQ2f(1.5)   4.0E-2     ABR
  8   5   2.5   2.5    2   2   e   f           ...    7730.127793          ...   16460.9316   1.076086E+0   2.699799E-8    qQ2f(2.5)      ...     ...
  8   5   3.5   3.5    2   2   e   f           ...    7713.423082          ...   16573.8273   6.707221E-1   1.690075E-8    qQ2f(3.5)      ...     ...
  8   5   4.5   4.5    2   2   e   f           ...    7692.284840          ...   16717.8108   4.770647E-1   1.208716E-8    qQ2f(4.5)      ...     ...
  8   5   5.5   5.5    2   2   e   f           ...    7666.795753          ...   16892.3347   3.654747E-1   9.321532E-9    qQ2f(5.5)      ...     ...
  8   5   6.5   6.5    2   2   e   f           ...    7637.002940          ...   17096.8837   2.930720E-1   7.533315E-9    qQ2f(6.5)      ...     ...
  8   5   7.5   7.5    2   2   e   f           ...    7602.928072          ...   17330.9658   2.422527E-1   6.282964E-9    qQ2f(7.5)      ...     ...
  8   5   8.5   8.5    2   2   e   f           ...    7564.575792          ...   17594.1001   2.046106E-1   5.360641E-9    qQ2f(8.5)      ...     ...
  8   5   9.5   9.5    2   2   e   f           ...    7521.939258          ...   17885.8042   1.756556E-1   4.654361E-9    qQ2f(9.5)      ...     ...
  8   5  10.5  10.5    2   2   e   f           ...    7475.003311          ...   18205.5845   1.527495E-1   4.098404E-9   qQ2f(10.5)      ...     ...
  8   5  11.5  11.5    2   2   e   f           ...    7423.746035          ...   18552.9292   1.342378E-1   3.651627E-9   qQ2f(11.5)      ...     ...
  8   5  12.5  12.5    2   2   e   f           ...    7368.139296          ...   18927.3034   1.190217E-1   3.286762E-9   qQ2f(12.5)      ...     ...
  8   5  13.5  13.5    2   2   e   f           ...    7308.148650          ...   19328.1458   1.063380E-1   2.984912E-9   qQ2f(13.5)      ...     ...
  8   5  14.5  14.5    2   2   e   f           ...    7243.732836          ...   19754.8668   9.563850E-2   2.732534E-9   qQ2f(14.5)      ...     ...
  8   5  15.5  15.5    2   2   e   f           ...    7174.842983          ...   20206.8470   8.652020E-2   2.519709E-9   qQ2f(15.5)      ...     ...
  8   5  16.5  16.5    2   2   e   f           ...    7101.421592          ...   20683.4369   7.867750E-2   2.338933E-9   qQ2f(16.5)      ...     ...
  8   5  17.5  17.5    2   2   e   f           ...    7023.401335          ...   21183.9559   7.187600E-2   2.184473E-9   qQ2f(17.5)      ...     ...
  8   5  18.5  18.5    2   2   e   f           ...    6940.703674          ...   21707.6931   6.593190E-2   2.051853E-9   qQ2f(18.5)      ...     ...
  8   5   1.5   1.5    1   1   f   e    7748.53830    7748.536911      0.00139   16201.3064   1.831214E+1   4.572537E-7    qQ1e(1.5)   1.0E-2     ABR
  8   5   2.5   2.5    1   1   f   e    7739.37140    7739.370670      0.00073   16270.2384   7.546630E+0   1.888858E-7    qQ1e(2.5)   1.0E-2     ABR
  8   5   3.5   3.5    1   1   f   e    7726.33680    7726.333508      0.00329   16367.2300   4.006326E+0   1.006136E-7    qQ1e(3.5)   1.0E-2     ABR
  8   5   4.5   4.5    1   1   f   e    7709.30060    7709.300540      0.00006   16492.5505   2.432444E+0   6.135792E-8    qQ1e(4.5)   1.0E-2     ABR
  8   5   5.5   5.5    1   1   f   e           ...    7688.176428          ...   16646.3708   1.609143E+0   4.081367E-8    qQ1e(5.5)      ...     ...
  8   5   6.5   6.5    1   1   f   e           ...    7662.894313          ...   16828.7489   1.131193E+0   2.888077E-8    qQ1e(6.5)      ...     ...
  8   5   7.5   7.5    1   1   f   e           ...    7633.408013          ...   17039.6374   8.324581E-1   2.141821E-8    qQ1e(7.5)      ...     ...
  8   5   8.5   8.5    1   1   f   e           ...    7599.684104          ...   17278.8961   6.350071E-1   1.648334E-8    qQ1e(8.5)      ...     ...
  8   5   9.5   9.5    1   1   f   e           ...    7561.695885          ...   17546.3061   4.986093E-1   1.307313E-8    qQ1e(9.5)      ...     ...
  8   5  10.5  10.5    1   1   f   e           ...    7519.419229          ...   17841.5798   4.009500E-1   1.063113E-8   qQ1e(10.5)      ...     ...
  8   5  11.5  11.5    1   1   f   e           ...    7472.829778          ...   18164.3700   3.289053E-1   8.829954E-9   qQ1e(11.5)      ...     ...
  8   5  12.5  12.5    1   1   f   e           ...    7421.900962          ...   18514.2754   2.743992E-1   7.468103E-9   qQ1e(12.5)      ...     ...
  8   5  13.5  13.5    1   1   f   e           ...    7366.602504          ...   18890.8458   2.322616E-1   6.416537E-9   qQ1e(13.5)      ...     ...
  8   5  14.5  14.5    1   1   f   e           ...    7306.899141          ...   19293.5858   1.990684E-1   5.589769E-9   qQ1e(14.5)      ...     ...
  8   5  15.5  15.5    1   1   f   e           ...    7242.749460          ...   19721.9570   1.724870E-1   4.929549E-9   qQ1e(15.5)      ...     ...
  8   5  16.5  16.5    1   1   f   e           ...    7174.104712          ...   20175.3809   1.508894E-1   4.395224E-9   qQ1e(16.5)      ...     ...
  8   5  17.5  17.5    1   1   f   e           ...    7100.907590          ...   20653.2402   1.331107E-1   3.957701E-9   qQ1e(17.5)      ...     ...
  8   5  18.5  18.5    1   1   f   e           ...    7023.090896          ...   21154.8810   1.183031E-1   3.595815E-9   qQ1e(18.5)      ...     ...
  8   5   1.5   1.5    1   2   f   e           ...    7570.356557          ...   16379.4867   2.419098E-1   6.328176E-9   pQ12e(1.5)      ...     ...
  8   5   2.5   2.5    1   2   f   e           ...    7548.905496          ...   16460.7036   2.444886E-1   6.432035E-9   pQ12e(2.5)      ...     ...
  8   5   3.5   3.5    1   2   f   e           ...    7519.915025          ...   16573.6484   2.191763E-1   5.810660E-9   pQ12e(3.5)      ...     ...
  8   5   4.5   4.5    1   2   f   e           ...    7484.094991          ...   16717.7560   1.893747E-1   5.068753E-9   pQ12e(4.5)      ...     ...
  8   5   5.5   5.5    1   2   f   e           ...    7442.070812          ...   16892.4764   1.615250E-1   4.372299E-9   pQ12e(5.5)      ...     ...
  8   5   6.5   6.5    1   2   f   e           ...    7394.354104          ...   17097.2891   1.374490E-1   3.768763E-9   pQ12e(6.5)      ...     ...
  8   5   7.5   7.5    1   2   f   e           ...    7341.347917          ...   17331.6974   1.173039E-1   3.263011E-9   pQ12e(7.5)      ...     ...
  8   5   8.5   8.5    1   2   f   e           ...    7283.364705          ...   17595.2155   1.006673E-1   2.844999E-9   pQ12e(8.5)      ...     ...
  8   5   9.5   9.5    1   2   f   e           ...    7220.645679          ...   17887.3563   8.696790E-2   2.500718E-9   pQ12e(9.5)      ...     ...
  8   5  10.5  10.5    1   2   f   e           ...    7153.377257          ...   18207.6218   7.565920E-2   2.216651E-9  pQ12e(10.5)      ...     ...
  8   5  11.5  11.5    1   2   f   e           ...    7081.703709          ...   18555.4960   6.627500E-2   1.981217E-9  pQ12e(11.5)      ...     ...
  8   5  12.5  12.5    1   2   f   e           ...    7005.736376          ...   18930.4400   5.843610E-2   1.784972E-9  pQ12e(12.5)      ...     ...
  8   5  13.5  13.5    1   2   f   e           ...    6925.560177          ...   19331.8882   5.184100E-2   1.620397E-9  pQ12e(13.5)      ...     ...
  8   5  14.5  14.5    1   2   f   e           ...    6841.238044          ...   19759.2469   4.625170E-2   1.481549E-9  pQ12e(14.5)      ...     ...
  8   5  15.5  15.5    1   2   f   e           ...    6752.813836          ...   20211.8927   4.148100E-2   1.363758E-9  pQ12e(15.5)      ...     ...
  8   5  16.5  16.5    1   2   f   e           ...    6660.314107          ...   20689.1715   3.738080E-2   1.263330E-9  pQ12e(16.5)      ...     ...
  8   5  17.5  17.5    1   2   f   e           ...    6563.749013          ...   21190.3988   3.383400E-2   1.177354E-9  pQ12e(17.5)      ...     ...
  8   5  18.5  18.5    1   2   f   e           ...    6463.112560          ...   21714.8593   3.074710E-2   1.103516E-9  pQ12e(18.5)      ...     ...
  8   5   1.5   1.5    2   1   f   e           ...    7920.811945          ...   16201.3064   9.135380E-2   2.182956E-9   rQ21e(1.5)      ...     ...
  8   5   2.5   2.5    2   1   f   e           ...    7920.994508          ...   16270.2384   9.140390E-2   2.184052E-9   rQ21e(2.5)      ...     ...
  8   5   3.5   3.5    2   1   f   e           ...    7920.161293          ...   16367.2300   8.077620E-2   1.930515E-9   rQ21e(3.5)      ...     ...
  8   5   4.5   4.5    2   1   f   e           ...    7917.595950          ...   16492.5505   6.837040E-2   1.635081E-9   rQ21e(4.5)      ...     ...
  8   5   5.5   5.5    2   1   f   e           ...    7912.664114          ...   16646.3708   5.670220E-2   1.357726E-9   rQ21e(5.5)      ...     ...
  8   5   6.5   6.5    2   1   f   e           ...    7904.842306          ...   16828.7489   4.655330E-2   1.116919E-9   rQ21e(6.5)      ...     ...
  8   5   7.5   7.5    2   1   f   e           ...    7893.712118          ...   17039.6374   3.804160E-2  9.152800E-10   rQ21e(7.5)      ...     ...
  8   5   8.5   8.5    2   1   f   e           ...    7878.941532          ...   17278.8961   3.103130E-2  7.494143E-10   rQ21e(8.5)      ...     ...
  8   5   9.5   9.5    2   1   f   e           ...    7860.264723          ...   17546.3061   2.530370E-2  6.139987E-10   rQ21e(9.5)      ...     ...
  8   5  10.5  10.5    2   1   f   e           ...    7837.464616          ...   17841.5798   2.063600E-2  5.036538E-10  rQ21e(10.5)      ...     ...
  8   5  11.5  11.5    2   1   f   e           ...    7810.359093          ...   18164.3700   1.683150E-2  4.136553E-10  rQ21e(11.5)      ...     ...
  8   5  12.5  12.5    2   1   f   e           ...    7778.790439          ...   18514.2754   1.372450E-2  3.400401E-10  rQ21e(12.5)      ...     ...
  8   5  13.5  13.5    2   1   f   e           ...    7742.617322          ...   18890.8458   1.117980E-2  2.795865E-10  rQ21e(13.5)      ...     ...
  8   5  14.5  14.5    2   1   f   e           ...    7701.708631          ...   19293.5858   9.089700E-3  2.297382E-10  rQ21e(14.5)      ...     ...
  8   5  15.5  15.5    2   1   f   e           ...    7655.938612          ...   19721.9570   7.368200E-3  1.884613E-10  rQ21e(15.5)      ...     ...
  8   5  16.5  16.5    2   1   f   e           ...    7605.182909          ...   20175.3809   5.946500E-3  1.541345E-10  rQ21e(16.5)      ...     ...
  8   5  17.5  17.5    2   1   f   e           ...    7549.315195          ...   20653.2402   4.770200E-3  1.254814E-10  rQ21e(17.5)      ...     ...
  8   5  18.5  18.5    2   1   f   e           ...    7488.204185          ...   21154.8810   3.795800E-3  1.014859E-10  rQ21e(18.5)      ...     ...
  8   5   0.5   0.5    2   2   f   e    7749.91690    7749.917062     -0.00016   16330.5234   1.045551E+1   2.609810E-7    qQ2e(0.5)   1.0E-2     ABR
  8   5   1.5   1.5    2   2   f   e           ...    7742.631591          ...   16379.4867   2.258686E+0   5.648543E-8    qQ2e(1.5)      ...     ...
  8   5   2.5   2.5    2   2   f   e           ...    7730.529335          ...   16460.7036   1.075859E+0   2.698949E-8    qQ2e(2.5)      ...     ...
  8   5   3.5   3.5    2   2   f   e           ...    7713.742810          ...   16573.6484   6.702921E-1   1.688852E-8    qQ2e(3.5)      ...     ...
  8   5   4.5   4.5    2   2   f   e           ...    7692.390401          ...   16717.7560   4.764896E-1   1.207226E-8    qQ2e(4.5)      ...     ...
  8   5   5.5   5.5    2   2   f   e           ...    7666.558498          ...   16892.4764   3.647982E-1   9.304853E-9    qQ2e(5.5)      ...     ...
  8   5   6.5   6.5    2   2   f   e           ...    7636.302097          ...   17097.2891   2.923274E-1   7.515555E-9    qQ2e(6.5)      ...     ...
  8   5   7.5   7.5    2   2   f   e           ...    7601.652022          ...   17331.6974   2.414646E-1   6.264627E-9    qQ2e(7.5)      ...     ...
  8   5   8.5   8.5    2   2   f   e           ...    7562.622133          ...   17595.2155   2.037964E-1   5.342068E-9    qQ2e(8.5)      ...     ...
  8   5   9.5   9.5    2   2   f   e           ...    7519.214516          ...   17887.3563   1.748272E-1   4.635769E-9    qQ2e(9.5)      ...     ...
  8   5  10.5  10.5    2   2   f   e           ...    7471.422644          ...   18207.6218   1.519151E-1   4.079924E-9   qQ2e(10.5)      ...     ...
  8   5  11.5  11.5    2   2   f   e           ...    7419.233024          ...   18555.4960   1.334027E-1   3.633326E-9   qQ2e(11.5)      ...     ...
  8   5  12.5  12.5    2   2   f   e           ...    7362.625853          ...   18930.4400   1.181897E-1   3.268676E-9   qQ2e(12.5)      ...     ...
  8   5  13.5  13.5    2   2   f   e           ...    7301.574996          ...   19331.8882   1.055114E-1   2.967044E-9   qQ2e(13.5)      ...     ...
  8   5  14.5  14.5    2   2   f   e           ...    7236.047534          ...   19759.2469   9.481900E-2   2.714878E-9   qQ2e(14.5)      ...     ...
  8   5  15.5  15.5    2   2   f   e           ...    7166.002989          ...   20211.8927   8.570870E-2   2.502238E-9   qQ2e(15.5)      ...     ...
  8   5  16.5  16.5    2   2   f   e           ...    7091.392304          ...   20689.1715   7.787470E-2   2.321620E-9   qQ2e(16.5)      ...     ...
  8   5  17.5  17.5    2   2   f   e           ...    7012.156617          ...   21190.3988   7.108230E-2   2.167285E-9   qQ2e(17.5)      ...     ...
  8   5  18.5  18.5    2   2   f   e           ...    6928.225849          ...   21714.8593   6.514770E-2   2.034758E-9   qQ2e(18.5)      ...     ...
  8   5   1.5   2.5    1   1   f   f    7679.47390    7679.473216      0.00068   16270.3701   1.355634E+1   2.297450E-7    pP1f(2.5)   1.0E-2     ABR
  8   5   2.5   3.5    1   1   f   f    7642.07940    7642.078639      0.00076   16367.5305   1.657024E+1   3.190250E-7    pP1f(3.5)   1.0E-2     ABR
  8   5   3.5   4.5    1   1   f   f    7600.47010    7600.468581      0.00152   16493.0949   1.784339E+1   3.704624E-7    pP1f(4.5)   1.0E-2     ABR
  8   5   4.5   5.5    1   1   f   f    7554.62170    7554.619813      0.00189   16647.2312   1.860604E+1   4.072912E-7    pP1f(5.5)   1.0E-2     ABR
  8   5   5.5   6.5    1   1   f   f    7504.55600    7504.554395      0.00160   16829.9928   1.916587E+1   4.373101E-7    pP1f(6.5)   1.0E-2     ABR
  8   5   6.5   7.5    1   1   f   f    7450.31790    7450.316327      0.00157   17041.3269   1.962462E+1   4.637858E-7    pP1f(7.5)   1.0E-2     ABR
  8   5   7.5   8.5    1   1   f   f    7391.95870    7391.956716      0.00198   17281.0887   2.002231E+1   4.883153E-7    pP1f(8.5)   1.0E-2     ABR
  8   5   8.5   9.5    1   1   f   f    7329.52840    7329.525948      0.00245   17549.0543   2.037745E+1   5.117973E-7    pP1f(9.5)   1.0E-2     ABR
  8   5   9.5  10.5    1   1   f   f    7263.07080    7263.070061      0.00074   17844.9319   2.069868E+1   5.347701E-7   pP1f(10.5)   1.0E-2     ABR
  8   5  10.5  11.5    1   1   f   f    7192.63060    7192.629202      0.00140   18168.3699   2.099086E+1   5.576015E-7   pP1f(11.5)   1.0E-2     ABR
  8   5  11.5  12.5    1   1   f   f    7118.23800    7118.236980      0.00102   18518.9628   2.125653E+1   5.805545E-7   pP1f(12.5)   1.0E-2     ABR
  8   5  12.5  13.5    1   1   f   f           ...    7039.920104          ...   18896.2562   2.149736E+1   6.038412E-7   pP1f(13.5)      ...     ...
  8   5  13.5  14.5    1   1   f   f           ...    6957.698021          ...   19299.7503   2.171474E+1   6.276507E-7   pP1f(14.5)      ...     ...
  8   5  14.5  15.5    1   1   f   f           ...    6871.582447          ...   19728.9025   2.190957E+1   6.521528E-7   pP1f(15.5)      ...     ...
  8   5  15.5  16.5    1   1   f   f           ...    6781.576743          ...   20183.1298   2.208275E+1   6.775176E-7   pP1f(16.5)      ...     ...
  8   5  16.5  17.5    1   1   f   f           ...    6687.675106          ...   20661.8105   2.223496E+1   7.039149E-7   pP1f(17.5)      ...     ...
  8   5  17.5  18.5    1   1   f   f           ...    6589.861601          ...   21164.2862   2.236703E+1   7.315304E-7   pP1f(18.5)      ...     ...
  8   5   2.5   1.5    1   1   f   f    7808.26880    7808.267297      0.00150   16201.3418   7.750476E+0   2.858695E-7    rR1f(1.5)   1.0E-2     ABR
  8   5   3.5   2.5    1   1   f   f    7823.19420    7823.193419      0.00078   16270.3701   9.982303E+0   3.260311E-7    rR1f(2.5)   1.0E-2     ABR
  8   5   4.5   3.5    1   1   f   f    7834.32230    7834.320545      0.00176   16367.5305   1.071473E+1   3.271494E-7    rR1f(3.5)   1.0E-2     ABR
  8   5   5.5   4.5    1   1   f   f    7841.37420    7841.452289     -0.07809   16493.0949   1.085534E+1   3.176128E-7    rR1f(4.5)   1.0E+0     ABR
  8   5   6.5   5.5    1   1   f   f    7844.41320    7844.412020      0.00118   16647.2312   1.070948E+1   3.044051E-7    rR1f(5.5)   1.0E-2     ABR
  8   5   7.5   6.5    1   1   f   f    7843.05390    7843.052583      0.00132   16829.9928   1.040642E+1   2.898549E-7    rR1f(6.5)   1.0E-2     ABR
  8   5   8.5   7.5    1   1   f   f    7837.25980    7837.253326      0.00647   17041.3269   1.000948E+1   2.748485E-7    rR1f(7.5)   1.0E+0     ABR
  8   5   9.5   8.5    1   1   f   f           ...    7826.913324          ...   17281.0887   9.553816E+0   2.597832E-7    rR1f(8.5)      ...     ...
  8   5  10.5   9.5    1   1   f   f           ...    7811.944798          ...   17549.0543   9.060110E+0   2.448305E-7    rR1f(9.5)      ...     ...
  8   5  11.5  10.5    1   1   f   f           ...    7792.267842          ...   17844.9319   8.541902E+0   2.300770E-7   rR1f(10.5)      ...     ...
  8   5  12.5  11.5    1   1   f   f           ...    7767.806458          ...   18168.3699   8.008636E+0   2.155667E-7   rR1f(11.5)      ...     ...
  8   5  13.5  12.5    1   1   f   f           ...    7738.485578          ...   18518.9628   7.467070E+0   2.013171E-7   rR1f(12.5)      ...     ...
  8   5  14.5  13.5    1   1   f   f           ...    7704.228740          ...   18896.2562   6.922264E+0   1.873315E-7   rR1f(13.5)      ...     ...
  8   5  15.5  14.5    1   1   f   f           ...    7664.956168          ...   19299.7503   6.378481E+0   1.736139E-7   rR1f(14.5)      ...     ...
  8   5  16.5  15.5    1   1   f   f           ...    7620.583071          ...   19728.9025   5.839034E+0   1.601590E-7   rR1f(15.5)      ...     ...
  8   5  17.5  16.5    1   1   f   f           ...    7571.018035          ...   20183.1298   5.306768E+0   1.469613E-7   rR1f(16.5)      ...     ...
  8   5  18.5  17.5    1   1   f   f           ...    7516.161422          ...   20661.8105   4.784164E+0   1.340148E-7   rR1f(17.5)      ...     ...
  8   5  19.5  18.5    1   1   f   f           ...    7455.903716          ...   21164.2862   4.273452E+0   1.213144E-7   rR1f(18.5)      ...     ...
  8   5   1.5   2.5    1   2   f   f           ...    7488.911685          ...   16460.9316   7.694850E-2   1.371290E-9   oP12f(2.5)      ...     ...
  8   5   2.5   3.5    1   2   f   f           ...    7435.781790          ...   16573.8273   9.993380E-2   2.032255E-9   oP12f(3.5)      ...     ...
  8   5   3.5   4.5    1   2   f   f           ...    7375.752710          ...   16717.8108   1.009957E-1   2.226578E-9   oP12f(4.5)      ...     ...
  8   5   4.5   5.5    1   2   f   f           ...    7309.516274          ...   16892.3347   9.291780E-2   2.172692E-9   oP12f(5.5)      ...     ...
  8   5   5.5   6.5    1   2   f   f           ...    7237.663518          ...   17096.8837   8.189540E-2   2.008971E-9   oP12f(6.5)      ...     ...
  8   5   6.5   7.5    1   2   f   f           ...    7160.677466          ...   17330.9658   7.081270E-2   1.811627E-9   oP12f(7.5)      ...     ...
  8   5   7.5   8.5    1   2   f   f           ...    7078.945278          ...   17594.1001   6.084350E-2   1.618014E-9   oP12f(8.5)      ...     ...
  8   5   8.5   9.5    1   2   f   f           ...    6992.776006          ...   17885.8042   5.230380E-2   1.443226E-9   oP12f(9.5)      ...     ...
  8   5   9.5  10.5    1   2   f   f           ...    6902.417443          ...   18205.5845   4.516390E-2   1.291975E-9  oP12f(10.5)      ...     ...
  8   5  10.5  11.5    1   2   f   f           ...    6808.069854          ...   18552.9292   3.925400E-2   1.163872E-9  oP12f(11.5)      ...     ...
  8   5  11.5  12.5    1   2   f   f           ...    6709.896376          ...   18927.3034   3.437940E-2   1.056726E-9  oP12f(12.5)      ...     ...
  8   5  12.5  13.5    1   2   f   f           ...    6608.030541          ...   19328.1458   3.035850E-2  9.678527E-10  oP12f(13.5)      ...     ...
  8   5  13.5  14.5    1   2   f   f           ...    6502.581562          ...   19754.8668   2.703260E-2  8.945626E-10  oP12f(14.5)      ...     ...
  8   5  14.5  15.5    1   2   f   f           ...    6393.637914          ...   20206.8470   2.427320E-2  8.345646E-10  oP12f(15.5)      ...     ...
  8   5  15.5  16.5    1   2   f   f           ...    6281.269642          ...   20683.4369   2.197550E-2  7.859098E-10  oP12f(16.5)      ...     ...
  8   5  16.5  17.5    1   2   f   f           ...    6165.529715          ...   21183.9559   2.005740E-2  7.470815E-10  oP12f(17.5)      ...     ...
  8   5  17.5  18.5    1   2   f   f           ...    6046.454647          ...   21707.6931   1.845240E-2  7.168494E-10  oP12f(18.5)      ...     ...
  8   5   1.5   0.5    1   2   f   f           ...    7619.199993          ...   16330.6433   2.120785E-1   1.095382E-8   qR12f(0.5)      ...     ...
  8   5   2.5   1.5    1   2   f   f           ...    7629.918126          ...   16379.6910   1.085692E-1   4.193879E-9   qR12f(1.5)      ...     ...
  8   5   3.5   2.5    1   2   f   f           ...    7632.631888          ...   16460.9316   5.671590E-2   1.946044E-9   qR12f(2.5)      ...     ...
  8   5   4.5   3.5    1   2   f   f           ...    7628.023696          ...   16573.8273   2.892820E-2  9.316764E-10   qR12f(3.5)      ...     ...
  8   5   5.5   4.5    1   2   f   f           ...    7616.736418          ...   16717.8108   1.430190E-2  4.435013E-10   qR12f(4.5)      ...     ...
  8   5   6.5   5.5    1   2   f   f           ...    7599.308480          ...   16892.3347   6.819100E-3  2.065301E-10   qR12f(5.5)      ...     ...
  8   5   7.5   6.5    1   2   f   f           ...    7576.161706          ...   17096.8837   3.100900E-3  9.256333E-11   qR12f(6.5)      ...     ...
  8   5   8.5   7.5    1   2   f   f           ...    7547.614464          ...   17330.9658   1.311400E-3  3.882630E-11   qR12f(7.5)      ...     ...
  8   5   9.5   8.5    1   2   f   f           ...    7513.901886          ...   17594.1001   4.913000E-4  1.449543E-11   qR12f(8.5)      ...     ...
  8   5  10.5   9.5    1   2   f   f           ...    7475.194856          ...   17885.8042   1.452000E-4  4.285209E-12   qR12f(9.5)      ...     ...
  8   5  11.5  10.5    1   2   f   f           ...    7431.615223          ...   18205.5845   2.299000E-5  6.807989E-13  qR12f(10.5)      ...     ...
  8   5  12.5  11.5    1   2   f   f           ...    7383.247110          ...   18552.9292   1.262000E-7  3.759970E-15  qR12f(11.5)      ...     ...
  8   5  13.5  12.5    1   2   f   f           ...    7330.144973          ...   18927.3034   1.557000E-5  4.678492E-13  qR12f(12.5)      ...     ...
  8   5  14.5  13.5    1   2   f   f           ...    7272.339177          ...   19328.1458   4.065000E-5  1.234620E-12  qR12f(13.5)      ...     ...
  8   5  15.5  14.5    1   2   f   f           ...    7209.839709          ...   19754.8668   6.277000E-5  1.931023E-12  qR12f(14.5)      ...     ...
  8   5  16.5  15.5    1   2   f   f           ...    7142.638538          ...   20206.8470   7.725000E-5  2.411947E-12  qR12f(15.5)      ...     ...
  8   5  17.5  16.5    1   2   f   f           ...    7070.710935          ...   20683.4369   8.322000E-5  2.642305E-12  qR12f(16.5)      ...     ...
  8   5  18.5  17.5    1   2   f   f           ...    6994.016031          ...   21183.9559   8.148000E-5  2.635947E-12  qR12f(17.5)      ...     ...
  8   5  19.5  18.5    1   2   f   f           ...    6912.496762          ...   21707.6931   7.354000E-5  2.428778E-12  qR12f(18.5)      ...     ...
  8   5   0.5   1.5    2   1   f   f           ...    7879.098649          ...   16201.3418   3.914974E-1   4.727195E-9   qP21f(1.5)      ...     ...
  8   5   1.5   2.5    2   1   f   f           ...    7851.748250          ...   16270.3701   2.574337E-1   4.173488E-9   qP21f(2.5)      ...     ...
  8   5   2.5   3.5    2   1   f   f           ...    7823.702477          ...   16367.5305   2.020266E-1   3.711102E-9   qP21f(3.5)      ...     ...
  8   5   3.5   4.5    2   1   f   f           ...    7794.296366          ...   16493.0949   1.633476E-1   3.224829E-9   qP21f(4.5)      ...     ...
  8   5   4.5   5.5    2   1   f   f           ...    7762.915223          ...   16647.2312   1.327589E-1   2.752266E-9   qP21f(5.5)      ...     ...
  8   5   5.5   6.5    2   1   f   f           ...    7729.042081          ...   16829.9928   1.083133E-1   2.329922E-9   qP21f(6.5)      ...     ...
  8   5   6.5   7.5    2   1   f   f           ...    7692.264321          ...   17041.3269   8.894620E-2   1.971900E-9   qP21f(7.5)      ...     ...
  8   5   7.5   8.5    2   1   f   f           ...    7652.260821          ...   17281.0887   7.368820E-2   1.676964E-9   qP21f(8.5)      ...     ...
  8   5   8.5   9.5    2   1   f   f           ...    7608.783376          ...   17549.0543   6.169330E-2   1.437831E-9   qP21f(9.5)      ...     ...
  8   5   9.5  10.5    2   1   f   f           ...    7561.638899          ...   17844.9319   5.223060E-2   1.244968E-9  qP21f(10.5)      ...     ...
  8   5  10.5  11.5    2   1   f   f           ...    7510.674589          ...   18168.3699   4.472510E-2   1.089589E-9  qP21f(11.5)      ...     ...
  8   5  11.5  12.5    2   1   f   f           ...    7455.766296          ...   18518.9628   3.872720E-2  9.641113E-10  qP21f(12.5)      ...     ...
  8   5  12.5  13.5    2   1   f   f           ...    7396.809581          ...   18896.2562   3.389410E-2  8.623991E-10  qP21f(13.5)      ...     ...
  8   5  13.5  14.5    2   1   f   f           ...    7333.712839          ...   19299.7503   2.997030E-2  7.797184E-10  qP21f(14.5)      ...     ...
  8   5  14.5  15.5    2   1   f   f           ...    7266.391937          ...   19728.9025   2.675990E-2  7.123212E-10  qP21f(15.5)      ...     ...
  8   5  15.5  16.5    2   1   f   f           ...    7194.765895          ...   20183.1298   2.411660E-2  6.573725E-10  qP21f(16.5)      ...     ...
  8   5  16.5  17.5    2   1   f   f           ...    7118.753302          ...   20661.8105   2.192700E-2  6.126402E-10  qP21f(17.5)      ...     ...
  8   5  17.5  18.5    2   1   f   f           ...    7038.269206          ...   21164.2862   2.010590E-2  5.764590E-10  qP21f(18.5)      ...     ...
  8   5   2.5   1.5    2   1   f   f           ...    7989.891135          ...   16201.3418   2.669300E-3  9.402962E-11   sR21f(1.5)      ...     ...
  8   5   3.5   2.5    2   1   f   f           ...    8017.021204          ...   16270.3701   9.832000E-4  3.057823E-11   sR21f(2.5)      ...     ...
  8   5   4.5   3.5    2   1   f   f           ...    8042.615954          ...   16367.5305   3.152000E-5  9.131861E-13   sR21f(3.5)      ...     ...
  8   5   5.5   4.5    2   1   f   f           ...    8065.939975          ...   16493.0949   2.737000E-4  7.568395E-12   sR21f(4.5)      ...     ...
  8   5   6.5   5.5    2   1   f   f           ...    8086.360013          ...   16647.2312   1.109400E-3  2.967471E-11   sR21f(5.5)      ...     ...
  8   5   7.5   6.5    2   1   f   f           ...    8103.356688          ...   16829.9928   2.037800E-3  5.317180E-11   sR21f(6.5)      ...     ...
  8   5   8.5   7.5    2   1   f   f           ...    8116.510754          ...   17041.3269   2.812900E-3  7.201547E-11   sR21f(7.5)      ...     ...
  8   5   9.5   8.5    2   1   f   f           ...    8125.482162          ...   17281.0887   3.365600E-3  8.491403E-11   sR21f(8.5)      ...     ...
  8   5  10.5   9.5    2   1   f   f           ...    8129.990185          ...   17549.0543   3.705300E-3  9.244720E-11   sR21f(9.5)      ...     ...
  8   5  11.5  10.5    2   1   f   f           ...    8129.797157          ...   17844.9319   3.871500E-3  9.580014E-11  sR21f(10.5)      ...     ...
  8   5  12.5  11.5    2   1   f   f           ...    8124.695934          ...   18168.3699   3.908400E-3  9.616225E-11  sR21f(11.5)      ...     ...
  8   5  13.5  12.5    2   1   f   f           ...    8114.500397          ...   18518.9628   3.854500E-3  9.451199E-11  sR21f(12.5)      ...     ...
  8   5  14.5  13.5    2   1   f   f           ...    8099.038230          ...   18896.2562   3.738400E-3  9.154610E-11  sR21f(13.5)      ...     ...
  8   5  15.5  14.5    2   1   f   f           ...    8078.145320          ...   19299.7503   3.583300E-3  8.781047E-11  sR21f(14.5)      ...     ...
  8   5  16.5  15.5    2   1   f   f           ...    8051.661268          ...   19728.9025   3.405200E-3  8.366779E-11  sR21f(15.5)      ...     ...
  8   5  17.5  16.5    2   1   f   f           ...    8019.425640          ...   20183.1298   3.215100E-3  7.935774E-11  sR21f(16.5)      ...     ...
  8   5  18.5  17.5    2   1   f   f           ...    7981.274710          ...   20661.8105   3.020700E-3  7.504157E-11  sR21f(17.5)      ...     ...
  8   5  19.5  18.5    2   1   f   f           ...    7937.038487          ...   21164.2862   2.827100E-3  7.082039E-11  sR21f(18.5)      ...     ...
  8   5   0.5   1.5    2   2   f   f    7700.75050    7700.749479      0.00102   16379.6910   2.156484E+1   2.725887E-7    pP2f(1.5)   1.0E-2     ABR
  8   5   1.5   2.5    2   2   f   f    7661.18800    7661.186719      0.00128   16460.9316   2.006059E+1   3.416001E-7    pP2f(2.5)   1.0E-2     ABR
  8   5   2.5   3.5    2   2   f   f    7617.40950    7617.405629      0.00387   16573.8273   1.971340E+1   3.820023E-7    pP2f(3.5)   2.0E-2     ABR
  8   5   3.5   4.5    2   2   f   f    7569.58010    7569.580495     -0.00040   16717.8108   1.973395E+1   4.130648E-7    pP2f(4.5)   1.0E-2     ABR
  8   5   4.5   5.5    2   2   f   f    7517.81300    7517.811684      0.00132   16892.3347   1.990392E+1   4.399791E-7    pP2f(5.5)   1.0E-2     ABR
  8   5   5.5   6.5    2   2   f   f    7462.15240    7462.151204      0.00120   17096.8837   2.013848E+1   4.647393E-7    pP2f(6.5)   1.0E-2     ABR
  8   5   6.5   7.5    2   2   f   f    7402.62690    7402.625459      0.00144   17330.9658   2.039832E+1   4.883020E-7    pP2f(7.5)   1.0E-2     ABR
  8   5   7.5   8.5    2   2   f   f    7339.24910    7339.249383     -0.00028   17594.1001   2.066415E+1   5.112337E-7    pP2f(8.5)   1.0E-2     ABR
  8   5   8.5   9.5    2   2   f   f    7272.03310    7272.033434     -0.00033   17885.8042   2.092506E+1   5.338943E-7    pP2f(9.5)   1.0E-2     ABR
  8   5   9.5  10.5    2   2   f   f    7200.98420    7200.986281     -0.00208   18205.5845   2.117509E+1   5.565531E-7   pP2f(10.5)   1.0E-2     ABR
  8   5  10.5  11.5    2   2   f   f    7126.11370    7126.115241     -0.00154   18552.9292   2.141053E+1   5.794168E-7   pP2f(11.5)   1.0E-2     ABR
  8   5  11.5  12.5    2   2   f   f    7047.68530    7047.425691      0.25961   18927.3034   2.162920E+1   6.026194E-7   pP2f(12.5)   2.0E+0     ABR
  8   5  12.5  13.5    2   2   f   f           ...    6964.920017          ...   19328.1458   2.183008E+1   6.264640E-7   pP2f(13.5)      ...     ...
  8   5  13.5  14.5    2   2   f   f           ...    6878.596381          ...   19754.8668   2.201252E+1   6.509755E-7   pP2f(14.5)      ...     ...
  8   5  14.5  15.5    2   2   f   f           ...    6788.447404          ...   20206.8470   2.217636E+1   6.763607E-7   pP2f(15.5)      ...     ...
  8   5  15.5  16.5    2   2   f   f           ...    6694.458795          ...   20683.4369   2.232157E+1   7.027852E-7   pP2f(16.5)      ...     ...
  8   5  16.5  17.5    2   2   f   f           ...    6596.607911          ...   21183.9559   2.244845E+1   7.304310E-7   pP2f(17.5)      ...     ...
  8   5  17.5  18.5    2   2   f   f           ...    6494.862252          ...   21707.6931   2.255730E+1   7.594932E-7   pP2f(18.5)      ...     ...
  8   5   1.5   0.5    2   2   f   f    7791.45860    7791.475027     -0.01643   16330.6433   9.681467E+0   4.781800E-7    rR2f(0.5)   1.0E-1     ABR
  8   5   2.5   1.5    2   2   f   f    7811.55920    7811.541965      0.01724   16379.6910   1.116254E+1   4.113737E-7    rR2f(1.5)   1.0E-1     ABR
  8   5   3.5   2.5    2   2   f   f    7826.46040    7826.459673      0.00073   16460.9316   1.145906E+1   3.739510E-7    rR2f(2.5)   1.0E-2     ABR
  8   5   4.5   3.5    2   2   f   f    7836.32050    7836.319106      0.00139   16573.8273   1.135232E+1   3.464400E-7    rR2f(3.5)   1.0E-2     ABR
  8   5   5.5   4.5    2   2   f   f           ...    7841.224104          ...   16717.8108   1.105782E+1   3.235495E-7    rR2f(4.5)      ...     ...
  8   5   6.5   5.5    2   2   f   f    7841.23880    7841.256474     -0.01767   16892.3347   1.066049E+1   3.032581E-7    rR2f(5.5)   1.0E+0     ABR
  8   5   7.5   6.5    2   2   f   f    7836.45170    7836.465810     -0.01411   17096.8837   1.020105E+1   2.846136E-7    rR2f(6.5)   1.0E-1     ABR
  8   5   8.5   7.5    2   2   f   f    7826.87980    7826.871892      0.00791   17330.9658   9.702416E+0   2.671239E-7    rR2f(7.5)   1.0E-1     ABR
  8   5   9.5   8.5    2   2   f   f           ...    7812.470723          ...   17594.1001   9.178245E+0   2.504944E-7    rR2f(8.5)      ...     ...
  8   5  10.5   9.5    2   2   f   f           ...    7793.240242          ...   17885.8042   8.637842E+0   2.345414E-7    rR2f(9.5)      ...     ...
  8   5  11.5  10.5    2   2   f   f           ...    7769.144538          ...   18205.5845   8.088022E+0   2.191504E-7   rR2f(10.5)      ...     ...
  8   5  12.5  11.5    2   2   f   f           ...    7740.136587          ...   18552.9292   7.533855E+0   2.042396E-7   rR2f(11.5)      ...     ...
  8   5  13.5  12.5    2   2   f   f           ...    7706.159792          ...   18927.3034   6.979268E+0   1.897476E-7   rR2f(12.5)      ...     ...
  8   5  14.5  13.5    2   2   f   f           ...    7667.148667          ...   19328.1458   6.427754E+0   1.756356E-7   rR2f(13.5)      ...     ...
  8   5  15.5  14.5    2   2   f   f           ...    7623.028862          ...   19754.8668   5.882097E+0   1.618689E-7   rR2f(14.5)      ...     ...
  8   5  16.5  15.5    2   2   f   f           ...    7573.716734          ...   20206.8470   5.344758E+0   1.484214E-7   rR2f(15.5)      ...     ...
  8   5  17.5  16.5    2   2   f   f           ...    7519.118539          ...   20683.4369   4.817939E+0   1.352723E-7   rR2f(16.5)      ...     ...
  8   5  18.5  17.5    2   2   f   f           ...    7459.129320          ...   21183.9559   4.303662E+0   1.224054E-7   rR2f(17.5)      ...     ...
  8   5  19.5  18.5    2   2   f   f           ...    7393.631533          ...   21707.6931   3.803849E+0   1.098100E-7   rR2f(18.5)      ...     ...
  8   6   1.5   2.5    1   1   e   e    4932.02450    4932.024349      0.00015   19017.7946   4.602750E+1   1.891182E-6    pP1e(2.5)   1.0E-2     ABR
  8   6   2.5   3.5    1   1   e   e    4899.00560    4899.005617     -0.00002   19110.5118   5.689439E+1   2.665463E-6    pP1e(3.5)   1.0E-2     ABR
  8   6   3.5   4.5    1   1   e   e    4863.11520    4863.115501     -0.00030   19230.2355   6.185559E+1   3.136878E-6    pP1e(4.5)   1.0E-2     ABR
  8   6   4.5   5.5    1   1   e   e    4824.35460    4824.354066      0.00053   19377.1068   6.502201E+1   3.490265E-6    pP1e(5.5)   1.0E-2     ABR
  8   6   5.5   6.5    1   1   e   e    4782.75870    4782.757893      0.00081   19551.1653   6.742069E+1   3.787453E-6    pP1e(6.5)   1.0E-2     ABR
  8   6   6.5   7.5    1   1   e   e    4738.38050    4738.379661      0.00084   19752.3531   6.939000E+1   4.054178E-6    pP1e(7.5)   1.0E-2     ABR
  8   6   7.5   8.5    1   1   e   e    4691.27660    4691.275580      0.00102   19980.5242   7.105977E+1   4.302758E-6    pP1e(8.5)   1.0E-2     ABR
  8   6   8.5   9.5    1   1   e   e    4641.50040    4641.499098      0.00130   20235.4563   7.248478E+1   4.539733E-6    pP1e(9.5)   1.0E-2     ABR
  8   6   9.5  10.5    1   1   e   e    4589.09990    4589.098286      0.00161   20516.8600   7.368851E+1   4.768808E-6   pP1e(10.5)   1.0E-2     ABR
  8   6  10.5  11.5    1   1   e   e    4534.11590    4534.114971      0.00093   20824.3864   7.467986E+1   4.992148E-6   pP1e(11.5)   1.0E-2     ABR
  8   6  11.5  12.5    1   1   e   e    4476.58530    4476.584555      0.00074   21157.6326   7.546205E+1   5.211113E-6   pP1e(12.5)   1.0E-2     ABR
  8   6  12.5  13.5    1   1   e   e    4416.53770    4416.536005      0.00169   21516.1465   7.603407E+1   5.426470E-6   pP1e(13.5)   1.0E-2     ABR
  8   6  13.5  14.5    1   1   e   e           ...    4353.991779          ...   21899.4295   7.639419E+1   5.638708E-6   pP1e(14.5)      ...     ...
  8   6  14.5  15.5    1   1   e   e           ...    4288.967616          ...   22306.9395   7.653983E+1   5.848049E-6   pP1e(15.5)      ...     ...
  8   6  15.5  16.5    1   1   e   e           ...    4221.472163          ...   22738.0928   7.646815E+1   6.054545E-6   pP1e(16.5)      ...     ...
  8   6  16.5  17.5    1   1   e   e           ...    4151.506429          ...   23192.2653   7.617618E+1   6.258092E-6   pP1e(17.5)      ...     ...
  8   6  17.5  18.5    1   1   e   e           ...    4079.063086          ...   23668.7947   7.566081E+1   6.458427E-6   pP1e(18.5)      ...     ...
  8   6   2.5   1.5    1   1   e   e    5057.66540    5057.660362      0.00504   18951.8571   2.422742E+1   2.129884E-6    rR1e(1.5)   2.0E-2     ABR
  8   6   3.5   2.5    1   1   e   e    5075.55680    5075.556473      0.00033   19017.7946   3.050198E+1   2.366776E-6    rR1e(2.5)   1.0E-2     ABR
  8   6   4.5   3.5    1   1   e   e    5090.94980    5090.949003      0.00080   19110.5118   3.190813E+1   2.307127E-6    rR1e(3.5)   1.0E-2     ABR
  8   6   5.5   4.5    1   1   e   e    5103.68850    5103.687696      0.00080   19230.2355   3.139511E+1   2.168366E-6    rR1e(4.5)   1.0E-2     ABR
  8   6   6.5   5.5    1   1   e   e    5113.62600    5113.625980      0.00002   19377.1068   2.995991E+1   2.003951E-6    rR1e(5.5)   1.0E-2     ABR
  8   6   7.5   6.5    1   1   e   e    5120.63520    5120.634441      0.00076   19551.1653   2.803044E+1   1.831605E-6    rR1e(6.5)   1.0E-2     ABR
  8   6   8.5   7.5    1   1   e   e    5124.60070    5124.602323     -0.00162   19752.3531   2.582297E+1   1.658427E-6    rR1e(7.5)   1.0E-2     ABR
  8   6   9.5   8.5    1   1   e   e    5125.44920    5125.434101      0.01510   19980.5242   2.346188E+1   1.487696E-6    rR1e(8.5)   1.0E+0     ABR
  8   6  10.5   9.5    1   1   e   e    5123.03000    5123.045030     -0.01503   20235.4563   2.102707E+1   1.321221E-6    rR1e(9.5)   1.0E+0     ABR
  8   6  11.5  10.5    1   1   e   e    5117.25130    5117.357159     -0.10586   20516.8600   1.857529E+1   1.160135E-6   rR1e(10.5)   1.0E+0     ABR
  8   6  12.5  11.5    1   1   e   e           ...    5108.296127          ...   20824.3864   1.614994E+1   1.005168E-6   rR1e(11.5)      ...     ...
  8   6  13.5  12.5    1   1   e   e           ...    5095.788677          ...   21157.6326   1.378732E+1   8.572341E-7   rR1e(12.5)      ...     ...
  8   6  14.5  13.5    1   1   e   e           ...    5079.760664          ...   21516.1465   1.151900E+1   7.170497E-7   rR1e(13.5)      ...     ...
  8   6  15.5  14.5    1   1   e   e           ...    5060.135405          ...   21899.4295   9.374164E+0   5.854566E-7   rR1e(14.5)      ...     ...
  8   6  16.5  15.5    1   1   e   e           ...    5036.832219          ...   22306.9395   7.380500E+0   4.634016E-7   rR1e(15.5)      ...     ...
  8   6  17.5  16.5    1   1   e   e           ...    5009.765048          ...   22738.0928   5.565032E+0   3.519770E-7   rR1e(16.5)      ...     ...
  8   6  18.5  17.5    1   1   e   e           ...    4978.841103          ...   23192.2653   3.954990E+0   2.524804E-7   rR1e(17.5)      ...     ...
  8   6  19.5  18.5    1   1   e   e           ...    4943.959466          ...   23668.7947   2.578042E+0   1.664464E-7   rR1e(18.5)      ...     ...
  8   6   1.5   2.5    1   2   e   e           ...    4744.424046          ...   19205.3949   2.240826E-1   9.949646E-9   oP12e(2.5)      ...     ...
  8   6   2.5   3.5    1   2   e   e           ...    4696.654863          ...   19312.8626   2.837749E-1   1.446491E-8   oP12e(3.5)      ...     ...
  8   6   3.5   4.5    1   2   e   e           ...    4643.321659          ...   19450.0294   2.800048E-1   1.557599E-8   oP12e(4.5)      ...     ...
  8   6   4.5   5.5    1   2   e   e           ...    4585.085228          ...   19616.3756   2.514436E-1   1.494247E-8   oP12e(5.5)      ...     ...
  8   6   5.5   6.5    1   2   e   e           ...    4522.523353          ...   19811.3999   2.161953E-1   1.358300E-8   oP12e(6.5)      ...     ...
  8   6   6.5   7.5    1   2   e   e           ...    4456.116389          ...   20034.6164   1.822387E-1   1.203908E-8   oP12e(7.5)      ...     ...
  8   6   7.5   8.5    1   2   e   e           ...    4386.254616          ...   20285.5452   1.525070E-1   1.056349E-8   oP12e(8.5)      ...     ...
  8   6   8.5   9.5    1   2   e   e           ...    4313.253313          ...   20563.7021   1.275856E-1   9.253201E-9   oP12e(9.5)      ...     ...
  8   6   9.5  10.5    1   2   e   e           ...    4237.368296          ...   20868.5900   1.071064E-1   8.129953E-9  oP12e(10.5)      ...     ...
  8   6  10.5  11.5    1   2   e   e           ...    4158.809091          ...   21199.6923   9.041660E-2   7.184216E-9  oP12e(11.5)      ...     ...
  8   6  11.5  12.5    1   2   e   e           ...    4077.749163          ...   21556.4680   7.682480E-2   6.393756E-9  oP12e(12.5)      ...     ...
  8   6  12.5  13.5    1   2   e   e           ...    3994.333468          ...   21938.3490   6.573050E-2   5.735237E-9  oP12e(13.5)      ...     ...
  8   6  13.5  14.5    1   2   e   e           ...    3908.683864          ...   22344.7374   5.663070E-2   5.186631E-9  oP12e(14.5)      ...     ...
  8   6  14.5  15.5    1   2   e   e           ...    3820.902861          ...   22775.0043   4.912280E-2   4.729118E-9  oP12e(15.5)      ...     ...
  8   6  15.5  16.5    1   2   e   e           ...    3731.076136          ...   23228.4888   4.288740E-2   4.347007E-9  oP12e(16.5)      ...     ...
  8   6  16.5  17.5    1   2   e   e           ...    3639.274110          ...   23704.4977   3.767290E-2   4.027483E-9  oP12e(17.5)      ...     ...
  8   6  17.5  18.5    1   2   e   e           ...    3545.552823          ...   24202.3050   3.328290E-2   3.760364E-9  oP12e(18.5)      ...     ...
  8   6   1.5   0.5    1   2   e   e           ...    4868.223809          ...   19081.5951   7.515119E-1   9.507855E-8   qR12e(0.5)      ...     ...
  8   6   2.5   1.5    1   2   e   e           ...    4881.369611          ...   19128.1478   4.253006E-1   4.013854E-8   qR12e(1.5)      ...     ...
  8   6   3.5   2.5    1   2   e   e           ...    4887.956170          ...   19205.3949   2.506945E-1   2.097426E-8   qR12e(2.5)      ...     ...
  8   6   4.5   3.5    1   2   e   e           ...    4888.598249          ...   19312.8626   1.480107E-1   1.160626E-8   qR12e(3.5)      ...     ...
  8   6   5.5   4.5    1   2   e   e           ...    4883.893855          ...   19450.0294   8.760190E-2   6.607240E-9   qR12e(4.5)      ...     ...
  8   6   6.5   5.5    1   2   e   e           ...    4874.357142          ...   19616.3756   5.238290E-2   3.856198E-9   qR12e(5.5)      ...     ...
  8   6   7.5   6.5    1   2   e   e           ...    4860.399901          ...   19811.3999   3.189770E-2   2.313476E-9   qR12e(6.5)      ...     ...
  8   6   8.5   7.5    1   2   e   e           ...    4842.339050          ...   20034.6164   1.991480E-2   1.432438E-9   qR12e(7.5)      ...     ...
  8   6   9.5   8.5    1   2   e   e           ...    4820.413136          ...   20285.5452   1.282460E-2  9.193704E-10   qR12e(8.5)      ...     ...
  8   6  10.5   9.5    1   2   e   e           ...    4794.799245          ...   20563.7021   8.566100E-3  6.144587E-10   qR12e(9.5)      ...     ...
  8   6  11.5  10.5    1   2   e   e           ...    4765.627169          ...   20868.5900   5.968600E-3  4.298121E-10  qR12e(10.5)      ...     ...
  8   6  12.5  11.5    1   2   e   e           ...    4732.990248          ...   21199.6923   4.360000E-3  3.161077E-10  qR12e(11.5)      ...     ...
  8   6  13.5  12.5    1   2   e   e           ...    4696.953285          ...   21556.4680   3.354700E-3  2.455069E-10  qR12e(12.5)      ...     ...
  8   6  14.5  13.5    1   2   e   e           ...    4657.558127          ...   21938.3490   2.726600E-3  2.018951E-10  qR12e(13.5)      ...     ...
  8   6  15.5  14.5    1   2   e   e           ...    4614.827491          ...   22344.7374   2.343700E-3  1.759858E-10  qR12e(14.5)      ...     ...
  8   6  16.5  15.5    1   2   e   e           ...    4568.767464          ...   22775.0043   2.128000E-3  1.623903E-10  qR12e(15.5)      ...     ...
  8   6  17.5  16.5    1   2   e   e           ...    4519.369022          ...   23228.4888   2.033700E-3  1.580566E-10  qR12e(16.5)      ...     ...
  8   6  18.5  17.5    1   2   e   e           ...    4466.608785          ...   23704.4977   2.035400E-3  1.614480E-10  qR12e(17.5)      ...     ...
  8   6  19.5  18.5    1   2   e   e           ...    4410.449202          ...   24202.3050   2.120800E-3  1.720554E-10  qR12e(18.5)      ...     ...
  8   6   0.5   1.5    2   1   e   e           ...    5128.494859          ...   18951.8571   1.086067E+0   3.095313E-8   qP21e(1.5)      ...     ...
  8   6   1.5   2.5    2   1   e   e           ...    5104.171132          ...   19017.7946   6.981715E-1   2.678417E-8   qP21e(2.5)      ...     ...
  8   6   2.5   3.5    2   1   e   e           ...    5080.547537          ...   19110.5118   5.382499E-1   2.344671E-8   qP21e(3.5)      ...     ...
  8   6   3.5   4.5    2   1   e   e           ...    5057.014862          ...   19230.2355   4.284022E-1   2.009144E-8   qP21e(4.5)      ...     ...
  8   6   4.5   5.5    2   1   e   e           ...    5032.988826          ...   19377.1068   3.431645E-1   1.692493E-8   qP21e(5.5)      ...     ...
  8   6   5.5   6.5    2   1   e   e           ...    5007.965151          ...   19551.1653   2.761351E-1   1.414849E-8   qP21e(6.5)      ...     ...
  8   6   6.5   7.5    2   1   e   e           ...    4981.533508          ...   19752.3531   2.237986E-1   1.183034E-8   qP21e(7.5)      ...     ...
  8   6   7.5   8.5    2   1   e   e           ...    4953.369625          ...   19980.5242   1.831411E-1   9.946942E-9   qP21e(8.5)      ...     ...
  8   6   8.5   9.5    2   1   e   e           ...    4923.219563          ...   20235.4563   1.515629E-1   8.437130E-9   qP21e(9.5)      ...     ...
  8   6   9.5  10.5    2   1   e   e           ...    4890.883453          ...   20516.8600   1.269431E-1   7.232685E-9  qP21e(10.5)      ...     ...
  8   6  10.5  11.5    2   1   e   e           ...    4856.201466          ...   20824.3864   1.076081E-1   6.270768E-9  qP21e(11.5)      ...     ...
  8   6  11.5  12.5    2   1   e   e           ...    4819.042628          ...   21157.6326   9.230440E-2   5.500428E-9  qP21e(12.5)      ...     ...
  8   6  12.5  13.5    2   1   e   e           ...    4779.296175          ...   21516.1465   8.007690E-2   4.880366E-9  qP21e(13.5)      ...     ...
  8   6  13.5  14.5    2   1   e   e           ...    4736.864914          ...   21899.4295   7.022070E-2   4.379028E-9  qP21e(14.5)      ...     ...
  8   6  14.5  15.5    2   1   e   e           ...    4691.660079          ...   22306.9395   6.220750E-2   3.972086E-9  qP21e(15.5)      ...     ...
  8   6  15.5  16.5    2   1   e   e           ...    4643.597266          ...   22738.0928   5.564150E-2   3.640982E-9  qP21e(16.5)      ...     ...
  8   6  16.5  17.5    2   1   e   e           ...    4592.593112          ...   23192.2653   5.022440E-2   3.371576E-9  qP21e(17.5)      ...     ...
  8   6  17.5  18.5    2   1   e   e           ...    4538.562480          ...   23668.7947   4.572750E-2   3.152953E-9  qP21e(18.5)      ...     ...
  8   6   2.5   1.5    2   1   e   e           ...    5239.202283          ...   18951.8571   1.113370E-2  9.121330E-10   sR21e(1.5)      ...     ...
  8   6   3.5   2.5    2   1   e   e           ...    5269.455834          ...   19017.7946   6.041200E-3  4.348987E-10   sR21e(2.5)      ...     ...
  8   6   4.5   3.5    2   1   e   e           ...    5299.583763          ...   19110.5118   1.325600E-3  8.844977E-11   sR21e(3.5)      ...     ...
  8   6   5.5   4.5    2   1   e   e           ...    5328.894955          ...   19230.2355   2.000000E-6  1.267053E-13   sR21e(4.5)      ...     ...
  8   6   6.5   5.5    2   1   e   e           ...    5356.779827          ...   19377.1068   9.881000E-4  6.022792E-11   sR21e(5.5)      ...     ...
  8   6   7.5   6.5    2   1   e   e           ...    5382.728485          ...   19551.1653   2.874300E-3  1.699718E-10   sR21e(6.5)      ...     ...
  8   6   8.5   7.5    2   1   e   e           ...    5406.322788          ...   19752.3531   4.791300E-3  2.764774E-10   sR21e(7.5)      ...     ...
  8   6   9.5   8.5    2   1   e   e           ...    5427.219268          ...   19980.5242   6.354000E-3  3.593418E-10   sR21e(8.5)      ...     ...
  8   6  10.5   9.5    2   1   e   e           ...    5445.131525          ...   20235.4563   7.458100E-3  4.148221E-10   sR21e(9.5)      ...     ...
  8   6  11.5  10.5    2   1   e   e           ...    5459.815231          ...   20516.8600   8.132500E-3  4.461845E-10  sR21e(10.5)      ...     ...
  8   6  12.5  11.5    2   1   e   e           ...    5471.056298          ...   20824.3864   8.448700E-3  4.584240E-10  sR21e(11.5)      ...     ...
  8   6  13.5  12.5    2   1   e   e           ...    5478.661812          ...   21157.6326   8.488900E-3  4.566094E-10  sR21e(12.5)      ...     ...
  8   6  14.5  13.5    2   1   e   e           ...    5482.453127          ...   21516.1465   8.323200E-3  4.447966E-10  sR21e(13.5)      ...     ...
  8   6  15.5  14.5    2   1   e   e           ...    5482.260509          ...   21899.4295   8.009800E-3  4.261758E-10  sR21e(14.5)      ...     ...
  8   6  16.5  15.5    2   1   e   e           ...    5477.918902          ...   22306.9395   7.593700E-3  4.030964E-10  sR21e(15.5)      ...     ...
  8   6  17.5  16.5    2   1   e   e           ...    5469.264442          ...   22738.0928   7.107100E-3  3.771516E-10  sR21e(16.5)      ...     ...
  8   6  18.5  17.5    2   1   e   e           ...    5456.131480          ...   23192.2653   6.574800E-3  3.495037E-10  sR21e(17.5)      ...     ...
  8   6  19.5  18.5    2   1   e   e           ...    5438.349921          ...   23668.7947   6.014700E-3  3.209326E-10  sR21e(18.5)      ...     ...
  8   6   0.5   1.5    2   2   e   e    4952.20460    4952.204108      0.00049   19128.1478   7.250493E+1   2.216145E-6    pP2e(1.5)   1.0E-2     ABR
  8   6   1.5   2.5    2   2   e   e           ...    4916.570829          ...   19205.3949   6.839493E+1   2.827911E-6    pP2e(2.5)      ...     ...
  8   6   2.5   3.5    2   2   e   e    4878.19850    4878.196784      0.00172   19312.8626   6.799397E+1   3.212702E-6    pP2e(3.5)   1.0E-2     ABR
  8   6   3.5   4.5    2   2   e   e    4837.22010    4837.221021     -0.00092   19450.0294   6.871212E+1   3.522000E-6    pP2e(4.5)   1.0E-2     ABR
  8   6   4.5   5.5    2   2   e   e    4793.71950    4793.719988     -0.00049   19616.3756   6.982794E+1   3.796300E-6    pP2e(5.5)   1.0E-2     ABR
  8   6   5.5   6.5    2   2   e   e    4747.73000    4747.730611     -0.00061   19811.3999   7.105933E+1   4.050979E-6    pP2e(6.5)   1.0E-2     ABR
  8   6   6.5   7.5    2   2   e   e    4699.26940    4699.270236     -0.00084   20034.6164   7.227336E+1   4.293222E-6    pP2e(7.5)   1.0E-2     ABR
  8   6   7.5   8.5    2   2   e   e    4648.34750    4648.348660     -0.00116   20285.5452   7.339995E+1   4.526930E-6    pP2e(8.5)   1.0E-2     ABR
  8   6   8.5   9.5    2   2   e   e    4594.97240    4594.973778     -0.00138   20563.7021   7.439829E+1   4.754418E-6    pP2e(9.5)   1.0E-2     ABR
  8   6   9.5  10.5    2   2   e   e    4539.15180    4539.153463     -0.00166   20868.5900   7.524192E+1   4.977090E-6   pP2e(10.5)   1.0E-2     ABR
  8   6  10.5  11.5    2   2   e   e    4480.89770    4480.895586      0.00211   21199.6923   7.591362E+1   5.195877E-6   pP2e(11.5)   1.0E-2     ABR
  8   6  11.5  12.5    2   2   e   e    4420.20570    4420.207235     -0.00154   21556.4680   7.640007E+1   5.411335E-6   pP2e(12.5)   1.0E-2     ABR
  8   6  12.5  13.5    2   2   e   e           ...    4357.093638          ...   21938.3490   7.669177E+1   5.623776E-6   pP2e(13.5)      ...     ...
  8   6  13.5  14.5    2   2   e   e           ...    4291.556999          ...   22344.7374   7.678112E+1   5.833366E-6   pP2e(14.5)      ...     ...
  8   6  14.5  15.5    2   2   e   e           ...    4223.595325          ...   22775.0043   7.666197E+1   6.040104E-6   pP2e(15.5)      ...     ...
  8   6  15.5  16.5    2   2   e   e           ...    4153.201240          ...   23228.4888   7.632911E+1   6.243858E-6   pP2e(16.5)      ...     ...
  8   6  16.5  17.5    2   2   e   e           ...    4080.360793          ...   23704.4977   7.577784E+1   6.444352E-6   pP2e(17.5)      ...     ...
  8   6  17.5  18.5    2   2   e   e           ...    4005.052216          ...   24202.3050   7.500426E+1   6.641195E-6   pP2e(18.5)      ...     ...
  8   6   1.5   0.5    2   2   e   e    5040.36970    5040.370592     -0.00089   19081.5951   3.072835E+1   3.626621E-6    rR2e(0.5)   1.0E-2     ABR
  8   6   2.5   1.5    2   2   e   e    5062.90340    5062.911531     -0.00813   19128.1478   3.457604E+1   3.033367E-6    rR2e(1.5)   5.0E-2     ABR
  8   6   3.5   2.5    2   2   e   e    5081.85560    5081.855532      0.00007   19205.3949   3.454227E+1   2.673639E-6    rR2e(2.5)   1.0E-2     ABR
  8   6   4.5   3.5    2   2   e   e    5097.23190    5097.233009     -0.00111   19312.8626   3.319404E+1   2.394193E-6    rR2e(3.5)   1.0E-2     ABR
  8   6   5.5   4.5    2   2   e   e    5109.10110    5109.101113     -0.00001   19450.0294   3.124486E+1   2.153419E-6    rR2e(4.5)   1.0E-2     ABR
  8   6   6.5   5.5    2   2   e   e    5117.51070    5117.510989     -0.00029   19616.3756   2.898116E+1   1.935543E-6    rR2e(5.5)   1.0E-2     ABR
  8   6   7.5   6.5    2   2   e   e    5122.49400    5122.493945      0.00005   19811.3999   2.654623E+1   1.733363E-6    rR2e(6.5)   1.0E-2     ABR
  8   6   8.5   7.5    2   2   e   e    5124.06000    5124.059516      0.00048   20034.6164   2.402435E+1   1.543240E-6    rR2e(7.5)   1.0E-2     ABR
  8   6   9.5   8.5    2   2   e   e    5122.20010    5122.198303      0.00180   20285.5452   2.147208E+1   1.363252E-6    rR2e(8.5)   1.0E-2     ABR
  8   6  10.5   9.5    2   2   e   e           ...    5116.885740          ...   20563.7021   1.893202E+1   1.192438E-6    rR2e(9.5)      ...     ...
  8   6  11.5  10.5    2   2   e   e           ...    5108.085242          ...   20868.5900   1.643862E+1   1.030375E-6   rR2e(10.5)      ...     ...
  8   6  12.5  11.5    2   2   e   e           ...    5095.750418          ...   21199.6923   1.402233E+1   8.770488E-7   rR2e(11.5)      ...     ...
  8   6  13.5  12.5    2   2   e   e           ...    5079.826420          ...   21556.4680   1.171080E+1   7.327085E-7   rR2e(12.5)      ...     ...
  8   6  14.5  13.5    2   2   e   e           ...    5060.250590          ...   21938.3490   9.530518E+0   5.978516E-7   rR2e(13.5)      ...     ...
  8   6  15.5  14.5    2   2   e   e           ...    5036.952595          ...   22344.7374   7.507259E+0   4.731863E-7   rR2e(14.5)      ...     ...
  8   6  16.5  15.5    2   2   e   e           ...    5009.854147          ...   22775.0043   5.666656E+0   3.596362E-7   rR2e(15.5)      ...     ...
  8   6  17.5  16.5    2   2   e   e           ...    4978.868415          ...   23228.4888   4.034895E+0   2.583761E-7   rR2e(16.5)      ...     ...
  8   6  18.5  17.5    2   2   e   e           ...    4943.899162          ...   23704.4977   2.638833E+0   1.708486E-7   rR2e(17.5)      ...     ...
  8   6  19.5  18.5    2   2   e   e           ...    4904.839657          ...   24202.3050   1.506516E+0   9.882305E-8   rR2e(18.5)      ...     ...
  8   6   1.5   1.5    1   1   e   f    4997.92970    4997.930085     -0.00038   18951.8888   5.996008E+1   3.598650E-6    qQ1f(1.5)   1.0E-2     ABR
  8   6   2.5   2.5    1   1   e   f    4991.60470    4991.604514      0.00019   19017.9129   2.467489E+1   1.484679E-6    qQ1f(2.5)   1.0E-2     ABR
  8   6   3.5   3.5    1   1   e   f    4982.56830    4982.567579      0.00072   19110.7835   1.306267E+1   7.888296E-7    qQ1f(3.5)   1.0E-2     ABR
  8   6   4.5   4.5    1   1   e   f    4970.73210    4970.730990      0.00111   19230.7299   7.895630E+0   4.790753E-7    qQ1f(4.5)   1.0E-2     ABR
  8   6   5.5   5.5    1   1   e   f    4956.03390    4956.032227      0.00167   19377.8910   5.190521E+0   3.168109E-7    qQ1f(5.5)   1.0E-2     ABR
  8   6   6.5   6.5    1   1   e   f    4938.42970    4938.430277     -0.00058   19552.3025   3.619200E+0   2.224808E-7    qQ1f(6.5)   1.0E-2     ABR
  8   6   7.5   7.5    1   1   e   f    4917.90080    4917.898545      0.00226   19753.9012   2.636791E+0   1.634459E-7    qQ1f(7.5)   1.0E-2     ABR
  8   6   8.5   8.5    1   1   e   f           ...    4894.418730          ...   19982.5367   1.987469E+0   1.243815E-7    qQ1f(8.5)      ...     ...
  8   6   9.5   9.5    1   1   e   f           ...    4867.976484          ...   20237.9818   1.539024E+0   9.736575E-8    qQ1f(9.5)      ...     ...
  8   6  10.5  10.5    1   1   e   f           ...    4838.558542          ...   20519.9428   1.218039E+0   7.799862E-8   qQ1f(10.5)      ...     ...
  8   6  11.5  11.5    1   1   e   f           ...    4806.150817          ...   20828.0664   9.813327E-1   6.369117E-8   qQ1f(11.5)      ...     ...
  8   6  12.5  12.5    1   1   e   f           ...    4770.737057          ...   21161.9454   8.023263E-1   5.284913E-8   qQ1f(12.5)      ...     ...
  8   6  13.5  13.5    1   1   e   f           ...    4732.297790          ...   21521.1235   6.639854E-1   4.445004E-8   qQ1f(13.5)      ...     ...
  8   6  14.5  14.5    1   1   e   f           ...    4690.809403          ...   21905.0978   5.550472E-1   3.781744E-8   qQ1f(14.5)      ...     ...
  8   6  15.5  15.5    1   1   e   f           ...    4646.243240          ...   22313.3217   4.678342E-1   3.248971E-8   qQ1f(15.5)      ...     ...
  8   6  16.5  16.5    1   1   e   f           ...    4598.564685          ...   22745.2071   3.969901E-1   2.814445E-8   qQ1f(16.5)      ...     ...
  8   6  17.5  17.5    1   1   e   f           ...    4547.732153          ...   23200.1257   3.386893E-1   2.455102E-8   qQ1f(17.5)      ...     ...
  8   6  18.5  18.5    1   1   e   f           ...    4493.696013          ...   23677.4104   2.901457E-1   2.154103E-8   qQ1f(18.5)      ...     ...
  8   6   1.5   1.5    1   2   e   f           ...    4821.481309          ...   19128.3376   7.607810E-1   4.906326E-8   pQ12f(1.5)      ...     ...
  8   6   2.5   2.5    1   2   e   f           ...    4803.908741          ...   19205.6087   7.720115E-1   5.015243E-8   pQ12f(2.5)      ...     ...
  8   6   3.5   3.5    1   2   e   f           ...    4780.317218          ...   19313.0338   6.965421E-1   4.569742E-8   pQ12f(3.5)      ...     ...
  8   6   4.5   4.5    1   2   e   f           ...    4751.372353          ...   19450.0885   6.062507E-1   4.025982E-8   pQ12f(4.5)      ...     ...
  8   6   5.5   5.5    1   2   e   f           ...    4717.668017          ...   19616.2552   5.207703E-1   3.507916E-8   pQ12f(5.5)      ...     ...
  8   6   6.5   6.5    1   2   e   f           ...    4679.695890          ...   19811.0369   4.459280E-1   3.052722E-8   pQ12f(6.5)      ...     ...
  8   6   7.5   7.5    1   2   e   f           ...    4637.847416          ...   20033.9524   3.825140E-1   2.666074E-8   pQ12f(7.5)      ...     ...
  8   6   8.5   8.5    1   2   e   f           ...    4592.428809          ...   20284.5266   3.294814E-1   2.342091E-8   pQ12f(8.5)      ...     ...
  8   6   9.5   9.5    1   2   e   f           ...    4543.678396          ...   20562.2799   2.852710E-1   2.071573E-8   pQ12f(9.5)      ...     ...
  8   6  10.5  10.5    1   2   e   f           ...    4491.781861          ...   20866.7195   2.483305E-1   1.845230E-8  pQ12f(10.5)      ...     ...
  8   6  11.5  11.5    1   2   e   f           ...    4436.884265          ...   21197.3329   2.173120E-1   1.654951E-8  pQ12f(11.5)      ...     ...
  8   6  12.5  12.5    1   2   e   f           ...    4379.098972          ...   21553.5835   1.910936E-1   1.493944E-8  pQ12f(12.5)      ...     ...
  8   6  13.5  13.5    1   2   e   f           ...    4318.514080          ...   21934.9072   1.687762E-1   1.356751E-8  pQ12f(13.5)      ...     ...
  8   6  14.5  14.5    1   2   e   f           ...    4255.196911          ...   22340.7103   1.496399E-1   1.238984E-8  pQ12f(14.5)      ...     ...
  8   6  15.5  15.5    1   2   e   f           ...    4189.197053          ...   22770.3679   1.331136E-1   1.137152E-8  pQ12f(15.5)      ...     ...
  8   6  16.5  16.5    1   2   e   f           ...    4120.548324          ...   23223.2234   1.187420E-1   1.048461E-8  pQ12f(16.5)      ...     ...
  8   6  17.5  17.5    1   2   e   f           ...    4049.269916          ...   23698.5879   1.061607E-1   9.706621E-9  pQ12f(17.5)      ...     ...
  8   6  18.5  18.5    1   2   e   f           ...    3975.366906          ...   24195.7395   9.507780E-2   9.019499E-9  pQ12f(18.5)      ...     ...
  8   6   1.5   1.5    2   1   e   f           ...    5170.076868          ...   18951.8888   2.732751E-1   1.532723E-8   rQ21f(1.5)      ...     ...
  8   6   2.5   2.5    2   1   e   f           ...    5173.146434          ...   19017.9129   2.721992E-1   1.524878E-8   rQ21f(2.5)      ...     ...
  8   6   3.5   3.5    2   1   e   f           ...    5176.466941          ...   19110.7835   2.376884E-1   1.329838E-8   rQ21f(3.5)      ...     ...
  8   6   4.5   4.5    2   1   e   f           ...    5179.365750          ...   19230.7299   1.973388E-1   1.102852E-8   rQ21f(4.5)      ...     ...
  8   6   5.5   5.5    2   1   e   f           ...    5181.239486          ...   19377.8910   1.593946E-1   8.901517E-9   rQ21f(5.5)      ...     ...
  8   6   6.5   6.5    2   1   e   f           ...    5181.584124          ...   19552.3025   1.265562E-1   7.066690E-9   rQ21f(6.5)      ...     ...
  8   6   7.5   7.5    2   1   e   f           ...    5179.992589          ...   19753.9012   9.928520E-2   5.547330E-9   rQ21f(7.5)      ...     ...
  8   6   8.5   8.5    2   1   e   f           ...    5176.139195          ...   19982.5367   7.713590E-2   4.316208E-9   rQ21f(8.5)      ...     ...
  8   6   9.5   9.5    2   1   e   f           ...    5169.761651          ...   20237.9818   5.937230E-2   3.330432E-9   rQ21f(9.5)      ...     ...
  8   6  10.5  10.5    2   1   e   f           ...    5160.645037          ...   20519.9428   4.523270E-2   2.546257E-9  rQ21f(10.5)      ...     ...
  8   6  11.5  11.5    2   1   e   f           ...    5148.608890          ...   20828.0664   3.403660E-2   1.924971E-9  rQ21f(11.5)      ...     ...
  8   6  12.5  12.5    2   1   e   f           ...    5133.497227          ...   21161.9454   2.521280E-2   1.434340E-9  rQ21f(12.5)      ...     ...
  8   6  13.5  13.5    2   1   e   f           ...    5115.170925          ...   21521.1235   1.829780E-2   1.048422E-9  rQ21f(13.5)      ...     ...
  8   6  14.5  14.5    2   1   e   f           ...    5093.501866          ...   21905.0978   1.292090E-2  7.466509E-10  rQ21f(14.5)      ...     ...
  8   6  15.5  15.5    2   1   e   f           ...    5068.368344          ...   22313.3217   8.788300E-3  5.128924E-10  rQ21f(15.5)      ...     ...
  8   6  16.5  16.5    2   1   e   f           ...    5039.651367          ...   22745.2071   5.667600E-3  3.345461E-10  rQ21f(16.5)      ...     ...
  8   6  17.5  17.5    2   1   e   f           ...    5007.231547          ...   23200.1257   3.375200E-3  2.018189E-10  rQ21f(17.5)      ...     ...
  8   6  18.5  18.5    2   1   e   f           ...    4970.986390          ...   23677.4104   1.765900E-3  1.071368E-10  rQ21f(18.5)      ...     ...
  8   6   0.5   0.5    2   2   e   f    4998.64600    4998.646080     -0.00008   19081.7059   3.419792E+1   2.051883E-6    qQ2f(0.5)   1.0E-2     ABR
  8   6   1.5   1.5    2   2   e   f    4993.62760    4993.628092     -0.00049   19128.3376   7.343287E+0   4.414850E-7    qQ2f(1.5)   1.0E-2     ABR
  8   6   2.5   2.5    2   2   e   f    4985.44970    4985.450662     -0.00096   19205.6087   3.469546E+0   2.092771E-7    qQ2f(2.5)   1.0E-2     ABR
  8   6   3.5   3.5    2   2   e   f    4974.21380    4974.216580     -0.00278   19313.0338   2.142184E+0   1.297973E-7    qQ2f(3.5)   1.0E-2     ABR
  8   6   4.5   4.5    2   2   e   f           ...    4960.007113          ...   19450.0885   1.508220E+0   9.190896E-8    qQ2f(4.5)      ...     ...
  8   6   5.5   5.5    2   2   e   f           ...    4942.875275          ...   19616.2552   1.142773E+0   7.012266E-8    qQ2f(5.5)      ...     ...
  8   6   6.5   6.5    2   2   e   f           ...    4922.849737          ...   19811.0369   9.053626E-1   5.600762E-8    qQ2f(6.5)      ...     ...
  8   6   7.5   7.5    2   2   e   f           ...    4899.941460          ...   20033.9524   7.383945E-1   4.610674E-8    qQ2f(7.5)      ...     ...
  8   6   8.5   8.5    2   2   e   f           ...    4874.149274          ...   20284.5266   6.144052E-1   3.877171E-8    qQ2f(8.5)      ...     ...
  8   6   9.5   9.5    2   2   e   f           ...    4845.463563          ...   20562.2799   5.187254E-1   3.312261E-8    qQ2f(9.5)      ...     ...
  8   6  10.5  10.5    2   2   e   f           ...    4813.868356          ...   20866.7195   4.427695E-1   2.864488E-8   qQ2f(10.5)      ...     ...
  8   6  11.5  11.5    2   2   e   f           ...    4779.342338          ...   21197.3329   3.811596E-1   2.501660E-8   qQ2f(11.5)      ...     ...
  8   6  12.5  12.5    2   2   e   f           ...    4741.859142          ...   21553.5835   3.303165E-1   2.202372E-8   qQ2f(12.5)      ...     ...
  8   6  13.5  13.5    2   2   e   f           ...    4701.387215          ...   21934.9072   2.877661E-1   1.951845E-8   qQ2f(13.5)      ...     ...
  8   6  14.5  14.5    2   2   e   f           ...    4657.889374          ...   22340.7103   2.517272E-1   1.739440E-8   qQ2f(14.5)      ...     ...
  8   6  15.5  15.5    2   2   e   f           ...    4611.322157          ...   22770.3679   2.208890E-1   1.557331E-8   qQ2f(15.5)      ...     ...
  8   6  16.5  16.5    2   2   e   f           ...    4561.635007          ...   23223.2234   1.942608E-1   1.399593E-8   qQ2f(16.5)      ...     ...
  8   6  17.5  17.5    2   2   e   f           ...    4508.769309          ...   23698.5879   1.710793E-1   1.261651E-8   qQ2f(17.5)      ...     ...
  8   6  18.5  18.5    2   2   e   f           ...    4452.657283          ...   24195.7395   1.507502E-1   1.139927E-8   qQ2f(18.5)      ...     ...
  8   6   1.5   1.5    1   1   f   e    4997.98640    4997.986175      0.00022   18951.8571   5.995660E+1   3.598360E-6    qQ1e(1.5)   1.0E-2     ABR
  8   6   2.5   2.5    1   1   f   e    4991.81450    4991.814543     -0.00004   19017.7946   2.467028E+1   1.484277E-6    qQ1e(2.5)   1.0E-2     ABR
  8   6   3.5   3.5    1   1   f   e    4983.05170    4983.051633      0.00007   19110.5118   1.305800E+1   7.883946E-7    qQ1e(3.5)   1.0E-2     ABR
  8   6   4.5   4.5    1   1   f   e    4971.61590    4971.615476      0.00042   19230.2355   7.891452E+0   4.786516E-7    qQ1e(4.5)   1.0E-2     ABR
  8   6   5.5   5.5    1   1   f   e    4957.44070    4957.440404      0.00030   19377.1068   5.187037E+0   3.164186E-7    qQ1e(5.5)   1.0E-2     ABR
  8   6   6.5   6.5    1   1   f   e    4940.47800    4940.477879      0.00012   19551.1653   3.616425E+0   2.221259E-7    qQ1e(6.5)   1.0E-2     ABR
  8   6   7.5   7.5    1   1   f   e    4920.69150    4920.692274     -0.00077   19752.3531   2.634658E+0   1.631285E-7    qQ1e(7.5)   1.0E-2     ABR
  8   6   8.5   8.5    1   1   f   e           ...    4898.056016          ...   19980.5242   1.985887E+0   1.240980E-7    qQ1e(8.5)      ...     ...
  8   6   9.5   9.5    1   1   f   e           ...    4872.545657          ...   20235.4563   1.537903E+0   9.711244E-8    qQ1e(9.5)      ...     ...
  8   6  10.5  10.5    1   1   f   e           ...    4844.139051          ...   20516.8600   1.217296E+0   7.777155E-8   qQ1e(10.5)      ...     ...
  8   6  11.5  11.5    1   1   f   e           ...    4812.813378          ...   20824.3864   9.808974E-1   6.348678E-8   qQ1e(11.5)      ...     ...
  8   6  12.5  12.5    1   1   f   e           ...    4778.543703          ...   21157.6326   8.021404E-1   5.266438E-8   qQ1e(12.5)      ...     ...
  8   6  13.5  13.5    1   1   f   e           ...    4741.301853          ...   21516.1465   6.639997E-1   4.428232E-8   qQ1e(13.5)      ...     ...
  8   6  14.5  14.5    1   1   f   e           ...    4701.055440          ...   21899.4295   5.552207E-1   3.766454E-8   qQ1e(14.5)      ...     ...
  8   6  15.5  15.5    1   1   f   e           ...    4657.766952          ...   22306.9395   4.681323E-1   3.234974E-8   qQ1e(15.5)      ...     ...
  8   6  16.5  16.5    1   1   f   e           ...    4611.392821          ...   22738.0928   3.973834E-1   2.801581E-8   qQ1e(16.5)      ...     ...
  8   6  17.5  17.5    1   1   f   e           ...    4561.882454          ...   23192.2653   3.391529E-1   2.443234E-8   qQ1e(17.5)      ...     ...
  8   6  18.5  18.5    1   1   f   e           ...    4509.177176          ...   23668.7947   2.906582E-1   2.143116E-8   qQ1e(18.5)      ...     ...
  8   6   1.5   1.5    1   2   f   e           ...    4821.695424          ...   19128.1478   7.725406E-1   4.981722E-8   pQ12e(1.5)      ...     ...
  8   6   2.5   2.5    1   2   f   e           ...    4804.214240          ...   19205.3949   7.887192E-1   5.123131E-8   pQ12e(2.5)      ...     ...
  8   6   3.5   3.5    1   2   f   e           ...    4780.700879          ...   19312.8626   7.149958E-1   4.690057E-8   pQ12e(3.5)      ...     ...
  8   6   4.5   4.5    1   2   f   e           ...    4751.821635          ...   19450.0294   6.245099E-1   4.146454E-8   pQ12e(4.5)      ...     ...
  8   6   5.5   5.5    1   2   f   e           ...    4718.171566          ...   19616.3756   5.378131E-1   3.621943E-8   pQ12e(5.5)      ...     ...
  8   6   6.5   6.5    1   2   f   e           ...    4680.243339          ...   19811.3999   4.613287E-1   3.157413E-8   pQ12e(6.5)      ...     ...
  8   6   7.5   7.5    1   2   f   e           ...    4638.429001          ...   20034.6164   3.961841E-1   2.760660E-8   pQ12e(7.5)      ...     ...
  8   6   8.5   8.5    1   2   f   e           ...    4593.035052          ...   20285.5452   3.415005E-1   2.426887E-8   pQ12e(8.5)      ...     ...
  8   6   9.5   9.5    1   2   f   e           ...    4544.299872          ...   20563.7021   2.957900E-1   2.147372E-8   pQ12e(9.5)      ...     ...
  8   6  10.5  10.5    1   2   f   e           ...    4492.409061          ...   20868.5900   2.575203E-1   1.912981E-8  pQ12e(10.5)      ...     ...
  8   6  11.5  11.5    1   2   f   e           ...    4437.507499          ...   21199.6923   2.253391E-1   1.715600E-8  pQ12e(11.5)      ...     ...
  8   6  12.5  12.5    1   2   f   e           ...    4379.708311          ...   21556.4680   1.981096E-1   1.548363E-8  pQ12e(12.5)      ...     ...
  8   6  13.5  13.5    1   2   f   e           ...    4319.099316          ...   21938.3490   1.749145E-1   1.405715E-8  pQ12e(13.5)      ...     ...
  8   6  14.5  14.5    1   2   f   e           ...    4255.747526          ...   22344.7374   1.550158E-1   1.283164E-8  pQ12e(14.5)      ...     ...
  8   6  15.5  15.5    1   2   f   e           ...    4189.702198          ...   22775.0043   1.378260E-1   1.177125E-8  pQ12e(15.5)      ...     ...
  8   6  16.5  16.5    1   2   f   e           ...    4120.996794          ...   23228.4888   1.228752E-1   1.084719E-8  pQ12e(16.5)      ...     ...
  8   6  17.5  17.5    1   2   f   e           ...    4049.650136          ...   23704.4977   1.097866E-1   1.003626E-8  pQ12e(17.5)      ...     ...
  8   6  18.5  18.5    1   2   f   e           ...    3975.666912          ...   24202.3050   9.825790E-2   9.319771E-9  pQ12e(18.5)      ...     ...
  8   6   1.5   1.5    2   1   f   e           ...    5170.261209          ...   18951.8571   2.662263E-1   1.493082E-8   rQ21e(1.5)      ...     ...
  8   6   2.5   2.5    2   1   f   e           ...    5173.438381          ...   19017.7946   2.621396E-1   1.468358E-8   rQ21e(2.5)      ...     ...
  8   6   3.5   3.5    2   1   f   e           ...    5176.879418          ...   19110.5118   2.265771E-1   1.267470E-8   rQ21e(3.5)      ...     ...
  8   6   4.5   4.5    2   1   f   e           ...    5179.910886          ...   19230.2355   1.864171E-1   1.041595E-8   rQ21e(4.5)      ...     ...
  8   6   5.5   5.5    2   1   f   e           ...    5181.928090          ...   19377.1068   1.493438E-1   8.338005E-9   rQ21e(5.5)      ...     ...
  8   6   6.5   6.5    2   1   f   e           ...    5182.425872          ...   19551.1653   1.176696E-1   6.568343E-9   rQ21e(6.5)      ...     ...
  8   6   7.5   7.5    2   1   f   e           ...    5180.996379          ...   19752.3531   9.162510E-2   5.117356E-9   rQ21e(7.5)      ...     ...
  8   6   8.5   8.5    2   1   f   e           ...    5177.313444          ...   19980.5242   7.064410E-2   3.951161E-9   rQ21e(8.5)      ...     ...
  8   6   9.5   9.5    2   1   f   e           ...    5171.114495          ...   20235.4563   5.393740E-2   3.023984E-9   rQ21e(9.5)      ...     ...
  8   6  10.5  10.5    2   1   f   e           ...    5162.184438          ...   20516.8600   4.072750E-2   2.291282E-9  rQ21e(10.5)      ...     ...
  8   6  11.5  11.5    2   1   f   e           ...    5150.342693          ...   20824.3864   3.033640E-2   1.714548E-9  rQ21e(11.5)      ...     ...
  8   6  12.5  12.5    2   1   f   e           ...    5135.433179          ...   21157.6326   2.220370E-2   1.262202E-9  rQ21e(12.5)      ...     ...
  8   6  13.5  13.5    2   1   f   e           ...    5117.316672          ...   21516.1465   1.587930E-2  9.090850E-10  rQ21e(13.5)      ...     ...
  8   6  14.5  14.5    2   1   f   e           ...    5095.864930          ...   21899.4295   1.100630E-2  6.354235E-10  rQ21e(14.5)      ...     ...
  8   6  15.5  15.5    2   1   f   e           ...    5070.956105          ...   22306.9395   7.303400E-3  4.257975E-10  rQ21e(15.5)      ...     ...
  8   6  16.5  16.5    2   1   f   e           ...    5042.471018          ...   22738.0928   4.549000E-3  2.682173E-10  rQ21e(16.5)      ...     ...
  8   6  17.5  17.5    2   1   f   e           ...    5010.290059          ...   23192.2653   2.569000E-3  1.534250E-10  rQ21e(17.5)      ...     ...
  8   6  18.5  18.5    2   1   f   e           ...    4974.290464          ...   23668.7947   1.226200E-3  7.429452E-11  rQ21e(18.5)      ...     ...
  8   6   0.5   0.5    2   2   f   e    4998.84610    4998.845355      0.00074   19081.5951   3.420201E+1   2.051964E-6    qQ2e(0.5)   1.0E-2     ABR
  8   6   1.5   1.5    2   2   f   e    4993.97160    4993.970458      0.00114   19128.1478   7.343712E+0   4.414497E-7    qQ2e(1.5)   1.0E-2     ABR
  8   6   2.5   2.5    2   2   f   e    4985.83870    4985.838078      0.00062   19205.3949   3.468592E+0   2.091869E-7    qQ2e(2.5)   1.0E-2     ABR
  8   6   3.5   3.5    2   2   f   e    4974.52840    4974.528664     -0.00026   19312.8626   2.140330E+0   1.296685E-7    qQ2e(3.5)   1.0E-2     ABR
  8   6   4.5   4.5    2   2   f   e           ...    4960.117044          ...   19450.0294   1.505728E+0   9.175303E-8    qQ2e(4.5)      ...     ...
  8   6   5.5   5.5    2   2   f   e           ...    4942.659252          ...   19616.3756   1.139838E+0   6.994868E-8    qQ2e(5.5)      ...     ...
  8   6   6.5   6.5    2   2   f   e           ...    4922.191332          ...   19811.3999   9.021319E-1   5.582270E-8    qQ2e(6.5)      ...     ...
  8   6   7.5   7.5    2   2   f   e           ...    4898.733106          ...   20034.6164   7.349791E-1   4.591612E-8    qQ2e(7.5)      ...     ...
  8   6   8.5   8.5    2   2   f   e           ...    4872.292480          ...   20285.5452   6.108873E-1   3.857910E-8    qQ2e(8.5)      ...     ...
  8   6   9.5   9.5    2   2   f   e           ...    4842.868710          ...   20563.7021   5.151652E-1   3.293054E-8    qQ2e(9.5)      ...     ...
  8   6  10.5  10.5    2   2   f   e           ...    4810.454448          ...   20868.5900   4.392111E-1   2.845502E-8   qQ2e(10.5)      ...     ...
  8   6  11.5  11.5    2   2   f   e           ...    4775.036814          ...   21199.6923   3.776355E-1   2.483002E-8   qQ2e(11.5)      ...     ...
  8   6  12.5  12.5    2   2   f   e           ...    4736.597787          ...   21556.4680   3.268512E-1   2.184112E-8   qQ2e(12.5)      ...     ...
  8   6  13.5  13.5    2   2   f   e           ...    4695.114135          ...   21938.3490   2.843779E-1   1.934021E-8   qQ2e(13.5)      ...     ...
  8   6  14.5  14.5    2   2   f   e           ...    4650.557016          ...   22344.7374   2.484306E-1   1.722078E-8   qQ2e(14.5)      ...     ...
  8   6  15.5  15.5    2   2   f   e           ...    4602.891350          ...   22775.0043   2.176956E-1   1.540444E-8   qQ2e(15.5)      ...     ...
  8   6  16.5  16.5    2   2   f   e           ...    4552.074991          ...   23228.4888   1.911799E-1   1.383188E-8   qQ2e(16.5)      ...     ...
  8   6  17.5  17.5    2   2   f   e           ...    4498.057740          ...   23704.4977   1.681186E-1   1.245729E-8   qQ2e(17.5)      ...     ...
  8   6  18.5  18.5    2   2   f   e           ...    4440.780201          ...   24202.3050   1.479165E-1   1.124491E-8   qQ2e(18.5)      ...     ...
  8   6   1.5   2.5    1   1   f   f    4931.92960    4931.930326     -0.00073   19017.9129   4.602877E+1   1.891307E-6    pP1f(2.5)   1.0E-2     ABR
  8   6   2.5   3.5    1   1   f   f    4898.82550    4898.825649     -0.00015   19110.7835   5.689474E+1   2.665675E-6    pP1f(3.5)   1.0E-2     ABR
  8   6   3.5   4.5    1   1   f   f    4862.83440    4862.833620      0.00078   19230.7299   6.185290E+1   3.137103E-6    pP1f(4.5)   1.0E-2     ABR
  8   6   4.5   5.5    1   1   f   f    4823.96070    4823.960007      0.00069   19377.8910   6.501472E+1   3.490444E-6    pP1f(5.5)   1.0E-2     ABR
  8   6   5.5   6.5    1   1   f   f    4782.24540    4782.244702      0.00070   19552.3025   6.740771E+1   3.787536E-6    pP1f(6.5)   1.0E-2     ABR
  8   6   6.5   7.5    1   1   f   f    4737.74310    4737.741983      0.00112   19753.9012   6.937057E+1   4.054133E-6    pP1f(7.5)   1.0E-2     ABR
  8   6   7.5   8.5    1   1   f   f    4690.50950    4690.508681      0.00082   19982.5367   7.103330E+1   4.302562E-6    pP1f(8.5)   1.0E-2     ABR
  8   6   8.5   9.5    1   1   f   f    4640.59930    4640.598399      0.00090   20237.9818   7.245073E+1   4.539363E-6    pP1f(9.5)   1.0E-2     ABR
  8   6   9.5  10.5    1   1   f   f    4588.05970    4588.059169      0.00053   20519.9428   7.364638E+1   4.768243E-6   pP1f(10.5)   1.0E-2     ABR
  8   6  10.5  11.5    1   1   f   f    4532.93260    4532.932709     -0.00011   20828.0664   7.462916E+1   4.991364E-6   pP1f(11.5)   1.0E-2     ABR
  8   6  11.5  12.5    1   1   f   f    4475.25360    4475.254307     -0.00071   21161.9454   7.540229E+1   5.210086E-6   pP1f(12.5)   1.0E-2     ABR
  8   6  12.5  13.5    1   1   f   f    4415.05120    4415.052816     -0.00162   21521.1235   7.596479E+1   5.425177E-6   pP1f(13.5)   1.0E-2     ABR
  8   6  13.5  14.5    1   1   f   f           ...    4352.350592          ...   21905.0978   7.631495E+1   5.637109E-6   pP1f(14.5)      ...     ...
  8   6  14.5  15.5    1   1   f   f           ...    4287.163276          ...   22313.3217   7.645020E+1   5.846118E-6   pP1f(15.5)      ...     ...
  8   6  15.5  16.5    1   1   f   f           ...    4219.499418          ...   22745.2071   7.636774E+1   6.052250E-6   pP1f(16.5)      ...     ...
  8   6  16.5  17.5    1   1   f   f           ...    4149.359926          ...   23200.1257   7.606466E+1   6.255397E-6   pP1f(17.5)      ...     ...
  8   6  17.5  18.5    1   1   f   f           ...    4076.737363          ...   23677.4104   7.553787E+1   6.455292E-6   pP1f(18.5)      ...     ...
  8   6   2.5   1.5    1   1   f   f    5057.72560    5057.720278      0.00532   18951.8888   2.422482E+1   2.129605E-6    rR1f(1.5)   2.0E-2     ABR
  8   6   3.5   2.5    1   1   f   f    5075.65080    5075.650529      0.00027   19017.9129   3.049651E+1   2.366264E-6    rR1f(2.5)   1.0E-2     ABR
  8   6   4.5   3.5    1   1   f   f    5091.06780    5091.067554      0.00025   19110.7835   3.190052E+1   2.306470E-6    rR1f(3.5)   1.0E-2     ABR
  8   6   5.5   4.5    1   1   f   f    5103.81760    5103.817328      0.00027   19230.7299   3.138625E+1   2.167645E-6    rR1f(4.5)   1.0E-2     ABR
  8   6   6.5   5.5    1   1   f   f    5113.75260    5113.752214      0.00039   19377.8910   2.995046E+1   2.003220E-6    rR1f(5.5)   1.0E-2     ABR
  8   6   7.5   6.5    1   1   f   f    5120.74160    5120.742890     -0.00129   19552.3025   2.802077E+1   1.830898E-6    rR1f(6.5)   1.0E-2     ABR
  8   6   8.5   7.5    1   1   f   f    5124.67960    5124.678981      0.00062   19753.9012   2.581326E+1   1.657752E-6    rR1f(7.5)   1.0E-2     ABR
  8   6   9.5   8.5    1   1   f   f           ...    5125.465288          ...   19982.5367   2.345221E+1   1.487073E-6    rR1f(8.5)      ...     ...
  8   6  10.5   9.5    1   1   f   f           ...    5123.017249          ...   20237.9818   2.101747E+1   1.320624E-6    rR1f(9.5)      ...     ...
  8   6  11.5  10.5    1   1   f   f           ...    5117.256949          ...   20519.9428   1.856580E+1   1.159539E-6   rR1f(10.5)      ...     ...
  8   6  12.5  11.5    1   1   f   f           ...    5108.109965          ...   20828.0664   1.614060E+1   1.004660E-6   rR1f(11.5)      ...     ...
  8   6  13.5  12.5    1   1   f   f           ...    5095.502905          ...   21161.9454   1.377823E+1   8.567651E-7   rR1f(12.5)      ...     ...
  8   6  14.5  13.5    1   1   f   f           ...    5079.361452          ...   21521.1235   1.151028E+1   7.166195E-7   rR1f(13.5)      ...     ...
  8   6  15.5  14.5    1   1   f   f           ...    5059.608739          ...   21905.0978   9.365961E+0   5.850661E-7   rR1f(14.5)      ...     ...
  8   6  16.5  15.5    1   1   f   f           ...    5036.163899          ...   22313.3217   7.372983E+0   4.630525E-7   rR1f(15.5)      ...     ...
  8   6  17.5  16.5    1   1   f   f           ...    5008.940710          ...   22745.2071   5.558379E+0   3.516719E-7   rR1f(16.5)      ...     ...
  8   6  18.5  17.5    1   1   f   f           ...    4977.846243          ...   23200.1257   3.949369E+0   2.522224E-7   rR1f(17.5)      ...     ...
  8   6  19.5  18.5    1   1   f   f           ...    4942.779478          ...   23677.4104   2.573593E+0   1.662385E-7   rR1f(18.5)      ...     ...
  8   6   1.5   2.5    1   2   f   f           ...    4744.234554          ...   19205.6087   2.193110E-1   9.738557E-9   oP12f(2.5)      ...     ...
  8   6   2.5   3.5    1   2   f   f           ...    4696.575288          ...   19313.0338   2.767369E-1   1.410664E-8   oP12f(3.5)      ...     ...
  8   6   3.5   4.5    1   2   f   f           ...    4643.474983          ...   19450.0885   2.726235E-1   1.516438E-8   oP12f(4.5)      ...     ...
  8   6   4.5   5.5    1   2   f   f           ...    4585.595796          ...   19616.2552   2.447934E-1   1.454403E-8   oP12f(5.5)      ...     ...
  8   6   5.5   6.5    1   2   f   f           ...    4523.510315          ...   19811.0369   2.106720E-1   1.323021E-8   oP12f(6.5)      ...     ...
  8   6   6.5   7.5    1   2   f   f           ...    4457.690854          ...   20033.9524   1.778552E-1   1.174120E-8   oP12f(7.5)      ...     ...
  8   6   7.5   8.5    1   2   f   f           ...    4388.518760          ...   20284.5266   1.491144E-1   1.031784E-8   oP12f(8.5)      ...     ...
  8   6   8.5   9.5    1   2   f   f           ...    4316.300311          ...   20562.2799   1.249938E-1   9.052435E-9   oP12f(9.5)      ...     ...
  8   6   9.5  10.5    1   2   f   f           ...    4241.282488          ...   20866.7195   1.051374E-1   7.965772E-9  oP12f(10.5)      ...     ...
  8   6  10.5  11.5    1   2   f   f           ...    4163.666157          ...   21197.3329   8.892180E-2   7.048969E-9  oP12f(11.5)      ...     ...
  8   6  11.5  12.5    1   2   f   f           ...    4083.616222          ...   21553.5835   7.568660E-2   6.280942E-9  oP12f(12.5)      ...     ...
  8   6  12.5  13.5    1   2   f   f           ...    4001.269106          ...   21934.9072   6.485860E-2   5.639559E-9  oP12f(13.5)      ...     ...
  8   6  13.5  14.5    1   2   f   f           ...    3916.738100          ...   22340.7103   5.595690E-2   5.103864E-9  oP12f(14.5)      ...     ...
  8   6  14.5  15.5    1   2   f   f           ...    3830.117088          ...   22770.3679   4.859540E-2   4.655862E-9  oP12f(15.5)      ...     ...
  8   6  15.5  16.5    1   2   f   f           ...    3741.483058          ...   23223.2234   4.246780E-2   4.280564E-9  oP12f(16.5)      ...     ...
  8   6  16.5  17.5    1   2   f   f           ...    3650.897689          ...   23698.5879   3.733220E-2   3.965687E-9  oP12f(17.5)      ...     ...
  8   6  17.5  18.5    1   2   f   f           ...    3558.408257          ...   24195.7395   3.299940E-2   3.701444E-9  oP12f(18.5)      ...     ...
  8   6   1.5   0.5    1   2   f   f           ...    4868.137395          ...   19081.7059   7.460899E-1   9.439592E-8   qR12f(0.5)      ...     ...
  8   6   2.5   1.5    1   2   f   f           ...    4881.271502          ...   19128.3376   4.201308E-1   3.965223E-8   qR12f(1.5)      ...     ...
  8   6   3.5   2.5    1   2   f   f           ...    4887.954757          ...   19205.6087   2.471196E-1   2.067518E-8   qR12f(2.5)      ...     ...
  8   6   4.5   3.5    1   2   f   f           ...    4888.817193          ...   19313.0338   1.460019E-1   1.144771E-8   qR12f(3.5)      ...     ...
  8   6   5.5   4.5    1   2   f   f           ...    4884.458691          ...   19450.0885   8.669080E-2   6.537010E-9   qR12f(4.5)      ...     ...
  8   6   6.5   5.5    1   2   f   f           ...    4875.388003          ...   19616.2552   5.211840E-2   3.835105E-9   qR12f(5.5)      ...     ...
  8   6   7.5   6.5    1   2   f   f           ...    4862.008502          ...   19811.0369   3.197040E-2   2.317215E-9   qR12f(6.5)      ...     ...
  8   6   8.5   7.5    1   2   f   f           ...    4844.627852          ...   20033.9524   2.014330E-2   1.447505E-9   qR12f(7.5)      ...     ...
  8   6   9.5   8.5    1   2   f   f           ...    4823.475368          ...   20284.5266   1.311240E-2  9.388091E-10   qR12f(8.5)      ...     ...
  8   6  10.5   9.5    1   2   f   f           ...    4798.719161          ...   20562.2799   8.866000E-3  6.349324E-10   qR12f(9.5)      ...     ...
  8   6  11.5  10.5    1   2   f   f           ...    4770.480269          ...   20866.7195   6.260100E-3  4.498869E-10  qR12f(10.5)      ...     ...
  8   6  12.5  11.5    1   2   f   f           ...    4738.843413          ...   21197.3329   4.636400E-3  3.353174E-10  qR12f(11.5)      ...     ...
  8   6  13.5  12.5    1   2   f   f           ...    4703.864820          ...   21553.5835   3.615800E-3  2.638379E-10  qR12f(12.5)      ...     ...
  8   6  14.5  13.5    1   2   f   f           ...    4665.577742          ...   21934.9072   2.975300E-3  2.195538E-10  qR12f(13.5)      ...     ...
  8   6  15.5  14.5    1   2   f   f           ...    4623.996247          ...   22340.7103   2.584100E-3  1.932684E-10  qR12f(14.5)      ...     ...
  8   6  16.5  15.5    1   2   f   f           ...    4579.117712          ...   22770.3679   2.364500E-3  1.796232E-10  qR12f(15.5)      ...     ...
  8   6  17.5  16.5    1   2   f   f           ...    4530.924350          ...   23223.2234   2.270500E-3  1.755615E-10  qR12f(16.5)      ...     ...
  8   6  18.5  17.5    1   2   f   f           ...    4479.384005          ...   23698.5879   2.276700E-3  1.795594E-10  qR12f(17.5)      ...     ...
  8   6  19.5  18.5    1   2   f   f           ...    4424.450371          ...   24195.7395   2.370400E-3  1.910896E-10  qR12f(18.5)      ...     ...
  8   6   0.5   1.5    2   1   f   f           ...    5128.551631          ...   18951.8888   1.073045E+0   3.058132E-8   qP21f(1.5)      ...     ...
  8   6   1.5   2.5    2   1   f   f           ...    5104.205360          ...   19017.9129   6.832293E-1   2.621058E-8   qP21f(2.5)      ...     ...
  8   6   2.5   3.5    2   1   f   f           ...    5080.449487          ...   19110.7835   5.230852E-1   2.278700E-8   qP21f(3.5)      ...     ...
  8   6   3.5   4.5    2   1   f   f           ...    5056.661405          ...   19230.7299   4.143817E-1   1.943661E-8   qP21f(4.5)      ...     ...
  8   6   4.5   5.5    2   1   f   f           ...    5032.255417          ...   19377.8910   3.309230E-1   1.632594E-8   qP21f(5.5)      ...     ...
  8   6   5.5   6.5    2   1   f   f           ...    5006.732388          ...   19552.3025   2.657556E-1   1.362337E-8   qP21f(6.5)      ...     ...
  8   6   6.5   7.5    2   1   f   f           ...    4979.689976          ...   19753.9012   2.150869E-1   1.137824E-8   qP21f(7.5)      ...     ...
  8   6   7.5   8.5    2   1   f   f           ...    4950.812785          ...   19982.5367   1.758137E-1   9.558834E-9   qP21f(8.5)      ...     ...
  8   6   8.5   9.5    2   1   f   f           ...    4919.855827          ...   20237.9818   1.453409E-1   8.101834E-9   qP21f(9.5)      ...     ...
  8   6   9.5  10.5    2   1   f   f           ...    4886.628006          ...   20519.9428   1.215874E-1   6.939610E-9  qP21f(10.5)      ...     ...
  8   6  10.5  11.5    2   1   f   f           ...    4850.978096          ...   20828.0664   1.029254E-1   6.010812E-9  qP21f(11.5)      ...     ...
  8   6  11.5  12.5    2   1   f   f           ...    4812.783623          ...   21161.9454   8.814300E-2   5.266120E-9  qP21f(12.5)      ...     ...
  8   6  12.5  13.5    2   1   f   f           ...    4771.942293          ...   21521.1235   7.631930E-2   4.665703E-9  qP21f(13.5)      ...     ...
  8   6  13.5  14.5    2   1   f   f           ...    4728.365410          ...   21905.0978   6.677550E-2   4.179166E-9  qP21f(14.5)      ...     ...
  8   6  14.5  15.5    2   1   f   f           ...    4681.972766          ...   22313.3217   5.900360E-2   3.783117E-9  qP21f(15.5)      ...     ...
  8   6  15.5  16.5    2   1   f   f           ...    4632.688570          ...   22745.2071   5.262320E-2   3.459711E-9  qP21f(16.5)      ...     ...
  8   6  16.5  17.5    2   1   f   f           ...    4580.438123          ...   23200.1257   4.734750E-2   3.195341E-9  qP21f(17.5)      ...     ...
  8   6  17.5  18.5    2   1   f   f           ...    4525.144968          ...   23677.4104   4.295650E-2   2.979480E-9  qP21f(18.5)      ...     ...
  8   6   2.5   1.5    2   1   f   f           ...    5239.344117          ...   18951.8888   1.063400E-2  8.711477E-10   sR21f(1.5)      ...     ...
  8   6   3.5   2.5    2   1   f   f           ...    5269.478314          ...   19017.9129   5.627900E-3  4.051423E-10   sR21f(2.5)      ...     ...
  8   6   4.5   3.5    2   1   f   f           ...    5299.362964          ...   19110.7835   1.155200E-3  7.708637E-11   sR21f(3.5)      ...     ...
  8   6   5.5   4.5    2   1   f   f           ...    5328.305014          ...   19230.7299   1.143000E-5  7.242810E-13   sR21f(4.5)      ...     ...
  8   6   6.5   5.5    2   1   f   f           ...    5355.700207          ...   19377.8910   1.087600E-3  6.631950E-11   sR21f(5.5)      ...     ...
  8   6   7.5   6.5    2   1   f   f           ...    5381.046995          ...   19552.3025   3.007300E-3  1.779479E-10   sR21f(6.5)      ...     ...
  8   6   8.5   7.5    2   1   f   f           ...    5403.936409          ...   19753.9012   4.932500E-3  2.848767E-10   sR21f(7.5)      ...     ...
  8   6   9.5   8.5    2   1   f   f           ...    5424.034126          ...   19982.5367   6.496500E-3  3.678323E-10   sR21f(8.5)      ...     ...
  8   6  10.5   9.5    2   1   f   f           ...    5441.062635          ...   20237.9818   7.602600E-3  4.234919E-10   sR21f(9.5)      ...     ...
  8   6  11.5  10.5    2   1   f   f           ...    5454.786264          ...   20519.9428   8.282400E-3  4.552469E-10  sR21f(10.5)      ...     ...
  8   6  12.5  11.5    2   1   f   f           ...    5464.999442          ...   20828.0664   8.607500E-3  4.680763E-10  sR21f(11.5)      ...     ...
  8   6  13.5  12.5    2   1   f   f           ...    5471.517724          ...   21161.9454   8.659900E-3  4.670245E-10  sR21f(12.5)      ...     ...
  8   6  14.5  13.5    2   1   f   f           ...    5474.170942          ...   21521.1235   8.509100E-3  4.561082E-10  sR21f(13.5)      ...     ...
  8   6  15.5  14.5    2   1   f   f           ...    5472.797891          ...   21905.0978   8.213100E-3  4.385052E-10  sR21f(14.5)      ...     ...
  8   6  16.5  15.5    2   1   f   f           ...    5467.242096          ...   22313.3217   7.816600E-3  4.165508E-10  sR21f(15.5)      ...     ...
  8   6  17.5  16.5    2   1   f   f           ...    5457.348315          ...   22745.2071   7.351500E-3  3.918266E-10  sR21f(16.5)      ...     ...
  8   6  18.5  17.5    2   1   f   f           ...    5442.959531          ...   23200.1257   6.842900E-3  3.655180E-10  sR21f(17.5)      ...     ...
  8   6  19.5  18.5    2   1   f   f           ...    5423.914249          ...   23677.4104   6.308400E-3  3.383980E-10  sR21f(18.5)      ...     ...
  8   6   0.5   1.5    2   2   f   f    4952.10300    4952.102855      0.00015   19128.3376   7.251224E+1   2.216459E-6    pP2f(1.5)   1.0E-2     ABR
  8   6   1.5   2.5    2   2   f   f           ...    4916.509588          ...   19205.6087   6.840716E+1   2.828487E-6    pP2f(2.5)      ...     ...
  8   6   2.5   3.5    2   2   f   f    4878.19850    4878.199126     -0.00063   19313.0338   6.800881E+1   3.213403E-6    pP2f(3.5)   1.0E-2     ABR
  8   6   3.5   4.5    2   2   f   f    4837.22010    4837.302768     -0.08267   19450.0885   6.872824E+1   3.522826E-6    pP2f(4.5)   1.0E+0     ABR
  8   6   4.5   5.5    2   2   f   f    4793.89240    4793.891206      0.00119   19616.2552   6.984510E+1   3.796959E-6    pP2f(5.5)   1.0E-2     ABR
  8   6   5.5   6.5    2   2   f   f    4747.99860    4747.998000      0.00060   19811.0369   7.107803E+1   4.051587E-6    pP2f(6.5)   1.0E-2     ABR
  8   6   6.5   7.5    2   2   f   f    4699.63890    4699.638847      0.00005   20033.9524   7.229446E+1   4.293800E-6    pP2f(7.5)   1.0E-2     ABR
  8   6   7.5   8.5    2   2   f   f    4648.82350    4648.822865      0.00063   20284.5266   7.342440E+1   4.527511E-6    pP2f(8.5)   1.0E-2     ABR
  8   6   8.5   9.5    2   2   f   f    4595.55800    4595.557739      0.00026   20562.2799   7.442702E+1   4.755042E-6    pP2f(9.5)   1.0E-2     ABR
  8   6   9.5  10.5    2   2   f   f    4539.85080    4539.851326     -0.00053   20866.7195   7.527577E+1   4.977796E-6   pP2f(10.5)   1.0E-2     ABR
  8   6  10.5  11.5    2   2   f   f    4481.71180    4481.711544      0.00026   21197.3329   7.595334E+1   5.196707E-6   pP2f(11.5)   1.0E-2     ABR
  8   6  11.5  12.5    2   2   f   f    4421.14700    4421.145538      0.00146   21553.5835   7.644632E+1   5.412306E-6   pP2f(12.5)   1.0E-2     ABR
  8   6  12.5  13.5    2   2   f   f    4358.15830    4358.158583     -0.00028   21934.9072   7.674515E+1   5.624941E-6   pP2f(13.5)   1.0E-2     ABR
  8   6  13.5  14.5    2   2   f   f           ...    4292.752919          ...   22340.7103   7.684215E+1   5.834750E-6   pP2f(14.5)      ...     ...
  8   6  14.5  15.5    2   2   f   f           ...    4224.926578          ...   22770.3679   7.673112E+1   6.041743E-6   pP2f(15.5)      ...     ...
  8   6  15.5  16.5    2   2   f   f           ...    4154.672210          ...   23223.2234   7.640676E+1   6.245785E-6   pP2f(16.5)      ...     ...
  8   6  16.5  17.5    2   2   f   f           ...    4081.975885          ...   23698.5879   7.586434E+1   6.446604E-6   pP2f(17.5)      ...     ...
  8   6  17.5  18.5    2   2   f   f           ...    4006.815862          ...   24195.7395   7.509988E+1   6.643809E-6   pP2f(18.5)      ...     ...
  8   6   1.5   0.5    2   2   f   f    5040.41090    5040.412430     -0.00153   19081.7059   3.073509E+1   3.627357E-6    rR2f(0.5)   1.0E-2     ABR
  8   6   2.5   1.5    2   2   f   f    5062.90340    5062.895341      0.00806   19128.3376   3.458537E+1   3.034186E-6    rR2f(1.5)   5.0E-2     ABR
  8   6   3.5   2.5    2   2   f   f    5081.78320    5081.782542      0.00066   19205.6087   3.455236E+1   2.674496E-6    rR2f(2.5)   1.0E-2     ABR
  8   6   4.5   3.5    2   2   f   f    5097.11330    5097.112603      0.00070   19313.0338   3.320401E+1   2.395023E-6    rR2f(3.5)   1.0E-2     ABR
  8   6   5.5   4.5    2   2   f   f    5108.94700    5108.946377      0.00062   19450.0885   3.125437E+1   2.154205E-6    rR2f(4.5)   1.0E-2     ABR
  8   6   6.5   5.5    2   2   f   f    5117.33810    5117.335996      0.00210   19616.2552   2.899014E+1   1.936273E-6    rR2f(5.5)   1.0E-2     ABR
  8   6   7.5   6.5    2   2   f   f    5122.31370    5122.312607      0.00109   19811.0369   2.655471E+1   1.734039E-6    rR2f(6.5)   1.0E-2     ABR
  8   6   8.5   7.5    2   2   f   f    5123.88560    5123.885280      0.00032   20033.9524   2.403239E+1   1.543862E-6    rR2f(7.5)   5.0E-2     ABR
  8   6   9.5   8.5    2   2   f   f           ...    5122.044206          ...   20284.5266   2.147977E+1   1.363824E-6    rR2f(8.5)      ...     ...
  8   6  10.5   9.5    2   2   f   f           ...    5116.764547          ...   20562.2799   1.893943E+1   1.192962E-6    rR2f(9.5)      ...     ...
  8   6  11.5  10.5    2   2   f   f           ...    5108.009584          ...   20866.7195   1.644577E+1   1.030854E-6   rR2f(10.5)      ...     ...
  8   6  12.5  11.5    2   2   f   f           ...    5095.732890          ...   21197.3329   1.402923E+1   8.774864E-7   rR2f(11.5)      ...     ...
  8   6  13.5  12.5    2   2   f   f           ...    5079.879639          ...   21553.5835   1.171740E+1   7.331061E-7   rR2f(12.5)      ...     ...
  8   6  14.5  13.5    2   2   f   f           ...    5060.387232          ...   21934.9072   9.536752E+0   5.982104E-7   rR2f(13.5)      ...     ...
  8   6  15.5  14.5    2   2   f   f           ...    5037.185400          ...   22340.7103   7.513023E+0   4.735058E-7   rR2f(14.5)      ...     ...
  8   6  16.5  15.5    2   2   f   f           ...    5010.195908          ...   22770.3679   5.671828E+0   3.599153E-7   rR2f(15.5)      ...     ...
  8   6  17.5  16.5    2   2   f   f           ...    4979.331954          ...   23223.2234   4.039344E+0   2.586128E-7   rR2f(16.5)      ...     ...
  8   6  18.5  17.5    2   2   f   f           ...    4944.497294          ...   23698.5879   2.642439E+0   1.710407E-7   rR2f(17.5)      ...     ...
  8   6  19.5  18.5    2   2   f   f           ...    4905.585142          ...   24195.7395   1.509183E+0   9.896791E-8   rR2f(18.5)      ...     ...
  8   7   1.5   2.5    1   1   e   e    2350.74180    2350.745787     -0.00399   21599.0731   3.512064E-1   6.352125E-8    pP1e(2.5)   4.0E-2     ABR
  8   7   2.5   3.5    1   1   e   e    2322.24210    2322.093552      0.14855   21687.4239   1.389322E-1   2.896723E-8    pP1e(3.5)   1.0E+0     ABR
  8   7   3.5   4.5    1   1   e   e           ...    2291.915012          ...   21801.4360   1.328940E-2   3.034283E-9    pP1e(4.5)      ...     ...
  8   7   4.5   5.5    1   1   e   e           ...    2260.241520          ...   21941.2193   1.892120E-2   4.627170E-9    pP1e(5.5)      ...     ...
  8   7   5.5   6.5    1   1   e   e           ...    2227.130618          ...   22106.7926   1.417298E-1   3.671815E-8    pP1e(6.5)      ...     ...
  8   7   6.5   7.5    1   1   e   e           ...    2192.648686          ...   22298.0841   3.580556E-1   9.769631E-8    pP1e(7.5)      ...     ...
  8   7   7.5   8.5    1   1   e   e           ...    2156.861227          ...   22514.9386   6.431428E-1   1.842333E-7    pP1e(8.5)      ...     ...
  8   7   8.5   9.5    1   1   e   e           ...    2119.828686          ...   22757.1267   9.733657E-1   2.922636E-7    pP1e(9.5)      ...     ...
  8   7   9.5  10.5    1   1   e   e           ...    2081.605215          ...   23024.3531   1.327035E+0   4.173983E-7   pP1e(10.5)      ...     ...
  8   7  10.5  11.5    1   1   e   e           ...    2042.238724          ...   23316.2626   1.684793E+0   5.551403E-7   pP1e(11.5)      ...     ...
  8   7  11.5  12.5    1   1   e   e           ...    2001.771309          ...   23632.4459   2.029782E+0   7.009969E-7   pP1e(12.5)      ...     ...
  8   7  12.5  13.5    1   1   e   e           ...    1960.239681          ...   23972.4428   2.347722E+0   8.505530E-7   pP1e(13.5)      ...     ...
  8   7  13.5  14.5    1   1   e   e           ...    1917.675446          ...   24335.7459   2.626946E+0   9.995291E-7   pP1e(14.5)      ...     ...
  8   7  14.5  15.5    1   1   e   e           ...    1874.105198          ...   24721.8020   2.858340E+0   1.143813E-6   pP1e(15.5)      ...     ...
  8   7  15.5  16.5    1   1   e   e           ...    1829.550429          ...   25130.0145   3.035314E+0   1.279510E-6   pP1e(16.5)      ...     ...
  8   7  16.5  17.5    1   1   e   e           ...    1784.027256          ...   25559.7445   3.153675E+0   1.402969E-6   pP1e(17.5)      ...     ...
  8   7  17.5  18.5    1   1   e   e           ...    1737.546006          ...   26010.3118   3.211513E+0   1.510823E-6   pP1e(18.5)      ...     ...
  8   7   2.5   1.5    1   1   e   e    2473.31900    2473.317708      0.00129   21536.1997   2.774869E+0   1.020073E-6    rR1e(1.5)   1.0E-2     ABR
  8   7   3.5   2.5    1   1   e   e    2494.27950    2494.277910      0.00159   21599.0731   5.037598E+0   1.618564E-6    rR1e(2.5)   1.0E-2     ABR
  8   7   4.5   3.5    1   1   e   e    2514.03820    2514.036938      0.00126   21687.4239   7.436050E+0   2.204785E-6    rR1e(3.5)   1.0E-2     ABR
  8   7   5.5   4.5    1   1   e   e    2532.48850    2532.487208      0.00129   21801.4360   1.015563E+1   2.848727E-6    rR1e(4.5)   1.0E-2     ABR
  8   7   6.5   5.5    1   1   e   e    2549.51440    2549.513433      0.00097   21941.2193   1.328468E+1   3.574709E-6    rR1e(5.5)   1.0E-2     ABR
  8   7   7.5   6.5    1   1   e   e    2565.00810    2565.007167      0.00093   22106.7926   1.687973E+1   4.395798E-6    rR1e(6.5)   1.0E-2     ABR
  8   7   8.5   7.5    1   1   e   e    2578.87200    2578.871347      0.00065   22298.0841   2.098298E+1   5.321301E-6    rR1e(7.5)   1.0E-2     ABR
  8   7   9.5   8.5    1   1   e   e    2591.01950    2591.019748     -0.00025   22514.9386   2.562856E+1   6.359135E-6    rR1e(8.5)   1.0E-2     ABR
  8   7  10.5   9.5    1   1   e   e    2601.37430    2601.374618     -0.00032   22757.1267   3.084412E+1   7.516525E-6    rR1e(9.5)   1.0E-2     ABR
  8   7  11.5  10.5    1   1   e   e    2609.86290    2609.864088     -0.00119   23024.3531   3.665246E+1   8.800636E-6   rR1e(10.5)   1.0E-2     ABR
  8   7  12.5  11.5    1   1   e   e           ...    2616.419881          ...   23316.2626   4.306928E+1   1.021816E-5   rR1e(11.5)      ...     ...
  8   7  13.5  12.5    1   1   e   e           ...    2620.975431          ...   23632.4459   5.010684E+1   1.177643E-5   rR1e(12.5)      ...     ...
  8   7  14.5  13.5    1   1   e   e           ...    2623.464339          ...   23972.4428   5.776981E+1   1.348254E-5   rR1e(13.5)      ...     ...
  8   7  15.5  14.5    1   1   e   e           ...    2623.819072          ...   24335.7459   6.605488E+1   1.534347E-5   rR1e(14.5)      ...     ...
  8   7  16.5  15.5    1   1   e   e           ...    2621.969802          ...   24721.8020   7.495293E+1   1.736680E-5   rR1e(15.5)      ...     ...
  8   7  17.5  16.5    1   1   e   e           ...    2617.843315          ...   25130.0145   8.444597E+1   1.956018E-5   rR1e(16.5)      ...     ...
  8   7  18.5  17.5    1   1   e   e           ...    2611.361930          ...   25559.7445   9.450307E+1   2.193061E-5   rR1e(17.5)      ...     ...
  8   7  19.5  18.5    1   1   e   e           ...    2602.442385          ...   26010.3118   1.050874E+2   2.448626E-5   rR1e(18.5)      ...     ...
  8   7   1.5   2.5    1   2   e   e           ...    2166.093544          ...   21783.7254   2.071400E-3  4.412412E-10   oP12e(2.5)      ...     ...
  8   7   2.5   3.5    1   2   e   e           ...    2123.886704          ...   21885.6308   3.719500E-3  9.271305E-10   oP12e(3.5)      ...     ...
  8   7   3.5   4.5    1   2   e   e           ...    2077.611995          ...   22015.7390   4.786100E-3   1.329844E-9   oP12e(4.5)      ...     ...
  8   7   4.5   5.5    1   2   e   e           ...    2027.901449          ...   22173.5594   5.241900E-3   1.592471E-9   oP12e(5.5)      ...     ...
  8   7   5.5   6.5    1   2   e   e           ...    1975.315287          ...   22358.6080   5.209100E-3   1.715540E-9   oP12e(6.5)      ...     ...
  8   7   6.5   7.5    1   2   e   e           ...    1920.324647          ...   22570.4081   4.858300E-3   1.728227E-9   oP12e(7.5)      ...     ...
  8   7   7.5   8.5    1   2   e   e           ...    1863.316285          ...   22808.4835   4.339200E-3   1.665489E-9   oP12e(8.5)      ...     ...
  8   7   8.5   9.5    1   2   e   e           ...    1804.605819          ...   23072.3496   3.758300E-3   1.557138E-9   oP12e(9.5)      ...     ...
  8   7   9.5  10.5    1   2   e   e           ...    1744.452164          ...   23361.5061   3.182100E-3   1.425151E-9  oP12e(10.5)      ...     ...
  8   7  10.5  11.5    1   2   e   e           ...    1683.070125          ...   23675.4312   2.647300E-3   1.284304E-9  oP12e(11.5)      ...     ...
  8   7  11.5  12.5    1   2   e   e           ...    1620.640373          ...   24013.5768   2.170700E-3   1.143726E-9  oP12e(12.5)      ...     ...
  8   7  12.5  13.5    1   2   e   e           ...    1557.316953          ...   24375.3656   1.757500E-3   1.008822E-9  oP12e(13.5)      ...     ...
  8   7  13.5  14.5    1   2   e   e           ...    1493.232763          ...   24760.1885   1.406300E-3  8.825056E-10  oP12e(14.5)      ...     ...
  8   7  14.5  15.5    1   2   e   e           ...    1428.503463          ...   25167.4037   1.112400E-3  7.661740E-10  oP12e(15.5)      ...     ...
  8   7  15.5  16.5    1   2   e   e           ...    1363.230195          ...   25596.3347   8.694000E-4  6.601005E-10  oP12e(16.5)      ...     ...
  8   7  16.5  17.5    1   2   e   e           ...    1297.501400          ...   26046.2704   6.708000E-4  5.641720E-10  oP12e(17.5)      ...     ...
  8   7  17.5  18.5    1   2   e   e           ...    1231.393956          ...   26516.4639   5.102000E-4  4.778846E-10  oP12e(18.5)      ...     ...
  8   7   1.5   0.5    1   2   e   e           ...    2283.427533          ...   21666.3914   4.905000E-4  2.820670E-10   qR12e(0.5)      ...     ...
  8   7   2.5   1.5    1   2   e   e           ...    2299.013796          ...   21710.5037   1.223000E-4  5.203461E-11   qR12e(1.5)      ...     ...
  8   7   3.5   2.5    1   2   e   e           ...    2309.625668          ...   21783.7254   6.880000E-5  2.578112E-11   qR12e(2.5)      ...     ...
  8   7   4.5   3.5    1   2   e   e           ...    2315.830090          ...   21885.6308   1.067000E-4  3.728368E-11   qR12e(3.5)      ...     ...
  8   7   5.5   4.5    1   2   e   e           ...    2318.184191          ...   22015.7390   2.237000E-4  7.488746E-11   qR12e(4.5)      ...     ...
  8   7   6.5   5.5    1   2   e   e           ...    2317.173362          ...   22173.5594   4.293000E-4  1.398455E-10   qR12e(5.5)      ...     ...
  8   7   7.5   6.5    1   2   e   e           ...    2313.191835          ...   22358.6080   7.164000E-4  2.293940E-10   qR12e(6.5)      ...     ...
  8   7   8.5   7.5    1   2   e   e           ...    2306.547309          ...   22570.4081   1.067100E-3  3.382912E-10   qR12e(7.5)      ...     ...
  8   7   9.5   8.5    1   2   e   e           ...    2297.474805          ...   22808.4835   1.460700E-3  4.609722E-10   qR12e(8.5)      ...     ...
  8   7  10.5   9.5    1   2   e   e           ...    2286.151751          ...   23072.3496   1.882700E-3  5.940479E-10   qR12e(9.5)      ...     ...
  8   7  11.5  10.5    1   2   e   e           ...    2272.711036          ...   23361.5061   2.319800E-3  7.345281E-10  qR12e(10.5)      ...     ...
  8   7  12.5  11.5    1   2   e   e           ...    2257.251282          ...   23675.4312   2.769500E-3  8.827981E-10  qR12e(11.5)      ...     ...
  8   7  13.5  12.5    1   2   e   e           ...    2239.844495          ...   24013.5768   3.227600E-3   1.038691E-9  qR12e(12.5)      ...     ...
  8   7  14.5  13.5    1   2   e   e           ...    2220.541612          ...   24375.3656   3.693200E-3   1.203112E-9  qR12e(13.5)      ...     ...
  8   7  15.5  14.5    1   2   e   e           ...    2199.376389          ...   24760.1885   4.170200E-3   1.378619E-9  qR12e(14.5)      ...     ...
  8   7  16.5  15.5    1   2   e   e           ...    2176.368066          ...   25167.4037   4.661500E-3   1.567645E-9  qR12e(15.5)      ...     ...
  8   7  17.5  16.5    1   2   e   e           ...    2151.523081          ...   25596.3347   5.167700E-3   1.772093E-9  qR12e(16.5)      ...     ...
  8   7  18.5  17.5    1   2   e   e           ...    2124.836075          ...   26046.2704   5.697800E-3   1.997079E-9  qR12e(17.5)      ...     ...
  8   7  19.5  18.5    1   2   e   e           ...    2096.290335          ...   26516.4639   6.253600E-3   2.245750E-9  qR12e(18.5)      ...     ...
  8   7   0.5   1.5    2   1   e   e           ...    2544.152205          ...   21536.1997   2.568130E-1   2.974121E-8   qP21e(1.5)      ...     ...
  8   7   1.5   2.5    2   1   e   e           ...    2522.892570          ...   21599.0731   1.086750E-1   1.706470E-8   qP21e(2.5)      ...     ...
  8   7   2.5   3.5    2   1   e   e           ...    2503.635472          ...   21687.4239   5.701640E-2   1.022767E-8   qP21e(3.5)      ...     ...
  8   7   3.5   4.5    2   1   e   e           ...    2485.814373          ...   21801.4360   3.146390E-2   6.106929E-9   qP21e(4.5)      ...     ...
  8   7   4.5   5.5    2   1   e   e           ...    2468.876280          ...   21941.2193   1.757400E-2   3.602039E-9   qP21e(5.5)      ...     ...
  8   7   5.5   6.5    2   1   e   e           ...    2452.337877          ...   22106.7926   9.797300E-3   2.093422E-9   qP21e(6.5)      ...     ...
  8   7   6.5   7.5    2   1   e   e           ...    2435.802533          ...   22298.0841   5.397900E-3   1.193456E-9   qP21e(7.5)      ...     ...
  8   7   7.5   8.5    2   1   e   e           ...    2418.955272          ...   22514.9386   2.903400E-3  6.612359E-10   qP21e(8.5)      ...     ...
  8   7   8.5   9.5    2   1   e   e           ...    2401.549151          ...   22757.1267   1.496400E-3  3.500781E-10   qP21e(9.5)      ...     ...
  8   7   9.5  10.5    2   1   e   e           ...    2383.390382          ...   23024.3531   7.160000E-4  1.717860E-10  qP21e(10.5)      ...     ...
  8   7  10.5  11.5    2   1   e   e           ...    2364.325219          ...   23316.2626   2.994000E-4  7.360487E-11  qP21e(11.5)      ...     ...
  8   7  11.5  12.5    2   1   e   e           ...    2344.229382          ...   23632.4459   9.450000E-5  2.379728E-11  qP21e(12.5)      ...     ...
  8   7  12.5  13.5    2   1   e   e           ...    2322.999851          ...   23972.4428   1.283000E-5  3.309797E-12  qP21e(13.5)      ...     ...
  8   7  13.5  14.5    2   1   e   e           ...    2300.548581          ...   24335.7459   2.076000E-6  5.488568E-13  qP21e(14.5)      ...     ...
  8   7  14.5  15.5    2   1   e   e           ...    2276.797662          ...   24721.8020   3.123000E-5  8.467440E-12  qP21e(15.5)      ...     ...
  8   7  15.5  16.5    2   1   e   e           ...    2251.675533          ...   25130.0145   8.180000E-5  2.276515E-11  qP21e(16.5)      ...     ...
  8   7  16.5  17.5    2   1   e   e           ...    2225.113939          ...   25559.7445   1.428000E-4  4.083738E-11  qP21e(17.5)      ...     ...
  8   7  17.5  18.5    2   1   e   e           ...    2197.045399          ...   26010.3118   2.077000E-4  6.111321E-11  qP21e(18.5)      ...     ...
  8   7   2.5   1.5    2   1   e   e           ...    2654.859628          ...   21536.1997   2.866020E-2   9.144187E-9   sR21e(1.5)      ...     ...
  8   7   3.5   2.5    2   1   e   e           ...    2688.177272          ...   21599.0731   4.281770E-2   1.184415E-8   sR21e(2.5)      ...     ...
  8   7   4.5   3.5    2   1   e   e           ...    2722.671697          ...   21687.4239   4.724740E-2   1.194415E-8   sR21e(3.5)      ...     ...
  8   7   5.5   4.5    2   1   e   e           ...    2757.694466          ...   21801.4360   4.619710E-2   1.092852E-8   sR21e(4.5)      ...     ...
  8   7   6.5   5.5    2   1   e   e           ...    2792.667280          ...   21941.2193   4.249030E-2   9.529189E-9   sR21e(5.5)      ...     ...
  8   7   7.5   6.5    2   1   e   e           ...    2827.101211          ...   22106.7926   3.777820E-2   8.098568E-9   sR21e(6.5)      ...     ...
  8   7   8.5   7.5    2   1   e   e           ...    2860.591812          ...   22298.0841   3.293370E-2   6.787956E-9   sR21e(7.5)      ...     ...
  8   7   9.5   8.5    2   1   e   e           ...    2892.804915          ...   22514.9386   2.835860E-2   5.644971E-9   sR21e(8.5)      ...     ...
  8   7  10.5   9.5    2   1   e   e           ...    2923.461113          ...   22757.1267   2.421800E-2   4.672981E-9   sR21e(9.5)      ...     ...
  8   7  11.5  10.5    2   1   e   e           ...    2952.322161          ...   23024.3531   2.053340E-2   3.852829E-9  sR21e(10.5)      ...     ...
  8   7  12.5  11.5    2   1   e   e           ...    2979.180051          ...   23316.2626   1.729900E-2   3.165537E-9  sR21e(11.5)      ...     ...
  8   7  13.5  12.5    2   1   e   e           ...    3003.848566          ...   23632.4459   1.446290E-2   2.587866E-9  sR21e(12.5)      ...     ...
  8   7  14.5  13.5    2   1   e   e           ...    3026.156802          ...   23972.4428   1.197430E-2   2.100333E-9  sR21e(13.5)      ...     ...
  8   7  15.5  14.5    2   1   e   e           ...    3045.944176          ...   24335.7459   9.795400E-3   1.688359E-9  sR21e(14.5)      ...     ...
  8   7  16.5  15.5    2   1   e   e           ...    3063.056484          ...   24721.8020   7.885700E-3   1.338804E-9  sR21e(15.5)      ...     ...
  8   7  17.5  16.5    2   1   e   e           ...    3077.342708          ...   25130.0145   6.207900E-3   1.040577E-9  sR21e(16.5)      ...     ...
  8   7  18.5  17.5    2   1   e   e           ...    3088.652307          ...   25559.7445   4.747200E-3  7.874778E-10  sR21e(17.5)      ...     ...
  8   7  19.5  18.5    2   1   e   e           ...    3096.832840          ...   26010.3118   3.481300E-3  5.728489E-10  sR21e(18.5)      ...     ...
  8   7   0.5   1.5    2   2   e   e           ...    2369.848293          ...   21710.5037   1.022462E+0   1.364689E-7    pP2e(1.5)      ...     ...
  8   7   1.5   2.5    2   2   e   e    2338.25320    2338.240327      0.01287   21783.7254   3.610129E-1   6.599425E-8    pP2e(2.5)   1.0E-1     ABR
  8   7   2.5   3.5    2   2   e   e           ...    2305.428624          ...   21885.6308   6.867770E-2   1.452885E-8    pP2e(3.5)      ...     ...
  8   7   3.5   4.5    2   2   e   e           ...    2271.511357          ...   22015.7390   1.339400E-3  3.113352E-10    pP2e(4.5)      ...     ...
  8   7   4.5   5.5    2   2   e   e           ...    2236.536209          ...   22173.5594   9.280810E-2   2.317984E-8    pP2e(5.5)      ...     ...
  8   7   5.5   6.5    2   2   e   e           ...    2200.522545          ...   22358.6080   2.983540E-1   7.917557E-8    pP2e(6.5)      ...     ...
  8   7   6.5   7.5    2   2   e   e           ...    2163.478494          ...   22570.4081   5.830113E-1   1.633946E-7    pP2e(7.5)      ...     ...
  8   7   7.5   8.5    2   2   e   e           ...    2125.410329          ...   22808.4835   9.178069E-1   2.707516E-7    pP2e(8.5)      ...     ...
  8   7   8.5   9.5    2   2   e   e           ...    2086.326284          ...   23072.3496   1.278169E+0   3.962088E-7    pP2e(9.5)      ...     ...
  8   7   9.5  10.5    2   2   e   e           ...    2046.237331          ...   23361.5061   1.643184E+0   5.348589E-7   pP2e(10.5)      ...     ...
  8   7  10.5  11.5    2   2   e   e           ...    2005.156620          ...   23675.4312   1.995176E+0   6.819520E-7   pP2e(11.5)      ...     ...
  8   7  11.5  12.5    2   2   e   e           ...    1963.098446          ...   24013.5768   2.319461E+0   8.329109E-7   pP2e(12.5)      ...     ...
  8   7  12.5  13.5    2   2   e   e           ...    1920.077123          ...   24375.3656   2.604202E+0   9.833551E-7   pP2e(13.5)      ...     ...
  8   7  13.5  14.5    2   2   e   e           ...    1876.105898          ...   24760.1885   2.840250E+0   1.129110E-6   pP2e(14.5)      ...     ...
  8   7  14.5  15.5    2   2   e   e           ...    1831.195926          ...   25167.4037   3.021052E+0   1.266245E-6   pP2e(15.5)      ...     ...
  8   7  15.5  16.5    2   2   e   e           ...    1785.355299          ...   25596.3347   3.142493E+0   1.391085E-6   pP2e(16.5)      ...     ...
  8   7  16.5  17.5    2   2   e   e           ...    1738.588083          ...   26046.2704   3.202758E+0   1.500254E-6   pP2e(17.5)      ...     ...
  8   7  17.5  18.5    2   2   e   e           ...    1690.893349          ...   26516.4639   3.202171E+0   1.590702E-6   pP2e(18.5)      ...     ...
  8   7   1.5   0.5    2   2   e   e           ...    2455.574316          ...   21666.3914   2.649067E+0   1.317269E-6    rR2e(0.5)      ...     ...
  8   7   2.5   1.5    2   2   e   e    2480.55670    2480.555716      0.00098   21710.5037   4.626427E+0   1.690816E-6    rR2e(1.5)   1.0E-2     ABR
  8   7   3.5   2.5    2   2   e   e    2503.52470    2503.525029     -0.00033   21783.7254   6.871936E+0   2.191653E-6    rR2e(2.5)   1.0E-2     ABR
  8   7   4.5   3.5    2   2   e   e    2524.46450    2524.464850     -0.00035   21885.6308   9.514062E+0   2.797662E-6    rR2e(3.5)   1.0E-2     ABR
  8   7   5.5   4.5    2   2   e   e           ...    2543.391450          ...   22015.7390   1.260739E+1   3.506209E-6    rR2e(4.5)      ...     ...
  8   7   6.5   5.5    2   2   e   e           ...    2560.327209          ...   22173.5594   1.618979E+1   4.319712E-6    rR2e(5.5)      ...     ...
  8   7   7.5   6.5    2   2   e   e    2575.28550    2575.285880     -0.00038   22358.6080   2.029298E+1   5.242576E-6    rR2e(6.5)   1.0E-2     ABR
  8   7   8.5   7.5    2   2   e   e    2588.26720    2588.267774     -0.00057   22570.4081   2.494514E+1   6.280265E-6    rR2e(7.5)   1.0E-2     ABR
  8   7   9.5   8.5    2   2   e   e    2599.25850    2599.259972     -0.00147   22808.4835   3.017049E+1   7.438728E-6    rR2e(8.5)   1.0E-2     ABR
  8   7  10.5   9.5    2   2   e   e    2608.23630    2608.238246     -0.00195   23072.3496   3.598989E+1   8.724430E-6    rR2e(9.5)   1.0E-2     ABR
  8   7  11.5  10.5    2   2   e   e           ...    2615.169109          ...   23361.5061   4.241785E+1   1.014368E-5   rR2e(10.5)      ...     ...
  8   7  12.5  11.5    2   2   e   e           ...    2620.011452          ...   23675.4312   4.946578E+1   1.170357E-5   rR2e(11.5)      ...     ...
  8   7  13.5  12.5    2   2   e   e           ...    2622.717630          ...   24013.5768   5.713795E+1   1.341109E-5   rR2e(12.5)      ...     ...
  8   7  14.5  13.5    2   2   e   e           ...    2623.234075          ...   24375.3656   6.543060E+1   1.527312E-5   rR2e(13.5)      ...     ...
  8   7  15.5  14.5    2   2   e   e           ...    2621.501493          ...   24760.1885   7.433421E+1   1.729717E-5   rR2e(14.5)      ...     ...
  8   7  16.5  15.5    2   2   e   e           ...    2617.454748          ...   25167.4037   8.383057E+1   1.949085E-5   rR2e(15.5)      ...     ...
  8   7  17.5  16.5    2   2   e   e           ...    2611.022474          ...   25596.3347   9.388840E+1   2.186110E-5   rR2e(16.5)      ...     ...
  8   7  18.5  17.5    2   2   e   e           ...    2602.126452          ...   26046.2704   1.044705E+2   2.441607E-5   rR2e(17.5)      ...     ...
  8   7  19.5  18.5    2   2   e   e           ...    2590.680790          ...   26516.4639   1.155240E+2   2.716305E-5   rR2e(18.5)      ...     ...
  8   7   1.5   1.5    1   1   e   f           ...    2413.591110          ...   21536.2278   2.404547E+0   6.188190E-7    qQ1f(1.5)      ...     ...
  8   7   2.5   2.5    1   1   e   f           ...    2410.339177          ...   21599.1783   1.020470E+0   2.633308E-7    qQ1f(2.5)      ...     ...
  8   7   3.5   3.5    1   1   e   f           ...    2405.684657          ...   21687.6664   5.630430E-1   1.458552E-7    qQ1f(3.5)      ...     ...
  8   7   4.5   4.5    1   1   e   f           ...    2399.581495          ...   21801.8793   3.581851E-1   9.325975E-8    qQ1f(4.5)      ...     ...
  8   7   5.5   5.5    1   1   e   f           ...    2391.997815          ...   21941.9254   2.501049E-1   6.553275E-8    qQ1f(5.5)      ...     ...
  8   7   6.5   6.5    1   1   e   f           ...    2382.913052          ...   22107.8197   1.868345E-1   4.932856E-8    qQ1f(6.5)      ...     ...
  8   7   7.5   7.5    1   1   e   f           ...    2372.313990          ...   22299.4858   1.470152E-1   3.916297E-8    qQ1f(7.5)      ...     ...
  8   7   8.5   8.5    1   1   e   f           ...    2360.191463          ...   22516.7640   1.205823E-1   3.245240E-8    qQ1f(8.5)      ...     ...
  8   7   9.5   9.5    1   1   e   f           ...    2346.538060          ...   22759.4202   1.023091E-1   2.785587E-8    qQ1f(9.5)      ...     ...
  8   7  10.5  10.5    1   1   e   f           ...    2331.346602          ...   23027.1547   8.927510E-2   2.462490E-8   qQ1f(10.5)      ...     ...
  8   7  11.5  11.5    1   1   e   f           ...    2314.609123          ...   23319.6081   7.975030E-2   2.231695E-8   qQ1f(11.5)      ...     ...
  8   7  12.5  12.5    1   1   e   f           ...    2296.316124          ...   23636.3664   7.266140E-2   2.065847E-8   qQ1f(12.5)      ...     ...
  8   7  13.5  13.5    1   1   e   f           ...    2276.455956          ...   23976.9653   6.731410E-2   1.947356E-8   qQ1f(13.5)      ...     ...
  8   7  14.5  14.5    1   1   e   f           ...    2255.014239          ...   24340.8929   6.324350E-2   1.864554E-8   qQ1f(14.5)      ...     ...
  8   7  15.5  15.5    1   1   e   f           ...    2231.973270          ...   24727.5917   6.012900E-2   1.809521E-8   qQ1f(15.5)      ...     ...
  8   7  16.5  16.5    1   1   e   f           ...    2207.311375          ...   25136.4604   5.774300E-2   1.776765E-8   qQ1f(16.5)      ...     ...
  8   7  17.5  17.5    1   1   e   f           ...    2181.002192          ...   25566.8556   5.591870E-2   1.762392E-8   qQ1f(17.5)      ...     ...
  8   7  18.5  18.5    1   1   e   f           ...    2153.013862          ...   26018.0926   5.453150E-2   1.763646E-8   qQ1f(18.5)      ...     ...
  8   7   1.5   1.5    1   2   e   f           ...    2239.142171          ...   21710.6767   2.512500E-3  7.512777E-10   pQ12f(1.5)      ...     ...
  8   7   2.5   2.5    1   2   e   f           ...    2225.595620          ...   21783.9218   3.541900E-3   1.072017E-9   pQ12f(2.5)      ...     ...
  8   7   3.5   3.5    1   2   e   f           ...    2207.560857          ...   21885.7902   4.514000E-3   1.388654E-9   pQ12f(3.5)      ...     ...
  8   7   4.5   4.5    1   2   e   f           ...    2185.663087          ...   22015.7978   5.449200E-3   1.710110E-9   pQ12f(4.5)      ...     ...
  8   7   5.5   5.5    1   2   e   f           ...    2160.468088          ...   22173.4551   6.278700E-3   2.016656E-9   pQ12f(5.5)      ...     ...
  8   7   6.5   6.5    1   2   e   f           ...    2132.450527          ...   22358.2822   6.946200E-3   2.290061E-9   pQ12f(6.5)      ...     ...
  8   7   7.5   7.5    1   2   e   f           ...    2101.992975          ...   22569.8068   7.424500E-3   2.519199E-9   pQ12f(7.5)      ...     ...
  8   7   8.5   8.5    1   2   e   f           ...    2069.398316          ...   22807.5571   7.710200E-3   2.699201E-9   pQ12f(8.5)      ...     ...
  8   7   9.5   9.5    1   2   e   f           ...    2034.905306          ...   23071.0530   7.815700E-3   2.829679E-9   pQ12f(9.5)      ...     ...
  8   7  10.5  10.5    1   2   e   f           ...    1998.702757          ...   23359.7986   7.762100E-3   2.913000E-9  pQ12f(10.5)      ...     ...
  8   7  11.5  11.5    1   2   e   f           ...    1960.941002          ...   23673.2762   7.574400E-3   2.953092E-9  pQ12f(11.5)      ...     ...
  8   7  12.5  12.5    1   2   e   f           ...    1921.740583          ...   24010.9419   7.277700E-3   2.954353E-9  pQ12f(12.5)      ...     ...
  8   7  13.5  13.5    1   2   e   f           ...    1881.198644          ...   24372.2227   6.896200E-3   2.921449E-9  pQ12f(13.5)      ...     ...
  8   7  14.5  14.5    1   2   e   f           ...    1839.393497          ...   24756.5137   6.451700E-3   2.858792E-9  pQ12f(14.5)      ...     ...
  8   7  15.5  15.5    1   2   e   f           ...    1796.387824          ...   25163.1771   5.963600E-3   2.770550E-9  pQ12f(15.5)      ...     ...
  8   7  16.5  16.5    1   2   e   f           ...    1752.230842          ...   25591.5409   5.448800E-3   2.660578E-9  pQ12f(16.5)      ...     ...
  8   7  17.5  17.5    1   2   e   f           ...    1706.959688          ...   26040.8981   4.921800E-3   2.532417E-9  pQ12f(17.5)      ...     ...
  8   7  18.5  18.5    1   2   e   f           ...    1660.600200          ...   26510.5062   4.394800E-3   2.389278E-9  pQ12f(18.5)      ...     ...
  8   7   1.5   1.5    2   1   e   f           ...    2585.737892          ...   21536.2278   1.452799E-1   3.257574E-8   rQ21f(1.5)      ...     ...
  8   7   2.5   2.5    2   1   e   f           ...    2591.881098          ...   21599.1783   1.621819E-1   3.619345E-8   rQ21f(2.5)      ...     ...
  8   7   3.5   3.5    2   1   e   f           ...    2599.584018          ...   21687.6664   1.644425E-1   3.648078E-8   rQ21f(3.5)      ...     ...
  8   7   4.5   4.5    2   1   e   f           ...    2608.216255          ...   21801.8793   1.629743E-1   3.591614E-8   rQ21f(4.5)      ...     ...
  8   7   5.5   5.5    2   1   e   f           ...    2617.205074          ...   21941.9254   1.605274E-1   3.513431E-8   rQ21f(5.5)      ...     ...
  8   7   6.5   6.5    2   1   e   f           ...    2626.066899          ...   22107.8197   1.580510E-1   3.435923E-8   rQ21f(6.5)      ...     ...
  8   7   7.5   7.5    2   1   e   f           ...    2634.408034          ...   22299.4858   1.558878E-1   3.367470E-8   rQ21f(7.5)      ...     ...
  8   7   8.5   8.5    2   1   e   f           ...    2641.911929          ...   22516.7640   1.541388E-1   3.310801E-8   rQ21f(8.5)      ...     ...
  8   7   9.5   9.5    2   1   e   f           ...    2648.323228          ...   22759.4202   1.527975E-1   3.266119E-8   rQ21f(9.5)      ...     ...
  8   7  10.5  10.5    2   1   e   f           ...    2653.433097          ...   23027.1547   1.518188E-1   3.232712E-8  rQ21f(10.5)      ...     ...
  8   7  11.5  11.5    2   1   e   f           ...    2657.067195          ...   23319.6081   1.511341E-1   3.209336E-8  rQ21f(11.5)      ...     ...
  8   7  12.5  12.5    2   1   e   f           ...    2659.076294          ...   23636.3664   1.506826E-1   3.194915E-8  rQ21f(12.5)      ...     ...
  8   7  13.5  13.5    2   1   e   f           ...    2659.329091          ...   23976.9653   1.504006E-1   3.188329E-8  rQ21f(13.5)      ...     ...
  8   7  14.5  14.5    2   1   e   f           ...    2657.706703          ...   24340.8929   1.502265E-1   3.188528E-8  rQ21f(14.5)      ...     ...
  8   7  15.5  15.5    2   1   e   f           ...    2654.098374          ...   24727.5917   1.501095E-1   3.194713E-8  rQ21f(15.5)      ...     ...
  8   7  16.5  16.5    2   1   e   f           ...    2648.398057          ...   25136.4604   1.500011E-1   3.206163E-8  rQ21f(16.5)      ...     ...
  8   7  17.5  17.5    2   1   e   f           ...    2640.501585          ...   25566.8556   1.498512E-1   3.222145E-8  rQ21f(17.5)      ...     ...
  8   7  18.5  18.5    2   1   e   f           ...    2630.304238          ...   26018.0926   1.496214E-1   3.242198E-8  rQ21f(18.5)      ...     ...
  8   7   0.5   0.5    2   2   e   f           ...    2413.859968          ...   21666.4920   1.361573E+0   3.503277E-7    qQ2f(0.5)      ...     ...
  8   7   1.5   1.5    2   2   e   f           ...    2411.288954          ...   21710.6767   2.999266E-1   7.733467E-8    qQ2f(1.5)      ...     ...
  8   7   2.5   2.5    2   2   e   f           ...    2407.137540          ...   21783.9218   1.474064E-1   3.813926E-8    qQ2f(2.5)      ...     ...
  8   7   3.5   3.5    2   2   e   f           ...    2401.460219          ...   21885.7902   9.576780E-2   2.489582E-8    qQ2f(3.5)      ...     ...
  8   7   4.5   4.5    2   2   e   f           ...    2394.297846          ...   22015.7978   7.165110E-2   1.873804E-8    qQ2f(4.5)      ...     ...
  8   7   5.5   5.5    2   2   e   f           ...    2385.675346          ...   22173.4551   5.819840E-2   1.533014E-8    qQ2f(5.5)      ...     ...
  8   7   6.5   6.5    2   2   e   f           ...    2375.604374          ...   22358.2822   4.982280E-2   1.323542E-8    qQ2f(6.5)      ...     ...
  8   7   7.5   7.5    2   2   e   f           ...    2364.087019          ...   22569.8068   4.423030E-2   1.186453E-8    qQ2f(7.5)      ...     ...
  8   7   8.5   8.5    2   2   e   f           ...    2351.118782          ...   22807.5571   4.032800E-2   1.093743E-8    qQ2f(8.5)      ...     ...
  8   7   9.5   9.5    2   2   e   f           ...    2336.690473          ...   23071.0530   3.753460E-2   1.030593E-8    qQ2f(9.5)      ...     ...
  8   7  10.5  10.5    2   2   e   f           ...    2320.789252          ...   23359.7986   3.551230E-2   9.884737E-9   qQ2f(10.5)      ...     ...
  8   7  11.5  11.5    2   2   e   f           ...    2303.399074          ...   23673.2762   3.405070E-2   9.621558E-9   qQ2f(11.5)      ...     ...
  8   7  12.5  12.5    2   2   e   f           ...    2284.500753          ...   24010.9419   3.301050E-2   9.482596E-9   qQ2f(12.5)      ...     ...
  8   7  13.5  13.5    2   2   e   f           ...    2264.071780          ...   24372.2227   3.229530E-2   9.445320E-9   qQ2f(13.5)      ...     ...
  8   7  14.5  14.5    2   2   e   f           ...    2242.085960          ...   24756.5137   3.183560E-2   9.494372E-9   qQ2f(14.5)      ...     ...
  8   7  15.5  15.5    2   2   e   f           ...    2218.512928          ...   25163.1771   3.157910E-2   9.619081E-9   qQ2f(15.5)      ...     ...
  8   7  16.5  16.5    2   2   e   f           ...    2193.317525          ...   25591.5409   3.148480E-2   9.811958E-9   qQ2f(16.5)      ...     ...
  8   7  17.5  17.5    2   2   e   f           ...    2166.459081          ...   26040.8981   3.151990E-2   1.006796E-8   qQ2f(17.5)      ...     ...
  8   7  18.5  18.5    2   2   e   f           ...    2137.890577          ...   26510.5062   3.165630E-2   1.038358E-8   qQ2f(18.5)      ...     ...
  8   7   1.5   1.5    1   1   f   e           ...    2413.643520          ...   21536.1997   2.405444E+0   6.190229E-7    qQ1e(1.5)      ...     ...
  8   7   2.5   2.5    1   1   f   e           ...    2410.535980          ...   21599.0731   1.021853E+0   2.636446E-7    qQ1e(2.5)      ...     ...
  8   7   3.5   3.5    1   1   f   e           ...    2406.139567          ...   21687.4239   5.647332E-1   1.462377E-7    qQ1e(3.5)      ...     ...
  8   7   4.5   4.5    1   1   f   e           ...    2400.414987          ...   21801.4360   3.600568E-1   9.368199E-8    qQ1e(4.5)      ...     ...
  8   7   5.5   5.5    1   1   f   e           ...    2393.327858          ...   21941.2193   2.520748E-1   6.597551E-8    qQ1e(5.5)      ...     ...
  8   7   6.5   6.5    1   1   f   e           ...    2384.850604          ...   22106.7926   1.888518E-1   4.978019E-8    qQ1e(6.5)      ...     ...
  8   7   7.5   7.5    1   1   f   e           ...    2374.961298          ...   22298.0841   1.490514E-1   3.961692E-8    qQ1e(7.5)      ...     ...
  8   7   8.5   8.5    1   1   f   e           ...    2363.641663          ...   22514.9386   1.226243E-1   3.290569E-8    qQ1e(8.5)      ...     ...
  8   7   9.5   9.5    1   1   f   e           ...    2350.875245          ...   22757.1267   1.043526E-1   2.830752E-8    qQ1e(9.5)      ...     ...
  8   7  10.5  10.5    1   1   f   e           ...    2336.645980          ...   23024.3531   9.132140E-2   2.507520E-8   qQ1e(10.5)      ...     ...
  8   7  11.5  11.5    1   1   f   e           ...    2320.937132          ...   23316.2626   8.180380E-2   2.276693E-8   qQ1e(11.5)      ...     ...
  8   7  12.5  12.5    1   1   f   e           ...    2303.730457          ...   23632.4459   7.472820E-2   2.110955E-8   qQ1e(12.5)      ...     ...
  8   7  13.5  13.5    1   1   f   e           ...    2285.005528          ...   23972.4428   6.940110E-2   1.992735E-8   qQ1e(13.5)      ...     ...
  8   7  14.5  14.5    1   1   f   e           ...    2264.739107          ...   24335.7459   6.535790E-2   1.910379E-8   qQ1e(14.5)      ...     ...
  8   7  15.5  15.5    1   1   f   e           ...    2242.904535          ...   24721.8020   6.227790E-2   1.855966E-8   qQ1e(15.5)      ...     ...
  8   7  16.5  16.5    1   1   f   e           ...    2219.471088          ...   25130.0145   5.993350E-2   1.824015E-8   qQ1e(16.5)      ...     ...
  8   7  17.5  17.5    1   1   f   e           ...    2194.403281          ...   25559.7445   5.815730E-2   1.810627E-8   qQ1e(17.5)      ...     ...
  8   7  18.5  18.5    1   1   f   e           ...    2167.660095          ...   26010.3118   5.682460E-2   1.813058E-8   qQ1e(18.5)      ...     ...
  8   7   1.5   1.5    1   2   f   e           ...    2239.339608          ...   21710.5037   2.395400E-3  7.161366E-10   pQ12e(1.5)      ...     ...
  8   7   2.5   2.5    1   2   f   e           ...    2225.883738          ...   21783.7254   3.342600E-3   1.011433E-9   pQ12e(2.5)      ...     ...
  8   7   3.5   3.5    1   2   f   e           ...    2207.932720          ...   21885.6308   4.246600E-3   1.305953E-9   pQ12e(3.5)      ...     ...
  8   7   4.5   4.5    1   2   f   e           ...    2186.111971          ...   22015.7390   5.129200E-3   1.609024E-9   pQ12e(4.5)      ...     ...
  8   7   5.5   5.5    1   2   f   e           ...    2160.987787          ...   22173.5594   5.922300E-3   1.901269E-9   pQ12e(5.5)      ...     ...
  8   7   6.5   6.5    1   2   f   e           ...    2133.035273          ...   22358.6080   6.568200E-3   2.164253E-9   pQ12e(6.5)      ...     ...
  8   7   7.5   7.5    1   2   f   e           ...    2102.637259          ...   22570.4081   7.036700E-3   2.386152E-9   pQ12e(7.5)      ...     ...
  8   7   8.5   8.5    1   2   f   e           ...    2070.096721          ...   22808.4835   7.321700E-3   2.561465E-9   pQ12e(8.5)      ...     ...
  8   7   9.5   9.5    1   2   f   e           ...    2035.652378          ...   23072.3496   7.433100E-3   2.689184E-9   pQ12e(9.5)      ...     ...
  8   7  10.5  10.5    1   2   f   e           ...    1999.492929          ...   23361.5061   7.390100E-3   2.771203E-9  pQ12e(10.5)      ...     ...
  8   7  11.5  11.5    1   2   f   e           ...    1961.768532          ...   23675.4312   7.216100E-3   2.811025E-9  pQ12e(11.5)      ...     ...
  8   7  12.5  12.5    1   2   f   e           ...    1922.599521          ...   24013.5768   6.935300E-3   2.812842E-9  pQ12e(12.5)      ...     ...
  8   7  13.5  13.5    1   2   f   e           ...    1882.082801          ...   24375.3656   6.570900E-3   2.781027E-9  pQ12e(13.5)      ...     ...
  8   7  14.5  14.5    1   2   f   e           ...    1840.296424          ...   24760.1885   6.144500E-3   2.719999E-9  pQ12e(14.5)      ...     ...
  8   7  15.5  15.5    1   2   f   e           ...    1797.302799          ...   25167.4037   5.674900E-3   2.633743E-9  pQ12e(15.5)      ...     ...
  8   7  16.5  16.5    1   2   f   e           ...    1753.150853          ...   25596.3347   5.179000E-3   2.526185E-9  pQ12e(16.5)      ...     ...
  8   7  17.5  17.5    1   2   f   e           ...    1707.877426          ...   26046.2704   4.670900E-3   2.400739E-9  pQ12e(17.5)      ...     ...
  8   7  18.5  18.5    1   2   f   e           ...    1661.508045          ...   26516.4639   4.162800E-3   2.260676E-9  pQ12e(18.5)      ...     ...
  8   7   1.5   1.5    2   1   f   e           ...    2585.918555          ...   21536.1997   1.442366E-1   3.233728E-8   rQ21e(1.5)      ...     ...
  8   7   2.5   2.5    2   1   f   e           ...    2592.159819          ...   21599.0731   1.605722E-1   3.582651E-8   rQ21e(2.5)      ...     ...
  8   7   3.5   3.5    2   1   f   e           ...    2599.967353          ...   21687.4239   1.624745E-1   3.603356E-8   rQ21e(3.5)      ...     ...
  8   7   4.5   4.5    2   1   f   e           ...    2608.710397          ...   21801.4360   1.607928E-1   3.542196E-8   rQ21e(4.5)      ...     ...
  8   7   5.5   5.5    2   1   f   e           ...    2617.815544          ...   21941.2193   1.582295E-1   3.461522E-8   rQ21e(5.5)      ...     ...
  8   7   6.5   6.5    2   1   f   e           ...    2626.798598          ...   22106.7926   1.556973E-1   3.382870E-8   rQ21e(6.5)      ...     ...
  8   7   7.5   7.5    2   1   f   e           ...    2635.265403          ...   22298.0841   1.535132E-1   3.314017E-8   rQ21e(7.5)      ...     ...
  8   7   8.5   8.5    2   1   f   e           ...    2642.899091          ...   22514.9386   1.517617E-1   3.257308E-8   rQ21e(8.5)      ...     ...
  8   7   9.5   9.5    2   1   f   e           ...    2649.444082          ...   22757.1267   1.504262E-1   3.212711E-8   rQ21e(9.5)      ...     ...
  8   7  10.5  10.5    2   1   f   e           ...    2654.691367          ...   23024.3531   1.494557E-1   3.179378E-8  rQ21e(10.5)      ...     ...
  8   7  11.5  11.5    2   1   f   e           ...    2658.466447          ...   23316.2626   1.487783E-1   3.155985E-8  rQ21e(11.5)      ...     ...
  8   7  12.5  12.5    2   1   f   e           ...    2660.619934          ...   23632.4459   1.483317E-1   3.141420E-8  rQ21e(12.5)      ...     ...
  8   7  13.5  13.5    2   1   f   e           ...    2661.020347          ...   23972.4428   1.480517E-1   3.134547E-8  rQ21e(13.5)      ...     ...
  8   7  14.5  14.5    2   1   f   e           ...    2659.548597          ...   24335.7459   1.478764E-1   3.134301E-8  rQ21e(14.5)      ...     ...
  8   7  15.5  15.5    2   1   f   e           ...    2656.093687          ...   24721.8020   1.477553E-1   3.139887E-8  rQ21e(15.5)      ...     ...
  8   7  16.5  16.5    2   1   f   e           ...    2650.549284          ...   25130.0145   1.476408E-1   3.150593E-8  rQ21e(16.5)      ...     ...
  8   7  17.5  17.5    2   1   f   e           ...    2642.810886          ...   25559.7445   1.474831E-1   3.165686E-8  rQ21e(17.5)      ...     ...
  8   7  18.5  18.5    2   1   f   e           ...    2632.773383          ...   26010.3118   1.472446E-1   3.184712E-8  rQ21e(18.5)      ...     ...
  8   7   0.5   0.5    2   2   f   e           ...    2414.049079          ...   21666.3914   1.361893E+0   3.503552E-7    qQ2e(0.5)      ...     ...
  8   7   1.5   1.5    2   2   f   e           ...    2411.614643          ...   21710.5037   3.003275E-1   7.741712E-8    qQ2e(1.5)      ...     ...
  8   7   2.5   2.5    2   2   f   e           ...    2407.507576          ...   21783.7254   1.479305E-1   3.826310E-8    qQ2e(2.5)      ...     ...
  8   7   3.5   3.5    2   2   f   e           ...    2401.760505          ...   21885.6308   9.639640E-2   2.505297E-8    qQ2e(3.5)      ...     ...
  8   7   4.5   4.5    2   2   f   e           ...    2394.407381          ...   22015.7390   7.235710E-2   1.892094E-8    qQ2e(4.5)      ...     ...
  8   7   5.5   5.5    2   2   f   e           ...    2385.475473          ...   22173.5594   5.895560E-2   1.553220E-8    qQ2e(5.5)      ...     ...
  8   7   6.5   6.5    2   2   f   e           ...    2374.983266          ...   22358.6080   5.060890E-2   1.345128E-8    qQ2e(6.5)      ...     ...
  8   7   7.5   7.5    2   2   f   e           ...    2362.941364          ...   22570.4081   4.502750E-2   1.209009E-8    qQ2e(7.5)      ...     ...
  8   7   8.5   8.5    2   2   f   e           ...    2349.354149          ...   22808.4835   4.112250E-2   1.116967E-8    qQ2e(8.5)      ...     ...
  8   7   9.5   9.5    2   2   f   e           ...    2334.221215          ...   23072.3496   3.831580E-2   1.054269E-8    qQ2e(9.5)      ...     ...
  8   7  10.5  10.5    2   2   f   e           ...    2317.538315          ...   23361.5061   3.627160E-2   1.012443E-8   qQ2e(10.5)      ...     ...
  8   7  11.5  11.5    2   2   f   e           ...    2299.297847          ...   23675.4312   3.478130E-2   9.863092E-9   qQ2e(11.5)      ...     ...
  8   7  12.5  12.5    2   2   f   e           ...    2279.488998          ...   24013.5768   3.370610E-2   9.725037E-9   qQ2e(12.5)      ...     ...
  8   7  13.5  13.5    2   2   f   e           ...    2258.097620          ...   24375.3656   3.295030E-2   9.687946E-9   qQ2e(13.5)      ...     ...
  8   7  14.5  14.5    2   2   f   e           ...    2235.105914          ...   24760.1885   3.244460E-2   9.736524E-9   qQ2e(14.5)      ...     ...
  8   7  15.5  15.5    2   2   f   e           ...    2210.491952          ...   25167.4037   3.213680E-2   9.860127E-9   qQ2e(15.5)      ...     ...
  8   7  16.5  16.5    2   2   f   e           ...    2184.229050          ...   25596.3347   3.198580E-2   1.005122E-8   qQ2e(16.5)      ...     ...
  8   7  17.5  17.5    2   2   f   e           ...    2156.285030          ...   26046.2704   3.195880E-2   1.030471E-8   qQ2e(17.5)      ...     ...
  8   7  18.5  18.5    2   2   f   e           ...    2126.621334          ...   26516.4639   3.202760E-2   1.061700E-8   qQ2e(18.5)      ...     ...
  8   7   1.5   2.5    1   1   f   f    2350.66080    2350.664990     -0.00419   21599.1783   3.508762E-1   6.346590E-8    pP1f(2.5)   4.0E-2     ABR
  8   7   2.5   3.5    1   1   f   f    2322.09150    2321.942727      0.14877   21687.6664   1.385828E-1   2.889813E-8    pP1f(3.5)   1.0E+0     ABR
  8   7   3.5   4.5    1   1   f   f           ...    2291.684125          ...   21801.8793   1.315510E-2   3.004224E-9    pP1f(4.5)      ...     ...
  8   7   4.5   5.5    1   1   f   f           ...    2259.925595          ...   21941.9254   1.909020E-2   4.669804E-9    pP1f(5.5)      ...     ...
  8   7   5.5   6.5    1   1   f   f           ...    2226.727477          ...   22107.8197   1.421562E-1   3.684195E-8    pP1f(6.5)      ...     ...
  8   7   6.5   7.5    1   1   f   f           ...    2192.157427          ...   22299.4858   3.586045E-1   9.788994E-8    pP1f(7.5)      ...     ...
  8   7   7.5   8.5    1   1   f   f           ...    2156.281414          ...   22516.7640   6.436332E-1   1.844730E-7    pP1f(8.5)      ...     ...
  8   7   8.5   9.5    1   1   f   f           ...    2119.159976          ...   22759.4202   9.736013E-1   2.925189E-7    pP1f(9.5)      ...     ...
  8   7   9.5  10.5    1   1   f   f           ...    2080.847229          ...   23027.1547   1.326824E+0   4.176361E-7   pP1f(10.5)      ...     ...
  8   7  10.5  11.5    1   1   f   f           ...    2041.391015          ...   23319.6081   1.683959E+0   5.553264E-7   pP1f(11.5)      ...     ...
  8   7  11.5  12.5    1   1   f   f           ...    2000.833374          ...   23636.3664   2.028174E+0   7.010984E-7   pP1f(12.5)      ...     ...
  8   7  12.5  13.5    1   1   f   f           ...    1959.210982          ...   23976.9653   2.345217E+0   8.505379E-7   pP1f(13.5)      ...     ...
  8   7  13.5  14.5    1   1   f   f           ...    1916.555429          ...   24340.8929   2.623456E+0   9.993682E-7   pP1f(14.5)      ...     ...
  8   7  14.5  15.5    1   1   f   f           ...    1872.893305          ...   24727.5917   2.853811E+0   1.143479E-6   pP1f(15.5)      ...     ...
  8   7  15.5  16.5    1   1   f   f           ...    1828.246108          ...   25136.4604   3.029731E+0   1.278979E-6   pP1f(16.5)      ...     ...
  8   7  16.5  17.5    1   1   f   f           ...    1782.629965          ...   25566.8556   3.147060E+0   1.402222E-6   pP1f(17.5)      ...     ...
  8   7  17.5  18.5    1   1   f   f           ...    1736.055212          ...   26018.0926   3.203926E+0   1.509844E-6   pP1f(18.5)      ...     ...
  8   7   2.5   1.5    1   1   f   f           ...    2473.381303          ...   21536.2278   2.775768E+0   1.020352E-6    rR1f(1.5)      ...     ...
  8   7   3.5   2.5    1   1   f   f           ...    2494.385193          ...   21599.1783   5.040027E+0   1.619207E-6    rR1f(2.5)      ...     ...
  8   7   4.5   3.5    1   1   f   f    2514.18550    2514.184632      0.00087   21687.6664   7.440469E+0   2.205837E-6    rR1f(3.5)   1.0E-2     ABR
  8   7   5.5   4.5    1   1   f   f    2532.66900    2532.667833      0.00117   21801.8793   1.016234E+1   2.850203E-6    rR1f(4.5)   1.0E-2     ABR
  8   7   6.5   5.5    1   1   f   f    2549.71930    2549.717801      0.00150   21941.9254   1.329385E+1   3.576602E-6    rR1f(5.5)   1.0E-2     ABR
  8   7   7.5   6.5    1   1   f   f    2565.22690    2565.225665      0.00124   22107.8197   1.689143E+1   4.398094E-6    rR1f(6.5)   1.0E-2     ABR
  8   7   8.5   7.5    1   1   f   f    2579.09560    2579.094425      0.00117   22299.4858   2.099717E+1   5.323977E-6    rR1f(7.5)   1.0E-2     ABR
  8   7   9.5   8.5    1   1   f   f    2591.23910    2591.238022      0.00108   22516.7640   2.564508E+1   6.362156E-6    rR1f(8.5)   1.0E-2     ABR
  8   7  10.5   9.5    1   1   f   f    2601.58020    2601.578826      0.00137   22759.4202   3.086267E+1   7.519855E-6    rR1f(9.5)   1.0E-2     ABR
  8   7  11.5  10.5    1   1   f   f    2610.04580    2610.045009      0.00079   23027.1547   3.667256E+1   8.804228E-6   rR1f(10.5)   1.0E-2     ABR
  8   7  12.5  11.5    1   1   f   f           ...    2616.568270          ...   23319.6081   4.309025E+1   1.022197E-5   rR1f(11.5)      ...     ...
  8   7  13.5  12.5    1   1   f   f           ...    2621.081971          ...   23636.3664   5.012771E+1   1.178037E-5   rR1f(12.5)      ...     ...
  8   7  14.5  13.5    1   1   f   f           ...    2623.519618          ...   23976.9653   5.778932E+1   1.348652E-5   rR1f(13.5)      ...     ...
  8   7  15.5  14.5    1   1   f   f           ...    2623.813576          ...   24340.8929   6.607140E+1   1.534737E-5   rR1f(14.5)      ...     ...
  8   7  16.5  15.5    1   1   f   f           ...    2621.893929          ...   24727.5917   7.496444E+1   1.737048E-5   rR1f(15.5)      ...     ...
  8   7  17.5  16.5    1   1   f   f           ...    2617.687400          ...   25136.4604   8.444996E+1   1.956344E-5   rR1f(16.5)      ...     ...
  8   7  18.5  17.5    1   1   f   f           ...    2611.116281          ...   25566.8556   9.449654E+1   2.193322E-5   rR1f(17.5)      ...     ...
  8   7  19.5  18.5    1   1   f   f           ...    2602.097327          ...   26018.0926   1.050668E+2   2.448796E-5   rR1f(18.5)      ...     ...
  8   7   1.5   2.5    1   2   f   f           ...    2165.921432          ...   21783.9218   2.109600E-3  4.494498E-10   oP12f(2.5)      ...     ...
  8   7   2.5   3.5    1   2   f   f           ...    2123.818927          ...   21885.7902   3.771300E-3  9.401023E-10   oP12f(3.5)      ...     ...
  8   7   3.5   4.5    1   2   f   f           ...    2077.765716          ...   22015.7978   4.837700E-3   1.343982E-9   oP12f(4.5)      ...     ...
  8   7   4.5   5.5    1   2   f   f           ...    2028.395868          ...   22173.4551   5.290300E-3   1.606391E-9   oP12f(5.5)      ...     ...
  8   7   5.5   6.5    1   2   f   f           ...    1976.264951          ...   22358.2822   5.256100E-3   1.729355E-9   oP12f(6.5)      ...     ...
  8   7   6.5   7.5    1   2   f   f           ...    1921.836412          ...   22569.8068   4.905800E-3   1.742380E-9   oP12f(7.5)      ...     ...
  8   7   7.5   8.5    1   2   f   f           ...    1865.488267          ...   22807.5571   4.387700E-3   1.680185E-9   oP12f(8.5)      ...     ...
  8   7   8.5   9.5    1   2   f   f           ...    1807.527221          ...   23071.0530   3.807000E-3   1.572220E-9   oP12f(9.5)      ...     ...
  8   7   9.5  10.5    1   2   f   f           ...    1748.203384          ...   23359.7986   3.229900E-3   1.440357E-9  oP12f(10.5)      ...     ...
  8   7  10.5  11.5    1   2   f   f           ...    1687.722894          ...   23673.2762   2.692600E-3   1.299089E-9  oP12f(11.5)      ...     ...
  8   7  11.5  12.5    1   2   f   f           ...    1626.257834          ...   24010.9419   2.212500E-3   1.157711E-9  oP12f(12.5)      ...     ...
  8   7  12.5  13.5    1   2   f   f           ...    1563.953670          ...   24372.2227   1.795000E-3   1.021621E-9  oP12f(13.5)      ...     ...
  8   7  13.5  14.5    1   2   f   f           ...    1500.934686          ...   24756.5137   1.439000E-3  8.937822E-10  oP12f(14.5)      ...     ...
  8   7  14.5  15.5    1   2   f   f           ...    1437.307859          ...   25163.1771   1.140200E-3  7.757298E-10  oP12f(15.5)      ...     ...
  8   7  15.5  16.5    1   2   f   f           ...    1373.165575          ...   25591.5409   8.924000E-4  6.677941E-10  oP12f(16.5)      ...     ...
  8   7  16.5  17.5    1   2   f   f           ...    1308.587461          ...   26040.8981   6.894000E-4  5.700329E-10  oP12f(17.5)      ...     ...
  8   7  17.5  18.5    1   2   f   f           ...    1243.641551          ...   26510.5062   5.248000E-4  4.819256E-10  oP12f(18.5)      ...     ...
  8   7   1.5   0.5    1   2   f   f           ...    2283.351284          ...   21666.4920   5.294000E-4  3.044572E-10   qR12f(0.5)      ...     ...
  8   7   2.5   1.5    1   2   f   f           ...    2298.932365          ...   21710.6767   1.582000E-4  6.731364E-11   qR12f(1.5)      ...     ...
  8   7   3.5   2.5    1   2   f   f           ...    2309.641635          ...   21783.9218   1.056000E-4  3.957047E-11   qR12f(2.5)      ...     ...
  8   7   4.5   3.5    1   2   f   f           ...    2316.060833          ...   21885.7902   1.581000E-4  5.523314E-11   qR12f(3.5)      ...     ...
  8   7   5.5   4.5    1   2   f   f           ...    2318.749424          ...   22015.7978   2.998000E-4  1.003143E-10   qR12f(4.5)      ...     ...
  8   7   6.5   5.5    1   2   f   f           ...    2318.188074          ...   22173.4551   5.338000E-4  1.737344E-10   qR12f(5.5)      ...     ...
  8   7   7.5   6.5    1   2   f   f           ...    2314.763139          ...   22358.2822   8.485000E-4  2.713241E-10   qR12f(6.5)      ...     ...
  8   7   8.5   7.5    1   2   f   f           ...    2308.773410          ...   22569.8068   1.224200E-3  3.873468E-10   qR12f(7.5)      ...     ...
  8   7   9.5   8.5    1   2   f   f           ...    2300.444875          ...   22807.5571   1.639900E-3  5.161892E-10   qR12f(8.5)      ...     ...
  8   7  10.5   9.5    1   2   f   f           ...    2289.946071          ...   23071.0530   2.081200E-3  6.545062E-10   qR12f(9.5)      ...     ...
  8   7  11.5  10.5    1   2   f   f           ...    2277.401165          ...   23359.7986   2.535300E-3  7.994597E-10  qR12f(10.5)      ...     ...
  8   7  12.5  11.5    1   2   f   f           ...    2262.900150          ...   23673.2762   3.000100E-3  9.515351E-10  qR12f(11.5)      ...     ...
  8   7  13.5  12.5    1   2   f   f           ...    2246.506431          ...   24010.9419   3.471600E-3   1.110598E-9  qR12f(12.5)      ...     ...
  8   7  14.5  13.5    1   2   f   f           ...    2228.262306          ...   24372.2227   3.948900E-3   1.277510E-9  qR12f(13.5)      ...     ...
  8   7  15.5  14.5    1   2   f   f           ...    2208.192833          ...   24756.5137   4.436600E-3   1.454999E-9  qR12f(14.5)      ...     ...
  8   7  16.5  15.5    1   2   f   f           ...    2186.308483          ...   25163.1771   4.937300E-3   1.645331E-9  qR12f(15.5)      ...     ...
  8   7  17.5  16.5    1   2   f   f           ...    2162.606867          ...   25591.5409   5.451800E-3   1.850402E-9  qR12f(16.5)      ...     ...
  8   7  18.5  17.5    1   2   f   f           ...    2137.073777          ...   26040.8981   5.989400E-3   2.075311E-9  qR12f(17.5)      ...     ...
  8   7  19.5  18.5    1   2   f   f           ...    2109.683665          ...   26510.5062   6.551900E-3   2.323094E-9  qR12f(18.5)      ...     ...
  8   7   0.5   1.5    2   1   f   f           ...    2544.212655          ...   21536.2278   2.560923E-1   2.965633E-8   qP21f(1.5)      ...     ...
  8   7   1.5   2.5    2   1   f   f           ...    2522.940024          ...   21599.1783   1.083110E-1   1.700690E-8   qP21f(2.5)      ...     ...
  8   7   2.5   3.5    2   1   f   f           ...    2503.566565          ...   21687.6664   5.695390E-2   1.021702E-8   qP21f(3.5)      ...     ...
  8   7   3.5   4.5    2   1   f   f           ...    2485.511910          ...   21801.8793   3.159210E-2   6.133305E-9   qP21f(4.5)      ...     ...
  8   7   4.5   5.5    2   1   f   f           ...    2468.221005          ...   21941.9254   1.778810E-2   3.647858E-9   qP21f(5.5)      ...     ...
  8   7   5.5   6.5    2   1   f   f           ...    2451.215163          ...   22107.8197   1.002710E-2   2.144487E-9   qP21f(6.5)      ...     ...
  8   7   6.5   7.5    2   1   f   f           ...    2434.105421          ...   22299.4858   5.606300E-3   1.241262E-9   qP21f(7.5)      ...     ...
  8   7   7.5   8.5    2   1   f   f           ...    2416.585519          ...   22516.7640   3.075300E-3  7.017596E-10   qP21f(8.5)      ...     ...
  8   7   8.5   9.5    2   1   f   f           ...    2398.417404          ...   22759.4202   1.628600E-3  3.820016E-10   qP21f(9.5)      ...     ...
  8   7   9.5  10.5    2   1   f   f           ...    2379.416066          ...   23027.1547   8.114000E-4  1.953257E-10  qP21f(10.5)      ...     ...
  8   7  10.5  11.5    2   1   f   f           ...    2359.436402          ...   23319.6081   3.628000E-4  8.956120E-11  qP21f(11.5)      ...     ...
  8   7  11.5  12.5    2   1   f   f           ...    2338.362690          ...   23636.3664   1.313000E-4  3.323048E-11  qP21f(12.5)      ...     ...
  8   7  12.5  13.5    2   1   f   f           ...    2316.100458          ...   23976.9653   2.806000E-5  7.281921E-12  qP21f(13.5)      ...     ...
  8   7  13.5  14.5    2   1   f   f           ...    2292.570247          ...   24340.8929   5.690000E-8  1.514822E-14  qP21f(14.5)      ...     ...
  8   7  14.5  15.5    2   1   f   f           ...    2267.702795          ...   24727.5917   1.563000E-5  4.271847E-12  qP21f(15.5)      ...     ...
  8   7  15.5  16.5    2   1   f   f           ...    2241.435260          ...   25136.4604   5.566000E-5  1.563218E-11  qP21f(16.5)      ...     ...
  8   7  16.5  17.5    2   1   f   f           ...    2213.708161          ...   25566.8556   1.086000E-4  3.137785E-11  qP21f(17.5)      ...     ...
  8   7  17.5  18.5    2   1   f   f           ...    2184.462817          ...   26018.0926   1.676000E-4  4.988401E-11  qP21f(18.5)      ...     ...
  8   7   2.5   1.5    2   1   f   f           ...    2655.005141          ...   21536.2278   2.837460E-2   9.052072E-9   sR21f(1.5)      ...     ...
  8   7   3.5   2.5    2   1   f   f           ...    2688.212978          ...   21599.1783   4.237480E-2   1.172133E-8   sR21f(2.5)      ...     ...
  8   7   4.5   3.5    2   1   f   f           ...    2722.480042          ...   21687.6664   4.683090E-2   1.184052E-8   sR21f(3.5)      ...     ...
  8   7   5.5   4.5    2   1   f   f           ...    2757.155519          ...   21801.8793   4.593590E-2   1.087098E-8   sR21f(4.5)      ...     ...
  8   7   6.5   5.5    2   1   f   f           ...    2791.665795          ...   21941.9254   4.244050E-2   9.524851E-9   sR21f(5.5)      ...     ...
  8   7   7.5   6.5    2   1   f   f           ...    2825.529769          ...   22107.8197   3.794460E-2   8.143290E-9   sR21f(6.5)      ...     ...
  8   7   8.5   7.5    2   1   f   f           ...    2858.351853          ...   22299.4858   3.329510E-2   6.873204E-9   sR21f(7.5)      ...     ...
  8   7   9.5   8.5    2   1   f   f           ...    2889.806860          ...   22516.7640   2.888450E-2   5.761591E-9   sR21f(8.5)      ...     ...
  8   7  10.5   9.5    2   1   f   f           ...    2919.624212          ...   22759.4202   2.487720E-2   4.812802E-9   sR21f(9.5)      ...     ...
  8   7  11.5  10.5    2   1   f   f           ...    2947.574324          ...   23027.1547   2.129760E-2   4.009105E-9  sR21f(10.5)      ...     ...
  8   7  12.5  11.5    2   1   f   f           ...    2973.457747          ...   23319.6081   1.814410E-2   3.332973E-9  sR21f(11.5)      ...     ...
  8   7  13.5  12.5    2   1   f   f           ...    2997.096790          ...   23636.3664   1.536780E-2   2.762184E-9  sR21f(12.5)      ...     ...
  8   7  14.5  13.5    2   1   f   f           ...    3018.329108          ...   23976.9653   1.292020E-2   2.278017E-9  sR21f(13.5)      ...     ...
  8   7  15.5  14.5    2   1   f   f           ...    3037.002728          ...   24340.8929   1.076570E-2   1.866545E-9  sR21f(14.5)      ...     ...
  8   7  16.5  15.5    2   1   f   f           ...    3052.972126          ...   24727.5917   8.864300E-3   1.514905E-9  sR21f(15.5)      ...     ...
  8   7  17.5  16.5    2   1   f   f           ...    3066.095005          ...   25136.4604   7.177800E-3   1.211997E-9  sR21f(16.5)      ...     ...
  8   7  18.5  17.5    2   1   f   f           ...    3076.229570          ...   25566.8556   5.691300E-3  9.517280E-10  sR21f(17.5)      ...     ...
  8   7  19.5  18.5    2   1   f   f           ...    3083.232098          ...   26018.0926   4.379800E-3  7.270696E-10  sR21f(18.5)      ...     ...
  8   7   0.5   1.5    2   2   f   f           ...    2369.763717          ...   21710.6767   1.022949E+0   1.365437E-7    pP2f(1.5)      ...     ...
  8   7   1.5   2.5    2   2   f   f    2338.18720    2338.196466     -0.00927   21783.9218   3.615277E-1   6.609209E-8    pP2f(2.5)   1.0E-1     ABR
  8   7   2.5   3.5    2   2   f   f           ...    2305.442766          ...   21885.7902   6.897290E-2   1.459113E-8    pP2f(3.5)      ...     ...
  8   7   3.5   4.5    2   2   f   f           ...    2271.593502          ...   22015.7978   1.293800E-3  3.007140E-10    pP2f(4.5)      ...     ...
  8   7   4.5   5.5    2   2   f   f           ...    2236.691278          ...   22173.4551   9.242630E-2   2.308128E-8    pP2f(5.5)      ...     ...
  8   7   5.5   6.5    2   2   f   f           ...    2200.752637          ...   22358.2822   2.977310E-1   7.899372E-8    pP2f(6.5)      ...     ...
  8   7   6.5   7.5    2   2   f   f           ...    2163.784406          ...   22569.8068   5.822937E-1   1.631473E-7    pP2f(7.5)      ...     ...
  8   7   7.5   8.5    2   2   f   f           ...    2125.792372          ...   22807.5571   9.171632E-1   2.704644E-7    pP2f(8.5)      ...     ...
  8   7   8.5   9.5    2   2   f   f           ...    2086.784649          ...   23071.0530   1.277770E+0   3.959111E-7    pP2f(9.5)      ...     ...
  8   7   9.5  10.5    2   2   f   f           ...    2046.772222          ...   23359.7986   1.643188E+0   5.345807E-7   pP2f(10.5)      ...     ...
  8   7  10.5  11.5    2   2   f   f           ...    2005.768281          ...   23673.2762   1.995725E+0   6.817237E-7   pP2f(11.5)      ...     ...
  8   7  11.5  12.5    2   2   f   f           ...    1963.787149          ...   24010.9419   2.320671E+0   8.327610E-7   pP2f(12.5)      ...     ...
  8   7  12.5  13.5    2   2   f   f           ...    1920.843147          ...   24372.2227   2.606162E+0   9.833105E-7   pP2f(13.5)      ...     ...
  8   7  13.5  14.5    2   2   f   f           ...    1876.949505          ...   24756.5137   2.843020E+0   1.129196E-6   pP2f(14.5)      ...     ...
  8   7  14.5  15.5    2   2   f   f           ...    1832.117349          ...   25163.1771   3.024660E+0   1.266482E-6   pP2f(15.5)      ...     ...
  8   7  15.5  16.5    2   2   f   f           ...    1786.354727          ...   25591.5409   3.146934E+0   1.391493E-6   pP2f(16.5)      ...     ...
  8   7  16.5  17.5    2   2   f   f           ...    1739.665658          ...   26040.8981   3.207996E+0   1.500847E-6   pP2f(17.5)      ...     ...
  8   7  17.5  18.5    2   2   f   f           ...    1692.049156          ...   26510.5062   3.208138E+0   1.591489E-6   pP2f(18.5)      ...     ...
  8   7   1.5   0.5    2   2   f   f           ...    2455.626318          ...   21666.4920   2.649187E+0   1.317273E-6    rR2f(0.5)      ...     ...
  8   7   2.5   1.5    2   2   f   f    2480.55670    2480.556203      0.00050   21710.6767   4.625930E+0   1.690635E-6    rR2f(1.5)   1.0E-2     ABR
  8   7   3.5   2.5    2   2   f   f    2503.47070    2503.469420      0.00128   21783.9218   6.869992E+0   2.191128E-6    rR2f(2.5)   1.0E-2     ABR
  8   7   4.5   3.5    2   2   f   f    2524.35710    2524.356243      0.00086   21885.7902   9.509945E+0   2.796689E-6    rR2f(3.5)   1.0E-2     ABR
  8   7   5.5   4.5    2   2   f   f           ...    2543.237110          ...   22015.7978   1.260058E+1   3.504740E-6    rR2f(4.5)      ...     ...
  8   7   6.5   5.5    2   2   f   f    2560.13660    2560.136067      0.00053   22173.4551   1.617997E+1   4.317735E-6    rR2f(5.5)   1.0E-2     ABR
  8   7   7.5   6.5    2   2   f   f    2575.06740    2575.067244      0.00016   22358.2822   2.027998E+1   5.240105E-6    rR2f(6.5)   1.0E-2     ABR
  8   7   8.5   7.5    2   2   f   f    2588.03040    2588.030838     -0.00044   22569.8068   2.492891E+1   6.277328E-6    rR2f(7.5)   1.0E-2     ABR
  8   7   9.5   8.5    2   2   f   f    2599.01320    2599.013713     -0.00051   22807.5571   3.015109E+1   7.435348E-6    rR2f(8.5)   1.0E-2     ABR
  8   7  10.5   9.5    2   2   f   f    2607.98370    2607.991457     -0.00776   23071.0530   3.596749E+1   8.720689E-6    rR2f(9.5)   4.0E-2     ABR
  8   7  11.5  10.5    2   2   f   f           ...    2614.930480          ...   23359.7986   4.239278E+1   1.013953E-5   rR2f(10.5)      ...     ...
  8   7  12.5  11.5    2   2   f   f           ...    2619.789626          ...   23673.2762   4.943856E+1   1.169911E-5   rR2f(11.5)      ...     ...
  8   7  13.5  12.5    2   2   f   f           ...    2622.521250          ...   24010.9419   5.710932E+1   1.340638E-5   rR2f(12.5)      ...     ...
  8   7  14.5  13.5    2   2   f   f           ...    2623.071796          ...   24372.2227   6.540157E+1   1.526823E-5   rR2f(13.5)      ...     ...
  8   7  15.5  14.5    2   2   f   f           ...    2621.381986          ...   24756.5137   7.430611E+1   1.729220E-5   rR2f(14.5)      ...     ...
  8   7  16.5  15.5    2   2   f   f           ...    2617.386679          ...   25163.1771   8.380507E+1   1.948593E-5   rR2f(15.5)      ...     ...
  8   7  17.5  16.5    2   2   f   f           ...    2611.014472          ...   25591.5409   9.386761E+1   2.185639E-5   rR2f(16.5)      ...     ...
  8   7  18.5  17.5    2   2   f   f           ...    2602.187066          ...   26040.8981   1.044569E+2   2.441175E-5   rR2f(17.5)      ...     ...
  8   7  19.5  18.5    2   2   f   f           ...    2590.818437          ...   26510.5062   1.155206E+2   2.715937E-5   rR2f(18.5)      ...     ...
  8   8   2.5   1.5    1   1   e   e           ...      59.698536          ...   23949.8189   4.425260E-2   2.792289E-5    rR1e(1.5)      ...     ...
  8   8   3.5   2.5    1   1   e   e           ...      83.833587          ...   24009.5175   1.639125E-1   4.662002E-5    rR1e(2.5)      ...     ...
  8   8   4.5   3.5    1   1   e   e           ...     108.109798          ...   24093.3510   3.929593E-1   6.300648E-5    rR1e(3.5)      ...     ...
  8   8   5.5   4.5    1   1   e   e           ...     132.462397          ...   24201.4608   7.647208E-1   7.840733E-5    rR1e(4.5)      ...     ...
  8   8   6.5   5.5    1   1   e   e           ...     156.809516          ...   24333.9232   1.310471E+0   9.321528E-5    rR1e(5.5)      ...     ...
  8   8   7.5   6.5    1   1   e   e           ...     181.067033          ...   24490.7328   2.058205E+0   1.075622E-4    rR1e(6.5)      ...     ...
  8   8   8.5   7.5    1   1   e   e           ...     205.155629          ...   24671.7998   3.031560E+0   1.214813E-4    rR1e(7.5)      ...     ...
  8   8   9.5   8.5    1   1   e   e           ...     229.002891          ...   24876.9554   4.249173E+0   1.349701E-4    rR1e(8.5)      ...     ...
  8   8  10.5   9.5    1   1   e   e           ...     252.543041          ...   25105.9583   5.723946E+0   1.480046E-4    rR1e(9.5)      ...     ...
  8   8  11.5  10.5    1   1   e   e           ...     275.715832          ...   25358.5013   7.462560E+0   1.605502E-4   rR1e(10.5)      ...     ...
  8   8  12.5  11.5    1   1   e   e           ...     298.465325          ...   25634.2172   9.465334E+0   1.725711E-4   rR1e(11.5)      ...     ...
  8   8  13.5  12.5    1   1   e   e           ...     320.738797          ...   25932.6825   1.172543E+1   1.840213E-4   rR1e(12.5)      ...     ...
  8   8  14.5  13.5    1   1   e   e           ...     342.485861          ...   26253.4213   1.422929E+1   1.948583E-4   rR1e(13.5)      ...     ...
  8   8  15.5  14.5    1   1   e   e           ...     363.657765          ...   26595.9072   1.695574E+1   2.050300E-4   rR1e(14.5)      ...     ...
  8   8  16.5  15.5    1   1   e   e           ...     384.206838          ...   26959.5649   1.987675E+1   2.144874E-4   rR1e(15.5)      ...     ...
  8   8  17.5  16.5    1   1   e   e           ...     404.086048          ...   27343.7718   2.295697E+1   2.231764E-4   rR1e(16.5)      ...     ...
  8   8  18.5  17.5    1   1   e   e           ...     423.248627          ...   27747.8578   2.615466E+1   2.310451E-4   rR1e(17.5)      ...     ...
  8   8   0.5   1.5    2   1   e   e           ...     130.533033          ...   23949.8189   1.989950E-2   8.754454E-7   qP21e(1.5)      ...     ...
  8   8   1.5   2.5    2   1   e   e           ...     112.448246          ...   24009.5175   6.543100E-3   5.171835E-7   qP21e(2.5)      ...     ...
  8   8   2.5   3.5    2   1   e   e           ...      97.708333          ...   24093.3510   2.730100E-3   3.215395E-7   qP21e(3.5)      ...     ...
  8   8   3.5   4.5    2   1   e   e           ...      85.789563          ...   24201.4608   1.238400E-3   2.018086E-7   qP21e(4.5)      ...     ...
  8   8   4.5   5.5    2   1   e   e           ...      76.172363          ...   24333.9232   5.926000E-4   1.275978E-7   qP21e(5.5)      ...     ...
  8   8   5.5   6.5    2   1   e   e           ...      68.397743          ...   24490.7328   2.974000E-4   8.168990E-8   qP21e(6.5)      ...     ...
  8   8   6.5   7.5    2   1   e   e           ...      62.086814          ...   24671.7998   1.564000E-4   5.322354E-8   qP21e(7.5)      ...     ...
  8   8   7.5   8.5    2   1   e   e           ...      56.938415          ...   24876.9554   8.603000E-5   3.536262E-8   qP21e(8.5)      ...     ...
  8   8   8.5   9.5    2   1   e   e           ...      52.717574          ...   25105.9583   4.945000E-5   2.400799E-8   qP21e(9.5)      ...     ...
  8   8   9.5  10.5    2   1   e   e           ...      49.242126          ...   25358.5013   2.964000E-5   1.665980E-8  qP21e(10.5)      ...     ...
  8   8  10.5  11.5    2   1   e   e           ...      46.370663          ...   25634.2172   1.847000E-5   1.180455E-8  qP21e(11.5)      ...     ...
  8   8  11.5  12.5    2   1   e   e           ...      43.992748          ...   25932.6825   1.193000E-5   8.530488E-9  qP21e(12.5)      ...     ...
  8   8  12.5  13.5    2   1   e   e           ...      42.021373          ...   26253.4213   7.973000E-6   6.285710E-9  qP21e(13.5)      ...     ...
  8   8  13.5  14.5    2   1   e   e           ...      40.387274          ...   26595.9072   5.493000E-6   4.712106E-9  qP21e(14.5)      ...     ...
  8   8  14.5  15.5    2   1   e   e           ...      39.034698          ...   26959.5649   3.893000E-6   3.590970E-9  qP21e(15.5)      ...     ...
  8   8  15.5  16.5    2   1   e   e           ...      37.918266          ...   27343.7718   2.831000E-6   2.778253E-9  qP21e(16.5)      ...     ...
  8   8  16.5  17.5    2   1   e   e           ...      37.000635          ...   27747.8578   2.107000E-6   2.179116E-9  qP21e(17.5)      ...     ...
  8   8  17.5  18.5    2   1   e   e           ...      36.250767          ...   28171.1064   1.602000E-6   1.731429E-9  qP21e(18.5)      ...     ...
  8   8   2.5   1.5    2   1   e   e           ...     241.240457          ...   23949.8189   6.384200E-3   2.466921E-7   sR21e(1.5)      ...     ...
  8   8   3.5   2.5    2   1   e   e           ...     277.732949          ...   24009.5175   1.200890E-2   3.112038E-7   sR21e(2.5)      ...     ...
  8   8   4.5   3.5    2   1   e   e           ...     316.744558          ...   24093.3510   1.631650E-2   3.047730E-7   sR21e(3.5)      ...     ...
  8   8   5.5   4.5    2   1   e   e           ...     357.669656          ...   24201.4608   1.922110E-2   2.703043E-7   sR21e(4.5)      ...     ...
  8   8   6.5   5.5    2   1   e   e           ...     399.963363          ...   24333.9232   2.088730E-2   2.283739E-7   sR21e(5.5)      ...     ...
  8   8   7.5   6.5    2   1   e   e           ...     443.161077          ...   24490.7328   2.157940E-2   1.882634E-7   sR21e(6.5)      ...     ...
  8   8   8.5   7.5    2   1   e   e           ...     486.876094          ...   24671.7998   2.157480E-2   1.535042E-7   sR21e(7.5)      ...     ...
  8   8   9.5   8.5    2   1   e   e           ...     530.788058          ...   24876.9554   2.108540E-2   1.246679E-7   sR21e(8.5)      ...     ...
  8   8  10.5   9.5    2   1   e   e           ...     574.629536          ...   25105.9583   2.028870E-2   1.013278E-7   sR21e(9.5)      ...     ...
  8   8  11.5  10.5    2   1   e   e           ...     618.173905          ...   25358.5013   1.930570E-2   8.262482E-8  sR21e(10.5)      ...     ...
  8   8  12.5  11.5    2   1   e   e           ...     661.225495          ...   25634.2172   1.821340E-2   6.765684E-8  sR21e(11.5)      ...     ...
  8   8  13.5  12.5    2   1   e   e           ...     703.611932          ...   25932.6825   1.708170E-2   5.570666E-8  sR21e(12.5)      ...     ...
  8   8  14.5  13.5    2   1   e   e           ...     745.178325          ...   26253.4213   1.593760E-2   4.610239E-8  sR21e(13.5)      ...     ...
  8   8  15.5  14.5    2   1   e   e           ...     785.782869          ...   26595.9072   1.481870E-2   3.837881E-8  sR21e(14.5)      ...     ...
  8   8  16.5  15.5    2   1   e   e           ...     825.293521          ...   26959.5649   1.373320E-2   3.211749E-8  sR21e(15.5)      ...     ...
  8   8  17.5  16.5    2   1   e   e           ...     863.585441          ...   27343.7718   1.269640E-2   2.702410E-8  sR21e(16.5)      ...     ...
  8   8  18.5  17.5    2   1   e   e           ...     900.539004          ...   27747.8578   1.170940E-2   2.284906E-8  sR21e(17.5)      ...     ...
  8   8   1.5   0.5    2   2   e   e           ...      41.613749          ...   24080.3520   1.830550E-2   3.169536E-5    rR2e(0.5)      ...     ...
  8   8   2.5   1.5    2   2   e   e           ...      69.093674          ...   24121.9657   1.006603E-1   4.741663E-5    rR2e(1.5)      ...     ...
  8   8   3.5   2.5    2   2   e   e           ...      96.191029          ...   24191.0594   2.912971E-1   6.293084E-5    rR2e(2.5)      ...     ...
  8   8   4.5   3.5    2   2   e   e           ...     122.845197          ...   24287.2504   6.295892E-1   7.818234E-5    rR2e(3.5)      ...     ...
  8   8   5.5   4.5    2   2   e   e           ...     149.034896          ...   24410.0956   1.149748E+0   9.312488E-5    rR2e(4.5)      ...     ...
  8   8   6.5   5.5    2   2   e   e           ...     174.756104          ...   24559.1305   1.880913E+0   1.077230E-4    rR2e(5.5)      ...     ...
  8   8   7.5   6.5    2   2   e   e           ...     200.007230          ...   24733.8866   2.847163E+0   1.219469E-4    rR2e(6.5)      ...     ...
  8   8   8.5   7.5    2   2   e   e           ...     224.782050          ...   24933.8938   4.067343E+0   1.357681E-4    rR2e(7.5)      ...     ...
  8   8   9.5   8.5    2   2   e   e           ...     249.067593          ...   25158.6759   5.554567E+0   1.491527E-4    rR2e(8.5)      ...     ...
  8   8  10.5   9.5    2   2   e   e           ...     272.844368          ...   25407.7435   7.316108E+0   1.620692E-4    rR2e(9.5)      ...     ...
  8   8  11.5  10.5    2   2   e   e           ...     296.087410          ...   25680.5878   9.352743E+0   1.744799E-4   rR2e(10.5)      ...     ...
  8   8  12.5  11.5    2   2   e   e           ...     318.767422          ...   25976.6753   1.165856E+1   1.863446E-4   rR2e(11.5)      ...     ...
  8   8  13.5  12.5    2   2   e   e           ...     340.851762          ...   26295.4427   1.422108E+1   1.976259E-4   rR2e(12.5)      ...     ...
  8   8  14.5  13.5    2   2   e   e           ...     362.305189          ...   26636.2944   1.702034E+1   2.082764E-4   rR2e(13.5)      ...     ...
  8   8  15.5  14.5    2   2   e   e           ...     383.090406          ...   26998.5996   2.002993E+1   2.182546E-4   rR2e(14.5)      ...     ...
  8   8  16.5  15.5    2   2   e   e           ...     403.168417          ...   27381.6900   2.321583E+1   2.275086E-4   rR2e(15.5)      ...     ...
  8   8  17.5  16.5    2   2   e   e           ...     422.498758          ...   27784.8584   2.653782E+1   2.359911E-4   rR2e(16.5)      ...     ...
  8   8  18.5  17.5    2   2   e   e           ...     441.039610          ...   28207.3572   2.994893E+1   2.436492E-4   rR2e(17.5)      ...     ...
  8   8   1.5   1.5    2   1   e   f           ...     172.122434          ...   23949.8433   1.795510E-2   9.085956E-7   rQ21f(1.5)      ...     ...
  8   8   2.5   2.5    2   1   e   f           ...     181.450263          ...   24009.6091   2.162340E-2   9.846152E-7   rQ21f(2.5)      ...     ...
  8   8   3.5   3.5    2   1   e   f           ...     193.686933          ...   24093.5635   2.398260E-2   9.584145E-7   rQ21f(3.5)      ...     ...
  8   8   4.5   4.5    2   1   e   f           ...     208.244583          ...   24201.8510   2.613270E-2   9.034302E-7   rQ21f(4.5)      ...     ...
  8   8   5.5   5.5    2   1   e   f           ...     224.583318          ...   24334.5472   2.826500E-2   8.401402E-7   rQ21f(5.5)      ...     ...
  8   8   6.5   6.5    2   1   e   f           ...     242.243377          ...   24491.6432   3.039790E-2   7.766002E-7   rQ21f(6.5)      ...     ...
  8   8   7.5   7.5    2   1   e   f           ...     260.848464          ...   24673.0454   3.250760E-2   7.162524E-7   rQ21f(7.5)      ...     ...
  8   8   8.5   8.5    2   1   e   f           ...     280.095658          ...   24878.5802   3.456030E-2   6.604235E-7   rQ21f(8.5)      ...     ...
  8   8   9.5   9.5    2   1   e   f           ...     299.741500          ...   25108.0020   3.652280E-2   6.094359E-7   rQ21f(9.5)      ...     ...
  8   8  10.5  10.5    2   1   e   f           ...     319.588771          ...   25360.9991   3.836460E-2   5.631258E-7  rQ21f(10.5)      ...     ...
  8   8  11.5  11.5    2   1   e   f           ...     339.475498          ...   25637.1998   4.005890E-2   5.211226E-7  rQ21f(11.5)      ...     ...
  8   8  12.5  12.5    2   1   e   f           ...     359.266347          ...   25936.1763   4.158310E-2   4.829938E-7  rQ21f(12.5)      ...     ...
  8   8  13.5  13.5    2   1   e   f           ...     378.846085          ...   26257.4484   4.291650E-2   4.482873E-7  rQ21f(13.5)      ...     ...
  8   8  14.5  14.5    2   1   e   f           ...     398.114663          ...   26600.4850   4.404350E-2   4.166038E-7  rQ21f(14.5)      ...     ...
  8   8  15.5  15.5    2   1   e   f           ...     416.983533          ...   26964.7065   4.494850E-2   3.875566E-7  rQ21f(15.5)      ...     ...
  8   8  16.5  16.5    2   1   e   f           ...     435.372862          ...   27349.4856   4.562070E-2   3.608253E-7  rQ21f(16.5)      ...     ...
  8   8  17.5  17.5    2   1   e   f           ...     453.209416          ...   27754.1478   4.605070E-2   3.361214E-7  rQ21f(17.5)      ...     ...
  8   8  18.5  18.5    2   1   e   f           ...     470.424914          ...   28177.9719   4.623240E-2   3.132013E-7  rQ21f(18.5)      ...     ...
  8   8   5.5   5.5    2   2   e   f           ...       0.095632          ...   24559.0349  7.510000E-12   1.231091E-9    qQ2f(5.5)      ...     ...
  8   8   6.5   6.5    2   2   e   f           ...       0.295383          ...   24733.5912  1.760000E-10   3.024115E-9    qQ2f(6.5)      ...     ...
  8   8   7.5   7.5    2   2   e   f           ...       0.544359          ...   24933.3495  9.050000E-10   4.578621E-9    qQ2f(7.5)      ...     ...
  8   8   8.5   8.5    2   2   e   f           ...       0.838230          ...   25157.8376   2.772000E-9   5.914585E-9    qQ2f(8.5)      ...     ...
  8   8   9.5   9.5    2   2   e   f           ...       1.172662          ...   25406.5708   6.470000E-9   7.053692E-9    qQ2f(9.5)      ...     ...
  8   8  10.5  10.5    2   2   e   f           ...       1.543384          ...   25679.0445   1.273000E-8   8.011950E-9   qQ2f(10.5)      ...     ...
  8   8  11.5  11.5    2   2   e   f           ...       1.946182          ...   25974.7291   2.224000E-8   8.802896E-9   qQ2f(11.5)      ...     ...
  8   8  12.5  12.5    2   2   e   f           ...       2.376870          ...   26293.0658   3.560000E-8   9.447061E-9   qQ2f(12.5)      ...     ...
  8   8  13.5  13.5    2   2   e   f           ...       2.831266          ...   26633.4632   5.323000E-8   9.955267E-9   qQ2f(13.5)      ...     ...
  8   8  14.5  14.5    2   2   e   f           ...       3.305173          ...   26995.2945   7.535000E-8   1.034076E-8   qQ2f(14.5)      ...     ...
  8   8  15.5  15.5    2   2   e   f           ...       3.794380          ...   27377.8957   1.019000E-7   1.061085E-8   qQ2f(15.5)      ...     ...
  8   8  16.5  16.5    2   2   e   f           ...       4.294665          ...   27780.5638   1.327000E-7   1.078624E-8   qQ2f(16.5)      ...     ...
  8   8  17.5  17.5    2   2   e   f           ...       4.801811          ...   28202.5554   1.672000E-7   1.087136E-8   qQ2f(17.5)      ...     ...
  8   8  18.5  18.5    2   2   e   f           ...       5.311626          ...   28643.0852   2.047000E-7   1.087729E-8   qQ2f(18.5)      ...     ...
  8   8   1.5   1.5    1   1   f   e           ...       0.024349          ...   23949.8189  6.560000E-12   1.658820E-8    qQ1e(1.5)      ...     ...
  8   8   2.5   2.5    1   1   f   e           ...       0.091657          ...   24009.5175  1.450000E-10   2.587573E-8    qQ1e(2.5)      ...     ...
  8   8   3.5   3.5    1   1   f   e           ...       0.212428          ...   24093.3510  9.620000E-10   3.196010E-8    qQ1e(3.5)      ...     ...
  8   8   4.5   4.5    1   1   f   e           ...       0.390177          ...   24201.4608   3.629000E-9   3.573727E-8    qQ1e(4.5)      ...     ...
  8   8   5.5   5.5    1   1   f   e           ...       0.623941          ...   24333.9232   9.833000E-9   3.786669E-8    qQ1e(5.5)      ...     ...
  8   8   6.5   6.5    1   1   f   e           ...       0.910470          ...   24490.7328   2.148000E-8   3.884727E-8    qQ1e(6.5)      ...     ...
  8   8   7.5   7.5    1   1   f   e           ...       1.245580          ...   24671.7998   4.044000E-8   3.907740E-8    qQ1e(7.5)      ...     ...
  8   8   8.5   8.5    1   1   f   e           ...       1.624807          ...   24876.9554   6.832000E-8   3.879736E-8    qQ1e(8.5)      ...     ...
  8   8   9.5   9.5    1   1   f   e           ...       2.043668          ...   25105.9583   1.064000E-7   3.819257E-8    qQ1e(9.5)      ...     ...
  8   8  10.5  10.5    1   1   f   e           ...       2.497724          ...   25358.5013   1.556000E-7   3.739197E-8   qQ1e(10.5)      ...     ...
  8   8  11.5  11.5    1   1   f   e           ...       2.982575          ...   25634.2172   2.162000E-7   3.643600E-8   qQ1e(11.5)      ...     ...
  8   8  12.5  12.5    1   1   f   e           ...       3.493823          ...   25932.6825   2.883000E-7   3.540793E-8   qQ1e(12.5)      ...     ...
  8   8  13.5  13.5    1   1   f   e           ...       4.027050          ...   26253.4213   3.712000E-7   3.431560E-8   qQ1e(13.5)      ...     ...
  8   8  14.5  14.5    1   1   f   e           ...       4.577800          ...   26595.9072   4.640000E-7   3.319419E-8   qQ1e(14.5)      ...     ...
  8   8  15.5  15.5    1   1   f   e           ...       5.141571          ...   26959.5649   5.649000E-7   3.203595E-8   qQ1e(15.5)      ...     ...
  8   8  16.5  16.5    1   1   f   e           ...       5.713821          ...   27343.7718   6.722000E-7   3.086761E-8   qQ1e(16.5)      ...     ...
  8   8  17.5  17.5    1   1   f   e           ...       6.289978          ...   27747.8578   7.834000E-7   2.968541E-8   qQ1e(17.5)      ...     ...
  8   8  18.5  18.5    1   1   f   e           ...       6.865463          ...   28171.1064   8.958000E-7   2.849241E-8   qQ1e(18.5)      ...     ...
  8   8   1.5   1.5    2   1   f   e           ...     172.299383          ...   23949.8189   1.768570E-2   8.931256E-7   rQ21e(1.5)      ...     ...
  8   8   2.5   2.5    2   1   f   e           ...     181.715496          ...   24009.5175   2.116430E-2   9.608990E-7   rQ21e(2.5)      ...     ...
  8   8   3.5   3.5    2   1   f   e           ...     194.040213          ...   24093.3510   2.335020E-2   9.297472E-7   rQ21e(3.5)      ...     ...
  8   8   4.5   4.5    2   1   f   e           ...     208.685587          ...   24201.4608   2.533650E-2   8.722068E-7   rQ21e(4.5)      ...     ...
  8   8   5.5   5.5    2   1   f   e           ...     225.111626          ...   24333.9232   2.731300E-2   8.080371E-7   rQ21e(5.5)      ...     ...
  8   8   6.5   6.5    2   1   f   e           ...     242.858464          ...   24490.7328   2.929820E-2   7.447186E-7   rQ21e(6.5)      ...     ...
  8   8   7.5   7.5    2   1   f   e           ...     261.549685          ...   24671.7998   3.126880E-2   6.852682E-7   rQ21e(7.5)      ...     ...
  8   8   8.5   8.5    2   1   f   e           ...     280.882235          ...   24876.9554   3.319180E-2   6.307249E-7   rQ21e(8.5)      ...     ...
  8   8   9.5   9.5    2   1   f   e           ...     300.612505          ...   25105.9583   3.503450E-2   5.812187E-7   rQ21e(9.5)      ...     ...
  8   8  10.5  10.5    2   1   f   e           ...     320.543111          ...   25358.5013   3.676720E-2   5.364700E-7  rQ21e(10.5)      ...     ...
  8   8  11.5  11.5    2   1   f   e           ...     340.511890          ...   25634.2172   3.836370E-2   4.960365E-7  rQ21e(11.5)      ...     ...
  8   8  12.5  12.5    2   1   f   e           ...     360.383300          ...   25932.6825   3.980200E-2   4.594448E-7  rQ21e(12.5)      ...     ...
  8   8  13.5  13.5    2   1   f   e           ...     380.041869          ...   26253.4213   4.106180E-2   4.262190E-7  rQ21e(13.5)      ...     ...
  8   8  14.5  14.5    2   1   f   e           ...     399.387290          ...   26595.9072   4.212780E-2   3.959479E-7  rQ21e(14.5)      ...     ...
  8   8  15.5  15.5    2   1   f   e           ...     418.330724          ...   26959.5649   4.298490E-2   3.682427E-7  rQ21e(15.5)      ...     ...
  8   8  16.5  16.5    2   1   f   e           ...     436.792017          ...   27343.7718   4.362220E-2   3.427804E-7  rQ21e(16.5)      ...     ...
  8   8  17.5  17.5    2   1   f   e           ...     454.697582          ...   27747.8578   4.403060E-2   3.192766E-7  rQ21e(17.5)      ...     ...
  8   8  18.5  18.5    2   1   f   e           ...     471.978751          ...   28171.1064   4.420390E-2   2.974907E-7  rQ21e(18.5)      ...     ...
  8   8   0.5   0.5    2   2   f   e           ...       0.088512          ...   24080.3520  1.790000E-10   3.425323E-8    qQ2e(0.5)      ...     ...
  8   8   1.5   1.5    2   2   f   e           ...       0.152600          ...   24121.9657  1.970000E-10   1.268276E-8    qQ2e(1.5)      ...     ...
  8   8   2.5   2.5    2   2   f   e           ...       0.173575          ...   24191.0594  1.360000E-10   6.767399E-9    qQ2e(2.5)      ...     ...
  8   8   3.5   3.5    2   2   f   e           ...       0.140852          ...   24287.2504  4.480000E-11   3.385412E-9    qQ2e(3.5)      ...     ...
  8   8   4.5   4.5    2   2   f   e           ...       0.050827          ...   24410.0956  1.480000E-12  8.588727E-10    qQ2e(4.5)      ...     ...
  8   8   2.5   1.5    1   1   f   f           ...      59.765844          ...   23949.8433   4.440150E-2   2.795378E-5    rR1f(1.5)      ...     ...
  8   8   3.5   2.5    1   1   f   f           ...      83.954358          ...   24009.6091   1.646149E-1   4.668519E-5    rR1f(2.5)      ...     ...
  8   8   4.5   3.5    1   1   f   f           ...     108.287547          ...   24093.5635   3.948765E-1   6.310620E-5    rR1f(3.5)      ...     ...
  8   8   5.5   4.5    1   1   f   f           ...     132.696161          ...   24201.8510   7.687204E-1   7.853996E-5    rR1f(4.5)      ...     ...
  8   8   6.5   5.5    1   1   f   f           ...     157.096046          ...   24334.5472   1.317565E+0   9.337832E-5    rR1f(5.5)      ...     ...
  8   8   7.5   6.5    1   1   f   f           ...     181.402142          ...   24491.6432   2.069495E+0   1.077530E-4    rR1f(6.5)      ...     ...
  8   8   8.5   7.5    1   1   f   f           ...     205.534856          ...   24673.0454   3.048184E+0   1.216972E-4    rR1f(7.5)      ...     ...
  8   8   9.5   8.5    1   1   f   f           ...     229.421752          ...   24878.5802   4.272253E+0   1.352082E-4    rR1f(8.5)      ...     ...
  8   8  10.5   9.5    1   1   f   f           ...     252.997098          ...   25108.0020   5.754544E+0   1.482621E-4    rR1f(9.5)      ...     ...
  8   8  11.5  10.5    1   1   f   f           ...     276.200683          ...   25360.9991   7.501623E+0   1.608244E-4   rR1f(10.5)      ...     ...
  8   8  12.5  11.5    1   1   f   f           ...     298.976573          ...   25637.1998   9.513652E+0   1.728593E-4   rR1f(11.5)      ...     ...
  8   8  13.5  12.5    1   1   f   f           ...     321.272024          ...   25936.1763   1.178358E+1   1.843206E-4   rR1f(12.5)      ...     ...
  8   8  14.5  13.5    1   1   f   f           ...     343.036611          ...   26257.4484   1.429763E+1   1.951660E-4   rR1f(13.5)      ...     ...
  8   8  15.5  14.5    1   1   f   f           ...     364.221536          ...   26600.4850   1.703433E+1   2.053432E-4   rR1f(14.5)      ...     ...
  8   8  16.5  15.5    1   1   f   f           ...     384.779088          ...   26964.7065   1.996535E+1   2.148032E-4   rR1f(15.5)      ...     ...
  8   8  17.5  16.5    1   1   f   f           ...     404.662205          ...   27349.4856   2.305503E+1   2.234919E-4   rR1f(16.5)      ...     ...
  8   8  18.5  17.5    1   1   f   f           ...     423.824112          ...   27754.1478   2.626131E+1   2.313577E-4   rR1f(17.5)      ...     ...
  8   8   0.5   1.5    2   1   f   f           ...     130.597197          ...   23949.8433   1.975180E-2   8.680939E-7   qP21f(1.5)      ...     ...
  8   8   1.5   2.5    2   1   f   f           ...     112.509190          ...   24009.6091   6.448400E-3   5.091461E-7   qP21f(2.5)      ...     ...
  8   8   2.5   3.5    2   1   f   f           ...      97.669480          ...   24093.5635   2.669200E-3   3.146171E-7   qP21f(3.5)      ...     ...
  8   8   3.5   4.5    2   1   f   f           ...      85.540238          ...   24201.8510   1.197900E-3   1.963484E-7   qP21f(4.5)      ...     ...
  8   8   4.5   5.5    2   1   f   f           ...      75.599249          ...   24334.5472   5.644000E-4   1.233754E-7   qP21f(5.5)      ...     ...
  8   8   5.5   6.5    2   1   f   f           ...      67.391640          ...   24491.6432   2.771000E-4   7.840350E-8   qP21f(6.5)      ...     ...
  8   8   6.5   7.5    2   1   f   f           ...      60.545851          ...   24673.0454   1.413000E-4   5.056374E-8   qP21f(7.5)      ...     ...
  8   8   7.5   8.5    2   1   f   f           ...      54.769249          ...   24878.5802   7.468000E-5   3.317691E-8   qP21f(8.5)      ...     ...
  8   8   8.5   9.5    2   1   f   f           ...      49.835676          ...   25108.0020   4.080000E-5   2.216561E-8   qP21f(9.5)      ...     ...
  8   8   9.5  10.5    2   1   f   f           ...      45.571740          ...   25360.9991   2.298000E-5   1.508078E-8  qP21f(10.5)      ...     ...
  8   8  10.5  11.5    2   1   f   f           ...      41.844704          ...   25637.1998   1.330000E-5   1.043854E-8  qP21f(11.5)      ...     ...
  8   8  11.5  12.5    2   1   f   f           ...      38.552743          ...   25936.1763   7.885000E-6   7.341533E-9  qP21f(12.5)      ...     ...
  8   8  12.5  13.5    2   1   f   f           ...      35.617452          ...   26257.4484   4.778000E-6   5.243165E-9  qP21f(13.5)      ...     ...
  8   8  13.5  14.5    2   1   f   f           ...      32.978208          ...   26600.4850   2.950000E-6   3.795443E-9  qP21f(14.5)      ...     ...
  8   8  14.5  15.5    2   1   f   f           ...      30.587954          ...   26964.7065   1.852000E-6   2.782077E-9  qP21f(15.5)      ...     ...
  8   8  15.5  16.5    2   1   f   f           ...      28.410065          ...   27349.4856   1.181000E-6   2.064592E-9  qP21f(16.5)      ...     ...
  8   8  16.5  17.5    2   1   f   f           ...      26.415992          ...   27754.1478   7.626000E-7   1.547380E-9  qP21f(17.5)      ...     ...
  8   8  17.5  18.5    2   1   f   f           ...      24.583493          ...   28177.9719   4.984000E-7   1.171298E-9  qP21f(18.5)      ...     ...
  8   8   2.5   1.5    2   1   f   f           ...     241.389683          ...   23949.8433   6.237900E-3   2.407410E-7   sR21f(1.5)      ...     ...
  8   8   3.5   2.5    2   1   f   f           ...     277.782143          ...   24009.6091   1.166400E-2   3.021589E-7   sR21f(2.5)      ...     ...
  8   8   4.5   3.5    2   1   f   f           ...     316.582957          ...   24093.5635   1.577500E-2   2.949593E-7   sR21f(3.5)      ...     ...
  8   8   5.5   4.5    2   1   f   f           ...     357.183847          ...   24201.8510   1.851930E-2   2.611439E-7   sR21f(4.5)      ...     ...
  8   8   6.5   5.5    2   1   f   f           ...     399.044039          ...   24334.5472   2.007360E-2   2.204896E-7   sR21f(5.5)      ...     ...
  8   8   7.5   6.5    2   1   f   f           ...     441.706247          ...   24491.6432   2.069960E-2   1.817794E-7   sR21f(6.5)      ...     ...
  8   8   8.5   7.5    2   1   f   f           ...     484.792284          ...   24673.0454   2.066640E-2   1.483077E-7   sR21f(7.5)      ...     ...
  8   8   9.5   8.5    2   1   f   f           ...     527.990590          ...   24878.5802   2.017700E-2   1.205645E-7   sR21f(8.5)      ...     ...
  8   8  10.5   9.5    2   1   f   f           ...     571.042484          ...   25108.0020   1.940080E-2   9.811451E-8   sR21f(9.5)      ...     ...
  8   8  11.5  10.5    2   1   f   f           ...     613.729998          ...   25360.9991   1.845300E-2   8.012325E-8  sR21f(10.5)      ...     ...
  8   8  12.5  11.5    2   1   f   f           ...     655.866049          ...   25637.1998   1.740630E-2   6.571977E-8  sR21f(11.5)      ...     ...
  8   8  13.5  12.5    2   1   f   f           ...     697.286843          ...   25936.1763   1.632730E-2   5.421680E-8  sR21f(12.5)      ...     ...
  8   8  14.5  13.5    2   1   f   f           ...     737.846101          ...   26257.4484   1.524090E-2   4.496763E-8  sR21f(13.5)      ...     ...
  8   8  15.5  14.5    2   1   f   f           ...     777.410688          ...   26600.4850   1.418310E-2   3.752810E-8  sR21f(14.5)      ...     ...
  8   8  16.5  15.5    2   1   f   f           ...     815.857284          ...   26964.7065   1.316070E-2   3.149469E-8  sR21f(15.5)      ...     ...
  8   8  17.5  16.5    2   1   f   f           ...     853.069809          ...   27349.4856   1.218810E-2   2.658571E-8  sR21f(16.5)      ...     ...
  8   8  18.5  17.5    2   1   f   f           ...     888.937400          ...   27754.1478   1.126570E-2   2.256081E-8  sR21f(17.5)      ...     ...
  8   8   1.5   0.5    2   2   f   f           ...      41.677837          ...   24080.4405   1.839310E-2   3.174917E-5    rR2f(0.5)      ...     ...
  8   8   2.5   1.5    2   2   f   f           ...      69.114649          ...   24122.1183   1.007734E-1   4.744109E-5    rR2f(1.5)      ...     ...
  8   8   3.5   2.5    2   2   f   f           ...      96.158305          ...   24191.2330   2.910660E-1   6.292372E-5    rR2f(2.5)      ...     ...
  8   8   4.5   3.5    2   2   f   f           ...     122.755172          ...   24287.3913   6.283411E-1   7.814184E-5    rR2f(3.5)      ...     ...
  8   8   5.5   4.5    2   2   f   f           ...     148.888437          ...   24410.1464   1.146580E+0   9.305108E-5    rR2f(4.5)      ...     ...
  8   8   6.5   5.5    2   2   f   f           ...     174.556353          ...   24559.0349   1.874776E+0   1.076174E-4    rR2f(5.5)      ...     ...
  8   8   7.5   6.5    2   2   f   f           ...     199.758254          ...   24733.5912   2.836932E+0   1.218117E-4    rR2f(6.5)      ...     ...
  8   8   8.5   7.5    2   2   f   f           ...     224.488179          ...   24933.3495   4.051874E+0   1.356061E-4    rR2f(7.5)      ...     ...
  8   8   9.5   8.5    2   2   f   f           ...     248.733162          ...   25157.8376   5.532746E+0   1.489665E-4    rR2f(8.5)      ...     ...
  8   8  10.5   9.5    2   2   f   f           ...     272.473646          ...   25406.5708   7.286898E+0   1.618617E-4    rR2f(9.5)      ...     ...
  8   8  11.5  10.5    2   2   f   f           ...     295.684612          ...   25679.0445   9.315224E+0   1.742538E-4   rR2f(10.5)      ...     ...
  8   8  12.5  11.5    2   2   f   f           ...     318.336734          ...   25974.7291   1.161198E+1   1.861027E-4   rR2f(11.5)      ...     ...
  8   8  13.5  12.5    2   2   f   f           ...     340.397367          ...   26293.0658   1.416488E+1   1.973708E-4   rR2f(12.5)      ...     ...
  8   8  14.5  13.5    2   2   f   f           ...     361.831282          ...   26633.4632   1.695421E+1   2.080110E-4   rR2f(13.5)      ...     ...
  8   8  15.5  14.5    2   2   f   f           ...     382.601199          ...   26995.2945   1.995383E+1   2.179817E-4   rR2f(14.5)      ...     ...
  8   8  16.5  15.5    2   2   f   f           ...     402.668132          ...   27377.8957   2.312997E+1   2.272308E-4   rR2f(15.5)      ...     ...
  8   8  17.5  16.5    2   2   f   f           ...     421.991613          ...   27780.5638   2.644273E+1   2.357111E-4   rR2f(16.5)      ...     ...
  8   8  18.5  17.5    2   2   f   f           ...     440.529796          ...   28202.5554   2.984543E+1   2.433695E-4   rR2f(17.5)      ...     ...
  9   0   1.5   2.5    1   1   e   e           ...   26102.065657          ...      83.7233   1.148000E-7  1.684064E-16    pP1e(2.5)      ...     ...
  9   0   2.5   3.5    1   1   e   e           ...   26040.215627          ...     201.9313   3.536000E-7  5.863300E-16    pP1e(3.5)      ...     ...
  9   0   3.5   4.5    1   1   e   e           ...   25966.114274          ...     355.1203   7.326000E-7  1.303169E-15    pP1e(4.5)      ...     ...
  9   0   4.5   5.5    1   1   e   e           ...   25879.553762          ...     543.5955   1.286000E-6  2.398854E-15    pP1e(5.5)      ...     ...
  9   0   5.5   6.5    1   1   e   e           ...   25780.449251          ...     767.4816   2.070000E-6  4.002214E-15    pP1e(6.5)      ...     ...
  9   0   6.5   7.5    1   1   e   e           ...   25668.789612          ...    1026.7552   3.167000E-6  6.305261E-15    pP1e(7.5)      ...     ...
  9   0   7.5   8.5    1   1   e   e           ...   25544.602111          ...    1321.2760   4.699000E-6  9.596489E-15    pP1e(8.5)      ...     ...
  9   0   8.5   9.5    1   1   e   e           ...   25407.931100          ...    1650.8104   6.846000E-6  1.430865E-14    pP1e(9.5)      ...     ...
  9   0   9.5  10.5    1   1   e   e           ...   25258.826122          ...    2015.0483   9.854000E-6  2.104996E-14   pP1e(10.5)      ...     ...
  9   0  10.5  11.5    1   1   e   e           ...   25097.335350          ...    2413.6144   1.407000E-5  3.069786E-14   pP1e(11.5)      ...     ...
  9   0  11.5  12.5    1   1   e   e           ...   24923.501772          ...    2846.0767   1.993000E-5  4.440019E-14   pP1e(12.5)      ...     ...
  9   0  12.5  13.5    1   1   e   e           ...   24737.360666          ...    3311.9519   2.801000E-5  6.372054E-14   pP1e(13.5)      ...     ...
  9   0  13.5  14.5    1   1   e   e           ...   24538.937587          ...    3810.7104   3.900000E-5  9.062492E-14   pP1e(14.5)      ...     ...
  9   0  14.5  15.5    1   1   e   e           ...   24328.246448          ...    4341.7788   5.363000E-5  1.273548E-13   pP1e(15.5)      ...     ...
  9   0  15.5  16.5    1   1   e   e           ...   24105.287516          ...    4904.5434   7.262000E-5  1.763439E-13   pP1e(16.5)      ...     ...
  9   0  16.5  17.5    1   1   e   e           ...   23870.045187          ...    5498.3522   9.649000E-5  2.397784E-13   pP1e(17.5)      ...     ...
  9   0  17.5  18.5    1   1   e   e           ...   23622.485494          ...    6122.5173   1.253000E-4  3.189162E-13   pP1e(18.5)      ...     ...
  9   0   2.5   1.5    1   1   e   e           ...   26242.146969          ...       0.0000   2.284000E-7  7.458412E-16    rR1e(1.5)      ...     ...
  9   0   3.5   2.5    1   1   e   e           ...   26237.511277          ...      83.7233   5.059000E-7  1.468980E-15    rR1e(2.5)      ...     ...
  9   0   4.5   3.5    1   1   e   e           ...   26221.217936          ...     201.9313   8.242000E-7  2.246439E-15    rR1e(3.5)      ...     ...
  9   0   5.5   4.5    1   1   e   e           ...   26192.810519          ...     355.1203   1.157000E-6  3.033948E-15    rR1e(4.5)      ...     ...
  9   0   6.5   5.5    1   1   e   e           ...   26151.949287          ...     543.5955   1.466000E-6  3.749129E-15    rR1e(5.5)      ...     ...
  9   0   7.5   6.5    1   1   e   e           ...   26098.396523          ...     767.4816   1.703000E-6  4.283874E-15    rR1e(6.5)      ...     ...
  9   0   8.5   7.5    1   1   e   e           ...   26031.986341          ...    1026.7552   1.815000E-6  4.517231E-15    rR1e(7.5)      ...     ...
  9   0   9.5   8.5    1   1   e   e           ...   25952.598409          ...    1321.2760   1.756000E-6  4.342882E-15    rR1e(8.5)      ...     ...
  9   0  10.5   9.5    1   1   e   e           ...   25860.139315          ...    1650.8104   1.504000E-6  3.708827E-15    rR1e(9.5)      ...     ...
  9   0  11.5  10.5    1   1   e   e           ...   25754.530145          ...    2015.0483   1.078000E-6  2.658017E-15   rR1e(10.5)      ...     ...
  9   0  12.5  11.5    1   1   e   e           ...   25635.698213          ...    2413.6144   5.620000E-7  1.388884E-15   rR1e(11.5)      ...     ...
  9   0  13.5  12.5    1   1   e   e           ...   25503.571293          ...    2846.0767   1.243000E-7  3.085401E-16   rR1e(12.5)      ...     ...
  9   0  14.5  13.5    1   1   e   e           ...   25358.073261          ...    3311.9519   2.420000E-8  6.045105E-17   rR1e(13.5)      ...     ...
  9   0  15.5  14.5    1   1   e   e           ...   25199.120507          ...    3810.7104   5.923000E-7  1.491617E-15   rR1e(14.5)      ...     ...
  9   0  16.5  15.5    1   1   e   e           ...   25026.618665          ...    4341.7788   2.171000E-6  5.521310E-15   rR1e(15.5)      ...     ...
  9   0  17.5  16.5    1   1   e   e           ...   24840.459430          ...    4904.5434   5.005000E-6  1.287556E-14   rR1e(16.5)      ...     ...
  9   0  18.5  17.5    1   1   e   e           ...   24640.517291          ...    5498.3522   9.082000E-6  2.367122E-14   rR1e(17.5)      ...     ...
  9   0  19.5  18.5    1   1   e   e           ...   24426.646060          ...    6122.5173   1.396000E-5  3.692257E-14   rR1e(18.5)      ...     ...
  9   0   1.5   2.5    1   2   e   e           ...   25897.016996          ...     288.7720   1.303000E-8  1.941831E-17   oP12e(2.5)      ...     ...
  9   0   2.5   3.5    1   2   e   e           ...   25812.867943          ...     429.2790   2.689000E-8  4.537716E-17   oP12e(3.5)      ...     ...
  9   0   3.5   4.5    1   2   e   e           ...   25713.035974          ...     608.1986   4.215000E-8  7.646076E-17   oP12e(4.5)      ...     ...
  9   0   4.5   5.5    1   2   e   e           ...   25598.332803          ...     824.8165   5.883000E-8  1.121636E-16   oP12e(5.5)      ...     ...
  9   0   5.5   6.5    1   2   e   e           ...   25469.421000          ...    1078.5098   7.737000E-8  1.532659E-16   oP12e(6.5)      ...     ...
  9   0   6.5   7.5    1   2   e   e           ...   25326.828741          ...    1368.7161   9.870000E-8  2.018465E-16   oP12e(7.5)      ...     ...
  9   0   7.5   8.5    1   2   e   e           ...   25170.975349          ...    1694.9028   1.241000E-7  2.610219E-16   oP12e(8.5)      ...     ...
  9   0   8.5   9.5    1   2   e   e           ...   25002.195863          ...    2056.5457   1.551000E-7  3.347771E-16   oP12e(9.5)      ...     ...
  9   0   9.5  10.5    1   2   e   e           ...   24820.760929          ...    2453.1135   1.935000E-7  4.280710E-16  oP12e(10.5)      ...     ...
  9   0  10.5  11.5    1   2   e   e           ...   24626.891609          ...    2884.0581   2.412000E-7  5.465467E-16  oP12e(11.5)      ...     ...
  9   0  11.5  12.5    1   2   e   e           ...   24420.769856          ...    3348.8086   2.999000E-7  6.959105E-16  oP12e(12.5)      ...     ...
  9   0  12.5  13.5    1   2   e   e           ...   24202.545575          ...    3846.7670   3.713000E-7  8.824212E-16  oP12e(13.5)      ...     ...
  9   0  13.5  14.5    1   2   e   e           ...   23972.341117          ...    4377.3068   4.561000E-7  1.110539E-15  oP12e(14.5)      ...     ...
  9   0  14.5  15.5    1   2   e   e           ...   23730.253847          ...    4939.7714   5.542000E-7  1.383218E-15  oP12e(15.5)      ...     ...
  9   0  15.5  16.5    1   2   e   e           ...   23476.357254          ...    5533.4736   6.629000E-7  1.697131E-15  oP12e(16.5)      ...     ...
  9   0  16.5  17.5    1   2   e   e           ...   23210.700941          ...    6157.6965   7.774000E-7  2.043159E-15  oP12e(17.5)      ...     ...
  9   0  17.5  18.5    1   2   e   e           ...   22933.309713          ...    6811.6931   8.890000E-7  2.400739E-15  oP12e(18.5)      ...     ...
  9   0   1.5   0.5    1   2   e   e           ...   26059.496656          ...     126.2923   1.205000E-8  5.320381E-17   qR12e(0.5)      ...     ...
  9   0   2.5   1.5    1   2   e   e           ...   26054.654136          ...     187.4928   9.764000E-9  3.234492E-17   qR12e(1.5)      ...     ...
  9   0   3.5   2.5    1   2   e   e           ...   26032.462616          ...     288.7720   1.029000E-8  3.035158E-17   qR12e(2.5)      ...     ...
  9   0   4.5   3.5    1   2   e   e           ...   25993.870252          ...     429.2790   1.150000E-8  3.189508E-17   qR12e(3.5)      ...     ...
  9   0   5.5   4.5    1   2   e   e           ...   25939.732219          ...     608.1986   1.233000E-8  3.296637E-17   qR12e(4.5)      ...     ...
  9   0   6.5   5.5    1   2   e   e           ...   25870.728327          ...     824.8165   1.221000E-8  3.190824E-17   qR12e(5.5)      ...     ...
  9   0   7.5   6.5    1   2   e   e           ...   25787.368273          ...    1078.5098   1.090000E-8  2.808421E-17   qR12e(6.5)      ...     ...
  9   0   8.5   7.5    1   2   e   e           ...   25690.025470          ...    1368.7161   8.530000E-9  2.179868E-17   qR12e(7.5)      ...     ...
  9   0   9.5   8.5    1   2   e   e           ...   25578.971648          ...    1694.9028   5.505000E-9  1.401543E-17   qR12e(8.5)      ...     ...
  9   0  10.5   9.5    1   2   e   e           ...   25454.404078          ...    2056.5457   2.498000E-9  6.357948E-18   qR12e(9.5)      ...     ...
  9   0  11.5  10.5    1   2   e   e           ...   25316.464951          ...    2453.1135  4.000000E-10  1.020705E-18  qR12e(10.5)      ...     ...
  9   0  12.5  11.5    1   2   e   e           ...   25165.254472          ...    2884.0581  2.310000E-10  5.924193E-19  qR12e(11.5)      ...     ...
  9   0  13.5  12.5    1   2   e   e           ...   25000.839377          ...    3348.8086   2.996000E-9  7.738826E-18  qR12e(12.5)      ...     ...
  9   0  14.5  13.5    1   2   e   e           ...   24823.258170          ...    3846.7670   9.446000E-9  2.462359E-17  qR12e(13.5)      ...     ...
  9   0  15.5  14.5    1   2   e   e           ...   24632.524038          ...    4377.3068   1.976000E-8  5.207815E-17  qR12e(14.5)      ...     ...
  9   0  16.5  15.5    1   2   e   e           ...   24428.626065          ...    4939.7714   3.316000E-8  8.851220E-17  qR12e(15.5)      ...     ...
  9   0  17.5  16.5    1   2   e   e           ...   24211.529169          ...    5533.4736   4.765000E-8  1.290327E-16  qR12e(16.5)      ...     ...
  9   0  18.5  17.5    1   2   e   e           ...   23981.173044          ...    6157.6965   5.988000E-8  1.647706E-16  qR12e(17.5)      ...     ...
  9   0  19.5  18.5    1   2   e   e           ...   23737.470279          ...    6811.6931   6.562000E-8  1.837814E-16  qR12e(18.5)      ...     ...
  9   0   0.5   1.5    2   1   e   e           ...   26316.481696          ...       0.0000   3.236000E-8  3.502520E-17   qP21e(1.5)      ...     ...
  9   0   1.5   2.5    2   1   e   e           ...   26271.776438          ...      83.7233   7.655000E-9  1.108493E-17   qP21e(2.5)      ...     ...
  9   0   2.5   3.5    2   1   e   e           ...   26218.366260          ...     201.9313  7.000000E-10  1.145001E-18   qP21e(3.5)      ...     ...
  9   0   3.5   4.5    2   1   e   e           ...   26155.410685          ...     355.1203  4.860000E-10  8.520418E-19   qP21e(4.5)      ...     ...
  9   0   4.5   5.5    2   1   e   e           ...   26082.194865          ...     543.5955   3.840000E-9  7.052116E-18   qP21e(5.5)      ...     ...
  9   0   5.5   6.5    2   1   e   e           ...   25998.152768          ...     767.4816   9.157000E-9  1.740921E-17   qP21e(6.5)      ...     ...
  9   0   6.5   7.5    2   1   e   e           ...   25902.851199          ...    1026.7552   1.570000E-8  3.069519E-17   qP21e(7.5)      ...     ...
  9   0   7.5   8.5    2   1   e   e           ...   25795.962746          ...    1321.2760   2.333000E-8  4.672147E-17   qP21e(8.5)      ...     ...
  9   0   8.5   9.5    2   1   e   e           ...   25677.239434          ...    1650.8104   3.232000E-8  6.614164E-17   qP21e(9.5)      ...     ...
  9   0   9.5  10.5    2   1   e   e           ...   25546.490758          ...    2015.0483   4.323000E-8  9.027922E-17  qP21e(10.5)      ...     ...
  9   0  10.5  11.5    2   1   e   e           ...   25403.566473          ...    2413.6144   5.691000E-8  1.211904E-16  qP21e(11.5)      ...     ...
  9   0  11.5  12.5    2   1   e   e           ...   25248.343377          ...    2846.0767   7.453000E-8  1.617935E-16  qP21e(12.5)      ...     ...
  9   0  12.5  13.5    2   1   e   e           ...   25080.715121          ...    3311.9519   9.755000E-8  2.158840E-16  qP21e(13.5)      ...     ...
  9   0  13.5  14.5    2   1   e   e           ...   24900.584182          ...    3810.7104   1.279000E-7  2.886330E-16  qP21e(14.5)      ...     ...
  9   0  14.5  15.5    2   1   e   e           ...   24707.855319          ...    4341.7788   1.677000E-7  3.860930E-16  qP21e(15.5)      ...     ...
  9   0  15.5  16.5    2   1   e   e           ...   24502.429991          ...    4904.5434   2.196000E-7  5.161107E-16  qP21e(16.5)      ...     ...
  9   0  16.5  17.5    2   1   e   e           ...   24284.201385          ...    5498.3522   2.861000E-7  6.869172E-16  qP21e(17.5)      ...     ...
  9   0  17.5  18.5    2   1   e   e           ...   24053.049767          ...    6122.5173   3.695000E-7  9.070909E-16  qP21e(18.5)      ...     ...
  9   0   2.5   1.5    2   1   e   e           ...   26420.297601          ...       0.0000   1.350000E-9  4.349180E-18   sR21e(1.5)      ...     ...
  9   0   3.5   2.5    2   1   e   e           ...   26426.807688          ...      83.7233  4.950000E-10  1.416812E-18   sR21e(2.5)      ...     ...
  9   0   4.5   3.5    2   1   e   e           ...   26423.859038          ...     201.9313  6.880000E-12  1.846561E-20   sR21e(3.5)      ...     ...
  9   0   5.5   4.5    2   1   e   e           ...   26410.514037          ...     355.1203  8.650000E-10  2.231009E-18   sR21e(4.5)      ...     ...
  9   0   6.5   5.5    2   1   e   e           ...   26386.010874          ...     543.5955   2.951000E-9  7.413551E-18   sR21e(5.5)      ...     ...
  9   0   7.5   6.5    2   1   e   e           ...   26349.757159          ...     767.4816   5.713000E-9  1.409810E-17   sR21e(6.5)      ...     ...
  9   0   8.5   7.5    2   1   e   e           ...   26301.294675          ...    1026.7552   8.534000E-9  2.080696E-17   sR21e(7.5)      ...     ...
  9   0   9.5   8.5    2   1   e   e           ...   26240.263045          ...    1321.2760   1.086000E-8  2.627294E-17   sR21e(8.5)      ...     ...
  9   0  10.5   9.5    2   1   e   e           ...   26166.370438          ...    1650.8104   1.224000E-8  2.948118E-17   sR21e(9.5)      ...     ...
  9   0  11.5  10.5    2   1   e   e           ...   26079.371750          ...    2015.0483   1.238000E-8  2.976958E-17  sR21e(10.5)      ...     ...
  9   0  12.5  11.5    2   1   e   e           ...   25979.052668          ...    2413.6144   1.113000E-8  2.678357E-17  sR21e(11.5)      ...     ...
  9   0  13.5  12.5    2   1   e   e           ...   25865.217888          ...    2846.0767   8.612000E-9  2.078328E-17  sR21e(12.5)      ...     ...
  9   0  14.5  13.5    2   1   e   e           ...   25737.682132          ...    3311.9519   5.283000E-9  1.281040E-17  sR21e(13.5)      ...     ...
  9   0  15.5  14.5    2   1   e   e           ...   25596.262982          ...    3810.7104   2.004000E-9  4.891376E-18  sR21e(14.5)      ...     ...
  9   0  16.5  15.5    2   1   e   e           ...   25440.774863          ...    4341.7788  7.960000E-11  1.959021E-19  sR21e(15.5)      ...     ...
  9   0  17.5  16.5    2   1   e   e           ...   25271.023703          ...    4904.5434   1.189000E-9  2.955408E-18  sR21e(16.5)      ...     ...
  9   0  18.5  17.5    2   1   e   e           ...   25086.801952          ...    5498.3522   7.124000E-9  1.791316E-17  sR21e(17.5)      ...     ...
  9   0  19.5  18.5    2   1   e   e           ...   24887.883714          ...    6122.5173   1.929000E-8  4.914625E-17  sR21e(18.5)      ...     ...
  9   0   0.5   1.5    2   2   e   e           ...   26128.988863          ...     187.4928   7.191000E-8  7.895358E-17    pP2e(1.5)      ...     ...
  9   0   1.5   2.5    2   2   e   e           ...   26066.727777          ...     288.7720   2.838000E-7  4.174513E-16    pP2e(2.5)      ...     ...
  9   0   2.5   3.5    2   2   e   e           ...   25991.018576          ...     429.2790   6.439000E-7  1.071743E-15    pP2e(3.5)      ...     ...
  9   0   3.5   4.5    2   2   e   e           ...   25902.332386          ...     608.1986   1.182000E-6  2.112941E-15    pP2e(4.5)      ...     ...
  9   0   4.5   5.5    2   2   e   e           ...   25800.973905          ...     824.8165   1.950000E-6  3.659645E-15    pP2e(5.5)      ...     ...
  9   0   5.5   6.5    2   2   e   e           ...   25687.124518          ...    1078.5098   3.028000E-6  5.897064E-15    pP2e(6.5)      ...     ...
  9   0   6.5   7.5    2   2   e   e           ...   25560.890328          ...    1368.7161   4.538000E-6  9.111258E-15    pP2e(7.5)      ...     ...
  9   0   7.5   8.5    2   2   e   e           ...   25422.335984          ...    1694.9028   6.654000E-6  1.372009E-14    pP2e(8.5)      ...     ...
  9   0   8.5   9.5    2   2   e   e           ...   25271.504197          ...    2056.5457   9.624000E-6  2.033264E-14    pP2e(9.5)      ...     ...
  9   0   9.5  10.5    2   2   e   e           ...   25108.425564          ...    2453.1135   1.379000E-5  2.981195E-14   pP2e(10.5)      ...     ...
  9   0  10.5  11.5    2   2   e   e           ...   24933.122732          ...    2884.0581   1.959000E-5  4.330622E-14   pP2e(11.5)      ...     ...
  9   0  11.5  12.5    2   2   e   e           ...   24745.611461          ...    3348.8086   2.760000E-5  6.237468E-14   pP2e(12.5)      ...     ...
  9   0  12.5  13.5    2   2   e   e           ...   24545.900029          ...    3846.7670   3.850000E-5  8.895613E-14   pP2e(13.5)      ...     ...
  9   0  13.5  14.5    2   2   e   e           ...   24333.987713          ...    4377.3068   5.303000E-5  1.253111E-13   pP2e(14.5)      ...     ...
  9   0  14.5  15.5    2   2   e   e           ...   24109.862718          ...    4939.7714   7.193000E-5  1.739200E-13   pP2e(15.5)      ...     ...
  9   0  15.5  16.5    2   2   e   e           ...   23873.499729          ...    5533.4736   9.571000E-5  2.369485E-13   pP2e(16.5)      ...     ...
  9   0  16.5  17.5    2   2   e   e           ...   23624.857139          ...    6157.6965   1.245000E-4  3.158385E-13   pP2e(17.5)      ...     ...
  9   0  17.5  18.5    2   2   e   e           ...   23363.873986          ...    6811.6931   1.574000E-4  4.095356E-13   pP2e(18.5)      ...     ...
  9   0   1.5   0.5    2   2   e   e           ...   26229.207437          ...     126.2923   1.622000E-7  7.069167E-16    rR2e(0.5)      ...     ...
  9   0   2.5   1.5    2   2   e   e           ...   26232.804768          ...     187.4928   4.088000E-7  1.335889E-15    rR2e(1.5)      ...     ...
  9   0   3.5   2.5    2   2   e   e           ...   26221.759027          ...     288.7720   7.207000E-7  2.095209E-15    rR2e(2.5)      ...     ...
  9   0   4.5   3.5    2   2   e   e           ...   26196.511354          ...     429.2790   1.062000E-6  2.900049E-15    rR2e(3.5)      ...     ...
  9   0   5.5   4.5    2   2   e   e           ...   26157.435737          ...     608.1986   1.388000E-6  3.649540E-15    rR2e(4.5)      ...     ...
  9   0   6.5   5.5    2   2   e   e           ...   26104.789914          ...     824.8165   1.646000E-6  4.224681E-15    rR2e(5.5)      ...     ...
  9   0   7.5   6.5    2   2   e   e           ...   26038.728908          ...    1078.5098   1.781000E-6  4.500638E-15    rR2e(6.5)      ...     ...
  9   0   8.5   7.5    2   2   e   e           ...   25959.333804          ...    1368.7161   1.744000E-6  4.364853E-15    rR2e(7.5)      ...     ...
  9   0   9.5   8.5    2   2   e   e           ...   25866.636283          ...    1694.9028   1.511000E-6  3.761835E-15    rR2e(8.5)      ...     ...
  9   0  10.5   9.5    2   2   e   e           ...   25760.635201          ...    2056.5457   1.096000E-6  2.723628E-15    rR2e(9.5)      ...     ...
  9   0  11.5  10.5    2   2   e   e           ...   25641.306556          ...    2453.1135   5.832000E-7  1.450720E-15   rR2e(10.5)      ...     ...
  9   0  12.5  11.5    2   2   e   e           ...   25508.608926          ...    2884.0581   1.376000E-7  3.434510E-16   rR2e(11.5)      ...     ...
  9   0  13.5  12.5    2   2   e   e           ...   25362.485973          ...    3348.8086   1.793000E-8  4.500275E-17   rR2e(12.5)      ...     ...
  9   0  14.5  13.5    2   2   e   e           ...   25202.867041          ...    3846.7670   5.561000E-7  1.406287E-15   rR2e(13.5)      ...     ...
  9   0  15.5  14.5    2   2   e   e           ...   25029.666513          ...    4377.3068   2.099000E-6  5.357828E-15   rR2e(14.5)      ...     ...
  9   0  16.5  15.5    2   2   e   e           ...   24842.782263          ...    4939.7714   4.898000E-6  1.264169E-14   rR2e(15.5)      ...     ...
  9   0  17.5  16.5    2   2   e   e           ...   24642.093442          ...    5533.4736   8.951000E-6  2.339902E-14   rR2e(16.5)      ...     ...
  9   0  18.5  17.5    2   2   e   e           ...   24427.457705          ...    6157.6965   1.383000E-5  3.667790E-14   rR2e(17.5)      ...     ...
  9   0  19.5  18.5    2   2   e   e           ...   24198.707934          ...    6811.6931   1.853000E-5  4.993732E-14   rR2e(18.5)      ...     ...
  9   0   1.5   1.5    1   1   e   f           ...   26185.733381          ...       0.0556   2.159000E-8  4.720423E-17    qQ1f(1.5)      ...     ...
  9   0   2.5   2.5    1   1   e   f           ...   26158.222391          ...      83.9246   5.419000E-9  1.187300E-17    qQ1f(2.5)      ...     ...
  9   0   3.5   3.5    1   1   e   f           ...   26118.854978          ...     202.3796  7.820000E-10  1.718526E-18    qQ1f(3.5)      ...     ...
  9   0   4.5   4.5    1   1   e   f           ...   26067.234296          ...     355.9150  8.680000E-11  1.915083E-19    qQ1f(4.5)      ...     ...
  9   0   5.5   5.5    1   1   e   f           ...   26003.101465          ...     544.8294   1.984000E-9  4.398951E-18    qQ1f(5.5)      ...     ...
  9   0   6.5   6.5    1   1   e   f           ...   25926.304347          ...     769.2405   6.506000E-9  1.451077E-17    qQ1f(6.5)      ...     ...
  9   0   7.5   7.5    1   1   e   f           ...   25836.759531          ...    1029.1186   1.426000E-8  3.202589E-17    qQ1f(7.5)      ...     ...
  9   0   8.5   8.5    1   1   e   f           ...   25734.423557          ...    1324.3180   2.622000E-8  5.935558E-17    qQ1f(8.5)      ...     ...
  9   0   9.5   9.5    1   1   e   f           ...   25619.274280          ...    1654.6001   4.373000E-8  9.988576E-17    qQ1f(9.5)      ...     ...
  9   0  10.5  10.5    1   1   e   f           ...   25491.299420          ...    2019.6503   6.840000E-8  1.578083E-16   qQ1f(10.5)      ...     ...
  9   0  11.5  11.5    1   1   e   f           ...   25350.489455          ...    2419.0890   1.021000E-7  2.381830E-16   qQ1f(11.5)      ...     ...
  9   0  12.5  12.5    1   1   e   f           ...   25196.832940          ...    2852.4797   1.466000E-7  3.461783E-16   qQ1f(12.5)      ...     ...
  9   0  13.5  13.5    1   1   e   f           ...   25030.313085          ...    3319.3349   2.038000E-7  4.876737E-16   qQ1f(13.5)      ...     ...
  9   0  14.5  14.5    1   1   e   f           ...   24850.904930          ...    3819.1203   2.747000E-7  6.668559E-16   qQ1f(14.5)      ...     ...
  9   0  15.5  15.5    1   1   e   f           ...   24658.572725          ...    4351.2582   3.592000E-7  8.856420E-16   qQ1f(15.5)      ...     ...
  9   0  16.5  16.5    1   1   e   f           ...   24453.267309          ...    4915.1301   4.556000E-7  1.142267E-15   qQ1f(16.5)      ...     ...
  9   0  17.5  17.5    1   1   e   f           ...   24234.923333          ...    5510.0795   5.595000E-7  1.428152E-15   qQ1f(17.5)      ...     ...
  9   0  18.5  18.5    1   1   e   f           ...   24003.456267          ...    6135.4133   6.633000E-7  1.725918E-15   qQ1f(18.5)      ...     ...
  9   0   1.5   1.5    1   2   e   f           ...   25998.035843          ...     187.7531   1.654000E-8  3.668700E-17   pQ12f(1.5)      ...     ...
  9   0   2.5   2.5    1   2   e   f           ...   25953.102303          ...     289.0447   2.045000E-8  4.551688E-17   pQ12f(2.5)      ...     ...
  9   0   3.5   3.5    1   2   e   f           ...   25891.771738          ...     429.4629   2.342000E-8  5.237465E-17   pQ12f(3.5)      ...     ...
  9   0   4.5   4.5    1   2   e   f           ...   25814.954893          ...     608.1944   2.655000E-8  5.972821E-17   pQ12f(4.5)      ...     ...
  9   0   5.5   5.5    1   2   e   f           ...   25723.399313          ...     824.5315   3.017000E-8  6.835595E-17   pQ12f(5.5)      ...     ...
  9   0   6.5   6.5    1   2   e   f           ...   25617.686221          ...    1077.8586   3.455000E-8  7.892707E-17   pQ12f(6.5)      ...     ...
  9   0   7.5   7.5    1   2   e   f           ...   25498.258936          ...    1367.6192   3.995000E-8  9.211990E-17   pQ12f(7.5)      ...     ...
  9   0   8.5   8.5    1   2   e   f           ...   25365.455100          ...    1693.2864   4.671000E-8  1.088384E-16   pQ12f(8.5)      ...     ...
  9   0   9.5   9.5    1   2   e   f           ...   25219.533468          ...    2054.3409   5.517000E-8  1.300429E-16   pQ12f(9.5)      ...     ...
  9   0  10.5  10.5    1   2   e   f           ...   25060.693770          ...    2450.2560   6.574000E-8  1.569283E-16  pQ12f(10.5)      ...     ...
  9   0  11.5  11.5    1   2   e   f           ...   24889.090626          ...    2880.4878   7.886000E-8  1.908519E-16  pQ12f(11.5)      ...     ...
  9   0  12.5  12.5    1   2   e   f           ...   24704.842904          ...    3344.4697   9.491000E-8  2.331340E-16  pQ12f(12.5)      ...     ...
  9   0  13.5  13.5    1   2   e   f           ...   24508.039743          ...    3841.6082   1.142000E-7  2.850406E-16  pQ12f(13.5)      ...     ...
  9   0  14.5  14.5    1   2   e   f           ...   24298.744150          ...    4371.2811   1.369000E-7  3.476110E-16  pQ12f(14.5)      ...     ...
  9   0  15.5  15.5    1   2   e   f           ...   24076.994814          ...    4932.8361   1.627000E-7  4.207661E-16  pQ12f(15.5)      ...     ...
  9   0  16.5  16.5    1   2   e   f           ...   23842.806588          ...    5525.5908   1.909000E-7  5.034414E-16  pQ12f(16.5)      ...     ...
  9   0  17.5  17.5    1   2   e   f           ...   23596.169926          ...    6148.8329   2.202000E-7  5.929144E-16  pQ12f(17.5)      ...     ...
  9   0  18.5  18.5    1   2   e   f           ...   23337.049484          ...    6801.8200   2.483000E-7  6.835064E-16  pQ12f(18.5)      ...     ...
  9   0   1.5   1.5    2   1   e   f           ...   26355.444161          ...       0.0556   2.153000E-8  4.646876E-17   rQ21f(1.5)      ...     ...
  9   0   2.5   2.5    2   1   e   f           ...   26336.373024          ...      83.9246   2.402000E-8  5.191810E-17   rQ21f(2.5)      ...     ...
  9   0   3.5   3.5    2   1   e   f           ...   26308.151389          ...     202.3796   2.407000E-8  5.213786E-17   rQ21f(3.5)      ...     ...
  9   0   4.5   4.5    2   1   e   f           ...   26269.875398          ...     355.9150   2.312000E-8  5.022611E-17   rQ21f(4.5)      ...     ...
  9   0   5.5   5.5    2   1   e   f           ...   26220.804982          ...     544.8294   2.149000E-8  4.685998E-17   rQ21f(5.5)      ...     ...
  9   0   6.5   6.5    2   1   e   f           ...   26160.365933          ...     769.2405   1.929000E-8  4.225736E-17   rQ21f(6.5)      ...     ...
  9   0   7.5   7.5    2   1   e   f           ...   26088.120166          ...    1029.1186   1.661000E-8  3.658826E-17   rQ21f(7.5)      ...     ...
  9   0   8.5   8.5    2   1   e   f           ...   26003.731891          ...    1324.3180   1.356000E-8  3.006395E-17   rQ21f(8.5)      ...     ...
  9   0   9.5   9.5    2   1   e   f           ...   25906.938915          ...    1654.6001   1.030000E-8  2.300715E-17   rQ21f(9.5)      ...     ...
  9   0  10.5  10.5    2   1   e   f           ...   25797.530543          ...    2019.6503   7.044000E-9  1.586795E-17  rQ21f(10.5)      ...     ...
  9   0  11.5  11.5    2   1   e   f           ...   25675.331060          ...    2419.0890   4.080000E-9  9.278672E-18  rQ21f(11.5)      ...     ...
  9   0  12.5  12.5    2   1   e   f           ...   25540.187394          ...    2852.4797   1.725000E-9  3.964594E-18  rQ21f(12.5)      ...     ...
  9   0  13.5  13.5    2   1   e   f           ...   25391.959681          ...    3319.3349  3.000000E-10  6.975680E-19  rQ21f(13.5)      ...     ...
  9   0  14.5  14.5    2   1   e   f           ...   25230.513801          ...    3819.1203  6.560000E-11  1.544932E-19  rQ21f(14.5)      ...     ...
  9   0  15.5  15.5    2   1   e   f           ...   25055.715200          ...    4351.2582   1.141000E-9  2.724770E-18  rQ21f(15.5)      ...     ...
  9   0  16.5  16.5    2   1   e   f           ...   24867.423507          ...    4915.1301   3.411000E-9  8.269474E-18  rQ21f(16.5)      ...     ...
  9   0  17.5  17.5    2   1   e   f           ...   24665.487607          ...    5510.0795   6.456000E-9  1.590896E-17  rQ21f(17.5)      ...     ...
  9   0  18.5  18.5    2   1   e   f           ...   24449.740928          ...    6135.4133   9.533000E-9  2.390776E-17  rQ21f(18.5)      ...     ...
  9   0   0.5   0.5    2   2   e   f           ...   26190.031449          ...     126.4502   1.159000E-8  2.533198E-17    qQ2f(0.5)      ...     ...
  9   0   1.5   1.5    2   2   e   f           ...   26167.746623          ...     187.7531   1.402000E-9  3.069539E-18    qQ2f(1.5)      ...     ...
  9   0   2.5   2.5    2   2   e   f           ...   26131.252936          ...     289.0447  9.010000E-11  1.978163E-19    qQ2f(2.5)      ...     ...
  9   0   3.5   3.5    2   2   e   f           ...   26081.068149          ...     429.4629  1.640000E-10  3.614522E-19    qQ2f(3.5)      ...     ...
  9   0   4.5   4.5    2   2   e   f           ...   26017.595995          ...     608.1944   1.245000E-9  2.757356E-18    qQ2f(4.5)      ...     ...
  9   0   5.5   5.5    2   2   e   f           ...   25941.102830          ...     824.5315   3.585000E-9  7.986749E-18    qQ2f(5.5)      ...     ...
  9   0   6.5   6.5    2   2   e   f           ...   25851.747807          ...    1077.8586   7.670000E-9  1.720574E-17    qQ2f(6.5)      ...     ...
  9   0   7.5   7.5    2   2   e   f           ...   25749.619571          ...    1367.6192   1.418000E-8  3.206213E-17    qQ2f(7.5)      ...     ...
  9   0   8.5   8.5    2   2   e   f           ...   25634.763434          ...    1693.2864   2.402000E-8  5.479893E-17    qQ2f(8.5)      ...     ...
  9   0   9.5   9.5    2   2   e   f           ...   25507.198104          ...    2054.3409   3.828000E-8  8.820723E-17    qQ2f(9.5)      ...     ...
  9   0  10.5  10.5    2   2   e   f           ...   25366.924893          ...    2450.2560   5.826000E-8  1.357352E-16   qQ2f(10.5)      ...     ...
  9   0  11.5  11.5    2   2   e   f           ...   25213.932231          ...    2880.4878   8.539000E-8  2.013648E-16   qQ2f(11.5)      ...     ...
  9   0  12.5  12.5    2   2   e   f           ...   25048.197358          ...    3344.4697   1.210000E-7  2.891280E-16   qQ2f(12.5)      ...     ...
  9   0  13.5  13.5    2   2   e   f           ...   24869.686339          ...    3841.6082   1.662000E-7  4.028544E-16   qQ2f(13.5)      ...     ...
  9   0  14.5  14.5    2   2   e   f           ...   24678.353021          ...    4371.2811   2.213000E-7  5.447620E-16   qQ2f(14.5)      ...     ...
  9   0  15.5  15.5    2   2   e   f           ...   24474.137289          ...    4932.8361   2.857000E-7  7.150776E-16   qQ2f(15.5)      ...     ...
  9   0  16.5  16.5    2   2   e   f           ...   24256.962786          ...    5525.5908   3.568000E-7  9.090960E-16   qQ2f(16.5)      ...     ...
  9   0  17.5  17.5    2   2   e   f           ...   24026.734199          ...    6148.8329   4.301000E-7  1.116960E-15   qQ2f(17.5)      ...     ...
  9   0  18.5  18.5    2   2   e   f           ...   23783.334145          ...    6801.8200   4.985000E-7  1.321227E-15   qQ2f(18.5)      ...     ...
  9   0   1.5   1.5    1   1   f   e           ...   26185.809565          ...       0.0000   2.165000E-8  4.733514E-17    qQ1e(1.5)      ...     ...
  9   0   2.5   2.5    1   1   f   e           ...   26158.501510          ...      83.7233   5.487000E-9  1.202173E-17    qQ1e(2.5)      ...     ...
  9   0   3.5   3.5    1   1   f   e           ...   26119.484609          ...     201.9313  8.230000E-10  1.808541E-18    qQ1e(3.5)      ...     ...
  9   0   4.5   4.5    1   1   f   e           ...   26068.363638          ...     355.1203  6.910000E-11  1.524433E-19    qQ1e(4.5)      ...     ...
  9   0   5.5   5.5    1   1   f   e           ...   26004.872717          ...     543.5955   1.876000E-9  4.158925E-18    qQ1e(5.5)      ...     ...
  9   0   6.5   6.5    1   1   f   e           ...   25928.849977          ...     767.4816   6.278000E-9  1.399950E-17    qQ1e(6.5)      ...     ...
  9   0   7.5   7.5    1   1   f   e           ...   25840.201946          ...    1026.7552   1.388000E-8  3.116416E-17    qQ1e(7.5)      ...     ...
  9   0   8.5   8.5    1   1   f   e           ...   25738.875487          ...    1321.2760   2.567000E-8  5.809041E-17    qQ1e(8.5)      ...     ...
  9   0   9.5   9.5    1   1   f   e           ...   25624.839231          ...    1650.8104   4.297000E-8  9.810718E-17    qQ1e(9.5)      ...     ...
  9   0  10.5  10.5    1   1   f   e           ...   25498.071991          ...    2015.0483   6.741000E-8  1.554416E-16   qQ1e(10.5)      ...     ...
  9   0  11.5  11.5    1   1   f   e           ...   25358.555496          ...    2413.6144   1.008000E-7  2.350008E-16   qQ1e(11.5)      ...     ...
  9   0  12.5  12.5    1   1   f   e           ...   25206.269583          ...    2846.0767   1.451000E-7  3.423797E-16   qQ1e(12.5)      ...     ...
  9   0  13.5  13.5    1   1   f   e           ...   25041.188685          ...    3311.9519   2.019000E-7  4.827076E-16   qQ1e(13.5)      ...     ...
  9   0  14.5  14.5    1   1   f   e           ...   24863.278956          ...    3810.7104   2.725000E-7  6.608569E-16   qQ1e(14.5)      ...     ...
  9   0  15.5  15.5    1   1   f   e           ...   24672.495632          ...    4341.7788   3.568000E-7  8.787320E-16   qQ1e(15.5)      ...     ...
  9   0  16.5  16.5    1   1   f   e           ...   24468.780404          ...    4904.5434   4.529000E-7  1.134058E-15   qQ1e(16.5)      ...     ...
  9   0  17.5  17.5    1   1   f   e           ...   24252.058667          ...    5498.3522   5.565000E-7  1.418488E-15   qQ1e(17.5)      ...     ...
  9   0  18.5  18.5    1   1   f   e           ...   24022.236547          ...    6122.5173   6.601000E-7  1.714907E-15   qQ1e(18.5)      ...     ...
  9   0   1.5   1.5    1   2   f   e           ...   25998.316732          ...     187.4928   1.650000E-8  3.659748E-17   pQ12e(1.5)      ...     ...
  9   0   2.5   2.5    1   2   f   e           ...   25953.452850          ...     288.7720   2.041000E-8  4.542662E-17   pQ12e(2.5)      ...     ...
  9   0   3.5   3.5    1   2   f   e           ...   25892.136925          ...     429.2790   2.341000E-8  5.235081E-17   pQ12e(3.5)      ...     ...
  9   0   4.5   4.5    1   2   f   e           ...   25815.285338          ...     608.1986   2.659000E-8  5.981667E-17   pQ12e(4.5)      ...     ...
  9   0   5.5   5.5    1   2   f   e           ...   25723.651758          ...     824.8165   3.030000E-8  6.864914E-17   pQ12e(5.5)      ...     ...
  9   0   6.5   6.5    1   2   f   e           ...   25617.821726          ...    1078.5098   3.481000E-8  7.952018E-17   pQ12e(6.5)      ...     ...
  9   0   7.5   7.5    1   2   f   e           ...   25498.241075          ...    1368.7161   4.039000E-8  9.313462E-17   pQ12e(7.5)      ...     ...
  9   0   8.5   8.5    1   2   f   e           ...   25365.248725          ...    1694.9028   4.738000E-8  1.104014E-16   pQ12e(8.5)      ...     ...
  9   0   9.5   9.5    1   2   f   e           ...   25219.103994          ...    2056.5457   5.616000E-8  1.323810E-16   pQ12e(9.5)      ...     ...
  9   0  10.5  10.5    1   2   f   e           ...   25060.006797          ...    2453.1135   6.715000E-8  1.603029E-16  pQ12e(10.5)      ...     ...
  9   0  11.5  11.5    1   2   f   e           ...   24888.111755          ...    2884.0581   8.078000E-8  1.955139E-16  pQ12e(11.5)      ...     ...
  9   0  12.5  12.5    1   2   f   e           ...   24703.537667          ...    3348.8086   9.749000E-8  2.394967E-16  pQ12e(12.5)      ...     ...
  9   0  13.5  13.5    1   2   f   e           ...   24506.373594          ...    3846.7670   1.176000E-7  2.935668E-16  pQ12e(13.5)      ...     ...
  9   0  14.5  14.5    1   2   f   e           ...   24296.682487          ...    4377.3068   1.412000E-7  3.585903E-16  pQ12e(14.5)      ...     ...
  9   0  15.5  15.5    1   2   f   e           ...   24074.503032          ...    4939.7714   1.681000E-7  4.348213E-16  pQ12e(15.5)      ...     ...
  9   0  16.5  16.5    1   2   f   e           ...   23839.850143          ...    5533.4736   1.976000E-7  5.212399E-16  pQ12e(16.5)      ...     ...
  9   0  17.5  17.5    1   2   f   e           ...   23592.714420          ...    6157.6965   2.281000E-7  6.143660E-16  pQ12e(17.5)      ...     ...
  9   0  18.5  18.5    1   2   f   e           ...   23333.060767          ...    6811.6931   2.574000E-7  7.087986E-16  pQ12e(18.5)      ...     ...
  9   0   1.5   1.5    2   1   f   e           ...   26355.627950          ...       0.0000   2.149000E-8  4.638178E-17   rQ21e(1.5)      ...     ...
  9   0   2.5   2.5    2   1   f   e           ...   26336.719233          ...      83.7233   2.399000E-8  5.185190E-17   rQ21e(2.5)      ...     ...
  9   0   3.5   3.5    2   1   f   e           ...   26308.714709          ...     201.9313   2.407000E-8  5.213562E-17   rQ21e(3.5)      ...     ...
  9   0   4.5   4.5    2   1   f   e           ...   26270.704762          ...     355.1203   2.317000E-8  5.033155E-17   rQ21e(4.5)      ...     ...
  9   0   5.5   5.5    2   1   f   e           ...   26221.943058          ...     543.5955   2.161000E-8  4.711756E-17   rQ21e(5.5)      ...     ...
  9   0   6.5   6.5    2   1   f   e           ...   26161.850913          ...     767.4816   1.950000E-8  4.271254E-17   rQ21e(6.5)      ...     ...
  9   0   7.5   7.5    2   1   f   e           ...   26089.987550          ...    1026.7552   1.691000E-8  3.724377E-17   rQ21e(7.5)      ...     ...
  9   0   8.5   8.5    2   1   f   e           ...   26006.015696          ...    1321.2760   1.394000E-8  3.090102E-17   rQ21e(8.5)      ...     ...
  9   0   9.5   9.5    2   1   f   e           ...   25909.672363          ...    1650.8104   1.075000E-8  2.400725E-17   rQ21e(9.5)      ...     ...
  9   0  10.5  10.5    2   1   f   e           ...   25800.746406          ...    2015.0483   7.531000E-9  1.696078E-17  rQ21e(10.5)      ...     ...
  9   0  11.5  11.5    2   1   f   e           ...   25679.061813          ...    2413.6144   4.551000E-9  1.034681E-17  rQ21e(11.5)      ...     ...
  9   0  12.5  12.5    2   1   f   e           ...   25544.465243          ...    2846.0767   2.109000E-9  4.845523E-18  rQ21e(12.5)      ...     ...
  9   0  13.5  13.5    2   1   f   e           ...   25396.816536          ...    3311.9519  5.100000E-10  1.185412E-18  rQ21e(13.5)      ...     ...
  9   0  14.5  14.5    2   1   f   e           ...   25235.981205          ...    3810.7104  3.630000E-12  8.545234E-21  rQ21e(14.5)      ...     ...
  9   0  15.5  15.5    2   1   f   e           ...   25061.824236          ...    4341.7788  7.090000E-10  1.692305E-18  rQ21e(15.5)      ...     ...
  9   0  16.5  16.5    2   1   f   e           ...   24874.204681          ...    4904.5434   2.529000E-9  6.127851E-18  rQ21e(16.5)      ...     ...
  9   0  17.5  17.5    2   1   f   e           ...   24672.970713          ...    5498.3522   5.088000E-9  1.253031E-17  rQ21e(17.5)      ...     ...
  9   0  18.5  18.5    2   1   f   e           ...   24457.954894          ...    6122.5173   7.711000E-9  1.932539E-17  rQ21e(18.5)      ...     ...
  9   0   0.5   0.5    2   2   f   e           ...   26190.263839          ...     126.2923   1.159000E-8  2.533153E-17    qQ2e(0.5)      ...     ...
  9   0   1.5   1.5    2   2   f   e           ...   26168.135117          ...     187.4928   1.418000E-9  3.104477E-18    qQ2e(1.5)      ...     ...
  9   0   2.5   2.5    2   2   f   e           ...   26131.670572          ...     288.7720  9.920000E-11  2.177886E-19    qQ2e(2.5)      ...     ...
  9   0   3.5   3.5    2   2   f   e           ...   26081.367025          ...     429.2790  1.460000E-10  3.217732E-19    qQ2e(3.5)      ...     ...
  9   0   4.5   4.5    2   2   f   e           ...   26017.626462          ...     608.1986   1.177000E-9  2.606747E-18    qQ2e(4.5)      ...     ...
  9   0   5.5   5.5    2   2   f   e           ...   25940.722099          ...     824.8165   3.443000E-9  7.670623E-18    qQ2e(5.5)      ...     ...
  9   0   6.5   6.5    2   2   f   e           ...   25850.822662          ...    1078.5098   7.431000E-9  1.667079E-17    qQ2e(6.5)      ...     ...
  9   0   7.5   7.5    2   2   f   e           ...   25748.026679          ...    1368.7161   1.382000E-8  3.125200E-17    qQ2e(7.5)      ...     ...
  9   0   8.5   8.5    2   2   f   e           ...   25632.388934          ...    1694.9028   2.350000E-8  5.362255E-17    qQ2e(8.5)      ...     ...
  9   0   9.5   9.5    2   2   f   e           ...   25503.937126          ...    2056.5457   3.758000E-8  8.661639E-17    qQ2e(9.5)      ...     ...
  9   0  10.5  10.5    2   2   f   e           ...   25362.681213          ...    2453.1135   5.734000E-8  1.336365E-16   qQ2e(10.5)      ...     ...
  9   0  11.5  11.5    2   2   f   e           ...   25208.618072          ...    2884.0581   8.420000E-8  1.986423E-16   qQ2e(11.5)      ...     ...
  9   0  12.5  12.5    2   2   f   e           ...   25041.733328          ...    3348.8086   1.195000E-7  2.856912E-16   qQ2e(12.5)      ...     ...
  9   0  13.5  13.5    2   2   f   e           ...   24862.001445          ...    3846.7670   1.643000E-7  3.984952E-16   qQ2e(13.5)      ...     ...
  9   0  14.5  14.5    2   2   f   e           ...   24669.384736          ...    4377.3068   2.191000E-7  5.397386E-16   qQ2e(14.5)      ...     ...
  9   0  15.5  15.5    2   2   f   e           ...   24463.831636          ...    4939.7714   2.829000E-7  7.086662E-16   qQ2e(15.5)      ...     ...
  9   0  16.5  16.5    2   2   f   e           ...   24245.274419          ...    5533.4736   3.535000E-7  9.015565E-16   qQ2e(16.5)      ...     ...
  9   0  17.5  17.5    2   2   f   e           ...   24013.626466          ...    6157.6965   4.262000E-7  1.108041E-15   qQ2e(17.5)      ...     ...
  9   0  18.5  18.5    2   2   f   e           ...   23768.779113          ...    6811.6931   4.940000E-7  1.310904E-15   qQ2e(18.5)      ...     ...
  9   0   1.5   2.5    1   1   f   f           ...   26101.884988          ...      83.9246   1.150000E-7  1.687021E-16    pP1f(2.5)      ...     ...
  9   0   2.5   3.5    1   1   f   f           ...   26039.845212          ...     202.3796   3.542000E-7  5.873416E-16    pP1f(3.5)      ...     ...
  9   0   3.5   4.5    1   1   f   f           ...   25965.500969          ...     355.9150   7.338000E-7  1.305365E-15    pP1f(4.5)      ...     ...
  9   0   4.5   5.5    1   1   f   f           ...   25878.654584          ...     544.8294   1.288000E-6  2.402752E-15    pP1f(5.5)      ...     ...
  9   0   5.5   6.5    1   1   f   f           ...   25779.227777          ...     769.2405   2.073000E-6  4.008394E-15    pP1f(6.5)      ...     ...
  9   0   6.5   7.5    1   1   f   f           ...   25667.212984          ...    1029.1186   3.170000E-6  6.312009E-15    pP1f(7.5)      ...     ...
  9   0   7.5   8.5    1   1   f   f           ...   25542.639162          ...    1324.3180   4.704000E-6  9.608177E-15    pP1f(8.5)      ...     ...
  9   0   8.5   9.5    1   1   f   f           ...   25405.551357          ...    1654.6001   6.852000E-6  1.432387E-14    pP1f(9.5)      ...     ...
  9   0   9.5  10.5    1   1   f   f           ...   25255.999336          ...    2019.6503   9.861000E-6  2.106963E-14   pP1f(10.5)      ...     ...
  9   0  10.5  11.5    1   1   f   f           ...   25094.031301          ...    2419.0890   1.407000E-5  3.070594E-14   pP1f(11.5)      ...     ...
  9   0  11.5  12.5    1   1   f   f           ...   24919.690223          ...    2852.4797   1.994000E-5  4.443606E-14   pP1f(12.5)      ...     ...
  9   0  12.5  13.5    1   1   f   f           ...   24733.011376          ...    3319.3349   2.802000E-5  6.376571E-14   pP1f(13.5)      ...     ...
  9   0  13.5  14.5    1   1   f   f           ...   24534.020354          ...    3819.1203   3.900000E-5  9.066125E-14   pP1f(14.5)      ...     ...
  9   0  14.5  15.5    1   1   f   f           ...   24322.731174          ...    4351.2582   5.363000E-5  1.274125E-13   pP1f(15.5)      ...     ...
  9   0  15.5  16.5    1   1   f   f           ...   24099.144276          ...    4915.1301   7.261000E-5  1.764095E-13   pP1f(16.5)      ...     ...
  9   0  16.5  17.5    1   1   f   f           ...   23863.244308          ...    5510.0795   9.647000E-5  2.398653E-13   pP1f(17.5)      ...     ...
  9   0  17.5  18.5    1   1   f   f           ...   23614.997643          ...    6135.4133   1.252000E-4  3.188638E-13   pP1f(18.5)      ...     ...
  9   0   2.5   1.5    1   1   f   f           ...   26242.169234          ...       0.0556   2.285000E-7  7.461665E-16    rR1f(1.5)      ...     ...
  9   0   3.5   2.5    1   1   f   f           ...   26237.491373          ...      83.9246   5.062000E-7  1.469853E-15    rR1f(2.5)      ...     ...
  9   0   4.5   3.5    1   1   f   f           ...   26221.104342          ...     202.3796   8.247000E-7  2.247821E-15    rR1f(3.5)      ...     ...
  9   0   5.5   4.5    1   1   f   f           ...   26192.553251          ...     355.9150   1.158000E-6  3.036630E-15    rR1f(4.5)      ...     ...
  9   0   6.5   5.5    1   1   f   f           ...   26151.502191          ...     544.8294   1.467000E-6  3.751815E-15    rR1f(5.5)      ...     ...
  9   0   7.5   6.5    1   1   f   f           ...   26097.716680          ...     769.2405   1.703000E-6  4.284097E-15    rR1f(6.5)      ...     ...
  9   0   8.5   7.5    1   1   f   f           ...   26031.032907          ...    1029.1186   1.815000E-6  4.517562E-15    rR1f(7.5)      ...     ...
  9   0   9.5   8.5    1   1   f   f           ...   25951.331688          ...    1324.3180   1.756000E-6  4.343306E-15    rR1f(8.5)      ...     ...
  9   0  10.5   9.5    1   1   f   f           ...   25858.520148          ...    1654.6001   1.503000E-6  3.706825E-15    rR1f(9.5)      ...     ...
  9   0  11.5  10.5    1   1   f   f           ...   25752.519565          ...    2019.6503   1.077000E-6  2.655966E-15   rR1f(10.5)      ...     ...
  9   0  12.5  11.5    1   1   f   f           ...   25633.257266          ...    2419.0890   5.609000E-7  1.386429E-15   rR1f(11.5)      ...     ...
  9   0  13.5  12.5    1   1   f   f           ...   25500.660959          ...    2852.4797   1.237000E-7  3.071208E-16   rR1f(12.5)      ...     ...
  9   0  14.5  13.5    1   1   f   f           ...   25354.654455          ...    3319.3349   2.452000E-8  6.126692E-17   rR1f(13.5)      ...     ...
  9   0  15.5  14.5    1   1   f   f           ...   25195.154115          ...    3819.1203   5.939000E-7  1.496118E-15   rR1f(14.5)      ...     ...
  9   0  16.5  15.5    1   1   f   f           ...   25022.065614          ...    4351.2582   2.174000E-6  5.530952E-15   rR1f(15.5)      ...     ...
  9   0  17.5  16.5    1   1   f   f           ...   24835.280788          ...    4915.1301   5.008000E-6  1.288865E-14   rR1f(16.5)      ...     ...
  9   0  18.5  17.5    1   1   f   f           ...   24634.674387          ...    5510.0795   9.083000E-6  2.368506E-14   rR1f(17.5)      ...     ...
  9   0  19.5  18.5    1   1   f   f           ...   24420.100628          ...    6135.4133   1.395000E-5  3.691590E-14   rR1f(18.5)      ...     ...
  9   0   1.5   2.5    1   2   f   f           ...   25896.764900          ...     289.0447   1.294000E-8  1.928456E-17   oP12f(2.5)      ...     ...
  9   0   2.5   3.5    1   2   f   f           ...   25812.761971          ...     429.4629   2.663000E-8  4.493877E-17   oP12f(3.5)      ...     ...
  9   0   3.5   4.5    1   2   f   f           ...   25713.221566          ...     608.1944   4.170000E-8  7.564336E-17   oP12f(4.5)      ...     ...
  9   0   4.5   5.5    1   2   f   f           ...   25598.952431          ...     824.5315   5.821000E-8  1.109762E-16   oP12f(5.5)      ...     ...
  9   0   5.5   6.5    1   2   f   f           ...   25470.609651          ...    1077.8586   7.665000E-8  1.518254E-16   oP12f(6.5)      ...     ...
  9   0   6.5   7.5    1   2   f   f           ...   25328.712389          ...    1367.6192   9.797000E-8  2.003239E-16   oP12f(7.5)      ...     ...
  9   0   7.5   8.5    1   2   f   f           ...   25173.670705          ...    1693.2864   1.235000E-7  2.597043E-16   oP12f(8.5)      ...     ...
  9   0   8.5   9.5    1   2   f   f           ...   25005.810545          ...    2054.3409   1.547000E-7  3.338172E-16   oP12f(9.5)      ...     ...
  9   0   9.5  10.5    1   2   f   f           ...   24825.393686          ...    2450.2560   1.934000E-7  4.276901E-16  oP12f(10.5)      ...     ...
  9   0  10.5  11.5    1   2   f   f           ...   24632.632472          ...    2880.4878   2.416000E-7  5.471979E-16  oP12f(11.5)      ...     ...
  9   0  11.5  12.5    1   2   f   f           ...   24427.700186          ...    3344.4697   3.010000E-7  6.980668E-16  oP12f(12.5)      ...     ...
  9   0  12.5  13.5    1   2   f   f           ...   24210.738034          ...    3841.6082   3.733000E-7  8.865740E-16  oP12f(13.5)      ...     ...
  9   0  13.5  14.5    1   2   f   f           ...   23981.859574          ...    4371.2811   4.592000E-7  1.117199E-15  oP12f(14.5)      ...     ...
  9   0  14.5  15.5    1   2   f   f           ...   23741.153264          ...    4932.8361   5.583000E-7  1.392172E-15  oP12f(15.5)      ...     ...
  9   0  15.5  16.5    1   2   f   f           ...   23488.683555          ...    5525.5908   6.680000E-7  1.708394E-15  oP12f(16.5)      ...     ...
  9   0  16.5  17.5    1   2   f   f           ...   23224.490900          ...    6148.8329   7.829000E-7  2.055171E-15  oP12f(17.5)      ...     ...
  9   0  17.5  18.5    1   2   f   f           ...   22948.590860          ...    6801.8200   8.941000E-7  2.411297E-15  oP12f(18.5)      ...     ...
  9   0   1.5   0.5    1   2   f   f           ...   26059.359318          ...     126.4502   1.209000E-8  5.338098E-17   qR12f(0.5)      ...     ...
  9   0   2.5   1.5    1   2   f   f           ...   26054.471696          ...     187.7531   9.820000E-9  3.253089E-17   qR12f(1.5)      ...     ...
  9   0   3.5   2.5    1   2   f   f           ...   26032.371285          ...     289.0447   1.033000E-8  3.046978E-17   qR12f(2.5)      ...     ...
  9   0   4.5   3.5    1   2   f   f           ...   25994.021101          ...     429.4629   1.150000E-8  3.189471E-17   qR12f(3.5)      ...     ...
  9   0   5.5   4.5    1   2   f   f           ...   25940.273848          ...     608.1944   1.229000E-8  3.285805E-17   qR12f(4.5)      ...     ...
  9   0   6.5   5.5    1   2   f   f           ...   25871.800039          ...     824.5315   1.212000E-8  3.167042E-17   qR12f(5.5)      ...     ...
  9   0   7.5   6.5    1   2   f   f           ...   25789.098554          ...    1077.8586   1.077000E-8  2.774553E-17   qR12f(6.5)      ...     ...
  9   0   8.5   7.5    1   2   f   f           ...   25692.532311          ...    1367.6192   8.367000E-9  2.137796E-17   qR12f(7.5)      ...     ...
  9   0   9.5   8.5    1   2   f   f           ...   25582.363231          ...    1693.2864   5.330000E-9  1.356629E-17   qR12f(8.5)      ...     ...
  9   0  10.5   9.5    1   2   f   f           ...   25458.779336          ...    2054.3409   2.346000E-9  5.969023E-18   qR12f(9.5)      ...     ...
  9   0  11.5  10.5    1   2   f   f           ...   25321.913916          ...    2450.2560  3.250000E-10  8.289658E-19  qR12f(10.5)      ...     ...
  9   0  12.5  11.5    1   2   f   f           ...   25171.858437          ...    2880.4878  3.110000E-10  7.971677E-19  qR12f(11.5)      ...     ...
  9   0  13.5  12.5    1   2   f   f           ...   25008.670923          ...    3344.4697   3.321000E-9  8.572946E-18  qR12f(12.5)      ...     ...
  9   0  14.5  13.5    1   2   f   f           ...   24832.381113          ...    3841.6082   1.010000E-8  2.630908E-17  qR12f(13.5)      ...     ...
  9   0  15.5  14.5    1   2   f   f           ...   24642.993335          ...    4371.2811   2.079000E-8  5.474621E-17  qR12f(14.5)      ...     ...
  9   0  16.5  15.5    1   2   f   f           ...   24440.487703          ...    4932.8361   3.453000E-8  9.207962E-17  qR12f(15.5)      ...     ...
  9   0  17.5  16.5    1   2   f   f           ...   24224.820068          ...    5525.5908   4.918000E-8  1.330297E-16  qR12f(16.5)      ...     ...
  9   0  18.5  17.5    1   2   f   f           ...   23995.920980          ...    6148.8329   6.127000E-8  1.683883E-16  qR12f(17.5)      ...     ...
  9   0  19.5  18.5    1   2   f   f           ...   23753.693846          ...    6801.8200   6.646000E-8  1.858798E-16  qR12f(18.5)      ...     ...
  9   0   0.5   1.5    2   1   f   f           ...   26316.500564          ...       0.0556   3.245000E-8  3.512256E-17   qP21f(1.5)      ...     ...
  9   0   1.5   2.5    2   1   f   f           ...   26271.703373          ...      83.9246   7.809000E-9  1.130799E-17   qP21f(2.5)      ...     ...
  9   0   2.5   3.5    2   1   f   f           ...   26218.062934          ...     202.3796  7.910000E-10  1.293881E-18   qP21f(3.5)      ...     ...
  9   0   3.5   4.5    2   1   f   f           ...   26154.731069          ...     355.9150  3.830000E-10  6.715000E-19   qP21f(4.5)      ...     ...
  9   0   4.5   5.5    2   1   f   f           ...   26080.995708          ...     544.8294   3.453000E-9  6.341978E-18   qP21f(5.5)      ...     ...
  9   0   5.5   6.5    2   1   f   f           ...   25996.298118          ...     769.2405   8.426000E-9  1.602173E-17   qP21f(6.5)      ...     ...
  9   0   6.5   7.5    2   1   f   f           ...   25900.213920          ...    1029.1186   1.458000E-8  2.851127E-17   qP21f(7.5)      ...     ...
  9   0   7.5   8.5    2   1   f   f           ...   25792.424767          ...    1324.3180   2.175000E-8  4.356926E-17   qP21f(8.5)      ...     ...
  9   0   8.5   9.5    2   1   f   f           ...   25672.691567          ...    1654.6001   3.017000E-8  6.176362E-17   qP21f(9.5)      ...     ...
  9   0   9.5  10.5    2   1   f   f           ...   25540.832468          ...    2019.6503   4.038000E-8  8.436480E-17  qP21f(10.5)      ...     ...
  9   0  10.5  11.5    2   1   f   f           ...   25396.705717          ...    2419.0890   5.315000E-8  1.132446E-16  qP21f(11.5)      ...     ...
  9   0  11.5  12.5    2   1   f   f           ...   25240.196540          ...    2852.4797   6.957000E-8  1.511236E-16  qP21f(12.5)      ...     ...
  9   0  12.5  13.5    2   1   f   f           ...   25071.207036          ...    3319.3349   9.103000E-8  2.016077E-16  qP21f(13.5)      ...     ...
  9   0  13.5  14.5    2   1   f   f           ...   24889.648204          ...    3819.1203   1.193000E-7  2.694619E-16  qP21f(14.5)      ...     ...
  9   0  14.5  15.5    2   1   f   f           ...   24695.433423          ...    4351.2582   1.565000E-7  3.606700E-16  qP21f(15.5)      ...     ...
  9   0  15.5  16.5    2   1   f   f           ...   24488.472880          ...    4915.1301   2.052000E-7  4.828172E-16  qP21f(16.5)      ...     ...
  9   0  16.5  17.5    2   1   f   f           ...   24268.668584          ...    5510.0795   2.679000E-7  6.440432E-16  qP21f(17.5)      ...     ...
  9   0  17.5  18.5    2   1   f   f           ...   24035.909689          ...    6135.4133   3.469000E-7  8.528248E-16  qP21f(18.5)      ...     ...
  9   0   2.5   1.5    2   1   f   f           ...   26420.386956          ...       0.0556   1.354000E-9  4.362037E-18   sR21f(1.5)      ...     ...
  9   0   3.5   2.5    2   1   f   f           ...   26426.721473          ...      83.9246  5.100000E-10  1.459755E-18   sR21f(2.5)      ...     ...
  9   0   4.5   3.5    2   1   f   f           ...   26423.445466          ...     202.3796  3.800000E-12  1.019935E-20   sR21f(3.5)      ...     ...
  9   0   5.5   4.5    2   1   f   f           ...   26409.623592          ...     355.9150  8.110000E-10  2.091874E-18   sR21f(4.5)      ...     ...
  9   0   6.5   5.5    2   1   f   f           ...   26384.503127          ...     544.8294   2.838000E-9  7.130485E-18   sR21f(5.5)      ...     ...
  9   0   7.5   6.5    2   1   f   f           ...   26347.502285          ...     769.2405   5.565000E-9  1.373523E-17   sR21f(6.5)      ...     ...
  9   0   8.5   7.5    2   1   f   f           ...   26298.173116          ...    1029.1186   8.397000E-9  2.047780E-17   sR21f(7.5)      ...     ...
  9   0   9.5   8.5    2   1   f   f           ...   26236.164820          ...    1324.3180   1.079000E-8  2.611175E-17   sR21f(8.5)      ...     ...
  9   0  10.5   9.5    2   1   f   f           ...   26161.194564          ...    1654.6001   1.230000E-8  2.963742E-17   sR21f(9.5)      ...     ...
  9   0  11.5  10.5    2   1   f   f           ...   26073.025883          ...    2019.6503   1.260000E-8  3.031335E-17  sR21f(10.5)      ...     ...
  9   0  12.5  11.5    2   1   f   f           ...   25971.452927          ...    2419.0890   1.152000E-8  2.773830E-17  sR21f(11.5)      ...     ...
  9   0  13.5  12.5    2   1   f   f           ...   25856.288810          ...    2852.4797   9.148000E-9  2.209206E-17  sR21f(12.5)      ...     ...
  9   0  14.5  13.5    2   1   f   f           ...   25727.356704          ...    3319.3349   5.863000E-9  1.422822E-17  sR21f(13.5)      ...     ...
  9   0  15.5  14.5    2   1   f   f           ...   25584.482718          ...    3819.1203   2.469000E-9  6.031902E-18  sR21f(14.5)      ...     ...
  9   0  16.5  15.5    2   1   f   f           ...   25427.489890          ...    4351.2582  2.190000E-10  5.395402E-19  sR21f(15.5)      ...     ...
  9   0  17.5  16.5    2   1   f   f           ...   25256.192834          ...    4915.1301  7.760000E-10  1.931111E-18  sR21f(16.5)      ...     ...
  9   0  18.5  17.5    2   1   f   f           ...   25070.392734          ...    5510.0795   5.991000E-9  1.508398E-17  sR21f(17.5)      ...     ...
  9   0  19.5  18.5    2   1   f   f           ...   24869.872438          ...    6135.4133   1.743000E-8  4.447177E-17  sR21f(18.5)      ...     ...
  9   0   0.5   1.5    2   2   f   f           ...   26128.803026          ...     187.7531   7.181000E-8  7.884491E-17    pP2f(1.5)      ...     ...
  9   0   1.5   2.5    2   2   f   f           ...   26066.583284          ...     289.0447   2.836000E-7  4.171618E-16    pP2f(2.5)      ...     ...
  9   0   2.5   3.5    2   2   f   f           ...   25990.979694          ...     429.4629   6.435000E-7  1.071081E-15    pP2f(3.5)      ...     ...
  9   0   3.5   4.5    2   2   f   f           ...   25902.451666          ...     608.1944   1.182000E-6  2.112922E-15    pP2f(4.5)      ...     ...
  9   0   4.5   5.5    2   2   f   f           ...   25801.293555          ...     824.5315   1.949000E-6  3.657677E-15    pP2f(5.5)      ...     ...
  9   0   5.5   6.5    2   2   f   f           ...   25687.679992          ...    1077.8586   3.027000E-6  5.894862E-15    pP2f(6.5)      ...     ...
  9   0   6.5   7.5    2   2   f   f           ...   25561.713325          ...    1367.6192   4.536000E-6  9.106656E-15    pP2f(7.5)      ...     ...
  9   0   7.5   8.5    2   2   f   f           ...   25423.456310          ...    1693.2864   6.651000E-6  1.371270E-14    pP2f(8.5)      ...     ...
  9   0   8.5   9.5    2   2   f   f           ...   25272.950755          ...    2054.3409   9.620000E-6  2.032186E-14    pP2f(9.5)      ...     ...
  9   0   9.5  10.5    2   2   f   f           ...   25110.226818          ...    2450.2560   1.378000E-5  2.978606E-14   pP2f(10.5)      ...     ...
  9   0  10.5  11.5    2   2   f   f           ...   24935.306888          ...    2880.4878   1.958000E-5  4.327653E-14   pP2f(11.5)      ...     ...
  9   0  11.5  12.5    2   2   f   f           ...   24748.206504          ...    3344.4697   2.759000E-5  6.233901E-14   pP2f(12.5)      ...     ...
  9   0  12.5  13.5    2   2   f   f           ...   24548.933694          ...    3841.6082   3.849000E-5  8.891104E-14   pP2f(13.5)      ...     ...
  9   0  13.5  14.5    2   2   f   f           ...   24337.487425          ...    4371.2811   5.303000E-5  1.252751E-13   pP2f(14.5)      ...     ...
  9   0  14.5  15.5    2   2   f   f           ...   24113.855512          ...    4932.8361   7.193000E-5  1.738624E-13   pP2f(15.5)      ...     ...
  9   0  15.5  16.5    2   2   f   f           ...   23878.012159          ...    5525.5908   9.573000E-5  2.369084E-13   pP2f(16.5)      ...     ...
  9   0  16.5  17.5    2   2   f   f           ...   23629.915176          ...    6148.8329   1.245000E-4  3.157033E-13   pP2f(17.5)      ...     ...
  9   0  17.5  18.5    2   2   f   f           ...   23369.502906          ...    6801.8200   1.575000E-4  4.095984E-13   pP2f(18.5)      ...     ...
  9   0   1.5   0.5    2   2   f   f           ...   26229.177702          ...     126.4502   1.622000E-7  7.069183E-16    rR2f(0.5)      ...     ...
  9   0   2.5   1.5    2   2   f   f           ...   26232.689418          ...     187.7531   4.086000E-7  1.335247E-15    rR2f(1.5)      ...     ...
  9   0   3.5   2.5    2   2   f   f           ...   26221.601385          ...     289.0447   7.203000E-7  2.094071E-15    rR2f(2.5)      ...     ...
  9   0   4.5   3.5    2   2   f   f           ...   26196.362225          ...     429.4629   1.062000E-6  2.900082E-15    rR2f(3.5)      ...     ...
  9   0   5.5   4.5    2   2   f   f           ...   26157.344189          ...     608.1944   1.388000E-6  3.649565E-15    rR2f(4.5)      ...     ...
  9   0   6.5   5.5    2   2   f   f           ...   26104.800975          ...     824.5315   1.646000E-6  4.224678E-15    rR2f(5.5)      ...     ...
  9   0   7.5   6.5    2   2   f   f           ...   26038.884159          ...    1077.8586   1.781000E-6  4.500584E-15    rR2f(6.5)      ...     ...
  9   0   8.5   7.5    2   2   f   f           ...   25959.672521          ...    1367.6192   1.745000E-6  4.367242E-15    rR2f(7.5)      ...     ...
  9   0   9.5   8.5    2   2   f   f           ...   25867.196363          ...    1693.2864   1.511000E-6  3.761672E-15    rR2f(8.5)      ...     ...
  9   0  10.5   9.5    2   2   f   f           ...   25761.453752          ...    2054.3409   1.097000E-6  2.725940E-15    rR2f(9.5)      ...     ...
  9   0  11.5  10.5    2   2   f   f           ...   25642.420233          ...    2450.2560   5.841000E-7  1.452832E-15   rR2f(10.5)      ...     ...
  9   0  12.5  11.5    2   2   f   f           ...   25510.054097          ...    2880.4878   1.381000E-7  3.446599E-16   rR2f(11.5)      ...     ...
  9   0  13.5  12.5    2   2   f   f           ...   25364.298773          ...    3344.4697   1.770000E-8  4.441912E-17   rR2f(12.5)      ...     ...
  9   0  14.5  13.5    2   2   f   f           ...   25205.083362          ...    3841.6082   5.547000E-7  1.402500E-15   rR2f(13.5)      ...     ...
  9   0  15.5  14.5    2   2   f   f           ...   25032.321939          ...    4371.2811   2.096000E-6  5.349035E-15   rR2f(14.5)      ...     ...
  9   0  16.5  15.5    2   2   f   f           ...   24845.911979          ...    4932.8361   4.894000E-6  1.262818E-14   rR2f(15.5)      ...     ...
  9   0  17.5  16.5    2   2   f   f           ...   24645.732114          ...    5525.5908   8.948000E-6  2.338427E-14   rR2f(16.5)      ...     ...
  9   0  18.5  17.5    2   2   f   f           ...   24431.639327          ...    6148.8329   1.382000E-5  3.663884E-14   rR2f(17.5)      ...     ...
  9   0  19.5  18.5    2   2   f   f           ...   24203.465656          ...    6801.8200   1.854000E-5  4.994462E-14   rR2f(18.5)      ...     ...
  9   1   1.5   2.5    1   1   e   e           ...   22536.584788          ...    3649.2042   8.511000E-4  1.674831E-12    pP1e(2.5)      ...     ...
  9   1   2.5   3.5    1   1   e   e           ...   22479.038347          ...    3763.1086   1.055400E-3  2.348446E-12    pP1e(3.5)      ...     ...
  9   1   3.5   4.5    1   1   e   e           ...   22410.601074          ...    3910.6335   1.147300E-3  2.739793E-12    pP1e(4.5)      ...     ...
  9   1   4.5   5.5    1   1   e   e           ...   22331.090669          ...    4092.0586   1.200500E-3  3.007591E-12    pP1e(5.5)      ...     ...
  9   1   5.5   6.5    1   1   e   e           ...   22240.433037          ...    4307.4978   1.232000E-3  3.200628E-12    pP1e(6.5)      ...     ...
  9   1   6.5   7.5    1   1   e   e           ...   22138.619129          ...    4556.9257   1.246400E-3  3.335970E-12    pP1e(7.5)      ...     ...
  9   1   7.5   8.5    1   1   e   e           ...   22025.673397          ...    4840.2047   1.244100E-3  3.417450E-12    pP1e(8.5)      ...     ...
  9   1   8.5   9.5    1   1   e   e           ...   21901.634553          ...    5157.1070   1.224800E-3  3.445184E-12    pP1e(9.5)      ...     ...
  9   1   9.5  10.5    1   1   e   e           ...   21766.544745          ...    5507.3297   1.187700E-3  3.416590E-12   pP1e(10.5)      ...     ...
  9   1  10.5  11.5    1   1   e   e           ...   21620.443548          ...    5890.5062   1.132700E-3  3.330082E-12   pP1e(11.5)      ...     ...
  9   1  11.5  12.5    1   1   e   e           ...   21463.364453          ...    6306.2140   1.060100E-3  3.184541E-12   pP1e(12.5)      ...     ...
  9   1  12.5  13.5    1   1   e   e           ...   21295.332506          ...    6753.9801   9.715000E-4  2.982270E-12   pP1e(13.5)      ...     ...
  9   1  13.5  14.5    1   1   e   e           ...   21116.362410          ...    7233.2855   8.699000E-4  2.729767E-12   pP1e(14.5)      ...     ...
  9   1  14.5  15.5    1   1   e   e           ...   20926.456688          ...    7743.5685   7.593000E-4  2.436975E-12   pP1e(15.5)      ...     ...
  9   1  15.5  16.5    1   1   e   e           ...   20725.603753          ...    8284.2271   6.452000E-4  2.119380E-12   pP1e(16.5)      ...     ...
  9   1  16.5  17.5    1   1   e   e           ...   20513.775754          ...    8854.6217   5.339000E-4  1.796399E-12   pP1e(17.5)      ...     ...
  9   1  17.5  18.5    1   1   e   e           ...   20290.926155          ...    9454.0766   4.315000E-4  1.488517E-12   pP1e(18.5)      ...     ...
  9   1   2.5   1.5    1   1   e   e           ...   22673.675682          ...    3568.4713   4.119000E-4  1.801760E-12    rR1e(1.5)      ...     ...
  9   1   3.5   2.5    1   1   e   e           ...   22672.030408          ...    3649.2042   4.970000E-4  1.932734E-12    rR1e(2.5)      ...     ...
  9   1   4.5   3.5    1   1   e   e           ...   22660.040655          ...    3763.1086   4.922000E-4  1.796338E-12    rR1e(3.5)      ...     ...
  9   1   5.5   4.5    1   1   e   e           ...   22637.297319          ...    3910.6335   4.512000E-4  1.584014E-12    rR1e(4.5)      ...     ...
  9   1   6.5   5.5    1   1   e   e           ...   22603.486193          ...    4092.0586   3.927000E-4  1.344357E-12    rR1e(5.5)      ...     ...
  9   1   7.5   6.5    1   1   e   e           ...   22558.380310          ...    4307.4978   3.251000E-4  1.094588E-12    rR1e(6.5)      ...     ...
  9   1   8.5   7.5    1   1   e   e           ...   22501.815858          ...    4556.9257   2.537000E-4  8.450757E-13    rR1e(7.5)      ...     ...
  9   1   9.5   8.5    1   1   e   e           ...   22433.669695          ...    4840.2047   1.827000E-4  6.047183E-13    rR1e(8.5)      ...     ...
  9   1  10.5   9.5    1   1   e   e           ...   22353.842768          ...    5157.1070   1.166000E-4  3.848084E-13    rR1e(9.5)      ...     ...
  9   1  11.5  10.5    1   1   e   e           ...   22262.248767          ...    5507.3297   6.025000E-5  1.988224E-13   rR1e(10.5)      ...     ...
  9   1  12.5  11.5    1   1   e   e           ...   22158.806411          ...    5890.5062   1.944000E-5  6.430184E-14   rR1e(11.5)      ...     ...
  9   1  13.5  12.5    1   1   e   e           ...   22043.433973          ...    6306.2140   5.547000E-7  1.843071E-15   rR1e(12.5)      ...     ...
  9   1  14.5  13.5    1   1   e   e           ...   21916.045101          ...    6753.9801   1.030000E-5  3.444561E-14   rR1e(13.5)      ...     ...
  9   1  15.5  14.5    1   1   e   e           ...   21776.545331          ...    7233.2855   5.493000E-5  1.852329E-13   rR1e(14.5)      ...     ...
  9   1  16.5  15.5    1   1   e   e           ...   21624.828906          ...    7743.5685   1.391000E-4  4.738146E-13   rR1e(15.5)      ...     ...
  9   1  17.5  16.5    1   1   e   e           ...   21460.775668          ...    8284.2271   2.642000E-4  9.105909E-13   rR1e(16.5)      ...     ...
  9   1  18.5  17.5    1   1   e   e           ...   21284.247857          ...    8854.6217   4.272000E-4  1.492291E-12   rR1e(17.5)      ...     ...
  9   1  19.5  18.5    1   1   e   e           ...   21095.086722          ...    9454.0766   6.183000E-4  2.192657E-12   rR1e(18.5)      ...     ...
  9   1   1.5   2.5    1   2   e   e           ...   22334.577969          ...    3851.2110   1.163000E-5  2.330187E-14   oP12e(2.5)      ...     ...
  9   1   2.5   3.5    1   2   e   e           ...   22256.061092          ...    3986.0859   1.656000E-5  3.759090E-14   oP12e(3.5)      ...     ...
  9   1   3.5   4.5    1   2   e   e           ...   22163.329602          ...    4157.9050   1.791000E-5  4.372938E-14   oP12e(4.5)      ...     ...
  9   1   4.5   5.5    1   2   e   e           ...   22057.161481          ...    4365.9878   1.727000E-5  4.434755E-14   oP12e(5.5)      ...     ...
  9   1   5.5   6.5    1   2   e   e           ...   21938.198599          ...    4609.7322   1.566000E-5  4.181198E-14   oP12e(6.5)      ...     ...
  9   1   6.5   7.5    1   2   e   e           ...   21806.955389          ...    4888.5894   1.366000E-5  3.768135E-14   oP12e(7.5)      ...     ...
  9   1   7.5   8.5    1   2   e   e           ...   21663.840655          ...    5202.0375   1.162000E-5  3.299442E-14   oP12e(8.5)      ...     ...
  9   1   8.5   9.5    1   2   e   e           ...   21509.180145          ...    5549.5614   9.686000E-6  2.824860E-14   oP12e(9.5)      ...     ...
  9   1   9.5  10.5    1   2   e   e           ...   21343.235429          ...    5930.6390   7.929000E-6  2.372264E-14  oP12e(10.5)      ...     ...
  9   1  10.5  11.5    1   2   e   e           ...   21166.218238          ...    6344.7315   6.374000E-6  1.955216E-14  oP12e(11.5)      ...     ...
  9   1  11.5  12.5    1   2   e   e           ...   20978.300721          ...    6791.2777   5.025000E-6  1.580124E-14  oP12e(12.5)      ...     ...
  9   1  12.5  13.5    1   2   e   e           ...   20779.622436          ...    7269.6902   3.878000E-6  1.250275E-14  oP12e(13.5)      ...     ...
  9   1  13.5  14.5    1   2   e   e           ...   20570.294848          ...    7779.3531   2.925000E-6  9.672514E-15  oP12e(14.5)      ...     ...
  9   1  14.5  15.5    1   2   e   e           ...   20350.403924          ...    8319.6213   2.157000E-6  7.320371E-15  oP12e(15.5)      ...     ...
  9   1  15.5  16.5    1   2   e   e           ...   20120.011312          ...    8889.8196   1.559000E-6  5.433986E-15  oP12e(16.5)      ...     ...
  9   1  16.5  17.5    1   2   e   e           ...   19879.154398          ...    9489.2430   1.117000E-6  4.002133E-15  oP12e(17.5)      ...     ...
  9   1  17.5  18.5    1   2   e   e           ...   19627.845482          ...   10117.1573   8.100000E-7  2.986183E-15  oP12e(18.5)      ...     ...
  9   1   1.5   0.5    1   2   e   e           ...   22490.433176          ...    3695.3558   1.410000E-5  8.358170E-14   qR12e(0.5)      ...     ...
  9   1   2.5   1.5    1   2   e   e           ...   22488.104971          ...    3754.0420   4.858000E-6  2.160234E-14   qR12e(1.5)      ...     ...
  9   1   3.5   2.5    1   2   e   e           ...   22470.023589          ...    3851.2110   1.491000E-6  5.902922E-15   qR12e(2.5)      ...     ...
  9   1   4.5   3.5    1   2   e   e           ...   22437.063400          ...    3986.0859   3.649000E-7  1.358343E-15   qR12e(3.5)      ...     ...
  9   1   5.5   4.5    1   2   e   e           ...   22390.025847          ...    4157.9050   6.157000E-8  2.209525E-16   qR12e(4.5)      ...     ...
  9   1   6.5   5.5    1   2   e   e           ...   22329.557006          ...    4365.9878   5.523000E-9  1.937400E-17   qR12e(5.5)      ...     ...
  9   1   7.5   6.5    1   2   e   e           ...   22256.145872          ...    4609.7322  6.100000E-10  2.109986E-18   qR12e(6.5)      ...     ...
  9   1   8.5   7.5    1   2   e   e           ...   22170.152117          ...    4888.5894   3.494000E-9  1.198935E-17   qR12e(7.5)      ...     ...
  9   1   9.5   8.5    1   2   e   e           ...   22071.836953          ...    5202.0375   2.275000E-8  7.778927E-17   qR12e(8.5)      ...     ...
  9   1  10.5   9.5    1   2   e   e           ...   21961.388360          ...    5549.5614   7.956000E-8  2.720355E-16   qR12e(9.5)      ...     ...
  9   1  11.5  10.5    1   2   e   e           ...   21838.939451          ...    5930.6390   1.941000E-7  6.655930E-16  qR12e(10.5)      ...     ...
  9   1  12.5  11.5    1   2   e   e           ...   21704.581101          ...    6344.7315   3.813000E-7  1.314570E-15  qR12e(11.5)      ...     ...
  9   1  13.5  12.5    1   2   e   e           ...   21558.370241          ...    6791.2777   6.491000E-7  2.254873E-15  qR12e(12.5)      ...     ...
  9   1  14.5  13.5    1   2   e   e           ...   21400.335031          ...    7269.6902   9.969000E-7  3.496483E-15  qR12e(13.5)      ...     ...
  9   1  15.5  14.5    1   2   e   e           ...   21230.477768          ...    7779.3531   1.414000E-6  5.016679E-15  qR12e(14.5)      ...     ...
  9   1  16.5  15.5    1   2   e   e           ...   21048.776141          ...    8319.6213   1.879000E-6  6.755535E-15  qR12e(15.5)      ...     ...
  9   1  17.5  16.5    1   2   e   e           ...   20855.183227          ...    8889.8196   2.358000E-6  8.605916E-15  qR12e(16.5)      ...     ...
  9   1  18.5  17.5    1   2   e   e           ...   20649.626501          ...    9489.2430   2.807000E-6  1.041734E-14  qR12e(17.5)      ...     ...
  9   1  19.5  18.5    1   2   e   e           ...   20432.006048          ...   10117.1573   3.175000E-6  1.200206E-14  qR12e(18.5)      ...     ...
  9   1   0.5   1.5    2   1   e   e           ...   22748.010409          ...    3568.4713   2.738000E-5  3.966198E-14   qP21e(1.5)      ...     ...
  9   1   1.5   2.5    2   1   e   e           ...   22706.295569          ...    3649.2042   2.523000E-5  4.890927E-14   qP21e(2.5)      ...     ...
  9   1   2.5   3.5    2   1   e   e           ...   22657.188979          ...    3763.1086   2.474000E-5  5.418844E-14   qP21e(3.5)      ...     ...
  9   1   3.5   4.5    2   1   e   e           ...   22599.897486          ...    3910.6335   2.346000E-5  5.508873E-14   qP21e(4.5)      ...     ...
  9   1   4.5   5.5    2   1   e   e           ...   22533.731771          ...    4092.0586   2.151000E-5  5.292376E-14   qP21e(5.5)      ...     ...
  9   1   5.5   6.5    2   1   e   e           ...   22458.136554          ...    4307.4978   1.926000E-5  4.907042E-14   qP21e(6.5)      ...     ...
  9   1   6.5   7.5    2   1   e   e           ...   22372.680716          ...    4556.9257   1.700000E-5  4.455318E-14   qP21e(7.5)      ...     ...
  9   1   7.5   8.5    2   1   e   e           ...   22277.034032          ...    4840.2047   1.487000E-5  3.993020E-14   qP21e(8.5)      ...     ...
  9   1   8.5   9.5    2   1   e   e           ...   22170.942887          ...    5157.1070   1.292000E-5  3.546455E-14   qP21e(9.5)      ...     ...
  9   1   9.5  10.5    2   1   e   e           ...   22054.209381          ...    5507.3297   1.118000E-5  3.132737E-14  qP21e(10.5)      ...     ...
  9   1  10.5  11.5    2   1   e   e           ...   21926.674671          ...    5890.5062   9.614000E-6  2.748070E-14  qP21e(11.5)      ...     ...
  9   1  11.5  12.5    2   1   e   e           ...   21788.206058          ...    6306.2140   8.211000E-6  2.393584E-14  qP21e(12.5)      ...     ...
  9   1  12.5  13.5    2   1   e   e           ...   21638.686961          ...    6753.9801   6.947000E-6  2.065421E-14  qP21e(13.5)      ...     ...
  9   1  13.5  14.5    2   1   e   e           ...   21478.009006          ...    7233.2855   5.805000E-6  1.760795E-14  qP21e(14.5)      ...     ...
  9   1  14.5  15.5    2   1   e   e           ...   21306.065559          ...    7743.5685   4.773000E-6  1.477794E-14  qP21e(15.5)      ...     ...
  9   1  15.5  16.5    2   1   e   e           ...   21122.746228          ...    8284.2271   3.846000E-6  1.216291E-14  qP21e(16.5)      ...     ...
  9   1  16.5  17.5    2   1   e   e           ...   20927.931952          ...    8854.6217   3.024000E-6  9.776048E-15  qP21e(17.5)      ...     ...
  9   1  17.5  18.5    2   1   e   e           ...   20721.490429          ...    9454.0766   2.313000E-6  7.650861E-15  qP21e(18.5)      ...     ...
  9   1   2.5   1.5    2   1   e   e           ...   22851.826315          ...    3568.4713   2.805000E-7  1.207925E-15   sR21e(1.5)      ...     ...
  9   1   3.5   2.5    2   1   e   e           ...   22861.326819          ...    3649.2042   1.018000E-6  3.893511E-15   sR21e(2.5)      ...     ...
  9   1   4.5   3.5    2   1   e   e           ...   22862.681757          ...    3763.1086   1.762000E-6  6.317123E-15   sR21e(3.5)      ...     ...
  9   1   5.5   4.5    2   1   e   e           ...   22855.000837          ...    3910.6335   2.227000E-6  7.670024E-15   sR21e(4.5)      ...     ...
  9   1   6.5   5.5    2   1   e   e           ...   22837.547780          ...    4092.0586   2.373000E-6  7.957989E-15   sR21e(5.5)      ...     ...
  9   1   7.5   6.5    2   1   e   e           ...   22809.740945          ...    4307.4978   2.276000E-6  7.495166E-15   sR21e(6.5)      ...     ...
  9   1   8.5   7.5    2   1   e   e           ...   22771.124191          ...    4556.9257   2.026000E-6  6.589929E-15   sR21e(7.5)      ...     ...
  9   1   9.5   8.5    2   1   e   e           ...   22721.334331          ...    4840.2047   1.698000E-6  5.478798E-15   sR21e(8.5)      ...     ...
  9   1  10.5   9.5    2   1   e   e           ...   22660.073891          ...    5157.1070   1.340000E-6  4.303607E-15   sR21e(9.5)      ...     ...
  9   1  11.5  10.5    2   1   e   e           ...   22587.090372          ...    5507.3297   9.873000E-7  3.165008E-15  sR21e(10.5)      ...     ...
  9   1  12.5  11.5    2   1   e   e           ...   22502.160866          ...    5890.5062   6.622000E-7  2.124030E-15  sR21e(11.5)      ...     ...
  9   1  13.5  12.5    2   1   e   e           ...   22405.080569          ...    6306.2140   3.835000E-7  1.233431E-15  sR21e(12.5)      ...     ...
  9   1  14.5  13.5    2   1   e   e           ...   22295.653973          ...    6753.9801   1.687000E-7  5.451244E-16  sR21e(13.5)      ...     ...
  9   1  15.5  14.5    2   1   e   e           ...   22173.687806          ...    7233.2855   3.539000E-8  1.151042E-16  sR21e(14.5)      ...     ...
  9   1  16.5  15.5    2   1   e   e           ...   22038.985104          ...    7743.5685   2.276000E-9  7.464071E-18  sR21e(15.5)      ...     ...
  9   1  17.5  16.5    2   1   e   e           ...   21891.339941          ...    8284.2271   8.714000E-8  2.886385E-16  sR21e(16.5)      ...     ...
  9   1  18.5  17.5    2   1   e   e           ...   21730.532518          ...    8854.6217   3.037000E-7  1.017754E-15  sR21e(17.5)      ...     ...
  9   1  19.5  18.5    2   1   e   e           ...   21556.324376          ...    9454.0766   6.568000E-7  2.230580E-15  sR21e(18.5)      ...     ...
  9   1   0.5   1.5    2   2   e   e           ...   22562.439698          ...    3754.0420   1.329900E-3  1.958279E-12    pP2e(1.5)      ...     ...
  9   1   1.5   2.5    2   2   e   e           ...   22504.288750          ...    3851.2110   1.262700E-3  2.491931E-12    pP2e(2.5)      ...     ...
  9   1   2.5   3.5    2   2   e   e           ...   22434.211724          ...    3986.0859   1.257500E-3  2.809347E-12    pP2e(3.5)      ...     ...
  9   1   3.5   4.5    2   2   e   e           ...   22352.626014          ...    4157.9050   1.266800E-3  3.040876E-12    pP2e(4.5)      ...     ...
  9   1   4.5   5.5    2   2   e   e           ...   22259.802584          ...    4365.9878   1.275800E-3  3.216744E-12    pP2e(5.5)      ...     ...
  9   1   5.5   6.5    2   2   e   e           ...   22155.902117          ...    4609.7322   1.277500E-3  3.344206E-12    pP2e(6.5)      ...     ...
  9   1   6.5   7.5    2   2   e   e           ...   22041.016975          ...    4888.5894   1.267700E-3  3.423096E-12    pP2e(7.5)      ...     ...
  9   1   7.5   8.5    2   2   e   e           ...   21915.201290          ...    5202.0375   1.243500E-3  3.450326E-12    pP2e(8.5)      ...     ...
  9   1   8.5   9.5    2   2   e   e           ...   21778.488479          ...    5549.5614   1.203300E-3  3.423093E-12    pP2e(9.5)      ...     ...
  9   1   9.5  10.5    2   2   e   e           ...   21630.900065          ...    5930.6390   1.145900E-3  3.337818E-12   pP2e(10.5)      ...     ...
  9   1  10.5  11.5    2   2   e   e           ...   21472.449361          ...    6344.7315   1.071600E-3  3.194028E-12   pP2e(11.5)      ...     ...
  9   1  11.5  12.5    2   2   e   e           ...   21303.142326          ...    6791.2777   9.815000E-4  2.992944E-12   pP2e(12.5)      ...     ...
  9   1  12.5  13.5    2   2   e   e           ...   21122.976890          ...    7269.6902   8.785000E-4  2.740972E-12   pP2e(13.5)      ...     ...
  9   1  13.5  14.5    2   2   e   e           ...   20931.941443          ...    7779.3531   7.667000E-4  2.448505E-12   pP2e(14.5)      ...     ...
  9   1  14.5  15.5    2   2   e   e           ...   20730.012795          ...    8319.6213   6.514000E-4  2.130481E-12   pP2e(15.5)      ...     ...
  9   1  15.5  16.5    2   2   e   e           ...   20517.153787          ...    8889.8196   5.389000E-4  1.806354E-12   pP2e(16.5)      ...     ...
  9   1  16.5  17.5    2   2   e   e           ...   20293.310596          ...    9489.2430   4.353000E-4  1.496639E-12   pP2e(17.5)      ...     ...
  9   1  17.5  18.5    2   2   e   e           ...   20058.409755          ...   10117.1573   3.464000E-4  1.222817E-12   pP2e(18.5)      ...     ...
  9   1   1.5   0.5    2   2   e   e           ...   22660.143957          ...    3695.3558   5.308000E-4  3.099512E-12    rR2e(0.5)      ...     ...
  9   1   2.5   1.5    2   2   e   e           ...   22666.255604          ...    3754.0420   5.735000E-4  2.510284E-12    rR2e(1.5)      ...     ...
  9   1   3.5   2.5    2   2   e   e           ...   22659.320000          ...    3851.2110   5.429000E-4  2.113599E-12    rR2e(2.5)      ...     ...
  9   1   4.5   3.5    2   2   e   e           ...   22639.704503          ...    3986.0859   4.865000E-4  1.778726E-12    rR2e(3.5)      ...     ...
  9   1   5.5   4.5    2   2   e   e           ...   22607.729365          ...    4157.9050   4.181000E-4  1.471652E-12    rR2e(4.5)      ...     ...
  9   1   6.5   5.5    2   2   e   e           ...   22563.618593          ...    4365.9878   3.439000E-4  1.181461E-12    rR2e(5.5)      ...     ...
  9   1   7.5   6.5    2   2   e   e           ...   22507.506508          ...    4609.7322   2.677000E-4  9.054058E-13    rR2e(6.5)      ...     ...
  9   1   8.5   7.5    2   2   e   e           ...   22439.460451          ...    4888.5894   1.931000E-4  6.467966E-13    rR2e(7.5)      ...     ...
  9   1   9.5   8.5    2   2   e   e           ...   22359.501589          ...    5202.0375   1.240000E-4  4.131547E-13    rR2e(8.5)      ...     ...
  9   1  10.5   9.5    2   2   e   e           ...   22267.619483          ...    5549.5614   6.517000E-5  2.167457E-13    rR2e(9.5)      ...     ...
  9   1  11.5  10.5    2   2   e   e           ...   22163.781056          ...    5930.6390   2.207000E-5  7.347861E-14   rR2e(10.5)      ...     ...
  9   1  12.5  11.5    2   2   e   e           ...   22047.935556          ...    6344.7315   1.030000E-6  3.441290E-15   rR2e(11.5)      ...     ...
  9   1  13.5  12.5    2   2   e   e           ...   21920.016837          ...    6791.2777   8.736000E-6  2.935441E-14   rR2e(12.5)      ...     ...
  9   1  14.5  13.5    2   2   e   e           ...   21779.943902          ...    7269.6902   5.146000E-5  1.742518E-13   rR2e(13.5)      ...     ...
  9   1  15.5  14.5    2   2   e   e           ...   21627.620243          ...    7779.3531   1.339000E-4  4.577724E-13   rR2e(14.5)      ...     ...
  9   1  16.5  15.5    2   2   e   e           ...   21462.932339          ...    8319.6213   2.576000E-4  8.907471E-13   rR2e(15.5)      ...     ...
  9   1  17.5  16.5    2   2   e   e           ...   21285.747500          ...    8889.8196   4.195000E-4  1.469723E-12   rR2e(16.5)      ...     ...
  9   1  18.5  17.5    2   2   e   e           ...   21095.911163          ...    9489.2430   6.101000E-4  2.169418E-12   rR2e(17.5)      ...     ...
  9   1  19.5  18.5    2   2   e   e           ...   20893.243702          ...   10117.1573   8.131000E-4  2.939452E-12   rR2e(18.5)      ...     ...
  9   1   1.5   1.5    1   1   e   f           ...   22617.266389          ...    3568.5226   1.068300E-3  3.130911E-12    qQ1f(1.5)      ...     ...
  9   1   2.5   2.5    1   1   e   f           ...   22592.756113          ...    3649.3909   4.321000E-4  1.269123E-12    qQ1f(2.5)      ...     ...
  9   1   3.5   3.5    1   1   e   f           ...   22557.708131          ...    3763.5265   2.240000E-4  6.599573E-13    qQ1f(3.5)      ...     ...
  9   1   4.5   4.5    1   1   e   f           ...   22511.771923          ...    3911.3774   1.320000E-4  3.904922E-13    qQ1f(4.5)      ...     ...
  9   1   5.5   5.5    1   1   e   f           ...   22454.713399          ...    4093.2174   8.418000E-5  2.502947E-13    qQ1f(5.5)      ...     ...
  9   1   6.5   6.5    1   1   e   f           ...   22386.390764          ...    4309.1540   5.653000E-5  1.691097E-13    qQ1f(6.5)      ...     ...
  9   1   7.5   7.5    1   1   e   f           ...   22306.722497          ...    4559.1556   3.927000E-5  1.183170E-13    qQ1f(7.5)      ...     ...
  9   1   8.5   8.5    1   1   e   f           ...   22215.662238          ...    4843.0793   2.787000E-5  8.465959E-14    qQ1f(8.5)      ...     ...
  9   1   9.5   9.5    1   1   e   f           ...   22113.182160          ...    5160.6923   1.999000E-5  6.128696E-14    qQ1f(9.5)      ...     ...
  9   1  10.5  10.5    1   1   e   f           ...   21999.262552          ...    5511.6872   1.436000E-5  4.448319E-14   qQ1f(10.5)      ...     ...
  9   1  11.5  11.5    1   1   e   f           ...   21873.885265          ...    5895.6932   1.023000E-5  3.205395E-14   qQ1f(11.5)      ...     ...
  9   1  12.5  12.5    1   1   e   f           ...   21737.029315          ...    6312.2833   7.158000E-6  2.271167E-14   qQ1f(12.5)      ...     ...
  9   1  13.5  13.5    1   1   e   f           ...   21588.667638          ...    6760.9803   4.869000E-6  1.566195E-14   qQ1f(13.5)      ...     ...
  9   1  14.5  14.5    1   1   e   f           ...   21428.764369          ...    7241.2608   3.177000E-6  1.037243E-14   qQ1f(14.5)      ...     ...
  9   1  15.5  15.5    1   1   e   f           ...   21257.272318          ...    7752.5586   1.958000E-6  6.496140E-15   qQ1f(15.5)      ...     ...
  9   1  16.5  16.5    1   1   e   f           ...   21074.130410          ...    8294.2670   1.114000E-6  3.760483E-15   qQ1f(16.5)      ...     ...
  9   1  17.5  17.5    1   1   e   f           ...   20879.260993          ...    8865.7418   5.692000E-7  1.957458E-15   qQ1f(17.5)      ...     ...
  9   1  18.5  18.5    1   1   e   f           ...   20672.566914          ...    9466.3026   2.497000E-7  8.759664E-16   qQ1f(18.5)      ...     ...
  9   1   1.5   1.5    1   2   e   f           ...   22431.496715          ...    3754.2923   2.324000E-5  6.924324E-14   pQ12f(1.5)      ...     ...
  9   1   2.5   2.5    1   2   e   f           ...   22390.670203          ...    3851.4768   2.258000E-5  6.752234E-14   pQ12f(2.5)      ...     ...
  9   1   3.5   3.5    1   2   e   f           ...   22334.963177          ...    3986.2714   1.941000E-5  5.833280E-14   pQ12f(3.5)      ...     ...
  9   1   4.5   4.5    1   2   e   f           ...   22265.233655          ...    4157.9156   1.606000E-5  4.856784E-14   pQ12f(4.5)      ...     ...
  9   1   5.5   5.5    1   2   e   f           ...   22182.196195          ...    4365.7346   1.311000E-5  3.994398E-14   pQ12f(5.5)      ...     ...
  9   1   6.5   6.5    1   2   e   f           ...   22086.411726          ...    4609.1331   1.064000E-5  3.270010E-14   pQ12f(6.5)      ...     ...
  9   1   7.5   7.5    1   2   e   f           ...   21978.310016          ...    4887.5681   8.623000E-6  2.676255E-14   pQ12f(7.5)      ...     ...
  9   1   8.5   8.5    1   2   e   f           ...   21858.218274          ...    5200.5233   6.975000E-6  2.188630E-14   pQ12f(8.5)      ...     ...
  9   1   9.5   9.5    1   2   e   f           ...   21726.386006          ...    5547.4884   5.624000E-6  1.786192E-14   pQ12f(9.5)      ...     ...
  9   1  10.5  10.5    1   2   e   f           ...   21583.003894          ...    5927.9459   4.509000E-6  1.451156E-14  pQ12f(10.5)      ...     ...
  9   1  11.5  11.5    1   2   e   f           ...   21428.217253          ...    6341.3612   3.584000E-6  1.170183E-14  pQ12f(11.5)      ...     ...
  9   1  12.5  12.5    1   2   e   f           ...   21262.135181          ...    6787.1774   2.816000E-6  9.338490E-15  pQ12f(12.5)      ...     ...
  9   1  13.5  13.5    1   2   e   f           ...   21084.836508          ...    7264.8114   2.181000E-6  7.354835E-15  pQ12f(13.5)      ...     ...
  9   1  14.5  14.5    1   2   e   f           ...   20896.373393          ...    7773.6518   1.659000E-6  5.695899E-15  pQ12f(14.5)      ...     ...
  9   1  15.5  15.5    1   2   e   f           ...   20696.773176          ...    8313.0577   1.238000E-6  4.332845E-15  pQ12f(15.5)      ...     ...
  9   1  16.5  16.5    1   2   e   f           ...   20486.038913          ...    8882.3585   9.065000E-7  3.238244E-15  pQ12f(16.5)      ...     ...
  9   1  17.5  17.5    1   2   e   f           ...   20264.148894          ...    9480.8539   6.534000E-7  2.385504E-15  pQ12f(17.5)      ...     ...
  9   1  18.5  18.5    1   2   e   f           ...   20031.055321          ...   10107.8142   4.684000E-7  1.750117E-15  pQ12f(18.5)      ...     ...
  9   1   1.5   1.5    2   1   e   f           ...   22786.977170          ...    3568.5226   2.188000E-6  6.317302E-15   rQ21f(1.5)      ...     ...
  9   1   2.5   2.5    2   1   e   f           ...   22770.906745          ...    3649.3909   2.134000E-6  6.170090E-15   rQ21f(2.5)      ...     ...
  9   1   3.5   3.5    2   1   e   f           ...   22747.004543          ...    3763.5265   1.787000E-6  5.177664E-15   rQ21f(3.5)      ...     ...
  9   1   4.5   4.5    2   1   e   f           ...   22714.413025          ...    3911.3774   1.382000E-6  4.015714E-15   rQ21f(4.5)      ...     ...
  9   1   5.5   5.5    2   1   e   f           ...   22672.416916          ...    4093.2174   9.991000E-7  2.913876E-15   rQ21f(5.5)      ...     ...
  9   1   6.5   6.5    2   1   e   f           ...   22620.452350          ...    4309.1540   6.704000E-7  1.964216E-15   rQ21f(6.5)      ...     ...
  9   1   7.5   7.5    2   1   e   f           ...   22558.083132          ...    4559.1556   4.076000E-7  1.200847E-15   rQ21f(7.5)      ...     ...
  9   1   8.5   8.5    2   1   e   f           ...   22484.970572          ...    4843.0793   2.124000E-7  6.298362E-16   rQ21f(8.5)      ...     ...
  9   1   9.5   9.5    2   1   e   f           ...   22400.846795          ...    5160.6923   8.245000E-8  2.463313E-16   rQ21f(9.5)      ...     ...
  9   1  10.5  10.5    2   1   e   f           ...   22305.493675          ...    5511.6872   1.381000E-8  4.161288E-17  rQ21f(10.5)      ...     ...
  9   1  11.5  11.5    2   1   e   f           ...   22198.726870          ...    5895.6932   2.286000E-9  6.954691E-18  rQ21f(11.5)      ...     ...
  9   1  12.5  12.5    2   1   e   f           ...   22080.383770          ...    6312.2833   4.340000E-8  1.334548E-16  rQ21f(12.5)      ...     ...
  9   1  13.5  13.5    2   1   e   f           ...   21950.314234          ...    6760.9803   1.319000E-7  4.104129E-16  rQ21f(13.5)      ...     ...
  9   1  14.5  14.5    2   1   e   f           ...   21808.373241          ...    7241.2608   2.611000E-7  8.230346E-16  rQ21f(14.5)      ...     ...
  9   1  15.5  15.5    2   1   e   f           ...   21654.414793          ...    7752.5586   4.220000E-7  1.349203E-15  rQ21f(15.5)      ...     ...
  9   1  16.5  16.5    2   1   e   f           ...   21488.286607          ...    8294.2670   6.027000E-7  1.956840E-15  rQ21f(16.5)      ...     ...
  9   1  17.5  17.5    2   1   e   f           ...   21309.825267          ...    8865.7418   7.886000E-7  2.603483E-15  rQ21f(17.5)      ...     ...
  9   1  18.5  18.5    2   1   e   f           ...   21118.851575          ...    9466.3026   9.624000E-7  3.234989E-15  rQ21f(18.5)      ...     ...
  9   1   0.5   0.5    2   2   e   f           ...   22620.975130          ...    3695.5066   6.148000E-4  1.801229E-12    qQ2f(0.5)      ...     ...
  9   1   1.5   1.5    2   2   e   f           ...   22601.207495          ...    3754.2923   1.319000E-4  3.871143E-13    qQ2f(1.5)      ...     ...
  9   1   2.5   2.5    2   2   e   f           ...   22568.820835          ...    3851.4768   6.204000E-5  1.826046E-13    qQ2f(2.5)      ...     ...
  9   1   3.5   3.5    2   2   e   f           ...   22524.259588          ...    3986.2714   3.787000E-5  1.119056E-13    qQ2f(3.5)      ...     ...
  9   1   4.5   4.5    2   2   e   f           ...   22467.874757          ...    4157.9156   2.615000E-5  7.766144E-14    qQ2f(4.5)      ...     ...
  9   1   5.5   5.5    2   2   e   f           ...   22399.899712          ...    4365.7346   1.926000E-5  5.754689E-14    qQ2f(5.5)      ...     ...
  9   1   6.5   6.5    2   2   e   f           ...   22320.473313          ...    4609.1331   1.467000E-5  4.414495E-14    qQ2f(6.5)      ...     ...
  9   1   7.5   7.5    2   2   e   f           ...   22229.670651          ...    4887.5681   1.136000E-5  3.446434E-14    qQ2f(7.5)      ...     ...
  9   1   8.5   8.5    2   2   e   f           ...   22127.526608          ...    5200.5233   8.835000E-6  2.705195E-14    qQ2f(8.5)      ...     ...
  9   1   9.5   9.5    2   2   e   f           ...   22014.050641          ...    5547.4884   6.842000E-6  2.116610E-14    qQ2f(9.5)      ...     ...
  9   1  10.5  10.5    2   2   e   f           ...   21889.235017          ...    5927.9459   5.234000E-6  1.637685E-14   qQ2f(10.5)      ...     ...
  9   1  11.5  11.5    2   2   e   f           ...   21753.058858          ...    6341.3612   3.926000E-6  1.243848E-14   qQ2f(11.5)      ...     ...
  9   1  12.5  12.5    2   2   e   f           ...   21605.489635          ...    6787.1774   2.864000E-6  9.198193E-15   qQ2f(12.5)      ...     ...
  9   1  13.5  13.5    2   2   e   f           ...   21446.483104          ...    7264.8114   2.014000E-6  6.564551E-15   qQ2f(13.5)      ...     ...
  9   1  14.5  14.5    2   2   e   f           ...   21275.982265          ...    7773.6518   1.351000E-6  4.474390E-15   qQ2f(14.5)      ...     ...
  9   1  15.5  15.5    2   2   e   f           ...   21093.915651          ...    8313.0577   8.555000E-7  2.882460E-15   qQ2f(15.5)      ...     ...
  9   1  16.5  16.5    2   2   e   f           ...   20900.195111          ...    8882.3585   5.055000E-7  1.734915E-15   qQ2f(16.5)      ...     ...
  9   1  17.5  17.5    2   2   e   f           ...   20694.713168          ...    9480.8539   2.769000E-7  9.693082E-16   qQ2f(17.5)      ...     ...
  9   1  18.5  18.5    2   2   e   f           ...   20477.339983          ...   10107.8142   1.422000E-7  5.084055E-16   qQ2f(18.5)      ...     ...
  9   1   1.5   1.5    1   1   f   e           ...   22617.338279          ...    3568.4713   1.068100E-3  3.130305E-12    qQ1e(1.5)      ...     ...
  9   1   2.5   2.5    1   1   f   e           ...   22593.020641          ...    3649.2042   4.318000E-4  1.268212E-12    qQ1e(2.5)      ...     ...
  9   1   3.5   3.5    1   1   f   e           ...   22558.307328          ...    3763.1086   2.237000E-4  6.590384E-13    qQ1e(3.5)      ...     ...
  9   1   4.5   4.5    1   1   f   e           ...   22512.850438          ...    3910.6335   1.317000E-4  3.895673E-13    qQ1e(4.5)      ...     ...
  9   1   5.5   5.5    1   1   f   e           ...   22456.409624          ...    4092.0586   8.396000E-5  2.496028E-13    qQ1e(5.5)      ...     ...
  9   1   6.5   6.5    1   1   f   e           ...   22388.833763          ...    4307.4978   5.635000E-5  1.685345E-13    qQ1e(6.5)      ...     ...
  9   1   7.5   7.5    1   1   f   e           ...   22310.031462          ...    4556.9257   3.913000E-5  1.178602E-13    qQ1e(7.5)      ...     ...
  9   1   8.5   8.5    1   1   f   e           ...   22219.946772          ...    4840.2047   2.775000E-5  8.426257E-14    qQ1e(8.5)      ...     ...
  9   1   9.5   9.5    1   1   f   e           ...   22118.542684          ...    5157.1070   1.989000E-5  6.095081E-14    qQ1e(9.5)      ...     ...
  9   1  10.5  10.5    1   1   f   e           ...   22005.790613          ...    5507.3297   1.427000E-5  4.417817E-14   qQ1e(10.5)      ...     ...
  9   1  11.5  11.5    1   1   f   e           ...   21881.663694          ...    5890.5062   1.016000E-5  3.181199E-14   qQ1e(11.5)      ...     ...
  9   1  12.5  12.5    1   1   f   e           ...   21746.132264          ...    6306.2140   7.102000E-6  2.251512E-14   qQ1e(12.5)      ...     ...
  9   1  13.5  13.5    1   1   f   e           ...   21599.160525          ...    6753.9801   4.823000E-6  1.549891E-14   qQ1e(13.5)      ...     ...
  9   1  14.5  14.5    1   1   f   e           ...   21440.703780          ...    7233.2855   3.141000E-6  1.024348E-14   qQ1e(14.5)      ...     ...
  9   1  15.5  15.5    1   1   f   e           ...   21270.705873          ...    7743.5685   1.930000E-6  6.395158E-15   qQ1e(15.5)      ...     ...
  9   1  16.5  16.5    1   1   f   e           ...   21089.096642          ...    8284.2271   1.094000E-6  3.687730E-15   qQ1e(16.5)      ...     ...
  9   1  17.5  17.5    1   1   f   e           ...   20895.789233          ...    8854.6217   5.543000E-7  1.903203E-15   qQ1e(17.5)      ...     ...
  9   1  18.5  18.5    1   1   f   e           ...   20690.677209          ...    9454.0766   2.399000E-7  8.401147E-16   qQ1e(18.5)      ...     ...
  9   1   1.5   1.5    1   2   f   e           ...   22431.767568          ...    3754.0420   2.358000E-5  7.025457E-14   pQ12e(1.5)      ...     ...
  9   1   2.5   2.5    1   2   f   e           ...   22391.013823          ...    3851.2110   2.304000E-5  6.889579E-14   pQ12e(2.5)      ...     ...
  9   1   3.5   3.5    1   2   f   e           ...   22335.330074          ...    3986.0859   1.988000E-5  5.974332E-14   pQ12e(3.5)      ...     ...
  9   1   4.5   4.5    1   2   f   e           ...   22265.578966          ...    4157.9050   1.650000E-5  4.989692E-14   pQ12e(4.5)      ...     ...
  9   1   5.5   5.5    1   2   f   e           ...   22182.480437          ...    4365.9878   1.349000E-5  4.110072E-14   pQ12e(5.5)      ...     ...
  9   1   6.5   6.5    1   2   f   e           ...   22086.599326          ...    4609.7322   1.097000E-5  3.371372E-14   pQ12e(6.5)      ...     ...
  9   1   7.5   7.5    1   2   f   e           ...   21978.367722          ...    4888.5894   8.894000E-6  2.760349E-14   pQ12e(7.5)      ...     ...
  9   1   8.5   8.5    1   2   f   e           ...   21858.114031          ...    5202.0375   7.198000E-6  2.258625E-14   pQ12e(8.5)      ...     ...
  9   1   9.5   9.5    1   2   f   e           ...   21726.088276          ...    5549.5614   5.803000E-6  1.843093E-14   pQ12e(9.5)      ...     ...
  9   1  10.5  10.5    1   2   f   e           ...   21582.481297          ...    5930.6390   4.652000E-6  1.497251E-14  pQ12e(10.5)      ...     ...
  9   1  11.5  11.5    1   2   f   e           ...   21427.438384          ...    6344.7315   3.696000E-6  1.206839E-14  pQ12e(11.5)      ...     ...
  9   1  12.5  12.5    1   2   f   e           ...   21261.068532          ...    6791.2777   2.902000E-6  9.624651E-15  pQ12e(12.5)      ...     ...
  9   1  13.5  13.5    1   2   f   e           ...   21083.450455          ...    7269.6902   2.244000E-6  7.568280E-15  pQ12e(13.5)      ...     ...
  9   1  14.5  14.5    1   2   f   e           ...   20894.636217          ...    7779.3531   1.704000E-6  5.851372E-15  pQ12e(14.5)      ...     ...
  9   1  15.5  15.5    1   2   f   e           ...   20694.653109          ...    8319.6213   1.269000E-6  4.442251E-15  pQ12e(15.5)      ...     ...
  9   1  16.5  16.5    1   2   f   e           ...   20483.504201          ...    8889.8196   9.266000E-7  3.310865E-15  pQ12e(16.5)      ...     ...
  9   1  17.5  17.5    1   2   f   e           ...   20261.167878          ...    9489.2430   6.657000E-7  2.431125E-15  pQ12e(17.5)      ...     ...
  9   1  18.5  18.5    1   2   f   e           ...   20027.596535          ...   10117.1573   4.754000E-7  1.776885E-15  pQ12e(18.5)      ...     ...
  9   1   1.5   1.5    2   1   f   e           ...   22787.156663          ...    3568.4713   2.106000E-6  6.080452E-15   rQ21e(1.5)      ...     ...
  9   1   2.5   2.5    2   1   f   e           ...   22771.238364          ...    3649.2042   2.019000E-6  5.837418E-15   rQ21e(2.5)      ...     ...
  9   1   3.5   3.5    2   1   f   e           ...   22747.537428          ...    3763.1086   1.666000E-6  4.826852E-15   rQ21e(3.5)      ...     ...
  9   1   4.5   4.5    2   1   f   e           ...   22715.191562          ...    3910.6335   1.270000E-6  3.690019E-15   rQ21e(4.5)      ...     ...
  9   1   5.5   5.5    2   1   f   e           ...   22673.479965          ...    4092.0586   9.037000E-7  2.635395E-15   rQ21e(5.5)      ...     ...
  9   1   6.5   6.5    2   1   f   e           ...   22621.834699          ...    4307.4978   5.951000E-7  1.743380E-15   rQ21e(6.5)      ...     ...
  9   1   7.5   7.5    2   1   f   e           ...   22559.817067          ...    4556.9257   3.525000E-7  1.038355E-15   rQ21e(7.5)      ...     ...
  9   1   8.5   8.5    2   1   f   e           ...   22487.086982          ...    4840.2047   1.759000E-7  5.215034E-16   rQ21e(8.5)      ...     ...
  9   1   9.5   9.5    2   1   f   e           ...   22403.375816          ...    5157.1070   6.217000E-8  1.856999E-16   rQ21e(9.5)      ...     ...
  9   1  10.5  10.5    2   1   f   e           ...   22308.465029          ...    5507.3297   6.976000E-9  2.101478E-17  rQ21e(10.5)      ...     ...
  9   1  11.5  11.5    2   1   f   e           ...   22202.170011          ...    5890.5062   6.063000E-9  1.843973E-17  rQ21e(11.5)      ...     ...
  9   1  12.5  12.5    2   1   f   e           ...   22084.327924          ...    6306.2140   5.497000E-8  1.689721E-16  rQ21e(12.5)      ...     ...
  9   1  13.5  13.5    2   1   f   e           ...   21954.788376          ...    6753.9801   1.486000E-7  4.621873E-16  rQ21e(13.5)      ...     ...
  9   1  14.5  14.5    2   1   f   e           ...   21813.406029          ...    7233.2855   2.803000E-7  8.831488E-16  rQ21e(14.5)      ...     ...
  9   1  15.5  15.5    2   1   f   e           ...   21660.034477          ...    7743.5685   4.415000E-7  1.410815E-15  rQ21e(15.5)      ...     ...
  9   1  16.5  16.5    2   1   f   e           ...   21494.520918          ...    8284.2271   6.209000E-7  2.014763E-15  rQ21e(16.5)      ...     ...
  9   1  17.5  17.5    2   1   f   e           ...   21316.701279          ...    8854.6217   8.041000E-7  2.652942E-15  rQ21e(17.5)      ...     ...
  9   1  18.5  18.5    2   1   f   e           ...   21126.395556          ...    9454.0766   9.746000E-7  3.273658E-15  rQ21e(18.5)      ...     ...
  9   1   0.5   0.5    2   2   f   e           ...   22621.200359          ...    3695.3558   6.148000E-4  1.801193E-12    qQ2e(0.5)      ...     ...
  9   1   1.5   1.5    2   2   f   e           ...   22601.585952          ...    3754.0420   1.319000E-4  3.871014E-13    qQ2e(1.5)      ...     ...
  9   1   2.5   2.5    2   2   f   e           ...   22569.231545          ...    3851.2110   6.200000E-5  1.824803E-13    qQ2e(2.5)      ...     ...
  9   1   3.5   3.5    2   2   f   e           ...   22524.560174          ...    3986.0859   3.782000E-5  1.117549E-13    qQ2e(3.5)      ...     ...
  9   1   4.5   4.5    2   2   f   e           ...   22467.920090          ...    4157.9050   2.609000E-5  7.748294E-14    qQ2e(4.5)      ...     ...
  9   1   5.5   5.5    2   2   f   e           ...   22399.550778          ...    4365.9878   1.919000E-5  5.733953E-14    qQ2e(5.5)      ...     ...
  9   1   6.5   6.5    2   2   f   e           ...   22319.600262          ...    4609.7322   1.460000E-5  4.393775E-14    qQ2e(6.5)      ...     ...
  9   1   7.5   7.5    2   2   f   e           ...   22228.153327          ...    4888.5894   1.129000E-5  3.425665E-14    qQ2e(7.5)      ...     ...
  9   1   8.5   8.5    2   2   f   e           ...   22125.254240          ...    5202.0375   8.772000E-6  2.686457E-14    qQ2e(8.5)      ...     ...
  9   1   9.5   9.5    2   2   f   e           ...   22010.921408          ...    5549.5614   6.784000E-6  2.099264E-14    qQ2e(9.5)      ...     ...
  9   1  10.5  10.5    2   2   f   e           ...   21885.155713          ...    5930.6390   5.182000E-6  1.622019E-14   qQ2e(10.5)      ...     ...
  9   1  11.5  11.5    2   2   f   e           ...   21747.944701          ...    6344.7315   3.880000E-6  1.229852E-14   qQ2e(11.5)      ...     ...
  9   1  12.5  12.5    2   2   f   e           ...   21599.264192          ...    6791.2777   2.824000E-6  9.074956E-15   qQ2e(12.5)      ...     ...
  9   1  13.5  13.5    2   2   f   e           ...   21439.078306          ...    7269.6902   1.981000E-6  6.461450E-15   qQ2e(13.5)      ...     ...
  9   1  14.5  14.5    2   2   f   e           ...   21267.338466          ...    7779.3531   1.324000E-6  4.388534E-15   qQ2e(14.5)      ...     ...
  9   1  15.5  15.5    2   2   f   e           ...   21083.981713          ...    8319.6213   8.344000E-7  2.814017E-15   qQ2e(15.5)      ...     ...
  9   1  16.5  16.5    2   2   f   e           ...   20888.928477          ...    8889.8196   4.895000E-7  1.681815E-15   qQ2e(16.5)      ...     ...
  9   1  17.5  17.5    2   2   f   e           ...   20682.079923          ...    9489.2430   2.653000E-7  9.298365E-16   qQ2e(17.5)      ...     ...
  9   1  18.5  18.5    2   2   f   e           ...   20463.314882          ...   10117.1573   1.341000E-7  4.801031E-16   qQ2e(18.5)      ...     ...
  9   1   1.5   2.5    1   1   f   f           ...   22536.418710          ...    3649.3909   8.513000E-4  1.675249E-12    pP1f(2.5)      ...     ...
  9   1   2.5   3.5    1   1   f   f           ...   22478.698365          ...    3763.5265   1.055800E-3  2.349407E-12    pP1f(3.5)      ...     ...
  9   1   3.5   4.5    1   1   f   f           ...   22410.038596          ...    3911.3774   1.147600E-3  2.740647E-12    pP1f(4.5)      ...     ...
  9   1   4.5   5.5    1   1   f   f           ...   22330.266517          ...    4093.2174   1.200800E-3  3.008565E-12    pP1f(5.5)      ...     ...
  9   1   5.5   6.5    1   1   f   f           ...   22239.314194          ...    4309.1540   1.232200E-3  3.201470E-12    pP1f(6.5)      ...     ...
  9   1   6.5   7.5    1   1   f   f           ...   22137.175950          ...    4559.1556   1.246400E-3  3.336405E-12    pP1f(7.5)      ...     ...
  9   1   7.5   8.5    1   1   f   f           ...   22023.877843          ...    4843.0793   1.244000E-3  3.417732E-12    pP1f(8.5)      ...     ...
  9   1   8.5   9.5    1   1   f   f           ...   21899.459237          ...    5160.6923   1.224500E-3  3.445024E-12    pP1f(9.5)      ...     ...
  9   1   9.5  10.5    1   1   f   f           ...   21763.962468          ...    5511.6872   1.187400E-3  3.416537E-12   pP1f(10.5)      ...     ...
  9   1  10.5  11.5    1   1   f   f           ...   21617.427111          ...    5895.6932   1.132200E-3  3.329541E-12   pP1f(11.5)      ...     ...
  9   1  11.5  12.5    1   1   f   f           ...   21459.886598          ...    6312.2833   1.059500E-3  3.183770E-12   pP1f(12.5)      ...     ...
  9   1  12.5  13.5    1   1   f   f           ...   21291.365928          ...    6760.9803   9.709000E-4  2.981539E-12   pP1f(13.5)      ...     ...
  9   1  13.5  14.5    1   1   f   f           ...   21111.879793          ...    7241.2608   8.692000E-4  2.728729E-12   pP1f(14.5)      ...     ...
  9   1  14.5  15.5    1   1   f   f           ...   20921.430767          ...    7752.5586   7.586000E-4  2.435898E-12   pP1f(15.5)      ...     ...
  9   1  15.5  16.5    1   1   f   f           ...   20720.007377          ...    8294.2670   6.446000E-4  2.118553E-12   pP1f(16.5)      ...     ...
  9   1  16.5  17.5    1   1   f   f           ...   20507.581968          ...    8865.7418   5.333000E-4  1.795465E-12   pP1f(17.5)      ...     ...
  9   1  17.5  18.5    1   1   f   f           ...   20284.108290          ...    9466.3026   4.310000E-4  1.487792E-12   pP1f(18.5)      ...     ...
  9   1   2.5   1.5    1   1   f   f           ...   22673.702242          ...    3568.5226   4.118000E-4  1.801318E-12    rR1f(1.5)      ...     ...
  9   1   3.5   2.5    1   1   f   f           ...   22672.025095          ...    3649.3909   4.969000E-4  1.932346E-12    rR1f(2.5)      ...     ...
  9   1   4.5   3.5    1   1   f   f           ...   22659.957495          ...    3763.5265   4.920000E-4  1.795621E-12    rR1f(3.5)      ...     ...
  9   1   5.5   4.5    1   1   f   f           ...   22637.090878          ...    3911.3774   4.510000E-4  1.583340E-12    rR1f(4.5)      ...     ...
  9   1   6.5   5.5    1   1   f   f           ...   22603.114125          ...    4093.2174   3.924000E-4  1.343374E-12    rR1f(5.5)      ...     ...
  9   1   7.5   6.5    1   1   f   f           ...   22557.803097          ...    4309.1540   3.248000E-4  1.093634E-12    rR1f(6.5)      ...     ...
  9   1   8.5   7.5    1   1   f   f           ...   22500.995872          ...    4559.1556   2.534000E-4  8.441379E-13    rR1f(7.5)      ...     ...
  9   1   9.5   8.5    1   1   f   f           ...   22432.570369          ...    4843.0793   1.825000E-4  6.041156E-13    rR1f(8.5)      ...     ...
  9   1  10.5   9.5    1   1   f   f           ...   22352.428028          ...    5160.6923   1.164000E-4  3.841970E-13    rR1f(9.5)      ...     ...
  9   1  11.5  10.5    1   1   f   f           ...   22260.482698          ...    5511.6872   6.011000E-5  1.983919E-13   rR1f(10.5)      ...     ...
  9   1  12.5  11.5    1   1   f   f           ...   22156.653076          ...    5895.6932   1.936000E-5  6.404967E-14   rR1f(11.5)      ...     ...
  9   1  13.5  12.5    1   1   f   f           ...   22040.857334          ...    6312.2833   5.415000E-7  1.799633E-15   rR1f(12.5)      ...     ...
  9   1  14.5  13.5    1   1   f   f           ...   21913.009008          ...    6760.9803   1.035000E-5  3.462241E-14   rR1f(13.5)      ...     ...
  9   1  15.5  14.5    1   1   f   f           ...   21773.013554          ...    7241.2608   5.504000E-5  1.856640E-13   rR1f(14.5)      ...     ...
  9   1  16.5  15.5    1   1   f   f           ...   21620.765206          ...    7752.5586   1.392000E-4  4.743335E-13   rR1f(15.5)      ...     ...
  9   1  17.5  16.5    1   1   f   f           ...   21456.143889          ...    8294.2670   2.644000E-4  9.116737E-13   rR1f(16.5)      ...     ...
  9   1  18.5  17.5    1   1   f   f           ...   21279.012047          ...    8865.7418   4.272000E-4  1.493025E-12   rR1f(17.5)      ...     ...
  9   1  19.5  18.5    1   1   f   f           ...   21089.211276          ...    9466.3026   6.181000E-4  2.193170E-12   rR1f(18.5)      ...     ...
  9   1   1.5   2.5    1   2   f   f           ...   22334.332800          ...    3851.4768   1.138000E-5  2.280147E-14   oP12f(2.5)      ...     ...
  9   1   2.5   3.5    1   2   f   f           ...   22255.953410          ...    3986.2714   1.616000E-5  3.668326E-14   oP12f(3.5)      ...     ...
  9   1   3.5   4.5    1   2   f   f           ...   22163.500328          ...    4157.9156   1.745000E-5  4.260558E-14   oP12f(4.5)      ...     ...
  9   1   4.5   5.5    1   2   f   f           ...   22057.749314          ...    4365.7346   1.682000E-5  4.318969E-14   oP12f(5.5)      ...     ...
  9   1   5.5   6.5    1   2   f   f           ...   21939.335157          ...    4609.1331   1.525000E-5  4.071307E-14   oP12f(6.5)      ...     ...
  9   1   6.5   7.5    1   2   f   f           ...   21808.763469          ...    4887.5681   1.332000E-5  3.673736E-14   oP12f(7.5)      ...     ...
  9   1   7.5   8.5    1   2   f   f           ...   21666.433879          ...    5200.5233   1.133000E-5  3.216327E-14   oP12f(8.5)      ...     ...
  9   1   8.5   9.5    1   2   f   f           ...   21512.663082          ...    5547.4884   9.446000E-6  2.753974E-14   oP12f(9.5)      ...     ...
  9   1   9.5  10.5    1   2   f   f           ...   21347.703809          ...    5927.9459   7.731000E-6  2.312056E-14  oP12f(10.5)      ...     ...
  9   1  10.5  11.5    1   2   f   f           ...   21171.759099          ...    6341.3612   6.210000E-6  1.903912E-14  oP12f(11.5)      ...     ...
  9   1  11.5  12.5    1   2   f   f           ...   20984.992464          ...    6787.1774   4.888000E-6  1.536064E-14  oP12f(12.5)      ...     ...
  9   1  12.5  13.5    1   2   f   f           ...   20787.534799          ...    7264.8114   3.763000E-6  1.212275E-14  oP12f(13.5)      ...     ...
  9   1  13.5  14.5    1   2   f   f           ...   20579.488817          ...    7773.6518   2.829000E-6  9.346700E-15  oP12f(14.5)      ...     ...
  9   1  14.5  15.5    1   2   f   f           ...   20360.931625          ...    8313.0577   2.076000E-6  7.038191E-15  oP12f(15.5)      ...     ...
  9   1  15.5  16.5    1   2   f   f           ...   20131.915880          ...    8882.3585   1.493000E-6  5.197786E-15  oP12f(16.5)      ...     ...
  9   1  16.5  17.5    1   2   f   f           ...   19892.469869          ...    9480.8539   1.063000E-6  3.803558E-15  oP12f(17.5)      ...     ...
  9   1  17.5  18.5    1   2   f   f           ...   19642.596698          ...   10107.8142   7.677000E-7  2.825988E-15  oP12f(18.5)      ...     ...
  9   1   1.5   0.5    1   2   f   f           ...   22490.302999          ...    3695.5066   1.401000E-5  8.304916E-14   qR12f(0.5)      ...     ...
  9   1   2.5   1.5    1   2   f   f           ...   22487.932568          ...    3754.2923   4.818000E-6  2.142480E-14   qR12f(1.5)      ...     ...
  9   1   3.5   2.5    1   2   f   f           ...   22469.939185          ...    3851.4768   1.487000E-6  5.887130E-15   qR12f(2.5)      ...     ...
  9   1   4.5   3.5    1   2   f   f           ...   22437.212541          ...    3986.2714   3.722000E-7  1.385499E-15   qR12f(3.5)      ...     ...
  9   1   5.5   4.5    1   2   f   f           ...   22390.552610          ...    4157.9156   6.741000E-8  2.418988E-16   qR12f(4.5)      ...     ...
  9   1   6.5   5.5    1   2   f   f           ...   22330.596922          ...    4365.7346   7.963000E-9  2.793062E-17   qR12f(5.5)      ...     ...
  9   1   7.5   6.5    1   2   f   f           ...   22257.824060          ...    4609.1331   1.734000E-9  5.996991E-18   qR12f(6.5)      ...     ...
  9   1   8.5   7.5    1   2   f   f           ...   22172.583391          ...    4887.5681   5.972000E-9  2.048790E-17   qR12f(7.5)      ...     ...
  9   1   9.5   8.5    1   2   f   f           ...   22075.126405          ...    5200.5233   2.885000E-8  9.861765E-17   qR12f(8.5)      ...     ...
  9   1  10.5   9.5    1   2   f   f           ...   21965.631873          ...    5547.4884   9.107000E-8  3.112708E-16   qR12f(9.5)      ...     ...
  9   1  11.5  10.5    1   2   f   f           ...   21844.224039          ...    5927.9459   2.125000E-7  7.283364E-16  qR12f(10.5)      ...     ...
  9   1  12.5  11.5    1   2   f   f           ...   21710.985064          ...    6341.3612   4.076000E-7  1.404413E-15  qR12f(11.5)      ...     ...
  9   1  13.5  12.5    1   2   f   f           ...   21565.963200          ...    6787.1774   6.838000E-7  2.373744E-15  qR12f(12.5)      ...     ...
  9   1  14.5  13.5    1   2   f   f           ...   21409.177878          ...    7264.8114   1.040000E-6  3.644637E-15  qR12f(13.5)      ...     ...
  9   1  15.5  14.5    1   2   f   f           ...   21240.622578          ...    7773.6518   1.464000E-6  5.189112E-15  qR12f(14.5)      ...     ...
  9   1  16.5  15.5    1   2   f   f           ...   21060.266064          ...    8313.0577   1.933000E-6  6.942099E-15  qR12f(15.5)      ...     ...
  9   1  17.5  16.5    1   2   f   f           ...   20868.052393          ...    8882.3585   2.411000E-6  8.788499E-15  qR12f(16.5)      ...     ...
  9   1  18.5  17.5    1   2   f   f           ...   20663.899948          ...    9480.8539   2.853000E-6  1.057343E-14  qR12f(17.5)      ...     ...
  9   1  19.5  18.5    1   2   f   f           ...   20447.699683          ...   10107.8142   3.207000E-6  1.210443E-14  qR12f(18.5)      ...     ...
  9   1   0.5   1.5    2   1   f   f           ...   22748.033572          ...    3568.5226   2.702000E-5  3.914041E-14   qP21f(1.5)      ...     ...
  9   1   1.5   2.5    2   1   f   f           ...   22706.237094          ...    3649.3909   2.470000E-5  4.788209E-14   qP21f(2.5)      ...     ...
  9   1   2.5   3.5    2   1   f   f           ...   22656.916088          ...    3763.5265   2.411000E-5  5.280981E-14   qP21f(3.5)      ...     ...
  9   1   3.5   4.5    2   1   f   f           ...   22599.268696          ...    3911.3774   2.281000E-5  5.356539E-14   qP21f(4.5)      ...     ...
  9   1   4.5   5.5    2   1   f   f           ...   22532.607641          ...    4093.2174   2.090000E-5  5.142803E-14   qP21f(5.5)      ...     ...
  9   1   5.5   6.5    2   1   f   f           ...   22456.384535          ...    4309.1540   1.873000E-5  4.772754E-14   qP21f(6.5)      ...     ...
  9   1   6.5   7.5    2   1   f   f           ...   22370.176886          ...    4559.1556   1.654000E-5  4.335732E-14   qP21f(7.5)      ...     ...
  9   1   7.5   8.5    2   1   f   f           ...   22273.663448          ...    4843.0793   1.449000E-5  3.892157E-14   qP21f(8.5)      ...     ...
  9   1   8.5   9.5    2   1   f   f           ...   22166.599446          ...    5160.6923   1.262000E-5  3.465465E-14   qP21f(9.5)      ...     ...
  9   1   9.5  10.5    2   1   f   f           ...   22048.795600          ...    5511.6872   1.094000E-5  3.066992E-14  qP21f(10.5)      ...     ...
  9   1  10.5  11.5    2   1   f   f           ...   21920.101527          ...    5895.6932   9.428000E-6  2.696520E-14  qP21f(11.5)      ...     ...
  9   1  11.5  12.5    2   1   f   f           ...   21780.392915          ...    6312.2833   8.070000E-6  2.354170E-14  qP21f(12.5)      ...     ...
  9   1  12.5  13.5    2   1   f   f           ...   21629.561589          ...    6760.9803   6.843000E-6  2.036217E-14  qP21f(13.5)      ...     ...
  9   1  13.5  14.5    2   1   f   f           ...   21467.507644          ...    7241.2608   5.731000E-6  1.740050E-14  qP21f(14.5)      ...     ...
  9   1  14.5  15.5    2   1   f   f           ...   21294.133016          ...    7752.5586   4.722000E-6  1.463643E-14  qP21f(15.5)      ...     ...
  9   1  15.5  16.5    2   1   f   f           ...   21109.335981          ...    8294.2670   3.813000E-6  1.207387E-14  qP21f(16.5)      ...     ...
  9   1  16.5  17.5    2   1   f   f           ...   20913.006244          ...    8865.7418   3.003000E-6  9.722021E-15  qP21f(17.5)      ...     ...
  9   1  17.5  18.5    2   1   f   f           ...   20705.020336          ...    9466.3026   2.298000E-6  7.613342E-15  qP21f(18.5)      ...     ...
  9   1   2.5   1.5    2   1   f   f           ...   22851.919965          ...    3568.5226   2.823000E-7  1.215667E-15   sR21f(1.5)      ...     ...
  9   1   3.5   2.5    2   1   f   f           ...   22861.255195          ...    3649.3909   1.013000E-6  3.874412E-15   sR21f(2.5)      ...     ...
  9   1   4.5   3.5    2   1   f   f           ...   22862.298619          ...    3763.5265   1.747000E-6  6.263555E-15   sR21f(3.5)      ...     ...
  9   1   5.5   4.5    2   1   f   f           ...   22854.161219          ...    3911.3774   2.207000E-6  7.601700E-15   sR21f(4.5)      ...     ...
  9   1   6.5   5.5    2   1   f   f           ...   22836.115061          ...    4093.2174   2.355000E-6  7.898616E-15   sR21f(5.5)      ...     ...
  9   1   7.5   6.5    2   1   f   f           ...   22807.588702          ...    4309.1540   2.266000E-6  7.463643E-15   sR21f(6.5)      ...     ...
  9   1   8.5   7.5    2   1   f   f           ...   22768.136082          ...    4559.1556   2.027000E-6  6.594913E-15   sR21f(7.5)      ...     ...
  9   1   9.5   8.5    2   1   f   f           ...   22717.403501          ...    4843.0793   1.709000E-6  5.516199E-15   sR21f(8.5)      ...     ...
  9   1  10.5   9.5    2   1   f   f           ...   22655.102443          ...    5160.6923   1.361000E-6  4.372970E-15   sR21f(9.5)      ...     ...
  9   1  11.5  10.5    2   1   f   f           ...   22580.989015          ...    5511.6872   1.014000E-6  3.252358E-15  sR21f(10.5)      ...     ...
  9   1  12.5  11.5    2   1   f   f           ...   22494.848737          ...    5895.6932   6.921000E-7  2.221378E-15  sR21f(11.5)      ...     ...
  9   1  13.5  12.5    2   1   f   f           ...   22396.485185          ...    6312.2833   4.126000E-7  1.328042E-15  sR21f(12.5)      ...     ...
  9   1  14.5  13.5    2   1   f   f           ...   22285.711257          ...    6760.9803   1.923000E-7  6.219382E-16  sR21f(13.5)      ...     ...
  9   1  15.5  14.5    2   1   f   f           ...   22162.342158          ...    7241.2608   4.872000E-8  1.586216E-16  sR21f(14.5)      ...     ...
  9   1  16.5  15.5    2   1   f   f           ...   22026.189483          ...    7752.5586  1.130000E-10  3.710107E-19  sR21f(15.5)      ...     ...
  9   1  17.5  16.5    2   1   f   f           ...   21877.055935          ...    8294.2670   6.456000E-8  2.141249E-16  sR21f(16.5)      ...     ...
  9   1  18.5  17.5    2   1   f   f           ...   21714.730394          ...    8865.7418   2.567000E-7  8.615011E-16  sR21f(17.5)      ...     ...
  9   1  19.5  18.5    2   1   f   f           ...   21538.983086          ...    9466.3026   5.832000E-7  1.983815E-15  sR21f(18.5)      ...     ...
  9   1   0.5   1.5    2   2   f   f           ...   22562.263898          ...    3754.2923   1.330300E-3  1.958899E-12    pP2f(1.5)      ...     ...
  9   1   1.5   2.5    2   2   f   f           ...   22504.151184          ...    3851.4768   1.263200E-3  2.492949E-12    pP2f(2.5)      ...     ...
  9   1   2.5   3.5    2   2   f   f           ...   22434.171133          ...    3986.2714   1.258200E-3  2.810921E-12    pP2f(3.5)      ...     ...
  9   1   3.5   4.5    2   2   f   f           ...   22352.730428          ...    4157.9156   1.267500E-3  3.042528E-12    pP2f(4.5)      ...     ...
  9   1   4.5   5.5    2   2   f   f           ...   22260.090438          ...    4365.7346   1.276500E-3  3.218426E-12    pP2f(5.5)      ...     ...
  9   1   5.5   6.5    2   2   f   f           ...   22156.405498          ...    4609.1331   1.278100E-3  3.345624E-12    pP2f(6.5)      ...     ...
  9   1   6.5   7.5    2   2   f   f           ...   22041.764405          ...    4887.5681   1.268300E-3  3.424483E-12    pP2f(7.5)      ...     ...
  9   1   7.5   8.5    2   2   f   f           ...   21916.219484          ...    5200.5233   1.244100E-3  3.451670E-12    pP2f(8.5)      ...     ...
  9   1   8.5   9.5    2   2   f   f           ...   21779.803292          ...    5547.4884   1.203900E-3  3.424386E-12    pP2f(9.5)      ...     ...
  9   1   9.5  10.5    2   2   f   f           ...   21632.536942          ...    5927.9459   1.146500E-3  3.339060E-12   pP2f(10.5)      ...     ...
  9   1  10.5  11.5    2   2   f   f           ...   21474.433515          ...    6341.3612   1.072200E-3  3.195226E-12   pP2f(11.5)      ...     ...
  9   1  11.5  12.5    2   2   f   f           ...   21305.498781          ...    6787.1774   9.822000E-4  2.994416E-12   pP2f(12.5)      ...     ...
  9   1  12.5  13.5    2   2   f   f           ...   21125.730459          ...    7264.8114   8.792000E-4  2.742441E-12   pP2f(13.5)      ...     ...
  9   1  13.5  14.5    2   2   f   f           ...   20935.116668          ...    7773.6518   7.673000E-4  2.449678E-12   pP2f(14.5)      ...     ...
  9   1  14.5  15.5    2   2   f   f           ...   20733.633874          ...    8313.0577   6.520000E-4  2.131698E-12   pP2f(15.5)      ...     ...
  9   1  15.5  16.5    2   2   f   f           ...   20521.244484          ...    8882.3585   5.394000E-4  1.807309E-12   pP2f(16.5)      ...     ...
  9   1  16.5  17.5    2   2   f   f           ...   20297.894145          ...    9480.8539   4.358000E-4  1.497681E-12   pP2f(17.5)      ...     ...
  9   1  17.5  18.5    2   2   f   f           ...   20063.508743          ...   10107.8142   3.468000E-4  1.223607E-12   pP2f(18.5)      ...     ...
  9   1   1.5   0.5    2   2   f   f           ...   22660.121384          ...    3695.5066   5.308000E-4  3.099518E-12    rR2f(0.5)      ...     ...
  9   1   2.5   1.5    2   2   f   f           ...   22666.150290          ...    3754.2923   5.736000E-4  2.510745E-12    rR2f(1.5)      ...     ...
  9   1   3.5   2.5    2   2   f   f           ...   22659.169285          ...    3851.4768   5.431000E-4  2.114406E-12    rR2f(2.5)      ...     ...
  9   1   4.5   3.5    2   2   f   f           ...   22639.553665          ...    3986.2714   4.867000E-4  1.779481E-12    rR2f(3.5)      ...     ...
  9   1   5.5   4.5    2   2   f   f           ...   22607.622951          ...    4157.9156   4.183000E-4  1.472370E-12    rR2f(4.5)      ...     ...
  9   1   6.5   5.5    2   2   f   f           ...   22563.597858          ...    4365.7346   3.441000E-4  1.182150E-12    rR2f(5.5)      ...     ...
  9   1   7.5   6.5    2   2   f   f           ...   22507.609664          ...    4609.1331   2.679000E-4  9.060740E-13    rR2f(6.5)      ...     ...
  9   1   8.5   7.5    2   2   f   f           ...   22439.723601          ...    4887.5681   1.933000E-4  6.474513E-13    rR2f(7.5)      ...     ...
  9   1   9.5   8.5    2   2   f   f           ...   22359.959538          ...    5200.5233   1.242000E-4  4.138041E-13    rR2f(8.5)      ...     ...
  9   1  10.5   9.5    2   2   f   f           ...   22268.306289          ...    5547.4884   6.531000E-5  2.171980E-13    rR2f(9.5)      ...     ...
  9   1  11.5  10.5    2   2   f   f           ...   22164.730357          ...    5927.9459   2.215000E-5  7.373864E-14   rR2f(10.5)      ...     ...
  9   1  12.5  11.5    2   2   f   f           ...   22049.180725          ...    6341.3612   1.047000E-6  3.497692E-15   rR2f(11.5)      ...     ...
  9   1  13.5  12.5    2   2   f   f           ...   21921.591051          ...    6787.1774   8.688000E-6  2.918892E-14   rR2f(12.5)      ...     ...
  9   1  14.5  13.5    2   2   f   f           ...   21781.880127          ...    7264.8114   5.135000E-5  1.738484E-13   rR2f(13.5)      ...     ...
  9   1  15.5  14.5    2   2   f   f           ...   21629.951182          ...    7773.6518   1.337000E-4  4.569901E-13   rR2f(14.5)      ...     ...
  9   1  16.5  15.5    2   2   f   f           ...   21465.690341          ...    8313.0577   2.574000E-4  8.898268E-13   rR2f(15.5)      ...     ...
  9   1  17.5  16.5    2   2   f   f           ...   21288.964439          ...    8882.3585   4.194000E-4  1.468929E-12   rR2f(16.5)      ...     ...
  9   1  18.5  17.5    2   2   f   f           ...   21099.618295          ...    9480.8539   6.101000E-4  2.168656E-12   rR2f(17.5)      ...     ...
  9   1  19.5  18.5    2   2   f   f           ...   20897.471493          ...   10107.8142   8.132000E-4  2.938624E-12   rR2f(18.5)      ...     ...
  9   2   1.5   2.5    1   1   e   e           ...   19136.671934          ...    7049.1170   2.996600E-3  8.178289E-12    pP1e(2.5)      ...     ...
  9   2   2.5   3.5    1   1   e   e           ...   19083.379597          ...    7158.7674   3.907600E-3  1.206476E-11    pP1e(3.5)      ...     ...
  9   2   3.5   4.5    1   1   e   e           ...   19020.535986          ...    7300.6986   4.485300E-3  1.486941E-11    pP1e(4.5)      ...     ...
  9   2   4.5   5.5    1   1   e   e           ...   18947.984953          ...    7475.1643   4.982000E-3  1.733621E-11    pP1e(5.5)      ...     ...
  9   2   5.5   6.5    1   1   e   e           ...   18865.664283          ...    7682.2666   5.463900E-3  1.972738E-11    pP1e(6.5)      ...     ...
  9   2   6.5   7.5    1   1   e   e           ...   18773.568171          ...    7921.9766   5.955400E-3  2.216578E-11    pP1e(7.5)      ...     ...
  9   2   7.5   8.5    1   1   e   e           ...   18671.719360          ...    8194.1588   6.469300E-3  2.472828E-11    pP1e(8.5)      ...     ...
  9   2   8.5   9.5    1   1   e   e           ...   18560.151995          ...    8498.5895   7.014000E-3  2.747280E-11    pP1e(9.5)      ...     ...
  9   2   9.5  10.5    1   1   e   e           ...   18438.901912          ...    8834.9725   7.595800E-3  3.044868E-11   pP1e(10.5)      ...     ...
  9   2  10.5  11.5    1   1   e   e           ...   18308.001239          ...    9202.9485   8.219900E-3  3.370186E-11   pP1e(11.5)      ...     ...
  9   2  11.5  12.5    1   1   e   e           ...   18167.475209          ...    9602.1032   8.889100E-3  3.727042E-11   pP1e(12.5)      ...     ...
  9   2  12.5  13.5    1   1   e   e           ...   18017.340001          ...   10031.9726   9.603900E-3  4.118503E-11   pP1e(13.5)      ...     ...
  9   2  13.5  14.5    1   1   e   e           ...   17857.600972          ...   10492.0470   1.036010E-2  4.545820E-11   pP1e(14.5)      ...     ...
  9   2  14.5  15.5    1   1   e   e           ...   17688.250927          ...   10981.7743   1.114900E-2  5.008356E-11   pP1e(15.5)      ...     ...
  9   2  15.5  16.5    1   1   e   e           ...   17509.268274          ...   11500.5626   1.195530E-2  5.502414E-11   pP1e(16.5)      ...     ...
  9   2  16.5  17.5    1   1   e   e           ...   17320.614966          ...   12047.7825   1.275700E-2  6.020826E-11   pP1e(17.5)      ...     ...
  9   2  17.5  18.5    1   1   e   e           ...   17122.234175          ...   12622.7686   1.352560E-2  6.552580E-11   pP1e(18.5)      ...     ...
  9   2   2.5   1.5    1   1   e   e           ...   19270.801968          ...    6971.3450   1.178800E-3  7.138214E-12    rR1e(1.5)      ...     ...
  9   2   3.5   2.5    1   1   e   e           ...   19272.117554          ...    7049.1170   1.379900E-3  7.426518E-12    rR1e(2.5)      ...     ...
  9   2   4.5   3.5    1   1   e   e           ...   19264.381906          ...    7158.7674   1.335200E-3  6.742236E-12    rR1e(3.5)      ...     ...
  9   2   5.5   4.5    1   1   e   e           ...   19247.232231          ...    7300.6986   1.209600E-3  5.874139E-12    rR1e(4.5)      ...     ...
  9   2   6.5   5.5    1   1   e   e           ...   19220.380477          ...    7475.1643   1.058700E-3  5.012490E-12    rR1e(5.5)      ...     ...
  9   2   7.5   6.5    1   1   e   e           ...   19183.611556          ...    7682.2666   9.057000E-4  4.216706E-12    rR1e(6.5)      ...     ...
  9   2   8.5   7.5    1   1   e   e           ...   19136.764899          ...    7921.9766   7.617000E-4  3.507981E-12    rR1e(7.5)      ...     ...
  9   2   9.5   8.5    1   1   e   e           ...   19079.715658          ...    8194.1588   6.316000E-4  2.890105E-12    rR1e(8.5)      ...     ...
  9   2  10.5   9.5    1   1   e   e           ...   19012.360209          ...    8498.5895   5.176000E-4  2.361417E-12    rR1e(9.5)      ...     ...
  9   2  11.5  10.5    1   1   e   e           ...   18934.605934          ...    8834.9725   4.196000E-4  1.914120E-12   rR1e(10.5)      ...     ...
  9   2  12.5  11.5    1   1   e   e           ...   18846.364102          ...    9202.9485   3.365000E-4  1.538685E-12   rR1e(11.5)      ...     ...
  9   2  13.5  12.5    1   1   e   e           ...   18747.544729          ...    9602.1032   2.664000E-4  1.223736E-12   rR1e(12.5)      ...     ...
  9   2  14.5  13.5    1   1   e   e           ...   18638.052596          ...   10031.9726   2.067000E-4  9.557854E-13   rR1e(13.5)      ...     ...
  9   2  15.5  14.5    1   1   e   e           ...   18517.783893          ...   10492.0470   1.550000E-4  7.228366E-13   rR1e(14.5)      ...     ...
  9   2  16.5  15.5    1   1   e   e           ...   18386.623145          ...   10981.7743   1.093000E-4  5.149949E-13   rR1e(15.5)      ...     ...
  9   2  17.5  16.5    1   1   e   e           ...   18244.440189          ...   11500.5626   6.860000E-5  3.271481E-13   rR1e(16.5)      ...     ...
  9   2  18.5  17.5    1   1   e   e           ...   18091.087070          ...   12047.7825   3.369000E-5  1.628960E-13   rR1e(17.5)      ...     ...
  9   2  19.5  18.5    1   1   e   e           ...   17926.394741          ...   12622.7686   8.319000E-6  4.085257E-14   rR1e(18.5)      ...     ...
  9   2   1.5   2.5    1   2   e   e           ...   18937.622335          ...    7248.1666   4.245000E-5  1.183023E-13   oP12e(2.5)      ...     ...
  9   2   2.5   3.5    1   2   e   e           ...   18864.654961          ...    7377.4920   6.339000E-5  2.002820E-13   oP12e(3.5)      ...     ...
  9   2   3.5   4.5    1   2   e   e           ...   18778.925724          ...    7542.3089   7.278000E-5  2.475246E-13   oP12e(4.5)      ...     ...
  9   2   4.5   5.5    1   2   e   e           ...   18681.179114          ...    7741.9702   7.538000E-5  2.698510E-13   oP12e(5.5)      ...     ...
  9   2   5.5   6.5    1   2   e   e           ...   18572.036236          ...    7975.8946   7.433000E-5  2.769211E-13   oP12e(6.5)      ...     ...
  9   2   6.5   7.5    1   2   e   e           ...   18451.997886          ...    8243.5469   7.158000E-5  2.757850E-13   oP12e(7.5)      ...     ...
  9   2   7.5   8.5    1   2   e   e           ...   18321.462743          ...    8544.4154   6.826000E-5  2.709887E-13   oP12e(8.5)      ...     ...
  9   2   8.5   9.5    1   2   e   e           ...   18180.747914          ...    8877.9936   6.497000E-5  2.652098E-13   oP12e(9.5)      ...     ...
  9   2   9.5  10.5    1   2   e   e           ...   18030.106778          ...    9243.7676   6.198000E-5  2.598484E-13  oP12e(10.5)      ...     ...
  9   2  10.5  11.5    1   2   e   e           ...   17869.742814          ...    9641.2069   5.939000E-5  2.555912E-13  oP12e(11.5)      ...     ...
  9   2  11.5  12.5    1   2   e   e           ...   17699.819632          ...   10069.7588   5.719000E-5  2.526260E-13  oP12e(12.5)      ...     ...
  9   2  12.5  13.5    1   2   e   e           ...   17520.467892          ...   10528.8447   5.534000E-5  2.509694E-13  oP12e(13.5)      ...     ...
  9   2  13.5  14.5    1   2   e   e           ...   17331.789791          ...   11017.8582   5.376000E-5  2.504188E-13  oP12e(14.5)      ...     ...
  9   2  14.5  15.5    1   2   e   e           ...   17133.861714          ...   11536.1635   5.234000E-5  2.505834E-13  oP12e(15.5)      ...     ...
  9   2  15.5  16.5    1   2   e   e           ...   16926.735477          ...   12083.0954   5.099000E-5  2.511120E-13  oP12e(16.5)      ...     ...
  9   2  16.5  17.5    1   2   e   e           ...   16710.438481          ...   12657.9589   4.964000E-5  2.517041E-13  oP12e(17.5)      ...     ...
  9   2  17.5  18.5    1   2   e   e           ...   16484.972985          ...   13260.0298   4.820000E-5  2.519110E-13  oP12e(18.5)      ...     ...
  9   2   1.5   0.5    1   2   e   e           ...   19086.962311          ...    7098.8267   5.348000E-5  4.401549E-13   qR12e(0.5)      ...     ...
  9   2   2.5   1.5    1   2   e   e           ...   19087.104639          ...    7155.0423   2.078000E-5  1.282669E-13   qR12e(1.5)      ...     ...
  9   2   3.5   2.5    1   2   e   e           ...   19073.067955          ...    7248.1666   7.863000E-6  4.320596E-14   qR12e(2.5)      ...     ...
  9   2   4.5   3.5    1   2   e   e           ...   19045.657269          ...    7377.4920   2.744000E-6  1.417620E-14   qR12e(3.5)      ...     ...
  9   2   5.5   4.5    1   2   e   e           ...   19005.621969          ...    7542.3089   8.564000E-7  4.265319E-15   qR12e(4.5)      ...     ...
  9   2   6.5   5.5    1   2   e   e           ...   18953.574639          ...    7741.9702   2.250000E-7  1.095481E-15   qR12e(5.5)      ...     ...
  9   2   7.5   6.5    1   2   e   e           ...   18889.983508          ...    7975.8946   4.220000E-8  2.026278E-16   qR12e(6.5)      ...     ...
  9   2   8.5   7.5    1   2   e   e           ...   18815.194614          ...    8243.5469   2.715000E-9  1.293489E-17   qR12e(7.5)      ...     ...
  9   2   9.5   8.5    1   2   e   e           ...   18729.459042          ...    8544.4154  8.460000E-10  4.017308E-18   qR12e(8.5)      ...     ...
  9   2  10.5   9.5    1   2   e   e           ...   18632.956129          ...    8877.9936   4.271000E-9  2.028694E-17   qR12e(9.5)      ...     ...
  9   2  11.5  10.5    1   2   e   e           ...   18525.810800          ...    9243.7676   5.305000E-9  2.528001E-17  qR12e(10.5)      ...     ...
  9   2  12.5  11.5    1   2   e   e           ...   18408.105677          ...    9641.2069   3.613000E-9  1.731688E-17  qR12e(11.5)      ...     ...
  9   2  13.5  12.5    1   2   e   e           ...   18279.889153          ...   10069.7588  9.420000E-10  4.551413E-18  qR12e(12.5)      ...     ...
  9   2  14.5  13.5    1   2   e   e           ...   18141.180487          ...   10528.8447  2.390000E-10  1.166508E-18  qR12e(13.5)      ...     ...
  9   2  15.5  14.5    1   2   e   e           ...   17991.972712          ...   11017.8582   6.520000E-9  3.220894E-17  qR12e(14.5)      ...     ...
  9   2  16.5  15.5    1   2   e   e           ...   17832.233931          ...   11536.1635   2.858000E-8  1.431652E-16  qR12e(15.5)      ...     ...
  9   2  17.5  16.5    1   2   e   e           ...   17661.907392          ...   12083.0954   8.107000E-8  4.125402E-16  qR12e(16.5)      ...     ...
  9   2  18.5  17.5    1   2   e   e           ...   17480.910584          ...   12657.9589   1.864000E-7  9.652874E-16  qR12e(17.5)      ...     ...
  9   2  19.5  18.5    1   2   e   e           ...   17289.133551          ...   13260.0298   3.753000E-7  1.981373E-15  qR12e(18.5)      ...     ...
  9   2   0.5   1.5    2   1   e   e           ...   19345.136695          ...    6971.3450   6.564000E-5  1.314779E-13   qP21e(1.5)      ...     ...
  9   2   1.5   2.5    2   1   e   e           ...   19306.382715          ...    7049.1170   6.453000E-5  1.730320E-13   qP21e(2.5)      ...     ...
  9   2   2.5   3.5    2   1   e   e           ...   19261.530230          ...    7158.7674   6.707000E-5  2.032665E-13   qP21e(3.5)      ...     ...
  9   2   3.5   4.5    2   1   e   e           ...   19209.832397          ...    7300.6986   6.726000E-5  2.186037E-13   qP21e(4.5)      ...     ...
  9   2   4.5   5.5    2   1   e   e           ...   19150.626055          ...    7475.1643   6.519000E-5  2.220708E-13   qP21e(5.5)      ...     ...
  9   2   5.5   6.5    2   1   e   e           ...   19083.367801          ...    7682.2666   6.184000E-5  2.182079E-13   qP21e(6.5)      ...     ...
  9   2   6.5   7.5    2   1   e   e           ...   19007.629757          ...    7921.9766   5.804000E-5  2.107353E-13   qP21e(7.5)      ...     ...
  9   2   7.5   8.5    2   1   e   e           ...   18923.079995          ...    8194.1588   5.430000E-5  2.020791E-13   qP21e(8.5)      ...     ...
  9   2   8.5   9.5    2   1   e   e           ...   18829.460329          ...    8498.5895   5.092000E-5  1.937818E-13   qP21e(9.5)      ...     ...
  9   2   9.5  10.5    2   1   e   e           ...   18726.566548          ...    8834.9725   4.802000E-5  1.866255E-13  qP21e(10.5)      ...     ...
  9   2  10.5  11.5    2   1   e   e           ...   18614.232362          ...    9202.9485   4.564000E-5  1.810192E-13  qP21e(11.5)      ...     ...
  9   2  11.5  12.5    2   1   e   e           ...   18492.316814          ...    9602.1032   4.377000E-5  1.771289E-13  qP21e(12.5)      ...     ...
  9   2  12.5  13.5    2   1   e   e           ...   18360.694455          ...   10031.9726   4.239000E-5  1.750484E-13  qP21e(13.5)      ...     ...
  9   2  13.5  14.5    2   1   e   e           ...   18219.247568          ...   10492.0470   4.145000E-5  1.747263E-13  qP21e(14.5)      ...     ...
  9   2  14.5  15.5    2   1   e   e           ...   18067.859798          ...   10981.7743   4.090000E-5  1.760917E-13  qP21e(15.5)      ...     ...
  9   2  15.5  16.5    2   1   e   e           ...   17906.410749          ...   11500.5626   4.069000E-5  1.790603E-13  qP21e(16.5)      ...     ...
  9   2  16.5  17.5    2   1   e   e           ...   17734.771164          ...   12047.7825   4.077000E-5  1.835370E-13  qP21e(17.5)      ...     ...
  9   2  17.5  18.5    2   1   e   e           ...   17552.798448          ...   12622.7686   4.104000E-5  1.891870E-13  qP21e(18.5)      ...     ...
  9   2   2.5   1.5    2   1   e   e           ...   19448.952601          ...    6971.3450   6.999000E-7  4.160951E-15   sR21e(1.5)      ...     ...
  9   2   3.5   2.5    2   1   e   e           ...   19461.413965          ...    7049.1170   2.313000E-6  1.220740E-14   sR21e(2.5)      ...     ...
  9   2   4.5   3.5    2   1   e   e           ...   19467.023008          ...    7158.7674   3.767000E-6  1.862792E-14   sR21e(3.5)      ...     ...
  9   2   5.5   4.5    2   1   e   e           ...   19464.935748          ...    7300.6986   4.514000E-6  2.143357E-14   sR21e(4.5)      ...     ...
  9   2   6.5   5.5    2   1   e   e           ...   19454.442064          ...    7475.1643   4.581000E-6  2.117031E-14   sR21e(5.5)      ...     ...
  9   2   7.5   6.5    2   1   e   e           ...   19434.972191          ...    7682.2666   4.208000E-6  1.908787E-14   sR21e(6.5)      ...     ...
  9   2   8.5   7.5    2   1   e   e           ...   19406.073233          ...    7921.9766   3.626000E-6  1.623913E-14   sR21e(7.5)      ...     ...
  9   2   9.5   8.5    2   1   e   e           ...   19367.380294          ...    8194.1588   2.995000E-6  1.330057E-14   sR21e(8.5)      ...     ...
  9   2  10.5   9.5    2   1   e   e           ...   19318.591333          ...    8498.5895   2.405000E-6  1.062710E-14   sR21e(9.5)      ...     ...
  9   2  11.5  10.5    2   1   e   e           ...   19259.447540          ...    8834.9725   1.896000E-6  8.359821E-15  sR21e(10.5)      ...     ...
  9   2  12.5  11.5    2   1   e   e           ...   19189.718557          ...    9202.9485   1.481000E-6  6.531872E-15  sR21e(11.5)      ...     ...
  9   2  13.5  12.5    2   1   e   e           ...   19109.191325          ...    9602.1032   1.156000E-6  5.111115E-15  sR21e(12.5)      ...     ...
  9   2  14.5  13.5    2   1   e   e           ...   19017.661467          ...   10031.9726   9.067000E-7  4.026895E-15  sR21e(13.5)      ...     ...
  9   2  15.5  14.5    2   1   e   e           ...   18914.926368          ...   10492.0470   7.182000E-7  3.210130E-15  sR21e(14.5)      ...     ...
  9   2  16.5  15.5    2   1   e   e           ...   18800.779342          ...   10981.7743   5.747000E-7  2.589859E-15  sR21e(15.5)      ...     ...
  9   2  17.5  16.5    2   1   e   e           ...   18675.004462          ...   11500.5626   4.611000E-7  2.098723E-15  sR21e(16.5)      ...     ...
  9   2  18.5  17.5    2   1   e   e           ...   18537.371731          ...   12047.7825   3.640000E-7  1.676270E-15  sR21e(17.5)      ...     ...
  9   2  19.5  18.5    2   1   e   e           ...   18387.632395          ...   12622.7686   2.726000E-7  1.272355E-15  sR21e(18.5)      ...     ...
  9   2   0.5   1.5    2   2   e   e           ...   19161.439366          ...    7155.0423   4.557800E-3  9.305222E-12    pP2e(1.5)      ...     ...
  9   2   1.5   2.5    2   2   e   e           ...   19107.333116          ...    7248.1666   4.571200E-3  1.251401E-11    pP2e(2.5)      ...     ...
  9   2   2.5   3.5    2   2   e   e           ...   19042.805594          ...    7377.4920   4.825100E-3  1.496110E-11    pP2e(3.5)      ...     ...
  9   2   3.5   4.5    2   2   e   e           ...   18968.222136          ...    7542.3089   5.174100E-3  1.724762E-11    pP2e(4.5)      ...     ...
  9   2   4.5   5.5    2   2   e   e           ...   18883.820216          ...    7741.9702   5.579300E-3  1.954684E-11    pP2e(5.5)      ...     ...
  9   2   5.5   6.5    2   2   e   e           ...   18789.739753          ...    7975.8946   6.027600E-3  2.193885E-11    pP2e(6.5)      ...     ...
  9   2   6.5   7.5    2   2   e   e           ...   18686.059473          ...    8243.5469   6.515400E-3  2.447775E-11    pP2e(7.5)      ...     ...
  9   2   7.5   8.5    2   2   e   e           ...   18572.823378          ...    8544.4154   7.043400E-3  2.721020E-11    pP2e(8.5)      ...     ...
  9   2   8.5   9.5    2   2   e   e           ...   18450.056248          ...    8877.9936   7.614100E-3  3.018029E-11    pP2e(9.5)      ...     ...
  9   2   9.5  10.5    2   2   e   e           ...   18317.771414          ...    9243.7676   8.230400E-3  3.343034E-11   pP2e(10.5)      ...     ...
  9   2  10.5  11.5    2   2   e   e           ...   18175.973937          ...    9641.2069   8.894100E-3  3.699779E-11   pP2e(11.5)      ...     ...
  9   2  11.5  12.5    2   2   e   e           ...   18024.661238          ...   10069.7588   9.604700E-3  4.091148E-11   pP2e(12.5)      ...     ...
  9   2  12.5  13.5    2   2   e   e           ...   17863.822347          ...   10528.8447   1.035790E-2  4.518518E-11   pP2e(13.5)      ...     ...
  9   2  13.5  14.5    2   2   e   e           ...   17693.436387          ...   11017.8582   1.114470E-2  4.981252E-11   pP2e(14.5)      ...     ...
  9   2  14.5  15.5    2   2   e   e           ...   17513.470585          ...   11536.1635   1.194970E-2  5.475724E-11   pP2e(15.5)      ...     ...
  9   2  15.5  16.5    2   2   e   e           ...   17323.877952          ...   12083.0954   1.275090E-2  5.994865E-11   pP2e(16.5)      ...     ...
  9   2  16.5  17.5    2   2   e   e           ...   17124.594679          ...   12657.9589   1.351960E-2  6.527658E-11   pP2e(17.5)      ...     ...
  9   2  17.5  18.5    2   2   e   e           ...   16915.537258          ...   13260.0298   1.422250E-2  7.059615E-11   pP2e(18.5)      ...     ...
  9   2   1.5   0.5    2   2   e   e           ...   19256.673091          ...    7098.8267   1.572700E-3  1.271660E-11    rR2e(0.5)      ...     ...
  9   2   2.5   1.5    2   2   e   e           ...   19265.255272          ...    7155.0423   1.634900E-3  9.905825E-12    rR2e(1.5)      ...     ...
  9   2   3.5   2.5    2   2   e   e           ...   19262.364366          ...    7248.1666   1.501600E-3  8.089684E-12    rR2e(2.5)      ...     ...
  9   2   4.5   3.5    2   2   e   e           ...   19248.298372          ...    7377.4920   1.321500E-3  6.684212E-12    rR2e(3.5)      ...     ...
  9   2   5.5   4.5    2   2   e   e           ...   19223.325487          ...    7542.3089   1.135700E-3  5.528987E-12    rR2e(4.5)      ...     ...
  9   2   6.5   5.5    2   2   e   e           ...   19187.636225          ...    7741.9702   9.597000E-4  4.559289E-12    rR2e(5.5)      ...     ...
  9   2   7.5   6.5    2   2   e   e           ...   19141.344144          ...    7975.8946   8.000000E-4  3.741061E-12    rR2e(6.5)      ...     ...
  9   2   8.5   7.5    2   2   e   e           ...   19084.502948          ...    8243.5469   6.592000E-4  3.052571E-12    rR2e(7.5)      ...     ...
  9   2   9.5   8.5    2   2   e   e           ...   19017.123677          ...    8544.4154   5.376000E-4  2.476195E-12    rR2e(8.5)      ...     ...
  9   2  10.5   9.5    2   2   e   e           ...   18939.187252          ...    8877.9936   4.343000E-4  1.996722E-12    rR2e(9.5)      ...     ...
  9   2  11.5  10.5    2   2   e   e           ...   18850.652406          ...    9243.7676   3.474000E-4  1.598908E-12   rR2e(10.5)      ...     ...
  9   2  12.5  11.5    2   2   e   e           ...   18751.460131          ...    9641.2069   2.745000E-4  1.267920E-12   rR2e(11.5)      ...     ...
  9   2  13.5  12.5    2   2   e   e           ...   18641.535749          ...   10069.7588   2.129000E-4  9.891330E-13   rR2e(12.5)      ...     ...
  9   2  14.5  13.5    2   2   e   e           ...   18520.789358          ...   10528.8447   1.598000E-4  7.483052E-13   rR2e(13.5)      ...     ...
  9   2  15.5  14.5    2   2   e   e           ...   18389.115187          ...   11017.8582   1.131000E-4  5.348443E-13   rR2e(14.5)      ...     ...
  9   2  16.5  15.5    2   2   e   e           ...   18246.390129          ...   11536.1635   7.147000E-5  3.419452E-13   rR2e(15.5)      ...     ...
  9   2  17.5  16.5    2   2   e   e           ...   18092.471665          ...   12083.0954   3.570000E-5  1.731226E-13   rR2e(16.5)      ...     ...
  9   2  18.5  17.5    2   2   e   e           ...   17927.195245          ...   12657.9589   9.366000E-6  4.611777E-14   rR2e(17.5)      ...     ...
  9   2  19.5  18.5    2   2   e   e           ...   17750.371206          ...   13260.0298   1.743000E-7  8.730048E-16   rR2e(18.5)      ...     ...
  9   2   1.5   1.5    1   1   e   f           ...   19214.396836          ...    6971.3921   3.415400E-3  1.386902E-11    qQ1f(1.5)      ...     ...
  9   2   2.5   2.5    1   1   e   f           ...   19192.857521          ...    7049.2894   1.412300E-3  5.747850E-12    qQ1f(2.5)      ...     ...
  9   2   3.5   3.5    1   1   e   f           ...   19162.079372          ...    7159.1552   7.562000E-4  3.087515E-12    qQ1f(3.5)      ...     ...
  9   2   4.5   4.5    1   1   e   f           ...   19121.757235          ...    7301.3920   4.661000E-4  1.911090E-12    qQ1f(4.5)      ...     ...
  9   2   5.5   5.5    1   1   e   f           ...   19071.682419          ...    7476.2484   3.153000E-4  1.299582E-12    qQ1f(5.5)      ...     ...
  9   2   6.5   6.5    1   1   e   f           ...   19011.724575          ...    7683.8202   2.285000E-4  9.477656E-13    qQ1f(6.5)      ...     ...
  9   2   7.5   7.5    1   1   e   f           ...   18941.805216          ...    7924.0729   1.747000E-4  7.299749E-13    qQ1f(7.5)      ...     ...
  9   2   8.5   8.5    1   1   e   f           ...   18861.876183          ...    8196.8653   1.397000E-4  5.886869E-13    qQ1f(8.5)      ...     ...
  9   2   9.5   9.5    1   1   e   f           ...   18771.905037          ...    8501.9694   1.159000E-4  4.930881E-13    qQ1f(9.5)      ...     ...
  9   2  10.5  10.5    1   1   e   f           ...   18671.865736          ...    8839.0840   9.933000E-5  4.271326E-13   qQ1f(10.5)      ...     ...
  9   2  11.5  11.5    1   1   e   f           ...   18561.732657          ...    9207.8458   8.744000E-5  3.804792E-13   qQ1f(11.5)      ...     ...
  9   2  12.5  12.5    1   1   e   f           ...   18441.476533          ...    9607.8361   7.876000E-5  3.471939E-13   qQ1f(12.5)      ...     ...
  9   2  13.5  13.5    1   1   e   f           ...   18311.061395          ...   10038.5866   7.229000E-5  3.232280E-13   qQ1f(13.5)      ...     ...
  9   2  14.5  14.5    1   1   e   f           ...   18170.441989          ...   10499.5832   6.735000E-5  3.058189E-13   qQ1f(14.5)      ...     ...
  9   2  15.5  15.5    1   1   e   f           ...   18019.561349          ...   10990.2695   6.344000E-5  2.929088E-13   qQ1f(15.5)      ...     ...
  9   2  16.5  16.5    1   1   e   f           ...   17858.348338          ...   11510.0491   6.018000E-5  2.828964E-13   qQ1f(16.5)      ...     ...
  9   2  17.5  17.5    1   1   e   f           ...   17686.715038          ...   12058.2878   5.729000E-5  2.745631E-13   qQ1f(17.5)      ...     ...
  9   2  18.5  18.5    1   1   e   f           ...   17504.553929          ...   12634.3156   5.454000E-5  2.668522E-13   qQ1f(18.5)      ...     ...
  9   2   1.5   1.5    1   2   e   f           ...   19030.508225          ...    7155.2808   8.435000E-5  3.491741E-13   pQ12f(1.5)      ...     ...
  9   2   2.5   2.5    1   2   e   f           ...   18993.724284          ...    7248.4227   8.506000E-5  3.534784E-13   pQ12f(2.5)      ...     ...
  9   2   3.5   3.5    1   2   e   f           ...   18943.558977          ...    7377.6756   7.668000E-5  3.203441E-13   pQ12f(3.5)      ...     ...
  9   2   4.5   4.5    1   2   e   f           ...   18880.819202          ...    7542.3301   6.721000E-5  2.826506E-13   pQ12f(4.5)      ...     ...
  9   2   5.5   5.5    1   2   e   f           ...   18806.186777          ...    7741.7441   5.862000E-5  2.484861E-13   pQ12f(5.5)      ...     ...
  9   2   6.5   6.5    1   2   e   f           ...   18720.202294          ...    7975.3425   5.139000E-5  2.198443E-13   pQ12f(6.5)      ...     ...
  9   2   7.5   7.5    1   2   e   f           ...   18623.282097          ...    8242.5960   4.548000E-5  1.965920E-13   pQ12f(7.5)      ...     ...
  9   2   8.5   8.5    1   2   e   f           ...   18515.743363          ...    8542.9982   4.070000E-5  1.779794E-13   pQ12f(8.5)      ...     ...
  9   2   9.5   9.5    1   2   e   f           ...   18397.827006          ...    8876.0474   3.684000E-5  1.631715E-13   pQ12f(9.5)      ...     ...
  9   2  10.5  10.5    1   2   e   f           ...   18269.715554          ...    9241.2342   3.372000E-5  1.514543E-13  pQ12f(10.5)      ...     ...
  9   2  11.5  11.5    1   2   e   f           ...   18131.546111          ...    9638.0323   3.117000E-5  1.421428E-13  pQ12f(11.5)      ...     ...
  9   2  12.5  12.5    1   2   e   f           ...   17983.419285          ...   10065.8933   2.907000E-5  1.347591E-13  pQ12f(12.5)      ...     ...
  9   2  13.5  13.5    1   2   e   f           ...   17825.405072          ...   10524.2429   2.731000E-5  1.288548E-13  pQ12f(13.5)      ...     ...
  9   2  14.5  14.5    1   2   e   f           ...   17657.546443          ...   11012.4788   2.580000E-5  1.240557E-13  pQ12f(14.5)      ...     ...
  9   2  15.5  15.5    1   2   e   f           ...   17479.861249          ...   11529.9696   2.447000E-5  1.200648E-13  pQ12f(15.5)      ...     ...
  9   2  16.5  16.5    1   2   e   f           ...   17292.342825          ...   12076.0546   2.323000E-5  1.164660E-13  pQ12f(16.5)      ...     ...
  9   2  17.5  17.5    1   2   e   f           ...   17094.959596          ...   12650.0432   2.205000E-5  1.131176E-13  pQ12f(17.5)      ...     ...
  9   2  18.5  18.5    1   2   e   f           ...   16887.653855          ...   13251.2157   2.088000E-5  1.097614E-13  pQ12f(18.5)      ...     ...
  9   2   1.5   1.5    2   1   e   f           ...   19384.107617          ...    6971.3921   4.460000E-6  1.779512E-14   rQ21f(1.5)      ...     ...
  9   2   2.5   2.5    2   1   e   f           ...   19371.008154          ...    7049.2894   4.276000E-6  1.708406E-14   rQ21f(2.5)      ...     ...
  9   2   3.5   3.5    2   1   e   f           ...   19351.375784          ...    7159.1552   3.525000E-6  1.411215E-14   rQ21f(3.5)      ...     ...
  9   2   4.5   4.5    2   1   e   f           ...   19324.398337          ...    7301.3920   2.705000E-6  1.085958E-14   rQ21f(4.5)      ...     ...
  9   2   5.5   5.5    2   1   e   f           ...   19289.385936          ...    7476.2484   1.976000E-6  7.961738E-15   rQ21f(5.5)      ...     ...
  9   2   6.5   6.5    2   1   e   f           ...   19245.786162          ...    7683.8202   1.387000E-6  5.613877E-15   rQ21f(6.5)      ...     ...
  9   2   7.5   7.5    2   1   e   f           ...   19193.165852          ...    7924.0729   9.393000E-7  3.822688E-15   rQ21f(7.5)      ...     ...
  9   2   8.5   8.5    2   1   e   f           ...   19131.184517          ...    8196.8653   6.134000E-7  2.512568E-15   rQ21f(8.5)      ...     ...
  9   2   9.5   9.5    2   1   e   f           ...   19059.569673          ...    8501.9694   3.848000E-7  1.588059E-15   rQ21f(9.5)      ...     ...
  9   2  10.5  10.5    2   1   e   f           ...   18978.096859          ...    8839.0840   2.294000E-7  9.548735E-16  rQ21f(10.5)      ...     ...
  9   2  11.5  11.5    2   1   e   f           ...   18886.574262          ...    9207.8458   1.273000E-7  5.350320E-16  rQ21f(11.5)      ...     ...
  9   2  12.5  12.5    2   1   e   f           ...   18784.830988          ...    9607.8361   6.266000E-8  2.662156E-16  rQ21f(12.5)      ...     ...
  9   2  13.5  13.5    2   1   e   f           ...   18672.707991          ...   10038.5866   2.430000E-8  1.044839E-16  rQ21f(13.5)      ...     ...
  9   2  14.5  14.5    2   1   e   f           ...   18550.050860          ...   10499.5832   4.794000E-9  2.088649E-17  rQ21f(14.5)      ...     ...
  9   2  15.5  15.5    2   1   e   f           ...   18416.703824          ...   10990.2695  1.960000E-10  8.663433E-19  rQ21f(15.5)      ...     ...
  9   2  16.5  16.5    2   1   e   f           ...   18272.504536          ...   11510.0491   9.658000E-9  4.336594E-17  rQ21f(16.5)      ...     ...
  9   2  17.5  17.5    2   1   e   f           ...   18117.279312          ...   12058.2878   3.523000E-8  1.609105E-16  rQ21f(17.5)      ...     ...
  9   2  18.5  18.5    2   1   e   f           ...   17950.838590          ...   12634.3156   8.169000E-8  3.800644E-16  rQ21f(18.5)      ...     ...
  9   2   0.5   0.5    2   2   e   f           ...   19217.512272          ...    7098.9694   1.959600E-3  7.954829E-12    qQ2f(0.5)      ...     ...
  9   2   1.5   1.5    2   2   e   f           ...   19200.219005          ...    7155.2808   4.283000E-4  1.741781E-12    qQ2f(1.5)      ...     ...
  9   2   2.5   2.5    2   2   e   f           ...   19171.874917          ...    7248.4227   2.079000E-4  8.479750E-13    qQ2f(2.5)      ...     ...
  9   2   3.5   3.5    2   2   e   f           ...   19132.855388          ...    7377.6756   1.330000E-4  5.446905E-13    qQ2f(3.5)      ...     ...
  9   2   4.5   4.5    2   2   e   f           ...   19083.460304          ...    7542.3301   9.775000E-5  4.024021E-13    qQ2f(4.5)      ...     ...
  9   2   5.5   5.5    2   2   e   f           ...   19023.890294          ...    7741.7441   7.795000E-5  3.229053E-13    qQ2f(5.5)      ...     ...
  9   2   6.5   6.5    2   2   e   f           ...   18954.263881          ...    7975.3425   6.556000E-5  2.735791E-13    qQ2f(6.5)      ...     ...
  9   2   7.5   7.5    2   2   e   f           ...   18874.642732          ...    8242.5960   5.726000E-5  2.409637E-13    qQ2f(7.5)      ...     ...
  9   2   8.5   8.5    2   2   e   f           ...   18785.051697          ...    8542.9982   5.149000E-5  2.187539E-13    qQ2f(8.5)      ...     ...
  9   2   9.5   9.5    2   2   e   f           ...   18685.491641          ...    8876.0474   4.738000E-5  2.034435E-13    qQ2f(9.5)      ...     ...
  9   2  10.5  10.5    2   2   e   f           ...   18575.946677          ...    9241.2342   4.444000E-5  1.930767E-13   qQ2f(10.5)      ...     ...
  9   2  11.5  11.5    2   2   e   f           ...   18456.387716          ...    9638.0323   4.233000E-5  1.862999E-13   qQ2f(11.5)      ...     ...
  9   2  12.5  12.5    2   2   e   f           ...   18326.773739          ...   10065.8933   4.083000E-5  1.822490E-13   qQ2f(12.5)      ...     ...
  9   2  13.5  13.5    2   2   e   f           ...   18187.051667          ...   10524.2429   3.974000E-5  1.801196E-13   qQ2f(13.5)      ...     ...
  9   2  14.5  14.5    2   2   e   f           ...   18037.155314          ...   11012.4788   3.892000E-5  1.793472E-13   qQ2f(14.5)      ...     ...
  9   2  15.5  15.5    2   2   e   f           ...   17877.003724          ...   11529.9696   3.824000E-5  1.793850E-13   qQ2f(15.5)      ...     ...
  9   2  16.5  16.5    2   2   e   f           ...   17706.499023          ...   12076.0546   3.757000E-5  1.796526E-13   qQ2f(16.5)      ...     ...
  9   2  17.5  17.5    2   2   e   f           ...   17525.523869          ...   12650.0432   3.682000E-5  1.797213E-13   qQ2f(17.5)      ...     ...
  9   2  18.5  18.5    2   2   e   f           ...   17333.938517          ...   13251.2157   3.591000E-5  1.791755E-13   qQ2f(18.5)      ...     ...
  9   2   1.5   1.5    1   1   f   e           ...   19214.464565          ...    6971.3450   3.414600E-3  1.386567E-11    qQ1e(1.5)      ...     ...
  9   2   2.5   2.5    1   1   f   e           ...   19193.107787          ...    7049.1170   1.411200E-3  5.743223E-12    qQ1e(2.5)      ...     ...
  9   2   3.5   3.5    1   1   f   e           ...   19162.648579          ...    7158.7674   7.550000E-4  3.082433E-12    qQ1e(3.5)      ...     ...
  9   2   4.5   4.5    1   1   f   e           ...   19122.785349          ...    7300.6986   4.650000E-4  1.906375E-12    qQ1e(4.5)      ...     ...
  9   2   5.5   5.5    1   1   f   e           ...   19073.303908          ...    7475.1643   3.143000E-4  1.295240E-12    qQ1e(5.5)      ...     ...
  9   2   6.5   6.5    1   1   f   e           ...   19014.065010          ...    7682.2666   2.276000E-4  9.438002E-13    qQ1e(6.5)      ...     ...
  9   2   7.5   7.5    1   1   f   e           ...   18944.980504          ...    7921.9766   1.740000E-4  7.268063E-13    qQ1e(7.5)      ...     ...
  9   2   8.5   8.5    1   1   f   e           ...   18865.992735          ...    8194.1588   1.390000E-4  5.854816E-13    qQ1e(8.5)      ...     ...
  9   2   9.5   9.5    1   1   f   e           ...   18777.060125          ...    8498.5895   1.153000E-4  4.902661E-13    qQ1e(9.5)      ...     ...
  9   2  10.5  10.5    1   1   f   e           ...   18678.147780          ...    8834.9725   9.876000E-5  4.243959E-13   qQ1e(10.5)      ...     ...
  9   2  11.5  11.5    1   1   f   e           ...   18569.221385          ...    9202.9485   8.691000E-5  3.778680E-13   qQ1e(11.5)      ...     ...
  9   2  12.5  12.5    1   1   f   e           ...   18450.243020          ...    9602.1032   7.826000E-5  3.446620E-13   qQ1e(12.5)      ...     ...
  9   2  13.5  13.5    1   1   f   e           ...   18321.168020          ...   10031.9726   7.182000E-5  3.207723E-13   qQ1e(13.5)      ...     ...
  9   2  14.5  14.5    1   1   f   e           ...   18181.942342          ...   10492.0470   6.691000E-5  3.034368E-13   qQ1e(14.5)      ...     ...
  9   2  15.5  15.5    1   1   f   e           ...   18032.500112          ...   10981.7743   6.302000E-5  2.905523E-13   qQ1e(15.5)      ...     ...
  9   2  16.5  16.5    1   1   f   e           ...   17872.761163          ...   11500.5626   5.979000E-5  2.806099E-13   qQ1e(16.5)      ...     ...
  9   2  17.5  17.5    1   1   f   e           ...   17702.628446          ...   12047.7825   5.692000E-5  2.722997E-13   qQ1e(17.5)      ...     ...
  9   2  18.5  18.5    1   1   f   e           ...   17521.985228          ...   12622.7686   5.419000E-5  2.646124E-13   qQ1e(18.5)      ...     ...
  9   2   1.5   1.5    1   2   f   e           ...   19030.767236          ...    7155.0423   8.548000E-5  3.538422E-13   pQ12e(1.5)      ...     ...
  9   2   2.5   2.5    1   2   f   e           ...   18994.058188          ...    7248.1666   8.663000E-5  3.599901E-13   pQ12e(2.5)      ...     ...
  9   2   3.5   3.5    1   2   f   e           ...   18943.923943          ...    7377.4920   7.838000E-5  3.274335E-13   pQ12e(3.5)      ...     ...
  9   2   4.5   4.5    1   2   f   e           ...   18881.175088          ...    7542.3089   6.887000E-5  2.896208E-13   pQ12e(4.5)      ...     ...
  9   2   5.5   5.5    1   2   f   e           ...   18806.498069          ...    7741.9702   6.019000E-5  2.551328E-13   pQ12e(5.5)      ...     ...
  9   2   6.5   6.5    1   2   f   e           ...   18720.436962          ...    7975.8946   5.284000E-5  2.260417E-13   pQ12e(6.5)      ...     ...
  9   2   7.5   7.5    1   2   f   e           ...   18623.410219          ...    8243.5469   4.681000E-5  2.023382E-13   pQ12e(7.5)      ...     ...
  9   2   8.5   8.5    1   2   f   e           ...   18515.736119          ...    8544.4154   4.192000E-5  1.833146E-13   pQ12e(8.5)      ...     ...
  9   2   9.5   9.5    1   2   f   e           ...   18397.656045          ...    8877.9936   3.798000E-5  1.682239E-13   pQ12e(9.5)      ...     ...
  9   2  10.5  10.5    1   2   f   e           ...   18269.352646          ...    9243.7676   3.478000E-5  1.562216E-13  pQ12e(10.5)      ...     ...
  9   2  11.5  11.5    1   2   f   e           ...   18130.962960          ...    9641.2069   3.217000E-5  1.467125E-13  pQ12e(11.5)      ...     ...
  9   2  12.5  12.5    1   2   f   e           ...   17982.587444          ...   10069.7588   3.002000E-5  1.391759E-13  pQ12e(12.5)      ...     ...
  9   2  13.5  13.5    1   2   f   e           ...   17824.295911          ...   10528.8447   2.822000E-5  1.331650E-13  pQ12e(13.5)      ...     ...
  9   2  14.5  14.5    1   2   f   e           ...   17656.131161          ...   11017.8582   2.668000E-5  1.283076E-13  pQ12e(14.5)      ...     ...
  9   2  15.5  15.5    1   2   f   e           ...   17478.110898          ...   11536.1635   2.530000E-5  1.241622E-13  pQ12e(15.5)      ...     ...
  9   2  16.5  16.5    1   2   f   e           ...   17290.228366          ...   12083.0954   2.404000E-5  1.205565E-13  pQ12e(16.5)      ...     ...
  9   2  17.5  17.5    1   2   f   e           ...   17092.451960          ...   12657.9589   2.282000E-5  1.171021E-13  pQ12e(17.5)      ...     ...
  9   2  18.5  18.5    1   2   f   e           ...   16884.724039          ...   13260.0298   2.162000E-5  1.136908E-13  pQ12e(18.5)      ...     ...
  9   2   1.5   1.5    2   1   f   e           ...   19384.282949          ...    6971.3450   4.253000E-6  1.696890E-14   rQ21e(1.5)      ...     ...
  9   2   2.5   2.5    2   1   f   e           ...   19371.325510          ...    7049.1170   3.987000E-6  1.592888E-14   rQ21e(2.5)      ...     ...
  9   2   3.5   3.5    2   1   f   e           ...   19351.878679          ...    7158.7674   3.214000E-6  1.286641E-14   rQ21e(3.5)      ...     ...
  9   2   4.5   4.5    2   1   f   e           ...   19325.126473          ...    7300.6986   2.410000E-6  9.674535E-15   rQ21e(4.5)      ...     ...
  9   2   5.5   5.5    2   1   f   e           ...   19290.374249          ...    7475.1643   1.716000E-6  6.913432E-15   rQ21e(5.5)      ...     ...
  9   2   6.5   6.5    2   1   f   e           ...   19247.065945          ...    7682.2666   1.168000E-6  4.726847E-15   rQ21e(6.5)      ...     ...
  9   2   7.5   7.5    2   1   f   e           ...   19194.766109          ...    7921.9766   7.610000E-7  3.096540E-15   rQ21e(7.5)      ...     ...
  9   2   8.5   8.5    2   1   f   e           ...   19133.132945          ...    8194.1588   4.724000E-7  1.934619E-15   rQ21e(8.5)      ...     ...
  9   2   9.5   9.5    2   1   f   e           ...   19061.893258          ...    8498.5895   2.761000E-7  1.139179E-15   rQ21e(9.5)      ...     ...
  9   2  10.5  10.5    2   1   f   e           ...   18980.822196          ...    8834.9725   1.484000E-7  6.175350E-16  rQ21e(10.5)      ...     ...
  9   2  11.5  11.5    2   1   f   e           ...   18889.727702          ...    9202.9485   6.969000E-8  2.928039E-16  rQ21e(11.5)      ...     ...
  9   2  12.5  12.5    2   1   f   e           ...   18788.438680          ...    9602.1032   2.506000E-8  1.064284E-16  rQ21e(12.5)      ...     ...
  9   2  13.5  13.5    2   1   f   e           ...   18676.795871          ...   10031.9726   4.154000E-9  1.785334E-17  rQ21e(13.5)      ...     ...
  9   2  14.5  14.5    2   1   f   e           ...   18554.644591          ...   10492.0470  4.720000E-10  2.055391E-18  rQ21e(14.5)      ...     ...
  9   2  15.5  15.5    2   1   f   e           ...   18421.828716          ...   10981.7743   1.093000E-8  4.828502E-17  rQ21e(15.5)      ...     ...
  9   2  16.5  16.5    2   1   f   e           ...   18278.185439          ...   11500.5626   3.545000E-8  1.590772E-16  rQ21e(16.5)      ...     ...
  9   2  17.5  17.5    2   1   f   e           ...   18123.540492          ...   12047.7825   7.676000E-8  3.503536E-16  rQ21e(17.5)      ...     ...
  9   2  18.5  18.5    2   1   f   e           ...   17957.703575          ...   12622.7686   1.401000E-7  6.513198E-16  rQ21e(18.5)      ...     ...
  9   2   0.5   0.5    2   2   f   e           ...   19217.729494          ...    7098.8267   1.959600E-3  7.954649E-12    qQ2e(0.5)      ...     ...
  9   2   1.5   1.5    2   2   f   e           ...   19200.585620          ...    7155.0423   4.282000E-4  1.741307E-12    qQ2e(1.5)      ...     ...
  9   2   2.5   2.5    2   2   f   e           ...   19172.275911          ...    7248.1666   2.077000E-4  8.471238E-13    qQ2e(2.5)      ...     ...
  9   2   3.5   3.5    2   2   f   e           ...   19133.154043          ...    7377.4920   1.327000E-4  5.434449E-13    qQ2e(3.5)      ...     ...
  9   2   4.5   4.5    2   2   f   e           ...   19083.516212          ...    7542.3089   9.743000E-5  4.010824E-13    qQ2e(4.5)      ...     ...
  9   2   5.5   5.5    2   2   f   e           ...   19023.568410          ...    7741.9702   7.760000E-5  3.214663E-13    qQ2e(5.5)      ...     ...
  9   2   6.5   6.5    2   2   f   e           ...   18953.437898          ...    7975.8946   6.518000E-5  2.720170E-13    qQ2e(6.5)      ...     ...
  9   2   7.5   7.5    2   2   f   e           ...   18873.195824          ...    8243.5469   5.688000E-5  2.394013E-13    qQ2e(7.5)      ...     ...
  9   2   8.5   8.5    2   2   f   e           ...   18782.876328          ...    8544.4154   5.109000E-5  2.171048E-13    qQ2e(8.5)      ...     ...
  9   2   9.5   9.5    2   2   f   e           ...   18682.489177          ...    8877.9936   4.698000E-5  2.017908E-13    qQ2e(9.5)      ...     ...
  9   2  10.5  10.5    2   2   f   e           ...   18572.027062          ...    9243.7676   4.403000E-5  1.913761E-13   qQ2e(10.5)      ...     ...
  9   2  11.5  11.5    2   2   f   e           ...   18451.469277          ...    9641.2069   4.192000E-5  1.845938E-13   qQ2e(11.5)      ...     ...
  9   2  12.5  12.5    2   2   f   e           ...   18320.783104          ...   10069.7588   4.041000E-5  1.804922E-13   qQ2e(12.5)      ...     ...
  9   2  13.5  13.5    2   2   f   e           ...   18179.923762          ...   10528.8447   3.932000E-5  1.783558E-13   qQ2e(13.5)      ...     ...
  9   2  14.5  14.5    2   2   f   e           ...   18028.833409          ...   11017.8582   3.849000E-5  1.775294E-13   qQ2e(14.5)      ...     ...
  9   2  15.5  15.5    2   2   f   e           ...   17867.439502          ...   11536.1635   3.780000E-5  1.775108E-13   qQ2e(15.5)      ...     ...
  9   2  16.5  16.5    2   2   f   e           ...   17695.652642          ...   12083.0954   3.713000E-5  1.777663E-13   qQ2e(16.5)      ...     ...
  9   2  17.5  17.5    2   2   f   e           ...   17513.364006          ...   12657.9589   3.638000E-5  1.778203E-13   qQ2e(17.5)      ...     ...
  9   2  18.5  18.5    2   2   f   e           ...   17320.442386          ...   13260.0298   3.546000E-5  1.772060E-13   qQ2e(18.5)      ...     ...
  9   2   1.5   2.5    1   1   f   f           ...   19136.520118          ...    7049.2894   2.997400E-3  8.180602E-12    pP1f(2.5)      ...     ...
  9   2   2.5   3.5    1   1   f   f           ...   19083.069606          ...    7159.1552   3.909100E-3  1.206978E-11    pP1f(3.5)      ...     ...
  9   2   3.5   4.5    1   1   f   f           ...   19020.023908          ...    7301.3920   4.487000E-3  1.487585E-11    pP1f(4.5)      ...     ...
  9   2   4.5   5.5    1   1   f   f           ...   18947.235537          ...    7476.2484   4.983800E-3  1.734385E-11    pP1f(5.5)      ...     ...
  9   2   5.5   6.5    1   1   f   f           ...   18864.648006          ...    7683.8202   5.465500E-3  1.973529E-11    pP1f(6.5)      ...     ...
  9   2   6.5   7.5    1   1   f   f           ...   18772.258670          ...    7924.0729   5.956800E-3  2.217409E-11    pP1f(7.5)      ...     ...
  9   2   7.5   8.5    1   1   f   f           ...   18670.091788          ...    8196.8653   6.470300E-3  2.473641E-11    pP1f(8.5)      ...     ...
  9   2   8.5   9.5    1   1   f   f           ...   18558.182114          ...    8501.9694   7.014400E-3  2.748020E-11    pP1f(9.5)      ...     ...
  9   2   9.5  10.5    1   1   f   f           ...   18436.565652          ...    8839.0840   7.595600E-3  3.045560E-11   pP1f(10.5)      ...     ...
  9   2  10.5  11.5    1   1   f   f           ...   18305.274503          ...    9207.8458   8.218900E-3  3.370780E-11   pP1f(11.5)      ...     ...
  9   2  11.5  12.5    1   1   f   f           ...   18164.333816          ...    9607.8361   8.887300E-3  3.727576E-11   pP1f(12.5)      ...     ...
  9   2  12.5  13.5    1   1   f   f           ...   18013.759685          ...   10038.5866   9.601000E-3  4.118896E-11   pP1f(13.5)      ...     ...
  9   2  13.5  14.5    1   1   f   f           ...   17853.557413          ...   10499.5832   1.035590E-2  4.546036E-11   pP1f(14.5)      ...     ...
  9   2  14.5  15.5    1   1   f   f           ...   17683.719799          ...   10990.2695   1.114340E-2  5.008406E-11   pP1f(15.5)      ...     ...
  9   2  15.5  16.5    1   1   f   f           ...   17504.225305          ...   11510.0491   1.194800E-2  5.502224E-11   pP1f(16.5)      ...     ...
  9   2  16.5  17.5    1   1   f   f           ...   17315.036013          ...   12058.2878   1.274770E-2  6.020315E-11   pP1f(17.5)      ...     ...
  9   2  17.5  18.5    1   1   f   f           ...   17116.095305          ...   12634.3156   1.351410E-2  6.551706E-11   pP1f(18.5)      ...     ...
  9   2   2.5   1.5    1   1   f   f           ...   19270.832689          ...    6971.3921   1.178500E-3  7.136374E-12    rR1f(1.5)      ...     ...
  9   2   3.5   2.5    1   1   f   f           ...   19272.126503          ...    7049.2894   1.379300E-3  7.423282E-12    rR1f(2.5)      ...     ...
  9   2   4.5   3.5    1   1   f   f           ...   19264.328736          ...    7159.1552   1.334500E-3  6.738738E-12    rR1f(3.5)      ...     ...
  9   2   5.5   4.5    1   1   f   f           ...   19247.076189          ...    7301.3920   1.208900E-3  5.870834E-12    rR1f(4.5)      ...     ...
  9   2   6.5   5.5    1   1   f   f           ...   19220.083145          ...    7476.2484   1.058000E-3  5.009330E-12    rR1f(5.5)      ...     ...
  9   2   7.5   6.5    1   1   f   f           ...   19183.136909          ...    7683.8202   9.051000E-4  4.214121E-12    rR1f(6.5)      ...     ...
  9   2   8.5   7.5    1   1   f   f           ...   19136.078592          ...    7924.0729   7.611000E-4  3.505469E-12    rR1f(7.5)      ...     ...
  9   2   9.5   8.5    1   1   f   f           ...   19078.784314          ...    8196.8653   6.311000E-4  2.888099E-12    rR1f(8.5)      ...     ...
  9   2  10.5   9.5    1   1   f   f           ...   19011.150905          ...    8501.9694   5.171000E-4  2.359436E-12    rR1f(9.5)      ...     ...
  9   2  11.5  10.5    1   1   f   f           ...   18933.085881          ...    8839.0840   4.192000E-4  1.912603E-12   rR1f(10.5)      ...     ...
  9   2  12.5  11.5    1   1   f   f           ...   18844.500468          ...    9207.8458   3.362000E-4  1.537617E-12   rR1f(11.5)      ...     ...
  9   2  13.5  12.5    1   1   f   f           ...   18745.304552          ...    9607.8361   2.661000E-4  1.222650E-12   rR1f(12.5)      ...     ...
  9   2  14.5  13.5    1   1   f   f           ...   18635.402765          ...   10038.5866   2.064000E-4  9.546696E-13   rR1f(13.5)      ...     ...
  9   2  15.5  14.5    1   1   f   f           ...   18514.691174          ...   10499.5832   1.548000E-4  7.221451E-13   rR1f(14.5)      ...     ...
  9   2  16.5  15.5    1   1   f   f           ...   18383.054238          ...   10990.2695   1.091000E-4  5.142521E-13   rR1f(15.5)      ...     ...
  9   2  17.5  16.5    1   1   f   f           ...   18240.361818          ...   11510.0491   6.846000E-5  3.266264E-13   rR1f(16.5)      ...     ...
  9   2  18.5  17.5    1   1   f   f           ...   18086.466092          ...   12058.2878   3.358000E-5  1.624471E-13   rR1f(17.5)      ...     ...
  9   2  19.5  18.5    1   1   f   f           ...   17921.198291          ...   12634.3156   8.269000E-6  4.063058E-14   rR1f(18.5)      ...     ...
  9   2   1.5   2.5    1   2   f   f           ...   18937.386881          ...    7248.4227   4.163000E-5  1.160200E-13   oP12f(2.5)      ...     ...
  9   2   2.5   3.5    1   2   f   f           ...   18864.549210          ...    7377.6756   6.197000E-5  1.957977E-13   oP12f(3.5)      ...     ...
  9   2   3.5   4.5    1   2   f   f           ...   18779.085876          ...    7542.3301   7.106000E-5  2.416707E-13   oP12f(4.5)      ...     ...
  9   2   4.5   5.5    1   2   f   f           ...   18681.739895          ...    7741.7441   7.361000E-5  2.634988E-13   oP12f(5.5)      ...     ...
  9   2   5.5   6.5    1   2   f   f           ...   18573.125725          ...    7975.3425   7.265000E-5  2.706304E-13   oP12f(6.5)      ...     ...
  9   2   6.5   7.5    1   2   f   f           ...   18453.735550          ...    8242.5960   7.006000E-5  2.698779E-13   oP12f(7.5)      ...     ...
  9   2   7.5   8.5    1   2   f   f           ...   18323.958968          ...    8542.9982   6.692000E-5  2.655966E-13   oP12f(8.5)      ...     ...
  9   2   8.5   9.5    1   2   f   f           ...   18184.104083          ...    8876.0474   6.381000E-5  2.603785E-13   oP12f(9.5)      ...     ...
  9   2   9.5  10.5    1   2   f   f           ...   18034.415470          ...    9241.2342   6.097000E-5  2.554919E-13  oP12f(10.5)      ...     ...
  9   2  10.5  11.5    1   2   f   f           ...   17875.087956          ...    9638.0323   5.851000E-5  2.516535E-13  oP12f(11.5)      ...     ...
  9   2  11.5  12.5    1   2   f   f           ...   17706.276568          ...   10065.8933   5.642000E-5  2.490429E-13  oP12f(12.5)      ...     ...
  9   2  12.5  13.5    1   2   f   f           ...   17528.103362          ...   10524.2429   5.464000E-5  2.475791E-13  oP12f(13.5)      ...     ...
  9   2  13.5  14.5    1   2   f   f           ...   17340.661867          ...   11012.4788   5.311000E-5  2.471380E-13  oP12f(14.5)      ...     ...
  9   2  14.5  15.5    1   2   f   f           ...   17144.019698          ...   11529.9696   5.172000E-5  2.473217E-13  oP12f(15.5)      ...     ...
  9   2  15.5  16.5    1   2   f   f           ...   16938.219793          ...   12076.0546   5.038000E-5  2.477716E-13  oP12f(16.5)      ...     ...
  9   2  16.5  17.5    1   2   f   f           ...   16723.280570          ...   12650.0432   4.901000E-5  2.481281E-13  oP12f(17.5)      ...     ...
  9   2  17.5  18.5    1   2   f   f           ...   16499.195232          ...   13251.2157   4.754000E-5  2.480335E-13  oP12f(18.5)      ...     ...
  9   2   1.5   0.5    1   2   f   f           ...   19086.840141          ...    7098.9694   5.318000E-5  4.376914E-13   qR12f(0.5)      ...     ...
  9   2   2.5   1.5    1   2   f   f           ...   19086.944078          ...    7155.2808   2.063000E-5  1.273431E-13   qR12f(1.5)      ...     ...
  9   2   3.5   2.5    1   2   f   f           ...   19072.993266          ...    7248.4227   7.836000E-6  4.305793E-14   qR12f(2.5)      ...     ...
  9   2   4.5   3.5    1   2   f   f           ...   19045.808341          ...    7377.6756   2.768000E-6  1.429997E-14   qR12f(3.5)      ...     ...
  9   2   5.5   4.5    1   2   f   f           ...   19006.138157          ...    7542.3301   8.855000E-7  4.410012E-15   qR12f(4.5)      ...     ...
  9   2   6.5   5.5    1   2   f   f           ...   18954.587503          ...    7741.7441   2.449000E-7  1.192243E-15   qR12f(5.5)      ...     ...
  9   2   7.5   6.5    1   2   f   f           ...   18891.614628          ...    7975.3425   5.212000E-8  2.502165E-16   qR12f(6.5)      ...     ...
  9   2   8.5   7.5    1   2   f   f           ...   18817.555472          ...    8242.5960   5.702000E-9  2.715883E-17   qR12f(7.5)      ...     ...
  9   2   9.5   8.5    1   2   f   f           ...   18732.651494          ...    8542.9982  3.820000E-11  1.813344E-19   qR12f(8.5)      ...     ...
  9   2  10.5   9.5    1   2   f   f           ...   18637.072874          ...    8876.0474   1.893000E-9  8.987639E-18   qR12f(9.5)      ...     ...
  9   2  11.5  10.5    1   2   f   f           ...   18530.935700          ...    9241.2342   2.736000E-9  1.303070E-17  qR12f(10.5)      ...     ...
  9   2  12.5  11.5    1   2   f   f           ...   18414.313922          ...    9638.0323   1.671000E-9  8.003597E-18  qR12f(11.5)      ...     ...
  9   2  13.5  12.5    1   2   f   f           ...   18287.247304          ...   10065.8933  1.580000E-10  7.627862E-19  qR12f(12.5)      ...     ...
  9   2  14.5  13.5    1   2   f   f           ...   18149.746441          ...   10524.2429   1.076000E-9  5.246771E-18  qR12f(13.5)      ...     ...
  9   2  15.5  14.5    1   2   f   f           ...   18001.795627          ...   11012.4788   9.565000E-9  4.719976E-17  qR12f(14.5)      ...     ...
  9   2  16.5  15.5    1   2   f   f           ...   17843.354137          ...   11529.9696   3.475000E-8  1.738555E-16  qR12f(15.5)      ...     ...
  9   2  17.5  16.5    1   2   f   f           ...   17674.356305          ...   12076.0546   9.180000E-8  4.664840E-16  qR12f(16.5)      ...     ...
  9   2  18.5  17.5    1   2   f   f           ...   17494.710650          ...   12650.0432   2.038000E-7  1.053730E-15  qR12f(17.5)      ...     ...
  9   2  19.5  18.5    1   2   f   f           ...   17304.298217          ...   13251.2157   4.022000E-7  2.119670E-15  qR12f(18.5)      ...     ...
  9   2   0.5   1.5    2   1   f   f           ...   19345.164019          ...    6971.3921   6.467000E-5  1.295346E-13   qP21f(1.5)      ...     ...
  9   2   1.5   2.5    2   1   f   f           ...   19306.338502          ...    7049.2894   6.299000E-5  1.689033E-13   qP21f(2.5)      ...     ...
  9   2   2.5   3.5    2   1   f   f           ...   19261.287328          ...    7159.1552   6.510000E-5  1.973010E-13   qP21f(3.5)      ...     ...
  9   2   3.5   4.5    2   1   f   f           ...   19209.254008          ...    7301.3920   6.507000E-5  2.114986E-13   qP21f(4.5)      ...     ...
  9   2   4.5   5.5    2   1   f   f           ...   19149.576661          ...    7476.2484   6.297000E-5  2.145319E-13   qP21f(5.5)      ...     ...
  9   2   5.5   6.5    2   1   f   f           ...   19081.718347          ...    7683.8202   5.969000E-5  2.106578E-13   qP21f(6.5)      ...     ...
  9   2   6.5   7.5    2   1   f   f           ...   19005.259606          ...    7924.0729   5.601000E-5  2.034154E-13   qP21f(7.5)      ...     ...
  9   2   7.5   8.5    2   1   f   f           ...   18919.877393          ...    8196.8653   5.240000E-5  1.950742E-13   qP21f(8.5)      ...     ...
  9   2   8.5   9.5    2   1   f   f           ...   18825.322324          ...    8501.9694   4.913000E-5  1.870519E-13   qP21f(9.5)      ...     ...
  9   2   9.5  10.5    2   1   f   f           ...   18721.398784          ...    8839.0840   4.632000E-5  1.801180E-13  qP21f(10.5)      ...     ...
  9   2  10.5  11.5    2   1   f   f           ...   18607.948919          ...    9207.8458   4.401000E-5  1.746721E-13  qP21f(11.5)      ...     ...
  9   2  11.5  12.5    2   1   f   f           ...   18484.840133          ...    9607.8361   4.217000E-5  1.707921E-13  qP21f(12.5)      ...     ...
  9   2  12.5  13.5    2   1   f   f           ...   18351.955346          ...   10038.5866   4.081000E-5  1.686844E-13  qP21f(13.5)      ...     ...
  9   2  13.5  14.5    2   1   f   f           ...   18209.185264          ...   10499.5832   3.986000E-5  1.682096E-13  qP21f(14.5)      ...     ...
  9   2  14.5  15.5    2   1   f   f           ...   18056.422047          ...   10990.2695   3.929000E-5  1.693744E-13  qP21f(15.5)      ...     ...
  9   2  15.5  16.5    2   1   f   f           ...   17893.553909          ...   11510.0491   3.904000E-5  1.720463E-13  qP21f(16.5)      ...     ...
  9   2  16.5  17.5    2   1   f   f           ...   17720.460289          ...   12058.2878   3.907000E-5  1.761682E-13  qP21f(17.5)      ...     ...
  9   2  17.5  18.5    2   1   f   f           ...   17537.007351          ...   12634.3156   3.929000E-5  1.814461E-13  qP21f(18.5)      ...     ...
  9   2   2.5   1.5    2   1   f   f           ...   19449.050412          ...    6971.3921   7.076000E-7  4.206685E-15   sR21f(1.5)      ...     ...
  9   2   3.5   2.5    2   1   f   f           ...   19461.356603          ...    7049.2894   2.309000E-6  1.218637E-14   sR21f(2.5)      ...     ...
  9   2   4.5   3.5    2   1   f   f           ...   19466.669860          ...    7159.1552   3.742000E-6  1.850496E-14   sR21f(3.5)      ...     ...
  9   2   5.5   4.5    2   1   f   f           ...   19464.146531          ...    7301.3920   4.474000E-6  2.124537E-14   sR21f(4.5)      ...     ...
  9   2   6.5   5.5    2   1   f   f           ...   19453.084081          ...    7476.2484   4.540000E-6  2.098377E-14   sR21f(5.5)      ...     ...
  9   2   7.5   6.5    2   1   f   f           ...   19432.922513          ...    7683.8202   4.173000E-6  1.893310E-14   sR21f(6.5)      ...     ...
  9   2   8.5   7.5    2   1   f   f           ...   19403.218801          ...    7924.0729   3.600000E-6  1.612743E-14   sR21f(7.5)      ...     ...
  9   2   9.5   8.5    2   1   f   f           ...   19363.617446          ...    8196.8653   2.977000E-6  1.322577E-14   sR21f(8.5)      ...     ...
  9   2  10.5   9.5    2   1   f   f           ...   19313.825321          ...    8501.9694   2.393000E-6  1.057929E-14   sR21f(9.5)      ...     ...
  9   2  11.5  10.5    2   1   f   f           ...   19253.592199          ...    8839.0840   1.889000E-6  8.334024E-15  sR21f(10.5)      ...     ...
  9   2  12.5  11.5    2   1   f   f           ...   19182.696129          ...    9207.8458   1.478000E-6  6.523415E-15  sR21f(11.5)      ...     ...
  9   2  13.5  12.5    2   1   f   f           ...   19100.932403          ...    9607.8361   1.155000E-6  5.111111E-15  sR21f(12.5)      ...     ...
  9   2  14.5  13.5    2   1   f   f           ...   19008.105014          ...   10038.5866   9.083000E-7  4.038059E-15  sR21f(13.5)      ...     ...
  9   2  15.5  14.5    2   1   f   f           ...   18904.019778          ...   10499.5832   7.227000E-7  3.233972E-15  sR21f(14.5)      ...     ...
  9   2  16.5  15.5    2   1   f   f           ...   18788.478514          ...   10990.2695   5.826000E-7  2.628899E-15  sR21f(15.5)      ...     ...
  9   2  17.5  16.5    2   1   f   f           ...   18661.273863          ...   11510.0491   4.731000E-7  2.156511E-15  sR21f(16.5)      ...     ...
  9   2  18.5  17.5    2   1   f   f           ...   18522.184439          ...   12058.2878   3.807000E-7  1.756052E-15  sR21f(17.5)      ...     ...
  9   2  19.5  18.5    2   1   f   f           ...   18370.970101          ...   12634.3156   2.940000E-7  1.374730E-15  sR21f(18.5)      ...     ...
  9   2   0.5   1.5    2   2   f   f           ...   19161.275408          ...    7155.2808   4.558600E-3  9.307015E-12    pP2f(1.5)      ...     ...
  9   2   1.5   2.5    2   2   f   f           ...   19107.205265          ...    7248.4227   4.572600E-3  1.251801E-11    pP2f(2.5)      ...     ...
  9   2   2.5   3.5    2   2   f   f           ...   19042.766933          ...    7377.6756   4.826800E-3  1.496643E-11    pP2f(3.5)      ...     ...
  9   2   3.5   4.5    2   2   f   f           ...   18968.315976          ...    7542.3301   5.175900E-3  1.725345E-11    pP2f(4.5)      ...     ...
  9   2   4.5   5.5    2   2   f   f           ...   18884.081020          ...    7741.7441   5.581100E-3  1.955260E-11    pP2f(5.5)      ...     ...
  9   2   5.5   6.5    2   2   f   f           ...   18790.196066          ...    7975.3425   6.029300E-3  2.194397E-11    pP2f(6.5)      ...     ...
  9   2   6.5   7.5    2   2   f   f           ...   18686.736486          ...    8242.5960   6.517100E-3  2.448236E-11    pP2f(7.5)      ...     ...
  9   2   7.5   8.5    2   2   f   f           ...   18573.744573          ...    8542.9982   7.045100E-3  2.721407E-11    pP2f(8.5)      ...     ...
  9   2   8.5   9.5    2   2   f   f           ...   18451.244292          ...    8876.0474   7.615900E-3  3.018354E-11    pP2f(9.5)      ...     ...
  9   2   9.5  10.5    2   2   f   f           ...   18319.248602          ...    9241.2342   8.232400E-3  3.343307E-11   pP2f(10.5)      ...     ...
  9   2  10.5  11.5    2   2   f   f           ...   18177.762372          ...    9638.0323   8.896500E-3  3.700049E-11   pP2f(11.5)      ...     ...
  9   2  11.5  12.5    2   2   f   f           ...   18026.782885          ...   10065.8933   9.607700E-3  4.091463E-11   pP2f(12.5)      ...     ...
  9   2  12.5  13.5    2   2   f   f           ...   17866.299022          ...   10524.2429   1.036160E-2  4.518879E-11   pP2f(13.5)      ...     ...
  9   2  13.5  14.5    2   2   f   f           ...   17696.289717          ...   11012.4788   1.114950E-2  4.981791E-11   pP2f(14.5)      ...     ...
  9   2  14.5  15.5    2   2   f   f           ...   17516.721947          ...   11529.9696   1.195560E-2  5.476394E-11   pP2f(15.5)      ...     ...
  9   2  15.5  16.5    2   2   f   f           ...   17327.548397          ...   12076.0546   1.275830E-2  5.995803E-11   pP2f(16.5)      ...     ...
  9   2  16.5  17.5    2   2   f   f           ...   17128.704846          ...   12650.0432   1.352860E-2  6.528869E-11   pP2f(17.5)      ...     ...
  9   2  17.5  18.5    2   2   f   f           ...   16920.107277          ...   13251.2157   1.423350E-2  7.061259E-11   pP2f(18.5)      ...     ...
  9   2   1.5   0.5    2   2   f   f           ...   19256.658526          ...    7098.9694   1.573000E-3  1.271905E-11    rR2f(0.5)      ...     ...
  9   2   2.5   1.5    2   2   f   f           ...   19265.161800          ...    7155.2808   1.635300E-3  9.908345E-12    rR2f(1.5)      ...     ...
  9   2   3.5   2.5    2   2   f   f           ...   19262.223366          ...    7248.4227   1.502200E-3  8.093035E-12    rR2f(2.5)      ...     ...
  9   2   4.5   3.5    2   2   f   f           ...   19248.149465          ...    7377.6756   1.322200E-3  6.687856E-12    rR2f(3.5)      ...     ...
  9   2   5.5   4.5    2   2   f   f           ...   19223.208498          ...    7542.3301   1.136400E-3  5.532462E-12    rR2f(4.5)      ...     ...
  9   2   6.5   5.5    2   2   f   f           ...   19187.588439          ...    7741.7441   9.604000E-4  4.562637E-12    rR2f(5.5)      ...     ...
  9   2   7.5   6.5    2   2   f   f           ...   19141.400233          ...    7975.3425   8.006000E-4  3.743845E-12    rR2f(6.5)      ...     ...
  9   2   8.5   7.5    2   2   f   f           ...   19084.695682          ...    8242.5960   6.597000E-4  3.054825E-12    rR2f(7.5)      ...     ...
  9   2   9.5   8.5    2   2   f   f           ...   19017.484626          ...    8542.9982   5.380000E-4  2.477943E-12    rR2f(8.5)      ...     ...
  9   2  10.5   9.5    2   2   f   f           ...   18939.747290          ...    8876.0474   4.347000E-4  1.998443E-12    rR2f(9.5)      ...     ...
  9   2  11.5  10.5    2   2   f   f           ...   18851.442017          ...    9241.2342   3.477000E-4  1.600154E-12   rR2f(10.5)      ...     ...
  9   2  12.5  11.5    2   2   f   f           ...   18752.509582          ...    9638.0323   2.748000E-4  1.269164E-12   rR2f(11.5)      ...     ...
  9   2  13.5  12.5    2   2   f   f           ...   18642.875155          ...   10065.8933   2.131000E-4  9.899200E-13   rR2f(12.5)      ...     ...
  9   2  14.5  13.5    2   2   f   f           ...   18522.448690          ...   10524.2429   1.600000E-4  7.491075E-13   rR2f(13.5)      ...     ...
  9   2  15.5  14.5    2   2   f   f           ...   18391.124231          ...   11012.4788   1.132000E-4  5.352003E-13   rR2f(14.5)      ...     ...
  9   2  16.5  15.5    2   2   f   f           ...   18248.778414          ...   11529.9696   7.160000E-5  3.424775E-13   rR2f(15.5)      ...     ...
  9   2  17.5  16.5    2   2   f   f           ...   18095.268351          ...   12076.0546   3.579000E-5  1.735054E-13   rR2f(16.5)      ...     ...
  9   2  18.5  17.5    2   2   f   f           ...   17930.428996          ...   12650.0432   9.411000E-6  4.632263E-14   rR2f(17.5)      ...     ...
  9   2  19.5  18.5    2   2   f   f           ...   17754.070027          ...   13251.2157   1.684000E-7  8.431025E-16   rR2f(18.5)      ...     ...
  9   3   1.5   2.5    1   1   e   e           ...   15900.415506          ...   10285.3735   6.188470E-2  2.446430E-10    pP1e(2.5)      ...     ...
  9   3   2.5   3.5    1   1   e   e           ...   15851.345697          ...   10390.8013   7.692260E-2  3.442236E-10    pP1e(3.5)      ...     ...
  9   3   3.5   4.5    1   1   e   e           ...   15794.048496          ...   10527.1861   8.418600E-2  4.047629E-10    pP1e(4.5)      ...     ...
  9   3   4.5   5.5    1   1   e   e           ...   15728.394522          ...   10694.7548   8.915390E-2  4.502441E-10    pP1e(5.5)      ...     ...
  9   3   5.5   6.5    1   1   e   e           ...   15654.334658          ...   10893.5962   9.318450E-2  4.886359E-10    pP1e(6.5)      ...     ...
  9   3   6.5   7.5    1   1   e   e           ...   15571.867677          ...   11123.6771   9.672260E-2  5.232537E-10    pP1e(7.5)      ...     ...
  9   3   7.5   8.5    1   1   e   e           ...   15481.015934          ...   11384.8622   9.994680E-2  5.557445E-10    pP1e(8.5)      ...     ...
  9   3   8.5   9.5    1   1   e   e           ...   15381.810320          ...   11676.9312   1.029433E-1  5.870613E-10    pP1e(9.5)      ...     ...
  9   3   9.5  10.5    1   1   e   e           ...   15274.281721          ...   11999.5927   1.057661E-1  6.178598E-10   pP1e(10.5)      ...     ...
  9   3  10.5  11.5    1   1   e   e           ...   15158.456261          ...   12352.4935   1.084612E-1  6.486847E-10   pP1e(11.5)      ...     ...
  9   3  11.5  12.5    1   1   e   e           ...   15034.352494          ...   12735.2259   1.110747E-1  6.800508E-10   pP1e(12.5)      ...     ...
  9   3  12.5  13.5    1   1   e   e           ...   14901.979464          ...   13147.3331   1.136570E-1  7.124942E-10   pP1e(13.5)      ...     ...
  9   3  13.5  14.5    1   1   e   e           ...   14761.335096          ...   13588.3129   1.162664E-1  7.466163E-10   pP1e(14.5)      ...     ...
  9   3  14.5  15.5    1   1   e   e           ...   14612.404594          ...   14057.6206   1.189655E-1  7.830810E-10   pP1e(15.5)      ...     ...
  9   3  15.5  16.5    1   1   e   e           ...   14455.158709          ...   14554.6722   1.218209E-1  8.226306E-10   pP1e(16.5)      ...     ...
  9   3  16.5  17.5    1   1   e   e           ...   14289.551796          ...   15078.8456   1.248979E-1  8.660682E-10   pP1e(17.5)      ...     ...
  9   3  17.5  18.5    1   1   e   e           ...   14115.519605          ...   15629.4832   1.282519E-1  9.142116E-10   pP1e(18.5)      ...     ...
  9   3   2.5   1.5    1   1   e   e           ...   16031.601672          ...   10210.5453   3.179520E-2  2.781997E-10    rR1e(1.5)      ...     ...
  9   3   3.5   2.5    1   1   e   e           ...   16035.861126          ...   10285.3735   3.971460E-2  3.087181E-10    rR1e(2.5)      ...     ...
  9   3   4.5   3.5    1   1   e   e           ...   16032.348006          ...   10390.8013   4.119510E-2  3.003441E-10    rR1e(3.5)      ...     ...
  9   3   5.5   4.5    1   1   e   e           ...   16020.744741          ...   10527.1861   4.018580E-2  2.816736E-10    rR1e(4.5)      ...     ...
  9   3   6.5   5.5    1   1   e   e           ...   16000.790047          ...   10694.7548   3.802420E-2  2.597657E-10    rR1e(5.5)      ...     ...
  9   3   7.5   6.5    1   1   e   e           ...   15972.281931          ...   10893.5962   3.528380E-2  2.369688E-10    rR1e(6.5)      ...     ...
  9   3   8.5   7.5    1   1   e   e           ...   15935.064405          ...   11123.6771   3.225400E-2  2.142329E-10    rR1e(7.5)      ...     ...
  9   3   9.5   8.5    1   1   e   e           ...   15889.012233          ...   11384.8622   2.910310E-2  1.920263E-10    rR1e(8.5)      ...     ...
  9   3  10.5   9.5    1   1   e   e           ...   15834.018535          ...   11676.9312   2.594080E-2  1.706285E-10    rR1e(9.5)      ...     ...
  9   3  11.5  10.5    1   1   e   e           ...   15769.985743          ...   11999.5927   2.284480E-2  1.502350E-10   rR1e(10.5)      ...     ...
  9   3  12.5  11.5    1   1   e   e           ...   15696.819124          ...   12352.4935   1.987570E-2  1.310144E-10   rR1e(11.5)      ...     ...
  9   3  13.5  12.5    1   1   e   e           ...   15614.422015          ...   12735.2259   1.707960E-2  1.131015E-10   rR1e(12.5)      ...     ...
  9   3  14.5  13.5    1   1   e   e           ...   15522.692059          ...   13147.3331   1.449270E-2  9.661314E-11   rR1e(13.5)      ...     ...
  9   3  15.5  14.5    1   1   e   e           ...   15421.518017          ...   13588.3129   1.214040E-2  8.163290E-11   rR1e(14.5)      ...     ...
  9   3  16.5  15.5    1   1   e   e           ...   15310.776812          ...   14057.6206   1.003700E-2  6.820185E-11   rR1e(15.5)      ...     ...
  9   3  17.5  16.5    1   1   e   e           ...   15190.330624          ...   14554.6722   8.186500E-3  5.631773E-11   rR1e(16.5)      ...     ...
  9   3  18.5  17.5    1   1   e   e           ...   15060.023899          ...   15078.8456   6.581500E-3  4.592111E-11   rR1e(17.5)      ...     ...
  9   3  19.5  18.5    1   1   e   e           ...   14919.680171          ...   15629.4832   5.205000E-3  3.690081E-11   rR1e(18.5)      ...     ...
  9   3   1.5   2.5    1   2   e   e           ...   15704.261995          ...   10481.5270   6.511000E-4  2.638634E-12   oP12e(2.5)      ...     ...
  9   3   2.5   3.5    1   2   e   e           ...   15636.781751          ...   10605.3652   9.277000E-4  4.266108E-12   oP12e(3.5)      ...     ...
  9   3   3.5   4.5    1   2   e   e           ...   15557.982417          ...   10763.2522   1.014800E-3  5.028305E-12   oP12e(4.5)      ...     ...
  9   3   4.5   5.5    1   2   e   e           ...   15468.575438          ...   10954.5738   9.997000E-4  5.219700E-12   oP12e(5.5)      ...     ...
  9   3   5.5   6.5    1   2   e   e           ...   15369.161244          ...   11178.7696   9.357000E-4  5.090345E-12   oP12e(6.5)      ...     ...
  9   3   6.5   7.5    1   2   e   e           ...   15260.227253          ...   11435.3175   8.537000E-4  4.808937E-12   oP12e(7.5)      ...     ...
  9   3   7.5   8.5    1   2   e   e           ...   15142.162569          ...   11723.7155   7.700000E-4  4.475279E-12   oP12e(8.5)      ...     ...
  9   3   8.5   9.5    1   2   e   e           ...   15015.276527          ...   12043.4650   6.922000E-4  4.142525E-12   oP12e(9.5)      ...     ...
  9   3   9.5  10.5    1   2   e   e           ...   14879.815460          ...   12394.0590   6.234000E-4  3.837397E-12  oP12e(10.5)      ...     ...
  9   3  10.5  11.5    1   2   e   e           ...   14735.975997          ...   12774.9737   5.641000E-4  3.569994E-12  oP12e(11.5)      ...     ...
  9   3  11.5  12.5    1   2   e   e           ...   14583.914861          ...   13185.6636   5.141000E-4  3.344991E-12  oP12e(12.5)      ...     ...
  9   3  12.5  13.5    1   2   e   e           ...   14423.755700          ...   13625.5569   4.724000E-4  3.161013E-12  oP12e(13.5)      ...     ...
  9   3  13.5  14.5    1   2   e   e           ...   14255.593585          ...   14094.0544   4.381000E-4  3.016457E-12  oP12e(14.5)      ...     ...
  9   3  14.5  15.5    1   2   e   e           ...   14079.497720          ...   14590.5275   4.104000E-4  2.909793E-12  oP12e(15.5)      ...     ...
  9   3  15.5  16.5    1   2   e   e           ...   13895.512772          ...   15114.3181   3.884000E-4  2.838304E-12  oP12e(16.5)      ...     ...
  9   3  16.5  17.5    1   2   e   e           ...   13703.659140          ...   15664.7383   3.714000E-4  2.800290E-12  oP12e(17.5)      ...     ...
  9   3  17.5  18.5    1   2   e   e           ...   13503.932359          ...   16241.0704   3.587000E-4  2.793750E-12  oP12e(18.5)      ...     ...
  9   3   1.5   0.5    1   2   e   e           ...   15847.171423          ...   10338.6176   9.696000E-4  1.157649E-11   qR12e(0.5)      ...     ...
  9   3   2.5   1.5    1   2   e   e           ...   15849.750105          ...   10392.3969   3.813000E-4  3.413273E-12   qR12e(1.5)      ...     ...
  9   3   3.5   2.5    1   2   e   e           ...   15839.707615          ...   10481.5270   1.389000E-4  1.106635E-12   qR12e(2.5)      ...     ...
  9   3   4.5   3.5    1   2   e   e           ...   15817.784059          ...   10605.3652   4.181000E-5  3.131530E-13   qR12e(3.5)      ...     ...
  9   3   5.5   4.5    1   2   e   e           ...   15784.678662          ...   10763.2522   8.463000E-6  6.110712E-14   qR12e(4.5)      ...     ...
  9   3   6.5   5.5    1   2   e   e           ...   15740.970962          ...   10954.5738   3.735000E-7  2.636526E-15   qR12e(5.5)      ...     ...
  9   3   7.5   6.5    1   2   e   e           ...   15687.108517          ...   11178.7696   6.614000E-7  4.604983E-15   qR12e(6.5)      ...     ...
  9   3   8.5   7.5    1   2   e   e           ...   15623.423981          ...   11435.3175   2.711000E-6  1.873214E-14   qR12e(7.5)      ...     ...
  9   3   9.5   8.5    1   2   e   e           ...   15550.158868          ...   11723.7155   4.351000E-6  2.997331E-14   qR12e(8.5)      ...     ...
  9   3  10.5   9.5    1   2   e   e           ...   15467.484742          ...   12043.4650   5.136000E-6  3.540267E-14   qR12e(9.5)      ...     ...
  9   3  11.5  10.5    1   2   e   e           ...   15375.519482          ...   12394.0590   5.199000E-6  3.596719E-14  qR12e(10.5)      ...     ...
  9   3  12.5  11.5    1   2   e   e           ...   15274.338860          ...   12774.9737   4.791000E-6  3.335195E-14  qR12e(11.5)      ...     ...
  9   3  13.5  12.5    1   2   e   e           ...   15163.984382          ...   13185.6636   4.142000E-6  2.908211E-14  qR12e(12.5)      ...     ...
  9   3  14.5  13.5    1   2   e   e           ...   15044.468295          ...   13625.5569   3.413000E-6  2.422164E-14  qR12e(13.5)      ...     ...
  9   3  15.5  14.5    1   2   e   e           ...   14915.776505          ...   14094.0544   2.704000E-6  1.943576E-14  qR12e(14.5)      ...     ...
  9   3  16.5  15.5    1   2   e   e           ...   14777.869937          ...   14590.5275   2.065000E-6  1.506201E-14  qR12e(15.5)      ...     ...
  9   3  17.5  16.5    1   2   e   e           ...   14630.684687          ...   15114.3181   1.517000E-6  1.124961E-14  qR12e(16.5)      ...     ...
  9   3  18.5  17.5    1   2   e   e           ...   14474.131243          ...   15664.7383   1.056000E-6  7.976599E-15  qR12e(17.5)      ...     ...
  9   3  19.5  18.5    1   2   e   e           ...   14308.092925          ...   16241.0704   6.739000E-7  5.194767E-15  qR12e(18.5)      ...     ...
  9   3   0.5   1.5    2   1   e   e           ...   16105.936400          ...   10210.5453   1.827300E-3  5.280386E-12   qP21e(1.5)      ...     ...
  9   3   1.5   2.5    2   1   e   e           ...   16070.126287          ...   10285.3735   1.518600E-3  5.877211E-12   qP21e(2.5)      ...     ...
  9   3   2.5   3.5    2   1   e   e           ...   16029.496330          ...   10390.8013   1.410200E-3  6.171063E-12   qP21e(3.5)      ...     ...
  9   3   3.5   4.5    2   1   e   e           ...   15983.344908          ...   10527.1861   1.297700E-3  6.092376E-12   qP21e(4.5)      ...     ...
  9   3   4.5   5.5    2   1   e   e           ...   15931.035624          ...   10694.7548   1.170800E-3  5.763300E-12   qP21e(5.5)      ...     ...
  9   3   5.5   6.5    2   1   e   e           ...   15872.038176          ...   10893.5962   1.042100E-3  5.315633E-12   qP21e(6.5)      ...     ...
  9   3   6.5   7.5    2   1   e   e           ...   15805.929264          ...   11123.6771   9.217000E-4  4.839665E-12   qP21e(7.5)      ...     ...
  9   3   7.5   8.5    2   1   e   e           ...   15732.376570          ...   11384.8622   8.146000E-4  4.385923E-12   qP21e(8.5)      ...     ...
  9   3   8.5   9.5    2   1   e   e           ...   15651.118654          ...   11676.9312   7.220000E-4  3.976918E-12   qP21e(9.5)      ...     ...
  9   3   9.5  10.5    2   1   e   e           ...   15561.946356          ...   11999.5927   6.434000E-4  3.620915E-12  qP21e(10.5)      ...     ...
  9   3  10.5  11.5    2   1   e   e           ...   15464.687384          ...   12352.4935   5.770000E-4  3.315604E-12  qP21e(11.5)      ...     ...
  9   3  11.5  12.5    2   1   e   e           ...   15359.194099          ...   12735.2259   5.213000E-4  3.058064E-12  qP21e(12.5)      ...     ...
  9   3  12.5  13.5    2   1   e   e           ...   15245.333918          ...   13147.3331   4.748000E-4  2.843871E-12  qP21e(13.5)      ...     ...
  9   3  13.5  14.5    2   1   e   e           ...   15122.981692          ...   13588.3129   4.360000E-4  2.667511E-12  qP21e(14.5)      ...     ...
  9   3  14.5  15.5    2   1   e   e           ...   14992.013465          ...   14057.6206   4.038000E-4  2.525082E-12  qP21e(15.5)      ...     ...
  9   3  15.5  16.5    2   1   e   e           ...   14852.301184          ...   14554.6722   3.775000E-4  2.414673E-12  qP21e(16.5)      ...     ...
  9   3  16.5  17.5    2   1   e   e           ...   14703.707994          ...   15078.8456   3.563000E-4  2.333438E-12  qP21e(17.5)      ...     ...
  9   3  17.5  18.5    2   1   e   e           ...   14546.083878          ...   15629.4832   3.397000E-4  2.280237E-12  qP21e(18.5)      ...     ...
  9   3   2.5   1.5    2   1   e   e           ...   16209.752305          ...   10210.5453   2.048000E-6  1.752775E-14   sR21e(1.5)      ...     ...
  9   3   3.5   2.5    2   1   e   e           ...   16225.157537          ...   10285.3735   2.018000E-5  1.532286E-13   sR21e(2.5)      ...     ...
  9   3   4.5   3.5    2   1   e   e           ...   16234.989108          ...   10390.8013   4.775000E-5  3.394979E-13   sR21e(3.5)      ...     ...
  9   3   5.5   4.5    2   1   e   e           ...   16238.448259          ...   10527.1861   7.158000E-5  4.883617E-13   sR21e(4.5)      ...     ...
  9   3   6.5   5.5    2   1   e   e           ...   16234.851633          ...   10694.7548   8.612000E-5  5.714943E-13   sR21e(5.5)      ...     ...
  9   3   7.5   6.5    2   1   e   e           ...   16223.642566          ...   10893.5962   9.156000E-5  5.960171E-13   sR21e(6.5)      ...     ...
  9   3   8.5   7.5    2   1   e   e           ...   16204.372739          ...   11123.6771   9.025000E-5  5.796863E-13   sR21e(7.5)      ...     ...
  9   3   9.5   8.5    2   1   e   e           ...   16176.676869          ...   11384.8622   8.466000E-5  5.389083E-13   sR21e(8.5)      ...     ...
  9   3  10.5   9.5    2   1   e   e           ...   16140.249658          ...   11676.9312   7.675000E-5  4.858568E-13   sR21e(9.5)      ...     ...
  9   3  11.5  10.5    2   1   e   e           ...   16094.827348          ...   11999.5927   6.784000E-5  4.283113E-13  sR21e(10.5)      ...     ...
  9   3  12.5  11.5    2   1   e   e           ...   16040.173579          ...   12352.4935   5.880000E-5  3.711753E-13  sR21e(11.5)      ...     ...
  9   3  13.5  12.5    2   1   e   e           ...   15976.068610          ...   12735.2259   5.015000E-5  3.172295E-13  sR21e(12.5)      ...     ...
  9   3  14.5  13.5    2   1   e   e           ...   15902.300930          ...   13147.3331   4.217000E-5  2.678580E-13  sR21e(13.5)      ...     ...
  9   3  15.5  14.5    2   1   e   e           ...   15818.660492          ...   13588.3129   3.501000E-5  2.237377E-13  sR21e(14.5)      ...     ...
  9   3  16.5  15.5    2   1   e   e           ...   15724.933010          ...   14057.6206   2.875000E-5  1.852025E-13  sR21e(15.5)      ...     ...
  9   3  17.5  16.5    2   1   e   e           ...   15620.894897          ...   14554.6722   2.337000E-5  1.520296E-13  sR21e(16.5)      ...     ...
  9   3  18.5  17.5    2   1   e   e           ...   15506.308561          ...   15078.8456   1.884000E-5  1.239946E-13  sR21e(17.5)      ...     ...
  9   3  19.5  18.5    2   1   e   e           ...   15380.917826          ...   15629.4832   1.511000E-5  1.007939E-13  sR21e(18.5)      ...     ...
  9   3   0.5   1.5    2   2   e   e           ...   15924.084832          ...   10392.3969   9.721370E-2  2.873732E-10    pP2e(1.5)      ...     ...
  9   3   1.5   2.5    2   2   e   e           ...   15873.972776          ...   10481.5270   9.223430E-2  3.658370E-10    pP2e(2.5)      ...     ...
  9   3   2.5   3.5    2   2   e   e           ...   15814.932383          ...   10605.3652   9.230630E-2  4.149690E-10    pP2e(3.5)      ...     ...
  9   3   3.5   4.5    2   2   e   e           ...   15747.278829          ...   10763.2522   9.398430E-2  4.545608E-10    pP2e(4.5)      ...     ...
  9   3   4.5   5.5    2   2   e   e           ...   15671.216540          ...   10954.5738   9.629490E-2  4.898627E-10    pP2e(5.5)      ...     ...
  9   3   5.5   6.5    2   2   e   e           ...   15586.864762          ...   11178.7696   9.885050E-2  5.228442E-10    pP2e(6.5)      ...     ...
  9   3   6.5   7.5    2   2   e   e           ...   15494.288840          ...   11435.3175   1.014739E-1  5.544685E-10    pP2e(7.5)      ...     ...
  9   3   7.5   8.5    2   2   e   e           ...   15393.523204          ...   11723.7155   1.040813E-1  5.853315E-10    pP2e(8.5)      ...     ...
  9   3   8.5   9.5    2   2   e   e           ...   15284.584861          ...   12043.4650   1.066387E-1  6.158966E-10    pP2e(9.5)      ...     ...
  9   3   9.5  10.5    2   2   e   e           ...   15167.480095          ...   12394.0590   1.091435E-1  6.466005E-10   pP2e(10.5)      ...     ...
  9   3  10.5  11.5    2   2   e   e           ...   15042.207120          ...   12774.9737   1.116143E-1  6.779004E-10   pP2e(11.5)      ...     ...
  9   3  11.5  12.5    2   2   e   e           ...   14908.756467          ...   13185.6636   1.140847E-1  7.102974E-10   pP2e(12.5)      ...     ...
  9   3  12.5  13.5    2   2   e   e           ...   14767.110154          ...   13625.5569   1.166027E-1  7.443730E-10   pP2e(13.5)      ...     ...
  9   3  13.5  14.5    2   2   e   e           ...   14617.240180          ...   14094.0544   1.192245E-1  7.807810E-10   pP2e(14.5)      ...     ...
  9   3  14.5  15.5    2   2   e   e           ...   14459.106591          ...   14590.5275   1.220123E-1  8.202566E-10   pP2e(15.5)      ...     ...
  9   3  15.5  16.5    2   2   e   e           ...   14292.655248          ...   15114.3181   1.250286E-1  8.635994E-10   pP2e(16.5)      ...     ...
  9   3  16.5  17.5    2   2   e   e           ...   14117.815338          ...   15664.7383   1.283273E-1  9.116292E-10   pP2e(17.5)      ...     ...
  9   3  17.5  18.5    2   2   e   e           ...   13934.496632          ...   16241.0704   1.319452E-1  9.651341E-10   pP2e(18.5)      ...     ...
  9   3   1.5   0.5    2   2   e   e           ...   16016.882203          ...   10338.6176   4.047850E-2  4.731035E-10    rR2e(0.5)      ...     ...
  9   3   2.5   1.5    2   2   e   e           ...   16027.900738          ...   10392.3969   4.518140E-2  3.955081E-10    rR2e(1.5)      ...     ...
  9   3   3.5   2.5    2   2   e   e           ...   16029.004026          ...   10481.5270   4.473650E-2  3.480530E-10    rR2e(2.5)      ...     ...
  9   3   4.5   3.5    2   2   e   e           ...   16020.425161          ...   10605.3652   4.259650E-2  3.110238E-10    rR2e(3.5)      ...     ...
  9   3   5.5   4.5    2   2   e   e           ...   16002.382180          ...   10763.2522   3.973180E-2  2.791309E-10    rR2e(4.5)      ...     ...
  9   3   6.5   5.5    2   2   e   e           ...   15975.032549          ...   10954.5738   3.653190E-2  2.503763E-10    rR2e(5.5)      ...     ...
  9   3   7.5   6.5    2   2   e   e           ...   15938.469153          ...   11178.7696   3.318940E-2  2.238494E-10    rR2e(6.5)      ...     ...
  9   3   8.5   7.5    2   2   e   e           ...   15892.732315          ...   11435.3175   2.981810E-2  1.991100E-10    rR2e(7.5)      ...     ...
  9   3   9.5   8.5    2   2   e   e           ...   15837.823503          ...   11723.7155   2.649570E-2  1.759542E-10    rR2e(8.5)      ...     ...
  9   3  10.5   9.5    2   2   e   e           ...   15773.715865          ...   12043.4650   2.328030E-2  1.543018E-10    rR2e(9.5)      ...     ...
  9   3  11.5  10.5    2   2   e   e           ...   15700.361087          ...   12394.0590   2.022000E-2  1.341554E-10   rR2e(10.5)      ...     ...
  9   3  12.5  11.5    2   2   e   e           ...   15617.693314          ...   12774.9737   1.735300E-2  1.155475E-10   rR2e(11.5)      ...     ...
  9   3  13.5  12.5    2   2   e   e           ...   15525.630978          ...   13185.6636   1.471010E-2  9.852797E-11   rR2e(12.5)      ...     ...
  9   3  14.5  13.5    2   2   e   e           ...   15424.077166          ...   13625.5569   1.231300E-2  8.313549E-11   rR2e(13.5)      ...     ...
  9   3  15.5  14.5    2   2   e   e           ...   15312.918981          ...   14094.0544   1.017390E-2  6.938378E-11   rR2e(14.5)      ...     ...
  9   3  16.5  15.5    2   2   e   e           ...   15192.026135          ...   14590.5275   8.294800E-3  5.724812E-11   rR2e(15.5)      ...     ...
  9   3  17.5  16.5    2   2   e   e           ...   15061.248960          ...   15114.3181   6.667100E-3  4.665480E-11   rR2e(16.5)      ...     ...
  9   3  18.5  17.5    2   2   e   e           ...   14920.415905          ...   15664.7383   5.272600E-3  3.748019E-11   rR2e(17.5)      ...     ...
  9   3  19.5  18.5    2   2   e   e           ...   14769.330579          ...   16241.0704   4.085600E-3  2.955754E-11   rR2e(18.5)      ...     ...
  9   3   1.5   1.5    1   1   e   f           ...   15975.200534          ...   10210.5884   7.962120E-2  4.677285E-10    qQ1f(1.5)      ...     ...
  9   3   2.5   2.5    1   1   e   f           ...   15956.614913          ...   10285.5321   3.272760E-2  1.927038E-10    qQ1f(2.5)      ...     ...
  9   3   3.5   3.5    1   1   e   f           ...   15930.074800          ...   10391.1598   1.733630E-2  1.024185E-10    qQ1f(3.5)      ...     ...
  9   3   4.5   4.5    1   1   e   f           ...   15895.319411          ...   10527.8299   1.051080E-2  6.236702E-11    qQ1f(4.5)      ...     ...
  9   3   5.5   5.5    1   1   e   f           ...   15852.166083          ...   10695.7648   6.949200E-3  4.145867E-11    qQ1f(5.5)      ...     ...
  9   3   6.5   6.5    1   1   e   f           ...   15800.497116          ...   10895.0477   4.886500E-3  2.934365E-11    qQ1f(6.5)      ...     ...
  9   3   7.5   7.5    1   1   e   f           ...   15740.238367          ...   11125.6397   3.600200E-3  2.178521E-11    qQ1f(7.5)      ...     ...
  9   3   8.5   8.5    1   1   e   f           ...   15671.341179          ...   11387.4004   2.752200E-3  1.680062E-11    qQ1f(8.5)      ...     ...
  9   3   9.5   9.5    1   1   e   f           ...   15593.769804          ...   11680.1046   2.168300E-3  1.336826E-11    qQ1f(9.5)      ...     ...
  9   3  10.5  10.5    1   1   e   f           ...   15507.493221          ...   12003.4565   1.752100E-3  1.092279E-11   qQ1f(10.5)      ...     ...
  9   3  11.5  11.5    1   1   e   f           ...   15412.479788          ...   12357.0986   1.446900E-3  9.131691E-12   qQ1f(11.5)      ...     ...
  9   3  12.5  12.5    1   1   e   f           ...   15308.693536          ...   12740.6191   1.218000E-3  7.791638E-12   qQ1f(12.5)      ...     ...
  9   3  13.5  13.5    1   1   e   f           ...   15196.091346          ...   13153.5566   1.043300E-3  6.773344E-12   qQ1f(13.5)      ...     ...
  9   3  14.5  14.5    1   1   e   f           ...   15074.620518          ...   13595.4047   9.079000E-4  5.989671E-12   qQ1f(14.5)      ...     ...
  9   3  15.5  15.5    1   1   e   f           ...   14944.216474          ...   14065.6144   8.020000E-4  5.383761E-12   qQ1f(15.5)      ...     ...
  9   3  16.5  16.5    1   1   e   f           ...   14804.800415          ...   14563.5970   7.184000E-4  4.913817E-12   qQ1f(16.5)      ...     ...
  9   3  17.5  17.5    1   1   e   f           ...   14656.276829          ...   15088.7260   6.521000E-4  4.551186E-12   qQ1f(17.5)      ...     ...
  9   3  18.5  18.5    1   1   e   f           ...   14498.530787          ...   15640.3387   5.993000E-4  4.274192E-12   qQ1f(18.5)      ...     ...
  9   3   1.5   1.5    1   2   e   f           ...   15793.163392          ...   10392.6256   1.433000E-3  8.613223E-12   pQ12f(1.5)      ...     ...
  9   3   2.5   2.5    1   2   e   f           ...   15760.370730          ...   10481.7762   1.425700E-3  8.605043E-12   pQ12f(2.5)      ...     ...
  9   3   3.5   3.5    1   2   e   f           ...   15715.684032          ...   10605.5506   1.260200E-3  7.649458E-12   pQ12f(3.5)      ...     ...
  9   3   4.5   4.5    1   2   e   f           ...   15659.860909          ...   10763.2884   1.076700E-3  6.582285E-12   pQ12f(4.5)      ...     ...
  9   3   5.5   5.5    1   2   e   f           ...   15593.550891          ...   10954.3800   9.107000E-4  5.614913E-12   pQ12f(5.5)      ...     ...
  9   3   6.5   6.5    1   2   e   f           ...   15517.274368          ...   11178.2704   7.706000E-4  4.797952E-12   pQ12f(6.5)      ...     ...
  9   3   7.5   7.5    1   2   e   f           ...   15431.434549          ...   11434.4436   6.555000E-4  4.126842E-12   pQ12f(7.5)      ...     ...
  9   3   8.5   8.5    1   2   e   f           ...   15336.339168          ...   11722.4024   5.617000E-4  3.580295E-12   pQ12f(8.5)      ...     ...
  9   3   9.5   9.5    1   2   e   f           ...   15232.221423          ...   12041.6530   4.855000E-4  3.137043E-12   pQ12f(9.5)      ...     ...
  9   3  10.5  10.5    1   2   e   f           ...   15119.256833          ...   12391.6929   4.233000E-4  2.776164E-12  pQ12f(10.5)      ...     ...
  9   3  11.5  11.5    1   2   e   f           ...   14997.575674          ...   12772.0028   3.722000E-4  2.480801E-12  pQ12f(11.5)      ...     ...
  9   3  12.5  12.5    1   2   e   f           ...   14867.271678          ...   13182.0409   3.301000E-4  2.238931E-12  pQ12f(12.5)      ...     ...
  9   3  13.5  13.5    1   2   e   f           ...   14728.407837          ...   13621.2401   2.951000E-4  2.039461E-12  pQ12f(13.5)      ...     ...
  9   3  14.5  14.5    1   2   e   f           ...   14581.019997          ...   14089.0052   2.660000E-4  1.875701E-12  pQ12f(14.5)      ...     ...
  9   3  15.5  15.5    1   2   e   f           ...   14425.118816          ...   14584.7121   2.417000E-4  1.741388E-12  pQ12f(15.5)      ...     ...
  9   3  16.5  16.5    1   2   e   f           ...   14260.690459          ...   15107.7070   2.213000E-4  1.631391E-12  pQ12f(16.5)      ...     ...
  9   3  17.5  17.5    1   2   e   f           ...   14087.696308          ...   15657.3065   2.041000E-4  1.541774E-12  pQ12f(17.5)      ...     ...
  9   3  18.5  18.5    1   2   e   f           ...   13906.071877          ...   16232.7976   1.896000E-4  1.469898E-12  pQ12f(18.5)      ...     ...
  9   3   1.5   1.5    2   1   e   f           ...   16144.911314          ...   10210.5884   2.347000E-4  1.349893E-12   rQ21f(1.5)      ...     ...
  9   3   2.5   2.5    2   1   e   f           ...   16134.765546          ...   10285.5321   2.361000E-4  1.359654E-12   rQ21f(2.5)      ...     ...
  9   3   3.5   3.5    2   1   e   f           ...   16119.371211          ...   10391.1598   2.082000E-4  1.201275E-12   rQ21f(3.5)      ...     ...
  9   3   4.5   4.5    2   1   e   f           ...   16097.960513          ...   10527.8299   1.743000E-4  1.008355E-12   rQ21f(4.5)      ...     ...
  9   3   5.5   5.5    2   1   e   f           ...   16069.869600          ...   10695.7648   1.416000E-4  8.220463E-13   rQ21f(5.5)      ...     ...
  9   3   6.5   6.5    2   1   e   f           ...   16034.558703          ...   10895.0477   1.127000E-4  6.571547E-13   rQ21f(6.5)      ...     ...
  9   3   7.5   7.5    2   1   e   f           ...   15991.599002          ...   11125.6397   8.839000E-5  5.181758E-13   rQ21f(7.5)      ...     ...
  9   3   8.5   8.5    2   1   e   f           ...   15940.649513          ...   11387.4004   6.843000E-5  4.037311E-13   rQ21f(8.5)      ...     ...
  9   3   9.5   9.5    2   1   e   f           ...   15881.434439          ...   11680.1046   5.236000E-5  3.112275E-13   rQ21f(9.5)      ...     ...
  9   3  10.5  10.5    2   1   e   f           ...   15813.724344          ...   12003.4565   3.960000E-5  2.374021E-13  rQ21f(10.5)      ...     ...
  9   3  11.5  11.5    2   1   e   f           ...   15737.321393          ...   12357.0986   2.957000E-5  1.789977E-13  rQ21f(11.5)      ...     ...
  9   3  12.5  12.5    2   1   e   f           ...   15652.047990          ...   12740.6191   2.178000E-5  1.332825E-13  rQ21f(12.5)      ...     ...
  9   3  13.5  13.5    2   1   e   f           ...   15557.737941          ...   13153.5566   1.579000E-5  9.780183E-14  rQ21f(13.5)      ...     ...
  9   3  14.5  14.5    2   1   e   f           ...   15454.229389          ...   13595.4047   1.124000E-5  7.055525E-14  rQ21f(14.5)      ...     ...
  9   3  15.5  15.5    2   1   e   f           ...   15341.358949          ...   14065.6144   7.828000E-6  4.986329E-14  rQ21f(15.5)      ...     ...
  9   3  16.5  16.5    2   1   e   f           ...   15218.956613          ...   14563.5970   5.308000E-6  3.435729E-14  rQ21f(16.5)      ...     ...
  9   3  17.5  17.5    2   1   e   f           ...   15086.841102          ...   15088.7260   3.477000E-6  2.290160E-14  rQ21f(17.5)      ...     ...
  9   3  18.5  18.5    2   1   e   f           ...   14944.815449          ...   15640.3387   2.171000E-6  1.457258E-14  rQ21f(18.5)      ...     ...
  9   3   0.5   0.5    2   2   e   f           ...   15977.728218          ...   10338.7535   4.558120E-2  2.676785E-10    qQ2f(0.5)      ...     ...
  9   3   1.5   1.5    2   2   e   f           ...   15962.874173          ...   10392.6256   9.859900E-3  5.801070E-11    qQ2f(1.5)      ...     ...
  9   3   2.5   2.5    2   2   e   f           ...   15938.521363          ...   10481.7762   4.706600E-3  2.777595E-11    qQ2f(2.5)      ...     ...
  9   3   3.5   3.5    2   2   e   f           ...   15904.980444          ...   10605.5506   2.941200E-3  1.743075E-11    qQ2f(3.5)      ...     ...
  9   3   4.5   4.5    2   2   e   f           ...   15862.502011          ...   10763.2884   2.098900E-3  1.250565E-11    qQ2f(4.5)      ...     ...
  9   3   5.5   5.5    2   2   e   f           ...   15811.254408          ...   10954.3800   1.614700E-3  9.683156E-12    qQ2f(5.5)      ...     ...
  9   3   6.5   6.5    2   2   e   f           ...   15751.335954          ...   11178.2704   1.301400E-3  7.863823E-12    qQ2f(6.5)      ...     ...
  9   3   7.5   7.5    2   2   e   f           ...   15682.795185          ...   11434.4436   1.082400E-3  6.597791E-12    qQ2f(7.5)      ...     ...
  9   3   8.5   8.5    2   2   e   f           ...   15605.647501          ...   11722.4024   9.210000E-4  5.669618E-12    qQ2f(8.5)      ...     ...
  9   3   9.5   9.5    2   2   e   f           ...   15519.886059          ...   12041.6530   7.977000E-4  4.965012E-12    qQ2f(9.5)      ...     ...
  9   3  10.5  10.5    2   2   e   f           ...   15425.487956          ...   12391.6929   7.011000E-4  4.417330E-12   qQ2f(10.5)      ...     ...
  9   3  11.5  11.5    2   2   e   f           ...   15322.417279          ...   12772.0028   6.241000E-4  3.985266E-12   qQ2f(11.5)      ...     ...
  9   3  12.5  12.5    2   2   e   f           ...   15210.626132          ...   13182.0409   5.620000E-4  3.641664E-12   qQ2f(12.5)      ...     ...
  9   3  13.5  13.5    2   2   e   f           ...   15090.054433          ...   13621.2401   5.117000E-4  3.368927E-12   qQ2f(13.5)      ...     ...
  9   3  14.5  14.5    2   2   e   f           ...   14960.628868          ...   14089.0052   4.707000E-4  3.152842E-12   qQ2f(14.5)      ...     ...
  9   3  15.5  15.5    2   2   e   f           ...   14822.261291          ...   14584.7121   4.373000E-4  2.984065E-12   qQ2f(15.5)      ...     ...
  9   3  16.5  16.5    2   2   e   f           ...   14674.846657          ...   15107.7070   4.103000E-4  2.856355E-12   qQ2f(16.5)      ...     ...
  9   3  17.5  17.5    2   2   e   f           ...   14518.260581          ...   15657.3065   3.885000E-4  2.763246E-12   qQ2f(17.5)      ...     ...
  9   3  18.5  18.5    2   2   e   f           ...   14352.356538          ...   16232.7976   3.710000E-4  2.700133E-12   qQ2f(18.5)      ...     ...
  9   3   1.5   1.5    1   1   f   e           ...   15975.264269          ...   10210.5453   7.960840E-2  4.676496E-10    qQ1e(1.5)      ...     ...
  9   3   2.5   2.5    1   1   f   e           ...   15956.851359          ...   10285.3735   3.271070E-2  1.925986E-10    qQ1e(2.5)      ...     ...
  9   3   3.5   3.5    1   1   f   e           ...   15930.614679          ...   10390.8013   1.731920E-2  1.023106E-10    qQ1e(3.5)      ...     ...
  9   3   4.5   4.5    1   1   f   e           ...   15896.297860          ...   10527.1861   1.049520E-2  6.226679E-11    qQ1e(4.5)      ...     ...
  9   3   5.5   5.5    1   1   f   e           ...   15853.713477          ...   10694.7548   6.935700E-3  4.137005E-11    qQ1e(5.5)      ...     ...
  9   3   6.5   6.5    1   1   f   e           ...   15802.735385          ...   10893.5962   4.875000E-3  2.926630E-11    qQ1e(6.5)      ...     ...
  9   3   7.5   7.5    1   1   f   e           ...   15743.280010          ...   11123.6771   3.590400E-3  2.171752E-11    qQ1e(7.5)      ...     ...
  9   3   8.5   8.5    1   1   f   e           ...   15675.289310          ...   11384.8622   2.743900E-3  1.674152E-11    qQ1e(8.5)      ...     ...
  9   3   9.5   9.5    1   1   f   e           ...   15598.718451          ...   11676.9312   2.161200E-3  1.331603E-11    qQ1e(9.5)      ...     ...
  9   3  10.5  10.5    1   1   f   e           ...   15513.527589          ...   11999.5927   1.745900E-3  1.087567E-11   qQ1e(10.5)      ...     ...
  9   3  11.5  11.5    1   1   f   e           ...   15419.676407          ...   12352.4935   1.441500E-3  9.089121E-12   qQ1e(11.5)      ...     ...
  9   3  12.5  12.5    1   1   f   e           ...   15317.120305          ...   12735.2259   1.213300E-3  7.753034E-12   qQ1e(12.5)      ...     ...
  9   3  13.5  13.5    1   1   f   e           ...   15205.807483          ...   13147.3331   1.039100E-3  6.737459E-12   qQ1e(13.5)      ...     ...
  9   3  14.5  14.5    1   1   f   e           ...   15085.676466          ...   13588.3129   9.042000E-4  5.956521E-12   qQ1e(14.5)      ...     ...
  9   3  15.5  15.5    1   1   f   e           ...   14956.653779          ...   14057.6206   7.986000E-4  5.352025E-12   qQ1e(15.5)      ...     ...
  9   3  16.5  16.5    1   1   f   e           ...   14818.651598          ...   14554.6722   7.154000E-4  4.884153E-12   qQ1e(16.5)      ...     ...
  9   3  17.5  17.5    1   1   f   e           ...   14671.565276          ...   15078.8456   6.494000E-4  4.522901E-12   qQ1e(17.5)      ...     ...
  9   3  18.5  18.5    1   1   f   e           ...   14515.270659          ...   15629.4832   5.968000E-4  4.246550E-12   qQ1e(18.5)      ...     ...
  9   3   1.5   1.5    1   2   f   e           ...   15793.412702          ...   10392.3969   1.454600E-3  8.742776E-12   pQ12e(1.5)      ...     ...
  9   3   2.5   2.5    1   2   f   e           ...   15760.697848          ...   10481.5270   1.455400E-3  8.783937E-12   pQ12e(2.5)      ...     ...
  9   3   3.5   3.5    1   2   f   e           ...   15716.050732          ...   10605.3652   1.292200E-3  7.843333E-12   pQ12e(3.5)      ...     ...
  9   3   4.5   4.5    1   2   f   e           ...   15660.231781          ...   10763.2522   1.107500E-3  6.770256E-12   pQ12e(4.5)      ...     ...
  9   3   5.5   5.5    1   2   f   e           ...   15593.894393          ...   10954.5738   9.390000E-4  5.789141E-12   pQ12e(5.5)      ...     ...
  9   3   6.5   6.5    1   2   f   e           ...   15517.561971          ...   11178.7696   7.959000E-4  4.955292E-12   pQ12e(6.5)      ...     ...
  9   3   7.5   7.5    1   2   f   e           ...   15431.639586          ...   11435.3175   6.779000E-4  4.267753E-12   pQ12e(7.5)      ...     ...
  9   3   8.5   8.5    1   2   f   e           ...   15336.435945          ...   11723.7155   5.816000E-4  3.707091E-12   pQ12e(8.5)      ...     ...
  9   3   9.5   9.5    1   2   f   e           ...   15232.184658          ...   12043.4650   5.030000E-4  3.250135E-12   pQ12e(9.5)      ...     ...
  9   3  10.5  10.5    1   2   f   e           ...   15119.061328          ...   12394.0590   4.387000E-4  2.877238E-12  pQ12e(10.5)      ...     ...
  9   3  11.5  11.5    1   2   f   e           ...   14997.196143          ...   12774.9737   3.860000E-4  2.572912E-12  pQ12e(11.5)      ...     ...
  9   3  12.5  12.5    1   2   f   e           ...   14866.682672          ...   13185.6636   3.424000E-4  2.322541E-12  pQ12e(12.5)      ...     ...
  9   3  13.5  13.5    1   2   f   e           ...   14727.583719          ...   13625.5569   3.062000E-4  2.116411E-12  pQ12e(13.5)      ...     ...
  9   3  14.5  14.5    1   2   f   e           ...   14579.934955          ...   14094.0544   2.760000E-4  1.946506E-12  pQ12e(14.5)      ...     ...
  9   3  15.5  15.5    1   2   f   e           ...   14423.746904          ...   14590.5275   2.508000E-4  1.807295E-12  pQ12e(15.5)      ...     ...
  9   3  16.5  16.5    1   2   f   e           ...   14259.005661          ...   15114.3181   2.297000E-4  1.693715E-12  pQ12e(16.5)      ...     ...
  9   3  17.5  17.5    1   2   f   e           ...   14085.672620          ...   15664.7383   2.119000E-4  1.601156E-12  pQ12e(17.5)      ...     ...
  9   3  18.5  18.5    1   2   f   e           ...   13903.683413          ...   16241.0704   1.969000E-4  1.527016E-12  pQ12e(18.5)      ...     ...
  9   3   1.5   1.5    2   1   f   e           ...   16145.082653          ...   10210.5453   2.275000E-4  1.308454E-12   rQ21e(1.5)      ...     ...
  9   3   2.5   2.5    2   1   f   e           ...   16135.069082          ...   10285.3735   2.258000E-4  1.300289E-12   rQ21e(2.5)      ...     ...
  9   3   3.5   3.5    2   1   f   e           ...   16119.844779          ...   10390.8013   1.969000E-4  1.136009E-12   rQ21e(3.5)      ...     ...
  9   3   4.5   4.5    2   1   f   e           ...   16098.638984          ...   10527.1861   1.631000E-4  9.434815E-13   rQ21e(4.5)      ...     ...
  9   3   5.5   5.5    2   1   f   e           ...   16070.783818          ...   10694.7548   1.313000E-4  7.621639E-13   rQ21e(5.5)      ...     ...
  9   3   6.5   6.5    2   1   f   e           ...   16035.736321          ...   10893.5962   1.036000E-4  6.040038E-13   rQ21e(6.5)      ...     ...
  9   3   7.5   7.5    2   1   f   e           ...   15993.065615          ...   11123.6771   8.046000E-5  4.716006E-13   rQ21e(7.5)      ...     ...
  9   3   8.5   8.5    2   1   f   e           ...   15942.429520          ...   11384.8622   6.169000E-5  3.638845E-13   rQ21e(8.5)      ...     ...
  9   3   9.5   9.5    2   1   f   e           ...   15883.551583          ...   11676.9312   4.671000E-5  2.775699E-13   rQ21e(9.5)      ...     ...
  9   3  10.5  10.5    2   1   f   e           ...   15816.202005          ...   11999.5927   3.490000E-5  2.091601E-13  rQ21e(10.5)      ...     ...
  9   3  11.5  11.5    2   1   f   e           ...   15740.182724          ...   12352.4935   2.569000E-5  1.554541E-13  rQ21e(11.5)      ...     ...
  9   3  12.5  12.5    2   1   f   e           ...   15655.315965          ...   12735.2259   1.860000E-5  1.137750E-13  rQ21e(12.5)      ...     ...
  9   3  13.5  13.5    2   1   f   e           ...   15561.435333          ...   13147.3331   1.320000E-5  8.172075E-14  rQ21e(13.5)      ...     ...
  9   3  14.5  14.5    2   1   f   e           ...   15458.378715          ...   13588.3129   9.151000E-6  5.741144E-14  rQ21e(14.5)      ...     ...
  9   3  15.5  15.5    2   1   f   e           ...   15345.982383          ...   14057.6206   6.158000E-6  3.920198E-14  rQ21e(15.5)      ...     ...
  9   3  16.5  16.5    2   1   f   e           ...   15224.075874          ...   14554.6722   3.990000E-6  2.580886E-14  rQ21e(16.5)      ...     ...
  9   3  17.5  17.5    2   1   f   e           ...   15092.477321          ...   15078.8456   2.455000E-6  1.615802E-14  rQ21e(17.5)      ...     ...
  9   3  18.5  18.5    2   1   f   e           ...   14950.989005          ...   15629.4832   1.399000E-6  9.382868E-15  rQ21e(18.5)      ...     ...
  9   3   0.5   0.5    2   2   f   e           ...   15977.938605          ...   10338.6176   4.558300E-2  2.676820E-10    qQ2e(0.5)      ...     ...
  9   3   1.5   1.5    2   2   f   e           ...   15963.231086          ...   10392.3969   9.859000E-3  5.800281E-11    qQ2e(1.5)      ...     ...
  9   3   2.5   2.5    2   2   f   e           ...   15938.915571          ...   10481.5270   4.704400E-3  2.776160E-11    qQ2e(2.5)      ...     ...
  9   3   3.5   3.5    2   2   f   e           ...   15905.280832          ...   10605.3652   2.938000E-3  1.741113E-11    qQ2e(3.5)      ...     ...
  9   3   4.5   4.5    2   2   f   e           ...   15862.572905          ...   10763.2522   2.095100E-3  1.248289E-11    qQ2e(4.5)      ...     ...
  9   3   5.5   5.5    2   2   f   e           ...   15810.964734          ...   10954.5738   1.610400E-3  9.657723E-12    qQ2e(5.5)      ...     ...
  9   3   6.5   6.5    2   2   f   e           ...   15750.562907          ...   11178.7696   1.296900E-3  7.837401E-12    qQ2e(6.5)      ...     ...
  9   3   7.5   7.5    2   2   f   e           ...   15681.425191          ...   11435.3175   1.077800E-3  6.570900E-12    qQ2e(7.5)      ...     ...
  9   3   8.5   8.5    2   2   f   e           ...   15603.576155          ...   11723.7155   9.163000E-4  5.642183E-12    qQ2e(8.5)      ...     ...
  9   3   9.5   9.5    2   2   f   e           ...   15517.017790          ...   12043.4650   7.931000E-4  4.938206E-12    qQ2e(9.5)      ...     ...
  9   3  10.5  10.5    2   2   f   e           ...   15421.735743          ...   12394.0590   6.965000E-4  4.390483E-12   qQ2e(10.5)      ...     ...
  9   3  11.5  11.5    2   2   f   e           ...   15317.702460          ...   12774.9737   6.197000E-4  3.959606E-12   qQ2e(11.5)      ...     ...
  9   3  12.5  12.5    2   2   f   e           ...   15204.878333          ...   13185.6636   5.577000E-4  3.616533E-12   qQ2e(12.5)      ...     ...
  9   3  13.5  13.5    2   2   f   e           ...   15083.211569          ...   13625.5569   5.074000E-4  3.343648E-12   qQ2e(13.5)      ...     ...
  9   3  14.5  14.5    2   2   f   e           ...   14952.637203          ...   14094.0544   4.665000E-4  3.128051E-12   qQ2e(14.5)      ...     ...
  9   3  15.5  15.5    2   2   f   e           ...   14813.075508          ...   14590.5275   4.332000E-4  2.959755E-12   qQ2e(15.5)      ...     ...
  9   3  16.5  16.5    2   2   f   e           ...   14664.429937          ...   15114.3181   4.062000E-4  2.831831E-12   qQ2e(16.5)      ...     ...
  9   3  17.5  17.5    2   2   f   e           ...   14506.584665          ...   15664.7383   3.845000E-4  2.739200E-12   qQ2e(17.5)      ...     ...
  9   3  18.5  18.5    2   2   f   e           ...   14339.401759          ...   16241.0704   3.670000E-4  2.675850E-12   qQ2e(18.5)      ...     ...
  9   3   1.5   2.5    1   1   f   f           ...   15900.277510          ...   10285.5321   6.189570E-2  2.446908E-10    pP1f(2.5)      ...     ...
  9   3   2.5   3.5    1   1   f   f           ...   15851.065033          ...   10391.1598   7.694070E-2  3.443168E-10    pP1f(3.5)      ...     ...
  9   3   3.5   4.5    1   1   f   f           ...   15793.586084          ...   10527.8299   8.420600E-2  4.048827E-10    pP1f(4.5)      ...     ...
  9   3   4.5   5.5    1   1   f   f           ...   15727.719202          ...   10695.7648   8.917130E-2  4.503707E-10    pP1f(5.5)      ...     ...
  9   3   5.5   6.5    1   1   f   f           ...   15653.420546          ...   10895.0477   9.319650E-2  4.887559E-10    pP1f(6.5)      ...     ...
  9   3   6.5   7.5    1   1   f   f           ...   15570.691821          ...   11125.6397   9.672750E-2  5.233593E-10    pP1f(7.5)      ...     ...
  9   3   7.5   8.5    1   1   f   f           ...   15479.556783          ...   11387.4004   9.994360E-2  5.558315E-10    pP1f(8.5)      ...     ...
  9   3   8.5   9.5    1   1   f   f           ...   15380.046881          ...   11680.1046   1.029312E-1  5.871269E-10    pP1f(9.5)      ...     ...
  9   3   9.5  10.5    1   1   f   f           ...   15272.193137          ...   12003.4565   1.057447E-1  6.179038E-10   pP1f(10.5)      ...     ...
  9   3  10.5  11.5    1   1   f   f           ...   15156.021634          ...   12357.0986   1.084299E-1  6.487058E-10   pP1f(11.5)      ...     ...
  9   3  11.5  12.5    1   1   f   f           ...   15031.550818          ...   12740.6191   1.110329E-1  6.800483E-10   pP1f(12.5)      ...     ...
  9   3  12.5  13.5    1   1   f   f           ...   14898.789636          ...   13153.5566   1.136041E-1  7.124675E-10   pP1f(13.5)      ...     ...
  9   3  13.5  14.5    1   1   f   f           ...   14757.735942          ...   13595.4047   1.162015E-1  7.465636E-10   pP1f(14.5)      ...     ...
  9   3  14.5  15.5    1   1   f   f           ...   14608.374923          ...   14065.6144   1.188877E-1  7.830007E-10   pP1f(15.5)      ...     ...
  9   3  15.5  16.5    1   1   f   f           ...   14450.677382          ...   14563.5970   1.217289E-1  8.225193E-10   pP1f(16.5)      ...     ...
  9   3  16.5  17.5    1   1   f   f           ...   14284.597803          ...   15088.7260   1.247902E-1  8.659217E-10   pP1f(17.5)      ...     ...
  9   3  17.5  18.5    1   1   f   f           ...   14110.072164          ...   15640.3387   1.281268E-1  9.140252E-10   pP1f(18.5)      ...     ...
  9   3   2.5   1.5    1   1   f   f           ...   16031.636387          ...   10210.5884   3.178890E-2  2.781434E-10    rR1f(1.5)      ...     ...
  9   3   3.5   2.5    1   1   f   f           ...   16035.883895          ...   10285.5321   3.970300E-2  3.086271E-10    rR1f(2.5)      ...     ...
  9   3   4.5   3.5    1   1   f   f           ...   16032.324163          ...   10391.1598   4.118070E-2  3.002400E-10    rR1f(3.5)      ...     ...
  9   3   5.5   4.5    1   1   f   f           ...   16020.638365          ...   10527.8299   4.017020E-2  2.815680E-10    rR1f(4.5)      ...     ...
  9   3   6.5   5.5    1   1   f   f           ...   16000.566809          ...   10695.7648   3.800830E-2  2.596643E-10    rR1f(5.5)      ...     ...
  9   3   7.5   6.5    1   1   f   f           ...   15971.909449          ...   10895.0477   3.526790E-2  2.368730E-10    rR1f(6.5)      ...     ...
  9   3   8.5   7.5    1   1   f   f           ...   15934.511743          ...   11125.6397   3.223840E-2  2.141442E-10    rR1f(7.5)      ...     ...
  9   3   9.5   8.5    1   1   f   f           ...   15888.249309          ...   11387.4004   2.908780E-2  1.919438E-10    rR1f(8.5)      ...     ...
  9   3  10.5   9.5    1   1   f   f           ...   15833.015672          ...   11680.1046   2.592590E-2  1.705521E-10    rR1f(9.5)      ...     ...
  9   3  11.5  10.5    1   1   f   f           ...   15768.713367          ...   12003.4565   2.283050E-2  1.501652E-10   rR1f(10.5)      ...     ...
  9   3  12.5  11.5    1   1   f   f           ...   15695.247599          ...   12357.0986   1.986200E-2  1.309503E-10   rR1f(11.5)      ...     ...
  9   3  13.5  12.5    1   1   f   f           ...   15612.521555          ...   12740.6191   1.706670E-2  1.130436E-10   rR1f(12.5)      ...     ...
  9   3  14.5  13.5    1   1   f   f           ...   15520.432715          ...   13153.5566   1.448060E-2  9.656058E-11   rR1f(13.5)      ...     ...
  9   3  15.5  14.5    1   1   f   f           ...   15418.869703          ...   13595.4047   1.212920E-2  8.158561E-11   rR1f(14.5)      ...     ...
  9   3  16.5  15.5    1   1   f   f           ...   15307.709363          ...   14065.6144   1.002680E-2  6.815985E-11   rR1f(15.5)      ...     ...
  9   3  17.5  16.5    1   1   f   f           ...   15186.813895          ...   14563.5970   8.177300E-3  5.628050E-11   rR1f(16.5)      ...     ...
  9   3  18.5  17.5    1   1   f   f           ...   15056.027883          ...   15088.7260   6.573400E-3  4.588895E-11   rR1f(17.5)      ...     ...
  9   3  19.5  18.5    1   1   f   f           ...   14915.175149          ...   15640.3387   5.197900E-3  3.687273E-11   rR1f(18.5)      ...     ...
  9   3   1.5   2.5    1   2   f   f           ...   15704.033327          ...   10481.7762   6.372000E-4  2.582378E-12   oP12f(2.5)      ...     ...
  9   3   2.5   3.5    1   2   f   f           ...   15636.674266          ...   10605.5506   9.047000E-4  4.160397E-12   oP12f(3.5)      ...     ...
  9   3   3.5   4.5    1   2   f   f           ...   15558.127582          ...   10763.2884   9.879000E-4  4.894925E-12   oP12f(4.5)      ...     ...
  9   3   4.5   5.5    1   2   f   f           ...   15469.104009          ...   10954.3800   9.728000E-4  5.078901E-12   oP12f(5.5)      ...     ...
  9   3   5.5   6.5    1   2   f   f           ...   15370.197798          ...   11178.2704   9.110000E-4  4.955305E-12   oP12f(6.5)      ...     ...
  9   3   6.5   7.5    1   2   f   f           ...   15261.888003          ...   11434.4436   8.319000E-4  4.685117E-12   oP12f(7.5)      ...     ...
  9   3   7.5   8.5    1   2   f   f           ...   15144.554772          ...   11722.4024   7.512000E-4  4.364633E-12   oP12f(8.5)      ...     ...
  9   3   8.5   9.5    1   2   f   f           ...   15018.498500          ...   12041.6530   6.761000E-4  4.044438E-12   oP12f(9.5)      ...     ...
  9   3   9.5  10.5    1   2   f   f           ...   14883.956749          ...   12391.6929   6.096000E-4  3.750362E-12  oP12f(10.5)      ...     ...
  9   3  10.5  11.5    1   2   f   f           ...   14741.117520          ...   12772.0028   5.522000E-4  3.492246E-12  oP12f(11.5)      ...     ...
  9   3  11.5  12.5    1   2   f   f           ...   14590.128961          ...   13182.0409   5.036000E-4  3.273883E-12  oP12f(12.5)      ...     ...
  9   3  12.5  13.5    1   2   f   f           ...   14431.106127          ...   13621.2401   4.631000E-4  3.095627E-12  oP12f(13.5)      ...     ...
  9   3  13.5  14.5    1   2   f   f           ...   14264.135421          ...   14089.0052   4.298000E-4  2.955766E-12  oP12f(14.5)      ...     ...
  9   3  14.5  15.5    1   2   f   f           ...   14089.277266          ...   14584.7121   4.027000E-4  2.851236E-12  oP12f(15.5)      ...     ...
  9   3  15.5  16.5    1   2   f   f           ...   13906.567426          ...   15107.7070   3.812000E-4  2.781261E-12  oP12f(16.5)      ...     ...
  9   3  16.5  17.5    1   2   f   f           ...   13716.017282          ...   15657.3065   3.646000E-4  2.744067E-12  oP12f(17.5)      ...     ...
  9   3  17.5  18.5    1   2   f   f           ...   13517.613253          ...   16232.7976   3.521000E-4  2.736797E-12  oP12f(18.5)      ...     ...
  9   3   1.5   0.5    1   2   f   f           ...   15847.056088          ...   10338.7535   9.631000E-4  1.149905E-11   qR12f(0.5)      ...     ...
  9   3   2.5   1.5    1   2   f   f           ...   15849.599245          ...   10392.6256   3.775000E-4  3.379321E-12   qR12f(1.5)      ...     ...
  9   3   3.5   2.5    1   2   f   f           ...   15839.639712          ...   10481.7762   1.378000E-4  1.097881E-12   qR12f(2.5)      ...     ...
  9   3   4.5   3.5    1   2   f   f           ...   15817.933396          ...   10605.5506   4.197000E-5  3.143455E-13   qR12f(3.5)      ...     ...
  9   3   5.5   4.5    1   2   f   f           ...   15785.179864          ...   10763.2884   8.805000E-6  6.357250E-14   qR12f(4.5)      ...     ...
  9   3   6.5   5.5    1   2   f   f           ...   15741.951617          ...   10954.3800   4.916000E-7  3.469759E-15   qR12f(5.5)      ...     ...
  9   3   7.5   6.5    1   2   f   f           ...   15688.686701          ...   11178.2704   4.954000E-7  3.448518E-15   qR12f(6.5)      ...     ...
  9   3   8.5   7.5    1   2   f   f           ...   15625.707925          ...   11434.4436   2.329000E-6  1.608794E-14   qR12f(7.5)      ...     ...
  9   3   9.5   8.5    1   2   f   f           ...   15553.247298          ...   11722.4024   3.845000E-6  2.647704E-14   qR12f(8.5)      ...     ...
  9   3  10.5   9.5    1   2   f   f           ...   15471.467291          ...   12041.6530   4.578000E-6  3.154011E-14   qR12f(9.5)      ...     ...
  9   3  11.5  10.5    1   2   f   f           ...   15380.476979          ...   12391.6929   4.640000E-6  3.207928E-14  qR12f(10.5)      ...     ...
  9   3  12.5  11.5    1   2   f   f           ...   15280.343485          ...   12772.0028   4.264000E-6  2.965998E-14  qR12f(11.5)      ...     ...
  9   3  13.5  12.5    1   2   f   f           ...   15171.099697          ...   13182.0409   3.664000E-6  2.570181E-14  qR12f(12.5)      ...     ...
  9   3  14.5  13.5    1   2   f   f           ...   15052.749207          ...   13621.2401   2.994000E-6  2.122468E-14  qR12f(13.5)      ...     ...
  9   3  15.5  14.5    1   2   f   f           ...   14925.269182          ...   14089.0052   2.345000E-6  1.683391E-14  qR12f(14.5)      ...     ...
  9   3  16.5  15.5    1   2   f   f           ...   14788.611705          ...   14584.7121   1.766000E-6  1.286242E-14  qR12f(15.5)      ...     ...
  9   3  17.5  16.5    1   2   f   f           ...   14642.703939          ...   15107.7070   1.274000E-6  9.432096E-15  qR12f(16.5)      ...     ...
  9   3  18.5  17.5    1   2   f   f           ...   14487.447361          ...   15657.3065   8.647000E-7  6.519594E-15  qR12f(17.5)      ...     ...
  9   3  19.5  18.5    1   2   f   f           ...   14322.716239          ...   16232.7976   5.306000E-7  4.081790E-15  qR12f(18.5)      ...     ...
  9   3   0.5   1.5    2   1   f   f           ...   16105.967716          ...   10210.5884   1.804700E-3  5.215058E-12   qP21f(1.5)      ...     ...
  9   3   1.5   2.5    2   1   f   f           ...   16070.095894          ...   10285.5321   1.486700E-3  5.753775E-12   qP21f(2.5)      ...     ...
  9   3   2.5   3.5    2   1   f   f           ...   16029.282756          ...   10391.1598   1.372700E-3  6.007122E-12   qP21f(3.5)      ...     ...
  9   3   3.5   4.5    2   1   f   f           ...   15982.816184          ...   10527.8299   1.258900E-3  5.910611E-12   qP21f(4.5)      ...     ...
  9   3   4.5   5.5    2   1   f   f           ...   15930.060326          ...   10695.7648   1.133800E-3  5.581849E-12   qP21f(5.5)      ...     ...
  9   3   5.5   6.5    2   1   f   f           ...   15870.490888          ...   10895.0477   1.008400E-3  5.144736E-12   qP21f(6.5)      ...     ...
  9   3   6.5   7.5    2   1   f   f           ...   15803.692757          ...   11125.6397   8.917000E-4  4.683466E-12   qP21f(7.5)      ...     ...
  9   3   7.5   8.5    2   1   f   f           ...   15729.342388          ...   11387.4004   7.881000E-4  4.244880E-12   qP21f(8.5)      ...     ...
  9   3   8.5   9.5    2   1   f   f           ...   15647.187090          ...   11680.1046   6.986000E-4  3.849961E-12   qP21f(9.5)      ...     ...
  9   3   9.5  10.5    2   1   f   f           ...   15557.026270          ...   12003.4565   6.224000E-4  3.504947E-12  qP21f(10.5)      ...     ...
  9   3  10.5  11.5    2   1   f   f           ...   15458.696050          ...   12357.0986   5.580000E-4  3.208911E-12  qP21f(11.5)      ...     ...
  9   3  11.5  12.5    2   1   f   f           ...   15352.057136          ...   12740.6191   5.038000E-4  2.958153E-12  qP21f(12.5)      ...     ...
  9   3  12.5  13.5    2   1   f   f           ...   15236.985297          ...   13153.5566   4.584000E-4  2.748651E-12  qP21f(13.5)      ...     ...
  9   3  13.5  14.5    2   1   f   f           ...   15113.363793          ...   13595.4047   4.203000E-4  2.574730E-12  qP21f(14.5)      ...     ...
  9   3  14.5  15.5    2   1   f   f           ...   14981.077172          ...   14065.6144   3.886000E-4  2.433581E-12  qP21f(15.5)      ...     ...
  9   3  15.5  16.5    2   1   f   f           ...   14840.005986          ...   14563.5970   3.625000E-4  2.322569E-12  qP21f(16.5)      ...     ...
  9   3  16.5  17.5    2   1   f   f           ...   14690.022079          ...   15088.7260   3.412000E-4  2.238712E-12  qP21f(17.5)      ...     ...
  9   3  17.5  18.5    2   1   f   f           ...   14530.984210          ...   15640.3387   3.244000E-4  2.182064E-12  qP21f(18.5)      ...     ...
  9   3   2.5   1.5    2   1   f   f           ...   16209.854109          ...   10210.5884   2.136000E-6  1.828067E-14   sR21f(1.5)      ...     ...
  9   3   3.5   2.5    2   1   f   f           ...   16225.113995          ...   10285.5321   2.020000E-5  1.533813E-13   sR21f(2.5)      ...     ...
  9   3   4.5   3.5    2   1   f   f           ...   16234.665287          ...   10391.1598   4.731000E-5  3.363830E-13   sR21f(3.5)      ...     ...
  9   3   5.5   4.5    2   1   f   f           ...   16237.708706          ...   10527.8299   7.064000E-5  4.819924E-13   sR21f(4.5)      ...     ...
  9   3   6.5   5.5    2   1   f   f           ...   16233.567745          ...   10695.7648   8.486000E-5  5.632220E-13   sR21f(5.5)      ...     ...
  9   3   7.5   6.5    2   1   f   f           ...   16221.695054          ...   10895.0477   9.021000E-5  5.873702E-13   sR21f(6.5)      ...     ...
  9   3   8.5   7.5    2   1   f   f           ...   16201.651952          ...   11125.6397   8.897000E-5  5.716566E-13   sR21f(7.5)      ...     ...
  9   3   9.5   8.5    2   1   f   f           ...   16173.082442          ...   11387.4004   8.353000E-5  5.319516E-13   sR21f(8.5)      ...     ...
  9   3  10.5   9.5    2   1   f   f           ...   16135.690088          ...   11680.1046   7.579000E-5  4.800509E-13   sR21f(9.5)      ...     ...
  9   3  11.5  10.5    2   1   f   f           ...   16089.219684          ...   12003.4565   6.706000E-5  4.236819E-13  sR21f(10.5)      ...     ...
  9   3  12.5  11.5    2   1   f   f           ...   16033.443259          ...   12357.0986   5.819000E-5  3.676331E-13  sR21f(11.5)      ...     ...
  9   3  13.5  12.5    2   1   f   f           ...   15968.149406          ...   12740.6191   4.967000E-5  3.145049E-13  sR21f(12.5)      ...     ...
  9   3  14.5  13.5    2   1   f   f           ...   15893.134964          ...   13153.5566   4.179000E-5  2.657506E-13  sR21f(13.5)      ...     ...
  9   3  15.5  14.5    2   1   f   f           ...   15808.198307          ...   13595.4047   3.472000E-5  2.221782E-13  sR21f(14.5)      ...     ...
  9   3  16.5  15.5    2   1   f   f           ...   15713.133639          ...   14065.6144   2.851000E-5  1.839324E-13  sR21f(15.5)      ...     ...
  9   3  17.5  16.5    2   1   f   f           ...   15607.725941          ...   14563.5970   2.318000E-5  1.510482E-13  sR21f(16.5)      ...     ...
  9   3  18.5  17.5    2   1   f   f           ...   15491.746229          ...   15088.7260   1.870000E-5  1.233047E-13  sR21f(17.5)      ...     ...
  9   3  19.5  18.5    2   1   f   f           ...   15364.946959          ...   15640.3387   1.500000E-5  1.002682E-13  sR21f(18.5)      ...     ...
  9   3   0.5   1.5    2   2   f   f           ...   15923.930575          ...   10392.6256   9.723270E-2  2.874349E-10    pP2f(1.5)      ...     ...
  9   3   1.5   2.5    2   2   f   f           ...   15873.851711          ...   10481.7762   9.226460E-2  3.659628E-10    pP2f(2.5)      ...     ...
  9   3   2.5   3.5    2   2   f   f           ...   15814.891989          ...   10605.5506   9.234330E-2  4.151375E-10    pP2f(3.5)      ...     ...
  9   3   3.5   4.5    2   2   f   f           ...   15747.357682          ...   10763.2884   9.402350E-2  4.547459E-10    pP2f(4.5)      ...     ...
  9   3   4.5   5.5    2   2   f   f           ...   15671.445133          ...   10954.3800   9.633360E-2  4.900453E-10    pP2f(5.5)      ...     ...
  9   3   5.5   6.5    2   2   f   f           ...   15587.268139          ...   11178.2704   9.888780E-2  5.230144E-10    pP2f(6.5)      ...     ...
  9   3   6.5   7.5    2   2   f   f           ...   15494.888939          ...   11434.4436   1.015103E-1  5.546244E-10    pP2f(7.5)      ...     ...
  9   3   7.5   8.5    2   2   f   f           ...   15394.340377          ...   11722.4024   1.041178E-1  5.854746E-10    pP2f(8.5)      ...     ...
  9   3   8.5   9.5    2   2   f   f           ...   15285.638710          ...   12041.6530   1.066767E-1  6.160311E-10    pP2f(9.5)      ...     ...
  9   3   9.5  10.5    2   2   f   f           ...   15168.789882          ...   12391.6929   1.091843E-1  6.467306E-10   pP2f(10.5)      ...     ...
  9   3  10.5  11.5    2   2   f   f           ...   15043.791935          ...   12772.0028   1.116592E-1  6.780302E-10   pP2f(11.5)      ...     ...
  9   3  11.5  12.5    2   2   f   f           ...   14910.635278          ...   13182.0409   1.141352E-1  7.104327E-10   pP2f(12.5)      ...     ...
  9   3  12.5  13.5    2   2   f   f           ...   14769.301788          ...   13621.2401   1.166600E-1  7.445178E-10   pP2f(13.5)      ...     ...
  9   3  13.5  14.5    2   2   f   f           ...   14619.763272          ...   14089.0052   1.192899E-1  7.809397E-10   pP2f(14.5)      ...     ...
  9   3  14.5  15.5    2   2   f   f           ...   14461.979514          ...   14584.7121   1.220872E-1  8.204340E-10   pP2f(15.5)      ...     ...
  9   3  15.5  16.5    2   2   f   f           ...   14295.896030          ...   15107.7070   1.251146E-1  8.638017E-10   pP2f(16.5)      ...     ...
  9   3  16.5  17.5    2   2   f   f           ...   14121.441558          ...   15657.3065   1.284260E-1  9.118619E-10   pP2f(17.5)      ...     ...
  9   3  17.5  18.5    2   2   f   f           ...   13938.525299          ...   16232.7976   1.320584E-1  9.654038E-10   pP2f(18.5)      ...     ...
  9   3   1.5   0.5    2   2   f   f           ...   16016.874472          ...   10338.7535   4.048510E-2  4.731811E-10    rR2f(0.5)      ...     ...
  9   3   2.5   1.5    2   2   f   f           ...   16027.816968          ...   10392.6256   4.519110E-2  3.955972E-10    rR2f(1.5)      ...     ...
  9   3   3.5   2.5    2   2   f   f           ...   16028.869812          ...   10481.7762   4.474820E-2  3.481499E-10    rR2f(2.5)      ...     ...
  9   3   4.5   3.5    2   2   f   f           ...   16020.274520          ...   10605.5506   4.260980E-2  3.111267E-10    rR2f(3.5)      ...     ...
  9   3   5.5   4.5    2   2   f   f           ...   16002.250205          ...   10763.2884   3.974610E-2  2.792360E-10    rR2f(4.5)      ...     ...
  9   3   6.5   5.5    2   2   f   f           ...   15974.952553          ...   10954.3800   3.654670E-2  2.504803E-10    rR2f(5.5)      ...     ...
  9   3   7.5   6.5    2   2   f   f           ...   15938.472306          ...   11178.2704   3.320420E-2  2.239491E-10    rR2f(6.5)      ...     ...
  9   3   8.5   7.5    2   2   f   f           ...   15892.848135          ...   11434.4436   2.983240E-2  1.992026E-10    rR2f(7.5)      ...     ...
  9   3   9.5   8.5    2   2   f   f           ...   15838.080431          ...   11722.4024   2.650950E-2  1.760401E-10    rR2f(8.5)      ...     ...
  9   3  10.5   9.5    2   2   f   f           ...   15774.141707          ...   12041.6530   2.329350E-2  1.543809E-10    rR2f(9.5)      ...     ...
  9   3  11.5  10.5    2   2   f   f           ...   15700.983296          ...   12391.6929   2.023230E-2  1.342264E-10   rR2f(10.5)      ...     ...
  9   3  12.5  11.5    2   2   f   f           ...   15618.539145          ...   12772.0028   1.736450E-2  1.156116E-10   rR2f(11.5)      ...     ...
  9   3  13.5  12.5    2   2   f   f           ...   15526.727548          ...   13182.0409   1.472070E-2  9.858504E-11   rR2f(12.5)      ...     ...
  9   3  14.5  13.5    2   2   f   f           ...   15425.451456          ...   13621.2401   1.232270E-2  8.318616E-11   rR2f(13.5)      ...     ...
  9   3  15.5  14.5    2   2   f   f           ...   15314.597786          ...   14089.0052   1.018270E-2  6.942857E-11   rR2f(14.5)      ...     ...
  9   3  16.5  15.5    2   2   f   f           ...   15194.035981          ...   14584.7121   8.302600E-3  5.728679E-11   rR2f(15.5)      ...     ...
  9   3  17.5  16.5    2   2   f   f           ...   15063.615985          ...   15107.7070   6.674000E-3  4.668841E-11   rR2f(16.5)      ...     ...
  9   3  18.5  17.5    2   2   f   f           ...   14923.165708          ...   15657.3065   5.278600E-3  3.750902E-11   rR2f(17.5)      ...     ...
  9   3  19.5  18.5    2   2   f   f           ...   14772.488049          ...   16232.7976   4.090800E-3  2.958251E-11   rR2f(18.5)      ...     ...
  9   4   1.5   2.5    1   1   e   e           ...   12826.736613          ...   13359.0524   5.239439E-1   3.182870E-9    pP1e(2.5)      ...     ...
  9   4   2.5   3.5    1   1   e   e           ...   12781.877407          ...   13460.2696   6.447500E-1   4.437323E-9    pP1e(3.5)      ...     ...
  9   4   3.5   4.5    1   1   e   e           ...   12730.105415          ...   13591.1292   6.990660E-1   5.173708E-9    pP1e(4.5)      ...     ...
  9   4   4.5   5.5    1   1   e   e           ...   12671.318828          ...   13751.8304   7.339348E-1   5.710713E-9    pP1e(5.5)      ...     ...
  9   4   5.5   6.5    1   1   e   e           ...   12605.483098          ...   13942.4477   7.610125E-1   6.154372E-9    pP1e(6.5)      ...     ...
  9   4   6.5   7.5    1   1   e   e           ...   12532.603198          ...   14162.9416   7.840783E-1   6.548512E-9    pP1e(7.5)      ...     ...
  9   4   7.5   8.5    1   1   e   e           ...   12452.702732          ...   14413.1754   8.045493E-1   6.914020E-9    pP1e(8.5)      ...     ...
  9   4   8.5   9.5    1   1   e   e           ...   12365.810985          ...   14692.9305   8.230176E-1   7.262132E-9    pP1e(9.5)      ...     ...
  9   4   9.5  10.5    1   1   e   e           ...   12271.955612          ...   15001.9188   8.397201E-1   7.599273E-9   pP1e(10.5)      ...     ...
  9   4  10.5  11.5    1   1   e   e           ...   12171.158579          ...   15339.7912   8.547448E-1   7.929427E-9   pP1e(11.5)      ...     ...
  9   4  11.5  12.5    1   1   e   e           ...   12063.433761          ...   15706.1447   8.680838E-1   8.254968E-9   pP1e(12.5)      ...     ...
  9   4  12.5  13.5    1   1   e   e           ...   11948.785287          ...   16100.5273   8.797076E-1   8.577562E-9   pP1e(13.5)      ...     ...
  9   4  13.5  14.5    1   1   e   e           ...   11827.206114          ...   16522.4418   8.895822E-1   8.898489E-9   pP1e(14.5)      ...     ...
  9   4  14.5  15.5    1   1   e   e           ...   11698.676593          ...   16971.3486   8.976781E-1   9.218838E-9   pP1e(15.5)      ...     ...
  9   4  15.5  16.5    1   1   e   e           ...   11563.162903          ...   17446.6680   9.039745E-1   9.539634E-9   pP1e(16.5)      ...     ...
  9   4  16.5  17.5    1   1   e   e           ...   11420.615258          ...   17947.7822   9.085228E-1   9.862590E-9   pP1e(17.5)      ...     ...
  9   4  17.5  18.5    1   1   e   e           ...   11270.965879          ...   18474.0369   9.114221E-1   1.018999E-8   pP1e(18.5)      ...     ...
  9   4   2.5   1.5    1   1   e   e           ...   12954.982443          ...   13287.1645   2.882168E-1   3.861843E-9    rR1e(1.5)      ...     ...
  9   4   3.5   2.5    1   1   e   e           ...   12962.182233          ...   13359.0524   3.672342E-1   4.369013E-9    rR1e(2.5)      ...     ...
  9   4   4.5   3.5    1   1   e   e           ...   12962.879715          ...   13460.2696   3.895590E-1   4.344482E-9    rR1e(3.5)      ...     ...
  9   4   5.5   4.5    1   1   e   e           ...   12956.801660          ...   13591.1292   3.896768E-1   4.175879E-9    rR1e(4.5)      ...     ...
  9   4   6.5   5.5    1   1   e   e           ...   12943.714353          ...   13751.8304   3.792052E-1   3.958776E-9    rR1e(5.5)      ...     ...
  9   4   7.5   6.5    1   1   e   e           ...   12923.430371          ...   13942.4477   3.630345E-1   3.724277E-9    rR1e(6.5)      ...     ...
  9   4   8.5   7.5    1   1   e   e           ...   12895.799927          ...   14162.9416   3.435656E-1   3.484363E-9    rR1e(7.5)      ...     ...
  9   4   9.5   8.5    1   1   e   e           ...   12860.699030          ...   14413.1754   3.221134E-1   3.244105E-9    rR1e(8.5)      ...     ...
  9   4  10.5   9.5    1   1   e   e           ...   12818.019200          ...   14692.9305   2.994530E-1   3.005642E-9    rR1e(9.5)      ...     ...
  9   4  11.5  10.5    1   1   e   e           ...   12767.659634          ...   15001.9188   2.761019E-1   2.770085E-9   rR1e(10.5)      ...     ...
  9   4  12.5  11.5    1   1   e   e           ...   12709.521442          ...   15339.7912   2.524210E-1   2.537973E-9   rR1e(11.5)      ...     ...
  9   4  13.5  12.5    1   1   e   e           ...   12643.503282          ...   15706.1447   2.286896E-1   2.309692E-9   rR1e(12.5)      ...     ...
  9   4  14.5  13.5    1   1   e   e           ...   12569.497882          ...   16100.5273   2.051431E-1   2.085653E-9   rR1e(13.5)      ...     ...
  9   4  15.5  14.5    1   1   e   e           ...   12487.389034          ...   16522.4418   1.819960E-1   1.866401E-9   rR1e(14.5)      ...     ...
  9   4  16.5  15.5    1   1   e   e           ...   12397.048811          ...   16971.3486   1.594580E-1   1.652709E-9   rR1e(15.5)      ...     ...
  9   4  17.5  16.5    1   1   e   e           ...   12298.334818          ...   17446.6680   1.377422E-1   1.445625E-9   rR1e(16.5)      ...     ...
  9   4  18.5  17.5    1   1   e   e           ...   12191.087361          ...   17947.7822   1.170684E-1   1.246504E-9   rR1e(17.5)      ...     ...
  9   4  19.5  18.5    1   1   e   e           ...   12075.126446          ...   18474.0369   9.766010E-2   1.056983E-9   rR1e(18.5)      ...     ...
  9   4   1.5   2.5    1   2   e   e           ...   12633.433521          ...   13552.3555   4.539700E-3  2.842830E-11   oP12e(2.5)      ...     ...
  9   4   2.5   3.5    1   2   e   e           ...   12571.402826          ...   13670.7441   6.358000E-3  4.523473E-11   oP12e(3.5)      ...     ...
  9   4   3.5   4.5    1   2   e   e           ...   12499.493023          ...   13821.7416   6.855600E-3  5.262697E-11   oP12e(4.5)      ...     ...
  9   4   4.5   5.5    1   2   e   e           ...   12418.383139          ...   14004.7661   6.669800E-3  5.403301E-11   oP12e(5.5)      ...     ...
  9   4   5.5   6.5    1   2   e   e           ...   12328.653230          ...   14219.2776   6.171600E-3  5.217680E-11   oP12e(6.5)      ...     ...
  9   4   6.5   7.5    1   2   e   e           ...   12230.777810          ...   14464.7670   5.569000E-3  4.883541E-11   oP12e(7.5)      ...     ...
  9   4   7.5   8.5    1   2   e   e           ...   12125.137237          ...   14740.7409   4.968200E-3  4.503301E-11   oP12e(8.5)      ...     ...
  9   4   8.5   9.5    1   2   e   e           ...   12012.034245          ...   15046.7073   4.416000E-3  4.129488E-11   oP12e(9.5)      ...     ...
  9   4   9.5  10.5    1   2   e   e           ...   11891.709619          ...   15382.1648   3.928800E-3  3.786486E-11  oP12e(10.5)      ...     ...
  9   4  10.5  11.5    1   2   e   e           ...   11764.354945          ...   15746.5948   3.507200E-3  3.482519E-11  oP12e(11.5)      ...     ...
  9   4  11.5  12.5    1   2   e   e           ...   11630.122146          ...   16139.4563   3.146500E-3  3.219251E-11  oP12e(12.5)      ...     ...
  9   4  12.5  13.5    1   2   e   e           ...   11489.130252          ...   16560.1824   2.839300E-3  2.994402E-11  oP12e(13.5)      ...     ...
  9   4  13.5  14.5    1   2   e   e           ...   11341.469911          ...   17008.1780   2.578200E-3  2.804610E-11  oP12e(14.5)      ...     ...
  9   4  14.5  15.5    1   2   e   e           ...   11187.206192          ...   17482.8190   2.356400E-3  2.646274E-11  oP12e(15.5)      ...     ...
  9   4  15.5  16.5    1   2   e   e           ...   11026.380037          ...   17983.4508   2.168400E-3  2.516531E-11  oP12e(16.5)      ...     ...
  9   4  16.5  17.5    1   2   e   e           ...   10859.008687          ...   18509.3887   2.009500E-3  2.412914E-11  oP12e(17.5)      ...     ...
  9   4  17.5  18.5    1   2   e   e           ...   10685.085283          ...   19059.9175   1.875900E-3  2.333621E-11  oP12e(18.5)      ...     ...
  9   4   1.5   0.5    1   2   e   e           ...   12769.968886          ...   13415.8201   7.844100E-3  1.442285E-10   qR12e(0.5)      ...     ...
  9   4   2.5   1.5    1   2   e   e           ...   12774.960226          ...   13467.1867   3.313700E-3  4.566075E-11   qR12e(1.5)      ...     ...
  9   4   3.5   2.5    1   2   e   e           ...   12768.879140          ...   13552.3555   1.326200E-3  1.625923E-11   qR12e(2.5)      ...     ...
  9   4   4.5   3.5    1   2   e   e           ...   12752.405134          ...   13670.7441   4.568000E-4  5.263924E-12   qR12e(3.5)      ...     ...
  9   4   5.5   4.5    1   2   e   e           ...   12726.189268          ...   13821.7416   1.180000E-4  1.310763E-12   qR12e(4.5)      ...     ...
  9   4   6.5   5.5    1   2   e   e           ...   12690.778663          ...   14004.7661   1.370000E-5  1.487814E-13   qR12e(5.5)      ...     ...
  9   4   7.5   6.5    1   2   e   e           ...   12646.600503          ...   14219.2776   1.118000E-6  1.197689E-14   qR12e(6.5)      ...     ...
  9   4   8.5   7.5    1   2   e   e           ...   12593.974539          ...   14464.7670   1.705000E-5  1.813047E-13   qR12e(7.5)      ...     ...
  9   4   9.5   8.5    1   2   e   e           ...   12533.133536          ...   14740.7409   3.632000E-5  3.851605E-13   qR12e(8.5)      ...     ...
  9   4  10.5   9.5    1   2   e   e           ...   12464.242459          ...   15046.7073   5.059000E-5  5.370112E-13   qR12e(9.5)      ...     ...
  9   4  11.5  10.5    1   2   e   e           ...   12387.413641          ...   15382.1648   5.828000E-5  6.211616E-13  qR12e(10.5)      ...     ...
  9   4  12.5  11.5    1   2   e   e           ...   12302.717808          ...   15746.5948   6.026000E-5  6.466166E-13  qR12e(11.5)      ...     ...
  9   4  13.5  12.5    1   2   e   e           ...   12210.191667          ...   16139.4563   5.799000E-5  6.279869E-13  qR12e(12.5)      ...     ...
  9   4  14.5  13.5    1   2   e   e           ...   12109.842846          ...   16560.1824   5.290000E-5  5.794282E-13  qR12e(13.5)      ...     ...
  9   4  15.5  14.5    1   2   e   e           ...   12001.652832          ...   17008.1780   4.617000E-5  5.125830E-13  qR12e(14.5)      ...     ...
  9   4  16.5  15.5    1   2   e   e           ...   11885.578410          ...   17482.8190   3.870000E-5  4.363721E-13  qR12e(15.5)      ...     ...
  9   4  17.5  16.5    1   2   e   e           ...   11761.551952          ...   17983.4508   3.115000E-5  3.574457E-13  qR12e(16.5)      ...     ...
  9   4  18.5  17.5    1   2   e   e           ...   11629.480791          ...   18509.3887   2.400000E-5  2.808209E-13  qR12e(17.5)      ...     ...
  9   4  19.5  18.5    1   2   e   e           ...   11489.245849          ...   19059.9175   1.760000E-5  2.104087E-13  qR12e(18.5)      ...     ...
  9   4   0.5   1.5    2   1   e   e           ...   13029.317170          ...   13287.1645   1.570560E-2  6.934880E-11   qP21e(1.5)      ...     ...
  9   4   1.5   2.5    2   1   e   e           ...   12996.447394          ...   13359.0524   1.212970E-2  7.177401E-11   qP21e(2.5)      ...     ...
  9   4   2.5   3.5    2   1   e   e           ...   12960.028039          ...   13460.2696   1.074260E-2  7.191451E-11   qP21e(3.5)      ...     ...
  9   4   3.5   4.5    2   1   e   e           ...   12919.401827          ...   13591.1292   9.558600E-3  6.868426E-11   qP21e(4.5)      ...     ...
  9   4   4.5   5.5    2   1   e   e           ...   12873.959930          ...   13751.8304   8.404600E-3  6.335330E-11   qP21e(5.5)      ...     ...
  9   4   5.5   6.5    2   1   e   e           ...   12823.186615          ...   13942.4477   7.327300E-3  5.726154E-11   qP21e(6.5)      ...     ...
  9   4   6.5   7.5    2   1   e   e           ...   12766.664785          ...   14162.9416   6.370900E-3  5.127571E-11   qP21e(7.5)      ...     ...
  9   4   7.5   8.5    2   1   e   e           ...   12704.063367          ...   14413.1754   5.549800E-3  4.582445E-11   qP21e(8.5)      ...     ...
  9   4   8.5   9.5    2   1   e   e           ...   12635.119319          ...   14692.9305   4.858800E-3  4.106488E-11   qP21e(9.5)      ...     ...
  9   4   9.5  10.5    2   1   e   e           ...   12559.620247          ...   15001.9188   4.282900E-3  3.700411E-11  qP21e(10.5)      ...     ...
  9   4  10.5  11.5    2   1   e   e           ...   12477.389702          ...   15339.7912   3.805000E-3  3.358740E-11  qP21e(11.5)      ...     ...
  9   4  11.5  12.5    2   1   e   e           ...   12388.275367          ...   15706.1447   3.408200E-3  3.073258E-11  qP21e(12.5)      ...     ...
  9   4  12.5  13.5    2   1   e   e           ...   12292.139742          ...   16100.5273   3.078100E-3  2.835965E-11  qP21e(13.5)      ...     ...
  9   4  13.5  14.5    2   1   e   e           ...   12188.852709          ...   16522.4418   2.802500E-3  2.639456E-11  qP21e(14.5)      ...     ...
  9   4  14.5  15.5    2   1   e   e           ...   12078.285465          ...   16971.3486   2.571800E-3  2.477739E-11  qP21e(15.5)      ...     ...
  9   4  15.5  16.5    2   1   e   e           ...   11960.305378          ...   17446.6680   2.377600E-3  2.345217E-11  qP21e(16.5)      ...     ...
  9   4  16.5  17.5    2   1   e   e           ...   11834.771456          ...   17947.7822   2.213900E-3  2.238064E-11  qP21e(17.5)      ...     ...
  9   4  17.5  18.5    2   1   e   e           ...   11701.530153          ...   18474.0369   2.075800E-3  2.153163E-11  qP21e(18.5)      ...     ...
  9   4   2.5   1.5    2   1   e   e           ...   13133.133076          ...   13287.1645   7.370000E-7  9.609036E-15   sR21e(1.5)      ...     ...
  9   4   3.5   2.5    2   1   e   e           ...   13151.478644          ...   13359.0524   4.372000E-5  5.052746E-13   sR21e(2.5)      ...     ...
  9   4   4.5   3.5    2   1   e   e           ...   13165.520818          ...   13460.2696   1.779000E-4  1.923391E-12   sR21e(3.5)      ...     ...
  9   4   5.5   4.5    2   1   e   e           ...   13174.505178          ...   13591.1292   3.310000E-4  3.430823E-12   sR21e(4.5)      ...     ...
  9   4   6.5   5.5    2   1   e   e           ...   13177.775939          ...   13751.8304   4.525000E-4  4.557628E-12   sR21e(5.5)      ...     ...
  9   4   7.5   6.5    2   1   e   e           ...   13174.791006          ...   13942.4477   5.277000E-4  5.208940E-12   sR21e(6.5)      ...     ...
  9   4   8.5   7.5    2   1   e   e           ...   13165.108261          ...   14162.9416   5.610000E-4  5.459140E-12   sR21e(7.5)      ...     ...
  9   4   9.5   8.5    2   1   e   e           ...   13148.363666          ...   14413.1754   5.634000E-4  5.428610E-12   sR21e(8.5)      ...     ...
  9   4  10.5   9.5    2   1   e   e           ...   13124.250323          ...   14692.9305   5.451000E-4  5.218883E-12   sR21e(9.5)      ...     ...
  9   4  11.5  10.5    2   1   e   e           ...   13092.501239          ...   15001.9188   5.144000E-4  4.907971E-12  sR21e(10.5)      ...     ...
  9   4  12.5  11.5    2   1   e   e           ...   13052.875896          ...   15339.7912   4.768000E-4  4.545102E-12  sR21e(11.5)      ...     ...
  9   4  13.5  12.5    2   1   e   e           ...   13005.149878          ...   15706.1447   4.362000E-4  4.163872E-12  sR21e(12.5)      ...     ...
  9   4  14.5  13.5    2   1   e   e           ...   12949.106753          ...   16100.5273   3.950000E-4  3.783889E-12  sR21e(13.5)      ...     ...
  9   4  15.5  14.5    2   1   e   e           ...   12884.531509          ...   16522.4418   3.544000E-4  3.413838E-12  sR21e(14.5)      ...     ...
  9   4  16.5  15.5    2   1   e   e           ...   12811.205009          ...   16971.3486   3.154000E-4  3.061036E-12  sR21e(15.5)      ...     ...
  9   4  17.5  16.5    2   1   e   e           ...   12728.899091          ...   17446.6680   2.781000E-4  2.724587E-12  sR21e(16.5)      ...     ...
  9   4  18.5  17.5    2   1   e   e           ...   12637.372022          ...   17947.7822   2.429000E-4  2.406871E-12  sR21e(17.5)      ...     ...
  9   4  19.5  18.5    2   1   e   e           ...   12536.364100          ...   18474.0369   2.097000E-4  2.105665E-12  sR21e(18.5)      ...     ...
  9   4   0.5   1.5    2   2   e   e           ...   12849.294953          ...   13467.1867   8.301196E-1   3.768858E-9    pP2e(1.5)      ...     ...
  9   4   1.5   2.5    2   2   e   e           ...   12803.144302          ...   13552.3555   7.779789E-1   4.743523E-9    pP2e(2.5)      ...     ...
  9   4   2.5   3.5    2   2   e   e           ...   12749.553459          ...   13670.7441   7.701066E-1   5.326966E-9    pP2e(3.5)      ...     ...
  9   4   3.5   4.5    2   2   e   e           ...   12688.789434          ...   13821.7416   7.764446E-1   5.783861E-9    pP2e(4.5)      ...     ...
  9   4   4.5   5.5    2   2   e   e           ...   12621.024241          ...   14004.7661   7.885387E-1   6.184581E-9    pP2e(5.5)      ...     ...
  9   4   5.5   6.5    2   2   e   e           ...   12546.356747          ...   14219.2776   8.030040E-1   6.555312E-9    pP2e(6.5)      ...     ...
  9   4   6.5   7.5    2   2   e   e           ...   12464.839397          ...   14464.7670   8.181968E-1   6.907966E-9    pP2e(7.5)      ...     ...
  9   4   7.5   8.5    2   2   e   e           ...   12376.497873          ...   14740.7409   8.332420E-1   7.249046E-9    pP2e(8.5)      ...     ...
  9   4   8.5   9.5    2   2   e   e           ...   12281.342578          ...   15046.7073   8.476166E-1   7.582423E-9    pP2e(9.5)      ...     ...
  9   4   9.5  10.5    2   2   e   e           ...   12179.374255          ...   15382.1648   8.609903E-1   7.910672E-9   pP2e(10.5)      ...     ...
  9   4  10.5  11.5    2   2   e   e           ...   12070.586068          ...   15746.5948   8.731125E-1   8.235362E-9   pP2e(11.5)      ...     ...
  9   4  11.5  12.5    2   2   e   e           ...   11954.963751          ...   16139.4563   8.838062E-1   8.557682E-9   pP2e(12.5)      ...     ...
  9   4  12.5  13.5    2   2   e   e           ...   11832.484706          ...   16560.1824   8.929455E-1   8.878633E-9   pP2e(13.5)      ...     ...
  9   4  13.5  14.5    2   2   e   e           ...   11703.116507          ...   17008.1780   9.004418E-1   9.199137E-9   pP2e(14.5)      ...     ...
  9   4  14.5  15.5    2   2   e   e           ...   11566.815064          ...   17482.8190   9.062336E-1   9.520102E-9   pP2e(15.5)      ...     ...
  9   4  15.5  16.5    2   2   e   e           ...   11423.522512          ...   17983.4508   9.103443E-1   9.843157E-9   pP2e(16.5)      ...     ...
  9   4  16.5  17.5    2   2   e   e           ...   11273.164885          ...   18509.3887   9.128542E-1   1.017054E-8   pP2e(17.5)      ...     ...
  9   4  17.5  18.5    2   2   e   e           ...   11115.649556          ...   19059.9175   9.138977E-1   1.050521E-8   pP2e(18.5)      ...     ...
  9   4   1.5   0.5    2   2   e   e           ...   12939.679667          ...   13415.8201   3.627232E-1   6.495551E-9    rR2e(0.5)      ...     ...
  9   4   2.5   1.5    2   2   e   e           ...   12953.110859          ...   13467.1867   4.134235E-1   5.541100E-9    rR2e(1.5)      ...     ...
  9   4   3.5   2.5    2   2   e   e           ...   12958.175552          ...   13552.3555   4.190782E-1   4.988889E-9    rR2e(2.5)      ...     ...
  9   4   4.5   3.5    2   2   e   e           ...   12955.046237          ...   13670.7441   4.095790E-1   4.573277E-9    rR2e(3.5)      ...     ...
  9   4   5.5   4.5    2   2   e   e           ...   12943.892785          ...   13821.7416   3.932308E-1   4.222374E-9    rR2e(4.5)      ...     ...
  9   4   6.5   5.5    2   2   e   e           ...   12924.840250          ...   14004.7661   3.732802E-1   3.908311E-9    rR2e(5.5)      ...     ...
  9   4   7.5   6.5    2   2   e   e           ...   12897.961138          ...   14219.2776   3.512760E-1   3.617896E-9    rR2e(6.5)      ...     ...
  9   4   8.5   7.5    2   2   e   e           ...   12863.282872          ...   14464.7670   3.280640E-1   3.343992E-9    rR2e(7.5)      ...     ...
  9   4   9.5   8.5    2   2   e   e           ...   12820.798171          ...   14740.7409   3.041448E-1   3.082233E-9    rR2e(8.5)      ...     ...
  9   4  10.5   9.5    2   2   e   e           ...   12770.473583          ...   15046.7073   2.798682E-1   2.830023E-9    rR2e(9.5)      ...     ...
  9   4  11.5  10.5    2   2   e   e           ...   12712.255247          ...   15382.1648   2.554899E-1   2.585680E-9   rR2e(10.5)      ...     ...
  9   4  12.5  11.5    2   2   e   e           ...   12646.072262          ...   15746.5948   2.312208E-1   2.348202E-9   rR2e(11.5)      ...     ...
  9   4  13.5  12.5    2   2   e   e           ...   12571.838263          ...   16139.4563   2.072506E-1   2.117096E-9   rR2e(12.5)      ...     ...
  9   4  14.5  13.5    2   2   e   e           ...   12489.451718          ...   16560.1824   1.837630E-1   1.892310E-9   rR2e(13.5)      ...     ...
  9   4  15.5  14.5    2   2   e   e           ...   12398.795307          ...   17008.1780   1.609458E-1   1.674199E-9   rR2e(14.5)      ...     ...
  9   4  16.5  15.5    2   2   e   e           ...   12299.734608          ...   17482.8190   1.389974E-1   1.463531E-9   rR2e(15.5)      ...     ...
  9   4  17.5  16.5    2   2   e   e           ...   12192.116225          ...   17983.4508   1.181263E-1   1.261449E-9   rR2e(16.5)      ...     ...
  9   4  18.5  17.5    2   2   e   e           ...   12075.765452          ...   18509.3887   9.854840E-2   1.069447E-9   rR2e(17.5)      ...     ...
  9   4  19.5  18.5    2   2   e   e           ...   11950.483503          ...   19059.9175   8.047880E-2  8.892926E-10   rR2e(18.5)      ...     ...
  9   4   1.5   1.5    1   1   e   f           ...   12898.585193          ...   13287.2038   6.958581E-1   6.270386E-9    qQ1f(1.5)      ...     ...
  9   4   2.5   2.5    1   1   e   f           ...   12882.949601          ...   13359.1974   2.868574E-1   2.591154E-9    qQ1f(2.5)      ...     ...
  9   4   3.5   3.5    1   1   e   f           ...   12860.635578          ...   13460.5990   1.524125E-1   1.381508E-9    qQ1f(3.5)      ...     ...
  9   4   4.5   4.5    1   1   e   f           ...   12831.425908          ...   13591.7234   9.266720E-2  8.437892E-10    qQ1f(4.5)      ...     ...
  9   4   5.5   5.5    1   1   e   f           ...   12795.164766          ...   13752.7661   6.141950E-2  5.624349E-10    qQ1f(5.5)      ...     ...
  9   4   6.5   6.5    1   1   e   f           ...   12751.748552          ...   13943.7962   4.327680E-2  3.990005E-10    qQ1f(6.5)      ...     ...
  9   4   7.5   7.5    1   1   e   f           ...   12701.109081          ...   14164.7690   3.193330E-2  2.967688E-10    qQ1f(7.5)      ...     ...
  9   4   8.5   8.5    1   1   e   f           ...   12643.198836          ...   14415.5427   2.443110E-2  2.291326E-10    qQ1f(8.5)      ...     ...
  9   4   9.5   9.5    1   1   e   f           ...   12577.980433          ...   14695.8940   1.924380E-2  1.823588E-10    qQ1f(9.5)      ...     ...
  9   4  10.5  10.5    1   1   e   f           ...   12505.419618          ...   15005.5301   1.552510E-2  1.488318E-10   qQ1f(10.5)      ...     ...
  9   4  11.5  11.5    1   1   e   f           ...   12425.480604          ...   15344.0978   1.277730E-2  1.240710E-10   qQ1f(11.5)      ...     ...
  9   4  12.5  12.5    1   1   e   f           ...   12338.122770          ...   15711.1898   1.069430E-2  1.053203E-10   qQ1f(12.5)      ...     ...
  9   4  13.5  13.5    1   1   e   f           ...   12243.298100          ...   16106.3499   9.079900E-3  9.081173E-11   qQ1f(13.5)      ...     ...
  9   4  14.5  14.5    1   1   e   f           ...   12140.948952          ...   16529.0763   7.805000E-3  7.938261E-11   qQ1f(14.5)      ...     ...
  9   4  15.5  15.5    1   1   e   f           ...   12031.005924          ...   16978.8250   6.781300E-3  7.023714E-11   qQ1f(15.5)      ...     ...
  9   4  16.5  16.5    1   1   e   f           ...   11913.385666          ...   17455.0118   5.947600E-3  6.282451E-11   qQ1f(16.5)      ...     ...
  9   4  17.5  17.5    1   1   e   f           ...   11787.988556          ...   17957.0142   5.260700E-3  5.675732E-11   qQ1f(17.5)      ...     ...
  9   4  18.5  18.5    1   1   e   f           ...   11654.696168          ...   18484.1734   4.689000E-3  5.175306E-11   qQ1f(18.5)      ...     ...
  9   4   1.5   1.5    1   2   e   f           ...   12718.385526          ...   13467.4034   1.078180E-2  9.992750E-11   pQ12f(1.5)      ...     ...
  9   4   2.5   2.5    1   2   e   f           ...   12689.552528          ...   13552.5944   1.077780E-2  1.003449E-10   pQ12f(2.5)      ...     ...
  9   4   3.5   3.5    1   2   e   f           ...   12650.307844          ...   13670.9268   9.569500E-3  8.964887E-11   pQ12f(3.5)      ...     ...
  9   4   4.5   4.5    1   2   e   f           ...   12601.361695          ...   13821.7876   8.203300E-3  7.744821E-11   pQ12f(4.5)      ...     ...
  9   4   5.5   5.5    1   2   e   f           ...   12543.331934          ...   14004.5989   6.953700E-3  6.625946E-11   pQ12f(5.5)      ...     ...
  9   4   6.5   6.5    1   2   e   f           ...   12476.719047          ...   14218.8258   5.889600E-3  5.672085E-11   pQ12f(6.5)      ...     ...
  9   4   7.5   7.5    1   2   e   f           ...   12401.913591          ...   14463.9645   5.008800E-3  4.882183E-11   pQ12f(7.5)      ...     ...
  9   4   8.5   8.5    1   2   e   f           ...   12319.214664          ...   14739.5269   4.287000E-3  4.234920E-11   pQ12f(8.5)      ...     ...
  9   4   9.5   9.5    1   2   e   f           ...   12228.848914          ...   15045.0255   3.695900E-3  3.705159E-11   pQ12f(9.5)      ...     ...
  9   4  10.5  10.5    1   2   e   f           ...   12130.986324          ...   15379.9634   3.209600E-3  3.269764E-11  pQ12f(10.5)      ...     ...
  9   4  11.5  11.5    1   2   e   f           ...   12025.752126          ...   15743.8263   2.806800E-3  2.909677E-11  pQ12f(11.5)      ...     ...
  9   4  12.5  12.5    1   2   e   f           ...   11913.235255          ...   16136.0774   2.470300E-3  2.609444E-11  pQ12f(12.5)      ...     ...
  9   4  13.5  13.5    1   2   e   f           ...   11793.494083          ...   16556.1539   2.187000E-3  2.357336E-11  pQ12f(13.5)      ...     ...
  9   4  14.5  14.5    1   2   e   f           ...   11666.560039          ...   17003.4652   1.946400E-3  2.143898E-11  pQ12f(14.5)      ...     ...
  9   4  15.5  15.5    1   2   e   f           ...   11532.439651          ...   17477.3912   1.740500E-3  1.961957E-11  pQ12f(15.5)      ...     ...
  9   4  16.5  16.5    1   2   e   f           ...   11391.115369          ...   17977.2821   1.563200E-3  1.806092E-11  pQ12f(16.5)      ...     ...
  9   4  17.5  17.5    1   2   e   f           ...   11242.545433          ...   18502.4574   1.409500E-3  1.671835E-11  pQ12f(17.5)      ...     ...
  9   4  18.5  18.5    1   2   e   f           ...   11086.662979          ...   19052.2065   1.275600E-3  1.555860E-11  pQ12f(18.5)      ...     ...
  9   4   1.5   1.5    2   1   e   f           ...   13068.295974          ...   13287.2038   2.571200E-3  2.257125E-11   rQ21f(1.5)      ...     ...
  9   4   2.5   2.5    2   1   e   f           ...   13061.100233          ...   13359.1974   2.615600E-3  2.298633E-11   rQ21f(2.5)      ...     ...
  9   4   3.5   3.5    2   1   e   f           ...   13049.931989          ...   13460.5990   2.344800E-3  2.064178E-11   rQ21f(3.5)      ...     ...
  9   4   4.5   4.5    2   1   e   f           ...   13034.067010          ...   13591.7234   2.005900E-3  1.770138E-11   rQ21f(4.5)      ...     ...
  9   4   5.5   5.5    2   1   e   f           ...   13012.868283          ...   13752.7661   1.674100E-3  1.482153E-11   rQ21f(5.5)      ...     ...
  9   4   6.5   6.5    2   1   e   f           ...   12985.810139          ...   13943.7962   1.376900E-3  1.224115E-11   rQ21f(6.5)      ...     ...
  9   4   7.5   7.5    2   1   e   f           ...   12952.469717          ...   14164.7690   1.122000E-3  1.002641E-11   rQ21f(7.5)      ...     ...
  9   4   8.5   8.5    2   1   e   f           ...   12912.507170          ...   14415.5427   9.085000E-4  8.168861E-12   rQ21f(8.5)      ...     ...
  9   4   9.5   9.5    2   1   e   f           ...   12865.645068          ...   14695.8940   7.319000E-4  6.628975E-12   rQ21f(9.5)      ...     ...
  9   4  10.5  10.5    2   1   e   f           ...   12811.650741          ...   15005.5301   5.868000E-4  5.359665E-12  rQ21f(10.5)      ...     ...
  9   4  11.5  11.5    2   1   e   f           ...   12750.322209          ...   15344.0978   4.681000E-4  4.316722E-12  rQ21f(11.5)      ...     ...
  9   4  12.5  12.5    2   1   e   f           ...   12681.477224          ...   15711.1898   3.710000E-4  3.458533E-12  rQ21f(12.5)      ...     ...
  9   4  13.5  13.5    2   1   e   f           ...   12604.944696          ...   16106.3499   2.918000E-4  2.753348E-12  rQ21f(13.5)      ...     ...
  9   4  14.5  14.5    2   1   e   f           ...   12520.557824          ...   16529.0763   2.273000E-4  2.173751E-12  rQ21f(14.5)      ...     ...
  9   4  15.5  15.5    2   1   e   f           ...   12428.148399          ...   16978.8250   1.749000E-4  1.697597E-12  rQ21f(15.5)      ...     ...
  9   4  16.5  16.5    2   1   e   f           ...   12327.541864          ...   17455.0118   1.324000E-4  1.306149E-12  rQ21f(16.5)      ...     ...
  9   4  17.5  17.5    2   1   e   f           ...   12218.552829          ...   17957.0142   9.837000E-5  9.878270E-13  rQ21f(17.5)      ...     ...
  9   4  18.5  18.5    2   1   e   f           ...   12100.980829          ...   18484.1734   7.129000E-5  7.298695E-13  rQ21f(18.5)      ...     ...
  9   4   0.5   0.5    2   2   e   f           ...   12900.533633          ...   13415.9481   3.975409E-1   3.581164E-9    qQ2f(0.5)      ...     ...
  9   4   1.5   1.5    2   2   e   f           ...   12888.096307          ...   13467.4034   8.586680E-2  7.750067E-10    qQ2f(1.5)      ...     ...
  9   4   2.5   2.5    2   2   e   f           ...   12867.703160          ...   13552.5944   4.092440E-2  3.705425E-10    qQ2f(2.5)      ...     ...
  9   4   3.5   3.5    2   2   e   f           ...   12839.604255          ...   13670.9268   2.554410E-2  2.322978E-10    qQ2f(3.5)      ...     ...
  9   4   4.5   4.5    2   2   e   f           ...   12804.002798          ...   13821.7876   1.821620E-2  1.665804E-10    qQ2f(4.5)      ...     ...
  9   4   5.5   5.5    2   2   e   f           ...   12761.035452          ...   14004.5989   1.400630E-2  1.289464E-10    qQ2f(5.5)      ...     ...
  9   4   6.5   6.5    2   2   e   f           ...   12710.780633          ...   14218.8258   1.128250E-2  1.046932E-10    qQ2f(6.5)      ...     ...
  9   4   7.5   7.5    2   2   e   f           ...   12653.274226          ...   14463.9645   9.374300E-3  8.777902E-11    qQ2f(7.5)      ...     ...
  9   4   8.5   8.5    2   2   e   f           ...   12588.522998          ...   14739.5269   7.962000E-3  7.532348E-11    qQ2f(8.5)      ...     ...
  9   4   9.5   9.5    2   2   e   f           ...   12516.513549          ...   15045.0255   6.875400E-3  6.579441E-11    qQ2f(9.5)      ...     ...
  9   4  10.5  10.5    2   2   e   f           ...   12437.217447          ...   15379.9634   6.014500E-3  5.829225E-11   qQ2f(10.5)      ...     ...
  9   4  11.5  11.5    2   2   e   f           ...   12350.593731          ...   15743.8263   5.317200E-3  5.225948E-11   qQ2f(11.5)      ...     ...
  9   4  12.5  12.5    2   2   e   f           ...   12256.589710          ...   16136.0774   4.742200E-3  4.732584E-11   qQ2f(12.5)      ...     ...
  9   4  13.5  13.5    2   2   e   f           ...   12155.140679          ...   16556.1539   4.261100E-3  4.323739E-11   qQ2f(13.5)      ...     ...
  9   4  14.5  14.5    2   2   e   f           ...   12046.168910          ...   17003.4652   3.853800E-3  3.981521E-11   qQ2f(14.5)      ...     ...
  9   4  15.5  15.5    2   2   e   f           ...   11929.582126          ...   17477.3912   3.505500E-3  3.692812E-11   qQ2f(15.5)      ...     ...
  9   4  16.5  16.5    2   2   e   f           ...   11805.271566          ...   17977.2821   3.205500E-3  3.448272E-11   qQ2f(16.5)      ...     ...
  9   4  17.5  17.5    2   2   e   f           ...   11673.109707          ...   18502.4574   2.945600E-3  3.240846E-11   qQ2f(17.5)      ...     ...
  9   4  18.5  18.5    2   2   e   f           ...   11532.947640          ...   19052.2065   2.719700E-3  3.065477E-11   qQ2f(18.5)      ...     ...
  9   4   1.5   1.5    1   1   f   e           ...   12898.645040          ...   13287.1645   6.957703E-1   6.269537E-9    qQ1e(1.5)      ...     ...
  9   4   2.5   2.5    1   1   f   e           ...   12883.172466          ...   13359.0524   2.867418E-1   2.590020E-9    qQ1e(2.5)      ...     ...
  9   4   3.5   3.5    1   1   f   e           ...   12861.146389          ...   13460.2696   1.522954E-1   1.380337E-9    qQ1e(3.5)      ...     ...
  9   4   4.5   4.5    1   1   f   e           ...   12832.354779          ...   13591.1292   9.256100E-2  8.427001E-10    qQ1e(4.5)      ...     ...
  9   4   5.5   5.5    1   1   f   e           ...   12796.637783          ...   13751.8304   6.132800E-2  5.614677E-10    qQ1e(5.5)      ...     ...
  9   4   6.5   6.5    1   1   f   e           ...   12753.883824          ...   13942.4477   4.319980E-2  3.981572E-10    qQ1e(6.5)      ...     ...
  9   4   7.5   7.5    1   1   f   e           ...   12704.015532          ...   14162.9416   3.186900E-2  2.960357E-10    qQ1e(7.5)      ...     ...
  9   4   8.5   8.5    1   1   f   e           ...   12646.976108          ...   14413.1754   2.437740E-2  2.284924E-10    qQ1e(8.5)      ...     ...
  9   4   9.5   9.5    1   1   f   e           ...   12582.719115          ...   14692.9305   1.919880E-2  1.817954E-10    qQ1e(9.5)      ...     ...
  9   4  10.5  10.5    1   1   f   e           ...   12511.201480          ...   15001.9188   1.548720E-2  1.483312E-10   qQ1e(10.5)      ...     ...
  9   4  11.5  11.5    1   1   f   e           ...   12432.378724          ...   15339.7912   1.274520E-2  1.236220E-10   qQ1e(11.5)      ...     ...
  9   4  12.5  12.5    1   1   f   e           ...   12346.201572          ...   15706.1447   1.066700E-2  1.049140E-10   qQ1e(12.5)      ...     ...
  9   4  13.5  13.5    1   1   f   e           ...   12252.613306          ...   16100.5273   9.056700E-3  9.044202E-11   qQ1e(13.5)      ...     ...
  9   4  14.5  14.5    1   1   f   e           ...   12151.547483          ...   16522.4418   7.785100E-3  7.904215E-11   qQ1e(14.5)      ...     ...
  9   4  15.5  15.5    1   1   f   e           ...   12042.925778          ...   16971.3486   6.764300E-3  6.992244E-11   qQ1e(15.5)      ...     ...
  9   4  16.5  16.5    1   1   f   e           ...   11926.655792          ...   17446.6680   5.933000E-3  6.253091E-11   qQ1e(16.5)      ...     ...
  9   4  17.5  17.5    1   1   f   e           ...   11802.628738          ...   17947.7822   5.248200E-3  5.648207E-11   qQ1e(17.5)      ...     ...
  9   4  18.5  18.5    1   1   f   e           ...   11670.716933          ...   18474.0369   4.678400E-3  5.149440E-11   qQ1e(18.5)      ...     ...
  9   4   1.5   1.5    1   2   f   e           ...   12718.622823          ...   13467.1867   1.094900E-2  1.014734E-10   pQ12e(1.5)      ...     ...
  9   4   2.5   2.5    1   2   f   e           ...   12689.869374          ...   13552.3555   1.101080E-2  1.025091E-10   pQ12e(2.5)      ...     ...
  9   4   3.5   3.5    1   2   f   e           ...   12650.671808          ...   13670.7441   9.822000E-3  9.200904E-11   pQ12e(3.5)      ...     ...
  9   4   4.5   4.5    1   2   f   e           ...   12601.742386          ...   13821.7416   8.449600E-3  7.976873E-11   pQ12e(4.5)      ...     ...
  9   4   5.5   5.5    1   2   f   e           ...   12543.702094          ...   14004.7661   7.181500E-3  6.842605E-11   pQ12e(5.5)      ...     ...
  9   4   6.5   6.5    1   2   f   e           ...   12477.053956          ...   14219.2776   6.094600E-3  5.869199E-11   pQ12e(6.5)      ...     ...
  9   4   7.5   7.5    1   2   f   e           ...   12402.190143          ...   14464.7670   5.190800E-3  5.059356E-11   pQ12e(7.5)      ...     ...
  9   4   8.5   8.5    1   2   f   e           ...   12319.410613          ...   14740.7409   4.447700E-3  4.393528E-11   pQ12e(8.5)      ...     ...
  9   4   9.5   9.5    1   2   f   e           ...   12228.942375          ...   15046.7073   3.837600E-3  3.847155E-11   pQ12e(9.5)      ...     ...
  9   4  10.5  10.5    1   2   f   e           ...   12130.955487          ...   15382.1648   3.334800E-3  3.397328E-11  pQ12e(10.5)      ...     ...
  9   4  11.5  11.5    1   2   f   e           ...   12025.575090          ...   15746.5948   2.917600E-3  3.024627E-11  pQ12e(11.5)      ...     ...
  9   4  12.5  12.5    1   2   f   e           ...   11912.889957          ...   16139.4563   2.568700E-3  2.713544E-11  pQ12e(12.5)      ...     ...
  9   4  13.5  13.5    1   2   f   e           ...   11792.958270          ...   16560.1824   2.274700E-3  2.452090E-11  pQ12e(13.5)      ...     ...
  9   4  14.5  14.5    1   2   f   e           ...   11665.811281          ...   17008.1780   2.024800E-3  2.230540E-11  pQ12e(14.5)      ...     ...
  9   4  15.5  15.5    1   2   f   e           ...   11531.455377          ...   17482.8190   1.810800E-3  2.041550E-11  pQ12e(15.5)      ...     ...
  9   4  16.5  16.5    1   2   f   e           ...   11389.872926          ...   17983.4508   1.626400E-3  1.879522E-11  pQ12e(16.5)      ...     ...
  9   4  17.5  17.5    1   2   f   e           ...   11241.022167          ...   18509.3887   1.466500E-3  1.739916E-11  pQ12e(17.5)      ...     ...
  9   4  18.5  18.5    1   2   f   e           ...   11084.836337          ...   19059.9175   1.327300E-3  1.619453E-11  pQ12e(18.5)      ...     ...
  9   4   1.5   1.5    2   1   f   e           ...   13068.463424          ...   13287.1645   2.502300E-3  2.196585E-11   rQ21e(1.5)      ...     ...
  9   4   2.5   2.5    2   1   f   e           ...   13061.390189          ...   13359.0524   2.515900E-3  2.210916E-11   rQ21e(2.5)      ...     ...
  9   4   3.5   3.5    2   1   f   e           ...   13050.376489          ...   13460.2696   2.232900E-3  1.965536E-11   rQ21e(3.5)      ...     ...
  9   4   4.5   4.5    2   1   f   e           ...   13034.695903          ...   13591.1292   1.893800E-3  1.671052E-11   rQ21e(4.5)      ...     ...
  9   4   5.5   5.5    2   1   f   e           ...   13013.708124          ...   13751.8304   1.568800E-3  1.388747E-11   rQ21e(5.5)      ...     ...
  9   4   6.5   6.5    2   1   f   e           ...   12986.884760          ...   13942.4477   1.281700E-3  1.139290E-11   rQ21e(6.5)      ...     ...
  9   4   7.5   7.5    2   1   f   e           ...   12953.801137          ...   14162.9416   1.037900E-3  9.272969E-12   rQ21e(7.5)      ...     ...
  9   4   8.5   8.5    2   1   f   e           ...   12914.116317          ...   14413.1754   8.353000E-4  7.508805E-12   rQ21e(8.5)      ...     ...
  9   4   9.5   9.5    2   1   f   e           ...   12867.552248          ...   14692.9305   6.687000E-4  6.054764E-12   rQ21e(9.5)      ...     ...
  9   4  10.5  10.5    2   1   f   e           ...   12813.875896          ...   15001.9188   5.327000E-4  4.863841E-12  rQ21e(10.5)      ...     ...
  9   4  11.5  11.5    2   1   f   e           ...   12752.885041          ...   15339.7912   4.219000E-4  3.889111E-12  rQ21e(11.5)      ...     ...
  9   4  12.5  12.5    2   1   f   e           ...   12684.397233          ...   15706.1447   3.318000E-4  3.091679E-12  rQ21e(12.5)      ...     ...
  9   4  13.5  13.5    2   1   f   e           ...   12608.241157          ...   16100.5273   2.586000E-4  2.438806E-12  rQ21e(13.5)      ...     ...
  9   4  14.5  14.5    2   1   f   e           ...   12524.249732          ...   16522.4418   1.994000E-4  1.905809E-12  rQ21e(14.5)      ...     ...
  9   4  15.5  15.5    2   1   f   e           ...   12432.254382          ...   16971.3486   1.515000E-4  1.469503E-12  rQ21e(15.5)      ...     ...
  9   4  16.5  16.5    2   1   f   e           ...   12332.080068          ...   17446.6680   1.130000E-4  1.113944E-12  rQ21e(16.5)      ...     ...
  9   4  17.5  17.5    2   1   f   e           ...   12223.540783          ...   17947.7822   8.240000E-5  8.267818E-13  rQ21e(17.5)      ...     ...
  9   4  18.5  18.5    2   1   f   e           ...   12106.435280          ...   18474.0369   5.830000E-5  5.963397E-13  rQ21e(18.5)      ...     ...
  9   4   0.5   0.5    2   2   f   e           ...   12900.736069          ...   13415.8201   3.975596E-1   3.581220E-9    qQ2e(0.5)      ...     ...
  9   4   1.5   1.5    2   2   f   e           ...   12888.441207          ...   13467.1867   8.586380E-2  7.749382E-10    qQ2e(1.5)      ...     ...
  9   4   2.5   2.5    2   2   f   e           ...   12868.087097          ...   13552.3555   4.091150E-2  3.704036E-10    qQ2e(2.5)      ...     ...
  9   4   3.5   3.5    2   2   f   e           ...   12839.901908          ...   13670.7441   2.552400E-2  2.321042E-10    qQ2e(3.5)      ...     ...
  9   4   4.5   4.5    2   2   f   e           ...   12804.083511          ...   13821.7416   1.819100E-2  1.663479E-10    qQ2e(4.5)      ...     ...
  9   4   5.5   5.5    2   2   f   e           ...   12760.772435          ...   14004.7661   1.397770E-2  1.286884E-10    qQ2e(5.5)      ...     ...
  9   4   6.5   6.5    2   2   f   e           ...   12710.054892          ...   14219.2776   1.125180E-2  1.044203E-10    qQ2e(6.5)      ...     ...
  9   4   7.5   7.5    2   2   f   e           ...   12651.975748          ...   14464.7670   9.342500E-3  8.749921E-11    qQ2e(7.5)      ...     ...
  9   4   8.5   8.5    2   2   f   e           ...   12586.550822          ...   14740.7409   7.929800E-3  7.504236E-11    qQ2e(8.5)      ...     ...
  9   4   9.5   9.5    2   2   f   e           ...   12513.775508          ...   15046.7073   6.843100E-3  6.551397E-11    qQ2e(9.5)      ...     ...
  9   4  10.5  10.5    2   2   f   e           ...   12433.629903          ...   15382.1648   5.982600E-3  5.801654E-11   qQ2e(10.5)      ...     ...
  9   4  11.5  11.5    2   2   f   e           ...   12346.081407          ...   15746.5948   5.285700E-3  5.198786E-11   qQ2e(11.5)      ...     ...
  9   4  12.5  12.5    2   2   f   e           ...   12251.085618          ...   16139.4563   4.711200E-3  4.705872E-11   qQ2e(12.5)      ...     ...
  9   4  13.5  13.5    2   2   f   e           ...   12148.586121          ...   16560.1824   4.230800E-3  4.297627E-11   qQ2e(13.5)      ...     ...
  9   4  14.5  14.5    2   2   f   e           ...   12038.513530          ...   17008.1780   3.824100E-3  3.955863E-11   qQ2e(14.5)      ...     ...
  9   4  15.5  15.5    2   2   f   e           ...   11920.783981          ...   17482.8190   3.476500E-3  3.667671E-11   qQ2e(15.5)      ...     ...
  9   4  16.5  16.5    2   2   f   e           ...   11795.297202          ...   17983.4508   3.177100E-3  3.423504E-11   qQ2e(16.5)      ...     ...
  9   4  17.5  17.5    2   2   f   e           ...   11661.934213          ...   18509.3887   2.917700E-3  3.216305E-11   qQ2e(17.5)      ...     ...
  9   4  18.5  18.5    2   2   f   e           ...   11520.554683          ...   19059.9175   2.692400E-3  3.041239E-11   qQ2e(18.5)      ...     ...
  9   4   1.5   2.5    1   1   f   f           ...   12826.612197          ...   13359.1974   5.240138E-1   3.183357E-9    pP1f(2.5)      ...     ...
  9   4   2.5   3.5    1   1   f   f           ...   12781.625811          ...   13460.5990   6.448603E-1   4.438257E-9    pP1f(3.5)      ...     ...
  9   4   3.5   4.5    1   1   f   f           ...   12729.692581          ...   13591.7234   6.991802E-1   5.174889E-9    pP1f(4.5)      ...     ...
  9   4   4.5   5.5    1   1   f   f           ...   12670.717884          ...   13752.7661   7.340230E-1   5.711941E-9    pP1f(5.5)      ...     ...
  9   4   5.5   6.5    1   1   f   f           ...   12604.671982          ...   13943.7962   7.610547E-1   6.155506E-9    pP1f(6.5)      ...     ...
  9   4   6.5   7.5    1   1   f   f           ...   12531.562535          ...   14164.7690   7.840622E-1   6.549466E-9    pP1f(7.5)      ...     ...
  9   4   7.5   8.5    1   1   f   f           ...   12451.414441          ...   14415.5427   8.044674E-1   6.914747E-9    pP1f(8.5)      ...     ...
  9   4   8.5   9.5    1   1   f   f           ...   12364.257510          ...   14695.8940   8.228642E-1   7.262604E-9    pP1f(9.5)      ...     ...
  9   4   9.5  10.5    1   1   f   f           ...   12270.119534          ...   15005.5301   8.394903E-1   7.599467E-9   pP1f(10.5)      ...     ...
  9   4  10.5  11.5    1   1   f   f           ...   12169.022450          ...   15344.0978   8.544339E-1   7.929326E-9   pP1f(11.5)      ...     ...
  9   4  11.5  12.5    1   1   f   f           ...   12060.980052          ...   15711.1898   8.676868E-1   8.254550E-9   pP1f(12.5)      ...     ...
  9   4  12.5  13.5    1   1   f   f           ...   11945.996390          ...   16106.3499   8.792193E-1   8.576805E-9   pP1f(13.5)      ...     ...
  9   4  13.5  14.5    1   1   f   f           ...   11824.064376          ...   16529.0763   8.889972E-1   8.897364E-9   pP1f(14.5)      ...     ...
  9   4  14.5  15.5    1   1   f   f           ...   11695.164373          ...   16978.8250   8.969909E-1   9.217314E-9   pP1f(15.5)      ...     ...
  9   4  15.5  16.5    1   1   f   f           ...   11559.262633          ...   17455.0118   9.031795E-1   9.537677E-9   pP1f(16.5)      ...     ...
  9   4  16.5  17.5    1   1   f   f           ...   11416.309530          ...   17957.0142   9.076144E-1   9.860162E-9   pP1f(17.5)      ...     ...
  9   4  17.5  18.5    1   1   f   f           ...   11266.237544          ...   18484.1734   9.103947E-1   1.018705E-8   pP1f(18.5)      ...     ...
  9   4   2.5   1.5    1   1   f   f           ...   12955.021046          ...   13287.2038   2.881704E-1   3.861198E-9    rR1f(1.5)      ...     ...
  9   4   3.5   2.5    1   1   f   f           ...   12962.218582          ...   13359.1974   3.671468E-1   4.367949E-9    rR1f(2.5)      ...     ...
  9   4   4.5   3.5    1   1   f   f           ...   12962.884941          ...   13460.5990   3.894470E-1   4.343230E-9    rR1f(3.5)      ...     ...
  9   4   5.5   4.5    1   1   f   f           ...   12956.744862          ...   13591.7234   3.895533E-1   4.174592E-9    rR1f(4.5)      ...     ...
  9   4   6.5   5.5    1   1   f   f           ...   12943.565492          ...   13752.7661   3.790770E-1   3.957529E-9    rR1f(5.5)      ...     ...
  9   4   7.5   6.5    1   1   f   f           ...   12923.160885          ...   13943.7962   3.629041E-1   3.723095E-9    rR1f(6.5)      ...     ...
  9   4   8.5   7.5    1   1   f   f           ...   12895.382457          ...   14164.7690   3.434334E-1   3.483248E-9    rR1f(7.5)      ...     ...
  9   4   9.5   8.5    1   1   f   f           ...   12860.106967          ...   14415.5427   3.219788E-1   3.243048E-9    rR1f(8.5)      ...     ...
  9   4  10.5   9.5    1   1   f   f           ...   12817.226301          ...   14695.8940   2.993156E-1   3.004635E-9    rR1f(9.5)      ...     ...
  9   4  11.5  10.5    1   1   f   f           ...   12766.639764          ...   15005.5301   2.759615E-1   2.769119E-9   rR1f(10.5)      ...     ...
  9   4  12.5  11.5    1   1   f   f           ...   12708.248415          ...   15344.0978   2.522778E-1   2.537041E-9   rR1f(11.5)      ...     ...
  9   4  13.5  12.5    1   1   f   f           ...   12641.950789          ...   15711.1898   2.285442E-1   2.308790E-9   rR1f(12.5)      ...     ...
  9   4  14.5  13.5    1   1   f   f           ...   12567.639470          ...   16106.3499   2.049966E-1   2.084780E-9   rR1f(13.5)      ...     ...
  9   4  15.5  14.5    1   1   f   f           ...   12485.198137          ...   16529.0763   1.818498E-1   1.865557E-9   rR1f(14.5)      ...     ...
  9   4  16.5  15.5    1   1   f   f           ...   12394.498813          ...   16978.8250   1.593139E-1   1.651895E-9   rR1f(15.5)      ...     ...
  9   4  17.5  16.5    1   1   f   f           ...   12295.399146          ...   17455.0118   1.376024E-1   1.444848E-9   rR1f(16.5)      ...     ...
  9   4  18.5  17.5    1   1   f   f           ...   12187.739610          ...   17957.0142   1.169351E-1   1.245769E-9   rR1f(17.5)      ...     ...
  9   4  19.5  18.5    1   1   f   f           ...   12071.340529          ...   18484.1734   9.753550E-2   1.056297E-9   rR1f(18.5)      ...     ...
  9   4   1.5   2.5    1   2   f   f           ...   12633.215125          ...   13552.5944   4.440900E-3  2.781056E-11   oP12f(2.5)      ...     ...
  9   4   2.5   3.5    1   2   f   f           ...   12571.298077          ...   13670.9268   6.195700E-3  4.408077E-11   oP12f(3.5)      ...     ...
  9   4   3.5   4.5    1   2   f   f           ...   12499.628369          ...   13821.7876   6.667300E-3  5.118038E-11   oP12f(4.5)      ...     ...
  9   4   4.5   5.5    1   2   f   f           ...   12418.885053          ...   14004.5989   6.482400E-3  5.251062E-11   oP12f(5.5)      ...     ...
  9   4   5.5   6.5    1   2   f   f           ...   12329.642477          ...   14218.8258   5.999700E-3  5.071536E-11   oP12f(6.5)      ...     ...
  9   4   6.5   7.5    1   2   f   f           ...   12232.367044          ...   14463.9645   5.417900E-3  4.749805E-11   oP12f(7.5)      ...     ...
  9   4   7.5   8.5    1   2   f   f           ...   12127.430269          ...   14739.5269   4.838100E-3  4.383717E-11   oP12f(8.5)      ...     ...
  9   4   8.5   9.5    1   2   f   f           ...   12015.125991          ...   15045.0255   4.304700E-3  4.023338E-11   oP12f(9.5)      ...     ...
  9   4   9.5  10.5    1   2   f   f           ...   11895.686240          ...   15379.9634   3.833200E-3  3.691880E-11  oP12f(10.5)      ...     ...
  9   4  10.5  11.5    1   2   f   f           ...   11769.293972          ...   15743.8263   3.424500E-3  3.397547E-11  oP12f(11.5)      ...     ...
  9   4  11.5  12.5    1   2   f   f           ...   11636.092538          ...   16136.0774   3.073900E-3  3.141746E-11  oP12f(12.5)      ...     ...
  9   4  12.5  13.5    1   2   f   f           ...   11496.192374          ...   16556.1539   2.774600E-3  2.922573E-11  oP12f(13.5)      ...     ...
  9   4  13.5  14.5    1   2   f   f           ...   11349.675463          ...   17003.4652   2.519700E-3  2.737011E-11  oP12f(14.5)      ...     ...
  9   4  14.5  15.5    1   2   f   f           ...   11196.598100          ...   17477.3912   2.302500E-3  2.581407E-11  oP12f(15.5)      ...     ...
  9   4  15.5  16.5    1   2   f   f           ...   11036.992336          ...   17977.2821   2.117900E-3  2.453199E-11  oP12f(16.5)      ...     ...
  9   4  16.5  17.5    1   2   f   f           ...   10870.866407          ...   18502.4574   1.961600E-3  2.350262E-11  oP12f(17.5)      ...     ...
  9   4  17.5  18.5    1   2   f   f           ...   10698.204355          ...   19052.2065   1.829700E-3  2.270569E-11  oP12f(18.5)      ...     ...
  9   4   1.5   0.5    1   2   f   f           ...   12769.861502          ...   13415.9481   7.788900E-3  1.432160E-10   qR12f(0.5)      ...     ...
  9   4   2.5   1.5    1   2   f   f           ...   12774.821379          ...   13467.4034   3.277200E-3  4.515879E-11   qR12f(1.5)      ...     ...
  9   4   3.5   2.5    1   2   f   f           ...   12768.821509          ...   13552.5944   1.312200E-3  1.608773E-11   qR12f(2.5)      ...     ...
  9   4   4.5   3.5    1   2   f   f           ...   12752.557207          ...   13670.9268   4.553000E-4  5.246514E-12   qR12f(3.5)      ...     ...
  9   4   5.5   4.5    1   2   f   f           ...   12726.680651          ...   13821.7876   1.202000E-4  1.335098E-12   qR12f(4.5)      ...     ...
  9   4   6.5   5.5    1   2   f   f           ...   12691.732661          ...   14004.5989   1.526000E-5  1.656980E-13   qR12f(5.5)      ...     ...
  9   4   7.5   6.5    1   2   f   f           ...   12648.131380          ...   14218.8258   6.142000E-7  6.578195E-15   qR12f(6.5)      ...     ...
  9   4   8.5   7.5    1   2   f   f           ...   12596.186966          ...   14463.9645   1.454000E-5  1.545598E-13   qR12f(7.5)      ...     ...
  9   4   9.5   8.5    1   2   f   f           ...   12536.122795          ...   14739.5269   3.230000E-5  3.423665E-13   qR12f(8.5)      ...     ...
  9   4  10.5   9.5    1   2   f   f           ...   12468.094782          ...   15045.0255   4.562000E-5  4.839556E-13   qR12f(9.5)      ...     ...
  9   4  11.5  10.5    1   2   f   f           ...   12392.206470          ...   15379.9634   5.281000E-5  5.624257E-13  qR12f(10.5)      ...     ...
  9   4  12.5  11.5    1   2   f   f           ...   12308.519937          ...   15743.8263   5.462000E-5  5.855445E-13  qR12f(11.5)      ...     ...
  9   4  13.5  12.5    1   2   f   f           ...   12217.063274          ...   16136.0774   5.243000E-5  5.671379E-13  qR12f(12.5)      ...     ...
  9   4  14.5  13.5    1   2   f   f           ...   12117.835453          ...   16556.1539   4.759000E-5  5.205789E-13  qR12f(13.5)      ...     ...
  9   4  15.5  14.5    1   2   f   f           ...   12010.809224          ...   17003.4652   4.122000E-5  4.569303E-13  qR12f(14.5)      ...     ...
  9   4  16.5  15.5    1   2   f   f           ...   11895.932540          ...   17477.3912   3.419000E-5  3.848476E-13  qR12f(15.5)      ...     ...
  9   4  17.5  16.5    1   2   f   f           ...   11773.128848          ...   17977.2821   2.715000E-5  3.109334E-13  qR12f(16.5)      ...     ...
  9   4  18.5  17.5    1   2   f   f           ...   11642.296487          ...   18502.4574   2.056000E-5  2.400406E-13  qR12f(17.5)      ...     ...
  9   4  19.5  18.5    1   2   f   f           ...   11503.307341          ...   19052.2065   1.472000E-5  1.755482E-13  qR12f(18.5)      ...     ...
  9   4   0.5   1.5    2   1   f   f           ...   13029.352376          ...   13287.2038   1.552130E-2  6.853465E-11   qP21f(1.5)      ...     ...
  9   4   1.5   2.5    2   1   f   f           ...   12996.430582          ...   13359.1974   1.188210E-2  7.030909E-11   qP21f(2.5)      ...     ...
  9   4   2.5   3.5    2   1   f   f           ...   12959.843534          ...   13460.5990   1.046010E-2  7.002536E-11   qP21f(3.5)      ...     ...
  9   4   3.5   4.5    2   1   f   f           ...   12918.922681          ...   13591.7234   9.272000E-3  6.662981E-11   qP21f(4.5)      ...     ...
  9   4   4.5   5.5    2   1   f   f           ...   12873.059009          ...   13752.7661   8.134800E-3  6.132815E-11   qP21f(5.5)      ...     ...
  9   4   5.5   6.5    2   1   f   f           ...   12821.742323          ...   13943.7962   7.083700E-3  5.537032E-11   qP21f(6.5)      ...     ...
  9   4   6.5   7.5    2   1   f   f           ...   12764.563471          ...   14164.7690   6.155400E-3  4.955759E-11   qP21f(7.5)      ...     ...
  9   4   7.5   8.5    2   1   f   f           ...   12701.200046          ...   14415.5427   5.360200E-3  4.427889E-11   qP21f(8.5)      ...     ...
  9   4   8.5   9.5    2   1   f   f           ...   12631.397720          ...   14695.8940   4.691300E-3  3.967260E-11   qP21f(9.5)      ...     ...
  9   4   9.5  10.5    2   1   f   f           ...   12554.952666          ...   15005.5301   4.133500E-3  3.573986E-11  qP21f(10.5)      ...     ...
  9   4  10.5  11.5    2   1   f   f           ...   12471.696866          ...   15344.0978   3.670100E-3  3.242619E-11  qP21f(11.5)      ...     ...
  9   4  11.5  12.5    2   1   f   f           ...   12381.486370          ...   15711.1898   3.284800E-3  2.965234E-11  qP21f(12.5)      ...     ...
  9   4  12.5  13.5    2   1   f   f           ...   12284.192051          ...   16106.3499   2.963400E-3  2.733821E-11  qP21f(13.5)      ...     ...
  9   4  13.5  14.5    2   1   f   f           ...   12179.692227          ...   16529.0763   2.694400E-3  2.541464E-11  qP21f(14.5)      ...     ...
  9   4  14.5  15.5    2   1   f   f           ...   12067.866622          ...   16978.8250   2.468500E-3  2.382326E-11  qP21f(15.5)      ...     ...
  9   4  15.5  16.5    2   1   f   f           ...   11948.591237          ...   17455.0118   2.277700E-3  2.251085E-11  qP21f(16.5)      ...     ...
  9   4  16.5  17.5    2   1   f   f           ...   11821.733806          ...   17957.0142   2.116100E-3  2.143917E-11  qP21f(17.5)      ...     ...
  9   4  17.5  18.5    2   1   f   f           ...   11687.149590          ...   18484.1734   1.979000E-3  2.057810E-11  qP21f(18.5)      ...     ...
  9   4   2.5   1.5    2   1   f   f           ...   13133.238769          ...   13287.2038   5.480000E-7  7.144731E-15   sR21f(1.5)      ...     ...
  9   4   3.5   2.5    2   1   f   f           ...   13151.448683          ...   13359.1974   4.436000E-5  5.126735E-13   sR21f(2.5)      ...     ...
  9   4   4.5   3.5    2   1   f   f           ...   13165.226065          ...   13460.5990   1.765000E-4  1.908340E-12   sR21f(3.5)      ...     ...
  9   4   5.5   4.5    2   1   f   f           ...   13173.815204          ...   13591.7234   3.260000E-4  3.379352E-12   sR21f(4.5)      ...     ...
  9   4   6.5   5.5    2   1   f   f           ...   13176.566428          ...   13752.7661   4.444000E-4  4.476866E-12   sR21f(5.5)      ...     ...
  9   4   7.5   6.5    2   1   f   f           ...   13172.946490          ...   13943.7962   5.175000E-4  5.109686E-12   sR21f(6.5)      ...     ...
  9   4   8.5   7.5    2   1   f   f           ...   13162.522667          ...   14164.7690   5.499000E-4  5.353228E-12   sR21f(7.5)      ...     ...
  9   4   9.5   8.5    2   1   f   f           ...   13144.940099          ...   14415.5427   5.523000E-4  5.324429E-12   sR21f(8.5)      ...     ...
  9   4  10.5   9.5    2   1   f   f           ...   13119.900717          ...   14695.8940   5.344000E-4  5.119833E-12   sR21f(9.5)      ...     ...
  9   4  11.5  10.5    2   1   f   f           ...   13087.146081          ...   15005.5301   5.044000E-4  4.816499E-12  sR21f(10.5)      ...     ...
  9   4  12.5  11.5    2   1   f   f           ...   13046.444076          ...   15344.0978   4.677000E-4  4.462754E-12  sR21f(11.5)      ...     ...
  9   4  13.5  12.5    2   1   f   f           ...   12997.578639          ...   15711.1898   4.280000E-4  4.090358E-12  sR21f(12.5)      ...     ...
  9   4  14.5  13.5    2   1   f   f           ...   12940.341719          ...   16106.3499   3.876000E-4  3.718033E-12  sR21f(13.5)      ...     ...
  9   4  15.5  14.5    2   1   f   f           ...   12874.526741          ...   16529.0763   3.480000E-4  3.357401E-12  sR21f(14.5)      ...     ...
  9   4  16.5  15.5    2   1   f   f           ...   12799.923089          ...   16978.8250   3.097000E-4  3.011017E-12  sR21f(15.5)      ...     ...
  9   4  17.5  16.5    2   1   f   f           ...   12716.311192          ...   17455.0118   2.733000E-4  2.682864E-12  sR21f(16.5)      ...     ...
  9   4  18.5  17.5    2   1   f   f           ...   12623.457956          ...   17957.0142   2.388000E-4  2.371464E-12  sR21f(17.5)      ...     ...
  9   4  19.5  18.5    2   1   f   f           ...   12521.112340          ...   18484.1734   2.064000E-4  2.077581E-12  sR21f(18.5)      ...     ...
  9   4   0.5   1.5    2   2   f   f           ...   12849.152709          ...   13467.4034   8.302690E-1   3.769620E-9    pP2f(1.5)      ...     ...
  9   4   1.5   2.5    2   2   f   f           ...   12803.033509          ...   13552.5944   7.782132E-1   4.745034E-9    pP2f(2.5)      ...     ...
  9   4   2.5   3.5    2   2   f   f           ...   12749.515800          ...   13670.9268   7.703902E-1   5.328959E-9    pP2f(3.5)      ...     ...
  9   4   3.5   4.5    2   2   f   f           ...   12688.858469          ...   13821.7876   7.767446E-1   5.786032E-9    pP2f(4.5)      ...     ...
  9   4   4.5   5.5    2   2   f   f           ...   12621.226177          ...   14004.5989   7.888364E-1   6.186718E-9    pP2f(5.5)      ...     ...
  9   4   5.5   6.5    2   2   f   f           ...   12546.712818          ...   14218.8258   8.032945E-1   6.557312E-9    pP2f(6.5)      ...     ...
  9   4   6.5   7.5    2   2   f   f           ...   12465.367980          ...   14463.9645   8.184844E-1   6.909808E-9    pP2f(7.5)      ...     ...
  9   4   7.5   8.5    2   2   f   f           ...   12377.215874          ...   14739.5269   8.335356E-1   7.250759E-9    pP2f(8.5)      ...     ...
  9   4   8.5   9.5    2   2   f   f           ...   12282.266200          ...   15045.0255   8.479269E-1   7.584058E-9    pP2f(9.5)      ...     ...
  9   4   9.5  10.5    2   2   f   f           ...   12180.519373          ...   15379.9634   8.613282E-1   7.912288E-9   pP2f(10.5)      ...     ...
  9   4  10.5  11.5    2   2   f   f           ...   12071.968388          ...   15743.8263   8.734884E-1   8.237020E-9   pP2f(11.5)      ...     ...
  9   4  11.5  12.5    2   2   f   f           ...   11956.598855          ...   16136.0774   8.842299E-1   8.559443E-9   pP2f(12.5)      ...     ...
  9   4  12.5  13.5    2   2   f   f           ...   11834.388034          ...   16556.1539   8.934260E-1   8.880554E-9   pP2f(13.5)      ...     ...
  9   4  13.5  14.5    2   2   f   f           ...   11705.303314          ...   17003.4652   9.009872E-1   9.201270E-9   pP2f(14.5)      ...     ...
  9   4  14.5  15.5    2   2   f   f           ...   11569.300349          ...   17477.3912   9.068518E-1   9.522504E-9   pP2f(15.5)      ...     ...
  9   4  15.5  16.5    2   2   f   f           ...   11426.320940          ...   17977.2821   9.110423E-1   9.845879E-9   pP2f(16.5)      ...     ...
  9   4  16.5  17.5    2   2   f   f           ...   11276.290684          ...   18502.4574   9.136386E-1   1.017363E-8   pP2f(17.5)      ...     ...
  9   4  17.5  18.5    2   2   f   f           ...   11119.116401          ...   19052.2065   9.147749E-1   1.050873E-8   pP2f(18.5)      ...     ...
  9   4   1.5   0.5    2   2   f   f           ...   12939.679886          ...   13415.9481   3.627804E-1   6.496575E-9    rR2f(0.5)      ...     ...
  9   4   2.5   1.5    2   2   f   f           ...   12953.039102          ...   13467.4034   4.135037E-1   5.542236E-9    rR2f(1.5)      ...     ...
  9   4   3.5   2.5    2   2   f   f           ...   12958.051610          ...   13552.5944   4.191706E-1   4.990084E-9    rR2f(2.5)      ...     ...
  9   4   4.5   3.5    2   2   f   f           ...   12954.898332          ...   13670.9268   4.096801E-1   4.574510E-9    rR2f(3.5)      ...     ...
  9   4   5.5   4.5    2   2   f   f           ...   12943.750991          ...   13821.7876   3.933382E-1   4.223620E-9    rR2f(4.5)      ...     ...
  9   4   6.5   5.5    2   2   f   f           ...   12924.733597          ...   14004.5989   3.733914E-1   3.909540E-9    rR2f(5.5)      ...     ...
  9   4   7.5   6.5    2   2   f   f           ...   12897.916985          ...   14218.8258   3.513893E-1   3.619087E-9    rR2f(6.5)      ...     ...
  9   4   8.5   7.5    2   2   f   f           ...   12863.327176          ...   14463.9645   3.281783E-1   3.345134E-9    rR2f(7.5)      ...     ...
  9   4   9.5   8.5    2   2   f   f           ...   12820.955927          ...   14739.5269   3.042596E-1   3.083321E-9    rR2f(8.5)      ...     ...
  9   4  10.5   9.5    2   2   f   f           ...   12770.769198          ...   15045.0255   2.799833E-1   2.831056E-9    rR2f(9.5)      ...     ...
  9   4  11.5  10.5    2   2   f   f           ...   12712.712787          ...   15379.9634   2.556053E-1   2.586662E-9   rR2f(10.5)      ...     ...
  9   4  12.5  11.5    2   2   f   f           ...   12646.715598          ...   15743.8263   2.313363E-1   2.349136E-9   rR2f(11.5)      ...     ...
  9   4  13.5  12.5    2   2   f   f           ...   12572.691125          ...   16136.0774   2.073660E-1   2.117988E-9   rR2f(12.5)      ...     ...
  9   4  14.5  13.5    2   2   f   f           ...   12490.537702          ...   16556.1539   1.838773E-1   1.893158E-9   rR2f(13.5)      ...     ...
  9   4  15.5  14.5    2   2   f   f           ...   12400.137828          ...   17003.4652   1.610582E-1   1.675006E-9   rR2f(14.5)      ...     ...
  9   4  16.5  15.5    2   2   f   f           ...   12301.356816          ...   17477.3912   1.391064E-1   1.464292E-9   rR2f(15.5)      ...     ...
  9   4  17.5  16.5    2   2   f   f           ...   12194.040894          ...   17977.2821   1.182305E-1   1.262163E-9   rR2f(16.5)      ...     ...
  9   4  18.5  17.5    2   2   f   f           ...   12078.014834          ...   18502.4574   9.864620E-2   1.070109E-9   rR2f(17.5)      ...     ...
  9   4  19.5  18.5    2   2   f   f           ...   11953.079151          ...   19052.2065   8.056850E-2  8.898972E-10   rR2f(18.5)      ...     ...
  9   5   1.5   2.5    1   1   e   e           ...    9915.550535          ...   16270.2384   3.247902E+0   3.301686E-8    pP1e(2.5)      ...     ...
  9   5   2.5   3.5    1   1   e   e           ...    9874.917006          ...   16367.2300   3.972822E+0   4.580904E-8    pP1e(3.5)      ...     ...
  9   5   3.5   4.5    1   1   e   e           ...    9828.684118          ...   16492.5505   4.281685E+0   5.315837E-8    pP1e(4.5)      ...     ...
  9   5   4.5   5.5    1   1   e   e           ...    9776.778527          ...   16646.3708   4.468957E+0   5.841053E-8    pP1e(5.5)      ...     ...
  9   5   5.5   6.5    1   1   e   e           ...    9719.181930          ...   16828.7489   4.607878E+0   6.268339E-8    pP1e(6.5)      ...     ...
  9   5   6.5   7.5    1   1   e   e           ...    9655.907449          ...   17039.6374   4.722718E+0   6.644643E-8    pP1e(7.5)      ...     ...
  9   5   7.5   8.5    1   1   e   e           ...    9586.981996          ...   17278.8961   4.823113E+0   6.993085E-8    pP1e(8.5)      ...     ...
  9   5   8.5   9.5    1   1   e   e           ...    9512.435441          ...   17546.3061   4.913459E+0   7.326628E-8    pP1e(9.5)      ...     ...
  9   5   9.5  10.5    1   1   e   e           ...    9432.294570          ...   17841.5798   4.996093E+0   7.653514E-8   pP1e(10.5)      ...     ...
  9   5  10.5  11.5    1   1   e   e           ...    9346.579769          ...   18164.3700   5.072430E+0   7.979576E-8   pP1e(11.5)      ...     ...
  9   5  11.5  12.5    1   1   e   e           ...    9255.303070          ...   18514.2754   5.143472E+0   8.309420E-8   pP1e(12.5)      ...     ...
  9   5  12.5  13.5    1   1   e   e           ...    9158.466760          ...   18890.8458   5.210060E+0   8.647095E-8   pP1e(13.5)      ...     ...
  9   5  13.5  14.5    1   1   e   e           ...    9056.062133          ...   19293.5858   5.272940E+0   8.996396E-8   pP1e(14.5)      ...     ...
  9   5  14.5  15.5    1   1   e   e           ...    8948.068164          ...   19721.9570   5.332877E+0   9.361211E-8   pP1e(15.5)      ...     ...
  9   5  15.5  16.5    1   1   e   e           ...    8834.450002          ...   20175.3809   5.390630E+0   9.745616E-8   pP1e(16.5)      ...     ...
  9   5  16.5  17.5    1   1   e   e           ...    8715.157220          ...   20653.2402   5.446969E+0   1.015403E-7   pP1e(17.5)      ...     ...
  9   5  17.5  18.5    1   1   e   e           ...    8590.121784          ...   21154.8810   5.502698E+0   1.059141E-7   pP1e(18.5)      ...     ...
  9   5   2.5   1.5    1   1   e   e           ...   10040.840613          ...   16201.3064   1.847151E+0   4.120133E-8    rR1e(1.5)      ...     ...
  9   5   3.5   2.5    1   1   e   e           ...   10050.996154          ...   16270.2384   2.374202E+0   4.697815E-8    rR1e(2.5)      ...     ...
  9   5   4.5   3.5    1   1   e   e           ...   10055.919315          ...   16367.2300   2.542664E+0   4.712086E-8    rR1e(3.5)      ...     ...
  9   5   5.5   4.5    1   1   e   e           ...   10055.380363          ...   16492.5505   2.569904E+0   4.572554E-8    rR1e(4.5)      ...     ...
  9   5   6.5   5.5    1   1   e   e           ...   10049.174052          ...   16646.3708   2.529260E+0   4.380637E-8    rR1e(5.5)      ...     ...
  9   5   7.5   6.5    1   1   e   e           ...   10037.129203          ...   16828.7489   2.451834E+0   4.169862E-8    rR1e(6.5)      ...     ...
  9   5   8.5   7.5    1   1   e   e           ...   10019.104177          ...   17039.6374   2.352980E+0   3.953400E-8    rR1e(7.5)      ...     ...
  9   5   9.5   8.5    1   1   e   e           ...    9994.978294          ...   17278.8961   2.241210E+0   3.737094E-8    rR1e(8.5)      ...     ...
  9   5  10.5   9.5    1   1   e   e           ...    9964.643656          ...   17546.3061   2.121697E+0   3.523792E-8    rR1e(9.5)      ...     ...
  9   5  11.5  10.5    1   1   e   e           ...    9927.998592          ...   17841.5798   1.997860E+0   3.315034E-8   rR1e(10.5)      ...     ...
  9   5  12.5  11.5    1   1   e   e           ...    9884.942632          ...   18164.3700   1.872102E+0   3.111724E-8   rR1e(11.5)      ...     ...
  9   5  13.5  12.5    1   1   e   e           ...    9835.372590          ...   18514.2754   1.746187E+0   2.914416E-8   rR1e(12.5)      ...     ...
  9   5  14.5  13.5    1   1   e   e           ...    9779.179355          ...   18890.8458   1.621473E+0   2.723490E-8   rR1e(13.5)      ...     ...
  9   5  15.5  14.5    1   1   e   e           ...    9716.245054          ...   19293.5858   1.499023E+0   2.539205E-8   rR1e(14.5)      ...     ...
  9   5  16.5  15.5    1   1   e   e           ...    9646.440381          ...   19721.9570   1.379662E+0   2.361703E-8   rR1e(15.5)      ...     ...
  9   5  17.5  16.5    1   1   e   e           ...    9569.621916          ...   20175.3809   1.264026E+0   2.191027E-8   rR1e(16.5)      ...     ...
  9   5  18.5  17.5    1   1   e   e           ...    9485.629323          ...   20653.2402   1.152556E+0   2.027069E-8   rR1e(17.5)      ...     ...
  9   5  19.5  18.5    1   1   e   e           ...    9394.282350          ...   21154.8810   1.045561E+0   1.869633E-8   rR1e(18.5)      ...     ...
  9   5   1.5   2.5    1   2   e   e           ...    9725.085361          ...   16460.7036   2.296920E-2  2.427311E-10   oP12e(2.5)      ...     ...
  9   5   2.5   3.5    1   2   e   e           ...    9668.498523          ...   16573.6484   3.151040E-2  3.790137E-10   oP12e(3.5)      ...     ...
  9   5   3.5   4.5    1   2   e   e           ...    9603.478569          ...   16717.7560   3.340690E-2  4.344370E-10   oP12e(4.5)      ...     ...
  9   5   4.5   5.5    1   2   e   e           ...    9530.672911          ...   16892.4764   3.203040E-2  4.405465E-10   oP12e(5.5)      ...     ...
  9   5   5.5   6.5    1   2   e   e           ...    9450.641721          ...   17097.2891   2.926280E-2  4.210215E-10   oP12e(6.5)      ...     ...
  9   5   6.5   7.5    1   2   e   e           ...    9363.847353          ...   17331.6974   2.611470E-2  3.906989E-10   oP12e(7.5)      ...     ...
  9   5   7.5   8.5    1   2   e   e           ...    9270.662596          ...   17595.2155   2.307600E-2  3.578032E-10   oP12e(8.5)      ...     ...
  9   5   8.5   9.5    1   2   e   e           ...    9171.385235          ...   17887.3563   2.034960E-2  3.264271E-10   oP12e(9.5)      ...     ...
  9   5   9.5  10.5    1   2   e   e           ...    9066.252598          ...   18207.6218   1.799180E-2  2.983211E-10  oP12e(10.5)      ...     ...
  9   5  10.5  11.5    1   2   e   e           ...    8955.453700          ...   18555.4960   1.599210E-2  2.740309E-10  oP12e(11.5)      ...     ...
  9   5  11.5  12.5    1   2   e   e           ...    8839.138483          ...   18930.4400   1.431390E-2  2.535326E-10  oP12e(12.5)      ...     ...
  9   5  12.5  13.5    1   2   e   e           ...    8717.424434          ...   19331.8882   1.291330E-2  2.365560E-10  oP12e(13.5)      ...     ...
  9   5  13.5  14.5    1   2   e   e           ...    8590.401036          ...   19759.2469   1.174890E-2  2.227742E-10  oP12e(14.5)      ...     ...
  9   5  14.5  15.5    1   2   e   e           ...    8458.132541          ...   20211.8927   1.078380E-2  2.118614E-10  oP12e(15.5)      ...     ...
  9   5  15.5  16.5    1   2   e   e           ...    8320.659396          ...   20689.1715   9.987100E-3  2.035414E-10  oP12e(16.5)      ...     ...
  9   5  16.5  17.5    1   2   e   e           ...    8177.998642          ...   21190.3988   9.333700E-3  1.976032E-10  oP12e(17.5)      ...     ...
  9   5  17.5  18.5    1   2   e   e           ...    8030.143448          ...   21714.8593   8.803400E-3  1.939012E-10  oP12e(18.5)      ...     ...
  9   5   1.5   0.5    1   2   e   e           ...    9855.265574          ...   16330.5234   4.746520E-2   1.465299E-9   qR12e(0.5)      ...     ...
  9   5   2.5   1.5    1   2   e   e           ...    9862.660258          ...   16379.4867   2.197030E-2  5.079218E-10   qR12e(1.5)      ...     ...
  9   5   3.5   2.5    1   2   e   e           ...    9860.530980          ...   16460.7036   9.982500E-3  2.052273E-10   qR12e(2.5)      ...     ...
  9   5   4.5   3.5    1   2   e   e           ...    9849.500832          ...   16573.6484   4.162800E-3  8.041274E-11   qR12e(3.5)      ...     ...
  9   5   5.5   4.5    1   2   e   e           ...    9830.174814          ...   16717.7560   1.511200E-3  2.813445E-11   qR12e(4.5)      ...     ...
  9   5   6.5   5.5    1   2   e   e           ...    9803.068435          ...   16892.4764   4.254000E-4  7.742442E-12   qR12e(5.5)      ...     ...
  9   5   7.5   6.5    1   2   e   e           ...    9768.588994          ...   17097.2891   6.135000E-5  1.101541E-12   qR12e(6.5)      ...     ...
  9   5   8.5   7.5    1   2   e   e           ...    9727.044081          ...   17331.6974   1.057000E-6  1.884185E-14   qR12e(7.5)      ...     ...
  9   5   9.5   8.5    1   2   e   e           ...    9678.658895          ...   17595.2155   5.029000E-5  8.942655E-13   qR12e(8.5)      ...     ...
  9   5  10.5   9.5    1   2   e   e           ...    9623.593450          ...   17887.3563   1.250000E-4  2.225799E-12   qR12e(9.5)      ...     ...
  9   5  11.5  10.5    1   2   e   e           ...    9561.956620          ...   18207.6218   1.924000E-4  3.441580E-12  qR12e(10.5)      ...     ...
  9   5  12.5  11.5    1   2   e   e           ...    9493.816563          ...   18555.4960   2.426000E-4  4.371485E-12  qR12e(11.5)      ...     ...
  9   5  13.5  12.5    1   2   e   e           ...    9419.208004          ...   18930.4400   2.750000E-4  5.004335E-12  qR12e(12.5)      ...     ...
  9   5  14.5  13.5    1   2   e   e           ...    9338.137028          ...   19331.8882   2.922000E-4  5.382459E-12  qR12e(13.5)      ...     ...
  9   5  15.5  14.5    1   2   e   e           ...    9250.583957          ...   19759.2469   2.977000E-4  5.563230E-12  qR12e(14.5)      ...     ...
  9   5  16.5  15.5    1   2   e   e           ...    9156.504758          ...   20211.8927   2.947000E-4  5.598960E-12  qR12e(15.5)      ...     ...
  9   5  17.5  16.5    1   2   e   e           ...    9055.831311          ...   20689.1715   2.854000E-4  5.524318E-12  qR12e(16.5)      ...     ...
  9   5  18.5  17.5    1   2   e   e           ...    8948.470746          ...   21190.3988   2.720000E-4  5.375391E-12  qR12e(17.5)      ...     ...
  9   5  19.5  18.5    1   2   e   e           ...    8834.304014          ...   21714.8593   2.556000E-4  5.168331E-12  qR12e(18.5)      ...     ...
  9   5   0.5   1.5    2   1   e   e           ...   10115.175340          ...   16201.3064   9.432620E-2  6.910560E-10   qP21e(1.5)      ...     ...
  9   5   1.5   2.5    2   1   e   e           ...   10085.261315          ...   16270.2384   6.849210E-2  6.730273E-10   qP21e(2.5)      ...     ...
  9   5   2.5   3.5    2   1   e   e           ...   10053.067639          ...   16367.2300   5.817960E-2  6.472805E-10   qP21e(3.5)      ...     ...
  9   5   3.5   4.5    2   1   e   e           ...   10017.980530          ...   16492.5505   5.019110E-2  5.998105E-10   qP21e(4.5)      ...     ...
  9   5   4.5   5.5    2   1   e   e           ...    9979.419629          ...   16646.3708   4.306510E-2  5.402458E-10   qP21e(5.5)      ...     ...
  9   5   5.5   6.5    2   1   e   e           ...    9936.885447          ...   16828.7489   3.678270E-2  4.786896E-10   qP21e(6.5)      ...     ...
  9   5   6.5   7.5    2   1   e   e           ...    9889.969036          ...   17039.6374   3.141550E-2  4.213276E-10   qP21e(7.5)      ...     ...
  9   5   7.5   8.5    2   1   e   e           ...    9838.342631          ...   17278.8961   2.693720E-2  3.708632E-10   qP21e(8.5)      ...     ...
  9   5   8.5   9.5    2   1   e   e           ...    9781.743775          ...   17546.3061   2.325030E-2  3.278659E-10   qP21e(9.5)      ...     ...
  9   5   9.5  10.5    2   1   e   e           ...    9719.959206          ...   17841.5798   2.023430E-2  2.918935E-10  qP21e(10.5)      ...     ...
  9   5  10.5  11.5    2   1   e   e           ...    9652.810892          ...   18164.3700   1.777100E-2  2.621039E-10  qP21e(11.5)      ...     ...
  9   5  11.5  12.5    2   1   e   e           ...    9580.144675          ...   18514.2754   1.575660E-2  2.375823E-10  qP21e(12.5)      ...     ...
  9   5  12.5  13.5    2   1   e   e           ...    9501.821214          ...   18890.8458   1.410560E-2  2.174958E-10  qP21e(13.5)      ...     ...
  9   5  13.5  14.5    2   1   e   e           ...    9417.708729          ...   19293.5858   1.274870E-2  2.011268E-10  qP21e(14.5)      ...     ...
  9   5  14.5  15.5    2   1   e   e           ...    9327.677035          ...   19721.9570   1.163150E-2  1.878961E-10  qP21e(15.5)      ...     ...
  9   5  15.5  16.5    2   1   e   e           ...    9231.592477          ...   20175.3809   1.071130E-2  1.773445E-10  qP21e(16.5)      ...     ...
  9   5  16.5  17.5    2   1   e   e           ...    9129.313418          ...   20653.2402   9.954800E-3  1.691182E-10  qP21e(17.5)      ...     ...
  9   5  17.5  18.5    2   1   e   e           ...    9020.686057          ...   21154.8810   9.336500E-3  1.629602E-10  qP21e(18.5)      ...     ...
  9   5   2.5   1.5    2   1   e   e           ...   10218.991245          ...   16201.3064   1.671000E-4  3.598400E-12   sR21e(1.5)      ...     ...
  9   5   3.5   2.5    2   1   e   e           ...   10240.292565          ...   16270.2384   2.986000E-6  5.691956E-14   sR21e(2.5)      ...     ...
  9   5   4.5   3.5    2   1   e   e           ...   10258.560417          ...   16367.2300   2.841000E-4  5.059017E-12   sR21e(3.5)      ...     ...
  9   5   5.5   4.5    2   1   e   e           ...   10273.083881          ...   16492.5505   8.285000E-4  1.412309E-11   sR21e(4.5)      ...     ...
  9   5   6.5   5.5    2   1   e   e           ...   10283.235639          ...   16646.3708   1.378400E-3  2.279923E-11   sR21e(5.5)      ...     ...
  9   5   7.5   6.5    2   1   e   e           ...   10288.489838          ...   16828.7489   1.803100E-3  2.918544E-11   sR21e(6.5)      ...     ...
  9   5   8.5   7.5    2   1   e   e           ...   10288.412511          ...   17039.6374   2.073200E-3  3.303351E-11   sR21e(7.5)      ...     ...
  9   5   9.5   8.5    2   1   e   e           ...   10282.642930          ...   17278.8961   2.207600E-3  3.477972E-11   sR21e(8.5)      ...     ...
  9   5  10.5   9.5    2   1   e   e           ...   10270.874779          ...   17546.3061   2.239400E-3  3.500799E-11   sR21e(9.5)      ...     ...
  9   5  11.5  10.5    2   1   e   e           ...   10252.840197          ...   17841.5798   2.200400E-3  3.423415E-11  sR21e(10.5)      ...     ...
  9   5  12.5  11.5    2   1   e   e           ...   10228.297086          ...   18164.3700   2.116100E-3  3.285106E-11  sR21e(11.5)      ...     ...
  9   5  13.5  12.5    2   1   e   e           ...   10197.019186          ...   18514.2754   2.005300E-3  3.113690E-11  sR21e(12.5)      ...     ...
  9   5  14.5  13.5    2   1   e   e           ...   10158.788226          ...   18890.8458   1.881000E-3  2.927696E-11  sR21e(13.5)      ...     ...
  9   5  15.5  14.5    2   1   e   e           ...   10113.387529          ...   19293.5858   1.752000E-3  2.739222E-11  sR21e(14.5)      ...     ...
  9   5  16.5  15.5    2   1   e   e           ...   10060.596579          ...   19721.9570   1.624100E-3  2.555948E-11  sR21e(15.5)      ...     ...
  9   5  17.5  16.5    2   1   e   e           ...   10000.186190          ...   20175.3809   1.500900E-3  2.382412E-11  sR21e(16.5)      ...     ...
  9   5  18.5  17.5    2   1   e   e           ...    9931.913984          ...   20653.2402   1.384500E-3  2.221089E-11  sR21e(17.5)      ...     ...
  9   5  19.5  18.5    2   1   e   e           ...    9855.520004          ...   21154.8810   1.276100E-3  2.073289E-11  sR21e(18.5)      ...     ...
  9   5   0.5   1.5    2   2   e   e           ...    9936.994986          ...   16379.4867   5.170310E+0   3.924951E-8    pP2e(1.5)      ...     ...
  9   5   1.5   2.5    2   2   e   e           ...    9894.796142          ...   16460.7036   4.811726E+0   4.911947E-8    pP2e(2.5)      ...     ...
  9   5   2.5   3.5    2   2   e   e           ...    9846.649156          ...   16573.6484   4.730835E+0   5.486304E-8    pP2e(3.5)      ...     ...
  9   5   3.5   4.5    2   2   e   e           ...    9792.774981          ...   16717.7560   4.738924E+0   5.926741E-8    pP2e(4.5)      ...     ...
  9   5   4.5   5.5    2   2   e   e           ...    9733.314013          ...   16892.4764   4.783368E+0   6.307958E-8    pP2e(5.5)      ...     ...
  9   5   5.5   6.5    2   2   e   e           ...    9668.345239          ...   17097.2891   4.843643E+0   6.658536E-8    pP2e(6.5)      ...     ...
  9   5   6.5   7.5    2   2   e   e           ...    9597.908940          ...   17331.6974   4.910293E+0   6.992298E-8    pP2e(7.5)      ...     ...
  9   5   7.5   8.5    2   2   e   e           ...    9522.023231          ...   17595.2155   4.978568E+0   7.317306E-8    pP2e(8.5)      ...     ...
  9   5   8.5   9.5    2   2   e   e           ...    9440.693569          ...   17887.3563   5.046052E+0   7.639135E-8    pP2e(9.5)      ...     ...
  9   5   9.5  10.5    2   2   e   e           ...    9353.917233          ...   18207.6218   5.111536E+0   7.962133E-8   pP2e(10.5)      ...     ...
  9   5  10.5  11.5    2   2   e   e           ...    9261.684823          ...   18555.4960   5.174496E+0   8.290052E-8   pP2e(11.5)      ...     ...
  9   5  11.5  12.5    2   2   e   e           ...    9163.980089          ...   18930.4400   5.234847E+0   8.626435E-8   pP2e(12.5)      ...     ...
  9   5  12.5  13.5    2   2   e   e           ...    9060.778888          ...   19331.8882   5.292752E+0   8.974774E-8   pP2e(13.5)      ...     ...
  9   5  13.5  14.5    2   2   e   e           ...    8952.047632          ...   19759.2469   5.348598E+0   9.338771E-8   pP2e(14.5)      ...     ...
  9   5  14.5  15.5    2   2   e   e           ...    8837.741412          ...   20211.8927   5.402885E+0   9.722370E-8   pP2e(15.5)      ...     ...
  9   5  15.5  16.5    2   2   e   e           ...    8717.801871          ...   20689.1715   5.456210E+0   1.012992E-7   pP2e(16.5)      ...     ...
  9   5  16.5  17.5    2   2   e   e           ...    8592.154840          ...   21190.3988   5.509252E+0   1.056629E-7   pP2e(17.5)      ...     ...
  9   5  17.5  18.5    2   2   e   e           ...    8460.707721          ...   21714.8593   5.562709E+0   1.103696E-7   pP2e(18.5)      ...     ...
  9   5   1.5   0.5    2   2   e   e           ...   10024.976355          ...   16330.5234   2.313190E+0   6.901323E-8    rR2e(0.5)      ...     ...
  9   5   2.5   1.5    2   2   e   e           ...   10040.810891          ...   16379.4867   2.661157E+0   5.935836E-8    rR2e(1.5)      ...     ...
  9   5   3.5   2.5    2   2   e   e           ...   10049.827392          ...   16460.7036   2.724893E+0   5.392979E-8    rR2e(2.5)      ...     ...
  9   5   4.5   3.5    2   2   e   e           ...   10052.141934          ...   16573.6484   2.692161E+0   4.992885E-8    rR2e(3.5)      ...     ...
  9   5   5.5   4.5    2   2   e   e           ...   10047.878332          ...   16717.7560   2.615099E+0   4.659919E-8    rR2e(4.5)      ...     ...
  9   5   6.5   5.5    2   2   e   e           ...   10037.130022          ...   16892.4764   2.514340E+0   4.365253E-8    rR2e(5.5)      ...     ...
  9   5   7.5   6.5    2   2   e   e           ...   10019.949629          ...   17097.2891   2.399869E+0   4.095493E-8    rR2e(6.5)      ...     ...
  9   5   8.5   7.5    2   2   e   e           ...    9996.352415          ...   17331.6974   2.277259E+0   3.843612E-8    rR2e(7.5)      ...     ...
  9   5   9.5   8.5    2   2   e   e           ...    9966.323530          ...   17595.2155   2.149985E+0   3.605626E-8    rR2e(8.5)      ...     ...
  9   5  10.5   9.5    2   2   e   e           ...    9929.824573          ...   17887.3563   2.020435E+0   3.379186E-8    rR2e(9.5)      ...     ...
  9   5  11.5  10.5    2   2   e   e           ...    9886.798225          ...   18207.6218   1.890370E+0   3.162873E-8   rR2e(10.5)      ...     ...
  9   5  12.5  11.5    2   2   e   e           ...    9837.171017          ...   18555.4960   1.761137E+0   2.955783E-8   rR2e(11.5)      ...     ...
  9   5  13.5  12.5    2   2   e   e           ...    9780.854600          ...   18930.4400   1.633819E+0   2.757355E-8   rR2e(12.5)      ...     ...
  9   5  14.5  13.5    2   2   e   e           ...    9717.745900          ...   19331.8882   1.509293E+0   2.567222E-8   rR2e(13.5)      ...     ...
  9   5  15.5  14.5    2   2   e   e           ...    9647.726432          ...   19759.2469   1.388254E+0   2.385094E-8   rR2e(14.5)      ...     ...
  9   5  16.5  15.5    2   2   e   e           ...    9570.660956          ...   20211.8927   1.271248E+0   2.210717E-8   rR2e(15.5)      ...     ...
  9   5  17.5  16.5    2   2   e   e           ...    9486.395584          ...   20689.1715   1.158650E+0   2.043766E-8   rR2e(16.5)      ...     ...
  9   5  18.5  17.5    2   2   e   e           ...    9394.755407          ...   21190.3988   1.050723E+0   1.883893E-8   rR2e(17.5)      ...     ...
  9   5  19.5  18.5    2   2   e   e           ...    9295.541668          ...   21714.8593   9.475675E-1   1.730593E-8   rR2e(18.5)      ...     ...
  9   5   1.5   1.5    1   1   e   f           ...    9984.447161          ...   16201.3418   4.385794E+0   6.595655E-8    qQ1f(1.5)      ...     ...
  9   5   2.5   2.5    1   1   e   f           ...    9971.776917          ...   16270.3701   1.810285E+0   2.729352E-8    qQ1f(2.5)      ...     ...
  9   5   3.5   3.5    1   1   e   f           ...    9953.704123          ...   16367.5305   9.627741E-1   1.456843E-8    qQ1f(3.5)      ...     ...
  9   5   4.5   4.5    1   1   e   f           ...    9930.054388          ...   16493.0949   5.856500E-1   8.904153E-9    qQ1f(4.5)      ...     ...
  9   5   5.5   5.5    1   1   e   f           ...    9900.699637          ...   16647.2312   3.881685E-1   5.936716E-9    qQ1f(5.5)      ...     ...
  9   5   6.5   6.5    1   1   e   f           ...    9865.552019          ...   16829.9928   2.734143E-1   4.211494E-9    qQ1f(6.5)      ...     ...
  9   5   7.5   7.5    1   1   e   f           ...    9824.551217          ...   17041.3269   2.016391E-1   3.131894E-9    qQ1f(7.5)      ...     ...
  9   5   8.5   8.5    1   1   e   f           ...    9777.652880          ...   17281.0887   1.541845E-1   2.417849E-9    qQ1f(8.5)      ...     ...
  9   5   9.5   9.5    1   1   e   f           ...    9724.820139          ...   17549.0543   1.214090E-1   1.924622E-9    qQ1f(9.5)      ...     ...
  9   5  10.5  10.5    1   1   e   f           ...    9666.017832          ...   17844.9319   9.795560E-2   1.571780E-9   qQ1f(10.5)      ...     ...
  9   5  11.5  11.5    1   1   e   f           ...    9601.208565          ...   18168.3699   8.067510E-2   1.312035E-9   qQ1f(11.5)      ...     ...
  9   5  12.5  12.5    1   1   e   f           ...    9530.349834          ...   18518.9628   6.762570E-2   1.116225E-9   qQ1f(12.5)      ...     ...
  9   5  13.5  13.5    1   1   e   f           ...    9453.391732          ...   18896.2562   5.756400E-2  9.656804E-10   qQ1f(13.5)      ...     ...
  9   5  14.5  14.5    1   1   e   f           ...    9370.274872          ...   19299.7503   4.966630E-2  8.480372E-10   qQ1f(14.5)      ...     ...
  9   5  15.5  15.5    1   1   e   f           ...    9280.928360          ...   19728.9025   4.337120E-2  7.548773E-10   qQ1f(15.5)      ...     ...
  9   5  16.5  16.5    1   1   e   f           ...    9185.267664          ...   20183.1298   3.828610E-2  6.803231E-10   qQ1f(16.5)      ...     ...
  9   5  17.5  17.5    1   1   e   f           ...    9083.192309          ...   20661.8105   3.413060E-2  6.201898E-10   qQ1f(17.5)      ...     ...
  9   5  18.5  18.5    1   1   e   f           ...    8974.583334          ...   21164.2862   3.069980E-2  5.714322E-10   qQ1f(18.5)      ...     ...
  9   5   1.5   1.5    1   2   e   f           ...    9806.097991          ...   16379.6910   5.971990E-2  9.310743E-10   pQ12f(1.5)      ...     ...
  9   5   2.5   2.5    1   2   e   f           ...    9781.215386          ...   16460.9316   6.003030E-2  9.406815E-10   pQ12f(2.5)      ...     ...
  9   5   3.5   3.5    1   2   e   f           ...    9747.407274          ...   16573.8273   5.358960E-2  8.455904E-10   pQ12f(3.5)      ...     ...
  9   5   4.5   4.5    1   2   e   f           ...    9705.338518          ...   16717.8108   4.615230E-2  7.345641E-10   pQ12f(4.5)      ...     ...
  9   5   5.5   5.5    1   2   e   f           ...    9655.596098          ...   16892.3347   3.926150E-2  6.313446E-10   pQ12f(5.5)      ...     ...
  9   5   6.5   6.5    1   2   e   f           ...    9598.661142          ...   17096.8837   3.333870E-2  5.424817E-10   pQ12f(6.5)      ...     ...
  9   5   7.5   7.5    1   2   e   f           ...    9534.912356          ...   17330.9658   2.840570E-2  4.684140E-10   pQ12f(7.5)      ...     ...
  9   5   8.5   8.5    1   2   e   f           ...    9464.641442          ...   17594.1001   2.434710E-2  4.074709E-10   pQ12f(8.5)      ...     ...
  9   5   9.5   9.5    1   2   e   f           ...    9388.070196          ...   17885.8042   2.101670E-2  3.574947E-10   pQ12f(9.5)      ...     ...
  9   5  10.5  10.5    1   2   e   f           ...    9305.365214          ...   18205.5845   1.827730E-2  3.164484E-10  pQ12f(10.5)      ...     ...
  9   5  11.5  11.5    1   2   e   f           ...    9216.649217          ...   18552.9292   1.601240E-2  2.825973E-10  pQ12f(11.5)      ...     ...
  9   5  12.5  12.5    1   2   e   f           ...    9122.009230          ...   18927.3034   1.412800E-2  2.545408E-10  pQ12f(12.5)      ...     ...
  9   5  13.5  13.5    1   2   e   f           ...    9021.502169          ...   19328.1458   1.254950E-2  2.311673E-10  pQ12f(13.5)      ...     ...
  9   5  14.5  14.5    1   2   e   f           ...    8915.158413          ...   19754.8668   1.121840E-2  2.116072E-10  pQ12f(14.5)      ...     ...
  9   5  15.5  15.5    1   2   e   f           ...    8802.983827          ...   20206.8470   1.008860E-2  1.951771E-10  pQ12f(15.5)      ...     ...
  9   5  16.5  16.5    1   2   e   f           ...    8684.960564          ...   20683.4369   9.123800E-3  1.813417E-10  pQ12f(16.5)      ...     ...
  9   5  17.5  17.5    1   2   e   f           ...    8561.046919          ...   21183.9559   8.295400E-3  1.696842E-10  pQ12f(17.5)      ...     ...
  9   5  18.5  18.5    1   2   e   f           ...    8431.176380          ...   21707.6931   7.580400E-3  1.598724E-10  pQ12f(18.5)      ...     ...
  9   5   1.5   1.5    2   1   e   f           ...   10154.157942          ...   16201.3418   1.845430E-2  2.683289E-10   rQ21f(1.5)      ...     ...
  9   5   2.5   2.5    2   1   e   f           ...   10149.927550          ...   16270.3701   1.883270E-2  2.740592E-10   rQ21f(2.5)      ...     ...
  9   5   3.5   3.5    2   1   e   f           ...   10143.000534          ...   16367.5305   1.696500E-2  2.472172E-10   rQ21f(3.5)      ...     ...
  9   5   4.5   4.5    2   1   e   f           ...   10132.695490          ...   16493.0949   1.461000E-2  2.133330E-10   rQ21f(4.5)      ...     ...
  9   5   5.5   5.5    2   1   e   f           ...   10118.403154          ...   16647.2312   1.229950E-2  1.801031E-10   rQ21f(5.5)      ...     ...
  9   5   6.5   6.5    2   1   e   f           ...   10099.613606          ...   16829.9928   1.022690E-2  1.503115E-10   rQ21f(6.5)      ...     ...
  9   5   7.5   7.5    2   1   e   f           ...   10075.911853          ...   17041.3269   8.447000E-3  1.247359E-10   rQ21f(7.5)      ...     ...
  9   5   8.5   8.5    2   1   e   f           ...   10046.961214          ...   17281.0887   6.953200E-3  1.032697E-10   rQ21f(8.5)      ...     ...
  9   5   9.5   9.5    2   1   e   f           ...   10012.484774          ...   17549.0543   5.714600E-3  8.545940E-11   rQ21f(9.5)      ...     ...
  9   5  10.5  10.5    2   1   e   f           ...    9972.248956          ...   17844.9319   4.694100E-3  7.076587E-11  rQ21f(10.5)      ...     ...
  9   5  11.5  11.5    2   1   e   f           ...    9926.050170          ...   18168.3699   3.855300E-3  5.866283E-11  rQ21f(11.5)      ...     ...
  9   5  12.5  12.5    2   1   e   f           ...    9873.704289          ...   18518.9628   3.166200E-3  4.868956E-11  rQ21f(12.5)      ...     ...
  9   5  13.5  13.5    2   1   e   f           ...    9815.038327          ...   18896.2562   2.599500E-3  4.045420E-11  rQ21f(13.5)      ...     ...
  9   5  14.5  14.5    2   1   e   f           ...    9749.883743          ...   19299.7503   2.133000E-3  3.363951E-11  rQ21f(14.5)      ...     ...
  9   5  15.5  15.5    2   1   e   f           ...    9678.070835          ...   19728.9025   1.748400E-3  2.798472E-11  rQ21f(15.5)      ...     ...
  9   5  16.5  16.5    2   1   e   f           ...    9599.423862          ...   20183.1298   1.430600E-3  2.327478E-11  rQ21f(16.5)      ...     ...
  9   5  17.5  17.5    2   1   e   f           ...    9513.756583          ...   20661.8105   1.167700E-3  1.934127E-11  rQ21f(17.5)      ...     ...
  9   5  18.5  18.5    2   1   e   f           ...    9420.867996          ...   21164.2862   9.498000E-4  1.604383E-11  rQ21f(18.5)      ...     ...
  9   5   0.5   0.5    2   2   e   f           ...    9985.838422          ...   16330.6433   2.501695E+0   3.761171E-8    qQ2f(0.5)      ...     ...
  9   5   1.5   1.5    2   2   e   f           ...    9975.808771          ...   16379.6910   5.388384E-1   8.117458E-9    qQ2f(1.5)      ...     ...
  9   5   2.5   2.5    2   2   e   f           ...    9959.366019          ...   16460.9316   2.559282E-1   3.868232E-9    qQ2f(2.5)      ...     ...
  9   5   3.5   3.5    2   2   e   f           ...    9936.703686          ...   16573.8273   1.592142E-1   2.417435E-9    qQ2f(3.5)      ...     ...
  9   5   4.5   4.5    2   2   e   f           ...    9907.979620          ...   16717.8108   1.132111E-1   1.728927E-9    qQ2f(4.5)      ...     ...
  9   5   5.5   5.5    2   2   e   f           ...    9873.299615          ...   16892.3347   8.683550E-2   1.335459E-9    qQ2f(5.5)      ...     ...
  9   5   6.5   6.5    2   2   e   f           ...    9832.722728          ...   17096.8837   6.980380E-2   1.082404E-9    qQ2f(6.5)      ...     ...
  9   5   7.5   7.5    2   2   e   f           ...    9786.272991          ...   17330.9658   5.789990E-2  9.063604E-10    qQ2f(7.5)      ...     ...
  9   5   8.5   8.5    2   2   e   f           ...    9733.949776          ...   17594.1001   4.911660E-2  7.771553E-10    qQ2f(8.5)      ...     ...
  9   5   9.5   9.5    2   2   e   f           ...    9675.734832          ...   17885.8042   4.238260E-2  6.786993E-10    qQ2f(9.5)      ...     ...
  9   5  10.5  10.5    2   2   e   f           ...    9611.596337          ...   18205.5845   3.707460E-2  6.016490E-10   qQ2f(10.5)      ...     ...
  9   5  11.5  11.5    2   2   e   f           ...    9541.490822          ...   18552.9292   3.280170E-2  5.401590E-10   qQ2f(11.5)      ...     ...
  9   5  12.5  12.5    2   2   e   f           ...    9465.363684          ...   18927.3034   2.930620E-2  4.903912E-10   qQ2f(12.5)      ...     ...
  9   5  13.5  13.5    2   2   e   f           ...    9383.148764          ...   19328.1458   2.640950E-2  4.496978E-10   qQ2f(13.5)      ...     ...
  9   5  14.5  14.5    2   2   e   f           ...    9294.767285          ...   19754.8668   2.398370E-2  4.161950E-10   qQ2f(14.5)      ...     ...
  9   5  15.5  15.5    2   2   e   f           ...    9200.126302          ...   20206.8470   2.193480E-2  3.885115E-10   qQ2f(15.5)      ...     ...
  9   5  16.5  16.5    2   2   e   f           ...    9099.116762          ...   20683.4369   2.019150E-2  3.656182E-10   qQ2f(16.5)      ...     ...
  9   5  17.5  17.5    2   2   e   f           ...    8991.611192          ...   21183.9559   1.869900E-2  3.467377E-10   qQ2f(17.5)      ...     ...
  9   5  18.5  18.5    2   2   e   f           ...    8877.461042          ...   21707.6931   1.741420E-2  3.312712E-10   qQ2f(18.5)      ...     ...
  9   5   1.5   1.5    1   1   f   e           ...    9984.503210          ...   16201.3064   4.385368E+0   6.594940E-8    qQ1e(1.5)      ...     ...
  9   5   2.5   2.5    1   1   f   e           ...    9971.986388          ...   16270.2384   1.809722E+0   2.728389E-8    qQ1e(2.5)      ...     ...
  9   5   3.5   3.5    1   1   f   e           ...    9954.185988          ...   16367.2300   9.622037E-1   1.455839E-8    qQ1e(3.5)      ...     ...
  9   5   4.5   4.5    1   1   f   e           ...    9930.933482          ...   16492.5505   5.851341E-1   8.894735E-9    qQ1e(4.5)      ...     ...
  9   5   5.5   5.5    1   1   f   e           ...    9902.097482          ...   16646.3708   3.877281E-1   5.928306E-9    qQ1e(5.5)      ...     ...
  9   5   6.5   6.5    1   1   f   e           ...    9867.582656          ...   16828.7489   2.730490E-1   4.204136E-9    qQ1e(6.5)      ...     ...
  9   5   7.5   7.5    1   1   f   e           ...    9827.319782          ...   17039.6374   2.013403E-1   3.125491E-9    qQ1e(7.5)      ...     ...
  9   5   8.5   8.5    1   1   f   e           ...    9781.255371          ...   17278.8961   1.539416E-1   2.412262E-9    qQ1e(8.5)      ...     ...
  9   5   9.5   9.5    1   1   f   e           ...    9729.343572          ...   17546.3061   1.212120E-1   1.919713E-9    qQ1e(9.5)      ...     ...
  9   5  10.5  10.5    1   1   f   e           ...    9671.540438          ...   17841.5798   9.779620E-2   1.567431E-9   qQ1e(10.5)      ...     ...
  9   5  11.5  11.5    1   1   f   e           ...    9607.799914          ...   18164.3700   8.054660E-2   1.308149E-9   qQ1e(11.5)      ...     ...
  9   5  12.5  12.5    1   1   f   e           ...    9538.070881          ...   18514.2754   6.752250E-2   1.112718E-9   qQ1e(12.5)      ...     ...
  9   5  13.5  13.5    1   1   f   e           ...    9462.294779          ...   18890.8458   5.748210E-2  9.624926E-10   qQ1e(13.5)      ...     ...
  9   5  14.5  14.5    1   1   f   e           ...    9380.403503          ...   19293.5858   4.960220E-2  8.451147E-10   qQ1e(14.5)      ...     ...
  9   5  15.5  15.5    1   1   f   e           ...    9292.317349          ...   19721.9570   4.332210E-2  7.521755E-10   qQ1e(15.5)      ...     ...
  9   5  16.5  16.5    1   1   f   e           ...    9197.942891          ...   20175.3809   3.825010E-2  6.778114E-10   qQ1e(16.5)      ...     ...
  9   5  17.5  17.5    1   1   f   e           ...    9097.170699          ...   20653.2402   3.410590E-2  6.178379E-10   qQ1e(17.5)      ...     ...
  9   5  18.5  18.5    1   1   f   e           ...    8989.872837          ...   21154.8810   3.068490E-2  5.692137E-10   qQ1e(18.5)      ...     ...
  9   5   1.5   1.5    1   2   f   e           ...    9806.322855          ...   16379.4867   6.065730E-2  9.456457E-10   pQ12e(1.5)      ...     ...
  9   5   2.5   2.5    1   2   f   e           ...    9781.521214          ...   16460.7036   6.134980E-2  9.612981E-10   pQ12e(2.5)      ...     ...
  9   5   3.5   3.5    1   2   f   e           ...    9747.767505          ...   16573.6484   5.503470E-2  8.683284E-10   pQ12e(3.5)      ...     ...
  9   5   4.5   4.5    1   2   f   e           ...    9705.727933          ...   16717.7560   4.757360E-2  7.571249E-10   pQ12e(4.5)      ...     ...
  9   5   5.5   5.5    1   2   f   e           ...    9655.991866          ...   16892.4764   4.058430E-2  6.525624E-10   pQ12e(5.5)      ...     ...
  9   5   6.5   6.5    1   2   f   e           ...    9599.042447          ...   17097.2891   3.453450E-2  5.618949E-10   pQ12e(6.5)      ...     ...
  9   5   7.5   7.5    1   2   f   e           ...    9535.259686          ...   17331.6974   2.947090E-2  4.859439E-10   pQ12e(7.5)      ...     ...
  9   5   8.5   8.5    1   2   f   e           ...    9464.935972          ...   17595.2155   2.528970E-2  4.232199E-10   pQ12e(8.5)      ...     ...
  9   5   9.5   9.5    1   2   f   e           ...    9388.293365          ...   17887.3563   2.184940E-2  3.716413E-10   pQ12e(9.5)      ...     ...
  9   5  10.5  10.5    1   2   f   e           ...    9305.498466          ...   18207.6218   1.901370E-2  3.291888E-10  pQ12e(10.5)      ...     ...
  9   5  11.5  11.5    1   2   f   e           ...    9216.673845          ...   18555.4960   1.666530E-2  2.941186E-10  pQ12e(11.5)      ...     ...
  9   5  12.5  12.5    1   2   f   e           ...    9121.906295          ...   18930.4400   1.470890E-2  2.650127E-10  pQ12e(12.5)      ...     ...
  9   5  13.5  13.5    1   2   f   e           ...    9021.252452          ...   19331.8882   1.306850E-2  2.407409E-10  pQ12e(13.5)      ...     ...
  9   5  14.5  14.5    1   2   f   e           ...    8914.742406          ...   19759.2469   1.168400E-2  2.204102E-10  pQ12e(14.5)      ...     ...
  9   5  15.5  15.5    1   2   f   e           ...    8802.381725          ...   20211.8927   1.050810E-2  2.033207E-10  pQ12e(15.5)      ...     ...
  9   5  16.5  16.5    1   2   f   e           ...    8684.152285          ...   20689.1715   9.503400E-3  1.889217E-10  pQ12e(16.5)      ...     ...
  9   5  17.5  17.5    1   2   f   e           ...    8560.012122          ...   21190.3988   8.640300E-3  1.767819E-10  pQ12e(17.5)      ...     ...
  9   5  18.5  18.5    1   2   f   e           ...    8429.894502          ...   21714.8593   7.895100E-3  1.665601E-10  pQ12e(18.5)      ...     ...
  9   5   1.5   1.5    2   1   f   e           ...   10154.321594          ...   16201.3064   1.799740E-2  2.616771E-10   rQ21e(1.5)      ...     ...
  9   5   2.5   2.5    2   1   f   e           ...   10150.204110          ...   16270.2384   1.816920E-2  2.643894E-10   rQ21e(2.5)      ...     ...
  9   5   3.5   3.5    2   1   f   e           ...   10143.416088          ...   16367.2300   1.621600E-2  2.362833E-10   rQ21e(3.5)      ...     ...
  9   5   4.5   4.5    2   1   f   e           ...   10133.274606          ...   16492.5505   1.385530E-2  2.022898E-10   rQ21e(4.5)      ...     ...
  9   5   5.5   5.5    2   1   f   e           ...   10119.167823          ...   16646.3708   1.158560E-2  1.696238E-10   rQ21e(5.5)      ...     ...
  9   5   6.5   6.5    2   1   f   e           ...   10100.583592          ...   16828.7489   9.576500E-3  1.407251E-10   rQ21e(6.5)      ...     ...
  9   5   7.5   7.5    2   1   f   e           ...   10077.105387          ...   17039.6374   7.867600E-3  1.161525E-10   rQ21e(7.5)      ...     ...
  9   5   8.5   8.5    2   1   f   e           ...   10048.395581          ...   17278.8961   6.443800E-3  9.567674E-11   rQ21e(8.5)      ...     ...
  9   5   9.5   9.5    2   1   f   e           ...   10014.176704          ...   17546.3061   5.270300E-3  7.878845E-11   rQ21e(9.5)      ...     ...
  9   5  10.5  10.5    2   1   f   e           ...    9974.214854          ...   17841.5798   4.308100E-3  6.492113E-11  rQ21e(10.5)      ...     ...
  9   5  11.5  11.5    2   1   f   e           ...    9928.306232          ...   18164.3700   3.520500E-3  5.354412E-11  rQ21e(11.5)      ...     ...
  9   5  12.5  12.5    2   1   f   e           ...    9876.266541          ...   18514.2754   2.876000E-3  4.420394E-11  rQ21e(12.5)      ...     ...
  9   5  13.5  13.5    2   1   f   e           ...    9817.922630          ...   18890.8458   2.348000E-3  3.651881E-11  rQ21e(13.5)      ...     ...
  9   5  14.5  14.5    2   1   f   e           ...    9753.105752          ...   19293.5858   1.914900E-3  3.017991E-11  rQ21e(14.5)      ...     ...
  9   5  15.5  15.5    2   1   f   e           ...    9681.645953          ...   19721.9570   1.559100E-3  2.493637E-11  rQ21e(15.5)      ...     ...
  9   5  16.5  16.5    2   1   f   e           ...    9603.367167          ...   20175.3809   1.266300E-3  2.058483E-11  rQ21e(16.5)      ...     ...
  9   5  17.5  17.5    2   1   f   e           ...    9518.082745          ...   20653.2402   1.025000E-3  1.696222E-11  rQ21e(17.5)      ...     ...
  9   5  18.5  18.5    2   1   f   e           ...    9425.591184          ...   21154.8810   8.259000E-4  1.393696E-11  rQ21e(18.5)      ...     ...
  9   5   0.5   0.5    2   2   f   e           ...    9986.032757          ...   16330.5234   2.501841E+0   3.761244E-8    qQ2e(0.5)      ...     ...
  9   5   1.5   1.5    2   2   f   e           ...    9976.141239          ...   16379.4867   5.388420E-1   8.116971E-9    qQ2e(1.5)      ...     ...
  9   5   2.5   2.5    2   2   f   e           ...    9959.738937          ...   16460.7036   2.558723E-1   3.867097E-9    qQ2e(2.5)      ...     ...
  9   5   3.5   3.5    2   2   f   e           ...    9936.997605          ...   16573.6484   1.591165E-1   2.415809E-9    qQ2e(3.5)      ...     ...
  9   5   4.5   4.5    2   2   f   e           ...    9908.069057          ...   16717.7560   1.130826E-1   1.726933E-9    qQ2e(4.5)      ...     ...
  9   5   5.5   5.5    2   2   f   e           ...    9873.062207          ...   16892.4764   8.668550E-2   1.333216E-9    qQ2e(5.5)      ...     ...
  9   5   6.5   6.5    2   2   f   e           ...    9832.043383          ...   17097.2891   6.963950E-2   1.080005E-9    qQ2e(6.5)      ...     ...
  9   5   7.5   7.5    2   2   f   e           ...    9785.045291          ...   17331.6974   5.772690E-2  9.038790E-10    qQ2e(7.5)      ...     ...
  9   5   8.5   8.5    2   2   f   e           ...    9732.076181          ...   17595.2155   4.893870E-2  7.746387E-10    qQ2e(8.5)      ...     ...
  9   5   9.5   9.5    2   2   f   e           ...    9673.126498          ...   17887.3563   4.220240E-2  6.761782E-10    qQ2e(9.5)      ...     ...
  9   5  10.5  10.5    2   2   f   e           ...    9608.172882          ...   18207.6218   3.689390E-2  5.991433E-10   qQ2e(10.5)      ...     ...
  9   5  11.5  11.5    2   2   f   e           ...    9537.180163          ...   18555.4960   3.262150E-2  5.376773E-10   qQ2e(11.5)      ...     ...
  9   5  12.5  12.5    2   2   f   e           ...    9460.101955          ...   18930.4400   2.912720E-2  4.879382E-10   qQ2e(12.5)      ...     ...
  9   5  13.5  13.5    2   2   f   e           ...    9376.880303          ...   19331.8882   2.623190E-2  4.472710E-10   qQ2e(13.5)      ...     ...
  9   5  14.5  14.5    2   2   f   e           ...    9287.444655          ...   19759.2469   2.380770E-2  4.137926E-10   qQ2e(14.5)      ...     ...
  9   5  15.5  15.5    2   2   f   e           ...    9191.710329          ...   20211.8927   2.176040E-2  3.861286E-10   qQ2e(15.5)      ...     ...
  9   5  16.5  16.5    2   2   f   e           ...    9089.576561          ...   20689.1715   2.001860E-2  3.632488E-10   qQ2e(16.5)      ...     ...
  9   5  17.5  17.5    2   2   f   e           ...    8980.924168          ...   21190.3988   1.852740E-2  3.443738E-10   qQ2e(17.5)      ...     ...
  9   5  18.5  18.5    2   2   f   e           ...    8865.612848          ...   21714.8593   1.724380E-2  3.289071E-10   qQ2e(18.5)      ...     ...
  9   5   1.5   2.5    1   1   f   f           ...    9915.439514          ...   16270.3701   3.248206E+0   3.302069E-8    pP1f(2.5)      ...     ...
  9   5   2.5   3.5    1   1   f   f           ...    9874.694356          ...   16367.5305   3.973270E+0   4.581627E-8    pP1f(3.5)      ...     ...
  9   5   3.5   4.5    1   1   f   f           ...    9828.321061          ...   16493.0949   4.282089E+0   5.316732E-8    pP1f(4.5)      ...     ...
  9   5   4.5   5.5    1   1   f   f           ...    9776.252755          ...   16647.2312   4.469166E+0   5.841954E-8    pP1f(5.5)      ...     ...
  9   5   5.5   6.5    1   1   f   f           ...    9718.475449          ...   16829.9928   4.607793E+0   6.269135E-8    pP1f(6.5)      ...     ...
  9   5   6.5   7.5    1   1   f   f           ...    9655.004671          ...   17041.3269   4.722275E+0   6.645262E-8    pP1f(7.5)      ...     ...
  9   5   7.5   8.5    1   1   f   f           ...    9585.868485          ...   17281.0887   4.822271E+0   6.993489E-8    pP1f(8.5)      ...     ...
  9   5   8.5   9.5    1   1   f   f           ...    9511.097216          ...   17549.0543   4.912186E+0   7.326791E-8    pP1f(9.5)      ...     ...
  9   5   9.5  10.5    1   1   f   f           ...    9430.717748          ...   17844.9319   4.994357E+0   7.653413E-8   pP1f(10.5)      ...     ...
  9   5  10.5  11.5    1   1   f   f           ...    9344.750411          ...   18168.3699   5.070199E+0   7.979189E-8   pP1f(11.5)      ...     ...
  9   5  11.5  12.5    1   1   f   f           ...    9253.207117          ...   18518.9628   5.140712E+0   8.308724E-8   pP1f(12.5)      ...     ...
  9   5  12.5  13.5    1   1   f   f           ...    9156.090022          ...   18896.2562   5.206734E+0   8.646062E-8   pP1f(13.5)      ...     ...
  9   5  13.5  14.5    1   1   f   f           ...    9053.390296          ...   19299.7503   5.269004E+0   8.994987E-8   pP1f(14.5)      ...     ...
  9   5  14.5  15.5    1   1   f   f           ...    8945.086809          ...   19728.9025   5.328287E+0   9.359389E-8   pP1f(15.5)      ...     ...
  9   5  15.5  16.5    1   1   f   f           ...    8831.144632          ...   20183.1298   5.385335E+0   9.743333E-8   pP1f(16.5)      ...     ...
  9   5  16.5  17.5    1   1   f   f           ...    8711.513284          ...   20661.8105   5.440912E+0   1.015123E-7   pP1f(17.5)      ...     ...
  9   5  17.5  18.5    1   1   f   f           ...    8586.124711          ...   21164.2862   5.495818E+0   1.058802E-7   pP1f(18.5)      ...     ...
  9   5   2.5   1.5    1   1   f   f           ...   10040.883014          ...   16201.3418   1.846905E+0   4.119550E-8    rR1f(1.5)      ...     ...
  9   5   3.5   2.5    1   1   f   f           ...   10051.045899          ...   16270.3701   2.373721E+0   4.696817E-8    rR1f(2.5)      ...     ...
  9   5   4.5   3.5    1   1   f   f           ...   10055.953487          ...   16367.5305   2.542030E+0   4.710879E-8    rR1f(3.5)      ...     ...
  9   5   5.5   4.5    1   1   f   f           ...   10055.373343          ...   16493.0949   2.569188E+0   4.571287E-8    rR1f(4.5)      ...     ...
  9   5   6.5   5.5    1   1   f   f           ...   10049.100363          ...   16647.2312   2.528505E+0   4.379394E-8    rR1f(5.5)      ...     ...
  9   5   7.5   6.5    1   1   f   f           ...   10036.964352          ...   16829.9928   2.451056E+0   4.168676E-8    rR1f(6.5)      ...     ...
  9   5   8.5   7.5    1   1   f   f           ...   10018.824593          ...   17041.3269   2.352180E+0   3.952276E-8    rR1f(7.5)      ...     ...
  9   5   9.5   8.5    1   1   f   f           ...    9994.561011          ...   17281.0887   2.240383E+0   3.736027E-8    rR1f(8.5)      ...     ...
  9   5  10.5   9.5    1   1   f   f           ...    9964.066007          ...   17549.0543   2.120838E+0   3.522774E-8    rR1f(9.5)      ...     ...
  9   5  11.5  10.5    1   1   f   f           ...    9927.237978          ...   17844.9319   1.996963E+0   3.314053E-8   rR1f(10.5)      ...     ...
  9   5  12.5  11.5    1   1   f   f           ...    9883.976376          ...   18168.3699   1.871163E+0   3.110771E-8   rR1f(11.5)      ...     ...
  9   5  13.5  12.5    1   1   f   f           ...    9834.177853          ...   18518.9628   1.745203E+0   2.913481E-8   rR1f(12.5)      ...     ...
  9   5  14.5  13.5    1   1   f   f           ...    9777.733102          ...   18896.2562   1.620445E+0   2.722569E-8   rR1f(13.5)      ...     ...
  9   5  15.5  14.5    1   1   f   f           ...    9714.524057          ...   19299.7503   1.497953E+0   2.538292E-8   rR1f(14.5)      ...     ...
  9   5  16.5  15.5    1   1   f   f           ...    9644.421249          ...   19728.9025   1.378553E+0   2.360792E-8   rR1f(15.5)      ...     ...
  9   5  17.5  16.5    1   1   f   f           ...    9567.281144          ...   20183.1298   1.262884E+0   2.190119E-8   rR1f(16.5)      ...     ...
  9   5  18.5  17.5    1   1   f   f           ...    9482.943363          ...   20661.8105   1.151387E+0   2.026161E-8   rR1f(17.5)      ...     ...
  9   5  19.5  18.5    1   1   f   f           ...    9391.227696          ...   21164.2862   1.044373E+0   1.868723E-8   rR1f(18.5)      ...     ...
  9   5   1.5   2.5    1   2   f   f           ...    9724.877983          ...   16460.9316   2.246240E-2  2.373856E-10   oP12f(2.5)      ...     ...
  9   5   2.5   3.5    1   2   f   f           ...    9668.397508          ...   16573.8273   3.068950E-2  3.691474E-10   oP12f(3.5)      ...     ...
  9   5   3.5   4.5    1   2   f   f           ...    9603.605191          ...   16717.8108   3.246370E-2  4.221601E-10   oP12f(4.5)      ...     ...
  9   5   4.5   5.5    1   2   f   f           ...    9531.149216          ...   16892.3347   3.109940E-2  4.276987E-10   oP12f(5.5)      ...     ...
  9   5   5.5   6.5    1   2   f   f           ...    9451.584572          ...   17096.8837   2.841400E-2  4.087277E-10   oP12f(6.5)      ...     ...
  9   5   6.5   7.5    1   2   f   f           ...    9365.365809          ...   17330.9658   2.537240E-2  3.794704E-10   oP12f(7.5)      ...     ...
  9   5   7.5   8.5    1   2   f   f           ...    9272.857047          ...   17594.1001   2.243940E-2  3.477678E-10   oP12f(8.5)      ...     ...
  9   5   8.5   9.5    1   2   f   f           ...    9174.347273          ...   17885.8042   1.980680E-2  3.175150E-10   oP12f(9.5)      ...     ...
  9   5   9.5  10.5    1   2   f   f           ...    9070.065130          ...   18205.5845   1.752760E-2  2.903800E-10  oP12f(10.5)      ...     ...
  9   5  10.5  11.5    1   2   f   f           ...    8960.191063          ...   18552.9292   1.559160E-2  2.668857E-10  oP12f(11.5)      ...     ...
  9   5  11.5  12.5    1   2   f   f           ...    8844.866513          ...   18927.3034   1.396420E-2  2.470183E-10  oP12f(12.5)      ...     ...
  9   5  12.5  13.5    1   2   f   f           ...    8724.200459          ...   19328.1458   1.260340E-2  2.305205E-10  oP12f(13.5)      ...     ...
  9   5  13.5  14.5    1   2   f   f           ...    8598.273837          ...   19754.8668   1.146990E-2  2.170859E-10  oP12f(14.5)      ...     ...
  9   5  14.5  15.5    1   2   f   f           ...    8467.142276          ...   20206.8470   1.052850E-2  2.064058E-10  oP12f(15.5)      ...     ...
  9   5  15.5  16.5    1   2   f   f           ...    8330.837531          ...   20683.4369   9.749600E-3  1.982158E-10  oP12f(16.5)      ...     ...
  9   5  16.5  17.5    1   2   f   f           ...    8189.367893          ...   21183.9559   9.109300E-3  1.923173E-10  oP12f(17.5)      ...     ...
  9   5  17.5  18.5    1   2   f   f           ...    8042.717757          ...   21707.6931   8.588100E-3  1.885680E-10  oP12f(18.5)      ...     ...
  9   5   1.5   0.5    1   2   f   f           ...    9855.166292          ...   16330.6433   4.712410E-2   1.454799E-9   qR12f(0.5)      ...     ...
  9   5   2.5   1.5    1   2   f   f           ...    9862.533844          ...   16379.6910   2.171450E-2  5.020209E-10   qR12f(1.5)      ...     ...
  9   5   3.5   2.5    1   2   f   f           ...    9860.484368          ...   16460.9316   9.859900E-3  2.027087E-10   qR12f(2.5)      ...     ...
  9   5   4.5   3.5    1   2   f   f           ...    9849.656638          ...   16573.8273   4.129500E-3  7.976696E-11   qR12f(3.5)      ...     ...
  9   5   5.5   4.5    1   2   f   f           ...    9830.657472          ...   16717.8108   1.517200E-3  2.824338E-11   qR12f(4.5)      ...     ...
  9   5   6.5   5.5    1   2   f   f           ...    9803.996824          ...   16892.3347   4.396000E-4  7.999372E-12   qR12f(5.5)      ...     ...
  9   5   7.5   6.5    1   2   f   f           ...    9770.073475          ...   17096.8837   6.998000E-5  1.256111E-12   qR12f(6.5)      ...     ...
  9   5   8.5   7.5    1   2   f   f           ...    9729.185731          ...   17330.9658   1.330000E-7  2.369785E-15   qR12f(7.5)      ...     ...
  9   5   9.5   8.5    1   2   f   f           ...    9681.549573          ...   17594.1001   4.022000E-5  7.147720E-13   qR12f(8.5)      ...     ...
  9   5  10.5   9.5    1   2   f   f           ...    9627.316064          ...   17885.8042   1.076000E-4  1.914486E-12   qR12f(9.5)      ...     ...
  9   5  11.5  10.5    1   2   f   f           ...    9566.585360          ...   18205.5845   1.698000E-4  3.034381E-12  qR12f(10.5)      ...     ...
  9   5  12.5  11.5    1   2   f   f           ...    9499.417028          ...   18552.9292   2.165000E-4  3.896582E-12  qR12f(11.5)      ...     ...
  9   5  13.5  12.5    1   2   f   f           ...    9425.837249          ...   18927.3034   2.467000E-4  4.483031E-12  qR12f(12.5)      ...     ...
  9   5  14.5  13.5    1   2   f   f           ...    9345.843539          ...   19328.1458   2.628000E-4  4.832917E-12  qR12f(13.5)      ...     ...
  9   5  15.5  14.5    1   2   f   f           ...    9259.407598          ...   19754.8668   2.680000E-4  4.998674E-12  qR12f(14.5)      ...     ...
  9   5  16.5  15.5    1   2   f   f           ...    9166.476716          ...   20206.8470   2.650000E-4  5.023746E-12  qR12f(15.5)      ...     ...
  9   5  17.5  16.5    1   2   f   f           ...    9066.974044          ...   20683.4369   2.563000E-4  4.948860E-12  qR12f(16.5)      ...     ...
  9   5  18.5  17.5    1   2   f   f           ...    8960.797972          ...   21183.9559   2.437000E-4  4.802872E-12  qR12f(17.5)      ...     ...
  9   5  19.5  18.5    1   2   f   f           ...    8847.820742          ...   21707.6931   2.284000E-4  4.604236E-12  qR12f(18.5)      ...     ...
  9   5   0.5   1.5    2   1   f   f           ...   10115.214344          ...   16201.3418   9.325690E-2  6.832168E-10   qP21f(1.5)      ...     ...
  9   5   1.5   2.5    2   1   f   f           ...   10085.257898          ...   16270.3701   6.711720E-2  6.595175E-10   qP21f(2.5)      ...     ...
  9   5   2.5   3.5    2   1   f   f           ...   10052.912079          ...   16367.5305   5.665210E-2  6.303057E-10   qP21f(3.5)      ...     ...
  9   5   3.5   4.5    2   1   f   f           ...   10017.551161          ...   16493.0949   4.866900E-2  5.816705E-10   qP21f(4.5)      ...     ...
  9   5   4.5   5.5    2   1   f   f           ...    9978.593879          ...   16647.2312   4.164930E-2  5.225712E-10   qP21f(5.5)      ...     ...
  9   5   5.5   6.5    2   1   f   f           ...    9935.545790          ...   16829.9928   3.551510E-2  4.623177E-10   qP21f(6.5)      ...     ...
  9   5   6.5   7.5    2   1   f   f           ...    9888.005607          ...   17041.3269   3.030000E-2  4.065285E-10   qP21f(7.5)      ...     ...
  9   5   7.5   8.5    2   1   f   f           ...    9835.654090          ...   17281.0887   2.595850E-2  3.575842E-10   qP21f(8.5)      ...     ...
  9   5   8.5   9.5    2   1   f   f           ...    9778.237425          ...   17549.0543   2.238680E-2  3.159156E-10   qP21f(9.5)      ...     ...
  9   5   9.5  10.5    2   1   f   f           ...    9715.550881          ...   17844.9319   1.946390E-2  2.810348E-10  qP21f(10.5)      ...     ...
  9   5  10.5  11.5    2   1   f   f           ...    9647.424827          ...   18168.3699   1.707390E-2  2.521036E-10  qP21f(11.5)      ...     ...
  9   5  11.5  12.5    2   1   f   f           ...    9573.713434          ...   18518.9628   1.511590E-2  2.282279E-10  qP21f(12.5)      ...     ...
  9   5  12.5  13.5    2   1   f   f           ...    9494.285683          ...   18896.2562   1.350730E-2  2.086013E-10  qP21f(13.5)      ...     ...
  9   5  13.5  14.5    2   1   f   f           ...    9409.018147          ...   19299.7503   1.218130E-2  1.925305E-10  qP21f(14.5)      ...     ...
  9   5  14.5  15.5    2   1   f   f           ...    9317.789058          ...   19728.9025   1.108540E-2  1.794546E-10  qP21f(15.5)      ...     ...
  9   5  15.5  16.5    2   1   f   f           ...    9220.473235          ...   20183.1298   1.017840E-2  1.689281E-10  qP21f(16.5)      ...     ...
  9   5  16.5  17.5    2   1   f   f           ...    9116.937560          ...   20661.8105   9.428100E-3  1.606055E-10  qP21f(17.5)      ...     ...
  9   5  17.5  18.5    2   1   f   f           ...    9007.036757          ...   21164.2862   8.809900E-3  1.542353E-10  qP21f(18.5)      ...     ...
  9   5   2.5   1.5    2   1   f   f           ...   10219.100737          ...   16201.3418   1.576000E-4  3.393750E-12   sR21f(1.5)      ...     ...
  9   5   3.5   2.5    2   1   f   f           ...   10240.275999          ...   16270.3701   3.936000E-6  7.502884E-14   sR21f(2.5)      ...     ...
  9   5   4.5   3.5    2   1   f   f           ...   10258.294611          ...   16367.5305   2.851000E-4  5.077087E-12   sR21f(3.5)      ...     ...
  9   5   5.5   4.5    2   1   f   f           ...   10272.443684          ...   16493.0949   8.176000E-4  1.393902E-11   sR21f(4.5)      ...     ...
  9   5   6.5   5.5    2   1   f   f           ...   10282.101299          ...   16647.2312   1.352000E-3  2.236750E-11   sR21f(5.5)      ...     ...
  9   5   7.5   6.5    2   1   f   f           ...   10286.749957          ...   16829.9928   1.763300E-3  2.855088E-11   sR21f(6.5)      ...     ...
  9   5   8.5   7.5    2   1   f   f           ...   10285.964803          ...   17041.3269   2.024100E-3  3.226652E-11   sR21f(7.5)      ...     ...
  9   5   9.5   8.5    2   1   f   f           ...   10279.394143          ...   17281.0887   2.152900E-3  3.393939E-11   sR21f(8.5)      ...     ...
  9   5  10.5   9.5    2   1   f   f           ...   10266.740422          ...   17549.0543   2.182000E-3  3.413815E-11   sR21f(9.5)      ...     ...
  9   5  11.5  10.5    2   1   f   f           ...   10247.744295          ...   17844.9319   2.142100E-3  3.336026E-11  sR21f(10.5)      ...     ...
  9   5  12.5  11.5    2   1   f   f           ...   10222.172037          ...   18168.3699   2.058100E-3  3.198895E-11  sR21f(11.5)      ...     ...
  9   5  13.5  12.5    2   1   f   f           ...   10189.805704          ...   18518.9628   1.948100E-3  3.029158E-11  sR21f(12.5)      ...     ...
  9   5  14.5  13.5    2   1   f   f           ...   10150.435350          ...   18896.2562   1.824900E-3  2.845055E-11  sR21f(13.5)      ...     ...
  9   5  15.5  14.5    2   1   f   f           ...   10103.852661          ...   19299.7503   1.697300E-3  2.658711E-11  sR21f(14.5)      ...     ...
  9   5  16.5  15.5    2   1   f   f           ...   10049.845525          ...   19728.9025   1.570700E-3  2.477200E-11  sR21f(15.5)      ...     ...
  9   5  17.5  16.5    2   1   f   f           ...    9988.193190          ...   20183.1298   1.449000E-3  2.305557E-11  sR21f(16.5)      ...     ...
  9   5  18.5  17.5    2   1   f   f           ...    9918.661710          ...   20661.8105   1.334100E-3  2.145957E-11  sR21f(17.5)      ...     ...
  9   5  19.5  18.5    2   1   f   f           ...    9840.999506          ...   21164.2862   1.227200E-3  1.999729E-11  sR21f(18.5)      ...     ...
  9   5   0.5   1.5    2   2   f   f           ...    9936.865174          ...   16379.6910   5.171122E+0   3.925670E-8    pP2f(1.5)      ...     ...
  9   5   1.5   2.5    2   2   f   f           ...    9894.696367          ...   16460.9316   4.813000E+0   4.913347E-8    pP2f(2.5)      ...     ...
  9   5   2.5   3.5    2   2   f   f           ...    9846.615230          ...   16573.8273   4.732375E+0   5.488128E-8    pP2f(3.5)      ...     ...
  9   5   3.5   4.5    2   2   f   f           ...    9792.835291          ...   16717.8108   4.740560E+0   5.928714E-8    pP2f(4.5)      ...     ...
  9   5   4.5   5.5    2   2   f   f           ...    9733.490340          ...   16892.3347   4.785011E+0   6.309896E-8    pP2f(5.5)      ...     ...
  9   5   5.5   6.5    2   2   f   f           ...    9668.654913          ...   17096.8837   4.845275E+0   6.660353E-8    pP2f(6.5)      ...     ...
  9   5   6.5   7.5    2   2   f   f           ...    9598.366745          ...   17330.9658   4.911945E+0   6.993984E-8    pP2f(7.5)      ...     ...
  9   5   7.5   8.5    2   2   f   f           ...    9522.642652          ...   17594.1001   4.980293E+0   7.318889E-8    pP2f(8.5)      ...     ...
  9   5   8.5   9.5    2   2   f   f           ...    9441.487483          ...   17885.8042   5.047911E+0   7.640664E-8    pP2f(9.5)      ...     ...
  9   5   9.5  10.5    2   2   f   f           ...    9354.898262          ...   18205.5845   5.113592E+0   7.963665E-8   pP2f(10.5)      ...     ...
  9   5  10.5  11.5    2   2   f   f           ...    9262.865479          ...   18552.9292   5.176809E+0   8.291643E-8   pP2f(11.5)      ...     ...
  9   5  11.5  12.5    2   2   f   f           ...    9165.372830          ...   18927.3034   5.237476E+0   8.628145E-8   pP2f(12.5)      ...     ...
  9   5  12.5  13.5    2   2   f   f           ...    9062.396120          ...   19328.1458   5.295753E+0   8.976658E-8   pP2f(13.5)      ...     ...
  9   5  13.5  14.5    2   2   f   f           ...    8953.901688          ...   19754.8668   5.352025E+0   9.340885E-8   pP2f(14.5)      ...     ...
  9   5  14.5  15.5    2   2   f   f           ...    8839.844525          ...   20206.8470   5.406795E+0   9.724777E-8   pP2f(15.5)      ...     ...
  9   5  15.5  16.5    2   2   f   f           ...    8720.166135          ...   20683.4369   5.460658E+0   1.013268E-7   pP2f(16.5)      ...     ...
  9   5  16.5  17.5    2   2   f   f           ...    8594.792169          ...   21183.9559   5.514296E+0   1.056948E-7   pP2f(17.5)      ...     ...
  9   5  17.5  18.5    2   2   f   f           ...    8463.629802          ...   21707.6931   5.568412E+0   1.104065E-7   pP2f(18.5)      ...     ...
  9   5   1.5   0.5    2   2   f   f           ...   10024.984676          ...   16330.6433   2.313553E+0   6.902394E-8    rR2f(0.5)      ...     ...
  9   5   2.5   1.5    2   2   f   f           ...   10040.751566          ...   16379.6910   2.661658E+0   5.937024E-8    rR2f(1.5)      ...     ...
  9   5   3.5   2.5    2   2   f   f           ...   10049.714468          ...   16460.9316   2.725446E+0   5.394195E-8    rR2f(2.5)      ...     ...
  9   5   4.5   3.5    2   2   f   f           ...   10051.997762          ...   16573.8273   2.692740E+0   4.994102E-8    rR2f(3.5)      ...     ...
  9   5   5.5   4.5    2   2   f   f           ...   10047.727813          ...   16717.8108   2.615693E+0   4.661117E-8    rR2f(4.5)      ...     ...
  9   5   6.5   5.5    2   2   f   f           ...   10036.997760          ...   16892.3347   2.514947E+0   4.366422E-8    rR2f(5.5)      ...     ...
  9   5   7.5   6.5    2   2   f   f           ...   10019.859080          ...   17096.8837   2.400485E+0   4.096618E-8    rR2f(6.5)      ...     ...
  9   5   8.5   7.5    2   2   f   f           ...    9996.325941          ...   17330.9658   2.277886E+0   3.844691E-8    rR2f(7.5)      ...     ...
  9   5   9.5   8.5    2   2   f   f           ...    9966.382705          ...   17594.1001   2.150623E+0   3.606653E-8    rR2f(8.5)      ...     ...
  9   5  10.5   9.5    2   2   f   f           ...    9929.990480          ...   17885.8042   2.021090E+0   3.380169E-8    rR2f(9.5)      ...     ...
  9   5  11.5  10.5    2   2   f   f           ...    9887.091677          ...   18205.5845   1.891046E+0   3.163816E-8   rR2f(10.5)      ...     ...
  9   5  12.5  11.5    2   2   f   f           ...    9837.612689          ...   18552.9292   1.761838E+0   2.956694E-8   rR2f(11.5)      ...     ...
  9   5  13.5  12.5    2   2   f   f           ...    9781.465100          ...   18927.3034   1.634546E+0   2.758238E-8   rR2f(12.5)      ...     ...
  9   5  14.5  13.5    2   2   f   f           ...    9718.545787          ...   19328.1458   1.510047E+0   2.568082E-8   rR2f(13.5)      ...     ...
  9   5  15.5  14.5    2   2   f   f           ...    9648.736202          ...   19754.8668   1.389036E+0   2.385938E-8   rR2f(14.5)      ...     ...
  9   5  16.5  15.5    2   2   f   f           ...    9571.900992          ...   20206.8470   1.272055E+0   2.211547E-8   rR2f(15.5)      ...     ...
  9   5  17.5  16.5    2   2   f   f           ...    9487.886090          ...   20683.4369   1.159480E+0   2.044587E-8   rR2f(16.5)      ...     ...
  9   5  18.5  17.5    2   2   f   f           ...    9396.516319          ...   21183.9559   1.051570E+0   1.884705E-8   rR2f(17.5)      ...     ...
  9   5  19.5  18.5    2   2   f   f           ...    9297.592552          ...   21707.6931   9.484272E-1   1.731399E-8   rR2f(18.5)      ...     ...
  9   6   1.5   2.5    1   1   e   e    7167.99430    7167.994407     -0.00011   19017.7946   1.924487E+1   3.743572E-7    pP1e(2.5)   1.0E-2     ABR
  9   6   2.5   3.5    1   1   e   e    7131.63530    7131.635131      0.00017   19110.5118   2.351544E+1   5.198689E-7    pP1e(3.5)   1.0E-2     ABR
  9   6   3.5   4.5    1   1   e   e    7090.99890    7090.999054     -0.00015   19230.2355   2.531438E+1   6.038098E-7    pP1e(4.5)   1.0E-2     ABR
  9   6   4.5   5.5    1   1   e   e    7046.04260    7046.042503      0.00010   19377.1068   2.639021E+1   6.640929E-7    pP1e(5.5)   1.0E-2     ABR
  9   6   5.5   6.5    1   1   e   e    6996.76540    6996.765496     -0.00010   19551.1653   2.717875E+1   7.134209E-7    pP1e(6.5)   1.0E-2     ABR
  9   6   6.5   7.5    1   1   e   e    6943.19190    6943.191710      0.00019   19752.3531   2.782422E+1   7.571300E-7    pP1e(7.5)   1.0E-2     ABR
  9   6   7.5   8.5    1   1   e   e    6885.35390    6885.353908     -0.00001   19980.5242   2.838332E+1   7.978401E-7    pP1e(8.5)   1.0E-2     ABR
  9   6   8.5   9.5    1   1   e   e    6823.28540    6823.285213      0.00019   20235.4563   2.888124E+1   8.370069E-7    pP1e(9.5)   1.0E-2     ABR
  9   6   9.5  10.5    1   1   e   e    6757.01440    6757.014392      0.00001   20516.8600   2.932999E+1   8.755224E-7   pP1e(10.5)   1.0E-2     ABR
  9   6  10.5  11.5    1   1   e   e    6686.56520    6686.563369      0.00183   20824.3864   2.973612E+1   9.140024E-7   pP1e(11.5)   2.0E-2     ABR
  9   6  11.5  12.5    1   1   e   e    6611.94940    6611.945810      0.00359   21157.6326   3.010286E+1   9.528935E-7   pP1e(12.5)   2.0E-2     ABR
  9   6  12.5  13.5    1   1   e   e           ...    6533.166109          ...   21516.1465   3.043266E+1   9.925801E-7   pP1e(13.5)      ...     ...
  9   6  13.5  14.5    1   1   e   e           ...    6450.218432          ...   21899.4295   3.072634E+1   1.033372E-6   pP1e(14.5)      ...     ...
  9   6  14.5  15.5    1   1   e   e           ...    6363.085656          ...   22306.9395   3.098526E+1   1.075595E-6   pP1e(15.5)      ...     ...
  9   6  15.5  16.5    1   1   e   e           ...    6271.738111          ...   22738.0928   3.121046E+1   1.119575E-6   pP1e(16.5)      ...     ...
  9   6  16.5  17.5    1   1   e   e           ...    6176.132084          ...   23192.2653   3.140279E+1   1.165653E-6   pP1e(17.5)      ...     ...
  9   6  17.5  18.5    1   1   e   e           ...    6076.208063          ...   23668.7947   3.156292E+1   1.214195E-6   pP1e(18.5)      ...     ...
  9   6   2.5   1.5    1   1   e   e    7290.29050    7290.289876      0.00062   18951.8571   1.101403E+1   4.660211E-7    rR1e(1.5)   1.0E-2     ABR
  9   6   3.5   2.5    1   1   e   e    7303.43950    7303.440027     -0.00053   19017.7946   1.418937E+1   5.317466E-7    rR1e(2.5)   1.0E-2     ABR
  9   6   4.5   3.5    1   1   e   e    7312.63740    7312.637440     -0.00004   19110.5118   1.523424E+1   5.338761E-7    rR1e(3.5)   1.0E-2     ABR
  9   6   5.5   4.5    1   1   e   e    7317.69760    7317.695300      0.00230   19230.2355   1.543667E+1   5.186133E-7    rR1e(4.5)   1.0E-2     ABR
  9   6   6.5   5.5    1   1   e   e    7318.43930    7318.438028      0.00127   19377.1068   1.522996E+1   4.973548E-7    rR1e(5.5)   1.0E-2     ABR
  9   6   7.5   6.5    1   1   e   e    7314.71400    7314.712769      0.00123   19551.1653   1.479694E+1   4.738347E-7    rR1e(6.5)   1.0E-2     ABR
  9   6   8.5   7.5    1   1   e   e    7306.38960    7306.388438      0.00116   19752.3531   1.422773E+1   4.495109E-7    rR1e(7.5)   1.0E-2     ABR
  9   6   9.5   8.5    1   1   e   e    7293.34530    7293.350207     -0.00491   19980.5242   1.357104E+1   4.249862E-7    rR1e(8.5)   3.0E-2     ABR
  9   6  10.5   9.5    1   1   e   e           ...    7275.493428          ...   20235.4563   1.285676E+1   4.005503E-7    rR1e(9.5)      ...     ...
  9   6  11.5  10.5    1   1   e   e           ...    7252.718414          ...   20516.8600   1.210354E+1   3.763198E-7   rR1e(10.5)      ...     ...
  9   6  12.5  11.5    1   1   e   e           ...    7224.926232          ...   20824.3864   1.132473E+1   3.523554E-7   rR1e(11.5)      ...     ...
  9   6  13.5  12.5    1   1   e   e           ...    7192.015331          ...   21157.6326   1.052952E+1   3.286622E-7   rR1e(12.5)      ...     ...
  9   6  14.5  13.5    1   1   e   e           ...    7153.878704          ...   21516.1465   9.725626E+0   3.052498E-7   rR1e(13.5)      ...     ...
  9   6  15.5  14.5    1   1   e   e           ...    7110.401353          ...   21899.4295   8.919015E+0   2.821078E-7   rR1e(14.5)      ...     ...
  9   6  16.5  15.5    1   1   e   e           ...    7061.457874          ...   22306.9395   8.114721E+0   2.592218E-7   rR1e(15.5)      ...     ...
  9   6  17.5  16.5    1   1   e   e           ...    7006.910025          ...   22738.0928   7.317390E+0   2.365835E-7   rR1e(16.5)      ...     ...
  9   6  18.5  17.5    1   1   e   e           ...    6946.604187          ...   23192.2653   6.531561E+0   2.141957E-7   rR1e(17.5)      ...     ...
  9   6  19.5  18.5    1   1   e   e           ...    6880.368630          ...   23668.7947   5.760989E+0   1.920471E-7   rR1e(18.5)      ...     ...
  9   6   1.5   2.5    1   2   e   e           ...    6980.394104          ...   19205.3949   1.103503E-1   2.263498E-9   oP12e(2.5)      ...     ...
  9   6   2.5   3.5    1   2   e   e           ...    6929.284377          ...   19312.8626   1.478649E-1   3.462640E-9   oP12e(3.5)      ...     ...
  9   6   3.5   4.5    1   2   e   e           ...    6871.205213          ...   19450.0294   1.537733E-1   3.906275E-9   oP12e(4.5)      ...     ...
  9   6   4.5   5.5    1   2   e   e           ...    6806.773665          ...   19616.3756   1.450178E-1   3.910346E-9   oP12e(5.5)      ...     ...
  9   6   5.5   6.5    1   2   e   e           ...    6736.530956          ...   19811.3999   1.305403E-1   3.696434E-9   oP12e(6.5)      ...     ...
  9   6   6.5   7.5    1   2   e   e           ...    6660.928437          ...   20034.6164   1.149228E-1   3.397836E-9   oP12e(7.5)      ...     ...
  9   6   7.5   8.5    1   2   e   e           ...    6580.332943          ...   20285.5452   1.002674E-1   3.085810E-9   oP12e(8.5)      ...     ...
  9   6   8.5   9.5    1   2   e   e           ...    6495.039428          ...   20563.7021   8.735440E-2   2.793968E-9   oP12e(9.5)      ...     ...
  9   6   9.5  10.5    1   2   e   e           ...    6405.284402          ...   20868.5900   7.633580E-2   2.535809E-9  oP12e(10.5)      ...     ...
  9   6  10.5  11.5    1   2   e   e           ...    6311.257489          ...   21199.6923   6.707610E-2   2.314223E-9  oP12e(11.5)      ...     ...
  9   6  11.5  12.5    1   2   e   e           ...    6213.110418          ...   21556.4680   5.935850E-2   2.127945E-9  oP12e(12.5)      ...     ...
  9   6  12.5  13.5    1   2   e   e           ...    6110.963572          ...   21938.3490   5.293740E-2   1.973405E-9  oP12e(13.5)      ...     ...
  9   6  13.5  14.5    1   2   e   e           ...    6004.910518          ...   22344.7374   4.760370E-2   1.847235E-9  oP12e(14.5)      ...     ...
  9   6  14.5  15.5    1   2   e   e           ...    5895.020902          ...   22775.0043   4.317120E-2   1.746033E-9  oP12e(15.5)      ...     ...
  9   6  15.5  16.5    1   2   e   e           ...    5781.342084          ...   23228.4888   3.948630E-2   1.666932E-9  oP12e(16.5)      ...     ...
  9   6  16.5  17.5    1   2   e   e           ...    5663.899765          ...   23704.4977   3.642460E-2   1.607673E-9  oP12e(17.5)      ...     ...
  9   6  17.5  18.5    1   2   e   e           ...    5542.697800          ...   24202.3050   3.388810E-2   1.566684E-9  oP12e(18.5)      ...     ...
  9   6   1.5   0.5    1   2   e   e           ...    7104.193867          ...   19081.5951   2.782523E-1   1.653091E-8   qR12e(0.5)      ...     ...
  9   6   2.5   1.5    1   2   e   e           ...    7113.999125          ...   19128.1478   1.419354E-1   6.306844E-9   qR12e(1.5)      ...     ...
  9   6   3.5   2.5    1   2   e   e           ...    7115.839724          ...   19205.3949   7.338550E-2   2.897040E-9   qR12e(2.5)      ...     ...
  9   6   4.5   3.5    1   2   e   e           ...    7110.286686          ...   19312.8626   3.657420E-2   1.355715E-9   qR12e(3.5)      ...     ...
  9   6   5.5   4.5    1   2   e   e           ...    7097.901458          ...   19450.0294   1.731770E-2  6.183997E-10   qR12e(4.5)      ...     ...
  9   6   6.5   5.5    1   2   e   e           ...    7079.169190          ...   19616.3756   7.673100E-3  2.678001E-10   qR12e(5.5)      ...     ...
  9   6   7.5   6.5    1   2   e   e           ...    7054.478229          ...   19811.3999   3.080100E-3  1.060437E-10   qR12e(6.5)      ...     ...
  9   6   8.5   7.5    1   2   e   e           ...    7024.125166          ...   20034.6164   1.043000E-3  3.565415E-11   qR12e(7.5)      ...     ...
  9   6   9.5   8.5    1   2   e   e           ...    6988.329242          ...   20285.5452   2.434000E-4  8.302122E-12   qR12e(8.5)      ...     ...
  9   6  10.5   9.5    1   2   e   e           ...    6947.247643          ...   20563.7021   1.361000E-5  4.650322E-13   qR12e(9.5)      ...     ...
  9   6  11.5  10.5    1   2   e   e           ...    6900.988424          ...   20868.5900   2.240000E-5  7.692575E-13  qR12e(10.5)      ...     ...
  9   6  12.5  11.5    1   2   e   e           ...    6849.620353          ...   21199.6923   1.117000E-4  3.866696E-12  qR12e(11.5)      ...     ...
  9   6  13.5  12.5    1   2   e   e           ...    6793.179939          ...   21556.4680   2.101000E-4  7.350591E-12  qR12e(12.5)      ...     ...
  9   6  14.5  13.5    1   2   e   e           ...    6731.676167          ...   21938.3490   2.884000E-4  1.022280E-11  qR12e(13.5)      ...     ...
  9   6  15.5  14.5    1   2   e   e           ...    6665.093439          ...   22344.7374   3.373000E-4  1.214200E-11  qR12e(14.5)      ...     ...
  9   6  16.5  15.5    1   2   e   e           ...    6593.393119          ...   22775.0043   3.570000E-4  1.308088E-11  qR12e(15.5)      ...     ...
  9   6  17.5  16.5    1   2   e   e           ...    6516.513998          ...   23228.4888   3.513000E-4  1.313194E-11  qR12e(16.5)      ...     ...
  9   6  18.5  17.5    1   2   e   e           ...    6434.371869          ...   23704.4977   3.246000E-4  1.240724E-11  qR12e(17.5)      ...     ...
  9   6  19.5  18.5    1   2   e   e           ...    6346.858366          ...   24202.3050   2.825000E-4  1.106713E-11  qR12e(18.5)      ...     ...
  9   6   0.5   1.5    2   1   e   e           ...    7364.624604          ...   18951.8571   5.178442E-1   7.156911E-9   qP21e(1.5)      ...     ...
  9   6   1.5   2.5    2   1   e   e           ...    7337.705188          ...   19017.7946   3.547613E-1   6.585401E-9   qP21e(2.5)      ...     ...
  9   6   2.5   3.5    2   1   e   e           ...    7309.785764          ...   19110.5118   2.892587E-1   6.086900E-9   qP21e(3.5)      ...     ...
  9   6   3.5   4.5    2   1   e   e           ...    7280.295466          ...   19230.2355   2.419714E-1   5.475374E-9   qP21e(4.5)      ...     ...
  9   6   4.5   5.5    2   1   e   e           ...    7248.683606          ...   19377.1068   2.025800E-1   4.816757E-9   qP21e(5.5)      ...     ...
  9   6   5.5   6.5    2   1   e   e           ...    7214.469013          ...   19551.1653   1.695330E-1   4.185588E-9   qP21e(6.5)      ...     ...
  9   6   6.5   7.5    2   1   e   e           ...    7177.253296          ...   19752.3531   1.422901E-1   3.623464E-9   qP21e(7.5)      ...     ...
  9   6   7.5   8.5    2   1   e   e           ...    7136.714543          ...   19980.5242   1.201593E-1   3.143880E-9   qP21e(8.5)      ...     ...
  9   6   8.5   9.5    2   1   e   e           ...    7092.593547          ...   20235.4563   1.023279E-1   2.744632E-9   qP21e(9.5)      ...     ...
  9   6   9.5  10.5    2   1   e   e           ...    7044.679027          ...   20516.8600   8.798950E-2   2.416426E-9  qP21e(10.5)      ...     ...
  9   6  10.5  11.5    2   1   e   e           ...    6992.794492          ...   20824.3864   7.645120E-2   2.148582E-9  qP21e(11.5)      ...     ...
  9   6  11.5  12.5    2   1   e   e           ...    6936.787415          ...   21157.6326   6.712600E-2   1.930499E-9  qP21e(12.5)      ...     ...
  9   6  12.5  13.5    2   1   e   e           ...    6876.520564          ...   21516.1465   5.956420E-2   1.753561E-9  qP21e(13.5)      ...     ...
  9   6  13.5  14.5    2   1   e   e           ...    6811.865028          ...   21899.4295   5.339640E-2   1.610180E-9  qP21e(14.5)      ...     ...
  9   6  14.5  15.5    2   1   e   e           ...    6742.694528          ...   22306.9395   4.834660E-2   1.494610E-9  qP21e(15.5)      ...     ...
  9   6  15.5  16.5    2   1   e   e           ...    6668.880586          ...   22738.0928   4.420100E-2   1.402345E-9  qP21e(16.5)      ...     ...
  9   6  16.5  17.5    2   1   e   e           ...    6590.288282          ...   23192.2653   4.079450E-2   1.329924E-9  qP21e(17.5)      ...     ...
  9   6  17.5  18.5    2   1   e   e           ...    6506.772337          ...   23668.7947   3.799800E-2   1.274695E-9  qP21e(18.5)      ...     ...
  9   6   2.5   1.5    2   1   e   e           ...    7468.440509          ...   18951.8571   2.994200E-3  1.207174E-10   sR21e(1.5)      ...     ...
  9   6   3.5   2.5    2   1   e   e           ...    7492.736438          ...   19017.7946   8.528000E-4  3.036426E-11   sR21e(2.5)      ...     ...
  9   6   4.5   3.5    2   1   e   e           ...    7515.278542          ...   19110.5118   5.969000E-6  1.980520E-13   sR21e(3.5)      ...     ...
  9   6   5.5   4.5    2   1   e   e           ...    7535.398817          ...   19230.2355   8.869000E-4  2.809967E-11   sR21e(4.5)      ...     ...
  9   6   6.5   5.5    2   1   e   e           ...    7552.499615          ...   19377.1068   2.562600E-3  7.857854E-11   sR21e(5.5)      ...     ...
  9   6   7.5   6.5    2   1   e   e           ...    7566.073404          ...   19551.1653   4.276800E-3  1.280052E-10   sR21e(6.5)      ...     ...
  9   6   8.5   7.5    2   1   e   e           ...    7575.696772          ...   19752.3531   5.675000E-3  1.667750E-10   sR21e(7.5)      ...     ...
  9   6   9.5   8.5    2   1   e   e           ...    7581.014842          ...   19980.5242   6.657000E-3  1.929475E-10   sR21e(8.5)      ...     ...
  9   6  10.5   9.5    2   1   e   e           ...    7581.724551          ...   20235.4563   7.259000E-3  2.082530E-10   sR21e(9.5)      ...     ...
  9   6  11.5  10.5    2   1   e   e           ...    7577.560019          ...   20516.8600   7.552100E-3  2.151074E-10  sR21e(10.5)      ...     ...
  9   6  12.5  11.5    2   1   e   e           ...    7568.280686          ...   20824.3864   7.618400E-3  2.160176E-10  sR21e(11.5)      ...     ...
  9   6  13.5  12.5    2   1   e   e           ...    7553.661926          ...   21157.6326   7.520800E-3  2.128097E-10  sR21e(12.5)      ...     ...
  9   6  14.5  13.5    2   1   e   e           ...    7533.487575          ...   21516.1465   7.313500E-3  2.069922E-10  sR21e(13.5)      ...     ...
  9   6  15.5  14.5    2   1   e   e           ...    7507.543828          ...   21899.4295   7.035300E-3  1.996059E-10  sR21e(14.5)      ...     ...
  9   6  16.5  15.5    2   1   e   e           ...    7475.614072          ...   22306.9395   6.712700E-3  1.913331E-10  sR21e(15.5)      ...     ...
  9   6  17.5  16.5    2   1   e   e           ...    7437.474299          ...   22738.0928   6.363500E-3  1.826108E-10  sR21e(16.5)      ...     ...
  9   6  18.5  17.5    2   1   e   e           ...    7392.888848          ...   23192.2653   6.003800E-3  1.738348E-10  sR21e(17.5)      ...     ...
  9   6  19.5  18.5    2   1   e   e           ...    7341.606284          ...   23668.7947   5.637900E-3  1.650704E-10  sR21e(18.5)      ...     ...
  9   6   0.5   1.5    2   2   e   e    7188.33570    7188.333852      0.00185   19128.1478   3.067125E+1   4.449411E-7    pP2e(1.5)   1.0E-2     ABR
  9   6   1.5   2.5    2   2   e   e    7150.10580    7150.104885      0.00092   19205.3949   2.850768E+1   5.573185E-7    pP2e(2.5)   1.0E-2     ABR
  9   6   2.5   3.5    2   2   e   e    7107.42160    7107.435010     -0.01341   19312.8626   2.799173E+1   6.230524E-7    pP2e(3.5)   5.0E-1     ABR
  9   6   3.5   4.5    2   2   e   e    7060.50150    7060.501624     -0.00012   19450.0294   2.800243E+1   6.737090E-7    pP2e(4.5)   1.0E-2     ABR
  9   6   4.5   5.5    2   2   e   e    7009.41530    7009.414768      0.00053   19616.3756   2.822844E+1   7.177939E-7    pP2e(5.5)   1.0E-2     ABR
  9   6   5.5   6.5    2   2   e   e    6954.23490    6954.234473      0.00043   19811.3999   2.854828E+1   7.585639E-7    pP2e(6.5)   1.0E-2     ABR
  9   6   6.5   7.5    2   2   e   e    6894.99040    6894.990024      0.00038   20034.6164   2.890548E+1   7.975881E-7    pP2e(7.5)   1.0E-2     ABR
  9   6   7.5   8.5    2   2   e   e    6831.69440    6831.693579      0.00082   20285.5452   2.927103E+1   8.357692E-7    pP2e(8.5)   1.0E-2     ABR
  9   6   8.5   9.5    2   2   e   e           ...    6764.347762          ...   20563.7021   2.962876E+1   8.736991E-7    pP2e(9.5)      ...     ...
  9   6   9.5  10.5    2   2   e   e    6692.94870    6692.949038     -0.00034   20868.5900   2.996963E+1   9.118249E-7   pP2e(10.5)   1.0E-2     ABR
  9   6  10.5  11.5    2   2   e   e    6617.48890    6617.488612      0.00029   21199.6923   3.028775E+1   9.504948E-7   pP2e(11.5)   1.0E-2     ABR
  9   6  11.5  12.5    2   2   e   e           ...    6537.952023          ...   21556.4680   3.058008E+1   9.900356E-7   pP2e(12.5)      ...     ...
  9   6  12.5  13.5    2   2   e   e           ...    6454.318027          ...   21938.3490   3.084394E+1   1.030724E-6   pP2e(13.5)      ...     ...
  9   6  13.5  14.5    2   2   e   e           ...    6366.557114          ...   22344.7374   3.107839E+1   1.072862E-6   pP2e(14.5)      ...     ...
  9   6  14.5  15.5    2   2   e   e           ...    6274.629773          ...   22775.0043   3.128295E+1   1.116762E-6   pP2e(15.5)      ...     ...
  9   6  15.5  16.5    2   2   e   e           ...    6178.484559          ...   23228.4888   3.145742E+1   1.162754E-6   pP2e(16.5)      ...     ...
  9   6  16.5  17.5    2   2   e   e           ...    6078.055963          ...   23704.4977   3.160174E+1   1.211200E-6   pP2e(17.5)      ...     ...
  9   6  17.5  18.5    2   2   e   e           ...    5973.262073          ...   24202.3050   3.171630E+1   1.262513E-6   pP2e(18.5)      ...     ...
  9   6   1.5   0.5    2   2   e   e    7273.91410    7273.904648      0.00945   19081.5951   1.378669E+1   7.812885E-7    rR2e(0.5)   1.0E-1     ABR
  9   6   2.5   1.5    2   2   e   e    7292.15070    7292.149758      0.00094   19128.1478   1.589656E+1   6.722656E-7    rR2e(1.5)   1.0E-2     ABR
  9   6   3.5   2.5    2   2   e   e    7305.13670    7305.136135      0.00057   19205.3949   1.631866E+1   6.112576E-7    rR2e(2.5)   1.0E-2     ABR
  9   6   4.5   3.5    2   2   e   e    7312.92790    7312.927788      0.00011   19312.8626   1.616524E+1   5.664575E-7    rR2e(3.5)   1.0E-2     ABR
  9   6   5.5   4.5    2   2   e   e    7315.60520    7315.604976      0.00022   19450.0294   1.574306E+1   5.292095E-7    rR2e(4.5)   1.0E-2     ABR
  9   6   6.5   5.5    2   2   e   e    7313.23310    7313.230777      0.00232   19616.3756   1.517232E+1   4.961782E-7    rR2e(5.5)   1.0E-2     ABR
  9   6   7.5   6.5    2   2   e   e    7305.84100    7305.838864      0.00214   19811.3999   1.451109E+1   4.658105E-7    rR2e(6.5)   1.0E-2     ABR
  9   6   8.5   7.5    2   2   e   e           ...    7293.433499          ...   20034.6164   1.379061E+1   4.372499E-7    rR2e(7.5)      ...     ...
  9   6   9.5   8.5    2   2   e   e           ...    7275.993878          ...   20285.5452   1.303066E+1   4.100124E-7    rR2e(8.5)      ...     ...
  9   6  10.5   9.5    2   2   e   e           ...    7253.478766          ...   20563.7021   1.224385E+1   3.837742E-7    rR2e(9.5)      ...     ...
  9   6  11.5  10.5    2   2   e   e           ...    7225.830029          ...   20868.5900   1.143971E+1   3.583322E-7   rR2e(10.5)      ...     ...
  9   6  12.5  11.5    2   2   e   e           ...    7192.974807          ...   21199.6923   1.062500E+1   3.335275E-7   rR2e(11.5)      ...     ...
  9   6  13.5  12.5    2   2   e   e           ...    7154.826534          ...   21556.4680   9.805768E+0   3.092615E-7   rR2e(12.5)      ...     ...
  9   6  14.5  13.5    2   2   e   e           ...    7111.285039          ...   21938.3490   8.986911E+0   2.854534E-7   rR2e(13.5)      ...     ...
  9   6  15.5  14.5    2   2   e   e           ...    7062.235914          ...   22344.7374   8.172689E+0   2.620396E-7   rR2e(14.5)      ...     ...
  9   6  16.5  15.5    2   2   e   e           ...    7007.549317          ...   22775.0043   7.367196E+0   2.389773E-7   rR2e(15.5)      ...     ...
  9   6  17.5  16.5    2   2   e   e           ...    6947.078272          ...   23228.4888   6.574595E+0   2.162449E-7   rR2e(16.5)      ...     ...
  9   6  18.5  17.5    2   2   e   e           ...    6880.656530          ...   23704.4977   5.798352E+0   1.938133E-7   rR2e(17.5)      ...     ...
  9   6  19.5  18.5    2   2   e   e           ...    6808.096020          ...   24202.3050   5.042698E+0   1.716903E-7   rR2e(18.5)      ...     ...
  9   6   1.5   1.5    1   1   e   f    7233.89990    7233.900143     -0.00024   18951.8888   2.608268E+1   7.472484E-7    qQ1f(1.5)   1.0E-2     ABR
  9   6   2.5   2.5    1   1   e   f    7224.23350    7224.234028     -0.00053   19017.9129   1.077801E+1   3.096084E-7    qQ1f(2.5)   1.0E-2     ABR
  9   6   3.5   3.5    1   1   e   f    7210.45100    7210.451133     -0.00013   19110.7835   5.736506E+0   1.654171E-7    qQ1f(3.5)   1.0E-2     ABR
  9   6   4.5   4.5    1   1   e   f    7192.42210    7192.419427      0.00267   19230.7299   3.489957E+0   1.011411E-7    qQ1f(4.5)   1.0E-2     ABR
  9   6   5.5   5.5    1   1   e   f    7170.04220    7170.039831      0.00237   19377.8910   2.311729E+0   6.741418E-8    qQ1f(5.5)   1.0E-2     ABR
  9   6   6.5   6.5    1   1   e   f           ...    7143.242326          ...   19552.3025   1.626044E+0   4.777484E-8    qQ1f(6.5)      ...     ...
  9   6   7.5   7.5    1   1   e   f           ...    7111.976872          ...   19753.9012   1.196574E+0   3.546636E-8    qQ1f(7.5)      ...     ...
  9   6   8.5   8.5    1   1   e   f           ...    7076.204845          ...   19982.5367   9.122258E-1   2.731236E-8    qQ1f(8.5)      ...     ...
  9   6   9.5   9.5    1   1   e   f           ...    7035.892590          ...   20237.9818   7.155374E-1   2.166964E-8    qQ1f(9.5)      ...     ...
  9   6  10.5  10.5    1   1   e   f           ...    6991.006940          ...   20519.9428   5.745443E-1   1.762389E-8   qQ1f(10.5)      ...     ...
  9   6  11.5  11.5    1   1   e   f           ...    6941.512072          ...   20828.0664   4.704324E-1   1.463682E-8   qQ1f(11.5)      ...     ...
  9   6  12.5  12.5    1   1   e   f           ...    6887.367161          ...   21161.9454   3.915966E-1   1.237628E-8   qQ1f(12.5)      ...     ...
  9   6  13.5  13.5    1   1   e   f           ...    6828.524444          ...   21521.1235   3.305911E-1   1.062907E-8   qQ1f(13.5)      ...     ...
  9   6  14.5  14.5    1   1   e   f           ...    6764.927443          ...   21905.0978   2.824912E-1   9.254147E-9   qQ1f(14.5)      ...     ...
  9   6  15.5  15.5    1   1   e   f           ...    6696.509189          ...   22313.3217   2.439346E-1   8.155192E-9   qQ1f(15.5)      ...     ...
  9   6  16.5  16.5    1   1   e   f           ...    6623.190339          ...   22745.2071   2.125691E-1   7.264796E-9   qQ1f(16.5)      ...     ...
  9   6  17.5  17.5    1   1   e   f           ...    6544.877130          ...   23200.1257   1.867142E-1   6.534797E-9   qQ1f(17.5)      ...     ...
  9   6  18.5  18.5    1   1   e   f           ...    6461.459096          ...   23677.4104   1.651465E-1   5.930153E-9   qQ1f(18.5)      ...     ...
  9   6   1.5   1.5    1   2   e   f           ...    7057.451367          ...   19128.3376   3.181088E-1   9.574975E-9   pQ12f(1.5)      ...     ...
  9   6   2.5   2.5    1   2   e   f           ...    7036.538255          ...   19205.6087   3.221854E-1   9.755409E-9   pQ12f(2.5)      ...     ...
  9   6   3.5   3.5    1   2   e   f           ...    7008.200772          ...   19313.0338   2.899504E-1   8.850512E-9   pQ12f(3.5)      ...     ...
  9   6   4.5   4.5    1   2   e   f           ...    6973.060790          ...   19450.0885   2.516244E-1   7.758247E-9   pQ12f(4.5)      ...     ...
  9   6   5.5   5.5    1   2   e   f           ...    6931.675620          ...   19616.2552   2.155035E-1   6.724122E-9   pQ12f(5.5)      ...     ...
  9   6   6.5   6.5    1   2   e   f           ...    6884.507938          ...   19811.0369   1.840406E-1   5.821375E-9   pQ12f(6.5)      ...     ...
  9   6   7.5   7.5    1   2   e   f           ...    6831.925743          ...   20033.9524   1.575401E-1   5.060141E-9   pQ12f(7.5)      ...     ...
  9   6   8.5   8.5    1   2   e   f           ...    6774.214925          ...   20284.5266   1.355296E-1   4.427657E-9   pQ12f(8.5)      ...     ...
  9   6   9.5   9.5    1   2   e   f           ...    6711.594501          ...   20562.2799   1.173164E-1   3.904497E-9   pQ12f(9.5)      ...     ...
  9   6  10.5  10.5    1   2   e   f           ...    6644.230260          ...   20866.7195   1.022226E-1   3.471485E-9  pQ12f(10.5)      ...     ...
  9   6  11.5  11.5    1   2   e   f           ...    6572.245520          ...   21197.3329   8.965510E-2   3.111753E-9  pQ12f(11.5)      ...     ...
  9   6  12.5  12.5    1   2   e   f           ...    6495.729076          ...   21553.5835   7.912790E-2   2.811458E-9  pQ12f(12.5)      ...     ...
  9   6  13.5  13.5    1   2   e   f           ...    6414.740734          ...   21934.9072   7.024900E-2   2.559409E-9  pQ12f(13.5)      ...     ...
  9   6  14.5  14.5    1   2   e   f           ...    6329.314951          ...   22340.7103   6.270810E-2   2.346756E-9  pQ12f(14.5)      ...     ...
  9   6  15.5  15.5    1   2   e   f           ...    6239.463001          ...   22770.3679   5.625950E-2   2.166502E-9  pQ12f(15.5)      ...     ...
  9   6  16.5  16.5    1   2   e   f           ...    6145.173979          ...   23223.2234   5.070820E-2   2.013110E-9  pQ12f(16.5)      ...     ...
  9   6  17.5  17.5    1   2   e   f           ...    6046.414892          ...   23698.5879   4.589890E-2   1.882193E-9  pQ12f(17.5)      ...     ...
  9   6  18.5  18.5    1   2   e   f           ...    5943.129990          ...   24195.7395   4.170760E-2   1.770282E-9  pQ12f(18.5)      ...     ...
  9   6   1.5   1.5    2   1   e   f           ...    7403.610923          ...   18951.8888   1.178080E-1   3.222147E-9   rQ21f(1.5)      ...     ...
  9   6   2.5   2.5    2   1   e   f           ...    7402.384660          ...   19017.9129   1.202156E-1   3.289086E-9   rQ21f(2.5)      ...     ...
  9   6   3.5   3.5    2   1   e   f           ...    7399.747544          ...   19110.7835   1.082936E-1   2.965014E-9   rQ21f(3.5)      ...     ...
  9   6   4.5   4.5    2   1   e   f           ...    7395.060529          ...   19230.7299   9.326850E-2   2.556874E-9   rQ21f(4.5)      ...     ...
  9   6   5.5   5.5    2   1   e   f           ...    7387.743348          ...   19377.8910   7.853310E-2   2.157182E-9   rQ21f(5.5)      ...     ...
  9   6   6.5   6.5    2   1   e   f           ...    7377.303912          ...   19552.3025   6.531450E-2   1.799169E-9   rQ21f(6.5)      ...     ...
  9   6   7.5   7.5    2   1   e   f           ...    7363.337508          ...   19753.9012   5.395600E-2   1.491929E-9   rQ21f(7.5)      ...     ...
  9   6   8.5   8.5    2   1   e   f           ...    7345.513179          ...   19982.5367   4.440970E-2   1.233932E-9   rQ21f(8.5)      ...     ...
  9   6   9.5   9.5    2   1   e   f           ...    7323.557225          ...   20237.9818   3.647970E-2   1.019682E-9   rQ21f(9.5)      ...     ...
  9   6  10.5  10.5    2   1   e   f           ...    7297.238063          ...   20519.9428   2.992590E-2  8.425350E-10  rQ21f(10.5)      ...     ...
  9   6  11.5  11.5    2   1   e   f           ...    7266.353677          ...   20828.0664   2.451900E-2  6.961894E-10  rQ21f(11.5)      ...     ...
  9   6  12.5  12.5    2   1   e   f           ...    7230.721615          ...   21161.9454   2.005520E-2  5.750710E-10  rQ21f(12.5)      ...     ...
  9   6  13.5  13.5    2   1   e   f           ...    7190.171040          ...   21521.1235   1.636570E-2  4.745849E-10  rQ21f(13.5)      ...     ...
  9   6  14.5  14.5    2   1   e   f           ...    7144.536314          ...   21905.0978   1.330980E-2  3.909140E-10  rQ21f(14.5)      ...     ...
  9   6  15.5  15.5    2   1   e   f           ...    7093.651664          ...   22313.3217   1.077350E-2  3.209777E-10  rQ21f(15.5)      ...     ...
  9   6  16.5  16.5    2   1   e   f           ...    7037.346537          ...   22745.2071   8.665200E-3  2.623122E-10  rQ21f(16.5)      ...     ...
  9   6  17.5  17.5    2   1   e   f           ...    6975.441403          ...   23200.1257   6.911200E-3  2.129452E-10  rQ21f(17.5)      ...     ...
  9   6  18.5  18.5    2   1   e   f           ...    6907.743758          ...   23677.4104   5.451300E-3  1.712716E-10  rQ21f(18.5)      ...     ...
  9   6   0.5   0.5    2   2   e   f    7234.77610    7234.775824      0.00028   19081.7059   1.485580E+1   4.255039E-7    qQ2f(0.5)   1.0E-2     ABR
  9   6   1.5   1.5    2   2   e   f    7227.16270    7227.162147      0.00055   19128.3376   3.188853E+0   9.152855E-8    qQ2f(1.5)   1.0E-2     ABR
  9   6   2.5   2.5    2   2   e   f           ...    7214.688888          ...   19205.6087   1.508017E+0   4.343389E-8    qQ2f(2.5)      ...     ...
  9   6   3.5   3.5    2   2   e   f           ...    7197.497183          ...   19313.0338   9.340124E-1   2.703008E-8    qQ2f(3.5)      ...     ...
  9   6   4.5   4.5    2   2   e   f           ...    7175.701892          ...   19450.0885   6.613394E-1   1.925544E-8    qQ2f(4.5)      ...     ...
  9   6   5.5   5.5    2   2   e   f           ...    7149.379137          ...   19616.2552   5.051670E-1   1.481686E-8    qQ2f(5.5)      ...     ...
  9   6   6.5   6.5    2   2   e   f           ...    7118.569525          ...   19811.0369   4.043639E-1   1.196313E-8    qQ2f(6.5)      ...     ...
  9   6   7.5   7.5    2   2   e   f           ...    7083.286379          ...   20033.9524   3.338654E-1   9.976072E-9    qQ2f(7.5)      ...     ...
  9   6   8.5   8.5    2   2   e   f           ...    7043.523258          ...   20284.5266   2.817583E-1   8.514410E-9    qQ2f(8.5)      ...     ...
  9   6   9.5   9.5    2   2   e   f           ...    6999.259137          ...   20562.2799   2.416954E-1   7.396427E-9    qQ2f(9.5)      ...     ...
  9   6  10.5  10.5    2   2   e   f           ...    6950.461382          ...   20866.7195   2.099869E-1   6.516624E-9   qQ2f(10.5)      ...     ...
  9   6  11.5  11.5    2   2   e   f           ...    6897.087125          ...   21197.3329   1.843278E-1   5.809211E-9   qQ2f(11.5)      ...     ...
  9   6  12.5  12.5    2   2   e   f           ...    6839.083531          ...   21553.5835   1.631913E-1   5.230689E-9   qQ2f(12.5)      ...     ...
  9   6  13.5  13.5    2   2   e   f           ...    6776.387330          ...   21934.9072   1.455290E-1   4.751282E-9   qQ2f(13.5)      ...     ...
  9   6  14.5  14.5    2   2   e   f           ...    6708.923822          ...   22340.7103   1.305878E-1   4.349653E-9   qQ2f(14.5)      ...     ...
  9   6  15.5  15.5    2   2   e   f           ...    6636.605476          ...   22770.3679   1.178120E-1   4.010101E-9   qQ2f(15.5)      ...     ...
  9   6  16.5  16.5    2   2   e   f           ...    6559.330177          ...   23223.2234   1.067825E-1   3.720822E-9   qQ2f(16.5)      ...     ...
  9   6  17.5  17.5    2   2   e   f           ...    6476.979166          ...   23698.5879   9.717910E-2   3.472847E-9   qQ2f(17.5)      ...     ...
  9   6  18.5  18.5    2   2   e   f           ...    6389.414651          ...   24195.7395   8.874970E-2   3.259136E-9   qQ2f(18.5)      ...     ...
  9   6   1.5   1.5    1   1   f   e    7233.95350    7233.952473      0.00103   18951.8571   2.608082E+1   7.471840E-7    qQ1e(1.5)   1.0E-2     ABR
  9   6   2.5   2.5    1   1   f   e    7224.43130    7224.430260      0.00104   19017.7946   1.077553E+1   3.095202E-7    qQ1e(2.5)   1.0E-2     ABR
  9   6   3.5   3.5    1   1   f   e    7210.90460    7210.904113      0.00049   19110.5118   5.733995E+0   1.653239E-7    qQ1e(3.5)   1.0E-2     ABR
  9   6   4.5   4.5    1   1   f   e    7193.24900    7193.248418      0.00058   19230.2355   3.487697E+0   1.010523E-7    qQ1e(4.5)   1.0E-2     ABR
  9   6   5.5   5.5    1   1   f   e    7171.36490    7171.361458      0.00344   19377.1068   2.309824E+0   6.733378E-8    qQ1e(5.5)   2.0E-2     ABR
  9   6   6.5   6.5    1   1   f   e           ...    7145.166222          ...   19551.1653   1.624499E+0   4.770375E-8    qQ1e(6.5)      ...     ...
  9   6   7.5   7.5    1   1   f   e           ...    7114.604043          ...   19752.3531   1.195352E+0   3.540398E-8    qQ1e(7.5)      ...     ...
  9   6   8.5   8.5    1   1   f   e           ...    7079.627284          ...   19980.5242   9.112767E-1   2.725758E-8    qQ1e(8.5)      ...     ...
  9   6   9.5   9.5    1   1   f   e           ...    7040.193344          ...   20235.4563   7.148148E-1   2.162132E-8    qQ1e(9.5)      ...     ...
  9   6  10.5  10.5    1   1   f   e           ...    6996.260260          ...   20516.8600   5.740076E-1   1.758100E-8   qQ1e(10.5)      ...     ...
  9   6  11.5  11.5    1   1   f   e           ...    6947.783514          ...   20824.3864   4.700478E-1   1.459847E-8   qQ1e(11.5)      ...     ...
  9   6  12.5  12.5    1   1   f   e           ...    6894.713621          ...   21157.6326   3.913368E-1   1.234173E-8   qQ1e(12.5)      ...     ...
  9   6  13.5  13.5    1   1   f   e           ...    6836.994128          ...   21516.1465   3.304342E-1   1.059772E-8   qQ1e(13.5)      ...     ...
  9   6  14.5  14.5    1   1   f   e           ...    6774.559802          ...   21899.4295   2.824194E-1   9.225504E-9   qQ1e(14.5)      ...     ...
  9   6  15.5  15.5    1   1   f   e           ...    6707.334841          ...   22306.9395   2.439333E-1   8.128845E-9   qQ1e(15.5)      ...     ...
  9   6  16.5  16.5    1   1   f   e           ...    6635.230999          ...   22738.0928   2.126267E-1   7.240415E-9   qQ1e(16.5)      ...     ...
  9   6  17.5  17.5    1   1   f   e           ...    6558.145564          ...   23192.2653   1.868208E-1   6.512097E-9   qQ1e(17.5)      ...     ...
  9   6  18.5  18.5    1   1   f   e           ...    6475.959117          ...   23668.7947   1.652938E-1   5.908893E-9   qQ1e(18.5)      ...     ...
  9   6   1.5   1.5    1   2   f   e           ...    7057.661722          ...   19128.1478   3.230676E-1   9.723653E-9   pQ12e(1.5)      ...     ...
  9   6   2.5   2.5    1   2   f   e           ...    7036.829957          ...   19205.3949   3.292435E-1   9.968294E-9   pQ12e(2.5)      ...     ...
  9   6   3.5   3.5    1   2   f   e           ...    7008.553359          ...   19312.8626   2.977670E-1   9.088193E-9   pQ12e(3.5)      ...     ...
  9   6   4.5   4.5    1   2   f   e           ...    6973.454577          ...   19450.0294   2.593865E-1   7.996670E-9   pQ12e(4.5)      ...     ...
  9   6   5.5   5.5    1   2   f   e           ...    6932.092620          ...   19616.3756   2.227820E-1   6.950389E-9   pQ12e(5.5)      ...     ...
  9   6   6.5   6.5    1   2   f   e           ...    6884.931682          ...   19811.3999   1.906550E-1   6.029852E-9   pQ12e(6.5)      ...     ...
  9   6   7.5   7.5    1   2   f   e           ...    6832.340770          ...   20034.6164   1.634509E-1   5.249356E-9   pQ12e(7.5)      ...     ...
  9   6   8.5   8.5    1   2   f   e           ...    6774.606319          ...   20285.5452   1.407678E-1   4.598254E-9   pQ12e(8.5)      ...     ...
  9   6   9.5   9.5    1   2   f   e           ...    6711.947559          ...   20563.7021   1.219430E-1   4.058051E-9   pQ12e(9.5)      ...     ...
  9   6  10.5  10.5    1   2   f   e           ...    6644.530270          ...   20868.5900   1.063072E-1   3.609872E-9  pQ12e(10.5)      ...     ...
  9   6  11.5  11.5    1   2   f   e           ...    6572.477635          ...   21199.6923   9.326580E-2   3.236845E-9  pQ12e(11.5)      ...     ...
  9   6  12.5  12.5    1   2   f   e           ...    6495.878229          ...   21556.4680   8.232650E-2   2.924972E-9  pQ12e(12.5)      ...     ...
  9   6  13.5  13.5    1   2   f   e           ...    6414.791591          ...   21938.3490   7.309000E-2   2.662874E-9  pQ12e(13.5)      ...     ...
  9   6  14.5  14.5    1   2   f   e           ...    6329.251888          ...   22344.7374   6.523860E-2   2.441505E-9  pQ12e(14.5)      ...     ...
  9   6  15.5  15.5    1   2   f   e           ...    6239.270087          ...   22775.0043   5.851970E-2   2.253680E-9  pQ12e(15.5)      ...     ...
  9   6  16.5  16.5    1   2   f   e           ...    6144.834973          ...   23228.4888   5.273230E-2   2.093698E-9  pQ12e(16.5)      ...     ...
  9   6  17.5  17.5    1   2   f   e           ...    6045.913245          ...   23704.4977   4.771610E-2   1.957036E-9  pQ12e(17.5)      ...     ...
  9   6  18.5  18.5    1   2   f   e           ...    5942.448853          ...   24202.3050   4.334260E-2   1.840102E-9  pQ12e(18.5)      ...     ...
  9   6   1.5   1.5    2   1   f   e           ...    7403.770857          ...   18951.8571   1.150304E-1   3.146041E-9   rQ21e(1.5)      ...     ...
  9   6   2.5   2.5    2   1   f   e           ...    7402.647983          ...   19017.7946   1.161716E-1   3.178217E-9   rQ21e(2.5)      ...     ...
  9   6   3.5   3.5    2   1   f   e           ...    7400.134213          ...   19110.5118   1.037164E-1   2.839396E-9   rQ21e(3.5)      ...     ...
  9   6   4.5   4.5    2   1   f   e           ...    7395.589542          ...   19230.2355   8.864480E-2   2.429771E-9   rQ21e(4.5)      ...     ...
  9   6   5.5   5.5    2   1   f   e           ...    7388.431799          ...   19377.1068   7.415070E-2   2.036425E-9   rQ21e(5.5)      ...     ...
  9   6   6.5   6.5    2   1   f   e           ...    7378.167158          ...   19551.1653   6.131580E-2   1.688625E-9   rQ21e(6.5)      ...     ...
  9   6   7.5   7.5    2   1   f   e           ...    7364.389648          ...   19752.3531   5.039060E-2   1.392944E-9   rQ21e(7.5)      ...     ...
  9   6   8.5   8.5    2   1   f   e           ...    7346.767493          ...   19980.5242   4.127500E-2   1.146442E-9   rQ21e(8.5)      ...     ...
  9   6   9.5   9.5    2   1   f   e           ...    7325.026476          ...   20235.4563   3.374680E-2  9.429137E-10   rQ21e(9.5)      ...     ...
  9   6  10.5  10.5    2   1   f   e           ...    7298.934676          ...   20516.8600   2.755550E-2  7.754380E-10  rQ21e(10.5)      ...     ...
  9   6  11.5  11.5    2   1   f   e           ...    7268.289832          ...   20824.3864   2.246950E-2  6.376563E-10  rQ21e(11.5)      ...     ...
  9   6  12.5  12.5    2   1   f   e           ...    7232.909282          ...   21157.6326   1.828690E-2  5.240489E-10  rQ21e(12.5)      ...     ...
  9   6  13.5  13.5    2   1   f   e           ...    7192.621979          ...   21516.1465   1.484250E-2  4.301207E-10  rQ21e(13.5)      ...     ...
  9   6  14.5  14.5    2   1   f   e           ...    7147.262051          ...   21899.4295   1.200000E-2  3.521759E-10  rQ21e(14.5)      ...     ...
  9   6  15.5  15.5    2   1   f   e           ...    7096.663445          ...   22306.9395   9.649600E-3  2.872491E-10  rQ21e(15.5)      ...     ...
  9   6  16.5  16.5    2   1   f   e           ...    7040.655276          ...   22738.0928   7.703300E-3  2.329745E-10  rQ21e(16.5)      ...     ...
  9   6  17.5  17.5    2   1   f   e           ...    6979.057609          ...   23192.2653   6.091200E-3  1.874852E-10  rQ21e(17.5)      ...     ...
  9   6  18.5  18.5    2   1   f   e           ...    6911.677464          ...   23668.7947   4.755900E-3  1.492532E-10  rQ21e(18.5)      ...     ...
  9   6   0.5   0.5    2   2   f   e    7234.96110    7234.961050      0.00005   19081.5951   1.485694E+1   4.255148E-7    qQ2e(0.5)   1.0E-2     ABR
  9   6   1.5   1.5    2   2   f   e    7227.47950    7227.480106     -0.00061   19128.1478   3.188993E+0   9.152454E-8    qQ2e(1.5)   1.0E-2     ABR
  9   6   2.5   2.5    2   2   f   e           ...    7215.047680          ...   19205.3949   1.507772E+0   4.342252E-8    qQ2e(2.5)      ...     ...
  9   6   3.5   3.5    2   2   f   e           ...    7197.783459          ...   19312.8626   9.335044E-1   2.701323E-8    qQ2e(3.5)      ...     ...
  9   6   4.5   4.5    2   2   f   e           ...    7175.795701          ...   19450.0294   6.606371E-1   1.923449E-8    qQ2e(4.5)      ...     ...
  9   6   5.5   5.5    2   2   f   e           ...    7149.162961          ...   19616.3756   5.043235E-1   1.479301E-8    qQ2e(5.5)      ...     ...
  9   6   6.5   6.5    2   2   f   e           ...    7117.932618          ...   19811.3999   4.034213E-1   1.193737E-8    qQ2e(6.5)      ...     ...
  9   6   7.5   7.5    2   2   f   e           ...    7082.126375          ...   20034.6164   3.328561E-1   9.949172E-9    qQ2e(7.5)      ...     ...
  9   6   8.5   8.5    2   2   f   e           ...    7041.746529          ...   20285.5452   2.807062E-1   8.486898E-9    qQ2e(8.5)      ...     ...
  9   6   9.5   9.5    2   2   f   e           ...    6996.780691          ...   20563.7021   2.406177E-1   7.368665E-9    qQ2e(9.5)      ...     ...
  9   6  10.5  10.5    2   2   f   e           ...    6947.204686          ...   20868.5900   2.088957E-1   6.488840E-9   qQ2e(10.5)      ...     ...
  9   6  11.5  11.5    2   2   f   e           ...    6892.983952          ...   21199.6923   1.832317E-1   5.781544E-9   qQ2e(11.5)      ...     ...
  9   6  12.5  12.5    2   2   f   e           ...    6834.073890          ...   21556.4680   1.620963E-1   5.203212E-9   qQ2e(12.5)      ...     ...
  9   6  13.5  13.5    2   2   f   e           ...    6770.419442          ...   21938.3490   1.444394E-1   4.724026E-9   qQ2e(13.5)      ...     ...
  9   6  14.5  14.5    2   2   f   e           ...    6701.954137          ...   22344.7374   1.295067E-1   4.322620E-9   qQ2e(14.5)      ...     ...
  9   6  15.5  15.5    2   2   f   e           ...    6628.598690          ...   22775.0043   1.167416E-1   3.983272E-9   qQ2e(15.5)      ...     ...
  9   6  16.5  16.5    2   2   f   e           ...    6550.259249          ...   23228.4888   1.057246E-1   3.694169E-9   qQ2e(16.5)      ...     ...
  9   6  17.5  17.5    2   2   f   e           ...    6466.825291          ...   23704.4977   9.613480E-2   3.446324E-9   qQ2e(17.5)      ...     ...
  9   6  18.5  18.5    2   2   f   e           ...    6378.167200          ...   24202.3050   8.772010E-2   3.232697E-9   qQ2e(18.5)      ...     ...
  9   6   1.5   2.5    1   1   f   f    7167.89700    7167.896625      0.00038   19017.9129   1.924599E+1   3.743891E-7    pP1f(2.5)   1.0E-2     ABR
  9   6   2.5   3.5    1   1   f   f    7131.44130    7131.441366     -0.00007   19110.7835   2.351685E+1   5.199284E-7    pP1f(3.5)   1.0E-2     ABR
  9   6   3.5   4.5    1   1   f   f    7090.68660    7090.686100      0.00050   19230.7299   2.531514E+1   6.038812E-7    pP1f(4.5)   1.0E-2     ABR
  9   6   4.5   5.5    1   1   f   f    7045.59340    7045.592949      0.00045   19377.8910   2.638958E+1   6.641617E-7    pP1f(5.5)   1.0E-2     ABR
  9   6   5.5   6.5    1   1   f   f    6996.16640    6996.165756      0.00064   19552.3025   2.717622E+1   7.134766E-7    pP1f(6.5)   1.0E-2     ABR
  9   6   6.5   7.5    1   1   f   f    6942.43110    6942.430326      0.00077   19753.9012   2.781944E+1   7.571659E-7    pP1f(7.5)   1.0E-2     ABR
  9   6   7.5   8.5    1   1   f   f    6884.42160    6884.420450      0.00115   19982.5367   2.837603E+1   7.978513E-7    pP1f(8.5)   1.0E-2     ABR
  9   6   8.5   9.5    1   1   f   f    6822.17040    6822.169666      0.00073   20237.9818   2.887122E+1   8.369900E-7    pP1f(9.5)   1.0E-2     ABR
  9   6   9.5  10.5    1   1   f   f    6755.70720    6755.706856      0.00034   20519.9428   2.931702E+1   8.754740E-7   pP1f(10.5)   1.0E-2     ABR
  9   6  10.5  11.5    1   1   f   f    6685.05560    6685.053918      0.00168   20828.0664   2.971998E+1   9.139189E-7   pP1f(11.5)   1.0E-2     ABR
  9   6  11.5  12.5    1   1   f   f    6610.22310    6610.224444     -0.00134   21161.9454   3.008331E+1   9.527721E-7   pP1f(12.5)   1.0E-2     ABR
  9   6  12.5  13.5    1   1   f   f           ...    6531.222734          ...   21521.1235   3.040946E+1   9.924138E-7   pP1f(13.5)      ...     ...
  9   6  13.5  14.5    1   1   f   f           ...    6448.042867          ...   21905.0978   3.069922E+1   1.033156E-6   pP1f(14.5)      ...     ...
  9   6  14.5  15.5    1   1   f   f           ...    6360.667638          ...   22313.3217   3.095395E+1   1.075325E-6   pP1f(15.5)      ...     ...
  9   6  15.5  16.5    1   1   f   f           ...    6269.067307          ...   22745.2071   3.117466E+1   1.119244E-6   pP1f(16.5)      ...     ...
  9   6  16.5  17.5    1   1   f   f           ...    6173.198104          ...   23200.1257   3.136218E+1   1.165252E-6   pP1f(17.5)      ...     ...
  9   6  17.5  18.5    1   1   f   f           ...    6073.000473          ...   23677.4104   3.151717E+1   1.213716E-6   pP1f(18.5)      ...     ...
  9   6   2.5   1.5    1   1   f   f    7290.33630    7290.335996      0.00030   18951.8888   1.101283E+1   4.659645E-7    rR1f(1.5)   1.0E-2     ABR
  9   6   3.5   2.5    1   1   f   f    7303.50390    7303.503010      0.00089   19017.9129   1.418693E+1   5.316458E-7    rR1f(2.5)   1.0E-2     ABR
  9   6   4.5   3.5    1   1   f   f    7312.70160    7312.700496      0.00110   19110.7835   1.523091E+1   5.337500E-7    rR1f(3.5)   1.0E-2     ABR
  9   6   5.5   4.5    1   1   f   f    7317.73850    7317.738382      0.00012   19230.7299   1.543281E+1   5.184779E-7    rR1f(4.5)   1.0E-2     ABR
  9   6   6.5   5.5    1   1   f   f    7318.43930    7318.440557     -0.00126   19377.8910   1.522580E+1   4.972190E-7    rR1f(5.5)   1.0E-2     ABR
  9   6   7.5   6.5    1   1   f   f    7314.65630    7314.654659      0.00164   19552.3025   1.479257E+1   4.737023E-7    rR1f(6.5)   1.0E-2     ABR
  9   6   8.5   7.5    1   1   f   f    7306.25190    7306.250248      0.00165   19753.9012   1.422317E+1   4.493838E-7    rR1f(7.5)   1.0E-2     ABR
  9   6   9.5   8.5    1   1   f   f    7293.11720    7293.112975      0.00422   19982.5367   1.356627E+1   4.248634E-7    rR1f(8.5)   2.0E-2     ABR
  9   6  10.5   9.5    1   1   f   f    7275.14060    7275.138457      0.00214   20237.9818   1.285173E+1   4.004324E-7    rR1f(9.5)   1.0E-2     ABR
  9   6  11.5  10.5    1   1   f   f           ...    7252.227085          ...   20519.9428   1.209822E+1   3.762054E-7   rR1f(10.5)      ...     ...
  9   6  12.5  11.5    1   1   f   f           ...    7224.279883          ...   20828.0664   1.131909E+1   3.522429E-7   rR1f(11.5)      ...     ...
  9   6  13.5  12.5    1   1   f   f           ...    7191.195180          ...   21161.9454   1.052356E+1   3.285511E-7   rR1f(12.5)      ...     ...
  9   6  14.5  13.5    1   1   f   f           ...    7152.865814          ...   21521.1235   9.719352E+0   3.051393E-7   rR1f(13.5)      ...     ...
  9   6  15.5  14.5    1   1   f   f           ...    7109.176628          ...   21905.0978   8.912455E+0   2.819975E-7   rR1f(14.5)      ...     ...
  9   6  16.5  15.5    1   1   f   f           ...    7060.002077          ...   22313.3217   8.107921E+0   2.591114E-7   rR1f(15.5)      ...     ...
  9   6  17.5  16.5    1   1   f   f           ...    7005.203819          ...   22745.2071   7.310416E+0   2.364732E-7   rR1f(16.5)      ...     ...
  9   6  18.5  17.5    1   1   f   f           ...    6944.628184          ...   23200.1257   6.524494E+0   2.140857E-7   rR1f(17.5)      ...     ...
  9   6  19.5  18.5    1   1   f   f           ...    6878.103458          ...   23677.4104   5.753927E+0   1.919380E-7   rR1f(18.5)      ...     ...
  9   6   1.5   2.5    1   2   f   f           ...    6980.200852          ...   19205.6087   1.079246E-1   2.213865E-9   oP12f(2.5)      ...     ...
  9   6   2.5   3.5    1   2   f   f           ...    6929.191005          ...   19313.0338   1.440072E-1   3.372393E-9   oP12f(3.5)      ...     ...
  9   6   3.5   4.5    1   2   f   f           ...    6871.327463          ...   19450.0885   1.494047E-1   3.795165E-9   oP12f(4.5)      ...     ...
  9   6   4.5   5.5    1   2   f   f           ...    6807.228738          ...   19616.2552   1.407591E-1   3.795004E-9   oP12f(5.5)      ...     ...
  9   6   5.5   6.5    1   2   f   f           ...    6737.431369          ...   19811.0369   1.267014E-1   3.586771E-9   oP12f(6.5)      ...     ...
  9   6   6.5   7.5    1   2   f   f           ...    6662.379197          ...   20033.9524   1.116017E-1   3.298207E-9   oP12f(7.5)      ...     ...
  9   6   7.5   8.5    1   2   f   f           ...    6582.430529          ...   20284.5266   9.744920E-2   2.997167E-9   oP12f(8.5)      ...     ...
  9   6   8.5   9.5    1   2   f   f           ...    6497.871579          ...   20562.2799   8.497700E-2   2.715560E-9   oP12f(9.5)      ...     ...
  9   6   9.5  10.5    1   2   f   f           ...    6408.930175          ...   20866.7195   7.432500E-2   2.466203E-9  oP12f(10.5)      ...     ...
  9   6  10.5  11.5    1   2   f   f           ...    6315.787366          ...   21197.3329   6.536130E-2   2.251826E-9  oP12f(11.5)      ...     ...
  9   6  11.5  12.5    1   2   f   f           ...    6218.586359          ...   21553.5835   5.787910E-2   2.071257E-9  oP12f(12.5)      ...     ...
  9   6  12.5  13.5    1   2   f   f           ...    6117.439024          ...   21934.9072   5.164300E-2   1.921079E-9  oP12f(13.5)      ...     ...
  9   6  13.5  14.5    1   2   f   f           ...    6012.430375          ...   22340.7103   4.645380E-2   1.798107E-9  oP12f(14.5)      ...     ...
  9   6  14.5  15.5    1   2   f   f           ...    5903.621450          ...   22770.3679   4.213350E-2   1.699102E-9  oP12f(15.5)      ...     ...
  9   6  15.5  16.5    1   2   f   f           ...    5791.050947          ...   23223.2234   3.853500E-2   1.621322E-9  oP12f(16.5)      ...     ...
  9   6  16.5  17.5    1   2   f   f           ...    5674.735867          ...   23698.5879   3.553930E-2   1.562614E-9  oP12f(17.5)      ...     ...
  9   6  17.5  18.5    1   2   f   f           ...    5554.671366          ...   24195.7395   3.305260E-2   1.521478E-9  oP12f(18.5)      ...     ...
  9   6   1.5   0.5    1   2   f   f           ...    7104.103694          ...   19081.7059   2.762538E-1   1.641260E-8   qR12f(0.5)      ...     ...
  9   6   2.5   1.5    1   2   f   f           ...    7113.887220          ...   19128.3376   1.402449E-1   6.231924E-9   qR12f(1.5)      ...     ...
  9   6   3.5   2.5    1   2   f   f           ...    7115.807237          ...   19205.6087   7.240380E-2   2.858311E-9   qR12f(2.5)      ...     ...
  9   6   4.5   3.5    1   2   f   f           ...    7110.450135          ...   19313.0338   3.616700E-2   1.340559E-9   qR12f(3.5)      ...     ...
  9   6   5.5   4.5    1   2   f   f           ...    7098.379745          ...   19450.0885   1.723910E-2  6.155100E-10   qR12f(4.5)      ...     ...
  9   6   6.5   5.5    1   2   f   f           ...    7080.076346          ...   19616.2552   7.735000E-3  2.698914E-10   qR12f(5.5)      ...     ...
  9   6   7.5   6.5    1   2   f   f           ...    7055.920272          ...   19811.0369   3.175700E-3  1.092904E-10   qR12f(6.5)      ...     ...
  9   6   8.5   7.5    1   2   f   f           ...    7026.199119          ...   20033.9524   1.123600E-3  3.838673E-11   qR12f(7.5)      ...     ...
  9   6   9.5   8.5    1   2   f   f           ...    6991.123055          ...   20284.5266   2.921000E-4  9.955267E-12   qR12f(8.5)      ...     ...
  9   6  10.5   9.5    1   2   f   f           ...    6950.840369          ...   20562.2799   2.880000E-5  9.830334E-13   qR12f(9.5)      ...     ...
  9   6  11.5  10.5    1   2   f   f           ...    6905.450405          ...   20866.7195   8.543000E-6  2.930034E-13  qR12f(10.5)      ...     ...
  9   6  12.5  11.5    1   2   f   f           ...    6855.013331          ...   21197.3329   7.504000E-5  2.593559E-12  qR12f(11.5)      ...     ...
  9   6  13.5  12.5    1   2   f   f           ...    6799.557095          ...   21553.5835   1.568000E-4  5.475544E-12  qR12f(12.5)      ...     ...
  9   6  14.5  13.5    1   2   f   f           ...    6739.082104          ...   21934.9072   2.238000E-4  7.915522E-12  qR12f(13.5)      ...     ...
  9   6  15.5  14.5    1   2   f   f           ...    6673.564136          ...   22340.7103   2.660000E-4  9.551079E-12  qR12f(14.5)      ...     ...
  9   6  16.5  15.5    1   2   f   f           ...    6602.955890          ...   22770.3679   2.826000E-4  1.032481E-11  qR12f(15.5)      ...     ...
  9   6  17.5  16.5    1   2   f   f           ...    6527.187459          ...   23223.2234   2.770000E-4  1.032069E-11  qR12f(16.5)      ...     ...
  9   6  18.5  17.5    1   2   f   f           ...    6446.165946          ...   23698.5879   2.530000E-4  9.635104E-12  qR12f(17.5)      ...     ...
  9   6  19.5  18.5    1   2   f   f           ...    6359.774352          ...   24195.7395   2.159000E-4  8.423709E-12  qR12f(18.5)      ...     ...
  9   6   0.5   1.5    2   1   f   f           ...    7364.667326          ...   18951.8888   5.120813E-1   7.077183E-9   qP21f(1.5)      ...     ...
  9   6   1.5   2.5    2   1   f   f           ...    7337.715009          ...   19017.9129   3.476572E-1   6.453511E-9   qP21f(2.5)      ...     ...
  9   6   2.5   3.5    2   1   f   f           ...    7309.659089          ...   19110.7835   2.815726E-1   5.925366E-9   qP21f(3.5)      ...     ...
  9   6   3.5   4.5    2   1   f   f           ...    7279.916200          ...   19230.7299   2.344434E-1   5.305581E-9   qP21f(4.5)      ...     ...
  9   6   4.5   5.5    2   1   f   f           ...    7247.934073          ...   19377.8910   1.956558E-1   4.653083E-9   qP21f(5.5)      ...     ...
  9   6   5.5   6.5    2   1   f   f           ...    7213.236097          ...   19552.3025   1.633785E-1   4.035019E-9   qP21f(6.5)      ...     ...
  9   6   6.5   7.5    2   1   f   f           ...    7175.431262          ...   19753.9012   1.368972E-1   3.487903E-9   qP21f(7.5)      ...     ...
  9   6   7.5   8.5    2   1   f   f           ...    7134.206054          ...   19982.5367   1.154391E-1   3.022504E-9   qP21f(8.5)      ...     ...
  9   6   8.5   9.5    2   1   f   f           ...    7089.309876          ...   20237.9818   9.816750E-2   2.635482E-9   qP21f(9.5)      ...     ...
  9   6   9.5  10.5    2   1   f   f           ...    7040.539988          ...   20519.9428   8.427910E-2   2.317251E-9  qP21f(10.5)      ...     ...
  9   6  10.5  11.5    2   1   f   f           ...    6987.728334          ...   20828.0664   7.309470E-2   2.057231E-9  qP21f(11.5)      ...     ...
  9   6  11.5  12.5    2   1   f   f           ...    6930.730761          ...   21161.9454   6.404330E-2   1.845063E-9  qP21f(12.5)      ...     ...
  9   6  12.5  13.5    2   1   f   f           ...    6869.418395          ...   21521.1235   5.668950E-2   1.672383E-9  qP21f(13.5)      ...     ...
  9   6  13.5  14.5    2   1   f   f           ...    6803.670718          ...   21905.0978   5.067630E-2   1.531838E-9  qP21f(14.5)      ...     ...
  9   6  14.5  15.5    2   1   f   f           ...    6733.369887          ...   22313.3217   4.573720E-2   1.417861E-9  qP21f(15.5)      ...     ...
  9   6  15.5  16.5    2   1   f   f           ...    6658.395911          ...   22745.2071   4.166600E-2   1.326085E-9  qP21f(16.5)      ...     ...
  9   6  16.5  17.5    2   1   f   f           ...    6578.622381          ...   23200.1257   3.830310E-2   1.253136E-9  qP21f(17.5)      ...     ...
  9   6  17.5  18.5    2   1   f   f           ...    6493.912519          ...   23677.4104   3.552360E-2   1.196412E-9  qP21f(18.5)      ...     ...
  9   6   2.5   1.5    2   1   f   f           ...    7468.553719          ...   18951.8888   2.873000E-3  1.158275E-10   sR21f(1.5)      ...     ...
  9   6   3.5   2.5    2   1   f   f           ...    7492.733110          ...   19017.9129   7.951000E-4  2.830986E-11   sR21f(2.5)      ...     ...
  9   6   4.5   3.5    2   1   f   f           ...    7515.041621          ...   19110.7835   9.025000E-6  2.994692E-13   sR21f(3.5)      ...     ...
  9   6   5.5   4.5    2   1   f   f           ...    7534.808723          ...   19230.7299   8.908000E-4  2.822765E-11   sR21f(4.5)      ...     ...
  9   6   6.5   5.5    2   1   f   f           ...    7551.441493          ...   19377.8910   2.526300E-3  7.748716E-11   sR21f(5.5)      ...     ...
  9   6   7.5   6.5    2   1   f   f           ...    7564.440264          ...   19552.3025   4.188300E-3  1.254105E-10   sR21f(6.5)      ...     ...
  9   6   8.5   7.5    2   1   f   f           ...    7573.390458          ...   19753.9012   5.539000E-3  1.628774E-10   sR21f(7.5)      ...     ...
  9   6   9.5   8.5    2   1   f   f           ...    7577.946108          ...   19982.5367   6.484400E-3  1.880971E-10   sR21f(8.5)      ...     ...
  9   6  10.5   9.5    2   1   f   f           ...    7577.812873          ...   20237.9818   7.061000E-3  2.027818E-10   sR21f(9.5)      ...     ...
  9   6  11.5  10.5    2   1   f   f           ...    7572.733403          ...   20519.9428   7.338100E-3  2.092785E-10  sR21f(10.5)      ...     ...
  9   6  12.5  11.5    2   1   f   f           ...    7562.475544          ...   20828.0664   7.395500E-3  2.100194E-10  sR21f(11.5)      ...     ...
  9   6  13.5  12.5    2   1   f   f           ...    7546.823031          ...   21161.9454   7.294300E-3  2.067749E-10  sR21f(12.5)      ...     ...
  9   6  14.5  13.5    2   1   f   f           ...    7525.568063          ...   21521.1235   7.087300E-3  2.010126E-10  sR21f(13.5)      ...     ...
  9   6  15.5  14.5    2   1   f   f           ...    7498.505232          ...   21905.0978   6.812700E-3  1.937565E-10  sR21f(14.5)      ...     ...
  9   6  16.5  15.5    2   1   f   f           ...    7465.426354          ...   22313.3217   6.496200E-3  1.856679E-10  sR21f(15.5)      ...     ...
  9   6  17.5  16.5    2   1   f   f           ...    7426.115865          ...   22745.2071   6.155500E-3  1.771827E-10  sR21f(16.5)      ...     ...
  9   6  18.5  17.5    2   1   f   f           ...    7380.346531          ...   23200.1257   5.806700E-3  1.686999E-10  sR21f(17.5)      ...     ...
  9   6  19.5  18.5    2   1   f   f           ...    7327.875268          ...   23677.4104   5.454100E-3  1.602880E-10  sR21f(18.5)      ...     ...
  9   6   0.5   1.5    2   2   f   f    7188.21870    7188.218550      0.00015   19128.3376   3.067514E+1   4.450120E-7    pP2f(1.5)   1.0E-2     ABR
  9   6   1.5   2.5    2   2   f   f    7150.01900    7150.019236     -0.00024   19205.6087   2.851393E+1   5.574542E-7    pP2f(2.5)   1.0E-2     ABR
  9   6   2.5   3.5    2   2   f   f    7107.42160    7107.408728      0.01287   19313.0338   2.799934E+1   6.232218E-7    pP2f(3.5)   5.0E-1     ABR
  9   6   3.5   4.5    2   2   f   f    7060.55850    7060.557563      0.00094   19450.0885   2.801062E+1   6.738952E-7    pP2f(4.5)   1.0E-2     ABR
  9   6   4.5   5.5    2   2   f   f    7009.56940    7009.569863     -0.00046   19616.2552   2.823685E+1   7.179762E-7    pP2f(5.5)   1.0E-2     ABR
  9   6   5.5   6.5    2   2   f   f    6954.50110    6954.501710     -0.00061   19811.0369   2.855691E+1   7.587352E-7    pP2f(6.5)   1.0E-2     ABR
  9   6   6.5   7.5    2   2   f   f    6895.37930    6895.380133     -0.00083   20033.9524   2.891456E+1   7.977486E-7    pP2f(7.5)   1.0E-2     ABR
  9   6   7.5   8.5    2   2   f   f    6832.21630    6832.216134      0.00017   20284.5266   2.928089E+1   8.359230E-7    pP2f(8.5)   1.0E-2     ABR
  9   6   8.5   9.5    2   2   f   f    6765.01040    6765.011788     -0.00139   20562.2799   2.963976E+1   8.738522E-7    pP2f(9.5)   1.0E-2     ABR
  9   6   9.5  10.5    2   2   f   f    6693.76250    6693.763308     -0.00081   20866.7195   2.998212E+1   9.119831E-7   pP2f(10.5)   1.0E-2     ABR
  9   6  10.5  11.5    2   2   f   f    6618.46050    6618.461782     -0.00128   21197.3329   3.030209E+1   9.506657E-7   pP2f(11.5)   1.0E-2     ABR
  9   6  11.5  12.5    2   2   f   f           ...    6539.092676          ...   21553.5835   3.059660E+1   9.902248E-7   pP2f(12.5)      ...     ...
  9   6  12.5  13.5    2   2   f   f           ...    6455.634685          ...   21934.9072   3.086295E+1   1.030938E-6   pP2f(13.5)      ...     ...
  9   6  13.5  14.5    2   2   f   f           ...    6368.058226          ...   22340.7103   3.110021E+1   1.073109E-6   pP2f(14.5)      ...     ...
  9   6  14.5  15.5    2   2   f   f           ...    6276.323699          ...   22770.3679   3.130787E+1   1.117048E-6   pP2f(15.5)      ...     ...
  9   6  15.5  16.5    2   2   f   f           ...    6180.379550          ...   23223.2234   3.148575E+1   1.163088E-6   pP2f(16.5)      ...     ...
  9   6  16.5  17.5    2   2   f   f           ...    6080.160143          ...   23698.5879   3.163378E+1   1.211589E-6   pP2f(17.5)      ...     ...
  9   6  17.5  18.5    2   2   f   f           ...    5975.583412          ...   24195.7395   3.175235E+1   1.262967E-6   pP2f(18.5)      ...     ...
  9   6   1.5   0.5    2   2   f   f    7273.91410    7273.922078     -0.00798   19081.7059   1.378892E+1   7.814148E-7    rR2f(0.5)   1.0E-1     ABR
  9   6   2.5   1.5    2   2   f   f    7292.10410    7292.104942     -0.00084   19128.3376   1.589960E+1   6.724027E-7    rR2f(1.5)   1.0E-2     ABR
  9   6   3.5   2.5    2   2   f   f    7305.03700    7305.037337     -0.00034   19205.6087   1.632192E+1   6.113964E-7    rR2f(2.5)   1.0E-2     ABR
  9   6   4.5   3.5    2   2   f   f    7312.79070    7312.791260     -0.00056   19313.0338   1.616850E+1   5.665930E-7    rR2f(3.5)   1.0E-2     ABR
  9   6   5.5   4.5    2   2   f   f    7315.45090    7315.450086      0.00081   19450.0885   1.574628E+1   5.293401E-7    rR2f(4.5)   1.0E-2     ABR
  9   6   6.5   5.5    2   2   f   f    7313.07730    7313.077282      0.00002   19616.2552   1.517550E+1   4.963034E-7    rR2f(5.5)   1.0E-2     ABR
  9   6   7.5   6.5    2   2   f   f    7305.70900    7305.705876      0.00312   19811.0369   1.451427E+1   4.659294E-7    rR2f(6.5)   2.0E-2     ABR
  9   6   8.5   7.5    2   2   f   f           ...    7293.339329          ...   20033.9524   1.379384E+1   4.373636E-7    rR2f(7.5)      ...     ...
  9   6   9.5   8.5    2   2   f   f           ...    7275.956187          ...   20284.5266   1.303397E+1   4.101208E-7    rR2f(8.5)      ...     ...
  9   6  10.5   9.5    2   2   f   f           ...    7253.514785          ...   20562.2799   1.224730E+1   3.838785E-7    rR2f(9.5)      ...     ...
  9   6  11.5  10.5    2   2   f   f           ...    7225.956722          ...   20866.7195   1.144333E+1   3.584330E-7   rR2f(10.5)      ...     ...
  9   6  12.5  11.5    2   2   f   f           ...    7193.208992          ...   21197.3329   1.062882E+1   3.336257E-7   rR2f(11.5)      ...     ...
  9   6  13.5  12.5    2   2   f   f           ...    7155.184946          ...   21553.5835   9.809803E+0   3.093577E-7   rR2f(12.5)      ...     ...
  9   6  14.5  13.5    2   2   f   f           ...    7111.784353          ...   21934.9072   8.991160E+0   2.855483E-7   rR2f(13.5)      ...     ...
  9   6  15.5  14.5    2   2   f   f           ...    7062.892740          ...   22340.7103   8.177135E+0   2.621334E-7   rR2f(14.5)      ...     ...
  9   6  16.5  15.5    2   2   f   f           ...    7008.380166          ...   22770.3679   7.371807E+0   2.390701E-7   rR2f(15.5)      ...     ...
  9   6  17.5  16.5    2   2   f   f           ...    6948.099505          ...   23223.2234   6.579323E+0   2.163368E-7   rR2f(16.5)      ...     ...
  9   6  18.5  17.5    2   2   f   f           ...    6881.884293          ...   23698.5879   5.803135E+0   1.939040E-7   rR2f(17.5)      ...     ...
  9   6  19.5  18.5    2   2   f   f           ...    6809.546162          ...   24195.7395   5.047460E+0   1.717792E-7   rR2f(18.5)      ...     ...
  9   7   1.5   2.5    1   1   e   e    4586.71750    4586.715845      0.00166   21599.0731   4.586349E+1   2.178861E-6    pP1e(2.5)   1.0E-2     ABR
  9   7   2.5   3.5    1   1   e   e    4554.72440    4554.723066      0.00133   21687.4239   5.689249E+1   3.083541E-6    pP1e(3.5)   1.0E-2     ABR
  9   7   3.5   4.5    1   1   e   e    4519.79940    4519.798566      0.00083   21801.4360   6.203415E+1   3.642003E-6    pP1e(4.5)   1.0E-2     ABR
  9   7   4.5   5.5    1   1   e   e    4481.93060    4481.929957      0.00064   21941.2193   6.536200E+1   4.065103E-6    pP1e(5.5)   1.0E-2     ABR
  9   7   5.5   6.5    1   1   e   e    4441.13900    4441.138222      0.00078   22106.7926   6.789273E+1   4.423291E-6    pP1e(6.5)   1.0E-2     ABR
  9   7   6.5   7.5    1   1   e   e    4397.46160    4397.460734      0.00087   22298.0841   6.995902E+1   4.745756E-6    pP1e(7.5)   1.0E-2     ABR
  9   7   7.5   8.5    1   1   e   e    4350.94020    4350.939555      0.00065   22514.9386   7.168679E+1   5.046359E-6    pP1e(8.5)   1.0E-2     ABR
  9   7   8.5   9.5    1   1   e   e    4301.61500    4301.614801      0.00020   22757.1267   7.312683E+1   5.332292E-6    pP1e(9.5)   1.0E-2     ABR
  9   7   9.5  10.5    1   1   e   e    4249.52100    4249.521321     -0.00032   23024.3531   7.429900E+1   5.607484E-6   pP1e(10.5)   1.0E-2     ABR
  9   7  10.5  11.5    1   1   e   e    4194.68770    4194.687122      0.00058   23316.2626   7.520950E+1   5.874117E-6   pP1e(11.5)   1.0E-2     ABR
  9   7  11.5  12.5    1   1   e   e    4137.13240    4137.132564     -0.00016   23632.4459   7.585807E+1   6.133362E-6   pP1e(12.5)   1.0E-2     ABR
  9   7  12.5  13.5    1   1   e   e    4076.86270    4076.869785     -0.00708   23972.4428   7.624089E+1   6.385705E-6   pP1e(13.5)   4.0E-2     ABR
  9   7  13.5  14.5    1   1   e   e           ...    4013.902099          ...   24335.7459   7.635271E+1   6.631098E-6   pP1e(14.5)      ...     ...
  9   7  14.5  15.5    1   1   e   e           ...    3948.223239          ...   24721.8020   7.618751E+1   6.869251E-6   pP1e(15.5)      ...     ...
  9   7  15.5  16.5    1   1   e   e           ...    3879.816377          ...   25130.0145   7.573910E+1   7.099481E-6   pP1e(16.5)      ...     ...
  9   7  16.5  17.5    1   1   e   e           ...    3808.652911          ...   25559.7445   7.500096E+1   7.320794E-6   pP1e(17.5)      ...     ...
  9   7  17.5  18.5    1   1   e   e           ...    3734.690982          ...   26010.3118   7.396715E+1   7.531928E-6   pP1e(18.5)      ...     ...
  9   7   2.5   1.5    1   1   e   e    4705.95230    4705.947222      0.00508   21536.1997   2.342733E+1   2.378903E-6    rR1e(1.5)   2.0E-2     ABR
  9   7   3.5   2.5    1   1   e   e    4722.16210    4722.161464      0.00064   21599.0731   2.922822E+1   2.620095E-6    rR1e(2.5)   1.0E-2     ABR
  9   7   4.5   3.5    1   1   e   e           ...    4735.725375          ...   21687.4239   3.025651E+1   2.528212E-6    rR1e(3.5)      ...     ...
  9   7   5.5   4.5    1   1   e   e    4746.49550    4746.494811      0.00069   21801.4360   2.940861E+1   2.348374E-6    rR1e(4.5)   1.0E-2     ABR
  9   7   6.5   5.5    1   1   e   e    4754.32460    4754.325481     -0.00088   21941.2193   2.766621E+1   2.140802E-6    rR1e(5.5)   1.0E-2     ABR
  9   7   7.5   6.5    1   1   e   e           ...    4759.085494          ...   22106.7926   2.545329E+1   1.925514E-6    rR1e(6.5)      ...     ...
  9   7   8.5   7.5    1   1   e   e    4760.66300    4760.657462      0.00554   22298.0841   2.298791E+1   1.710704E-6    rR1e(7.5)   3.0E-2     ABR
  9   7   9.5   8.5    1   1   e   e           ...    4758.935853          ...   22514.9386   2.039834E+1   1.500342E-6    rR1e(8.5)      ...     ...
  9   7  10.5   9.5    1   1   e   e    4753.81890    4753.823016     -0.00412   22757.1267   1.777006E+1   1.296743E-6    rR1e(9.5)   2.0E-2     ABR
  9   7  11.5  10.5    1   1   e   e           ...    4745.225343          ...   23024.3531   1.516622E+1   1.101565E-6   rR1e(10.5)      ...     ...
  9   7  12.5  11.5    1   1   e   e           ...    4733.049985          ...   23316.2626   1.263759E+1   9.162246E-7   rR1e(11.5)      ...     ...
  9   7  13.5  12.5    1   1   e   e           ...    4717.202085          ...   23632.4459   1.022826E+1   7.421219E-7   rR1e(12.5)      ...     ...
  9   7  14.5  13.5    1   1   e   e           ...    4697.582379          ...   23972.4428   7.978932E+0   5.807870E-7   rR1e(13.5)      ...     ...
  9   7  15.5  14.5    1   1   e   e           ...    4674.085020          ...   24335.7459   5.928398E+0   4.339409E-7   rR1e(14.5)      ...     ...
  9   7  16.5  15.5    1   1   e   e           ...    4646.595457          ...   24721.8020   4.115386E+0   3.036180E-7   rR1e(15.5)      ...     ...
  9   7  17.5  16.5    1   1   e   e           ...    4614.988292          ...   25130.0145   2.579362E+0   1.922438E-7   rR1e(16.5)      ...     ...
  9   7  18.5  17.5    1   1   e   e           ...    4579.125014          ...   25559.7445   1.361320E+0   1.027387E-7   rR1e(17.5)      ...     ...
  9   7  19.5  18.5    1   1   e   e           ...    4538.851549          ...   26010.3118   5.047082E-1   3.866184E-8   rR1e(18.5)      ...     ...
  9   7   1.5   2.5    1   2   e   e           ...    4402.063602          ...   21783.7254   2.222947E-1   1.146524E-8   oP12e(2.5)      ...     ...
  9   7   2.5   3.5    1   2   e   e           ...    4356.516218          ...   21885.6308   2.893748E-1   1.714356E-8   oP12e(3.5)      ...     ...
  9   7   3.5   4.5    1   2   e   e           ...    4305.495549          ...   22015.7390   2.933324E-1   1.897848E-8   oP12e(4.5)      ...     ...
  9   7   4.5   5.5    1   2   e   e           ...    4249.589886          ...   22173.5594   2.699999E-1   1.867867E-8   oP12e(5.5)      ...     ...
  9   7   5.5   6.5    1   2   e   e           ...    4189.322890          ...   22358.6080   2.372518E-1   1.737132E-8   oP12e(6.5)      ...     ...
  9   7   6.5   7.5    1   2   e   e           ...    4125.136695          ...   22570.4081   2.037720E-1   1.570846E-8   oP12e(7.5)      ...     ...
  9   7   7.5   8.5    1   2   e   e           ...    4057.394612          ...   22808.4835   1.732683E-1   1.402587E-8   oP12e(8.5)      ...     ...
  9   7   8.5   9.5    1   2   e   e           ...    3986.391934          ...   23072.3496   1.469238E-1   1.247477E-8   oP12e(9.5)      ...     ...
  9   7   9.5  10.5    1   2   e   e           ...    3912.368270          ...   23361.5061   1.247623E-1   1.110885E-8  oP12e(10.5)      ...     ...
  9   7  10.5  11.5    1   2   e   e           ...    3835.518523          ...   23675.4312   1.063446E-1   9.934281E-9  oP12e(11.5)      ...     ...
  9   7  11.5  12.5    1   2   e   e           ...    3756.001628          ...   24013.5768   9.110020E-2   8.936417E-9  oP12e(12.5)      ...     ...
  9   7  12.5  13.5    1   2   e   e           ...    3673.947058          ...   24375.3656   7.847790E-2   8.093841E-9  oP12e(13.5)      ...     ...
  9   7  13.5  14.5    1   2   e   e           ...    3589.459416          ...   24760.1885   6.799380E-2   7.384239E-9  oP12e(14.5)      ...     ...
  9   7  14.5  15.5    1   2   e   e           ...    3502.621503          ...   25167.4037   5.924430E-2   6.787177E-9  oP12e(15.5)      ...     ...
  9   7  15.5  16.5    1   2   e   e           ...    3413.496143          ...   25596.3347   5.189920E-2   6.284788E-9  oP12e(16.5)      ...     ...
  9   7  16.5  17.5    1   2   e   e           ...    3322.127055          ...   26046.2704   4.569480E-2   5.862306E-9  oP12e(17.5)      ...     ...
  9   7  17.5  18.5    1   2   e   e           ...    3228.538933          ...   26516.4639   4.041730E-2   5.507213E-9  oP12e(18.5)      ...     ...
  9   7   1.5   0.5    1   2   e   e           ...    4519.397591          ...   21666.3914   7.012519E-1   1.029439E-7   qR12e(0.5)      ...     ...
  9   7   2.5   1.5    1   2   e   e           ...    4531.643310          ...   21710.5037   3.977662E-1   4.355775E-8   qR12e(1.5)      ...     ...
  9   7   3.5   2.5    1   2   e   e           ...    4537.509222          ...   21783.7254   2.358802E-1   2.290092E-8   qR12e(2.5)      ...     ...
  9   7   4.5   3.5    1   2   e   e           ...    4537.518527          ...   21885.6308   1.403330E-1   1.277294E-8   qR12e(3.5)      ...     ...
  9   7   5.5   4.5    1   2   e   e           ...    4532.191794          ...   22015.7390   8.375450E-2   7.335514E-9   qR12e(4.5)      ...     ...
  9   7   6.5   5.5    1   2   e   e           ...    4521.985411          ...   22173.5594   5.057180E-2   4.325682E-9   qR12e(5.5)      ...     ...
  9   7   7.5   6.5    1   2   e   e           ...    4507.270163          ...   22358.6080   3.118090E-2   2.629730E-9   qR12e(6.5)      ...     ...
  9   7   8.5   7.5    1   2   e   e           ...    4488.333424          ...   22570.4081   1.981020E-2   1.658551E-9   qR12e(7.5)      ...     ...
  9   7   9.5   8.5    1   2   e   e           ...    4465.390911          ...   22808.4835   1.307800E-2   1.092541E-9   qR12e(8.5)      ...     ...
  9   7  10.5   9.5    1   2   e   e           ...    4438.600149          ...   23072.3496   9.043400E-3  7.569900E-10   qR12e(9.5)      ...     ...
  9   7  11.5  10.5    1   2   e   e           ...    4408.072291          ...   23361.5061   6.599200E-3  5.554439E-10  qR12e(10.5)      ...     ...
  9   7  12.5  11.5    1   2   e   e           ...    4373.881386          ...   23675.4312   5.111800E-3  4.339700E-10  qR12e(11.5)      ...     ...
  9   7  13.5  12.5    1   2   e   e           ...    4336.071149          ...   24013.5768   4.217500E-3  3.621635E-10  qR12e(12.5)      ...     ...
  9   7  14.5  13.5    1   2   e   e           ...    4294.659652          ...   24375.3656   3.709000E-3  3.230132E-10  qR12e(13.5)      ...     ...
  9   7  15.5  14.5    1   2   e   e           ...    4249.642337          ...   24760.1885   3.466600E-3  3.069626E-10  qR12e(14.5)      ...     ...
  9   7  16.5  15.5    1   2   e   e           ...    4200.993721          ...   25167.4037   3.424700E-3  3.091044E-10  qR12e(15.5)      ...     ...
  9   7  17.5  16.5    1   2   e   e           ...    4148.668057          ...   25596.3347   3.550500E-3  3.274564E-10  qR12e(16.5)      ...     ...
  9   7  18.5  17.5    1   2   e   e           ...    4092.599159          ...   26046.2704   3.832000E-3  3.620478E-10  qR12e(17.5)      ...     ...
  9   7  19.5  18.5    1   2   e   e           ...    4032.699499          ...   26516.4639   4.272700E-3  4.146148E-10  qR12e(18.5)      ...     ...
  9   7   0.5   1.5    2   1   e   e           ...    4780.281949          ...   21536.1997   9.371942E-1   3.074329E-8   qP21e(1.5)      ...     ...
  9   7   1.5   2.5    2   1   e   e           ...    4756.426625          ...   21599.0731   6.293177E-1   2.780192E-8   qP21e(2.5)      ...     ...
  9   7   2.5   3.5    2   1   e   e           ...    4732.873699          ...   21687.4239   5.056600E-1   2.538211E-8   qP21e(3.5)      ...     ...
  9   7   3.5   4.5    2   1   e   e           ...    4709.094977          ...   21801.4360   4.181285E-1   2.261427E-8   qP21e(4.5)      ...     ...
  9   7   4.5   5.5    2   1   e   e           ...    4684.571059          ...   21941.2193   3.466260E-1   1.973322E-8   qP21e(5.5)      ...     ...
  9   7   5.5   6.5    2   1   e   e           ...    4658.841739          ...   22106.7926   2.875135E-1   1.702211E-8   qP21e(6.5)      ...     ...
  9   7   6.5   7.5    2   1   e   e           ...    4631.522321          ...   22298.0841   2.393146E-1   1.463482E-8   qP21e(7.5)      ...     ...
  9   7   7.5   8.5    2   1   e   e           ...    4602.300190          ...   22514.9386   2.004973E-1   1.261432E-8   qP21e(8.5)      ...     ...
  9   7   8.5   9.5    2   1   e   e           ...    4570.923135          ...   22757.1267   1.694332E-1   1.094185E-8   qP21e(9.5)      ...     ...
  9   7   9.5  10.5    2   1   e   e           ...    4537.185957          ...   23024.3531   1.445970E-1   9.573069E-9  qP21e(10.5)      ...     ...
  9   7  10.5  11.5    2   1   e   e           ...    4500.918246          ...   23316.2626   1.246886E-1   8.458506E-9  qP21e(11.5)      ...     ...
  9   7  11.5  12.5    2   1   e   e           ...    4461.974169          ...   23632.4459   1.086575E-1   7.552683E-9  qP21e(12.5)      ...     ...
  9   7  12.5  13.5    2   1   e   e           ...    4420.224239          ...   23972.4428   9.567220E-2   6.816638E-9  qP21e(13.5)      ...     ...
  9   7  13.5  14.5    2   1   e   e           ...    4375.548695          ...   24335.7459   8.508970E-2   6.218798E-9  qP21e(14.5)      ...     ...
  9   7  14.5  15.5    2   1   e   e           ...    4327.832110          ...   24721.8020   7.641390E-2   5.734038E-9  qP21e(15.5)      ...     ...
  9   7  15.5  16.5    2   1   e   e           ...    4276.958852          ...   25130.0145   6.926580E-2   5.342906E-9  qP21e(16.5)      ...     ...
  9   7  16.5  17.5    2   1   e   e           ...    4222.809109          ...   25559.7445   6.334910E-2   5.030043E-9  qP21e(17.5)      ...     ...
  9   7  17.5  18.5    2   1   e   e           ...    4165.255256          ...   26010.3118   5.843910E-2   4.784063E-9  qP21e(18.5)      ...     ...
  9   7   2.5   1.5    2   1   e   e           ...    4884.097855          ...   21536.1997   7.140700E-3  6.731643E-10   sR21e(1.5)      ...     ...
  9   7   3.5   2.5    2   1   e   e           ...    4911.457876          ...   21599.0731   2.850900E-3  2.362423E-10   sR21e(2.5)      ...     ...
  9   7   4.5   3.5    2   1   e   e           ...    4938.366477          ...   21687.4239   1.302000E-4  1.000489E-11   sR21e(3.5)      ...     ...
  9   7   5.5   4.5    2   1   e   e           ...    4964.198328          ...   21801.4360   6.894000E-4  5.032827E-11   sR21e(4.5)      ...     ...
  9   7   6.5   5.5    2   1   e   e           ...    4988.387068          ...   21941.2193   3.116400E-3  2.190471E-10   sR21e(5.5)      ...     ...
  9   7   7.5   6.5    2   1   e   e           ...    5010.446130          ...   22106.7926   5.985400E-3  4.084981E-10   sR21e(6.5)      ...     ...
  9   7   8.5   7.5    2   1   e   e           ...    5029.965796          ...   22298.0841   8.499700E-3  5.666094E-10   sR21e(7.5)      ...     ...
  9   7   9.5   8.5    2   1   e   e           ...    5046.600489          ...   22514.9386   1.035910E-2  6.775470E-10   sR21e(8.5)      ...     ...
  9   7  10.5   9.5    2   1   e   e           ...    5060.054139          ...   22757.1267   1.153830E-2  7.431593E-10   sR21e(9.5)      ...     ...
  9   7  11.5  10.5    2   1   e   e           ...    5070.066948          ...   23024.3531   1.212940E-2  7.717173E-10  sR21e(10.5)      ...     ...
  9   7  12.5  11.5    2   1   e   e           ...    5076.404440          ...   23316.2626   1.225480E-2  7.723491E-10  sR21e(11.5)      ...     ...
  9   7  13.5  12.5    2   1   e   e           ...    5078.848681          ...   23632.4459   1.202890E-2  7.529009E-10  sR21e(12.5)      ...     ...
  9   7  14.5  13.5    2   1   e   e           ...    5077.191251          ...   23972.4428   1.155070E-2  7.197509E-10  sR21e(13.5)      ...     ...
  9   7  15.5  14.5    2   1   e   e           ...    5071.227495          ...   24335.7459   1.089360E-2  6.773790E-10  sR21e(14.5)      ...     ...
  9   7  16.5  15.5    2   1   e   e           ...    5060.751654          ...   24721.8020   1.011350E-2  6.290108E-10  sR21e(15.5)      ...     ...
  9   7  17.5  16.5    2   1   e   e           ...    5045.552565          ...   25130.0145   9.251600E-3  5.768737E-10  sR21e(16.5)      ...     ...
  9   7  18.5  17.5    2   1   e   e           ...    5025.409676          ...   25559.7445   8.335300E-3  5.222965E-10  sR21e(17.5)      ...     ...
  9   7  19.5  18.5    2   1   e   e           ...    5000.089203          ...   26010.3118   7.384800E-3  4.661411E-10  sR21e(18.5)      ...     ...
  9   7   0.5   1.5    2   2   e   e           ...    4605.978037          ...   21710.5037   7.210191E+1   2.547597E-6    pP2e(1.5)      ...     ...
  9   7   1.5   2.5    2   2   e   e    4571.77710    4571.774383      0.00272   21783.7254   6.830020E+1   3.266016E-6    pP2e(2.5)   1.0E-2     ABR
  9   7   2.5   3.5    2   2   e   e    4534.66030    4534.666851     -0.00655   21885.6308   6.812505E+1   3.725086E-6    pP2e(3.5)   1.0E-1     ABR
  9   7   3.5   4.5    2   2   e   e           ...    4494.791961          ...   22015.7390   6.902280E+1   4.097520E-6    pP2e(4.5)      ...     ...
  9   7   4.5   5.5    2   2   e   e    4452.23230    4452.230988      0.00131   22173.5594   7.027984E+1   4.429469E-6    pP2e(5.5)   1.0E-2     ABR
  9   7   5.5   6.5    2   2   e   e    4407.02770    4407.026408      0.00129   22358.6080   7.161405E+1   4.738246E-6    pP2e(6.5)   1.0E-2     ABR
  9   7   6.5   7.5    2   2   e   e    4359.19950    4359.198282      0.00122   22570.4081   7.289044E+1   5.031794E-6    pP2e(7.5)   1.0E-2     ABR
  9   7   7.5   8.5    2   2   e   e    4308.75660    4308.755248      0.00135   22808.4835   7.403556E+1   5.314246E-6    pP2e(8.5)   1.0E-2     ABR
  9   7   8.5   9.5    2   2   e   e    4255.70090    4255.700268      0.00063   23072.3496   7.500514E+1   5.587906E-6    pP2e(9.5)   1.0E-2     ABR
  9   7   9.5  10.5    2   2   e   e    4200.03460    4200.032905      0.00169   23361.5061   7.577013E+1   5.854062E-6   pP2e(10.5)   1.0E-2     ABR
  9   7  10.5  11.5    2   2   e   e    4141.75140    4141.749646      0.00175   23675.4312   7.630995E+1   6.113393E-6   pP2e(11.5)   1.0E-2     ABR
  9   7  11.5  12.5    2   2   e   e    4080.84050    4080.843234     -0.00273   24013.5768   7.660855E+1   6.366103E-6   pP2e(12.5)   1.0E-2     ABR
  9   7  12.5  13.5    2   2   e   e           ...    4017.301512          ...   24375.3656   7.665304E+1   6.612011E-6   pP2e(13.5)      ...     ...
  9   7  13.5  14.5    2   2   e   e           ...    3951.106012          ...   24760.1885   7.643252E+1   6.850706E-6   pP2e(14.5)      ...     ...
  9   7  14.5  15.5    2   2   e   e           ...    3882.230374          ...   25167.4037   7.593758E+1   7.081466E-6   pP2e(15.5)      ...     ...
  9   7  15.5  16.5    2   2   e   e           ...    3810.638618          ...   25596.3347   7.515957E+1   7.303273E-6   pP2e(16.5)      ...     ...
  9   7  16.5  17.5    2   2   e   e           ...    3736.283253          ...   26046.2704   7.409110E+1   7.514855E-6   pP2e(17.5)      ...     ...
  9   7  17.5  18.5    2   2   e   e           ...    3659.103206          ...   26516.4639   7.272524E+1   7.714584E-6   pP2e(18.5)      ...     ...
  9   7   1.5   0.5    2   2   e   e           ...    4689.108372          ...   21666.3914   2.996113E+1   4.085690E-6    rR2e(0.5)      ...     ...
  9   7   2.5   1.5    2   2   e   e    4709.78040    4709.793943     -0.01354   21710.5037   3.339856E+1   3.385910E-6    rR2e(1.5)   7.0E-2     ABR
  9   7   3.5   2.5    2   2   e   e    4726.80640    4726.805633      0.00077   21783.7254   3.300364E+1   2.952723E-6    rR2e(2.5)   1.0E-2     ABR
  9   7   4.5   3.5    2   2   e   e    4740.15270    4740.159629     -0.00693   21885.6308   3.131637E+1   2.611888E-6    rR2e(3.5)   1.0E-1     ABR
  9   7   5.5   4.5    2   2   e   e    4749.89580    4749.895312      0.00049   22015.7390   2.904778E+1   2.316241E-6    rR2e(4.5)   1.0E-2     ABR
  9   7   6.5   5.5    2   2   e   e    4756.04940    4756.046997      0.00240   22173.5594   2.648614E+1   2.048003E-6    rR2e(5.5)   1.0E-2     ABR
  9   7   7.5   6.5    2   2   e   e    4758.63140    4758.630798      0.00060   22358.6080   2.377899E+1   1.799198E-6    rR2e(6.5)   1.0E-2     ABR
  9   7   8.5   7.5    2   2   e   e    4757.64650    4757.641758      0.00474   22570.4081   2.101544E+1   1.565901E-6    rR2e(7.5)   2.0E-2     ABR
  9   7   9.5   8.5    2   2   e   e    4753.05740    4753.055547      0.00185   22808.4835   1.825794E+1   1.346235E-6    rR2e(8.5)   1.0E-2     ABR
  9   7  10.5   9.5    2   2   e   e           ...    4744.831272          ...   23072.3496   1.555541E+1   1.139437E-6    rR2e(9.5)      ...     ...
  9   7  11.5  10.5    2   2   e   e           ...    4732.913897          ...   23361.5061   1.294952E+1   9.454591E-7   rR2e(10.5)      ...     ...
  9   7  12.5  11.5    2   2   e   e           ...    4717.235840          ...   23675.4312   1.047832E+1   7.647797E-7   rR2e(11.5)      ...     ...
  9   7  13.5  12.5    2   2   e   e           ...    4697.717745          ...   24013.5768   8.178368E+0   5.983224E-7   rR2e(12.5)      ...     ...
  9   7  14.5  13.5    2   2   e   e           ...    4674.268523          ...   24375.3656   6.085561E+0   4.473982E-7   rR2e(13.5)      ...     ...
  9   7  15.5  14.5    2   2   e   e           ...    4646.784812          ...   24760.1885   4.236506E+0   3.137539E-7   rR2e(14.5)      ...     ...
  9   7  16.5  15.5    2   2   e   e           ...    4615.149919          ...   25167.4037   2.669085E+0   1.996078E-7   rR2e(15.5)      ...     ...
  9   7  17.5  16.5    2   2   e   e           ...    4579.232331          ...   25596.3347   1.423044E+0   1.077245E-7   rR2e(16.5)      ...     ...
  9   7  18.5  17.5    2   2   e   e           ...    4538.883820          ...   26046.2704   5.408124E-1   4.154199E-8   rR2e(17.5)      ...     ...
  9   7  19.5  18.5    2   2   e   e           ...    4493.937153          ...   26516.4639   6.795700E-2   5.310242E-9   rR2e(18.5)      ...     ...
  9   7   1.5   1.5    1   1   e   f    4649.56130    4649.561167      0.00013   21536.2278   5.912718E+1   4.100350E-6    qQ1f(1.5)   1.0E-2     ABR
  9   7   2.5   2.5    1   1   e   f    4642.97020    4642.968691      0.00151   21599.1783   2.436660E+1   1.694575E-6    qQ1f(2.5)   1.0E-2     ABR
  9   7   3.5   3.5    1   1   e   f    4633.56970    4633.568211      0.00149   21687.6664   1.291032E+1   9.014951E-7    qQ1f(3.5)   1.0E-2     ABR
  9   7   4.5   4.5    1   1   e   f    4621.27140    4621.269932      0.00147   21801.8793   7.802462E+0   5.477299E-7    qQ1f(4.5)   1.0E-2     ABR
  9   7   5.5   5.5    1   1   e   f           ...    4606.005418          ...   21941.9254   5.122760E+0   3.620036E-7    qQ1f(5.5)      ...     ...
  9   7   6.5   6.5    1   1   e   f    4587.72840    4587.725100      0.00330   22107.8197   3.563344E+0   2.538166E-7    qQ1f(6.5)   1.0E-2     ABR
  9   7   7.5   7.5    1   1   e   f           ...    4566.392317          ...   22299.4858   2.587032E+0   1.860001E-7    qQ1f(7.5)      ...     ...
  9   7   8.5   8.5    1   1   e   f           ...    4541.977578          ...   22516.7640   1.941123E+0   1.410655E-7    qQ1f(8.5)      ...     ...
  9   7   9.5   9.5    1   1   e   f           ...    4514.454166          ...   22759.4202   1.494814E+0   1.099599E-7    qQ1f(9.5)      ...     ...
  9   7  10.5  10.5    1   1   e   f           ...    4483.795000          ...   23027.1547   1.175295E+0   8.764217E-8   qQ1f(10.5)      ...     ...
  9   7  11.5  11.5    1   1   e   f           ...    4449.970378          ...   23319.6081   9.396956E-1   7.114276E-8   qQ1f(11.5)      ...     ...
  9   7  12.5  12.5    1   1   e   f           ...    4412.946228          ...   23636.3664   7.615703E-1   5.862873E-8   qQ1f(12.5)      ...     ...
  9   7  13.5  13.5    1   1   e   f           ...    4372.682610          ...   23976.9653   6.239695E-1   4.892436E-8   qQ1f(13.5)      ...     ...
  9   7  14.5  14.5    1   1   e   f           ...    4329.132280          ...   24340.8929   5.156645E-1   4.124993E-8   qQ1f(14.5)      ...     ...
  9   7  15.5  15.5    1   1   e   f           ...    4282.239218          ...   24727.5917   4.290092E-1   3.507377E-8   qQ1f(15.5)      ...     ...
  9   7  16.5  16.5    1   1   e   f           ...    4231.937029          ...   25136.4604   3.586626E-1   3.002378E-8   qQ1f(16.5)      ...     ...
  9   7  17.5  17.5    1   1   e   f           ...    4178.147169          ...   25566.8556   3.008138E-1   2.583378E-8   qQ1f(17.5)      ...     ...
  9   7  18.5  18.5    1   1   e   f           ...    4120.776945          ...   26018.0926   2.526952E-1   2.230984E-8   qQ1f(18.5)      ...     ...
  9   7   1.5   1.5    1   2   e   f           ...    4475.112229          ...   21710.6767   7.226609E-1   5.409840E-8   pQ12f(1.5)      ...     ...
  9   7   2.5   2.5    1   2   e   f           ...    4458.225134          ...   21783.9218   7.398342E-1   5.580436E-8   pQ12f(2.5)      ...     ...
  9   7   3.5   3.5    1   2   e   f           ...    4435.444411          ...   21885.7902   6.737775E-1   5.134521E-8   pQ12f(3.5)      ...     ...
  9   7   4.5   4.5    1   2   e   f           ...    4407.351524          ...   22015.7978   5.915341E-1   4.565435E-8   pQ12f(4.5)      ...     ...
  9   7   5.5   5.5    1   2   e   f           ...    4374.475691          ...   22173.4551   5.118805E-1   4.010276E-8   pQ12f(5.5)      ...     ...
  9   7   6.5   6.5    1   2   e   f           ...    4337.262575          ...   22358.2822   4.409014E-1   3.513725E-8   pQ12f(6.5)      ...     ...
  9   7   7.5   7.5    1   2   e   f           ...    4296.071302          ...   22569.8068   3.798798E-1   3.085752E-8   pQ12f(7.5)      ...     ...
  9   7   8.5   8.5    1   2   e   f           ...    4251.184432          ...   22807.5571   3.282259E-1   2.722768E-8   pQ12f(8.5)      ...     ...
  9   7   9.5   9.5    1   2   e   f           ...    4202.821412          ...   23071.0530   2.847138E-1   2.416487E-8   pQ12f(9.5)      ...     ...
  9   7  10.5  10.5    1   2   e   f           ...    4151.151155          ...   23359.7986   2.480332E-1   2.157896E-8  pQ12f(10.5)      ...     ...
  9   7  11.5  11.5    1   2   e   f           ...    4096.302257          ...   23673.2762   2.169892E-1   1.938706E-8  pQ12f(11.5)      ...     ...
  9   7  12.5  12.5    1   2   e   f           ...    4038.370687          ...   24010.9419   1.905660E-1   1.751825E-8  pQ12f(12.5)      ...     ...
  9   7  13.5  13.5    1   2   e   f           ...    3977.425298          ...   24372.2227   1.679288E-1   1.591398E-8  pQ12f(13.5)      ...     ...
  9   7  14.5  14.5    1   2   e   f           ...    3913.511538          ...   24756.5137   1.484022E-1   1.452663E-8  pQ12f(14.5)      ...     ...
  9   7  15.5  15.5    1   2   e   f           ...    3846.653772          ...   25163.1771   1.314425E-1   1.331764E-8  pQ12f(15.5)      ...     ...
  9   7  16.5  16.5    1   2   e   f           ...    3776.856497          ...   25591.5409   1.166124E-1   1.225580E-8  pQ12f(16.5)      ...     ...
  9   7  17.5  17.5    1   2   e   f           ...    3704.104665          ...   26040.8981   1.035610E-1   1.131586E-8  pQ12f(17.5)      ...     ...
  9   7  18.5  18.5    1   2   e   f           ...    3628.363284          ...   26510.5062   9.200390E-2   1.047713E-8  pQ12f(18.5)      ...     ...
  9   7   1.5   1.5    2   1   e   f           ...    4819.271948          ...   21536.2278   2.205339E-1   1.423542E-8   rQ21f(1.5)      ...     ...
  9   7   2.5   2.5    2   1   e   f           ...    4821.119324          ...   21599.1783   2.202777E-1   1.420799E-8   rQ21f(2.5)      ...     ...
  9   7   3.5   3.5    2   1   e   f           ...    4822.864622          ...   21687.6664   1.925520E-1   1.241068E-8   rQ21f(3.5)      ...     ...
  9   7   4.5   4.5    2   1   e   f           ...    4823.911034          ...   21801.8793   1.595220E-1   1.027732E-8   rQ21f(4.5)      ...     ...
  9   7   5.5   5.5    2   1   e   f           ...    4823.708936          ...   21941.9254   1.280337E-1   8.249352E-9   rQ21f(5.5)      ...     ...
  9   7   6.5   6.5    2   1   e   f           ...    4821.786687          ...   22107.8197   1.005130E-1   6.481328E-9   rQ21f(6.5)      ...     ...
  9   7   7.5   7.5    2   1   e   f           ...    4817.752952          ...   22299.4858   7.752460E-2   5.007353E-9   rQ21f(7.5)      ...     ...
  9   7   8.5   8.5    2   1   e   f           ...    4811.285912          ...   22516.7640   5.882760E-2   3.809926E-9   rQ21f(8.5)      ...     ...
  9   7   9.5   9.5    2   1   e   f           ...    4802.118802          ...   22759.4202   4.387970E-2   2.852697E-9   rQ21f(9.5)      ...     ...
  9   7  10.5  10.5    2   1   e   f           ...    4790.026123          ...   23027.1547   3.208110E-2   2.096193E-9  rQ21f(10.5)      ...     ...
  9   7  11.5  11.5    2   1   e   f           ...    4774.811983          ...   23319.6081   2.287320E-2   1.504084E-9  rQ21f(11.5)      ...     ...
  9   7  12.5  12.5    2   1   e   f           ...    4756.300682          ...   23636.3664   1.577640E-2   1.045507E-9  rQ21f(12.5)      ...     ...
  9   7  13.5  13.5    2   1   e   f           ...    4734.329205          ...   23976.9653   1.039510E-2  6.952956E-10  rQ21f(13.5)      ...     ...
  9   7  14.5  14.5    2   1   e   f           ...    4708.741151          ...   24340.8929   6.409000E-3  4.333496E-10  rQ21f(14.5)      ...     ...
  9   7  15.5  15.5    2   1   e   f           ...    4679.381693          ...   24727.5917   3.562400E-3  2.439066E-10  rQ21f(15.5)      ...     ...
  9   7  16.5  16.5    2   1   e   f           ...    4646.093227          ...   25136.4604   1.652600E-3  1.147756E-10  rQ21f(16.5)      ...     ...
  9   7  17.5  17.5    2   1   e   f           ...    4608.711442          ...   25566.8556   5.189000E-4  3.662540E-11  rQ21f(17.5)      ...     ...
  9   7  18.5  18.5    2   1   e   f           ...    4567.061607          ...   26018.0926   3.503000E-5  2.517817E-12  rQ21f(18.5)      ...     ...
  9   7   0.5   0.5    2   2   e   f    4649.99050    4649.989713      0.00079   21666.4920   3.365244E+1   2.333298E-6    qQ2f(0.5)   1.0E-2     ABR
  9   7   1.5   1.5    2   2   e   f    4644.82350    4644.823010      0.00049   21710.6767   7.173776E+0   4.985022E-7    qQ2f(1.5)   1.0E-2     ABR
  9   7   2.5   2.5    2   2   e   f    4636.37690    4636.375766      0.00113   21783.9218   3.359395E+0   2.342941E-7    qQ2f(2.5)   1.0E-2     ABR
  9   7   3.5   3.5    2   2   e   f    4624.74350    4624.740823      0.00268   21885.7902   2.056793E+0   1.441694E-7    qQ2f(3.5)   2.0E-2     ABR
  9   7   4.5   4.5    2   2   e   f           ...    4609.992626          ...   22015.7978   1.437803E+0   1.014277E-7    qQ2f(4.5)      ...     ...
  9   7   5.5   5.5    2   2   e   f           ...    4592.179208          ...   22173.4551   1.082901E+0   7.698548E-8    qQ2f(5.5)      ...     ...
  9   7   6.5   6.5    2   2   e   f           ...    4571.324162          ...   22358.2822   8.533709E-1   6.122257E-8    qQ2f(6.5)      ...     ...
  9   7   7.5   7.5    2   2   e   f           ...    4547.431937          ...   22569.8068   6.924020E-1   5.019768E-8    qQ2f(7.5)      ...     ...
  9   7   8.5   8.5    2   2   e   f           ...    4520.492766          ...   22807.5571   5.730338E-1   4.204036E-8    qQ2f(8.5)      ...     ...
  9   7   9.5   9.5    2   2   e   f           ...    4490.486047          ...   23071.0530   4.809232E-1   3.575582E-8    qQ2f(9.5)      ...     ...
  9   7  10.5  10.5    2   2   e   f           ...    4457.382279          ...   23359.7986   4.077420E-1   3.076688E-8   qQ2f(10.5)      ...     ...
  9   7  11.5  11.5    2   2   e   f           ...    4421.143862          ...   23673.2762   3.482921E-1   2.671358E-8   qQ2f(11.5)      ...     ...
  9   7  12.5  12.5    2   2   e   f           ...    4381.725142          ...   24010.9419   2.991418E-1   2.335848E-8   qQ2f(12.5)      ...     ...
  9   7  13.5  13.5    2   2   e   f           ...    4339.071894          ...   24372.2227   2.579192E-1   2.053751E-8   qQ2f(13.5)      ...     ...
  9   7  14.5  14.5    2   2   e   f           ...    4293.120409          ...   24756.5137   2.229295E-1   1.813340E-8   qQ2f(14.5)      ...     ...
  9   7  15.5  15.5    2   2   e   f           ...    4243.796247          ...   25163.1771   1.929233E-1   1.605955E-8   qQ2f(15.5)      ...     ...
  9   7  16.5  16.5    2   2   e   f           ...    4191.012695          ...   25591.5409   1.669595E-1   1.425053E-8   qQ2f(16.5)      ...     ...
  9   7  17.5  17.5    2   2   e   f           ...    4134.668938          ...   26040.8981   1.443184E-1   1.265604E-8   qQ2f(17.5)      ...     ...
  9   7  18.5  18.5    2   2   e   f           ...    4074.647945          ...   26510.5062   1.244407E-1   1.123673E-8   qQ2f(18.5)      ...     ...
  9   7   1.5   1.5    1   1   f   e    4649.61200    4649.609819      0.00218   21536.1997   5.912361E+1   4.100013E-6    qQ1e(1.5)   1.0E-2     ABR
  9   7   2.5   2.5    1   1   f   e    4643.15260    4643.151698      0.00090   21599.0731   2.436173E+1   1.694104E-6    qQ1e(2.5)   1.0E-2     ABR
  9   7   3.5   3.5    1   1   f   e    4633.99310    4633.992048      0.00105   21687.4239   1.290524E+1   9.009757E-7    qQ1e(3.5)   1.0E-2     ABR
  9   7   4.5   4.5    1   1   f   e    4622.04860    4622.047929      0.00067   21801.4360   7.797755E+0   5.472154E-7    qQ1e(4.5)   1.0E-2     ABR
  9   7   5.5   5.5    1   1   f   e    4607.25040    4607.248912      0.00149   21941.2193   5.118683E+0   3.615200E-7    qQ1e(5.5)   1.0E-2     ABR
  9   7   6.5   6.5    1   1   f   e    4589.53980    4589.538948      0.00085   22106.7926   3.559952E+0   2.533749E-7    qQ1e(6.5)   1.0E-2     ABR
  9   7   7.5   7.5    1   1   f   e    4568.87140    4568.873067     -0.00167   22298.0841   2.584286E+0   1.856011E-7    qQ1e(7.5)   1.0E-2     ABR
  9   7   8.5   8.5    1   1   f   e           ...    4545.212930          ...   22514.9386   1.938946E+0   1.407068E-7    qQ1e(8.5)      ...     ...
  9   7   9.5   9.5    1   1   f   e           ...    4518.522932          ...   22757.1267   1.493120E+0   1.096376E-7    qQ1e(9.5)      ...     ...
  9   7  10.5  10.5    1   1   f   e           ...    4488.767189          ...   23024.3531   1.174003E+0   8.735199E-8   qQ1e(10.5)      ...     ...
  9   7  11.5  11.5    1   1   f   e           ...    4455.907268          ...   23316.2626   9.387348E-1   7.088076E-8   qQ1e(11.5)      ...     ...
  9   7  12.5  12.5    1   1   f   e           ...    4419.900375          ...   23632.4459   7.608792E-1   5.839135E-8   qQ1e(12.5)      ...     ...
  9   7  13.5  13.5    1   1   f   e           ...    4380.697804          ...   23972.4428   6.234960E-1   4.870851E-8   qQ1e(13.5)      ...     ...
  9   7  14.5  14.5    1   1   f   e           ...    4338.243469          ...   24335.7459   5.153644E-1   4.105294E-8   qQ1e(14.5)      ...     ...
  9   7  15.5  15.5    1   1   f   e           ...    4292.472424          ...   24721.8020   4.288449E-1   3.489337E-8   qQ1e(15.5)      ...     ...
  9   7  16.5  16.5    1   1   f   e           ...    4243.309266          ...   25130.0145   3.586022E-1   2.985804E-8   qQ1e(16.5)      ...     ...
  9   7  17.5  17.5    1   1   f   e           ...    4190.666391          ...   25559.7445   3.008300E-1   2.568105E-8   qQ1e(17.5)      ...     ...
  9   7  18.5  18.5    1   1   f   e           ...    4134.442036          ...   26010.3118   2.527647E-1   2.216871E-8   qQ1e(18.5)      ...     ...
  9   7   1.5   1.5    1   2   f   e           ...    4475.305907          ...   21710.5037   7.330673E-1   5.487268E-8   pQ12e(1.5)      ...     ...
  9   7   2.5   2.5    1   2   f   e           ...    4458.499455          ...   21783.7254   7.547945E-1   5.692579E-8   pQ12e(2.5)      ...     ...
  9   7   3.5   3.5    1   2   f   e           ...    4435.785200          ...   21885.6308   6.905035E-1   5.261173E-8   pQ12e(3.5)      ...     ...
  9   7   4.5   4.5    1   2   f   e           ...    4407.744913          ...   22015.7390   6.082648E-1   4.693724E-8   pQ12e(4.5)      ...     ...
  9   7   5.5   5.5    1   2   f   e           ...    4374.908841          ...   22173.5594   5.276339E-1   4.132876E-8   pQ12e(5.5)      ...     ...
  9   7   6.5   6.5    1   2   f   e           ...    4337.723617          ...   22358.6080   4.552281E-1   3.627129E-8   pQ12e(6.5)      ...     ...
  9   7   7.5   7.5    1   2   f   e           ...    4296.549028          ...   22570.4081   3.926488E-1   3.188765E-8   pQ12e(7.5)      ...     ...
  9   7   8.5   8.5    1   2   f   e           ...    4251.667988          ...   22808.4835   3.394748E-1   2.815442E-8   pQ12e(8.5)      ...     ...
  9   7   9.5   9.5    1   2   f   e           ...    4203.300065          ...   23072.3496   2.945588E-1   2.499476E-8   pQ12e(9.5)      ...     ...
  9   7  10.5  10.5    1   2   f   e           ...    4151.614137          ...   23361.5061   2.566186E-1   2.232091E-8  pQ12e(10.5)      ...     ...
  9   7  11.5  11.5    1   2   f   e           ...    4096.738668          ...   23675.4312   2.244619E-1   2.005044E-8  pQ12e(11.5)      ...     ...
  9   7  12.5  12.5    1   2   f   e           ...    4038.769439          ...   24013.5768   1.970634E-1   1.811197E-8  pQ12e(12.5)      ...     ...
  9   7  13.5  13.5    1   2   f   e           ...    3977.775076          ...   24375.3656   1.735742E-1   1.644608E-8  pQ12e(13.5)      ...     ...
  9   7  14.5  14.5    1   2   f   e           ...    3913.800786          ...   24760.1885   1.533037E-1   1.500420E-8  pQ12e(14.5)      ...     ...
  9   7  15.5  15.5    1   2   f   e           ...    3846.870688          ...   25167.4037   1.356938E-1   1.374683E-8  pQ12e(15.5)      ...     ...
  9   7  16.5  16.5    1   2   f   e           ...    3776.989032          ...   25596.3347   1.202945E-1   1.264189E-8  pQ12e(16.5)      ...     ...
  9   7  17.5  17.5    1   2   f   e           ...    3704.140535          ...   26046.2704   1.067434E-1   1.166336E-8  pQ12e(17.5)      ...     ...
  9   7  18.5  18.5    1   2   f   e           ...    3628.289986          ...   26516.4639   9.474650E-2   1.078989E-8  pQ12e(18.5)      ...     ...
  9   7   1.5   1.5    2   1   f   e           ...    4819.428203          ...   21536.1997   2.148539E-1   1.386788E-8   rQ21e(1.5)      ...     ...
  9   7   2.5   2.5    2   1   f   e           ...    4821.369420          ...   21599.0731   2.120952E-1   1.367879E-8   rQ21e(2.5)      ...     ...
  9   7   3.5   3.5    2   1   f   e           ...    4823.222148          ...   21687.4239   1.834322E-1   1.182112E-8   rQ21e(3.5)      ...     ...
  9   7   4.5   4.5    2   1   f   e           ...    4824.389054          ...   21801.4360   1.504976E-1   9.693992E-9   rQ21e(4.5)      ...     ...
  9   7   5.5   5.5    2   1   f   e           ...    4824.319253          ...   21941.2193   1.197022E-1   7.710593E-9   rQ21e(5.5)      ...     ...
  9   7   6.5   6.5    2   1   f   e           ...    4822.539884          ...   22106.7926   9.315320E-2   6.004874E-9   rQ21e(6.5)      ...     ...
  9   7   7.5   7.5    2   1   f   e           ...    4818.658672          ...   22298.0841   7.121490E-2   4.598077E-9   rQ21e(7.5)      ...     ...
  9   7   8.5   8.5    2   1   f   e           ...    4812.353140          ...   22514.9386   5.353500E-2   3.465617E-9   rQ21e(8.5)      ...     ...
  9   7   9.5   9.5    2   1   f   e           ...    4803.356064          ...   22757.1267   3.951790E-2   2.567805E-9   rQ21e(9.5)      ...     ...
  9   7  10.5  10.5    2   1   f   e           ...    4791.441605          ...   23024.3531   2.854440E-2   1.864002E-9  rQ21e(10.5)      ...     ...
  9   7  11.5  11.5    2   1   f   e           ...    4776.413585          ...   23316.2626   2.005410E-2   1.317823E-9  rQ21e(11.5)      ...     ...
  9   7  12.5  12.5    2   1   f   e           ...    4758.096036          ...   23632.4459   1.357440E-2  8.989012E-10  rQ21e(12.5)      ...     ...
  9   7  13.5  13.5    2   1   f   e           ...    4736.325654          ...   23972.4428   8.719900E-3  5.827552E-10  rQ21e(13.5)      ...     ...
  9   7  14.5  14.5    2   1   f   e           ...    4710.945718          ...   24335.7459   5.181500E-3  3.500234E-10  rQ21e(14.5)      ...     ...
  9   7  15.5  15.5    2   1   f   e           ...    4681.801028          ...   24721.8020   2.714000E-3  1.856272E-10  rQ21e(15.5)      ...     ...
  9   7  16.5  16.5    2   1   f   e           ...    4648.733542          ...   25130.0145   1.124000E-3  7.797489E-11  rQ21e(16.5)      ...     ...
  9   7  17.5  17.5    2   1   f   e           ...    4611.578436          ...   25559.7445   2.592000E-4  1.827231E-11  rQ21e(17.5)      ...     ...
  9   7  18.5  18.5    2   1   f   e           ...    4570.160383          ...   26010.3118   1.097000E-7  7.874110E-15  rQ21e(18.5)      ...     ...
  9   7   0.5   0.5    2   2   f   e    4650.16610    4650.164774      0.00133   21666.3914   3.365624E+1   2.333385E-6    qQ2e(0.5)   1.0E-2     ABR
  9   7   1.5   1.5    2   2   f   e    4645.12570    4645.124291      0.00141   21710.5037   7.174160E+0   4.984641E-7    qQ2e(1.5)   1.0E-2     ABR
  9   7   2.5   2.5    2   2   f   e    4636.71830    4636.717178      0.00112   21783.7254   3.358486E+0   2.341962E-7    qQ2e(2.5)   1.0E-2     ABR
  9   7   3.5   3.5    2   2   f   e           ...    4625.015300          ...   21885.6308   2.055029E+0   1.440288E-7    qQ2e(3.5)      ...     ...
  9   7   4.5   4.5    2   2   f   e           ...    4610.086037          ...   22015.7390   1.435427E+0   1.012560E-7    qQ2e(4.5)      ...     ...
  9   7   5.5   5.5    2   2   f   e           ...    4591.979182          ...   22173.5594   1.080092E+0   7.679248E-8    qQ2e(5.5)      ...     ...
  9   7   6.5   6.5    2   2   f   e           ...    4570.724552          ...   22358.6080   8.502708E-1   6.101616E-8    qQ2e(6.5)      ...     ...
  9   7   7.5   7.5    2   2   f   e           ...    4546.334633          ...   22570.4081   6.891212E-1   4.998395E-8    qQ2e(7.5)      ...     ...
  9   7   8.5   8.5    2   2   f   e           ...    4518.808198          ...   22808.4835   5.696560E-1   4.182371E-8    qQ2e(8.5)      ...     ...
  9   7   9.5   9.5    2   2   f   e           ...    4488.133197          ...   23072.3496   4.775116E-1   3.553941E-8    qQ2e(9.5)      ...     ...
  9   7  10.5  10.5    2   2   f   e           ...    4454.288553          ...   23361.5061   4.043441E-1   3.055288E-8   qQ2e(10.5)      ...     ...
  9   7  11.5  11.5    2   2   f   e           ...    4417.244986          ...   23675.4312   3.449439E-1   2.650350E-8   qQ2e(11.5)      ...     ...
  9   7  12.5  12.5    2   2   f   e           ...    4376.965100          ...   24013.5768   2.958708E-1   2.315334E-8   qQ2e(12.5)      ...     ...
  9   7  13.5  13.5    2   2   f   e           ...    4333.402927          ...   24375.3656   2.547467E-1   2.033800E-8   qQ2e(13.5)      ...     ...
  9   7  14.5  14.5    2   2   f   e           ...    4286.503035          ...   24760.1885   2.198724E-1   1.793999E-8   qQ2e(14.5)      ...     ...
  9   7  15.5  15.5    2   2   f   e           ...    4236.199292          ...   25167.4037   1.899954E-1   1.587260E-8   qQ2e(15.5)      ...     ...
  9   7  16.5  16.5    2   2   f   e           ...    4182.413308          ...   25596.3347   1.641720E-1   1.407029E-8   qQ2e(16.5)      ...     ...
  9   7  17.5  17.5    2   2   f   e           ...    4125.052581          ...   26046.2704   1.416806E-1   1.248272E-8   qQ2e(17.5)      ...     ...
  9   7  18.5  18.5    2   2   f   e           ...    4064.008333          ...   26516.4639   1.219607E-1   1.107053E-8   qQ2e(18.5)      ...     ...
  9   7   1.5   2.5    1   1   f   f    4586.63130    4586.631288      0.00001   21599.1783   4.586516E+1   2.179023E-6    pP1f(2.5)   1.0E-2     ABR
  9   7   2.5   3.5    1   1   f   f    4554.55930    4554.558444      0.00086   21687.6664   5.689382E+1   3.083837E-6    pP1f(3.5)   1.0E-2     ABR
  9   7   3.5   4.5    1   1   f   f    4519.53790    4519.536605      0.00129   21801.8793   6.203292E+1   3.642352E-6    pP1f(4.5)   1.0E-2     ABR
  9   7   4.5   5.5    1   1   f   f    4481.56070    4481.558537      0.00216   21941.9254   6.535633E+1   4.065422E-6    pP1f(5.5)   1.0E-2     ABR
  9   7   5.5   6.5    1   1   f   f    4440.65080    4440.648531      0.00227   22107.8197   6.788122E+1   4.423513E-6    pP1f(6.5)   1.0E-2     ABR
  9   7   6.5   7.5    1   1   f   f    4396.84810    4396.845771      0.00233   22299.4858   6.994059E+1   4.745830E-6    pP1f(7.5)   1.0E-2     ABR
  9   7   7.5   8.5    1   1   f   f    4350.19580    4350.193183      0.00262   22516.7640   7.166062E+1   5.046243E-6    pP1f(8.5)   1.0E-2     ABR
  9   7   8.5   9.5    1   1   f   f    4300.73320    4300.731243      0.00196   22759.4202   7.309220E+1   5.331953E-6    pP1f(9.5)   1.0E-2     ABR
  9   7   9.5  10.5    1   1   f   f    4248.49610    4248.494916      0.00118   23027.1547   7.425526E+1   5.606887E-6   pP1f(10.5)   1.0E-2     ABR
  9   7  10.5  11.5    1   1   f   f    4193.50620    4193.512223     -0.00602   23319.6081   7.515607E+1   5.873252E-6   pP1f(11.5)   1.0E-1     ABR
  9   7  11.5  12.5    1   1   f   f    4135.80180    4135.803511     -0.00171   23636.3664   7.579439E+1   6.132157E-6   pP1f(12.5)   2.0E-2     ABR
  9   7  12.5  13.5    1   1   f   f    4075.38190    4075.380900      0.00100   23976.9653   7.616644E+1   6.384106E-6   pP1f(13.5)   1.0E-2     ABR
  9   7  13.5  14.5    1   1   f   f    4012.24560    4012.247704     -0.00210   24340.8929   7.626705E+1   6.629129E-6   pP1f(14.5)   1.0E-2     ABR
  9   7  14.5  15.5    1   1   f   f           ...    3946.397667          ...   24727.5917   7.609026E+1   6.866832E-6   pP1f(15.5)      ...     ...
  9   7  15.5  16.5    1   1   f   f           ...    3877.813997          ...   25136.4604   7.562994E+1   7.096572E-6   pP1f(16.5)      ...     ...
  9   7  16.5  17.5    1   1   f   f           ...    3806.468143          ...   25566.8556   7.487968E+1   7.317349E-6   pP1f(17.5)      ...     ...
  9   7  17.5  18.5    1   1   f   f           ...    3732.318322          ...   26018.0926   7.383365E+1   7.527896E-6   pP1f(18.5)      ...     ...
  9   7   2.5   1.5    1   1   f   f    4705.98970    4705.997020     -0.00732   21536.2278   2.342479E+1   2.378607E-6    rR1f(1.5)   1.0E-1     ABR
  9   7   3.5   2.5    1   1   f   f    4722.24050    4722.237673      0.00283   21599.1783   2.922278E+1   2.619521E-6    rR1f(2.5)   1.0E-2     ABR
  9   7   4.5   3.5    1   1   f   f    4735.82010    4735.817574      0.00253   21687.6664   3.024879E+1   2.527466E-6    rR1f(3.5)   1.0E-2     ABR
  9   7   5.5   4.5    1   1   f   f    4746.59090    4746.588887      0.00201   21801.8793   2.939940E+1   2.347545E-6    rR1f(4.5)   1.0E-2     ABR
  9   7   6.5   5.5    1   1   f   f    4754.40880    4754.406145      0.00266   21941.9254   2.765615E+1   2.139948E-6    rR1f(5.5)   1.0E-2     ABR
  9   7   7.5   6.5    1   1   f   f           ...    4759.137434          ...   22107.8197   2.544280E+1   1.924678E-6    rR1f(6.5)      ...     ...
  9   7   8.5   7.5    1   1   f   f    4760.66300    4760.665693     -0.00269   22299.4858   2.297726E+1   1.709911E-6    rR1f(7.5)   5.0E-2     ABR
  9   7   9.5   8.5    1   1   f   f           ...    4758.885709          ...   22516.7640   2.038767E+1   1.499589E-6    rR1f(8.5)      ...     ...
  9   7  10.5   9.5    1   1   f   f    4753.69990    4753.700034     -0.00013   22759.4202   1.775952E+1   1.296039E-6    rR1f(9.5)   1.0E-2     ABR
  9   7  11.5  10.5    1   1   f   f           ...    4745.015146          ...   23027.1547   1.515593E+1   1.100915E-6   rR1f(10.5)      ...     ...
  9   7  12.5  11.5    1   1   f   f           ...    4732.738189          ...   23319.6081   1.262771E+1   9.156289E-7   rR1f(11.5)      ...     ...
  9   7  13.5  12.5    1   1   f   f           ...    4716.774247          ...   23636.3664   1.021898E+1   7.415830E-7   rR1f(12.5)      ...     ...
  9   7  14.5  13.5    1   1   f   f           ...    4697.023980          ...   23976.9653   7.970450E+0   5.803076E-7   rR1f(13.5)      ...     ...
  9   7  15.5  14.5    1   1   f   f           ...    4673.381465          ...   24340.8929   5.920931E+0   4.335249E-7   rR1f(14.5)      ...     ...
  9   7  16.5  15.5    1   1   f   f           ...    4645.732107          ...   24727.5917   4.109140E+0   3.032699E-7   rR1f(15.5)      ...     ...
  9   7  17.5  16.5    1   1   f   f           ...    4613.950509          ...   25136.4604   2.574509E+0   1.919685E-7   rR1f(16.5)      ...     ...
  9   7  18.5  17.5    1   1   f   f           ...    4577.898222          ...   25566.8556   1.357963E+0   1.025403E-7   rR1f(17.5)      ...     ...
  9   7  19.5  18.5    1   1   f   f           ...    4537.421307          ...   26018.0926   5.028449E-1   3.854340E-8   rR1f(18.5)      ...     ...
  9   7   1.5   2.5    1   2   f   f           ...    4401.887730          ...   21783.9218   2.176932E-1   1.122880E-8   oP12f(2.5)      ...     ...
  9   7   2.5   3.5    1   2   f   f           ...    4356.434645          ...   21885.7902   2.822298E-1   1.672089E-8   oP12f(3.5)      ...     ...
  9   7   3.5   4.5    1   2   f   f           ...    4305.618197          ...   22015.7978   2.854209E-1   1.846556E-8   oP12f(4.5)      ...     ...
  9   7   4.5   5.5    1   2   f   f           ...    4250.028810          ...   22173.4551   2.624625E-1   1.815348E-8   oP12f(5.5)      ...     ...
  9   7   5.5   6.5    1   2   f   f           ...    4190.186005          ...   22358.2822   2.306218E-1   1.687892E-8   oP12f(6.5)      ...     ...
  9   7   6.5   7.5    1   2   f   f           ...    4126.524756          ...   22569.8068   1.981857E-1   1.526754E-8   oP12f(7.5)      ...     ...
  9   7   7.5   8.5    1   2   f   f           ...    4059.400036          ...   22807.5571   1.686608E-1   1.363941E-8   oP12f(8.5)      ...     ...
  9   7   8.5   9.5    1   2   f   f           ...    3989.098489          ...   23071.0530   1.431537E-1   1.213817E-8   oP12f(9.5)      ...     ...
  9   7   9.5  10.5    1   2   f   f           ...    3915.851071          ...   23359.7986   1.216750E-1   1.081469E-8  oP12f(10.5)      ...     ...
  9   7  10.5  11.5    1   2   f   f           ...    3839.844103          ...   23673.2762   1.038000E-1   9.674741E-9  oP12f(11.5)      ...     ...
  9   7  11.5  12.5    1   2   f   f           ...    3761.227970          ...   24010.9419   8.898130E-2   8.704324E-9  oP12f(12.5)      ...     ...
  9   7  12.5  13.5    1   2   f   f           ...    3680.123588          ...   24372.2227   7.669090E-2   7.883010E-9  oP12f(13.5)      ...     ...
  9   7  13.5  14.5    1   2   f   f           ...    3596.626962          ...   24756.5137   6.646510E-2   7.189479E-9  oP12f(14.5)      ...     ...
  9   7  14.5  15.5    1   2   f   f           ...    3510.812221          ...   25163.1771   5.791710E-2   6.604206E-9  oP12f(15.5)      ...     ...
  9   7  15.5  16.5    1   2   f   f           ...    3422.733464          ...   25591.5409   5.072970E-2   6.110052E-9  oP12f(16.5)      ...     ...
  9   7  16.5  17.5    1   2   f   f           ...    3332.425639          ...   26040.8981   4.464990E-2   5.692902E-9  oP12f(17.5)      ...     ...
  9   7  17.5  18.5    1   2   f   f           ...    3239.904660          ...   26510.5062   3.947190E-2   5.340725E-9  oP12f(18.5)      ...     ...
  9   7   1.5   0.5    1   2   f   f           ...    4519.317582          ...   21666.4920   6.966534E-1   1.022725E-7   qR12f(0.5)      ...     ...
  9   7   2.5   1.5    1   2   f   f           ...    4531.548082          ...   21710.6767   3.934693E-1   4.308903E-8   qR12f(1.5)      ...     ...
  9   7   3.5   2.5    1   2   f   f           ...    4537.494115          ...   21783.9218   2.330180E-1   2.262319E-8   qR12f(2.5)      ...     ...
  9   7   4.5   3.5    1   2   f   f           ...    4537.693775          ...   21885.7902   1.388628E-1   1.263814E-8   qR12f(3.5)      ...     ...
  9   7   5.5   4.5    1   2   f   f           ...    4532.670479          ...   22015.7978   8.325040E-2   7.289824E-9   qR12f(4.5)      ...     ...
  9   7   6.5   5.5    1   2   f   f           ...    4522.876417          ...   22173.4551   5.062230E-2   4.328296E-9   qR12f(5.5)      ...     ...
  9   7   7.5   6.5    1   2   f   f           ...    4508.674908          ...   22358.2822   3.150390E-2   2.655316E-9   qR12f(6.5)      ...     ...
  9   7   8.5   7.5    1   2   f   f           ...    4490.344678          ...   22569.8068   2.024260E-2   1.693235E-9   qR12f(7.5)      ...     ...
  9   7   9.5   8.5    1   2   f   f           ...    4468.092562          ...   22807.5571   1.353650E-2   1.129477E-9   qR12f(8.5)      ...     ...
  9   7  10.5   9.5    1   2   f   f           ...    4442.067280          ...   23071.0530   9.490600E-3  7.931838E-10   qR12f(9.5)      ...     ...
  9   7  11.5  10.5    1   2   f   f           ...    4412.371301          ...   23359.7986   7.022400E-3  5.899127E-10  qR12f(10.5)      ...     ...
  9   7  12.5  11.5    1   2   f   f           ...    4379.070068          ...   23673.2762   5.510300E-3  4.666930E-10  qR12f(11.5)      ...     ...
  9   7  13.5  12.5    1   2   f   f           ...    4342.198706          ...   24010.9419   4.595900E-3  3.935443E-10  qR12f(12.5)      ...     ...
  9   7  14.5  13.5    1   2   f   f           ...    4301.766668          ...   24372.2227   4.073800E-3  3.536120E-10  qR12f(13.5)      ...     ...
  9   7  15.5  14.5    1   2   f   f           ...    4257.760723          ...   24756.5137   3.824700E-3  3.373816E-10  qR12f(14.5)      ...     ...
  9   7  16.5  15.5    1   2   f   f           ...    4210.146661          ...   25163.1771   3.782400E-3  3.399067E-10  qR12f(15.5)      ...     ...
  9   7  17.5  16.5    1   2   f   f           ...    4158.869976          ...   25591.5409   3.913500E-3  3.591666E-10  qR12f(16.5)      ...     ...
  9   7  18.5  17.5    1   2   f   f           ...    4103.855719          ...   26040.8981   4.205000E-3  3.951124E-10  qR12f(17.5)      ...     ...
  9   7  19.5  18.5    1   2   f   f           ...    4045.007646          ...   26510.5062   4.659700E-3  4.494210E-10  qR12f(18.5)      ...     ...
  9   7   0.5   1.5    2   1   f   f           ...    4780.328350          ...   21536.2278   9.259802E-1   3.037484E-8   qP21f(1.5)      ...     ...
  9   7   1.5   2.5    2   1   f   f           ...    4756.449672          ...   21599.1783   6.157305E-1   2.720141E-8   qP21f(2.5)      ...     ...
  9   7   2.5   3.5    2   1   f   f           ...    4732.776167          ...   21687.6664   4.910787E-1   2.465121E-8   qP21f(3.5)      ...     ...
  9   7   3.5   4.5    2   1   f   f           ...    4708.766706          ...   21801.8793   4.038886E-1   2.184716E-8   qP21f(4.5)      ...     ...
  9   7   4.5   5.5    2   1   f   f           ...    4683.899661          ...   21941.9254   3.335301E-1   1.899312E-8   qP21f(5.5)      ...     ...
  9   7   5.5   6.5    2   1   f   f           ...    4657.718872          ...   22107.8197   2.758605E-1   1.634007E-8   qP21f(6.5)      ...     ...
  9   7   6.5   7.5    2   1   f   f           ...    4629.846707          ...   22299.4858   2.290902E-1   1.401971E-8   qP21f(7.5)      ...     ...
  9   7   7.5   8.5    2   1   f   f           ...    4599.978788          ...   22516.7640   1.915420E-1   1.206306E-8   qP21f(8.5)      ...     ...
  9   7   8.5   9.5    2   1   f   f           ...    4567.871453          ...   22759.4202   1.615439E-1   1.044631E-8   qP21f(9.5)      ...     ...
  9   7   9.5  10.5    2   1   f   f           ...    4533.328048          ...   23027.1547   1.375771E-1   9.123824E-9  qP21f(10.5)      ...     ...
  9   7  10.5  11.5    2   1   f   f           ...    4496.186639          ...   23319.6081   1.183662E-1   8.046522E-9  qP21f(11.5)      ...     ...
  9   7  11.5  12.5    2   1   f   f           ...    4456.309828          ...   23636.3664   1.028901E-1   7.169989E-9  qP21f(12.5)      ...     ...
  9   7  12.5  13.5    2   1   f   f           ...    4413.576561          ...   23976.9653   9.034420E-2   6.456423E-9  qP21f(13.5)      ...     ...
  9   7  13.5  14.5    2   1   f   f           ...    4367.875555          ...   24340.8929   8.010840E-2   5.875327E-9  qP21f(14.5)      ...     ...
  9   7  14.5  15.5    2   1   f   f           ...    4319.099916          ...   24727.5917   7.170510E-2   5.402472E-9  qP21f(15.5)      ...     ...
  9   7  15.5  16.5    2   1   f   f           ...    4267.142601          ...   25136.4604   6.477000E-2   5.019129E-9  qP21f(16.5)      ...     ...
  9   7  16.5  17.5    2   1   f   f           ...    4211.892419          ...   25566.8556   5.901850E-2   4.710508E-9  qP21f(17.5)      ...     ...
  9   7  17.5  18.5    2   1   f   f           ...    4153.230368          ...   26018.0926   5.423510E-2   4.465654E-9  qP21f(18.5)      ...     ...
  9   7   2.5   1.5    2   1   f   f           ...    4884.214743          ...   21536.2278   6.805500E-3  6.415338E-10   sR21f(1.5)      ...     ...
  9   7   3.5   2.5    2   1   f   f           ...    4911.467773          ...   21599.1783   2.623700E-3  2.174143E-10   sR21f(2.5)      ...     ...
  9   7   4.5   3.5    2   1   f   f           ...    4938.158698          ...   21687.6664   9.224000E-5  7.088543E-12   sR21f(3.5)      ...     ...
  9   7   5.5   4.5    2   1   f   f           ...    4963.659228          ...   21801.8793   7.594000E-4  5.545053E-11   sR21f(4.5)      ...     ...
  9   7   6.5   5.5    2   1   f   f           ...    4987.407081          ...   21941.9254   3.212200E-3  2.258694E-10   sR21f(5.5)      ...     ...
  9   7   7.5   6.5    2   1   f   f           ...    5008.923038          ...   22107.8197   6.066400E-3  4.142781E-10   sR21f(6.5)      ...     ...
  9   7   8.5   7.5    2   1   f   f           ...    5027.805902          ...   22299.4858   8.558700E-3  5.710328E-10   sR21f(7.5)      ...     ...
  9   7   9.5   8.5    2   1   f   f           ...    5043.718842          ...   22516.7640   1.040480E-2  6.813139E-10   sR21f(8.5)      ...     ...
  9   7  10.5   9.5    2   1   f   f           ...    5056.374450          ...   22759.4202   1.158450E-2  7.472213E-10   sR21f(9.5)      ...     ...
  9   7  11.5  10.5    2   1   f   f           ...    5065.521463          ...   23027.1547   1.218990E-2  7.769590E-10  sR21f(10.5)      ...     ...
  9   7  12.5  11.5    2   1   f   f           ...    5070.933849          ...   23319.6081   1.234130E-2  7.794798E-10  sR21f(11.5)      ...     ...
  9   7  13.5  12.5    2   1   f   f           ...    5072.402098          ...   23636.3664   1.215080E-2  7.624651E-10  sR21f(12.5)      ...     ...
  9   7  14.5  13.5    2   1   f   f           ...    5069.726228          ...   23976.9653   1.171550E-2  7.321714E-10  sR21f(13.5)      ...     ...
  9   7  15.5  14.5    2   1   f   f           ...    5062.710069          ...   24340.8929   1.110730E-2  6.929930E-10  sR21f(14.5)      ...     ...
  9   7  16.5  15.5    2   1   f   f           ...    5051.156383          ...   24727.5917   1.038090E-2  6.480971E-10  sR21f(15.5)      ...     ...
  9   7  17.5  16.5    2   1   f   f           ...    5034.862555          ...   25136.4604   9.576600E-3  5.996771E-10  sR21f(16.5)      ...     ...
  9   7  18.5  17.5    2   1   f   f           ...    5013.616569          ...   25566.8556   8.720500E-3  5.490071E-10  sR21f(17.5)      ...     ...
  9   7  19.5  18.5    2   1   f   f           ...    4987.193117          ...   26018.0926   7.831200E-3  4.968784E-10  sR21f(18.5)      ...     ...
  9   7   0.5   1.5    2   2   f   f    4605.87970    4605.879412      0.00029   21710.6767   7.210733E+1   2.547898E-6    pP2f(1.5)   1.0E-2     ABR
  9   7   1.5   2.5    2   2   f   f    4571.70630    4571.706115      0.00019   21783.9218   6.831017E+1   3.266594E-6    pP2f(2.5)   1.0E-2     ABR
  9   7   2.5   3.5    2   2   f   f    4534.66030    4534.652367      0.00793   21885.7902   6.813783E+1   3.725785E-6    pP2f(3.5)   1.0E-1     ABR
  9   7   3.5   4.5    2   2   f   f           ...    4494.848297          ...   22015.7978   6.903734E+1   4.098281E-6    pP2f(4.5)      ...     ...
  9   7   4.5   5.5    2   2   f   f    4452.36940    4452.369934     -0.00053   22173.4551   7.029593E+1   4.430210E-6    pP2f(5.5)   1.0E-2     ABR
  9   7   5.5   6.5    2   2   f   f    4407.25570    4407.256346     -0.00065   22358.2822   7.163215E+1   4.738953E-6    pP2f(6.5)   1.0E-2     ABR
  9   7   6.5   7.5    2   2   f   f    4359.52480    4359.525692     -0.00089   22569.8068   7.291136E+1   5.032487E-6    pP2f(7.5)   1.0E-2     ABR
  9   7   7.5   8.5    2   2   f   f    4309.18460    4309.185641     -0.00104   22807.5571   7.406027E+1   5.314964E-6    pP2f(8.5)   1.0E-2     ABR
  9   7   8.5   9.5    2   2   f   f    4256.23740    4256.238698     -0.00130   23071.0530   7.503456E+1   5.588689E-6    pP2f(9.5)   1.0E-2     ABR
  9   7   9.5  10.5    2   2   f   f    4200.68080    4200.684204     -0.00340   23359.7986   7.580515E+1   5.854966E-6   pP2f(10.5)   2.0E-2     ABR
  9   7  10.5  11.5    2   2   f   f    4142.51900    4142.518519      0.00048   23673.2762   7.635135E+1   6.114443E-6   pP2f(11.5)   1.0E-2     ABR
  9   7  11.5  12.5    2   2   f   f           ...    4081.734287          ...   24010.9419   7.665701E+1   6.367340E-6   pP2f(12.5)      ...     ...
  9   7  12.5  13.5    2   2   f   f           ...    4018.319249          ...   24372.2227   7.670917E+1   6.613502E-6   pP2f(13.5)      ...     ...
  9   7  13.5  14.5    2   2   f   f           ...    3952.254812          ...   24756.5137   7.649680E+1   6.852482E-6   pP2f(14.5)      ...     ...
  9   7  14.5  15.5    2   2   f   f           ...    3883.514470          ...   25163.1771   7.601041E+1   7.083571E-6   pP2f(15.5)      ...     ...
  9   7  15.5  16.5    2   2   f   f           ...    3812.062068          ...   25591.5409   7.524124E+1   7.305750E-6   pP2f(16.5)      ...     ...
  9   7  16.5  17.5    2   2   f   f           ...    3737.849915          ...   26040.8981   7.418179E+1   7.517748E-6   pP2f(17.5)      ...     ...
  9   7  17.5  18.5    2   2   f   f           ...    3660.816706          ...   26510.5062   7.282500E+1   7.717936E-6   pP2f(18.5)      ...     ...
  9   7   1.5   0.5    2   2   f   f    4689.12270    4689.135966     -0.01327   21666.4920   2.996676E+1   4.086433E-6    rR2f(0.5)   1.0E-1     ABR
  9   7   2.5   1.5    2   2   f   f           ...    4709.765805          ...   21710.6767   3.340635E+1   3.386721E-6    rR2f(1.5)      ...     ...
  9   7   3.5   2.5    2   2   f   f    4726.72340    4726.724216     -0.00082   21783.9218   3.301223E+1   2.953595E-6    rR2f(2.5)   1.0E-2     ABR
  9   7   4.5   3.5    2   2   f   f    4740.03650    4740.034899      0.00160   21885.7902   3.132515E+1   2.612748E-6    rR2f(3.5)   1.0E-2     ABR
  9   7   5.5   4.5    2   2   f   f    4749.74050    4749.740819     -0.00032   22015.7978   2.905648E+1   2.317086E-6    rR2f(4.5)   1.0E-2     ABR
  9   7   6.5   5.5    2   2   f   f    4755.87750    4755.877353      0.00015   22173.4551   2.649468E+1   2.048811E-6    rR2f(5.5)   1.0E-2     ABR
  9   7   7.5   6.5    2   2   f   f    4758.46060    4758.460513      0.00009   22358.2822   2.378733E+1   1.799958E-6    rR2f(6.5)   1.0E-2     ABR
  9   7   8.5   7.5    2   2   f   f    4757.48620    4757.484887      0.00131   22569.8068   2.102358E+1   1.566613E-6    rR2f(7.5)   1.0E-2     ABR
  9   7   9.5   8.5    2   2   f   f    4752.91910    4752.925695     -0.00659   22807.5571   1.826585E+1   1.346897E-6    rR2f(8.5)   1.0E-1     ABR
  9   7  10.5   9.5    2   2   f   f           ...    4744.741695          ...   23071.0530   1.556306E+1   1.140040E-6    rR2f(9.5)      ...     ...
  9   7  11.5  10.5    2   2   f   f           ...    4732.877618          ...   23359.7986   1.295686E+1   9.460095E-7   rR2f(10.5)      ...     ...
  9   7  12.5  11.5    2   2   f   f           ...    4717.265728          ...   23673.2762   1.048525E+1   7.652758E-7   rR2f(11.5)      ...     ...
  9   7  13.5  12.5    2   2   f   f           ...    4697.826557          ...   24010.9419   8.184768E+0   5.987628E-7   rR2f(12.5)      ...     ...
  9   7  14.5  13.5    2   2   f   f           ...    4674.468917          ...   24372.2227   6.091286E+0   4.477807E-7   rR2f(13.5)      ...     ...
  9   7  15.5  14.5    2   2   f   f           ...    4647.089326          ...   24756.5137   4.241400E+0   3.140752E-7   rR2f(14.5)      ...     ...
  9   7  16.5  15.5    2   2   f   f           ...    4615.570937          ...   25163.1771   2.673001E+0   1.998642E-7   rR2f(15.5)      ...     ...
  9   7  17.5  16.5    2   2   f   f           ...    4579.782022          ...   25591.5409   1.425864E+0   1.079120E-7   rR2f(16.5)      ...     ...
  9   7  18.5  17.5    2   2   f   f           ...    4539.574065          ...   26040.8981   5.424748E-1   4.165702E-8   rR2f(17.5)      ...     ...
  9   7  19.5  18.5    2   2   f   f           ...    4494.779456          ...   26510.5062   6.849720E-2   5.350448E-9   rR2f(18.5)      ...     ...
  9   8   1.5   2.5    1   1   e   e    2176.27140    2176.271522     -0.00012   24009.5175   2.985912E+0   6.301115E-7    pP1e(2.5)   1.0E-2     ABR
  9   8   2.5   3.5    1   1   e   e    2148.79530    2148.795927     -0.00063   24093.3510   2.585290E+0   6.295615E-7    pP1e(3.5)   1.0E-2     ABR
  9   8   3.5   4.5    1   1   e   e    2119.77680    2119.773755      0.00304   24201.4608   1.896358E+0   5.061600E-7    pP1e(4.5)   2.0E-2     ABR
  9   8   4.5   5.5    1   1   e   e    2089.22460    2089.226040     -0.00144   24333.9232   1.280298E+0   3.664522E-7    pP1e(5.5)   1.0E-2     ABR
  9   8   5.5   6.5    1   1   e   e           ...    2057.198087          ...   24490.7328   7.968366E-1   2.419513E-7    pP1e(6.5)      ...     ...
  9   8   6.5   7.5    1   1   e   e           ...    2023.745016          ...   24671.7998   4.456340E-1   1.427357E-7    pP1e(7.5)      ...     ...
  9   8   7.5   8.5    1   1   e   e           ...    1988.922698          ...   24876.9554   2.107299E-1   7.098974E-8    pP1e(8.5)      ...     ...
  9   8   8.5   9.5    1   1   e   e           ...    1952.783224          ...   25105.9583   7.206470E-2   2.549851E-8    pP1e(9.5)      ...     ...
  9   8   9.5  10.5    1   1   e   e           ...    1915.373065          ...   25358.5013   9.285000E-3   3.449373E-9   pP1e(10.5)      ...     ...
  9   8  10.5  11.5    1   1   e   e           ...    1876.732566          ...   25634.2172   3.245300E-3   1.266249E-9   pP1e(11.5)      ...     ...
  9   8  11.5  12.5    1   1   e   e           ...    1836.895930          ...   25932.6825   3.667430E-2   1.504140E-8   pP1e(12.5)      ...     ...
  9   8  12.5  13.5    1   1   e   e           ...    1795.891307          ...   26253.4213   9.448260E-2   4.078165E-8   pP1e(13.5)      ...     ...
  9   8  13.5  14.5    1   1   e   e           ...    1753.740792          ...   26595.9072   1.638905E-1   7.456199E-8   pP1e(14.5)      ...     ...
  9   8  14.5  15.5    1   1   e   e           ...    1710.460276          ...   26959.5649   2.344557E-1   1.126325E-7   pP1e(15.5)      ...     ...
  9   8  15.5  16.5    1   1   e   e           ...    1666.059110          ...   27343.7718   2.980243E-1   1.514955E-7   pP1e(16.5)      ...     ...
  9   8  16.5  17.5    1   1   e   e           ...    1620.539607          ...   27747.8578   3.486350E-1   1.879688E-7   pP1e(17.5)      ...     ...
  9   8  17.5  18.5    1   1   e   e           ...    1573.896350          ...   28171.1064   3.823935E-1   2.192476E-7   pP1e(18.5)      ...     ...
  9   8   2.5   1.5    1   1   e   e    2292.32760    2292.328050     -0.00045   23949.8189   6.782922E+0   2.902769E-6    rR1e(1.5)   1.0E-2     ABR
  9   8   3.5   2.5    1   1   e   e    2311.71700    2311.717141     -0.00014   24009.5175   1.109681E+1   4.150738E-6    rR1e(2.5)   1.0E-2     ABR
  9   8   4.5   3.5    1   1   e   e    2329.79720    2329.798235     -0.00104   24093.3510   1.502555E+1   5.187545E-6    rR1e(3.5)   1.0E-2     ABR
  9   8   5.5   4.5    1   1   e   e    2346.46920    2346.470000     -0.00080   24201.4608   1.908339E+1   6.235407E-6    rR1e(4.5)   1.0E-2     ABR
  9   8   6.5   5.5    1   1   e   e    2361.62010    2361.621564     -0.00146   24333.9232   2.346645E+1   7.359221E-6    rR1e(5.5)   1.0E-2     ABR
  9   8   7.5   6.5    1   1   e   e    2375.14370    2375.145360     -0.00166   24490.7328   2.827253E+1   8.586864E-6    rR1e(6.5)   1.0E-2     ABR
  9   8   8.5   7.5    1   1   e   e    2386.94010    2386.941744     -0.00164   24671.7998   3.355923E+1   9.934344E-6    rR1e(7.5)   1.0E-2     ABR
  9   8   9.5   8.5    1   1   e   e    2396.91800    2396.918997     -0.00100   24876.9554   3.936254E+1   1.141279E-5    rR1e(8.5)   1.0E-2     ABR
  9   8  10.5   9.5    1   1   e   e    2404.99160    2404.991439      0.00016   25105.9583   4.570601E+1   1.303157E-5    rR1e(9.5)   1.0E-2     ABR
  9   8  11.5  10.5    1   1   e   e    2411.07960    2411.077087      0.00251   25358.5013   5.260234E+1   1.479886E-5   rR1e(10.5)   2.0E-2     ABR
  9   8  12.5  11.5    1   1   e   e    2415.09900    2415.095429      0.00357   25634.2172   6.005593E+1   1.672268E-5   rR1e(11.5)   4.0E-2     ABR
  9   8  13.5  12.5    1   1   e   e    2416.96860    2416.965451      0.00315   25932.6825   6.805988E+1   1.881012E-5   rR1e(12.5)   5.0E-2     ABR
  9   8  14.5  13.5    1   1   e   e           ...    2416.603902          ...   26253.4213   7.659916E+1   2.106852E-5   rR1e(13.5)      ...     ...
  9   8  15.5  14.5    1   1   e   e           ...    2413.923713          ...   26595.9072   8.564718E+1   2.350458E-5   rR1e(14.5)      ...     ...
  9   8  16.5  15.5    1   1   e   e           ...    2408.832493          ...   26959.5649   9.516599E+1   2.612494E-5   rR1e(15.5)      ...     ...
  9   8  17.5  16.5    1   1   e   e           ...    2401.231025          ...   27343.7718   1.051042E+2   2.893567E-5   rR1e(16.5)      ...     ...
  9   8  18.5  17.5    1   1   e   e           ...    2391.011710          ...   27747.8578   1.153963E+2   3.194238E-5   rR1e(17.5)      ...     ...
  9   8   1.5   2.5    1   2   e   e           ...    1994.729601          ...   24191.0594   1.876000E-4  4.712282E-11   oP12e(2.5)      ...     ...
  9   8   2.5   3.5    1   2   e   e           ...    1954.896565          ...   24287.2504   1.513000E-5  4.451541E-12   oP12e(3.5)      ...     ...
  9   8   3.5   4.5    1   2   e   e           ...    1911.138996          ...   24410.0956   4.475000E-5  1.469455E-11   oP12e(4.5)      ...     ...
  9   8   4.5   5.5    1   2   e   e           ...    1864.018781          ...   24559.1305   2.309000E-4  8.302328E-11   oP12e(5.5)      ...     ...
  9   8   5.5   6.5    1   2   e   e           ...    1814.044240          ...   24733.8866   4.442000E-4  1.734578E-10   oP12e(6.5)      ...     ...
  9   8   6.5   7.5    1   2   e   e           ...    1761.650971          ...   24933.8938   6.044000E-4  2.554762E-10   oP12e(7.5)      ...     ...
  9   8   7.5   8.5    1   2   e   e           ...    1707.202233          ...   25158.6759   6.869000E-4  3.140717E-10   oP12e(8.5)      ...     ...
  9   8   8.5   9.5    1   2   e   e           ...    1650.998057          ...   25407.7435   6.993000E-4  3.461550E-10   oP12e(9.5)      ...     ...
  9   8   9.5  10.5    1   2   e   e           ...    1593.286570          ...   25680.5878   6.608000E-4  3.547703E-10  oP12e(10.5)      ...     ...
  9   8  10.5  11.5    1   2   e   e           ...    1534.274493          ...   25976.6753   5.913000E-4  3.452001E-10  oP12e(11.5)      ...     ...
  9   8  11.5  12.5    1   2   e   e           ...    1474.135760          ...   26295.4427   5.068000E-4  3.227433E-10  oP12e(12.5)      ...     ...
  9   8  12.5  13.5    1   2   e   e           ...    1413.018172          ...   26636.2944   4.189000E-4  2.920707E-10  oP12e(13.5)      ...     ...
  9   8  13.5  14.5    1   2   e   e           ...    1351.048329          ...   26998.5996   3.350000E-4  2.568015E-10  oP12e(14.5)      ...     ...
  9   8  14.5  15.5    1   2   e   e           ...    1288.335171          ...   27381.6900   2.594000E-4  2.196551E-10  oP12e(15.5)      ...     ...
  9   8  15.5  16.5    1   2   e   e           ...    1224.972427          ...   27784.8584   1.942000E-4  1.826104E-10  oP12e(16.5)      ...     ...
  9   8  16.5  17.5    1   2   e   e           ...    1161.040214          ...   28207.3572   1.401000E-4  1.471559E-10  oP12e(17.5)      ...     ...
  9   8  17.5  18.5    1   2   e   e           ...    1096.605973          ...   28648.3968   9.666000E-5  1.141622E-10  oP12e(18.5)      ...     ...
  9   8   1.5   0.5    1   2   e   e           ...    2105.437024          ...   24080.3520   9.563400E-3   6.468678E-9   qR12e(0.5)      ...     ...
  9   8   2.5   1.5    1   2   e   e           ...    2120.181268          ...   24121.9657   6.730500E-3   3.367056E-9   qR12e(1.5)      ...     ...
  9   8   3.5   2.5    1   2   e   e           ...    2130.175221          ...   24191.0594   4.261700E-3   1.877365E-9   qR12e(2.5)      ...     ...
  9   8   4.5   3.5    1   2   e   e           ...    2135.898874          ...   24287.2504   2.241600E-3  9.207983E-10   qR12e(3.5)      ...     ...
  9   8   5.5   4.5    1   2   e   e           ...    2137.835241          ...   24410.0956   8.758000E-4  3.447430E-10   qR12e(4.5)      ...     ...
  9   8   6.5   5.5    1   2   e   e           ...    2136.414306          ...   24559.1305   1.700000E-4  6.514521E-11   qR12e(5.5)      ...     ...
  9   8   7.5   6.5    1   2   e   e           ...    2131.991513          ...   24733.8866   3.407000E-6  1.284254E-12   qR12e(6.5)      ...     ...
  9   8   8.5   7.5    1   2   e   e           ...    2124.847700          ...   24933.8938   2.235000E-4  8.348956E-11   qR12e(7.5)      ...     ...
  9   8   9.5   8.5    1   2   e   e           ...    2115.198532          ...   25158.6759   6.980000E-4  2.598773E-10   qR12e(8.5)      ...     ...
  9   8  10.5   9.5    1   2   e   e           ...    2103.206272          ...   25407.7435   1.329600E-3  4.956872E-10   qR12e(9.5)      ...     ...
  9   8  11.5  10.5    1   2   e   e           ...    2088.990592          ...   25680.5878   2.054700E-3  7.700550E-10  qR12e(10.5)      ...     ...
  9   8  12.5  11.5    1   2   e   e           ...    2072.637356          ...   25976.6753   2.831700E-3   1.070583E-9  qR12e(11.5)      ...     ...
  9   8  13.5  12.5    1   2   e   e           ...    2054.205281          ...   26295.4427   3.640400E-3   1.392848E-9  qR12e(12.5)      ...     ...
  9   8  14.5  13.5    1   2   e   e           ...    2033.730767          ...   26636.2944   4.469300E-3   1.735696E-9  qR12e(13.5)      ...     ...
  9   8  15.5  14.5    1   2   e   e           ...    2011.231250          ...   26998.5996   5.316000E-3   2.101587E-9  qR12e(14.5)      ...     ...
  9   8  16.5  15.5    1   2   e   e           ...    1986.707389          ...   27381.6900   6.181800E-3   2.494789E-9  qR12e(15.5)      ...     ...
  9   8  17.5  16.5    1   2   e   e           ...    1960.144342          ...   27784.8584   7.072000E-3   2.921780E-9  qR12e(16.5)      ...     ...
  9   8  18.5  17.5    1   2   e   e           ...    1931.512317          ...   28207.3572   7.994700E-3   3.391143E-9  qR12e(17.5)      ...     ...
  9   8   0.5   1.5    2   1   e   e           ...    2366.662778          ...   23949.8189   4.858214E-1   6.501770E-8   qP21e(1.5)      ...     ...
  9   8   1.5   2.5    2   1   e   e           ...    2345.982302          ...   24009.5175   2.264090E-1   4.111599E-8   qP21e(2.5)      ...     ...
  9   8   2.5   3.5    2   1   e   e           ...    2326.946560          ...   24093.3510   1.317263E-1   2.735386E-8   qP21e(3.5)      ...     ...
  9   8   3.5   4.5    2   1   e   e           ...    2309.070167          ...   24201.4608   8.113040E-2   1.824976E-8   qP21e(4.5)      ...     ...
  9   8   4.5   5.5    2   1   e   e           ...    2291.867142          ...   24333.9232   5.098470E-2   1.212656E-8   qP21e(5.5)      ...     ...
  9   8   5.5   6.5    2   1   e   e           ...    2274.901605          ...   24490.7328   3.236240E-2   8.035750E-9   qP21e(6.5)      ...     ...
  9   8   6.5   7.5    2   1   e   e           ...    2257.806602          ...   24671.7998   2.067600E-2   5.320578E-9   qP21e(7.5)      ...     ...
  9   8   7.5   8.5    2   1   e   e           ...    2240.283334          ...   24876.9554   1.326530E-2   3.522219E-9   qP21e(8.5)      ...     ...
  9   8   8.5   9.5    2   1   e   e           ...    2222.091558          ...   25105.9583   8.523500E-3   2.329133E-9   qP21e(9.5)      ...     ...
  9   8   9.5  10.5    2   1   e   e           ...    2203.037701          ...   25358.5013   5.465200E-3   1.534713E-9  qP21e(10.5)      ...     ...
  9   8  10.5  11.5    2   1   e   e           ...    2182.963689          ...   25634.2172   3.480200E-3   1.003646E-9  qP21e(11.5)      ...     ...
  9   8  11.5  12.5    2   1   e   e           ...    2161.737535          ...   25932.6825   2.187000E-3  6.476472E-10  qP21e(12.5)      ...     ...
  9   8  12.5  13.5    2   1   e   e           ...    2139.245761          ...   26253.4213   1.344600E-3  4.090202E-10  qP21e(13.5)      ...     ...
  9   8  13.5  14.5    2   1   e   e           ...    2115.387388          ...   26595.9072   7.988000E-4  2.497772E-10  qP21e(14.5)      ...     ...
  9   8  14.5  15.5    2   1   e   e           ...    2090.069147          ...   26959.5649   4.498000E-4  1.447195E-10  qP21e(15.5)      ...     ...
  9   8  15.5  16.5    2   1   e   e           ...    2063.201585          ...   27343.7718   2.323000E-4  7.700070E-11  qP21e(16.5)      ...     ...
  9   8  16.5  17.5    2   1   e   e           ...    2034.695805          ...   27747.8578   1.032000E-4  3.529514E-11  qP21e(17.5)      ...     ...
  9   8  17.5  18.5    2   1   e   e           ...    2004.460623          ...   28171.1064   3.361000E-5  1.188092E-11  qP21e(18.5)      ...     ...
  9   8   2.5   1.5    2   1   e   e           ...    2470.478683          ...   23949.8189   4.086500E-2   1.505699E-8   sR21e(1.5)      ...     ...
  9   8   3.5   2.5    2   1   e   e           ...    2501.013552          ...   24009.5175   5.824180E-2   1.861226E-8   sR21e(2.5)      ...     ...
  9   8   4.5   3.5    2   1   e   e           ...    2532.439338          ...   24093.3510   6.162860E-2   1.800827E-8   sR21e(3.5)      ...     ...
  9   8   5.5   4.5    2   1   e   e           ...    2564.173518          ...   24201.4608   5.795930E-2   1.585869E-8   sR21e(4.5)      ...     ...
  9   8   6.5   5.5    2   1   e   e           ...    2595.683151          ...   24333.9232   5.135970E-2   1.333287E-8   sR21e(5.5)      ...     ...
  9   8   7.5   6.5    2   1   e   e           ...    2626.505995          ...   24490.7328   4.402220E-2   1.093364E-8   sR21e(6.5)      ...     ...
  9   8   8.5   7.5    2   1   e   e           ...    2656.250078          ...   24671.7998   3.697040E-2   8.837440E-9   sR21e(7.5)      ...     ...
  9   8   9.5   8.5    2   1   e   e           ...    2684.583633          ...   24876.9554   3.062780E-2   7.079086E-9   sR21e(8.5)      ...     ...
  9   8  10.5   9.5    2   1   e   e           ...    2711.222562          ...   25105.9583   2.509340E-2   5.629627E-9   sR21e(9.5)      ...     ...
  9   8  11.5  10.5    2   1   e   e           ...    2735.918692          ...   25358.5013   2.034240E-2   4.444697E-9  sR21e(10.5)      ...     ...
  9   8  12.5  11.5    2   1   e   e           ...    2758.449883          ...   25634.2172   1.628140E-2   3.475213E-9  sR21e(11.5)      ...     ...
  9   8  13.5  12.5    2   1   e   e           ...    2778.612046          ...   25932.6825   1.282790E-2   2.682515E-9  sR21e(12.5)      ...     ...
  9   8  14.5  13.5    2   1   e   e           ...    2796.212773          ...   26253.4213   9.893600E-3   2.032520E-9  sR21e(13.5)      ...     ...
  9   8  15.5  14.5    2   1   e   e           ...    2811.066188          ...   26595.9072   7.410200E-3   1.499596E-9  sR21e(14.5)      ...     ...
  9   8  16.5  15.5    2   1   e   e           ...    2822.988691          ...   26959.5649   5.322900E-3   1.063939E-9  sR21e(15.5)      ...     ...
  9   8  17.5  16.5    2   1   e   e           ...    2831.795298          ...   27343.7718   3.594400E-3  7.115149E-10  sR21e(16.5)      ...     ...
  9   8  18.5  17.5    2   1   e   e           ...    2837.296372          ...   27747.8578   2.203000E-3  4.330559E-10  sR21e(17.5)      ...     ...
  9   8   0.5   1.5    2   2   e   e    2194.51520    2194.515995     -0.00079   24121.9657   6.093144E+0   9.484010E-7    pP2e(1.5)   1.0E-2     ABR
  9   8   1.5   2.5    2   2   e   e    2164.44060    2164.440382      0.00022   24191.0594   3.922912E+0   8.369195E-7    pP2e(2.5)   1.0E-2     ABR
  9   8   2.5   3.5    2   2   e   e    2133.04750    2133.047198      0.00030   24287.2504   2.577414E+0   6.369453E-7    pP2e(3.5)   1.0E-2     ABR
  9   8   3.5   4.5    2   2   e   e    2100.44490    2100.435407      0.00949   24410.0956   1.649365E+0   4.483755E-7    pP2e(4.5)   1.0E-1     ABR
  9   8   4.5   5.5    2   2   e   e    2066.66370    2066.659883      0.00382   24559.1305   9.998109E-1   2.924521E-7    pP2e(5.5)   2.0E-2     ABR
  9   8   5.5   6.5    2   2   e   e           ...    2031.747758          ...   24733.8866   5.552438E-1   1.728443E-7    pP2e(6.5)      ...     ...
  9   8   6.5   7.5    2   2   e   e           ...    1995.712558          ...   24933.8938   2.666218E-1   8.781435E-8    pP2e(7.5)      ...     ...
  9   8   7.5   8.5    2   2   e   e           ...    1958.562869          ...   25158.6759   9.697190E-2   3.368807E-8    pP2e(8.5)      ...     ...
  9   8   8.5   9.5    2   2   e   e           ...    1920.306391          ...   25407.7435   1.661920E-2   6.080920E-9    pP2e(9.5)      ...     ...
  9   8   9.5  10.5    2   2   e   e           ...    1880.951206          ...   25680.5878   1.029900E-3  3.967391E-10   pP2e(10.5)      ...     ...
  9   8  10.5  11.5    2   2   e   e           ...    1840.505616          ...   25976.6753   2.971880E-2   1.205664E-8   pP2e(11.5)      ...     ...
  9   8  11.5  12.5    2   2   e   e           ...    1798.977365          ...   26295.4427   8.563990E-2   3.662017E-8   pP2e(12.5)      ...     ...
  9   8  12.5  13.5    2   2   e   e           ...    1756.372626          ...   26636.2944   1.548076E-1   6.986055E-8   pP2e(13.5)      ...     ...
  9   8  13.5  14.5    2   2   e   e           ...    1712.694925          ...   26998.5996   2.260337E-1   1.078221E-7   pP2e(14.5)      ...     ...
  9   8  14.5  15.5    2   2   e   e           ...    1667.944043          ...   27381.6900   2.907051E-1   1.468651E-7   pP2e(15.5)      ...     ...
  9   8  15.5  16.5    2   2   e   e           ...    1622.114902          ...   27784.8584   3.425825E-1   1.837091E-7   pP2e(16.5)      ...     ...
  9   8  16.5  17.5    2   2   e   e           ...    1575.196412          ...   28207.3572   3.776085E-1   2.154798E-7   pP2e(17.5)      ...     ...
  9   8  17.5  18.5    2   2   e   e           ...    1527.170246          ...   28648.3968   3.937039E-1   2.397571E-7   pP2e(18.5)      ...     ...
  9   8   1.5   0.5    2   2   e   e    2275.14450    2275.147805     -0.00331   24080.3520   7.085135E+0   4.104100E-6    rR2e(0.5)   2.0E-2     ABR
  9   8   2.5   1.5    2   2   e   e    2298.32710    2298.331900     -0.00480   24121.9657   1.078691E+1   4.592217E-6    rR2e(1.5)   3.0E-2     ABR
  9   8   3.5   2.5    2   2   e   e    2319.47060    2319.471632     -0.00103   24191.0594   1.439859E+1   5.349814E-6    rR2e(2.5)   1.0E-2     ABR
  9   8   4.5   3.5    2   2   e   e    2338.53950    2338.539976     -0.00048   24287.2504   1.830260E+1   6.271784E-6    rR2e(3.5)   1.0E-1     ABR
  9   8   5.5   4.5    2   2   e   e    2355.53880    2355.538758      0.00004   24410.0956   2.261691E+1   7.333170E-6    rR2e(4.5)   1.0E-2     ABR
  9   8   6.5   5.5    2   2   e   e    2370.47610    2370.475893      0.00021   24559.1305   2.739898E+1   8.528404E-6    rR2e(5.5)   1.0E-2     ABR
  9   8   7.5   6.5    2   2   e   e    2383.35350    2383.352148      0.00135   24733.8866   3.268522E+1   9.858803E-6    rR2e(6.5)   1.0E-2     ABR
  9   8   8.5   7.5    2   2   e   e    2394.15730    2394.156034      0.00127   24933.8938   3.850016E+1   1.132837E-5    rR2e(7.5)   1.0E-2     ABR
  9   8   9.5   8.5    2   2   e   e    2402.86340    2402.863168      0.00023   25158.6759   4.486100E+1   1.294273E-5    rR2e(8.5)   1.0E-2     ABR
  9   8  10.5   9.5    2   2   e   e    2409.43750    2409.437395      0.00011   25407.7435   5.177687E+1   1.470804E-5    rR2e(9.5)   1.0E-2     ABR
  9   8  11.5  10.5    2   2   e   e           ...    2413.832197          ...   25680.5878   5.925022E+1   1.663114E-5   rR2e(10.5)      ...     ...
  9   8  12.5  11.5    2   2   e   e           ...    2415.991811          ...   25976.6753   6.727303E+1   1.871845E-5   rR2e(11.5)      ...     ...
  9   8  13.5  12.5    2   2   e   e           ...    2415.851877          ...   26295.4427   7.582954E+1   2.097685E-5   rR2e(12.5)      ...     ...
  9   8  14.5  13.5    2   2   e   e           ...    2413.339638          ...   26636.2944   8.489276E+1   2.341287E-5   rR2e(13.5)      ...     ...
  9   8  15.5  14.5    2   2   e   e           ...    2408.373725          ...   26998.5996   9.442449E+1   2.603295E-5   rR2e(14.5)      ...     ...
  9   8  16.5  15.5    2   2   e   e           ...    2400.863587          ...   27381.6900   1.043732E+2   2.884302E-5   rR2e(15.5)      ...     ...
  9   8  17.5  16.5    2   2   e   e           ...    2390.708615          ...   27784.8584   1.146734E+2   3.184863E-5   rR2e(16.5)      ...     ...
  9   8  18.5  17.5    2   2   e   e           ...    2377.796978          ...   28207.3572   1.252447E+2   3.505489E-5   rR2e(17.5)      ...     ...
  9   8   1.5   1.5    1   1   e   f    2235.94520    2235.945709     -0.00051   23949.8433   8.607364E+0   2.581105E-6    qQ1f(1.5)   1.0E-2     ABR
  9   8   2.5   2.5    1   1   e   f    2232.53820    2232.537857      0.00034   24009.6091   3.618287E+0   1.088336E-6    qQ1f(2.5)   1.0E-2     ABR
  9   8   3.5   3.5    1   1   e   f    2227.67060    2227.671126     -0.00053   24093.5635   1.968914E+0   5.948159E-7    qQ1f(3.5)   1.0E-2     ABR
  9   8   4.5   4.5    1   1   e   f    2221.29870    2221.298260      0.00044   24201.8510   1.229894E+0   3.736900E-7    qQ1f(4.5)   1.0E-2     ABR
  9   8   5.5   5.5    1   1   e   f    2213.38260    2213.383663     -0.00106   24334.5472   8.397296E-1   2.569711E-7    qQ1f(5.5)   1.0E-2     ABR
  9   8   6.5   6.5    1   1   e   f    2203.75370    2203.901578     -0.14788   24491.6432   6.110681E-1   1.886346E-7    qQ1f(6.5)   1.0E+0     ABR
  9   8   7.5   7.5    1   1   e   f           ...    2192.832748          ...   24673.0454   4.668597E-1   1.455570E-7    qQ1f(7.5)      ...     ...
  9   8   8.5   8.5    1   1   e   f           ...    2180.161308          ...   24878.5802   3.707737E-1   1.169471E-7    qQ1f(8.5)      ...     ...
  9   8   9.5   9.5    1   1   e   f           ...    2165.872438          ...   25108.0020   3.039371E-1   9.713499E-8    qQ1f(9.5)      ...     ...
  9   8  10.5  10.5    1   1   e   f           ...    2149.950674          ...   25360.9991   2.558017E-1   8.296677E-8   qQ1f(10.5)      ...     ...
  9   8  11.5  11.5    1   1   e   f           ...    2132.378680          ...   25637.1998   2.201247E-1   7.257681E-8   qQ1f(11.5)      ...     ...
  9   8  12.5  12.5    1   1   e   f           ...    2113.136281          ...   25936.1763   1.930330E-1   6.480885E-8   qQ1f(12.5)      ...     ...
  9   8  13.5  13.5    1   1   e   f           ...    2092.199603          ...   26257.4484   1.720291E-1   5.891874E-8   qQ1f(13.5)      ...     ...
  9   8  14.5  14.5    1   1   e   f           ...    2069.540240          ...   26600.4850   1.554456E-1   5.441122E-8   qQ1f(14.5)      ...     ...
  9   8  15.5  15.5    1   1   e   f           ...    2045.124377          ...   26964.7065   1.421379E-1   5.094812E-8   qQ1f(15.5)      ...     ...
  9   8  16.5  16.5    1   1   e   f           ...    2018.911834          ...   27349.4856   1.312973E-1   4.829240E-8   qQ1f(16.5)      ...     ...
  9   8  17.5  17.5    1   1   e   f           ...    1990.854999          ...   27754.1478   1.223410E-1   4.627543E-8   qQ1f(17.5)      ...     ...
  9   8  18.5  18.5    1   1   e   f           ...    1960.897621          ...   28177.9719   1.148346E-1   4.477346E-8   qQ1f(18.5)      ...     ...
  9   8   1.5   1.5    1   2   e   f           ...    2063.670675          ...   24122.1183   4.413500E-3   1.553675E-9   pQ12f(1.5)      ...     ...
  9   8   2.5   2.5    1   2   e   f           ...    2050.914019          ...   24191.2330   3.447800E-3   1.228867E-9   pQ12f(2.5)      ...     ...
  9   8   3.5   3.5    1   2   e   f           ...    2033.843341          ...   24287.3913   2.099900E-3  7.610643E-10   pQ12f(3.5)      ...     ...
  9   8   4.5   4.5    1   2   e   f           ...    2013.002850          ...   24410.1464   1.029200E-3  3.807753E-10   pQ12f(4.5)      ...     ...
  9   8   5.5   5.5    1   2   e   f           ...    1988.895977          ...   24559.0349   3.659000E-4  1.386743E-10   pQ12f(5.5)      ...     ...
  9   8   6.5   6.5    1   2   e   f           ...    1961.953585          ...   24733.5912   5.907000E-5  2.300633E-11   pQ12f(6.5)      ...     ...
  9   8   7.5   7.5    1   2   e   f           ...    1932.528643          ...   24933.3495   3.979000E-6  1.597275E-12   pQ12f(7.5)      ...     ...
  9   8   8.5   8.5    1   2   e   f           ...    1900.903880          ...   25157.8376   9.836000E-5  4.080900E-11   pQ12f(8.5)      ...     ...
  9   8   9.5   9.5    1   2   e   f           ...    1867.303601          ...   25406.5708   2.626000E-4  1.129074E-10   pQ12f(9.5)      ...     ...
  9   8  10.5  10.5    1   2   e   f           ...    1831.905287          ...   25679.0445   4.424000E-4  1.976364E-10  pQ12f(10.5)      ...     ...
  9   8  11.5  11.5    1   2   e   f           ...    1794.849365          ...   25974.7291   6.042000E-4  2.811787E-10  pQ12f(11.5)      ...     ...
  9   8  12.5  12.5    1   2   e   f           ...    1756.246805          ...   26293.0658   7.303000E-4  3.549670E-10  pQ12f(12.5)      ...     ...
  9   8  13.5  13.5    1   2   e   f           ...    1716.184784          ...   26633.4632   8.135000E-4  4.140828E-10  pQ12f(13.5)      ...     ...
  9   8  14.5  14.5    1   2   e   f           ...    1674.730750          ...   26995.2945   8.535000E-4  4.562168E-10  pQ12f(14.5)      ...     ...
  9   8  15.5  15.5    1   2   e   f           ...    1631.935224          ...   27377.8957   8.541000E-4  4.807958E-10  pQ12f(15.5)      ...     ...
  9   8  16.5  16.5    1   2   e   f           ...    1587.833637          ...   27780.5638   8.214000E-4  4.884301E-10  pQ12f(16.5)      ...     ...
  9   8  17.5  17.5    1   2   e   f           ...    1542.447395          ...   28202.5554   7.626000E-4  4.805447E-10  pQ12f(17.5)      ...     ...
  9   8  18.5  18.5    1   2   e   f           ...    1495.784333          ...   28643.0852   6.847000E-4  4.587965E-10  pQ12f(18.5)      ...     ...
  9   8   1.5   1.5    2   1   e   f           ...    2405.656490          ...   23949.8433   2.394891E-1   6.204064E-8   rQ21f(1.5)      ...     ...
  9   8   2.5   2.5    2   1   e   f           ...    2410.688490          ...   24009.6091   2.636022E-1   6.800245E-8   rQ21f(2.5)      ...     ...
  9   8   3.5   3.5    2   1   e   f           ...    2416.967537          ...   24093.5635   2.624020E-1   6.734157E-8   rQ21f(3.5)      ...     ...
  9   8   4.5   4.5    2   1   e   f           ...    2423.939362          ...   24201.8510   2.545621E-1   6.495431E-8   rQ21f(4.5)      ...     ...
  9   8   5.5   5.5    2   1   e   f           ...    2431.087180          ...   24334.5472   2.450169E-1   6.215166E-8   rQ21f(5.5)      ...     ...
  9   8   6.5   6.5    2   1   e   f           ...    2437.963165          ...   24491.6432   2.355656E-1   5.941763E-8   rQ21f(6.5)      ...     ...
  9   8   7.5   7.5    2   1   e   f           ...    2444.193383          ...   24673.0454   2.268921E-1   5.693850E-8   rQ21f(7.5)      ...     ...
  9   8   8.5   8.5    2   1   e   f           ...    2449.469642          ...   24878.5802   2.191954E-1   5.477029E-8   rQ21f(8.5)      ...     ...
  9   8   9.5   9.5    2   1   e   f           ...    2453.537074          ...   25108.0020   2.124699E-1   5.291392E-8   rQ21f(9.5)      ...     ...
  9   8  10.5  10.5    2   1   e   f           ...    2456.181797          ...   25360.9991   2.066152E-1   5.134510E-8  rQ21f(10.5)      ...     ...
  9   8  11.5  11.5    2   1   e   f           ...    2457.220285          ...   25637.1998   2.015039E-1   5.003259E-8  rQ21f(11.5)      ...     ...
  9   8  12.5  12.5    2   1   e   f           ...    2456.490735          ...   25936.1763   1.969950E-1   4.894211E-8  rQ21f(12.5)      ...     ...
  9   8  13.5  13.5    2   1   e   f           ...    2453.846199          ...   26257.4484   1.929608E-1   4.804323E-8  rQ21f(13.5)      ...     ...
  9   8  14.5  14.5    2   1   e   f           ...    2449.149111          ...   26600.4850   1.892818E-1   4.730817E-8  rQ21f(14.5)      ...     ...
  9   8  15.5  15.5    2   1   e   f           ...    2442.266852          ...   26964.7065   1.858508E-1   4.671281E-8  rQ21f(15.5)      ...     ...
  9   8  16.5  16.5    2   1   e   f           ...    2433.068032          ...   27349.4856   1.825711E-1   4.623611E-8  rQ21f(16.5)      ...     ...
  9   8  17.5  17.5    2   1   e   f           ...    2421.419273          ...   27754.1478   1.793543E-1   4.585952E-8  rQ21f(17.5)      ...     ...
  9   8  18.5  18.5    2   1   e   f           ...    2407.182282          ...   28177.9719   1.761245E-1   4.556796E-8  rQ21f(18.5)      ...     ...
  9   8   0.5   0.5    2   2   e   f    2236.04110    2236.041232     -0.00013   24080.4405   4.873336E+0   1.461250E-6    qQ2f(0.5)   1.0E-2     ABR
  9   8   1.5   1.5    2   2   e   f           ...    2233.381455          ...   24122.1183   1.053922E+0   3.167673E-7    qQ2f(1.5)      ...     ...
  9   8   2.5   2.5    2   2   e   f           ...    2229.064651          ...   24191.2330   5.049993E-1   1.523713E-7    qQ2f(2.5)      ...     ...
  9   8   3.5   3.5    2   2   e   f           ...    2223.139752          ...   24287.3913   3.188126E-1   9.670740E-8    qQ2f(3.5)      ...     ...
  9   8   4.5   4.5    2   2   e   f           ...    2215.643952          ...   24410.1464   2.314207E-1   7.067405E-8    qQ2f(4.5)      ...     ...
  9   8   5.5   5.5    2   2   e   f           ...    2206.599494          ...   24559.0349   1.821724E-1   5.609101E-8    qQ2f(5.5)      ...     ...
  9   8   6.5   6.5    2   2   e   f           ...    2196.015171          ...   24733.5912   1.509743E-1   4.693427E-8    qQ2f(6.5)      ...     ...
  9   8   7.5   7.5    2   2   e   f           ...    2183.889278          ...   24933.3495   1.295898E-1   4.073496E-8    qQ2f(7.5)      ...     ...
  9   8   8.5   8.5    2   2   e   f           ...    2170.212214          ...   25157.8376   1.141099E-1   3.632258E-8    qQ2f(8.5)      ...     ...
  9   8   9.5   9.5    2   2   e   f           ...    2154.968236          ...   25406.5708   1.024607E-1   3.307755E-8    qQ2f(9.5)      ...     ...
  9   8  10.5  10.5    2   2   e   f           ...    2138.136410          ...   25679.0445   9.344170E-2   3.064274E-8   qQ2f(10.5)      ...     ...
  9   8  11.5  11.5    2   2   e   f           ...    2119.690970          ...   25974.7291   8.630720E-2   2.879782E-8   qQ2f(11.5)      ...     ...
  9   8  12.5  12.5    2   2   e   f           ...    2099.601259          ...   26293.0658   8.056700E-2   2.739941E-8   qQ2f(12.5)      ...     ...
  9   8  13.5  13.5    2   2   e   f           ...    2077.831380          ...   26633.4632   7.588230E-2   2.634982E-8   qQ2f(13.5)      ...     ...
  9   8  14.5  14.5    2   2   e   f           ...    2054.339621          ...   26995.2945   7.201100E-2   2.558068E-8   qQ2f(14.5)      ...     ...
  9   8  15.5  15.5    2   2   e   f           ...    2029.077699          ...   27377.8957   6.877250E-2   2.504236E-8   qQ2f(15.5)      ...     ...
  9   8  16.5  16.5    2   2   e   f           ...    2001.989835          ...   27780.5638   6.603030E-2   2.469888E-8   qQ2f(16.5)      ...     ...
  9   8  17.5  17.5    2   2   e   f           ...    1973.011668          ...   28202.5554   6.367420E-2   2.452234E-8   qQ2f(17.5)      ...     ...
  9   8  18.5  18.5    2   2   e   f           ...    1942.068994          ...   28643.0852   6.161960E-2   2.449330E-8   qQ2f(18.5)      ...     ...
  9   8   1.5   1.5    1   1   f   e    2235.99030    2235.990647     -0.00035   23949.8189   8.608971E+0   2.581482E-6    qQ1e(1.5)   1.0E-2     ABR
  9   8   2.5   2.5    1   1   f   e    2232.70710    2232.707374     -0.00027   24009.5175   3.620798E+0   1.088926E-6    qQ1e(2.5)   1.0E-2     ABR
  9   8   3.5   3.5    1   1   f   e    2228.06340    2228.064909     -0.00151   24093.3510   1.972021E+0   5.955445E-7    qQ1e(3.5)   1.0E-2     ABR
  9   8   4.5   4.5    1   1   f   e    2222.02380    2222.023119      0.00068   24201.4608   1.233371E+0   3.745019E-7    qQ1e(4.5)   1.0E-2     ABR
  9   8   5.5   5.5    1   1   f   e    2214.35780    2214.544995     -0.18719   24333.9232   8.434149E-1   2.578715E-7    qQ1e(5.5)   1.0E+0     ABR
  9   8   6.5   6.5    1   1   f   e           ...    2205.598814          ...   24490.7328   6.148537E-1   1.894857E-7    qQ1e(6.5)      ...     ...
  9   8   7.5   7.5    1   1   f   e           ...    2195.157349          ...   24671.7998   4.706790E-1   1.464371E-7    qQ1e(7.5)      ...     ...
  9   8   8.5   8.5    1   1   f   e           ...    2183.196074          ...   24876.9554   3.745889E-1   1.178222E-7    qQ1e(8.5)      ...     ...
  9   8   9.5   9.5    1   1   f   e           ...    2169.691355          ...   25105.9583   3.077292E-1   9.800101E-8    qQ1e(9.5)      ...     ...
  9   8  10.5  10.5    1   1   f   e           ...    2154.618933          ...   25358.5013   2.595638E-1   8.382256E-8   qQ1e(10.5)      ...     ...
  9   8  11.5  11.5    1   1   f   e           ...    2137.952712          ...   25634.2172   2.238569E-1   7.342299E-8   qQ1e(11.5)      ...     ...
  9   8  12.5  12.5    1   1   f   e           ...    2119.663741          ...   25932.6825   1.967394E-1   6.564704E-8   qQ1e(12.5)      ...     ...
  9   8  13.5  13.5    1   1   f   e           ...    2099.719326          ...   26253.4213   1.757161E-1   5.975122E-8   qQ1e(13.5)      ...     ...
  9   8  14.5  14.5    1   1   f   e           ...    2078.082162          ...   26595.9072   1.591204E-1   5.524057E-8   qQ1e(14.5)      ...     ...
  9   8  15.5  15.5    1   1   f   e           ...    2054.709460          ...   26959.5649   1.458076E-1   5.177702E-8   qQ1e(15.5)      ...     ...
  9   8  16.5  16.5    1   1   f   e           ...    2029.551999          ...   27343.7718   1.349687E-1   4.912363E-8   qQ1e(16.5)      ...     ...
  9   8  17.5  17.5    1   1   f   e           ...    2002.553087          ...   27747.8578   1.260201E-1   4.711178E-8   qQ1e(17.5)      ...     ...
  9   8  18.5  18.5    1   1   f   e           ...    1973.647404          ...   28171.1064   1.185263E-1   4.561769E-8   qQ1e(18.5)      ...     ...
  9   8   1.5   1.5    1   2   f   e           ...    2063.843864          ...   24121.9657   4.686800E-3   1.649607E-9   pQ12e(1.5)      ...     ...
  9   8   2.5   2.5    1   2   f   e           ...    2051.165454          ...   24191.0594   3.798800E-3   1.353639E-9   pQ12e(2.5)      ...     ...
  9   8   3.5   3.5    1   2   f   e           ...    2034.165547          ...   24287.2504   2.430200E-3  8.804956E-10   pQ12e(3.5)      ...     ...
  9   8   4.5   4.5    1   2   f   e           ...    2013.388359          ...   24410.0956   1.285600E-3  4.754540E-10   pQ12e(4.5)      ...     ...
  9   8   5.5   5.5    1   2   f   e           ...    1989.337736          ...   24559.1305   5.301000E-4  2.008161E-10   pQ12e(5.5)      ...     ...
  9   8   6.5   6.5    1   2   f   e           ...    1962.444967          ...   24733.8866   1.342000E-4  5.224146E-11   pQ12e(6.5)      ...     ...
  9   8   7.5   7.5    1   2   f   e           ...    1933.063305          ...   24933.8938   3.354000E-6  1.345639E-12   pQ12e(7.5)      ...     ...
  9   8   8.5   8.5    1   2   f   e           ...    1901.475609          ...   25158.6759   3.849000E-5  1.595968E-11   pQ12e(8.5)      ...     ...
  9   8   9.5   9.5    1   2   f   e           ...    1867.906187          ...   25407.7435   1.594000E-4  6.849138E-11   pQ12e(9.5)      ...     ...
  9   8  10.5  10.5    1   2   f   e           ...    1832.532438          ...   25680.5878   3.096000E-4  1.382151E-10  pQ12e(10.5)      ...     ...
  9   8  11.5  11.5    1   2   f   e           ...    1795.494639          ...   25976.6753   4.531000E-4  2.107092E-10  pQ12e(11.5)      ...     ...
  9   8  12.5  12.5    1   2   f   e           ...    1756.903571          ...   26295.4427   5.698000E-4  2.767479E-10  pQ12e(12.5)      ...     ...
  9   8  13.5  13.5    1   2   f   e           ...    1716.846191          ...   26636.2944   6.504000E-4  3.308076E-10  pQ12e(13.5)      ...     ...
  9   8  14.5  14.5    1   2   f   e           ...    1675.389699          ...   26998.5996   6.929000E-4  3.700809E-10  pQ12e(14.5)      ...     ...
  9   8  15.5  15.5    1   2   f   e           ...    1632.584356          ...   27381.6900   7.000000E-4  3.937355E-10  pQ12e(15.5)      ...     ...
  9   8  16.5  16.5    1   2   f   e           ...    1588.465316          ...   27784.8584   6.765000E-4  4.019482E-10  pQ12e(16.5)      ...     ...
  9   8  17.5  17.5    1   2   f   e           ...    1543.053694          ...   28207.3572   6.287000E-4  3.958577E-10  pQ12e(17.5)      ...     ...
  9   8  18.5  18.5    1   2   f   e           ...    1496.357027          ...   28648.3968   5.632000E-4  3.770943E-10  pQ12e(18.5)      ...     ...
  9   8   1.5   1.5    2   1   f   e           ...    2405.809031          ...   23949.8189   2.371881E-1   6.143676E-8   rQ21e(1.5)      ...     ...
  9   8   2.5   2.5    2   1   f   e           ...    2410.925097          ...   24009.5175   2.600692E-1   6.707786E-8   rQ21e(2.5)      ...     ...
  9   8   3.5   3.5    2   1   f   e           ...    2417.295009          ...   24093.3510   2.581177E-1   6.622412E-8   rQ21e(3.5)      ...     ...
  9   8   4.5   4.5    2   1   f   e           ...    2424.364243          ...   24201.4608   2.498682E-1   6.373427E-8   rQ21e(4.5)      ...     ...
  9   8   5.5   5.5    2   1   f   e           ...    2431.615336          ...   24333.9232   2.401464E-1   6.088973E-8   rQ21e(5.5)      ...     ...
  9   8   6.5   6.5    2   1   f   e           ...    2438.599750          ...   24490.7328   2.306653E-1   5.815124E-8   rQ21e(6.5)      ...     ...
  9   8   7.5   7.5    2   1   f   e           ...    2444.942954          ...   24671.7998   2.220475E-1   5.568858E-8   rQ21e(7.5)      ...     ...
  9   8   8.5   8.5    2   1   f   e           ...    2450.336284          ...   24876.9554   2.144518E-1   5.354711E-8   rQ21e(8.5)      ...     ...
  9   8   9.5   9.5    2   1   f   e           ...    2454.524487          ...   25105.9583   2.078478E-1   5.172118E-8   rQ21e(9.5)      ...     ...
  9   8  10.5  10.5    2   1   f   e           ...    2457.293349          ...   25358.5013   2.021207E-1   5.018276E-8  rQ21e(10.5)      ...     ...
  9   8  11.5  11.5    2   1   f   e           ...    2458.459029          ...   25634.2172   1.971352E-1   4.889855E-8  rQ21e(11.5)      ...     ...
  9   8  12.5  12.5    2   1   f   e           ...    2457.859402          ...   25932.6825   1.927463E-1   4.783323E-8  rQ21e(12.5)      ...     ...
  9   8  13.5  13.5    2   1   f   e           ...    2455.347176          ...   26253.4213   1.888248E-1   4.695599E-8  rQ21e(13.5)      ...     ...
  9   8  14.5  14.5    2   1   f   e           ...    2450.784411          ...   26595.9072   1.852513E-1   4.623904E-8  rQ21e(14.5)      ...     ...
  9   8  15.5  15.5    2   1   f   e           ...    2444.038064          ...   26959.5649   1.819191E-1   4.565834E-8  rQ21e(15.5)      ...     ...
  9   8  16.5  16.5    2   1   f   e           ...    2434.976275          ...   27343.7718   1.787325E-1   4.519307E-8  rQ21e(16.5)      ...     ...
  9   8  17.5  17.5    2   1   f   e           ...    2423.465133          ...   27747.8578   1.756046E-1   4.482498E-8  rQ21e(17.5)      ...     ...
  9   8  18.5  18.5    2   1   f   e           ...    2409.365751          ...   28171.1064   1.724606E-1   4.453918E-8  rQ21e(18.5)      ...     ...
  9   8   0.5   0.5    2   2   f   e    2236.20700    2236.204207      0.00279   24080.3520   4.874402E+0   1.461353E-6    qQ2e(0.5)   2.0E-2     ABR
  9   8   1.5   1.5    2   2   f   e    2233.66300    2233.662249      0.00075   24121.9657   1.054768E+0   3.169417E-7    qQ2e(1.5)   1.0E-2     ABR
  9   8   2.5   2.5    2   2   f   e           ...    2229.383177          ...   24191.0594   5.059424E-1   1.526122E-7    qQ2e(2.5)      ...     ...
  9   8   3.5   3.5    2   2   f   e           ...    2223.395647          ...   24287.2504   3.198597E-1   9.700269E-8    qQ2e(3.5)      ...     ...
  9   8   4.5   4.5    2   2   f   e           ...    2215.729483          ...   24410.0956   2.325387E-1   7.101000E-8    qQ2e(4.5)      ...     ...
  9   8   5.5   5.5    2   2   f   e           ...    2206.408077          ...   24559.1305   1.833225E-1   5.645493E-8    qQ2e(5.5)      ...     ...
  9   8   6.5   6.5    2   2   f   e           ...    2195.445903          ...   24733.8866   1.521221E-1   4.731562E-8    qQ2e(6.5)      ...     ...
  9   8   7.5   7.5    2   2   f   e           ...    2182.848910          ...   24933.8938   1.307077E-1   4.112554E-8    qQ2e(7.5)      ...     ...
  9   8   8.5   8.5    2   2   f   e           ...    2168.615819          ...   25158.6759   1.151772E-1   3.671631E-8    qQ2e(8.5)      ...     ...
  9   8   9.5   9.5    2   2   f   e           ...    2152.739320          ...   25407.7435   1.034620E-1   3.347000E-8    qQ2e(9.5)      ...     ...
  9   8  10.5  10.5    2   2   f   e           ...    2135.206854          ...   25680.5878   9.436570E-2   3.103073E-8   qQ2e(10.5)      ...     ...
  9   8  11.5  11.5    2   2   f   e           ...    2116.000956          ...   25976.6753   8.714520E-2   2.917894E-8   qQ2e(11.5)      ...     ...
  9   8  12.5  12.5    2   2   f   e           ...    2095.099232          ...   26295.4427   8.131270E-2   2.777199E-8   qQ2e(12.5)      ...     ...
  9   8  13.5  13.5    2   2   f   e           ...    2072.474041          ...   26636.2944   7.653050E-2   2.671247E-8   qQ2e(13.5)      ...     ...
  9   8  14.5  14.5    2   2   f   e           ...    2048.091948          ...   26998.5996   7.255720E-2   2.593220E-8   qQ2e(14.5)      ...     ...
  9   8  15.5  15.5    2   2   f   e           ...    2021.912960          ...   27381.6900   6.921300E-2   2.538169E-8   qQ2e(15.5)      ...     ...
  9   8  16.5  16.5    2   2   f   e           ...    1993.889592          ...   27784.8584   6.636180E-2   2.502498E-8   qQ2e(16.5)      ...     ...
  9   8  17.5  17.5    2   2   f   e           ...    1963.965739          ...   28207.3572   6.389380E-2   2.483411E-8   qQ2e(17.5)      ...     ...
  9   8  18.5  18.5    2   2   f   e           ...    1932.075374          ...   28648.3968   6.172480E-2   2.478959E-8   qQ2e(18.5)      ...     ...
  9   8   1.5   2.5    1   1   f   f    2176.19860    2176.200454     -0.00185   24009.6091   2.984915E+0   6.299432E-7    pP1f(2.5)   1.0E-2     ABR
  9   8   2.5   3.5    1   1   f   f    2148.66180    2148.661359      0.00044   24093.5635   2.583624E+0   6.292340E-7    pP1f(3.5)   1.0E-2     ABR
  9   8   3.5   4.5    1   1   f   f    2119.56470    2119.564933     -0.00023   24201.8510   1.894440E+0   5.057492E-7    pP1f(4.5)   1.0E-2     ABR
  9   8   4.5   5.5    1   1   f   f    2088.93400    2088.936781     -0.00278   24334.5472   1.278477E+0   3.660328E-7    pP1f(5.5)   2.0E-2     ABR
  9   8   5.5   6.5    1   1   f   f           ...    2056.825008          ...   24491.6432   7.953308E-1   2.415817E-7    pP1f(6.5)      ...     ...
  9   8   6.5   7.5    1   1   f   f           ...    2023.286201          ...   24673.0454   4.445337E-1   1.424478E-7    pP1f(7.5)      ...     ...
  9   8   7.5   8.5    1   1   f   f           ...    1988.376913          ...   24878.5802   2.100326E-1   7.079368E-8    pP1f(8.5)      ...     ...
  9   8   8.5   9.5    1   1   f   f           ...    1952.149515          ...   25108.0020   7.170970E-2   2.538937E-8    pP1f(9.5)      ...     ...
  9   8   9.5  10.5    1   1   f   f           ...    1914.650589          ...   25360.9991   9.181500E-3   3.413498E-9   pP1f(10.5)      ...     ...
  9   8  10.5  11.5    1   1   f   f           ...    1875.920526          ...   25637.1998   3.290800E-3   1.285114E-9   pP1f(11.5)      ...     ...
  9   8  11.5  12.5    1   1   f   f           ...    1835.993564          ...   25936.1763   3.676740E-2   1.509441E-8   pP1f(12.5)      ...     ...
  9   8  12.5  13.5    1   1   f   f           ...    1794.897894          ...   26257.4484   9.453220E-2   4.084824E-8   pP1f(13.5)      ...     ...
  9   8  13.5  14.5    1   1   f   f           ...    1752.655664          ...   26600.4850   1.638206E-1   7.462251E-8   pP1f(14.5)      ...     ...
  9   8  14.5  15.5    1   1   f   f           ...    1709.282826          ...   26964.7065   2.342099E-1   1.126695E-7   pP1f(15.5)      ...     ...
  9   8  15.5  16.5    1   1   f   f           ...    1664.788802          ...   27349.4856   2.975672E-1   1.514940E-7   pP1f(16.5)      ...     ...
  9   8  16.5  17.5    1   1   f   f           ...    1619.175974          ...   27754.1478   3.479534E-1   1.879175E-7   pP1f(17.5)      ...     ...
  9   8  17.5  18.5    1   1   f   f           ...    1572.438998          ...   28177.9719   3.814961E-1   2.191387E-7   pP1f(18.5)      ...     ...
  9   8   2.5   1.5    1   1   f   f    2292.38160    2292.381562      0.00004   23949.8433   6.784211E+0   2.903184E-6    rR1f(1.5)   1.0E-2     ABR
  9   8   3.5   2.5    1   1   f   f    2311.80670    2311.806839     -0.00014   24009.6091   1.110015E+1   4.151665E-6    rR1f(2.5)   1.0E-2     ABR
  9   8   4.5   3.5    1   1   f   f    2329.92050    2329.920489      0.00001   24093.5635   1.503143E+1   5.189026E-6    rR1f(3.5)   1.0E-2     ABR
  9   8   5.5   4.5    1   1   f   f    2346.61660    2346.617215     -0.00061   24201.8510   1.909208E+1   6.237463E-6    rR1f(4.5)   1.0E-2     ABR
  9   8   6.5   5.5    1   1   f   f    2361.78380    2361.784389     -0.00059   24334.5472   2.347800E+1   7.361823E-6    rR1f(5.5)   1.0E-2     ABR
  9   8   7.5   6.5    1   1   f   f    2375.31300    2375.313911     -0.00091   24491.6432   2.828681E+1   8.589976E-6    rR1f(6.5)   1.0E-2     ABR
  9   8   8.5   7.5    1   1   f   f    2387.10530    2387.106123     -0.00082   24673.0454   3.357593E+1   9.937912E-6    rR1f(7.5)   1.0E-2     ABR
  9   8   9.5   8.5    1   1   f   f    2397.06830    2397.069439     -0.00114   24878.5802   3.938116E+1   1.141676E-5    rR1f(8.5)   1.0E-2     ABR
  9   8  10.5   9.5    1   1   f   f    2405.11790    2405.118306     -0.00041   25108.0020   4.572582E+1   1.303585E-5    rR1f(9.5)   1.0E-2     ABR
  9   8  11.5  10.5    1   1   f   f    2411.17070    2411.170819     -0.00012   25360.9991   5.262235E+1   1.480337E-5   rR1f(10.5)   1.0E-2     ABR
  9   8  12.5  11.5    1   1   f   f    2415.22860    2415.146491      0.08211   25637.1998   6.007486E+1   1.672616E-5   rR1f(11.5)   1.0E+0     ABR
  9   8  13.5  12.5    1   1   f   f    2416.96860    2416.964300      0.00430   25936.1763   6.807610E+1   1.881460E-5   rR1f(12.5)   5.0E-2     ABR
  9   8  14.5  13.5    1   1   f   f           ...    2416.540973          ...   26257.4484   7.661066E+1   2.107278E-5   rR1f(13.5)      ...     ...
  9   8  15.5  14.5    1   1   f   f           ...    2413.789425          ...   26600.4850   8.565149E+1   2.350838E-5   rR1f(14.5)      ...     ...
  9   8  16.5  15.5    1   1   f   f           ...    2408.617266          ...   26964.7065   9.516017E+1   2.612801E-5   rR1f(15.5)      ...     ...
  9   8  17.5  16.5    1   1   f   f           ...    2400.925314          ...   27349.4856   1.050848E+2   2.893769E-5   rR1f(16.5)      ...     ...
  9   8  18.5  17.5    1   1   f   f           ...    2390.606053          ...   27754.1478   1.153594E+2   3.194301E-5   rR1f(17.5)      ...     ...
  9   8   1.5   2.5    1   2   f   f           ...    1994.576615          ...   24191.2330   1.601000E-4  4.022132E-11   oP12f(2.5)      ...     ...
  9   8   2.5   3.5    1   2   f   f           ...    1954.833574          ...   24287.3913   7.009000E-6  2.062317E-12   oP12f(3.5)      ...     ...
  9   8   3.5   4.5    1   2   f   f           ...    1911.269523          ...   24410.1464   6.258000E-5  2.054657E-11   oP12f(4.5)      ...     ...
  9   8   4.5   5.5    1   2   f   f           ...    1864.449095          ...   24559.0349   2.660000E-4  9.559982E-11   oP12f(5.5)      ...     ...
  9   8   5.5   6.5    1   2   f   f           ...    1814.877015          ...   24733.5912   4.867000E-4  1.898794E-10   oP12f(6.5)      ...     ...
  9   8   6.5   7.5    1   2   f   f           ...    1762.982096          ...   24933.3495   6.477000E-4  2.733656E-10   oP12f(7.5)      ...     ...
  9   8   7.5   8.5    1   2   f   f           ...    1709.119485          ...   25157.8376   7.276000E-4  3.319350E-10   oP12f(8.5)      ...     ...
  9   8   8.5   9.5    1   2   f   f           ...    1653.580678          ...   25406.5708   7.357000E-4  3.630364E-10   oP12f(9.5)      ...     ...
  9   8   9.5  10.5    1   2   f   f           ...    1596.605203          ...   25679.0445   6.922000E-4  3.700851E-10  oP12f(10.5)      ...     ...
  9   8  10.5  11.5    1   2   f   f           ...    1538.391210          ...   25974.7291   6.177000E-4  3.586850E-10  oP12f(11.5)      ...     ...
  9   8  11.5  12.5    1   2   f   f           ...    1479.104087          ...   26293.0658   5.284000E-4  3.342420E-10  oP12f(12.5)      ...     ...
  9   8  12.5  13.5    1   2   f   f           ...    1418.883075          ...   26633.4632   4.360000E-4  3.014854E-10  oP12f(13.5)      ...     ...
  9   8  13.5  14.5    1   2   f   f           ...    1357.846174          ...   26995.2945   3.482000E-4  2.642543E-10  oP12f(14.5)      ...     ...
  9   8  14.5  15.5    1   2   f   f           ...    1296.093674          ...   27377.8957   2.692000E-4  2.252326E-10  oP12f(15.5)      ...     ...
  9   8  15.5  16.5    1   2   f   f           ...    1233.710605          ...   27780.5638   2.011000E-4  1.864293E-10  oP12f(16.5)      ...     ...
  9   8  16.5  17.5    1   2   f   f           ...    1170.768369          ...   28202.5554   1.446000E-4  1.493690E-10  oP12f(17.5)      ...     ...
  9   8  17.5  18.5    1   2   f   f           ...    1107.325709          ...   28643.0852   9.931000E-5  1.150321E-10  oP12f(18.5)      ...     ...
  9   8   1.5   0.5    1   2   f   f           ...    2105.369101          ...   24080.4405   9.319900E-3   6.304382E-9   qR12f(0.5)      ...     ...
  9   8   2.5   1.5    1   2   f   f           ...    2120.106528          ...   24122.1183   6.401700E-3   3.202794E-9   qR12f(1.5)      ...     ...
  9   8   3.5   2.5    1   2   f   f           ...    2130.183001          ...   24191.2330   3.948500E-3   1.739381E-9   qR12f(2.5)      ...     ...
  9   8   4.5   3.5    1   2   f   f           ...    2136.092704          ...   24287.3913   2.005200E-3  8.235411E-10   qR12f(3.5)      ...     ...
  9   8   5.5   4.5    1   2   f   f           ...    2138.321805          ...   24410.1464   7.341000E-4  2.888338E-10   qR12f(4.5)      ...     ...
  9   8   6.5   5.5    1   2   f   f           ...    2137.296703          ...   24559.0349   1.145000E-4  4.384099E-11   qR12f(5.5)      ...     ...
  9   8   7.5   6.5    1   2   f   f           ...    2133.365918          ...   24733.5912   1.585000E-5  5.966893E-12   qR12f(6.5)      ...     ...
  9   8   8.5   7.5    1   2   f   f           ...    2126.802019          ...   24933.3495   2.850000E-4  1.062676E-10   qR12f(7.5)      ...     ...
  9   8   9.5   8.5    1   2   f   f           ...    2117.812011          ...   25157.8376   7.930000E-4  2.945192E-10   qR12f(8.5)      ...     ...
  9   8  10.5   9.5    1   2   f   f           ...    2106.549468          ...   25406.5708   1.446200E-3  5.374468E-10   qR12f(9.5)      ...     ...
  9   8  11.5  10.5    1   2   f   f           ...    2093.125433          ...   25679.0445   2.184100E-3  8.153204E-10  qR12f(10.5)      ...     ...
  9   8  12.5  11.5    1   2   f   f           ...    2077.617176          ...   25974.7291   2.967200E-3   1.116441E-9  qR12f(11.5)      ...     ...
  9   8  13.5  12.5    1   2   f   f           ...    2060.074823          ...   26293.0658   3.776800E-3   1.436814E-9  qR12f(12.5)      ...     ...
  9   8  14.5  13.5    1   2   f   f           ...    2040.526154          ...   26633.4632   4.602500E-3   1.775540E-9  qR12f(13.5)      ...     ...
  9   8  15.5  14.5    1   2   f   f           ...    2018.979935          ...   26995.2945   5.442300E-3   2.135035E-9  qR12f(14.5)      ...     ...
  9   8  16.5  15.5    1   2   f   f           ...    1995.428113          ...   27377.8957   6.298100E-3   2.519556E-9  qR12f(15.5)      ...     ...
  9   8  17.5  16.5    1   2   f   f           ...    1969.847117          ...   27780.5638   7.175400E-3   2.935367E-9  qR12f(16.5)      ...     ...
  9   8  18.5  17.5    1   2   f   f           ...    1942.198448          ...   28202.5554   8.082800E-3   3.390888E-9  qR12f(17.5)      ...     ...
  9   8   0.5   1.5    2   1   f   f           ...    2366.712892          ...   23949.8433   4.835770E-1   6.471459E-8   qP21f(1.5)      ...     ...
  9   8   1.5   2.5    2   1   f   f           ...    2346.018838          ...   24009.6091   2.246320E-1   4.079201E-8   qP21f(2.5)      ...     ...
  9   8   2.5   3.5    2   1   f   f           ...    2326.879082          ...   24093.5635   1.305045E-1   2.710172E-8   qP21f(3.5)      ...     ...
  9   8   3.5   4.5    2   1   f   f           ...    2308.795033          ...   24201.8510   8.040570E-2   1.809105E-8   qP21f(4.5)      ...     ...
  9   8   4.5   5.5    2   1   f   f           ...    2291.277905          ...   24334.5472   5.062370E-2   1.204689E-8   qP21f(5.5)      ...     ...
  9   8   5.5   6.5    2   1   f   f           ...    2273.895350          ...   24491.6432   3.223230E-2   8.010531E-9   qP21f(6.5)      ...     ...
  9   8   6.5   7.5    2   1   f   f           ...    2256.287137          ...   24673.0454   2.067610E-2   5.327773E-9   qP21f(7.5)      ...     ...
  9   8   7.5   8.5    2   1   f   f           ...    2238.162518          ...   24878.5802   1.332980E-2   3.546056E-9   qP21f(8.5)      ...     ...
  9   8   8.5   9.5    2   1   f   f           ...    2219.289725          ...   25108.0020   8.612900E-3   2.359509E-9   qP21f(9.5)      ...     ...
  9   8   9.5  10.5    2   1   f   f           ...    2199.483722          ...   25360.9991   5.557900E-3   1.565793E-9  qP21f(10.5)      ...     ...
  9   8  10.5  11.5    2   1   f   f           ...    2178.594942          ...   25637.1998   3.565200E-3   1.032286E-9  qP21f(11.5)      ...     ...
  9   8  11.5  12.5    2   1   f   f           ...    2156.499881          ...   25936.1763   2.259600E-3  6.724010E-10  qP21f(12.5)      ...     ...
  9   8  12.5  13.5    2   1   f   f           ...    2133.093554          ...   26257.4484   1.403400E-3  4.293730E-10  qP21f(13.5)      ...     ...
  9   8  13.5  14.5    2   1   f   f           ...    2108.283515          ...   26600.4850   8.443000E-4  2.657867E-10  qP21f(14.5)      ...     ...
  9   8  14.5  15.5    2   1   f   f           ...    2081.985075          ...   26964.7065   4.833000E-4  1.567078E-10  qP21f(15.5)      ...     ...
  9   8  15.5  16.5    2   1   f   f           ...    2054.117405          ...   27349.4856   2.556000E-4  8.547500E-11  qP21f(16.5)      ...     ...
  9   8  16.5  17.5    2   1   f   f           ...    2024.600250          ...   27754.1478   1.179000E-4  4.072578E-11  qP21f(17.5)      ...     ...
  9   8  17.5  18.5    2   1   f   f           ...    1993.351043          ...   28177.9719   4.149000E-5  1.483039E-11  qP21f(18.5)      ...     ...
  9   8   2.5   1.5    2   1   f   f           ...    2470.599285          ...   23949.8433   4.037280E-2   1.487419E-8   sR21f(1.5)      ...     ...
  9   8   3.5   2.5    2   1   f   f           ...    2501.036939          ...   24009.6091   5.751040E-2   1.837819E-8   sR21f(2.5)      ...     ...
  9   8   4.5   3.5    2   1   f   f           ...    2532.261613          ...   24093.5635   6.095450E-2   1.781379E-8   sR21f(3.5)      ...     ...
  9   8   5.5   4.5    2   1   f   f           ...    2563.687556          ...   24201.8510   5.752970E-2   1.574711E-8   sR21f(4.5)      ...     ...
  9   8   6.5   5.5    2   1   f   f           ...    2594.785325          ...   24334.5472   5.124540E-2   1.331241E-8   sR21f(5.5)      ...     ...
  9   8   7.5   6.5    2   1   f   f           ...    2625.099516          ...   24491.6432   4.421920E-2   1.099434E-8   sR21f(6.5)      ...     ...
  9   8   8.5   7.5    2   1   f   f           ...    2654.246333          ...   24673.0454   3.743910E-2   8.962996E-9   sR21f(7.5)      ...     ...
  9   8   9.5   8.5    2   1   f   f           ...    2681.902571          ...   24878.5802   3.131750E-2   7.252977E-9   sR21f(8.5)      ...     ...
  9   8  10.5   9.5    2   1   f   f           ...    2707.792722          ...   25108.0020   2.595400E-2   5.837460E-9   sR21f(9.5)      ...     ...
  9   8  11.5  10.5    2   1   f   f           ...    2731.677136          ...   25360.9991   2.132910E-2   4.674768E-9  sR21f(10.5)      ...     ...
  9   8  12.5  11.5    2   1   f   f           ...    2753.342152          ...   25637.1998   1.735440E-2   3.717997E-9  sR21f(11.5)      ...     ...
  9   8  13.5  12.5    2   1   f   f           ...    2772.592151          ...   25936.1763   1.395220E-2   2.930307E-9  sR21f(12.5)      ...     ...
  9   8  14.5  13.5    2   1   f   f           ...    2789.243222          ...   26257.4484   1.103690E-2   2.278743E-9  sR21f(13.5)      ...     ...
  9   8  15.5  14.5    2   1   f   f           ...    2803.118029          ...   26600.4850   8.541400E-3   1.738332E-9  sR21f(14.5)      ...     ...
  9   8  16.5  15.5    2   1   f   f           ...    2814.041542          ...   26964.7065   6.410300E-3   1.289449E-9  sR21f(15.5)      ...     ...
  9   8  17.5  16.5    2   1   f   f           ...    2821.837360          ...   27349.4856   4.604300E-3  9.178696E-10  sR21f(16.5)      ...     ...
  9   8  18.5  17.5    2   1   f   f           ...    2826.324400          ...   27754.1478   3.098600E-3  6.138473E-10  sR21f(17.5)      ...     ...
  9   8   0.5   1.5    2   2   f   f    2194.43610    2194.437858     -0.00176   24122.1183   6.094307E+0   9.486504E-7    pP2f(1.5)   1.0E-2     ABR
  9   8   1.5   2.5    2   2   f   f    2164.39270    2164.395000     -0.00230   24191.2330   3.924797E+0   8.373587E-7    pP2f(2.5)   1.0E-2     ABR
  9   8   2.5   3.5    2   2   f   f    2133.04750    2133.051297     -0.00380   24287.3913   2.579526E+0   6.374672E-7    pP2f(3.5)   2.0E-2     ABR
  9   8   3.5   4.5    2   2   f   f    2100.49650    2100.499623     -0.00312   24410.1464   1.651338E+0   4.488898E-7    pP2f(4.5)   1.0E-2     ABR
  9   8   4.5   5.5    2   2   f   f    2066.78680    2066.790220     -0.00342   24559.0349   1.001437E+0   2.928929E-7    pP2f(5.5)   1.0E-2     ABR
  9   8   5.5   6.5    2   2   f   f           ...    2031.947356          ...   24733.5912   5.564448E-1   1.731841E-7    pP2f(6.5)      ...     ...
  9   8   6.5   7.5    2   2   f   f           ...    1995.983032          ...   24933.3495   2.674058E-1   8.804870E-8    pP2f(7.5)      ...     ...
  9   8   7.5   8.5    2   2   f   f           ...    1958.905090          ...   25157.8376   9.739750E-2   3.382410E-8    pP2f(8.5)      ...     ...
  9   8   8.5   9.5    2   2   f   f           ...    1920.720887          ...   25406.5708   1.677050E-2   6.133632E-9    pP2f(9.5)      ...     ...
  9   8   9.5  10.5    2   2   f   f           ...    1881.438335          ...   25679.0445   9.998000E-4  3.849446E-10   pP2f(10.5)      ...     ...
  9   8  10.5  11.5    2   2   f   f           ...    1841.065626          ...   25974.7291   2.959800E-2   1.200033E-8   pP2f(11.5)      ...     ...
  9   8  11.5  12.5    2   2   f   f           ...    1799.610404          ...   26293.0658   8.551070E-2   3.653921E-8   pP2f(12.5)      ...     ...
  9   8  12.5  13.5    2   2   f   f           ...    1757.078735          ...   26633.4632   1.547389E-1   6.977344E-8   pP2f(13.5)      ...     ...
  9   8  13.5  14.5    2   2   f   f           ...    1713.474025          ...   26995.2945   2.260784E-1   1.077454E-7   pP2f(14.5)      ...     ...
  9   8  14.5  15.5    2   2   f   f           ...    1668.795922          ...   27377.8957   2.908985E-1   1.468128E-7   pP2f(15.5)      ...     ...
  9   8  15.5  16.5    2   2   f   f           ...    1623.039209          ...   27780.5638   3.429418E-1   1.836924E-7   pP2f(16.5)      ...     ...
  9   8  16.5  17.5    2   2   f   f           ...    1576.192645          ...   28202.5554   3.781330E-1   2.155064E-7   pP2f(17.5)      ...     ...
  9   8  17.5  18.5    2   2   f   f           ...    1528.237755          ...   28643.0852   3.943764E-1   2.398312E-7   pP2f(18.5)      ...     ...
  9   8   1.5   0.5    2   2   f   f    2275.18840    2275.187485      0.00091   24080.4405   7.085812E+0   4.104333E-6    rR2f(0.5)   1.0E-2     ABR
  9   8   2.5   1.5    2   2   f   f    2298.32710    2298.324250      0.00285   24122.1183   1.078681E+1   4.592174E-6    rR2f(1.5)   3.0E-2     ABR
  9   8   3.5   2.5    2   2   f   f    2319.41250    2319.413100     -0.00060   24191.2330   1.439642E+1   5.349276E-6    rR2f(2.5)   1.0E-2     ABR
  9   8   4.5   3.5    2   2   f   f    2338.43270    2338.433828     -0.00113   24287.3913   1.829739E+1   6.270572E-6    rR2f(3.5)   1.0E-2     ABR
  9   8   5.5   4.5    2   2   f   f    2355.39070    2355.392146     -0.00145   24410.1464   2.260803E+1   7.331212E-6    rR2f(4.5)   1.0E-2     ABR
  9   8   6.5   5.5    2   2   f   f    2370.29660    2370.297639     -0.00104   24559.0349   2.738615E+1   8.525702E-6    rR2f(5.5)   1.0E-2     ABR
  9   8   7.5   6.5    2   2   f   f    2383.15100    2383.151523     -0.00052   24733.5912   3.266840E+1   9.855404E-6    rR2f(6.5)   1.0E-2     ABR
  9   8   8.5   7.5    2   2   f   f    2393.94110    2393.942228     -0.00113   24933.3495   3.847951E+1   1.132434E-5    rR2f(7.5)   1.0E-2     ABR
  9   8   9.5   8.5    2   2   f   f    2402.64640    2402.645143      0.00126   25157.8376   4.483681E+1   1.293809E-5    rR2f(8.5)   1.0E-2     ABR
  9   8  10.5   9.5    2   2   f   f    2409.22440    2409.223884      0.00052   25406.5708   5.174964E+1   1.470291E-5    rR2f(9.5)   1.0E-2     ABR
  9   8  11.5  10.5    2   2   f   f           ...    2413.631750          ...   25679.0445   5.922062E+1   1.662560E-5   rR2f(10.5)      ...     ...
  9   8  12.5  11.5    2   2   f   f           ...    2415.812836          ...   25974.7291   6.724199E+1   1.871259E-5   rR2f(11.5)      ...     ...
  9   8  13.5  12.5    2   2   f   f           ...    2415.702674          ...   26293.0658   7.579823E+1   2.097078E-5   rR2f(12.5)      ...     ...
  9   8  14.5  13.5    2   2   f   f           ...    2413.228403          ...   26633.4632   8.486268E+1   2.340674E-5   rR2f(13.5)      ...     ...
  9   8  15.5  14.5    2   2   f   f           ...    2408.308539          ...   26995.2945   9.439748E+1   2.602691E-5   rR2f(14.5)      ...     ...
  9   8  16.5  15.5    2   2   f   f           ...    2400.852389          ...   27377.8957   1.043515E+2   2.883729E-5   rR2f(15.5)      ...     ...
  9   8  17.5  16.5    2   2   f   f           ...    2390.759163          ...   27780.5638   1.146595E+2   3.184342E-5   rR2f(16.5)      ...     ...
  9   8  18.5  17.5    2   2   f   f           ...    2377.916795          ...   28202.5554   1.252418E+2   3.505055E-5   rR2f(17.5)      ...     ...
  9   9   2.5   1.5    1   1   e   e           ...      56.357993          ...   26185.7890   3.472590E-2   2.458620E-5    rR1e(1.5)      ...     ...
  9   9   3.5   2.5    1   1   e   e           ...      79.087627          ...   26242.1470   1.282817E-1   4.099625E-5    rR1e(2.5)      ...     ...
  9   9   4.5   3.5    1   1   e   e           ...     101.914682          ...   26321.2346   3.066268E-1   5.532283E-5    rR1e(3.5)      ...     ...
  9   9   5.5   4.5    1   1   e   e           ...     124.781564          ...   26423.1493   5.948513E-1   6.873003E-5    rR1e(4.5)      ...     ...
  9   9   6.5   5.5    1   1   e   e           ...     147.613961          ...   26547.9308   1.016072E+0   8.155942E-5    rR1e(5.5)      ...     ...
  9   9   7.5   6.5    1   1   e   e           ...     170.333312          ...   26695.5448   1.590359E+0   9.391732E-5    rR1e(6.5)      ...     ...
  9   9   8.5   7.5    1   1   e   e           ...     192.863417          ...   26865.8781   2.333919E+0   1.058270E-4    rR1e(7.5)      ...     ...
  9   9   9.5   8.5    1   1   e   e           ...     215.132882          ...   27058.7415   3.258432E+0   1.172763E-4    rR1e(8.5)      ...     ...
  9   9  10.5   9.5    1   1   e   e           ...     237.075333          ...   27273.8744   4.370392E+0   1.282325E-4    rR1e(9.5)      ...     ...
  9   9  11.5  10.5    1   1   e   e           ...     258.628689          ...   27510.9497   5.670810E+0   1.386558E-4   rR1e(10.5)      ...     ...
  9   9  12.5  11.5    1   1   e   e           ...     279.734174          ...   27769.5784   7.154941E+0   1.485029E-4   rR1e(11.5)      ...     ...
  9   9  13.5  12.5    1   1   e   e           ...     300.335347          ...   28049.3126   8.811687E+0   1.577207E-4   rR1e(12.5)      ...     ...
  9   9  14.5  13.5    1   1   e   e           ...     320.377248          ...   28349.6480   1.062400E+1   1.662592E-4   rR1e(13.5)      ...     ...
  9   9  15.5  14.5    1   1   e   e           ...     339.805673          ...   28670.0252   1.256824E+1   1.740603E-4   rR1e(14.5)      ...     ...
  9   9  16.5  15.5    1   1   e   e           ...     358.566545          ...   29009.8309   1.461473E+1   1.810664E-4   rR1e(15.5)      ...     ...
  9   9  17.5  16.5    1   1   e   e           ...     376.605370          ...   29368.3974   1.672744E+1   1.872138E-4   rR1e(16.5)      ...     ...
  9   9  18.5  17.5    1   1   e   e           ...     393.866734          ...   29745.0028   1.886477E+1   1.924384E-4   rR1e(17.5)      ...     ...
  9   9   0.5   1.5    2   1   e   e           ...     130.692720          ...   26185.7890   1.695010E-2   7.438703E-7   qP21e(1.5)      ...     ...
  9   9   1.5   2.5    2   1   e   e           ...     113.352788          ...   26242.1470   5.767400E-3   4.486236E-7   qP21e(2.5)      ...     ...
  9   9   2.5   3.5    2   1   e   e           ...      99.063006          ...   26321.2346   2.492100E-3   2.855364E-7   qP21e(3.5)      ...     ...
  9   9   3.5   4.5    2   1   e   e           ...      87.381730          ...   26423.1493   1.167700E-3   1.834162E-7   qP21e(4.5)      ...     ...
  9   9   4.5   5.5    2   1   e   e           ...      77.859539          ...   26547.9308   5.748000E-4   1.184594E-7   qP21e(5.5)      ...     ...
  9   9   5.5   6.5    2   1   e   e           ...      70.089556          ...   26695.5448   2.953000E-4   7.724454E-8   qP21e(6.5)      ...     ...
  9   9   6.5   7.5    2   1   e   e           ...      63.728275          ...   26865.8781   1.582000E-4   5.109848E-8   qP21e(7.5)      ...     ...
  9   9   7.5   8.5    2   1   e   e           ...      58.497219          ...   27058.7415   8.828000E-5   3.437931E-8   qP21e(8.5)      ...     ...
  9   9   8.5   9.5    2   1   e   e           ...      54.175452          ...   27273.8744   5.128000E-5   2.357454E-8   qP21e(9.5)      ...     ...
  9   9   9.5  10.5    2   1   e   e           ...      50.589303          ...   27510.9497   3.096000E-5   1.648727E-8  qP21e(10.5)      ...     ...
  9   9  10.5  11.5    2   1   e   e           ...      47.602434          ...   27769.5784   1.938000E-5   1.175343E-8  qP21e(11.5)      ...     ...
  9   9  11.5  12.5    2   1   e   e           ...      45.107431          ...   28049.3126   1.255000E-5   8.535779E-9  qP21e(12.5)      ...     ...
  9   9  12.5  13.5    2   1   e   e           ...      43.019107          ...   28349.6480   8.395000E-6   6.314965E-9  qP21e(13.5)      ...     ...
  9   9  13.5  14.5    2   1   e   e           ...      41.269348          ...   28670.0252   5.780000E-6   4.748617E-9  qP21e(14.5)      ...     ...
  9   9  14.5  15.5    2   1   e   e           ...      39.803199          ...   29009.8309   4.090000E-6   3.628410E-9  qP21e(15.5)      ...     ...
  9   9  15.5  16.5    2   1   e   e           ...      38.575930          ...   29368.3974   2.967000E-6   2.813284E-9  qP21e(16.5)      ...     ...
  9   9  16.5  17.5    2   1   e   e           ...      37.550828          ...   29745.0028   2.204000E-6   2.213129E-9  qP21e(17.5)      ...     ...
  9   9  17.5  18.5    2   1   e   e           ...      36.697540          ...   30138.8695   1.672000E-6   1.763352E-9  qP21e(18.5)      ...     ...
  9   9   2.5   1.5    2   1   e   e           ...     234.508625          ...   26185.7890   5.102800E-3   2.086603E-7   sR21e(1.5)      ...     ...
  9   9   3.5   2.5    2   1   e   e           ...     268.384038          ...   26242.1470   9.634000E-3   2.673559E-7   sR21e(2.5)      ...     ...
  9   9   4.5   3.5    2   1   e   e           ...     304.555784          ...   26321.2346   1.317910E-2   2.662685E-7   sR21e(3.5)      ...     ...
  9   9   5.5   4.5    2   1   e   e           ...     342.485081          ...   26423.1493   1.565010E-2   2.400340E-7   sR21e(4.5)      ...     ...
  9   9   6.5   5.5    2   1   e   e           ...     381.675548          ...   26547.9308   1.713880E-2   2.057767E-7   sR21e(5.5)      ...     ...
  9   9   7.5   6.5    2   1   e   e           ...     421.693947          ...   26695.5448   1.783750E-2   1.718656E-7   sR21e(6.5)      ...     ...
  9   9   8.5   7.5    2   1   e   e           ...     462.171751          ...   26865.8781   1.793940E-2   1.416483E-7   sR21e(7.5)      ...     ...
  9   9   9.5   8.5    2   1   e   e           ...     502.797518          ...   27058.7415   1.762110E-2   1.161080E-7   sR21e(8.5)      ...     ...
  9   9  10.5   9.5    2   1   e   e           ...     543.306456          ...   27273.8744   1.702830E-2   9.513317E-8   sR21e(9.5)      ...     ...
  9   9  11.5  10.5    2   1   e   e           ...     583.470294          ...   27510.9497   1.625730E-2   7.810111E-8  sR21e(10.5)      ...     ...
  9   9  12.5  11.5    2   1   e   e           ...     623.088628          ...   27769.5784   1.538030E-2   6.434058E-8  sR21e(11.5)      ...     ...
  9   9  13.5  12.5    2   1   e   e           ...     661.981942          ...   28049.3126   1.445930E-2   5.327180E-8  sR21e(12.5)      ...     ...
  9   9  14.5  13.5    2   1   e   e           ...     699.986119          ...   28349.6480   1.351910E-2   4.431899E-8  sR21e(13.5)      ...     ...
  9   9  15.5  14.5    2   1   e   e           ...     736.948148          ...   28670.0252   1.259380E-2   3.708253E-8  sR21e(14.5)      ...     ...
  9   9  16.5  15.5    2   1   e   e           ...     772.722743          ...   29009.8309   1.169440E-2   3.119732E-8  sR21e(15.5)      ...     ...
  9   9  17.5  16.5    2   1   e   e           ...     807.169643          ...   29368.3974   1.083810E-2   2.640614E-8  sR21e(16.5)      ...     ...
  9   9  18.5  17.5    2   1   e   e           ...     840.151395          ...   29745.0028   1.002870E-2   2.248373E-8  sR21e(17.5)      ...     ...
  9   9   1.5   0.5    2   2   e   e           ...      39.018061          ...   26316.4817   1.410910E-2   2.778790E-5    rR2e(0.5)      ...     ...
  9   9   2.5   1.5    2   2   e   e           ...      64.797845          ...   26355.4998   7.759240E-2   4.155728E-5    rR2e(1.5)      ...     ...
  9   9   3.5   2.5    2   2   e   e           ...      90.233406          ...   26420.2976   2.245404E-1   5.512597E-5    rR2e(2.5)      ...     ...
  9   9   4.5   3.5    2   2   e   e           ...     115.259372          ...   26510.5310   4.851516E-1   6.843728E-5    rR2e(3.5)      ...     ...
  9   9   5.5   4.5    2   2   e   e           ...     139.843979          ...   26625.7904   8.852953E-1   8.144034E-5    rR2e(4.5)      ...     ...
  9   9   6.5   5.5    2   2   e   e           ...     163.972030          ...   26765.6344   1.446406E+0   9.409254E-5    rR2e(5.5)      ...     ...
  9   9   7.5   6.5    2   2   e   e           ...     187.632360          ...   26929.6064   2.185400E+0   1.063568E-4    rR2e(6.5)      ...     ...
  9   9   8.5   7.5    2   2   e   e           ...     210.811115          ...   27117.2387   3.114381E+0   1.181939E-4    rR2e(7.5)      ...     ...
  9   9   9.5   8.5    2   2   e   e           ...     233.489184          ...   27328.0499   4.240462E+0   1.295671E-4    rR2e(8.5)      ...     ...
  9   9  10.5   9.5    2   2   e   e           ...     255.641820          ...   27561.5390   5.565384E+0   1.404371E-4    rR2e(9.5)      ...     ...
  9   9  11.5  10.5    2   2   e   e           ...     277.239171          ...   27817.1809   7.085057E+0   1.507580E-4   rR2e(10.5)      ...     ...
  9   9  12.5  11.5    2   2   e   e           ...     298.247023          ...   28094.4200   8.789606E+0   1.604860E-4   rR2e(11.5)      ...     ...
  9   9  13.5  12.5    2   2   e   e           ...     318.627488          ...   28392.6671   1.066319E+1   1.695755E-4   rR2e(12.5)      ...     ...
  9   9  14.5  13.5    2   2   e   e           ...     338.339524          ...   28711.2946   1.268346E+1   1.779726E-4   rR2e(13.5)      ...     ...
  9   9  15.5  14.5    2   2   e   e           ...     357.339276          ...   29049.6341   1.482245E+1   1.856286E-4   rR2e(14.5)      ...     ...
  9   9  16.5  15.5    2   2   e   e           ...     375.580268          ...   29406.9734   1.704579E+1   1.924856E-4   rR2e(15.5)      ...     ...
  9   9  17.5  16.5    2   2   e   e           ...     393.013445          ...   29782.5536   1.931381E+1   1.984881E-4   rR2e(16.5)      ...     ...
  9   9  18.5  17.5    2   2   e   e           ...     409.587122          ...   30175.5671   2.158113E+1   2.035731E-4   rR2e(17.5)      ...     ...
  9   9   1.5   1.5    2   1   e   f           ...     169.690191          ...   26185.8096   1.459180E-2   7.597193E-7   rQ21f(1.5)      ...     ...
  9   9   2.5   2.5    2   1   e   f           ...     178.072772          ...   26242.2248   1.747800E-2   8.263317E-7   rQ21f(2.5)      ...     ...
  9   9   3.5   3.5    2   1   e   f           ...     189.115057          ...   26321.4160   1.926430E-2   8.075302E-7   rQ21f(3.5)      ...     ...
  9   9   4.5   4.5    2   1   e   f           ...     202.306420          ...   26423.4840   2.085710E-2   7.639982E-7   rQ21f(4.5)      ...     ...
  9   9   5.5   5.5    2   1   e   f           ...     217.166126          ...   26548.4682   2.241630E-2   7.125864E-7   rQ21f(5.5)      ...     ...
  9   9   6.5   6.5    2   1   e   f           ...     233.274821          ...   26696.3316   2.396050E-2   6.601124E-7   rQ21f(6.5)      ...     ...
  9   9   7.5   7.5    2   1   e   f           ...     250.281614          ...   26866.9571   2.547010E-2   6.095797E-7   rQ21f(7.5)      ...     ...
  9   9   8.5   8.5    2   1   e   f           ...     267.898375          ...   27060.1515   2.691880E-2   5.623067E-7   rQ21f(8.5)      ...     ...
  9   9   9.5   9.5    2   1   e   f           ...     285.889387          ...   27275.6497   2.827990E-2   5.187278E-7   rQ21f(9.5)      ...     ...
  9   9  10.5  10.5    2   1   e   f           ...     304.060588          ...   27513.1203   2.952630E-2   4.787916E-7  rQ21f(10.5)      ...     ...
  9   9  11.5  11.5    2   1   e   f           ...     322.250149          ...   27772.1699   3.063640E-2   4.422921E-7  rQ21f(11.5)      ...     ...
  9   9  12.5  12.5    2   1   e   f           ...     340.320817          ...   28052.3462   3.159140E-2   4.089306E-7  rQ21f(12.5)      ...     ...
  9   9  13.5  13.5    2   1   e   f           ...     358.153924          ...   28353.1406   3.237360E-2   3.783636E-7  rQ21f(13.5)      ...     ...
  9   9  14.5  14.5    2   1   e   f           ...     375.644749          ...   28673.9893   3.296970E-2   3.502822E-7  rQ21f(14.5)      ...     ...
  9   9  15.5  15.5    2   1   e   f           ...     392.698963          ...   29014.2744   3.336760E-2   3.243868E-7  rQ21f(15.5)      ...     ...
  9   9  16.5  16.5    2   1   e   f           ...     409.229854          ...   29373.3238   3.355860E-2   3.004187E-7  rQ21f(16.5)      ...     ...
  9   9  17.5  17.5    2   1   e   f           ...     425.156163          ...   29750.4109   3.353520E-2   2.781389E-7  rQ21f(17.5)      ...     ...
  9   9  18.5  18.5    2   1   e   f           ...     440.400341          ...   30144.7538   3.329320E-2   2.573463E-7  rQ21f(18.5)      ...     ...
  9   9   5.5   5.5    2   2   e   f           ...       0.095785          ...   26765.5386  6.830000E-12   1.116052E-9    qQ2f(5.5)      ...     ...
  9   9   6.5   6.5    2   2   e   f           ...       0.273886          ...   26929.3325  1.270000E-10   2.538186E-9    qQ2f(6.5)      ...     ...
  9   9   7.5   7.5    2   2   e   f           ...       0.496009          ...   27116.7427  6.170000E-10   3.759792E-9    qQ2f(7.5)      ...     ...
  9   9   8.5   8.5    2   2   e   f           ...       0.758165          ...   27327.2917   1.847000E-9   4.817224E-9    qQ2f(8.5)      ...     ...
  9   9   9.5   9.5    2   2   e   f           ...       1.056255          ...   27560.4828   4.251000E-9   5.712309E-9    qQ2f(9.5)      ...     ...
  9   9  10.5  10.5    2   2   e   f           ...       1.386172          ...   27815.7947   8.279000E-9   6.459536E-9   qQ2f(10.5)      ...     ...
  9   9  11.5  11.5    2   2   e   f           ...       1.743831          ...   28092.6762   1.434000E-8   7.069651E-9   qQ2f(11.5)      ...     ...
  9   9  12.5  12.5    2   2   e   f           ...       2.125157          ...   28390.5419   2.276000E-8   7.555238E-9   qQ2f(12.5)      ...     ...
  9   9  13.5  13.5    2   2   e   f           ...       2.526073          ...   28708.7685   3.374000E-8   7.927040E-9   qQ2f(13.5)      ...     ...
  9   9  14.5  14.5    2   2   e   f           ...       2.942501          ...   29046.6916   4.732000E-8   8.193498E-9   qQ2f(14.5)      ...     ...
  9   9  15.5  15.5    2   2   e   f           ...       3.370359          ...   29403.6030   6.338000E-8   8.364840E-9   qQ2f(15.5)      ...     ...
  9   9  16.5  16.5    2   2   e   f           ...       3.805578          ...   29778.7480   8.163000E-8   8.450187E-9   qQ2f(16.5)      ...     ...
  9   9  17.5  17.5    2   2   e   f           ...       4.244117          ...   30171.3229   1.016000E-7   8.456228E-9   qQ2f(17.5)      ...     ...
  9   9  18.5  18.5    2   2   e   f           ...       4.681995          ...   30580.4722   1.227000E-7   8.391517E-9   qQ2f(18.5)      ...     ...
  9   9   1.5   1.5    1   1   f   e           ...       0.020589          ...   26185.7890  3.710000E-12   1.312044E-8    qQ1e(1.5)      ...     ...
  9   9   2.5   2.5    1   1   f   e           ...       0.077860          ...   26242.1470  8.330000E-11   2.060005E-8    qQ1e(2.5)      ...     ...
  9   9   3.5   3.5    1   1   f   e           ...       0.181355          ...   26321.2346  5.630000E-10   2.566304E-8    qQ1e(3.5)      ...     ...
  9   9   4.5   4.5    1   1   f   e           ...       0.334682          ...   26423.1493   2.157000E-9   2.886974E-8    qQ1e(4.5)      ...     ...
  9   9   5.5   5.5    1   1   f   e           ...       0.537391          ...   26547.9308   5.923000E-9   3.074808E-8    qQ1e(5.5)      ...     ...
  9   9   6.5   6.5    1   1   f   e           ...       0.786765          ...   26695.5448   1.307000E-8   3.165504E-8    qQ1e(6.5)      ...     ...
  9   9   7.5   7.5    1   1   f   e           ...       1.079022          ...   26865.8781   2.479000E-8   3.192082E-8    qQ1e(7.5)      ...     ...
  9   9   8.5   8.5    1   1   f   e           ...       1.409959          ...   27058.7415   4.206000E-8   3.171860E-8    qQ1e(8.5)      ...     ...
  9   9   9.5   9.5    1   1   f   e           ...       1.775249          ...   27273.8744   6.563000E-8   3.122064E-8    qQ1e(9.5)      ...     ...
  9   9  10.5  10.5    1   1   f   e           ...       2.170535          ...   27510.9497   9.591000E-8   3.052025E-8   qQ1e(10.5)      ...     ...
  9   9  11.5  11.5    1   1   f   e           ...       2.591457          ...   27769.5784   1.330000E-7   2.969077E-8   qQ1e(11.5)      ...     ...
  9   9  12.5  12.5    1   1   f   e           ...       3.033637          ...   28049.3126   1.765000E-7   2.875247E-8   qQ1e(12.5)      ...     ...
  9   9  13.5  13.5    1   1   f   e           ...       3.492672          ...   28349.6480   2.259000E-7   2.776249E-8   qQ1e(13.5)      ...     ...
  9   9  14.5  14.5    1   1   f   e           ...       3.964122          ...   28670.0252   2.801000E-7   2.672249E-8   qQ1e(14.5)      ...     ...
  9   9  15.5  15.5    1   1   f   e           ...       4.443512          ...   29009.8309   3.379000E-7   2.565625E-8   qQ1e(15.5)      ...     ...
  9   9  16.5  16.5    1   1   f   e           ...       4.926344          ...   29368.3974   3.976000E-7   2.456149E-8   qQ1e(16.5)      ...     ...
  9   9  17.5  17.5    1   1   f   e           ...       5.408110          ...   29745.0028   4.575000E-7   2.345081E-8   qQ1e(17.5)      ...     ...
  9   9  18.5  18.5    1   1   f   e           ...       5.884320          ...   30138.8695   5.157000E-7   2.232864E-8   qQ1e(18.5)      ...     ...
  9   9   1.5   1.5    2   1   f   e           ...     169.838974          ...   26185.7890   1.438350E-2   7.475627E-7   rQ21e(1.5)      ...     ...
  9   9   2.5   2.5    2   1   f   e           ...     178.295583          ...   26242.1470   1.712330E-2   8.075400E-7   rQ21e(2.5)      ...     ...
  9   9   3.5   3.5    2   1   f   e           ...     189.411455          ...   26321.2346   1.877650E-2   7.846210E-7   rQ21e(3.5)      ...     ...
  9   9   4.5   4.5    2   1   f   e           ...     202.675806          ...   26423.1493   2.024390E-2   7.388361E-7   rQ21e(4.5)      ...     ...
  9   9   5.5   5.5    2   1   f   e           ...     217.607732          ...   26547.9308   2.168490E-2   6.865411E-7   rQ21e(5.5)      ...     ...
  9   9   6.5   6.5    2   1   f   e           ...     233.787701          ...   26695.5448   2.311810E-2   6.341129E-7   rQ21e(6.5)      ...     ...
  9   9   7.5   7.5    2   1   f   e           ...     250.864626          ...   26865.8781   2.452420E-2   5.842164E-7   rQ21e(7.5)      ...     ...
  9   9   8.5   8.5    2   1   f   e           ...     268.550169          ...   27058.7415   2.587780E-2   5.379405E-7   rQ21e(8.5)      ...     ...
  9   9   9.5   9.5    2   1   f   e           ...     286.608381          ...   27273.8744   2.715270E-2   4.955563E-7   rQ21e(9.5)      ...     ...
  9   9  10.5  10.5    2   1   f   e           ...     304.844951          ...   27510.9497   2.832240E-2   4.569091E-7  rQ21e(10.5)      ...     ...
  9   9  11.5  11.5    2   1   f   e           ...     323.097774          ...   27769.5784   2.936580E-2   4.217272E-7  rQ21e(11.5)      ...     ...
  9   9  12.5  12.5    2   1   f   e           ...     341.229298          ...   28049.3126   3.026460E-2   3.896728E-7  rQ21e(12.5)      ...     ...
  9   9  13.5  13.5    2   1   f   e           ...     359.120523          ...   28349.6480   3.100130E-2   3.603771E-7  rQ21e(13.5)      ...     ...
  9   9  14.5  14.5    2   1   f   e           ...     376.666371          ...   28670.0252   3.156310E-2   3.335214E-7  rQ21e(14.5)      ...     ...
  9   9  15.5  15.5    2   1   f   e           ...     393.772116          ...   29009.8309   3.193790E-2   3.087978E-7  rQ21e(15.5)      ...     ...
  9   9  16.5  16.5    2   1   f   e           ...     410.350620          ...   29368.3974   3.211710E-2   2.859459E-7  rQ21e(16.5)      ...     ...
  9   9  17.5  17.5    2   1   f   e           ...     426.320156          ...   29745.0028   3.209300E-2   2.647258E-7  rQ21e(17.5)      ...     ...
  9   9  18.5  18.5    2   1   f   e           ...     441.602667          ...   30138.8695   3.186160E-2   2.449413E-7  rQ21e(18.5)      ...     ...
  9   9   0.5   0.5    2   2   f   e           ...       0.074463          ...   26316.4817  9.970000E-11   2.695695E-8    qQ2e(0.5)      ...     ...
  9   9   1.5   1.5    2   2   f   e           ...       0.128193          ...   26355.4998  1.080000E-10   9.852661E-9    qQ2e(1.5)      ...     ...
  9   9   2.5   2.5    2   2   f   e           ...       0.144951          ...   26420.2976  7.300000E-11   5.208842E-9    qQ2e(2.5)      ...     ...
  9   9   3.5   3.5    2   2   f   e           ...       0.115044          ...   26510.5310  2.230000E-11   2.526030E-9    qQ2e(3.5)      ...     ...
  9   9   4.5   4.5    2   2   f   e           ...       0.034704          ...   26625.7904  4.290000E-13  5.340181E-10    qQ2e(4.5)      ...     ...
  9   9   2.5   1.5    1   1   f   f           ...      56.415264          ...   26185.8096   3.483130E-2   2.461078E-5    rR1f(1.5)      ...     ...
  9   9   3.5   2.5    1   1   f   f           ...      79.191121          ...   26242.2248   1.287817E-1   4.104853E-5    rR1f(2.5)      ...     ...
  9   9   4.5   3.5    1   1   f   f           ...     102.068009          ...   26321.4160   3.079977E-1   5.540334E-5    rR1f(3.5)      ...     ...
  9   9   5.5   4.5    1   1   f   f           ...     124.984273          ...   26423.4840   5.977196E-1   6.883760E-5    rR1f(4.5)      ...     ...
  9   9   6.5   5.5    1   1   f   f           ...     147.863335          ...   26548.4682   1.021166E+0   8.169207E-5    rR1f(5.5)      ...     ...
  9   9   7.5   6.5    1   1   f   f           ...     170.625568          ...   26696.3316   1.598459E+0   9.407256E-5    rR1f(6.5)      ...     ...
  9   9   8.5   7.5    1   1   f   f           ...     193.194354          ...   26866.9571   2.345817E+0   1.060024E-4    rR1f(7.5)      ...     ...
  9   9   9.5   8.5    1   1   f   f           ...     215.498172          ...   27060.1515   3.274888E+0   1.174693E-4    rR1f(8.5)      ...     ...
  9   9  10.5   9.5    1   1   f   f           ...     237.470619          ...   27275.6497   4.392091E+0   1.284405E-4    rR1f(9.5)      ...     ...
  9   9  11.5  10.5    1   1   f   f           ...     259.049611          ...   27513.1203   5.698329E+0   1.388762E-4   rR1f(10.5)      ...     ...
  9   9  12.5  11.5    1   1   f   f           ...     280.176355          ...   27772.1699   7.188708E+0   1.487331E-4   rR1f(11.5)      ...     ...
  9   9  13.5  12.5    1   1   f   f           ...     300.794382          ...   28052.3462   8.851950E+0   1.579581E-4   rR1f(12.5)      ...     ...
  9   9  14.5  13.5    1   1   f   f           ...     320.848698          ...   28353.1406   1.067080E+1   1.665012E-4   rR1f(13.5)      ...     ...
  9   9  15.5  14.5    1   1   f   f           ...     340.285063          ...   28673.9893   1.262139E+1   1.743042E-4   rR1f(14.5)      ...     ...
  9   9  16.5  15.5    1   1   f   f           ...     359.049377          ...   29014.2744   1.467380E+1   1.813097E-4   rR1f(15.5)      ...     ...
  9   9  17.5  16.5    1   1   f   f           ...     377.087136          ...   29373.3238   1.679177E+1   1.874539E-4   rR1f(16.5)      ...     ...
  9   9  18.5  17.5    1   1   f   f           ...     394.342944          ...   29750.4109   1.893345E+1   1.926728E-4   rR1f(17.5)      ...     ...
  9   9   0.5   1.5    2   1   f   f           ...     130.746594          ...   26185.8096   1.683000E-2   7.379911E-7   qP21f(1.5)      ...     ...
  9   9   1.5   2.5    2   1   f   f           ...     113.403120          ...   26242.2248   5.687600E-3   4.420237E-7   qP21f(2.5)      ...     ...
  9   9   2.5   3.5    2   1   f   f           ...      99.026601          ...   26321.4160   2.439300E-3   2.796923E-7   qP21f(3.5)      ...     ...
  9   9   3.5   4.5    2   1   f   f           ...      87.162091          ...   26423.4840   1.132000E-3   1.787059E-7   qP21f(4.5)      ...     ...
  9   9   4.5   5.5    2   1   f   f           ...      77.356851          ...   26548.4682   5.498000E-4   1.147846E-7   qP21f(5.5)      ...     ...
  9   9   5.5   6.5    2   1   f   f           ...      69.207006          ...   26696.3316   2.771000E-4   7.434424E-8   qP21f(6.5)      ...     ...
  9   9   6.5   7.5    2   1   f   f           ...      62.375368          ...   26866.9571   1.446000E-4   4.875373E-8   qP21f(7.5)      ...     ...
  9   9   7.5   8.5    2   1   f   f           ...      56.591251          ...   27060.1515   7.802000E-5   3.246479E-8   qP21f(8.5)      ...     ...
  9   9   8.5   9.5    2   1   f   f           ...      51.642038          ...   27275.6497   4.342000E-5   2.196764E-8   qP21f(9.5)      ...     ...
  9   9   9.5  10.5    2   1   f   f           ...      47.362513          ...   27513.1203   2.488000E-5   1.511632E-8  qP21f(10.5)      ...     ...
  9   9  10.5  11.5    2   1   f   f           ...      43.624805          ...   27772.1699   1.464000E-5   1.057166E-8  qP21f(11.5)      ...     ...
  9   9  11.5  12.5    2   1   f   f           ...      40.329963          ...   28052.3462   8.825000E-6   7.508526E-9  qP21f(12.5)      ...     ...
  9   9  12.5  13.5    2   1   f   f           ...      37.401279          ...   28353.1406   5.440000E-6   5.413761E-9  qP21f(13.5)      ...     ...
  9   9  13.5  14.5    2   1   f   f           ...      34.779153          ...   28673.9893   3.420000E-6   3.956240E-9  qP21f(14.5)      ...     ...
  9   9  14.5  15.5    2   1   f   f           ...      32.417186          ...   29014.2744   2.191000E-6   2.930359E-9  qP21f(15.5)      ...     ...
  9   9  15.5  16.5    2   1   f   f           ...      30.279227          ...   29373.3238   1.428000E-6   2.197695E-9  qP21f(16.5)      ...     ...
  9   9  16.5  17.5    2   1   f   f           ...      28.337140          ...   29750.4109   9.459000E-7   1.667890E-9  qP21f(17.5)      ...     ...
  9   9  17.5  18.5    2   1   f   f           ...      26.569102          ...   30144.7538   6.365000E-7   1.280623E-9  qP21f(18.5)      ...     ...
  9   9   2.5   1.5    2   1   f   f           ...     234.632986          ...   26185.8096   4.992200E-3   2.039214E-7   sR21f(1.5)      ...     ...
  9   9   3.5   2.5    2   1   f   f           ...     268.421221          ...   26242.2248   9.371300E-3   2.599936E-7   sR21f(2.5)      ...     ...
  9   9   4.5   3.5    2   1   f   f           ...     304.409133          ...   26321.4160   1.276250E-2   2.581001E-7   sR21f(3.5)      ...     ...
  9   9   5.5   4.5    2   1   f   f           ...     342.054614          ...   26423.4840   1.510470E-2   2.322524E-7   sR21f(4.5)      ...     ...
  9   9   6.5   5.5    2   1   f   f           ...     380.864271          ...   26548.4682   1.650120E-2   1.989663E-7   sR21f(5.5)      ...     ...
  9   9   7.5   6.5    2   1   f   f           ...     420.411173          ...   26696.3316   1.714430E-2   1.661961E-7   sR21f(6.5)      ...     ...
  9   9   8.5   7.5    2   1   f   f           ...     460.334564          ...   26866.9571   1.722210E-2   1.370721E-7   sR21f(7.5)      ...     ...
  9   9   9.5   8.5    2   1   f   f           ...     500.331304          ...   27060.1515   1.690440E-2   1.124863E-7   sR21f(8.5)      ...     ...
  9   9  10.5   9.5    2   1   f   f           ...     540.145035          ...   27275.6497   1.633060E-2   9.230640E-8   sR21f(9.5)      ...     ...
  9   9  11.5  10.5    2   1   f   f           ...     579.555928          ...   27513.1203   1.559190E-2   7.591973E-8  sR21f(10.5)      ...     ...
  9   9  12.5  11.5    2   1   f   f           ...     618.372015          ...   27772.1699   1.475700E-2   6.267845E-8  sR21f(11.5)      ...     ...
  9   9  13.5  12.5    2   1   f   f           ...     656.422232          ...   28052.3462   1.388480E-2   5.202541E-8  sR21f(12.5)      ...     ...
  9   9  14.5  13.5    2   1   f   f           ...     693.550947          ...   28353.1406   1.299800E-2   4.340510E-8  sR21f(13.5)      ...     ...
  9   9  15.5  14.5    2   1   f   f           ...     729.613667          ...   28673.9893   1.212930E-2   3.643647E-8  sR21f(14.5)      ...     ...
  9   9  16.5  15.5    2   1   f   f           ...     764.473653          ...   29014.2744   1.128820E-2   3.076708E-8  sR21f(15.5)      ...     ...
  9   9  17.5  16.5    2   1   f   f           ...     797.999182          ...   29373.3238   1.049090E-2   2.615105E-8  sR21f(16.5)      ...     ...
  9   9  18.5  17.5    2   1   f   f           ...     830.061290          ...   29750.4109   9.740700E-3   2.237220E-8  sR21f(17.5)      ...     ...
  9   9   1.5   0.5    2   2   f   f           ...      39.071791          ...   26316.5562   1.416930E-2   2.782976E-5    rR2f(0.5)      ...     ...
  9   9   2.5   1.5    2   2   f   f           ...      64.814602          ...   26355.6279   7.766670E-2   4.157556E-5    rR2f(1.5)      ...     ...
  9   9   3.5   2.5    2   2   f   f           ...      90.203499          ...   26420.4426   2.243617E-1   5.511863E-5    rR2f(2.5)      ...     ...
  9   9   4.5   3.5    2   2   f   f           ...     115.179033          ...   26510.6461   4.842298E-1   6.840257E-5    rR2f(3.5)      ...     ...
  9   9   5.5   4.5    2   2   f   f           ...     139.713490          ...   26625.8251   8.829692E-1   8.137816E-5    rR2f(4.5)      ...     ...
  9   9   6.5   5.5    2   2   f   f           ...     163.793930          ...   26765.5386   1.441908E+0   9.400403E-5    rR2f(5.5)      ...     ...
  9   9   7.5   6.5    2   2   f   f           ...     187.410237          ...   26929.3325   2.177913E+0   1.062438E-4    rR2f(6.5)      ...     ...
  9   9   8.5   7.5    2   2   f   f           ...     210.548959          ...   27116.7427   3.103088E+0   1.180587E-4    rR2f(7.5)      ...     ...
  9   9   9.5   8.5    2   2   f   f           ...     233.191094          ...   27327.2917   4.224587E+0   1.294123E-4    rR2f(8.5)      ...     ...
  9   9  10.5   9.5    2   2   f   f           ...     255.311903          ...   27560.4828   5.544228E+0   1.402650E-4    rR2f(9.5)      ...     ...
  9   9  11.5  10.5    2   2   f   f           ...     276.881512          ...   27815.7947   7.058038E+0   1.505714E-4   rR2f(10.5)      ...     ...
  9   9  12.5  11.5    2   2   f   f           ...     297.865698          ...   28092.6762   8.756286E+0   1.602872E-4   rR2f(11.5)      ...     ...
  9   9  13.5  12.5    2   2   f   f           ...     318.226572          ...   28390.5419   1.062330E+1   1.693671E-4   rR2f(12.5)      ...     ...
  9   9  14.5  13.5    2   2   f   f           ...     337.923096          ...   28708.7685   1.263694E+1   1.777572E-4   rR2f(13.5)      ...     ...
  9   9  15.5  14.5    2   2   f   f           ...     356.911418          ...   29046.6916   1.476945E+1   1.854086E-4   rR2f(14.5)      ...     ...
  9   9  16.5  15.5    2   2   f   f           ...     375.145049          ...   29403.6030   1.698669E+1   1.922636E-4   rR2f(15.5)      ...     ...
  9   9  17.5  16.5    2   2   f   f           ...     392.574905          ...   29778.7480   1.924919E+1   1.982662E-4   rR2f(16.5)      ...     ...
  9   9  18.5  17.5    2   2   f   f           ...     409.149245          ...   30171.3229   2.151181E+1   2.033538E-4   rR2f(17.5)      ...     ...
 10   0   1.5   2.5    1   1   e   e           ...   28150.347196          ...      83.7233   5.213000E-6  6.574863E-15    pP1e(2.5)      ...     ...
 10   0   2.5   3.5    1   1   e   e           ...   28084.913946          ...     201.9313   5.922000E-6  8.441920E-15    pP1e(3.5)      ...     ...
 10   0   3.5   4.5    1   1   e   e           ...   28005.728856          ...     355.1203   6.066000E-6  9.275907E-15    pP1e(4.5)      ...     ...
 10   0   4.5   5.5    1   1   e   e           ...   27912.538446          ...     543.5955   6.142000E-6  9.848898E-15    pP1e(5.5)      ...     ...
 10   0   5.5   6.5    1   1   e   e           ...   27805.216875          ...     767.4816   6.235000E-6  1.036322E-14    pP1e(6.5)      ...     ...
 10   0   6.5   7.5    1   1   e   e           ...   27683.717602          ...    1026.7552   6.335000E-6  1.084335E-14    pP1e(7.5)      ...     ...
 10   0   7.5   8.5    1   1   e   e           ...   27548.036558          ...    1321.2760   6.393000E-6  1.122609E-14    pP1e(8.5)      ...     ...
 10   0   8.5   9.5    1   1   e   e           ...   27398.188595          ...    1650.8104   6.332000E-6  1.138145E-14    pP1e(9.5)      ...     ...
 10   0   9.5  10.5    1   1   e   e           ...   27234.193417          ...    2015.0483   6.060000E-6  1.113547E-14   pP1e(10.5)      ...     ...
 10   0  10.5  11.5    1   1   e   e           ...   27056.067158          ...    2413.6144   5.480000E-6  1.028775E-14   pP1e(11.5)      ...     ...
 10   0  11.5  12.5    1   1   e   e           ...   26863.816968          ...    2846.0767   4.521000E-6  8.669513E-15   pP1e(12.5)      ...     ...
 10   0  12.5  13.5    1   1   e   e           ...   26657.437021          ...    3311.9519   3.194000E-6  6.257072E-15   pP1e(13.5)      ...     ...
 10   0  13.5  14.5    1   1   e   e           ...   26436.905044          ...    3810.7104   1.666000E-6  3.335403E-15   pP1e(14.5)      ...     ...
 10   0   2.5   1.5    1   1   e   e           ...   28286.845288          ...       0.0000   5.799000E-6  1.629795E-14    rR1e(1.5)      ...     ...
 10   0   3.5   2.5    1   1   e   e           ...   28277.125858          ...      83.7233   8.878000E-6  2.219428E-14    rR1e(2.5)      ...     ...
 10   0   4.5   3.5    1   1   e   e           ...   28254.202619          ...     201.9313   1.141000E-5  2.678473E-14    rR1e(3.5)      ...     ...
 10   0   5.5   4.5    1   1   e   e           ...   28217.578144          ...     355.1203   1.390000E-5  3.140612E-14    rR1e(4.5)      ...     ...
 10   0   6.5   5.5    1   1   e   e           ...   28166.877276          ...     543.5955   1.648000E-5  3.633158E-14    rR1e(5.5)      ...     ...
 10   0   7.5   6.5    1   1   e   e           ...   28101.830971          ...     767.4816   1.913000E-5  4.150452E-14    rR1e(6.5)      ...     ...
 10   0   8.5   7.5    1   1   e   e           ...   28022.243836          ...    1026.7552   2.175000E-5  4.671579E-14    rR1e(7.5)      ...     ...
 10   0   9.5   8.5    1   1   e   e           ...   27927.965704          ...    1321.2760   2.415000E-5  5.157673E-14    rR1e(8.5)      ...     ...
 10   0  10.5   9.5    1   1   e   e           ...   27818.871122          ...    1650.8104   2.607000E-5  5.555363E-14    rR1e(9.5)      ...     ...
 10   0  11.5  10.5    1   1   e   e           ...   27694.845341          ...    2015.0483   2.719000E-5  5.797725E-14   rR1e(10.5)      ...     ...
 10   0  12.5  11.5    1   1   e   e           ...   27555.774568          ...    2413.6144   2.717000E-5  5.811446E-14   rR1e(11.5)      ...     ...
 10   0  13.5  12.5    1   1   e   e           ...   27401.538750          ...    2846.0767   2.570000E-5  5.526188E-14   rR1e(12.5)      ...     ...
 10   0  14.5  13.5    1   1   e   e           ...   27232.005674          ...    3311.9519   2.264000E-5  4.903861E-14   rR1e(13.5)      ...     ...
 10   0   1.5   2.5    1   2   e   e           ...   27945.298536          ...     288.7720   7.341000E-8  9.395160E-17   oP12e(2.5)      ...     ...
 10   0   2.5   3.5    1   2   e   e           ...   27857.566263          ...     429.2790   1.084000E-7  1.570587E-16   oP12e(3.5)      ...     ...
 10   0   3.5   4.5    1   2   e   e           ...   27752.650556          ...     608.1986   1.221000E-7  1.901317E-16   oP12e(4.5)      ...     ...
 10   0   4.5   5.5    1   2   e   e           ...   27631.317487          ...     824.8165   1.234000E-7  2.019242E-16   oP12e(5.5)      ...     ...
 10   0   5.5   6.5    1   2   e   e           ...   27494.188624          ...    1078.5098   1.172000E-7  1.992309E-16   oP12e(6.5)      ...     ...
 10   0   6.5   7.5    1   2   e   e           ...   27341.756731          ...    1368.7161   1.065000E-7  1.868799E-16   oP12e(7.5)      ...     ...
 10   0   7.5   8.5    1   2   e   e           ...   27174.409796          ...    1694.9028   9.224000E-8  1.664578E-16   oP12e(8.5)      ...     ...
 10   0   8.5   9.5    1   2   e   e           ...   26992.453359          ...    2056.5457   7.524000E-8  1.393363E-16   oP12e(9.5)      ...     ...
 10   0   9.5  10.5    1   2   e   e           ...   26796.128223          ...    2453.1135   5.613000E-8  1.065408E-16  oP12e(10.5)      ...     ...
 10   0  10.5  11.5    1   2   e   e           ...   26585.623416          ...    2884.0581   3.613000E-8  7.024953E-17  oP12e(11.5)      ...     ...
 10   0  11.5  12.5    1   2   e   e           ...   26361.085052          ...    3348.8086   1.745000E-8  3.475078E-17  oP12e(12.5)      ...     ...
 10   0  12.5  13.5    1   2   e   e           ...   26122.621930          ...    3846.7670   3.770000E-9  7.690966E-18  oP12e(13.5)      ...     ...
 10   0  13.5  14.5    1   2   e   e           ...   25870.308574          ...    4377.3068  5.420000E-10  1.133158E-18  oP12e(14.5)      ...     ...
 10   0   1.5   0.5    1   2   e   e           ...   28107.778196          ...     126.2923   3.270000E-8  1.241031E-16   qR12e(0.5)      ...     ...
 10   0   2.5   1.5    1   2   e   e           ...   28099.352455          ...     187.4928  1.670000E-10  4.756340E-19   qR12e(1.5)      ...     ...
 10   0   3.5   2.5    1   2   e   e           ...   28072.077197          ...     288.7720   1.321000E-8  3.350813E-17   qR12e(2.5)      ...     ...
 10   0   4.5   3.5    1   2   e   e           ...   28026.854936          ...     429.2790   4.515000E-8  1.077151E-16   qR12e(3.5)      ...     ...
 10   0   5.5   4.5    1   2   e   e           ...   27964.499844          ...     608.1986   8.102000E-8  1.863876E-16   qR12e(4.5)      ...     ...
 10   0   6.5   5.5    1   2   e   e           ...   27885.656317          ...     824.8165   1.129000E-7  2.539433E-16   qR12e(5.5)      ...     ...
 10   0   7.5   6.5    1   2   e   e           ...   27790.802720          ...    1078.5098   1.370000E-7  3.039262E-16   qR12e(6.5)      ...     ...
 10   0   8.5   7.5    1   2   e   e           ...   27680.282965          ...    1368.7161   1.519000E-7  3.343698E-16   qR12e(7.5)      ...     ...
 10   0   9.5   8.5    1   2   e   e           ...   27554.338942          ...    1694.9028   1.568000E-7  3.440181E-16   qR12e(8.5)      ...     ...
 10   0  10.5   9.5    1   2   e   e           ...   27413.135886          ...    2056.5457   1.516000E-7  3.326842E-16   qR12e(9.5)      ...     ...
 10   0  11.5  10.5    1   2   e   e           ...   27256.780147          ...    2453.1135   1.370000E-7  3.015906E-16  qR12e(10.5)      ...     ...
 10   0  12.5  11.5    1   2   e   e           ...   27085.330827          ...    2884.0581   1.140000E-7  2.523809E-16  qR12e(11.5)      ...     ...
 10   0  13.5  12.5    1   2   e   e           ...   26898.806834          ...    3348.8086   8.502000E-8  1.897132E-16  qR12e(12.5)      ...     ...
 10   0  14.5  13.5    1   2   e   e           ...   26697.190582          ...    3846.7670   5.374000E-8  1.211121E-16  qR12e(13.5)      ...     ...
 10   0   0.5   1.5    2   1   e   e           ...   28364.624102          ...       0.0000   4.485000E-7  4.178651E-16   qP21e(1.5)      ...     ...
 10   0   1.5   2.5    2   1   e   e           ...   28317.175401          ...      83.7233   3.137000E-7  3.910039E-16   qP21e(2.5)      ...     ...
 10   0   2.5   3.5    2   1   e   e           ...   28259.215995          ...     201.9313   2.561000E-7  3.605856E-16   qP21e(3.5)      ...     ...
 10   0   3.5   4.5    2   1   e   e           ...   28189.938003          ...     355.1203   2.151000E-7  3.246384E-16   qP21e(4.5)      ...     ...
 10   0   4.5   5.5    2   1   e   e           ...   28108.654820          ...     543.5955   1.831000E-7  2.895241E-16   qP21e(5.5)      ...     ...
 10   0   5.5   6.5    2   1   e   e           ...   28014.818471          ...     767.4816   1.582000E-7  2.590251E-16   qP21e(6.5)      ...     ...
 10   0   6.5   7.5    2   1   e   e           ...   27908.002188          ...    1026.7552   1.388000E-7  2.337748E-16   qP21e(7.5)      ...     ...
 10   0   7.5   8.5    2   1   e   e           ...   27787.874232          ...    1321.2760   1.235000E-7  2.131383E-16   qP21e(8.5)      ...     ...
 10   0   8.5   9.5    2   1   e   e           ...   27654.172966          ...    1650.8104   1.108000E-7  1.954874E-16   qP21e(9.5)      ...     ...
 10   0   9.5  10.5    2   1   e   e           ...   27506.686018          ...    2015.0483   9.925000E-8  1.787800E-16  qP21e(10.5)      ...     ...
 10   0  10.5  11.5    2   1   e   e           ...   27345.233614          ...    2413.6144   8.764000E-8  1.610676E-16  qP21e(11.5)      ...     ...
 10   0  11.5  12.5    2   1   e   e           ...   27169.655355          ...    2846.0767   7.497000E-8  1.405448E-16  qP21e(12.5)      ...     ...
 10   0  12.5  13.5    2   1   e   e           ...   26979.799516          ...    3311.9519   6.057000E-8  1.158386E-16  qP21e(13.5)      ...     ...
 10   0  13.5  14.5    2   1   e   e           ...   26775.514087          ...    3810.7104   4.433000E-8  8.652002E-17  qP21e(14.5)      ...     ...
 10   0   2.5   1.5    2   1   e   e           ...   28461.147337          ...       0.0000  1.430000E-11  3.969906E-20   sR21e(1.5)      ...     ...
 10   0   3.5   2.5    2   1   e   e           ...   28461.335005          ...      83.7233   4.284000E-9  1.057147E-17   sR21e(2.5)      ...     ...
 10   0   4.5   3.5    2   1   e   e           ...   28450.318993          ...     201.9313   1.687000E-8  3.905787E-17   sR21e(3.5)      ...     ...
 10   0   5.5   4.5    2   1   e   e           ...   28427.179739          ...     355.1203   3.539000E-8  7.878653E-17   sR21e(4.5)      ...     ...
 10   0   6.5   5.5    2   1   e   e           ...   28391.161863          ...     543.5955   5.696000E-8  1.235971E-16   sR21e(5.5)      ...     ...
 10   0   7.5   6.5    2   1   e   e           ...   28341.668644          ...     767.4816   7.960000E-8  1.697899E-16   sR21e(6.5)      ...     ...
 10   0   8.5   7.5    2   1   e   e           ...   28278.228207          ...    1026.7552   1.020000E-7  2.151325E-16   sR21e(7.5)      ...     ...
 10   0   9.5   8.5    2   1   e   e           ...   28200.458305          ...    1321.2760   1.232000E-7  2.580558E-16   sR21e(8.5)      ...     ...
 10   0  10.5   9.5    2   1   e   e           ...   28108.037579          ...    1650.8104   1.421000E-7  2.966084E-16   sR21e(9.5)      ...     ...
 10   0  11.5  10.5    2   1   e   e           ...   28000.683727          ...    2015.0483   1.574000E-7  3.283324E-16  sR21e(10.5)      ...     ...
 10   0  12.5  11.5    2   1   e   e           ...   27878.137063          ...    2413.6144   1.677000E-7  3.504495E-16  sR21e(11.5)      ...     ...
 10   0  13.5  12.5    2   1   e   e           ...   27740.147793          ...    2846.0767   1.711000E-7  3.589838E-16  sR21e(12.5)      ...     ...
 10   0  14.5  13.5    2   1   e   e           ...   27586.465716          ...    3311.9519   1.662000E-7  3.508002E-16  sR21e(13.5)      ...     ...
 10   0   0.5   1.5    2   2   e   e           ...   28177.131268          ...     187.4928   9.040000E-6  8.534982E-15    pP2e(1.5)      ...     ...
 10   0   1.5   2.5    2   2   e   e           ...   28112.126741          ...     288.7720   7.590000E-6  9.598886E-15    pP2e(2.5)      ...     ...
 10   0   2.5   3.5    2   2   e   e           ...   28031.868312          ...     429.2790   6.948000E-6  9.942022E-15    pP2e(3.5)      ...     ...
 10   0   3.5   4.5    2   2   e   e           ...   27936.859703          ...     608.1986   6.659000E-6  1.023297E-14    pP2e(4.5)      ...     ...
 10   0   4.5   5.5    2   2   e   e           ...   27827.433860          ...     824.8165   6.564000E-6  1.059007E-14    pP2e(5.5)      ...     ...
 10   0   5.5   6.5    2   2   e   e           ...   27703.790220          ...    1078.5098   6.561000E-6  1.098506E-14    pP2e(6.5)      ...     ...
 10   0   6.5   7.5    2   2   e   e           ...   27566.041317          ...    1368.7161   6.563000E-6  1.132973E-14    pP2e(7.5)      ...     ...
 10   0   7.5   8.5    2   2   e   e           ...   27414.247470          ...    1694.9028   6.475000E-6  1.148133E-14    pP2e(8.5)      ...     ...
 10   0   8.5   9.5    2   2   e   e           ...   27248.437730          ...    2056.5457   6.190000E-6  1.124884E-14    pP2e(9.5)      ...     ...
 10   0   9.5  10.5    2   2   e   e           ...   27068.620824          ...    2453.1135   5.605000E-6  1.042578E-14   pP2e(10.5)      ...     ...
 10   0  10.5  11.5    2   2   e   e           ...   26874.789873          ...    2884.0581   4.644000E-6  8.836316E-15   pP2e(11.5)      ...     ...
 10   0  11.5  12.5    2   2   e   e           ...   26666.923439          ...    3348.8086   3.310000E-6  6.441363E-15   pP2e(12.5)      ...     ...
 10   0  12.5  13.5    2   2   e   e           ...   26444.984425          ...    3846.7670   1.761000E-6  3.505466E-15   pP2e(13.5)      ...     ...
 10   0  13.5  14.5    2   2   e   e           ...   26208.917618          ...    4377.3068   4.158000E-7  8.469950E-16   pP2e(14.5)      ...     ...
 10   0   1.5   0.5    2   2   e   e           ...   28274.606401          ...     126.2923   6.508000E-6  2.440856E-14    rR2e(0.5)      ...     ...
 10   0   2.5   1.5    2   2   e   e           ...   28273.654504          ...     187.4928   9.079000E-6  2.554013E-14    rR2e(1.5)      ...     ...
 10   0   3.5   2.5    2   2   e   e           ...   28256.286345          ...     288.7720   1.135000E-5  2.841595E-14    rR2e(2.5)      ...     ...
 10   0   4.5   3.5    2   2   e   e           ...   28222.971309          ...     429.2790   1.371000E-5  3.225520E-14    rR2e(3.5)      ...     ...
 10   0   5.5   4.5    2   2   e   e           ...   28174.101440          ...     608.1986   1.623000E-5  3.678387E-14    rR2e(4.5)      ...     ...
 10   0   6.5   5.5    2   2   e   e           ...   28109.940903          ...     824.8165   1.887000E-5  4.176924E-14    rR2e(5.5)      ...     ...
 10   0   7.5   6.5    2   2   e   e           ...   28030.640394          ...    1078.5098   2.151000E-5  4.690553E-14    rR2e(6.5)      ...     ...
 10   0   8.5   7.5    2   2   e   e           ...   27936.267336          ...    1368.7161   2.396000E-5  5.177979E-14    rR2e(7.5)      ...     ...
 10   0   9.5   8.5    2   2   e   e           ...   27826.831543          ...    1694.9028   2.594000E-5  5.580302E-14    rR2e(8.5)      ...     ...
 10   0  10.5   9.5    2   2   e   e           ...   27702.302342          ...    2056.5457   2.713000E-5  5.829999E-14    rR2e(9.5)      ...     ...
 10   0  11.5  10.5    2   2   e   e           ...   27562.618534          ...    2453.1135   2.719000E-5  5.853486E-14   rR2e(10.5)      ...     ...
 10   0  12.5  11.5    2   2   e   e           ...   27407.693322          ...    2884.0581   2.581000E-5  5.580369E-14   rR2e(11.5)      ...     ...
 10   0  13.5  12.5    2   2   e   e           ...   27237.415878          ...    3348.8086   2.282000E-5  4.966224E-14   rR2e(12.5)      ...     ...
 10   0  14.5  13.5    2   2   e   e           ...   27051.650624          ...    3846.7670   1.829000E-5  4.014645E-14   rR2e(13.5)      ...     ...
 10   0   1.5   1.5    1   1   e   f           ...   28234.014920          ...       0.0556   9.664000E-6  1.817479E-14    qQ1f(1.5)      ...     ...
 10   0   2.5   2.5    1   1   e   f           ...   28202.920711          ...      83.9246   4.166000E-6  7.852154E-15    qQ1f(2.5)      ...     ...
 10   0   3.5   3.5    1   1   e   f           ...   28158.469560          ...     202.3796   2.348000E-6  4.439538E-15    qQ1f(3.5)      ...     ...
 10   0   4.5   4.5    1   1   e   f           ...   28100.218980          ...     355.9150   1.528000E-6  2.901093E-15    qQ1f(4.5)      ...     ...
 10   0   5.5   5.5    1   1   e   f           ...   28027.869089          ...     544.8294   1.089000E-6  2.078287E-15    qQ1f(5.5)      ...     ...
 10   0   6.5   6.5    1   1   e   f           ...   27941.232336          ...     769.2405   8.217000E-7  1.577902E-15    qQ1f(6.5)      ...     ...
 10   0   7.5   7.5    1   1   e   f           ...   27840.193978          ...    1029.1186   6.430000E-7  1.243725E-15    qQ1f(7.5)      ...     ...
 10   0   8.5   8.5    1   1   e   f           ...   27724.681052          ...    1324.3180   5.122000E-7  9.989970E-16    qQ1f(8.5)      ...     ...
 10   0   9.5   9.5    1   1   e   f           ...   27594.641574          ...    1654.6001   4.086000E-7  8.044640E-16    qQ1f(9.5)      ...     ...
 10   0  10.5  10.5    1   1   e   f           ...   27450.031227          ...    2019.6503   3.208000E-7  6.382729E-16   qQ1f(10.5)      ...     ...
 10   0  11.5  11.5    1   1   e   f           ...   27290.804651          ...    2419.0890   2.428000E-7  4.887353E-16   qQ1f(11.5)      ...     ...
 10   0  12.5  12.5    1   1   e   f           ...   27116.909295          ...    2852.4797   1.721000E-7  3.508797E-16   qQ1f(12.5)      ...     ...
 10   0  13.5  13.5    1   1   e   f           ...   26928.280542          ...    3319.3349   1.089000E-7  2.251481E-16   qQ1f(13.5)      ...     ...
 10   0  14.5  14.5    1   1   e   f           ...   26724.837342          ...    3819.1203   5.597000E-8  1.174851E-16   qQ1f(14.5)      ...     ...
 10   0   1.5   1.5    1   2   e   f           ...   28046.317382          ...     187.7531   1.174000E-7  2.237557E-16   pQ12f(1.5)      ...     ...
 10   0   2.5   2.5    1   2   e   f           ...   27997.800622          ...     289.0447   1.145000E-7  2.189855E-16   pQ12f(2.5)      ...     ...
 10   0   3.5   3.5    1   2   e   f           ...   27931.386319          ...     429.4629   9.944000E-8  1.910882E-16   pQ12f(3.5)      ...     ...
 10   0   4.5   4.5    1   2   e   f           ...   27847.939576          ...     608.1944   8.390000E-8  1.621935E-16   pQ12f(4.5)      ...     ...
 10   0   5.5   5.5    1   2   e   f           ...   27748.166937          ...     824.5315   7.029000E-8  1.368619E-16   pQ12f(5.5)      ...     ...
 10   0   6.5   6.5    1   2   e   f           ...   27632.614210          ...    1077.8586   5.874000E-8  1.153314E-16   pQ12f(6.5)      ...     ...
 10   0   7.5   7.5    1   2   e   f           ...   27501.693383          ...    1367.6192   4.879000E-8  9.670962E-17   pQ12f(7.5)      ...     ...
 10   0   8.5   8.5    1   2   e   f           ...   27355.712595          ...    1693.2864   3.989000E-8  7.991452E-17   pQ12f(8.5)      ...     ...
 10   0   9.5   9.5    1   2   e   f           ...   27194.900762          ...    2054.3409   3.162000E-8  6.409803E-17   pQ12f(9.5)      ...     ...
 10   0  10.5  10.5    1   2   e   f           ...   27019.425577          ...    2450.2560   2.372000E-8  4.871023E-17  pQ12f(10.5)      ...     ...
 10   0  11.5  11.5    1   2   e   f           ...   26829.405822          ...    2880.4878   1.619000E-8  3.371961E-17  pQ12f(11.5)      ...     ...
 10   0  12.5  12.5    1   2   e   f           ...   26624.919259          ...    3344.4697   9.322000E-9  1.971470E-17  pQ12f(12.5)      ...     ...
 10   0  13.5  13.5    1   2   e   f           ...   26406.007200          ...    3841.6082   3.738000E-9  8.036956E-18  pQ12f(13.5)      ...     ...
 10   0  14.5  14.5    1   2   e   f           ...   26172.676563          ...    4371.2811  4.160000E-10  9.104473E-19  pQ12f(14.5)      ...     ...
 10   0   1.5   1.5    2   1   e   f           ...   28400.843125          ...       0.0556   9.238000E-8  1.717012E-16   rQ21f(1.5)      ...     ...
 10   0   2.5   2.5    2   1   e   f           ...   28377.222760          ...      83.9246   1.042000E-7  1.939928E-16   rQ21f(2.5)      ...     ...
 10   0   3.5   3.5    2   1   e   f           ...   28342.678707          ...     202.3796   1.066000E-7  1.989451E-16   rQ21f(3.5)      ...     ...
 10   0   4.5   4.5    2   1   e   f           ...   28296.335353          ...     355.9150   1.060000E-7  1.984738E-16   rQ21f(4.5)      ...     ...
 10   0   5.5   5.5    2   1   e   f           ...   28237.470685          ...     544.8294   1.040000E-7  1.955417E-16   rQ21f(5.5)      ...     ...
 10   0   6.5   6.5    2   1   e   f           ...   28165.516922          ...     769.2405   1.008000E-7  1.904947E-16   rQ21f(6.5)      ...     ...
 10   0   7.5   7.5    2   1   e   f           ...   28080.031652          ...    1029.1186   9.651000E-8  1.834995E-16   rQ21f(7.5)      ...     ...
 10   0   8.5   8.5    2   1   e   f           ...   27980.665423          ...    1324.3180   9.101000E-8  1.742733E-16   rQ21f(8.5)      ...     ...
 10   0   9.5   9.5    2   1   e   f           ...   27867.134175          ...    1654.6001   8.410000E-8  1.623563E-16   rQ21f(9.5)      ...     ...
 10   0  10.5  10.5    2   1   e   f           ...   27739.197684          ...    2019.6503   7.567000E-8  1.474327E-16  rQ21f(10.5)      ...     ...
 10   0  11.5  11.5    2   1   e   f           ...   27596.643038          ...    2419.0890   6.573000E-8  1.293924E-16  rQ21f(11.5)      ...     ...
 10   0  12.5  12.5    2   1   e   f           ...   27439.271790          ...    2852.4797   5.447000E-8  1.084601E-16  rQ21f(12.5)      ...     ...
 10   0  13.5  13.5    2   1   e   f           ...   27266.889586          ...    3319.3349   4.233000E-8  8.535615E-17  rQ21f(13.5)      ...     ...
 10   0  14.5  14.5    2   1   e   f           ...   27079.297384          ...    3819.1203   3.004000E-8  6.141619E-17  rQ21f(14.5)      ...     ...
 10   0   0.5   0.5    2   2   e   f           ...   28238.173854          ...     126.4502   5.472000E-6  1.028799E-14    qQ2f(0.5)      ...     ...
 10   0   1.5   1.5    2   2   e   f           ...   28213.145587          ...     187.7531   1.231000E-6  2.318530E-15    qQ2f(1.5)      ...     ...
 10   0   2.5   2.5    2   2   e   f           ...   28172.102671          ...     289.0447   6.207000E-7  1.172468E-15    qQ2f(2.5)      ...     ...
 10   0   3.5   3.5    2   2   e   f           ...   28115.595466          ...     429.4629   4.124000E-7  7.821352E-16    qQ2f(3.5)      ...     ...
 10   0   4.5   4.5    2   2   e   f           ...   28044.055950          ...     608.1944   3.131000E-7  5.968417E-16    qQ2f(4.5)      ...     ...
 10   0   5.5   5.5    2   2   e   f           ...   27957.768533          ...     824.5315   2.547000E-7  4.885192E-16    qQ2f(5.5)      ...     ...
 10   0   6.5   6.5    2   2   e   f           ...   27856.898797          ...    1077.8586   2.144000E-7  4.142066E-16    qQ2f(6.5)      ...     ...
 10   0   7.5   7.5    2   2   e   f           ...   27741.531057          ...    1367.6192   1.826000E-7  3.557113E-16    qQ2f(7.5)      ...     ...
 10   0   8.5   8.5    2   2   e   f           ...   27611.696966          ...    1693.2864   1.543000E-7  3.034153E-16    qQ2f(8.5)      ...     ...
 10   0   9.5   9.5    2   2   e   f           ...   27467.393364          ...    2054.3409   1.272000E-7  2.527609E-16    qQ2f(9.5)      ...     ...
 10   0  10.5  10.5    2   2   e   f           ...   27308.592034          ...    2450.2560   1.000000E-7  2.010292E-16   qQ2f(10.5)      ...     ...
 10   0  11.5  11.5    2   2   e   f           ...   27135.244209          ...    2880.4878   7.270000E-8  1.480215E-16   qQ2f(11.5)      ...     ...
 10   0  12.5  12.5    2   2   e   f           ...   26947.281753          ...    3344.4697   4.634000E-8  9.567178E-17   qQ2f(12.5)      ...     ...
 10   0  13.5  13.5    2   2   e   f           ...   26744.616244          ...    3841.6082   2.308000E-8  4.837498E-17   qQ2f(13.5)      ...     ...
 10   0  14.5  14.5    2   2   e   f           ...   26527.136605          ...    4371.2811   6.224000E-9  1.326009E-17   qQ2f(14.5)      ...     ...
 10   0   1.5   1.5    1   1   f   e           ...   28234.087321          ...       0.0000   9.663000E-6  1.817282E-14    qQ1e(1.5)      ...     ...
 10   0   2.5   2.5    1   1   f   e           ...   28203.185800          ...      83.7233   4.165000E-6  7.850122E-15    qQ1e(2.5)      ...     ...
 10   0   3.5   3.5    1   1   f   e           ...   28159.067221          ...     201.9313   2.347000E-6  4.437458E-15    qQ1e(3.5)      ...     ...
 10   0   4.5   4.5    1   1   f   e           ...   28101.290551          ...     355.1203   1.528000E-6  2.900872E-15    qQ1e(4.5)      ...     ...
 10   0   5.5   5.5    1   1   f   e           ...   28029.549229          ...     543.5955   1.088000E-6  2.076129E-15    qQ1e(5.5)      ...     ...
 10   0   6.5   6.5    1   1   f   e           ...   27943.646370          ...     767.4816   8.216000E-7  1.577437E-15    qQ1e(6.5)      ...     ...
 10   0   7.5   7.5    1   1   f   e           ...   27843.457458          ...    1026.7552   6.431000E-7  1.243626E-15    qQ1e(7.5)      ...     ...
 10   0   8.5   8.5    1   1   f   e           ...   27728.899989          ...    1321.2760   5.126000E-7  9.994730E-16    qQ1e(8.5)      ...     ...
 10   0   9.5   9.5    1   1   f   e           ...   27599.912747          ...    1650.8104   4.091000E-7  8.051407E-16    qQ1e(9.5)      ...     ...
 10   0  10.5  10.5    1   1   f   e           ...   27456.442389          ...    2015.0483   3.214000E-7  6.391681E-16   qQ1e(10.5)      ...     ...
 10   0  11.5  11.5    1   1   f   e           ...   27298.434608          ...    2413.6144   2.434000E-7  4.896692E-16   qQ1e(11.5)      ...     ...
 10   0  12.5  12.5    1   1   f   e           ...   27125.827875          ...    2846.0767   1.727000E-7  3.518715E-16   qQ1e(12.5)      ...     ...
 10   0  13.5  13.5    1   1   f   e           ...   26938.548498          ...    3311.9519   1.095000E-7  2.262161E-16   qQ1e(13.5)      ...     ...
 10   0  14.5  14.5    1   1   f   e           ...   26736.506207          ...    3810.7104   5.639000E-8  1.182634E-16   qQ1e(14.5)      ...     ...
 10   0   1.5   1.5    1   2   f   e           ...   28046.594488          ...     187.4928   1.198000E-7  2.283254E-16   pQ12e(1.5)      ...     ...
 10   0   2.5   2.5    1   2   f   e           ...   27998.137140          ...     288.7720   1.177000E-7  2.251002E-16   pQ12e(2.5)      ...     ...
 10   0   3.5   3.5    1   2   f   e           ...   27931.719538          ...     429.2790   1.029000E-7  1.977324E-16   pQ12e(3.5)      ...     ...
 10   0   4.5   4.5    1   2   f   e           ...   27848.212251          ...     608.1986   8.729000E-8  1.687437E-16   pQ12e(4.5)      ...     ...
 10   0   5.5   5.5    1   2   f   e           ...   27748.328269          ...     824.8165   7.345000E-8  1.430131E-16   pQ12e(5.5)      ...     ...
 10   0   6.5   6.5    1   2   f   e           ...   27632.618119          ...    1078.5098   6.161000E-8  1.209664E-16   pQ12e(6.5)      ...     ...
 10   0   7.5   7.5    1   2   f   e           ...   27501.496587          ...    1368.7161   5.135000E-8  1.017854E-16   pQ12e(7.5)      ...     ...
 10   0   8.5   8.5    1   2   f   e           ...   27355.273228          ...    1694.9028   4.211000E-8  8.436472E-17   pQ12e(8.5)      ...     ...
 10   0   9.5   9.5    1   2   f   e           ...   27194.177510          ...    2056.5457   3.348000E-8  6.787211E-17   pQ12e(9.5)      ...     ...
 10   0  10.5  10.5    1   2   f   e           ...   27018.377195          ...    2453.1135   2.520000E-8  5.175350E-17  pQ12e(10.5)      ...     ...
 10   0  11.5  11.5    1   2   f   e           ...   26827.990867          ...    2884.0581   1.728000E-8  3.599359E-17  pQ12e(11.5)      ...     ...
 10   0  12.5  12.5    1   2   f   e           ...   26623.095960          ...    3348.8086   1.002000E-8  2.119378E-17  pQ12e(12.5)      ...     ...
 10   0  13.5  13.5    1   2   f   e           ...   26403.733407          ...    3846.7670   4.086000E-9  8.786692E-18  pQ12e(13.5)      ...     ...
 10   0  14.5  14.5    1   2   f   e           ...   26169.909738          ...    4377.3068  4.960000E-10  1.085763E-18  pQ12e(14.5)      ...     ...
 10   0   1.5   1.5    2   1   f   e           ...   28400.993398          ...       0.0000   9.087000E-8  1.688928E-16   rQ21e(1.5)      ...     ...
 10   0   2.5   2.5    2   1   f   e           ...   28377.527030          ...      83.7233   1.019000E-7  1.897068E-16   rQ21e(2.5)      ...     ...
 10   0   3.5   3.5    2   1   f   e           ...   28343.199337          ...     201.9313   1.037000E-7  1.935257E-16   rQ21e(3.5)      ...     ...
 10   0   4.5   4.5    2   1   f   e           ...   28297.129106          ...     355.1203   1.028000E-7  1.924714E-16   rQ21e(4.5)      ...     ...
 10   0   5.5   5.5    2   1   f   e           ...   28238.587728          ...     543.5955   1.006000E-7  1.891341E-16   rQ21e(5.5)      ...     ...
 10   0   6.5   6.5    2   1   f   e           ...   28167.002537          ...     767.4816   9.742000E-8  1.840876E-16   rQ21e(6.5)      ...     ...
 10   0   7.5   7.5    2   1   f   e           ...   28081.928128          ...    1026.7552   9.323000E-8  1.772391E-16   rQ21e(7.5)      ...     ...
 10   0   8.5   8.5    2   1   f   e           ...   27983.013421          ...    1321.2760   8.790000E-8  1.682897E-16   rQ21e(8.5)      ...     ...
 10   0   9.5   9.5    2   1   f   e           ...   27869.973550          ...    1650.8104   8.125000E-8  1.568224E-16   rQ21e(9.5)      ...     ...
 10   0  10.5  10.5    2   1   f   e           ...   27742.567945          ...    2015.0483   7.317000E-8  1.425271E-16  rQ21e(10.5)      ...     ...
 10   0  11.5  11.5    2   1   f   e           ...   27600.583575          ...    2413.6144   6.365000E-8  1.252621E-16  rQ21e(11.5)      ...     ...
 10   0  12.5  12.5    2   1   f   e           ...   27443.821961          ...    2846.0767   5.287000E-8  1.052393E-16  rQ21e(12.5)      ...     ...
 10   0  13.5  13.5    2   1   f   e           ...   27272.088731          ...    3311.9519   4.124000E-8  8.312652E-17  rQ21e(13.5)      ...     ...
 10   0  14.5  14.5    2   1   f   e           ...   27085.184779          ...    3810.7104   2.945000E-8  6.018378E-17  rQ21e(14.5)      ...     ...
 10   0   0.5   0.5    2   2   f   e           ...   28238.387599          ...     126.2923   5.472000E-6  1.028784E-14    qQ2e(0.5)      ...     ...
 10   0   1.5   1.5    2   2   f   e           ...   28213.500564          ...     187.4928   1.231000E-6  2.318472E-15    qQ2e(1.5)      ...     ...
 10   0   2.5   2.5    2   2   f   e           ...   28172.478370          ...     288.7720   6.211000E-7  1.173192E-15    qQ2e(2.5)      ...     ...
 10   0   3.5   3.5    2   2   f   e           ...   28115.851653          ...     429.2790   4.130000E-7  7.832588E-16    qQ2e(3.5)      ...     ...
 10   0   4.5   4.5    2   2   f   e           ...   28044.050807          ...     608.1986   3.136000E-7  5.977950E-16    qQ2e(4.5)      ...     ...
 10   0   5.5   5.5    2   2   f   e           ...   27957.366769          ...     824.8165   2.553000E-7  4.896841E-16    qQ2e(5.5)      ...     ...
 10   0   6.5   6.5    2   2   f   e           ...   27855.974287          ...    1078.5098   2.150000E-7  4.153933E-16    qQ2e(6.5)      ...     ...
 10   0   7.5   7.5    2   2   f   e           ...   27739.967257          ...    1368.7161   1.831000E-7  3.567255E-16    qQ2e(7.5)      ...     ...
 10   0   8.5   8.5    2   2   f   e           ...   27609.386659          ...    1694.9028   1.549000E-7  3.046461E-16    qQ2e(8.5)      ...     ...
 10   0   9.5   9.5    2   2   f   e           ...   27464.238314          ...    2056.5457   1.277000E-7  2.538128E-16    qQ2e(9.5)      ...     ...
 10   0  10.5  10.5    2   2   f   e           ...   27304.502752          ...    2453.1135   1.005000E-7  2.020949E-16   qQ2e(10.5)      ...     ...
 10   0  11.5  11.5    2   2   f   e           ...   27130.139834          ...    2884.0581   7.313000E-8  1.489530E-16   qQ2e(11.5)      ...     ...
 10   0  12.5  12.5    2   2   f   e           ...   26941.090046          ...    3348.8086   4.669000E-8  9.643869E-17   qQ2e(12.5)      ...     ...
 10   0  13.5  13.5    2   2   f   e           ...   26737.273639          ...    3846.7670   2.334000E-8  4.894681E-17   qQ2e(13.5)      ...     ...
 10   0  14.5  14.5    2   2   f   e           ...   26518.588309          ...    4377.3068   6.370000E-9  1.357989E-17   qQ2e(14.5)      ...     ...
 10   0   1.5   2.5    1   1   f   f           ...   28150.162744          ...      83.9246   5.215000E-6  6.577472E-15    pP1f(2.5)      ...     ...
 10   0   2.5   3.5    1   1   f   f           ...   28084.529502          ...     202.3796   5.924000E-6  8.445002E-15    pP1f(3.5)      ...     ...
 10   0   3.5   4.5    1   1   f   f           ...   28005.083582          ...     355.9150   6.069000E-6  9.280922E-15    pP1f(4.5)      ...     ...
 10   0   4.5   5.5    1   1   f   f           ...   27911.581497          ...     544.8294   6.144000E-6  9.852781E-15    pP1f(5.5)      ...     ...
 10   0   5.5   6.5    1   1   f   f           ...   27803.904288          ...     769.2405   6.237000E-6  1.036753E-14    pP1f(6.5)      ...     ...
 10   0   6.5   7.5    1   1   f   f           ...   27682.009377          ...    1029.1186   6.336000E-6  1.084640E-14    pP1f(7.5)      ...     ...
 10   0   7.5   8.5    1   1   f   f           ...   27545.894675          ...    1324.3180   6.393000E-6  1.122784E-14    pP1f(8.5)      ...     ...
 10   0   8.5   9.5    1   1   f   f           ...   27395.575860          ...    1654.6001   6.332000E-6  1.138362E-14    pP1f(9.5)      ...     ...
 10   0   9.5  10.5    1   1   f   f           ...   27231.072852          ...    2019.6503   6.058000E-6  1.113435E-14   pP1f(10.5)      ...     ...
 10   0  10.5  11.5    1   1   f   f           ...   27052.401699          ...    2419.0890   5.476000E-6  1.028303E-14   pP1f(11.5)      ...     ...
 10   0  11.5  12.5    1   1   f   f           ...   26859.569334          ...    2852.4797   4.517000E-6  8.664582E-15   pP1f(12.5)      ...     ...
 10   0  12.5  13.5    1   1   f   f           ...   26652.569668          ...    3319.3349   3.189000E-6  6.249559E-15   pP1f(13.5)      ...     ...
 10   0  13.5  14.5    1   1   f   f           ...   26431.380166          ...    3819.1203   1.661000E-6  3.326783E-15   pP1f(14.5)      ...     ...
 10   0   2.5   1.5    1   1   f   f           ...   28286.853524          ...       0.0556   5.799000E-6  1.629794E-14    rR1f(1.5)      ...     ...
 10   0   3.5   2.5    1   1   f   f           ...   28277.073986          ...      83.9246   8.878000E-6  2.219436E-14    rR1f(2.5)      ...     ...
 10   0   4.5   3.5    1   1   f   f           ...   28254.031255          ...     202.3796   1.142000E-5  2.680853E-14    rR1f(3.5)      ...     ...
 10   0   5.5   4.5    1   1   f   f           ...   28217.229762          ...     355.9150   1.391000E-5  3.142949E-14    rR1f(4.5)      ...     ...
 10   0   6.5   5.5    1   1   f   f           ...   28166.298584          ...     544.8294   1.649000E-5  3.635512E-14    rR1f(5.5)      ...     ...
 10   0   7.5   6.5    1   1   f   f           ...   28100.972193          ...     769.2405   1.914000E-5  4.152876E-14    rR1f(6.5)      ...     ...
 10   0   8.5   7.5    1   1   f   f           ...   28021.057409          ...    1029.1186   2.176000E-5  4.674123E-14    rR1f(7.5)      ...     ...
 10   0   9.5   8.5    1   1   f   f           ...   27926.405204          ...    1324.3180   2.415000E-5  5.158249E-14    rR1f(8.5)      ...     ...
 10   0  10.5   9.5    1   1   f   f           ...   27816.890546          ...    1654.6001   2.607000E-5  5.556154E-14    rR1f(9.5)      ...     ...
 10   0  11.5  10.5    1   1   f   f           ...   27692.398677          ...    2019.6503   2.718000E-5  5.796617E-14   rR1f(10.5)      ...     ...
 10   0  12.5  11.5    1   1   f   f           ...   27552.815558          ...    2419.0890   2.716000E-5  5.810555E-14   rR1f(11.5)      ...     ...
 10   0  13.5  12.5    1   1   f   f           ...   27398.020772          ...    2852.4797   2.569000E-5  5.525456E-14   rR1f(12.5)      ...     ...
 10   0  14.5  13.5    1   1   f   f           ...   27227.881706          ...    3319.3349   2.263000E-5  4.903180E-14   rR1f(13.5)      ...     ...
 10   0   1.5   2.5    1   2   f   f           ...   27945.042656          ...     289.0447   7.168000E-8  9.173920E-17   oP12f(2.5)      ...     ...
 10   0   2.5   3.5    1   2   f   f           ...   27857.446262          ...     429.4629   1.056000E-7  1.530031E-16   oP12f(3.5)      ...     ...
 10   0   3.5   4.5    1   2   f   f           ...   27752.804178          ...     608.1944   1.188000E-7  1.849909E-16   oP12f(4.5)      ...     ...
 10   0   4.5   5.5    1   2   f   f           ...   27631.879344          ...     824.5315   1.200000E-7  1.963527E-16   oP12f(5.5)      ...     ...
 10   0   5.5   6.5    1   2   f   f           ...   27495.286163          ...    1077.8586   1.141000E-7  1.939457E-16   oP12f(6.5)      ...     ...
 10   0   6.5   7.5    1   2   f   f           ...   27343.508782          ...    1367.6192   1.037000E-7  1.819433E-16   oP12f(7.5)      ...     ...
 10   0   7.5   8.5    1   2   f   f           ...   27176.926218          ...    1693.2864   8.979000E-8  1.620065E-16   oP12f(8.5)      ...     ...
 10   0   8.5   9.5    1   2   f   f           ...   26995.835048          ...    2054.3409   7.314000E-8  1.354134E-16   oP12f(9.5)      ...     ...
 10   0   9.5  10.5    1   2   f   f           ...   26800.467202          ...    2450.2560   5.435000E-8  1.031288E-16  oP12f(10.5)      ...     ...
 10   0  10.5  11.5    1   2   f   f           ...   26591.002870          ...    2880.4878   3.468000E-8  6.740294E-17  oP12f(11.5)      ...     ...
 10   0  11.5  12.5    1   2   f   f           ...   26367.579298          ...    3344.4697   1.640000E-8  3.264367E-17  oP12f(12.5)      ...     ...
 10   0  12.5  13.5    1   2   f   f           ...   26130.296326          ...    3841.6082   3.256000E-9  6.638482E-18  oP12f(13.5)      ...     ...
 10   0  13.5  14.5    1   2   f   f           ...   25879.219387          ...    4371.2811  7.850000E-10  1.640068E-18  oP12f(14.5)      ...     ...
 10   0   1.5   0.5    1   2   f   f           ...   28107.637074          ...     126.4502   3.228000E-8  1.225103E-16   qR12f(0.5)      ...     ...
 10   0   2.5   1.5    1   2   f   f           ...   28099.155986          ...     187.7531  1.480000E-10  4.215258E-19   qR12f(1.5)      ...     ...
 10   0   3.5   2.5    1   2   f   f           ...   28071.953897          ...     289.0447   1.315000E-8  3.335623E-17   qR12f(2.5)      ...     ...
 10   0   4.5   3.5    1   2   f   f           ...   28026.948014          ...     429.4629   4.457000E-8  1.063307E-16   qR12f(3.5)      ...     ...
 10   0   5.5   4.5    1   2   f   f           ...   27964.950359          ...     608.1944   7.975000E-8  1.834601E-16   qR12f(4.5)      ...     ...
 10   0   6.5   5.5    1   2   f   f           ...   27886.596432          ...     824.5315   1.110000E-7  2.496528E-16   qR12f(5.5)      ...     ...
 10   0   7.5   6.5    1   2   f   f           ...   27792.354067          ...    1077.8586   1.346000E-7  2.985686E-16   qR12f(6.5)      ...     ...
 10   0   8.5   7.5    1   2   f   f           ...   27682.556814          ...    1367.6192   1.490000E-7  3.279323E-16   qR12f(7.5)      ...     ...
 10   0   9.5   8.5    1   2   f   f           ...   27557.436747          ...    1693.2864   1.535000E-7  3.367022E-16   qR12f(8.5)      ...     ...
 10   0  10.5   9.5    1   2   f   f           ...   27417.149734          ...    2054.3409   1.481000E-7  3.249084E-16   qR12f(9.5)      ...     ...
 10   0  11.5  10.5    1   2   f   f           ...   27261.793027          ...    2450.2560   1.333000E-7  2.933375E-16  qR12f(10.5)      ...     ...
 10   0  12.5  11.5    1   2   f   f           ...   27091.416729          ...    2880.4878   1.102000E-7  2.438586E-16  qR12f(11.5)      ...     ...
 10   0  13.5  12.5    1   2   f   f           ...   26906.030735          ...    3344.4697   8.136000E-8  1.814488E-16  qR12f(12.5)      ...     ...
 10   0  14.5  13.5    1   2   f   f           ...   26705.608364          ...    3841.6082   5.051000E-8  1.137610E-16  qR12f(13.5)      ...     ...
 10   0   0.5   1.5    2   1   f   f           ...   28364.624323          ...       0.0556   4.447000E-7  4.143247E-16   qP21f(1.5)      ...     ...
 10   0   1.5   2.5    2   1   f   f           ...   28317.068821          ...      83.9246   3.088000E-7  3.848994E-16   qP21f(2.5)      ...     ...
 10   0   2.5   3.5    2   1   f   f           ...   28258.870732          ...     202.3796   2.508000E-7  3.531319E-16   qP21f(3.5)      ...     ...
 10   0   3.5   4.5    2   1   f   f           ...   28189.215697          ...     355.9150   2.099000E-7  3.168066E-16   qP21f(4.5)      ...     ...
 10   0   4.5   5.5    2   1   f   f           ...   28107.420052          ...     544.8294   1.783000E-7  2.819589E-16   qP21f(5.5)      ...     ...
 10   0   5.5   6.5    2   1   f   f           ...   28012.942788          ...     769.2405   1.539000E-7  2.520183E-16   qP21f(6.5)      ...     ...
 10   0   6.5   7.5    2   1   f   f           ...   27905.365545          ...    1029.1186   1.351000E-7  2.275861E-16   qP21f(7.5)      ...     ...
 10   0   7.5   8.5    2   1   f   f           ...   27784.365344          ...    1324.3180   1.203000E-7  2.076681E-16   qP21f(8.5)      ...     ...
 10   0   8.5   9.5    2   1   f   f           ...   27649.689291          ...    1654.6001   1.081000E-7  1.907855E-16   qP21f(9.5)      ...     ...
 10   0   9.5  10.5    2   1   f   f           ...   27501.133655          ...    2019.6503   9.715000E-8  1.750680E-16  qP21f(10.5)      ...     ...
 10   0  10.5  11.5    2   1   f   f           ...   27338.527256          ...    2419.0890   8.623000E-8  1.585540E-16  qP21f(11.5)      ...     ...
 10   0  11.5  12.5    2   1   f   f           ...   27161.718302          ...    2852.4797   7.434000E-8  1.394452E-16  qP21f(12.5)      ...     ...
 10   0  12.5  13.5    2   1   f   f           ...   26970.563754          ...    3319.3349   6.077000E-8  1.163007E-16  qP21f(13.5)      ...     ...
 10   0  13.5  14.5    2   1   f   f           ...   26764.920399          ...    3819.1203   4.534000E-8  8.856133E-17  qP21f(14.5)      ...     ...
 10   0   2.5   1.5    2   1   f   f           ...   28461.194754          ...       0.0556  1.100000E-11  3.053764E-20   sR21f(1.5)      ...     ...
 10   0   3.5   2.5    2   1   f   f           ...   28461.206101          ...      83.9246   4.060000E-9  1.001880E-17   sR21f(2.5)      ...     ...
 10   0   4.5   3.5    2   1   f   f           ...   28449.869811          ...     202.3796   1.607000E-8  3.720686E-17   sR21f(3.5)      ...     ...
 10   0   5.5   4.5    2   1   f   f           ...   28426.268262          ...     355.9150   3.377000E-8  7.518485E-17   sR21f(4.5)      ...     ...
 10   0   6.5   5.5    2   1   f   f           ...   28389.654752          ...     544.8294   5.446000E-8  1.181849E-16   sR21f(5.5)      ...     ...
 10   0   7.5   6.5    2   1   f   f           ...   28339.442862          ...     769.2405   7.628000E-8  1.627338E-16   sR21f(6.5)      ...     ...
 10   0   8.5   7.5    2   1   f   f           ...   28275.170841          ...    1029.1186   9.801000E-8  2.067617E-16   sR21f(7.5)      ...     ...
 10   0   9.5   8.5    2   1   f   f           ...   28196.466007          ...    1324.3180   1.187000E-7  2.487005E-16   sR21f(8.5)      ...     ...
 10   0  10.5   9.5    2   1   f   f           ...   28103.016103          ...    1654.6001   1.374000E-7  2.869005E-16   sR21f(9.5)      ...     ...
 10   0  11.5  10.5    2   1   f   f           ...   27994.547645          ...    2019.6503   1.528000E-7  3.188767E-16  sR21f(10.5)      ...     ...
 10   0  12.5  11.5    2   1   f   f           ...   27870.809645          ...    2419.0890   1.635000E-7  3.418522E-16  sR21f(11.5)      ...     ...
 10   0  13.5  12.5    2   1   f   f           ...   27731.561004          ...    2852.4797   1.678000E-7  3.522782E-16  sR21f(12.5)      ...     ...
 10   0  14.5  13.5    2   1   f   f           ...   27576.560278          ...    3319.3349   1.640000E-7  3.464054E-16  sR21f(13.5)      ...     ...
 10   0   0.5   1.5    2   2   f   f           ...   28176.926785          ...     187.7531   9.043000E-6  8.537939E-15    pP2f(1.5)      ...     ...
 10   0   1.5   2.5    2   2   f   f           ...   28111.948732          ...     289.0447   7.595000E-6  9.605331E-15    pP2f(2.5)      ...     ...
 10   0   2.5   3.5    2   2   f   f           ...   28031.787491          ...     429.4629   6.953000E-6  9.949234E-15    pP2f(3.5)      ...     ...
 10   0   3.5   4.5    2   2   f   f           ...   27936.936294          ...     608.1944   6.665000E-6  1.024213E-14    pP2f(4.5)      ...     ...
 10   0   4.5   5.5    2   2   f   f           ...   27827.717900          ...     824.5315   6.569000E-6  1.059792E-14    pP2f(5.5)      ...     ...
 10   0   5.5   6.5    2   2   f   f           ...   27704.324662          ...    1077.8586   6.566000E-6  1.099301E-14    pP2f(6.5)      ...     ...
 10   0   6.5   7.5    2   2   f   f           ...   27566.864949          ...    1367.6192   6.568000E-6  1.133768E-14    pP2f(7.5)      ...     ...
 10   0   7.5   8.5    2   2   f   f           ...   27415.396887          ...    1693.2864   6.479000E-6  1.148746E-14    pP2f(8.5)      ...     ...
 10   0   8.5   9.5    2   2   f   f           ...   27249.948479          ...    2054.3409   6.194000E-6  1.125486E-14    pP2f(9.5)      ...     ...
 10   0   9.5  10.5    2   2   f   f           ...   27070.528005          ...    2450.2560   5.610000E-6  1.043361E-14   pP2f(10.5)      ...     ...
 10   0  10.5  11.5    2   2   f   f           ...   26877.128427          ...    2880.4878   4.649000E-6  8.844290E-15   pP2f(11.5)      ...     ...
 10   0  11.5  12.5    2   2   f   f           ...   26669.728266          ...    3344.4697   3.315000E-6  6.449737E-15   pP2f(12.5)      ...     ...
 10   0  12.5  13.5    2   2   f   f           ...   26448.290412          ...    3841.6082   1.765000E-6  3.512550E-15   pP2f(13.5)      ...     ...
 10   0  13.5  14.5    2   2   f   f           ...   26212.759620          ...    4371.2811   4.178000E-7  8.508196E-16   pP2f(14.5)      ...     ...
 10   0   1.5   0.5    2   2   f   f           ...   28274.543150          ...     126.4502   6.508000E-6  2.440867E-14    rR2f(0.5)      ...     ...
 10   0   2.5   1.5    2   2   f   f           ...   28273.497216          ...     187.7531   9.079000E-6  2.554042E-14    rR2f(1.5)      ...     ...
 10   0   3.5   2.5    2   2   f   f           ...   28256.086013          ...     289.0447   1.135000E-5  2.841635E-14    rR2f(2.5)      ...     ...
 10   0   4.5   3.5    2   2   f   f           ...   28222.786570          ...     429.4629   1.371000E-5  3.225562E-14    rR2f(3.5)      ...     ...
 10   0   5.5   4.5    2   2   f   f           ...   28173.988859          ...     608.1944   1.623000E-5  3.678416E-14    rR2f(4.5)      ...     ...
 10   0   6.5   5.5    2   2   f   f           ...   28109.952599          ...     824.5315   1.887000E-5  4.176920E-14    rR2f(5.5)      ...     ...
 10   0   7.5   6.5    2   2   f   f           ...   28030.824736          ...    1077.8586   2.151000E-5  4.690491E-14    rR2f(6.5)      ...     ...
 10   0   8.5   7.5    2   2   f   f           ...   27936.670245          ...    1367.6192   2.396000E-5  5.177830E-14    rR2f(7.5)      ...     ...
 10   0   9.5   8.5    2   2   f   f           ...   27827.497550          ...    1693.2864   2.594000E-5  5.580035E-14    rR2f(8.5)      ...     ...
 10   0  10.5   9.5    2   2   f   f           ...   27703.275291          ...    2054.3409   2.714000E-5  5.831738E-14    rR2f(9.5)      ...     ...
 10   0  11.5  10.5    2   2   f   f           ...   27563.941995          ...    2450.2560   2.720000E-5  5.855076E-14   rR2f(10.5)      ...     ...
 10   0  12.5  11.5    2   2   f   f           ...   27409.410815          ...    2880.4878   2.583000E-5  5.583993E-14   rR2f(11.5)      ...     ...
 10   0  13.5  12.5    2   2   f   f           ...   27239.570968          ...    3344.4697   2.283000E-5  4.967614E-14   rR2f(12.5)      ...     ...
 10   0  14.5  13.5    2   2   f   f           ...   27054.286936          ...    3841.6082   1.830000E-5  4.016057E-14   rR2f(13.5)      ...     ...
 10   1   1.5   2.5    1   1   e   e           ...   24584.866327          ...    3649.2042   6.238000E-4  1.031516E-12    pP1e(2.5)      ...     ...
 10   1   2.5   3.5    1   1   e   e           ...   24523.736666          ...    3763.1086   7.766000E-4  1.451921E-12    pP1e(3.5)      ...     ...
 10   1   3.5   4.5    1   1   e   e           ...   24450.215656          ...    3910.6335   8.543000E-4  1.713929E-12    pP1e(4.5)      ...     ...
 10   1   4.5   5.5    1   1   e   e           ...   24364.075352          ...    4092.0586   9.115000E-4  1.918374E-12    pP1e(5.5)      ...     ...
 10   1   5.5   6.5    1   1   e   e           ...   24265.200661          ...    4307.4978   9.605000E-4  2.096238E-12    pP1e(6.5)      ...     ...
 10   1   6.5   7.5    1   1   e   e           ...   24153.547119          ...    4556.9257   1.003900E-3  2.257327E-12    pP1e(7.5)      ...     ...
 10   1   7.5   8.5    1   1   e   e           ...   24029.107844          ...    4840.2047   1.041100E-3  2.402826E-12    pP1e(8.5)      ...     ...
 10   1   8.5   9.5    1   1   e   e           ...   23891.892048          ...    5157.1070   1.069800E-3  2.528726E-12    pP1e(9.5)      ...     ...
 10   1   9.5  10.5    1   1   e   e           ...   23741.912039          ...    5507.3297   1.086900E-3  2.627987E-12   pP1e(10.5)      ...     ...
 10   1  10.5  11.5    1   1   e   e           ...   23579.175356          ...    5890.5062   1.088800E-3  2.691287E-12   pP1e(11.5)      ...     ...
 10   1  11.5  12.5    1   1   e   e           ...   23403.679649          ...    6306.2140   1.071800E-3  2.707953E-12   pP1e(12.5)      ...     ...
 10   1  12.5  13.5    1   1   e   e           ...   23215.408861          ...    6753.9801   1.032400E-3  2.666665E-12   pP1e(13.5)      ...     ...
 10   1  13.5  14.5    1   1   e   e           ...   23014.329867          ...    7233.2855   9.684000E-4  2.558307E-12   pP1e(14.5)      ...     ...
 10   1   2.5   1.5    1   1   e   e           ...   24718.374002          ...    3568.4713   3.373000E-4  1.241439E-12    rR1e(1.5)      ...     ...
 10   1   3.5   2.5    1   1   e   e           ...   24711.644989          ...    3649.2042   4.300000E-4  1.407543E-12    rR1e(2.5)      ...     ...
 10   1   4.5   3.5    1   1   e   e           ...   24693.025339          ...    3763.1086   4.570000E-4  1.404544E-12    rR1e(3.5)      ...     ...
 10   1   5.5   4.5    1   1   e   e           ...   24662.064944          ...    3910.6335   4.580000E-4  1.354708E-12    rR1e(4.5)      ...     ...
 10   1   6.5   5.5    1   1   e   e           ...   24618.414183          ...    4092.0586   4.456000E-4  1.285966E-12    rR1e(5.5)      ...     ...
 10   1   7.5   6.5    1   1   e   e           ...   24561.814757          ...    4307.4978   4.241000E-4  1.204473E-12    rR1e(6.5)      ...     ...
 10   1   8.5   7.5    1   1   e   e           ...   24492.073353          ...    4556.9257   3.950000E-4  1.110596E-12    rR1e(7.5)      ...     ...
 10   1   9.5   8.5    1   1   e   e           ...   24409.036990          ...    4840.2047   3.584000E-4  1.002033E-12    rR1e(8.5)      ...     ...
 10   1  10.5   9.5    1   1   e   e           ...   24312.574575          ...    5157.1070   3.145000E-4  8.774233E-13    rR1e(9.5)      ...     ...
 10   1  11.5  10.5    1   1   e   e           ...   24202.563963          ...    5507.3297   2.633000E-4  7.351474E-13   rR1e(10.5)      ...     ...
 10   1  12.5  11.5    1   1   e   e           ...   24078.882766          ...    5890.5062   2.062000E-4  5.776115E-13   rR1e(11.5)      ...     ...
 10   1  13.5  12.5    1   1   e   e           ...   23941.401430          ...    6306.2140   1.457000E-4  4.103957E-13   rR1e(12.5)      ...     ...
 10   1  14.5  13.5    1   1   e   e           ...   23789.977514          ...    6753.9801   8.679000E-5  2.463217E-13   rR1e(13.5)      ...     ...
 10   1   1.5   2.5    1   2   e   e           ...   24382.859509          ...    3851.2110   9.975000E-6  1.676911E-14   oP12e(2.5)      ...     ...
 10   1   2.5   3.5    1   2   e   e           ...   24300.759411          ...    3986.0859   1.502000E-5  2.859889E-14   oP12e(3.5)      ...     ...
 10   1   3.5   4.5    1   2   e   e           ...   24202.944183          ...    4157.9050   1.721000E-5  3.523645E-14   oP12e(4.5)      ...     ...
 10   1   4.5   5.5    1   2   e   e           ...   24090.146165          ...    4365.9878   1.762000E-5  3.793181E-14   oP12e(5.5)      ...     ...
 10   1   5.5   6.5    1   2   e   e           ...   23962.966224          ...    4609.7322   1.702000E-5  3.808810E-14   oP12e(6.5)      ...     ...
 10   1   6.5   7.5    1   2   e   e           ...   23821.883378          ...    4888.5894   1.587000E-5  3.668517E-14   oP12e(7.5)      ...     ...
 10   1   7.5   8.5    1   2   e   e           ...   23667.275102          ...    5202.0375   1.445000E-5  3.437768E-14   oP12e(8.5)      ...     ...
 10   1   8.5   9.5    1   2   e   e           ...   23499.437640          ...    5549.5614   1.292000E-5  3.156806E-14   oP12e(9.5)      ...     ...
 10   1   9.5  10.5    1   2   e   e           ...   23318.602724          ...    5930.6390   1.136000E-5  2.847334E-14  oP12e(10.5)      ...     ...
 10   1  10.5  11.5    1   2   e   e           ...   23124.950046          ...    6344.7315   9.797000E-6  2.517681E-14  oP12e(11.5)      ...     ...
 10   1  11.5  12.5    1   2   e   e           ...   22918.615917          ...    6791.2777   8.268000E-6  2.178308E-14  oP12e(12.5)      ...     ...
 10   1  12.5  13.5    1   2   e   e           ...   22699.698791          ...    7269.6902   6.790000E-6  1.834436E-14  oP12e(13.5)      ...     ...
 10   1  13.5  14.5    1   2   e   e           ...   22468.262305          ...    7779.3531   5.386000E-6  1.492870E-14  oP12e(14.5)      ...     ...
 10   1   1.5   0.5    1   2   e   e           ...   24538.714715          ...    3695.3558   8.630000E-6  4.297292E-14   qR12e(0.5)      ...     ...
 10   1   2.5   1.5    1   2   e   e           ...   24532.803291          ...    3754.0420   2.195000E-6  8.201422E-15   qR12e(1.5)      ...     ...
 10   1   3.5   2.5    1   2   e   e           ...   24509.638170          ...    3851.2110   2.783000E-7  9.260531E-16   qR12e(2.5)      ...     ...
 10   1   4.5   3.5    1   2   e   e           ...   24470.048084          ...    3986.0859   9.555000E-9  2.990397E-17   qR12e(3.5)      ...     ...
 10   1   5.5   4.5    1   2   e   e           ...   24414.793472          ...    4157.9050   2.354000E-7  7.104595E-16   qR12e(4.5)      ...     ...
 10   1   6.5   5.5    1   2   e   e           ...   24344.484996          ...    4365.9878   4.940000E-7  1.457909E-15   qR12e(5.5)      ...     ...
 10   1   7.5   6.5    1   2   e   e           ...   24259.580320          ...    4609.7322   6.417000E-7  1.868165E-15   qR12e(6.5)      ...     ...
 10   1   8.5   7.5    1   2   e   e           ...   24160.409612          ...    4888.5894   6.621000E-7  1.913045E-15   qR12e(7.5)      ...     ...
 10   1   9.5   8.5    1   2   e   e           ...   24047.204248          ...    5202.0375   5.819000E-7  1.676233E-15   qR12e(8.5)      ...     ...
 10   1  10.5   9.5    1   2   e   e           ...   23920.120167          ...    5549.5614   4.382000E-7  1.262979E-15   qR12e(9.5)      ...     ...
 10   1  11.5  10.5    1   2   e   e           ...   23779.254647          ...    5930.6390   2.698000E-7  7.803542E-16  qR12e(10.5)      ...     ...
 10   1  12.5  11.5    1   2   e   e           ...   23624.657456          ...    6344.7315   1.156000E-7  3.363928E-16  qR12e(11.5)      ...     ...
 10   1  13.5  12.5    1   2   e   e           ...   23456.337698          ...    6791.2777   1.628000E-8  4.777233E-17  qR12e(12.5)      ...     ...
 10   1  14.5  13.5    1   2   e   e           ...   23274.267444          ...    7269.6902   1.318000E-8  3.908268E-17  qR12e(13.5)      ...     ...
 10   1   0.5   1.5    2   1   e   e           ...   24796.152815          ...    3568.4713   2.238000E-5  2.728470E-14   qP21e(1.5)      ...     ...
 10   1   1.5   2.5    2   1   e   e           ...   24751.694532          ...    3649.2042   2.091000E-5  3.411227E-14   qP21e(2.5)      ...     ...
 10   1   2.5   3.5    2   1   e   e           ...   24698.038715          ...    3763.1086   2.096000E-5  3.863539E-14   qP21e(3.5)      ...     ...
 10   1   3.5   4.5    2   1   e   e           ...   24634.424803          ...    3910.6335   2.045000E-5  4.041627E-14   qP21e(4.5)      ...     ...
 10   1   4.5   5.5    2   1   e   e           ...   24560.191726          ...    4092.0586   1.940000E-5  4.018044E-14   qP21e(5.5)      ...     ...
 10   1   5.5   6.5    2   1   e   e           ...   24474.802257          ...    4307.4978   1.807000E-5  3.876419E-14   qP21e(6.5)      ...     ...
 10   1   6.5   7.5    2   1   e   e           ...   24377.831705          ...    4556.9257   1.665000E-5  3.675275E-14   qP21e(7.5)      ...     ...
 10   1   7.5   8.5    2   1   e   e           ...   24268.945518          ...    4840.2047   1.526000E-5  3.452693E-14   qP21e(8.5)      ...     ...
 10   1   8.5   9.5    2   1   e   e           ...   24147.876420          ...    5157.1070   1.397000E-5  3.232502E-14   qP21e(9.5)      ...     ...
 10   1   9.5  10.5    2   1   e   e           ...   24014.404641          ...    5507.3297   1.276000E-5  3.015589E-14  qP21e(10.5)      ...     ...
 10   1  10.5  11.5    2   1   e   e           ...   23868.341812          ...    5890.5062   1.163000E-5  2.805462E-14  qP21e(11.5)      ...     ...
 10   1  11.5  12.5    2   1   e   e           ...   23709.518036          ...    6306.2140   1.056000E-5  2.599645E-14  qP21e(12.5)      ...     ...
 10   1  12.5  13.5    2   1   e   e           ...   23537.771356          ...    6753.9801   9.512000E-6  2.390090E-14  qP21e(13.5)      ...     ...
 10   1  13.5  14.5    2   1   e   e           ...   23352.938911          ...    7233.2855   8.468000E-6  2.172663E-14  qP21e(14.5)      ...     ...
 10   1   2.5   1.5    2   1   e   e           ...   24892.676050          ...    3568.4713   2.399000E-7  8.706349E-16   sR21e(1.5)      ...     ...
 10   1   3.5   2.5    2   1   e   e           ...   24895.854136          ...    3649.2042   9.073000E-7  2.926128E-15   sR21e(2.5)      ...     ...
 10   1   4.5   3.5    2   1   e   e           ...   24889.141713          ...    3763.1086   1.654000E-6  5.003610E-15   sR21e(3.5)      ...     ...
 10   1   5.5   4.5    2   1   e   e           ...   24871.666540          ...    3910.6335   2.224000E-6  6.467910E-15   sR21e(4.5)      ...     ...
 10   1   6.5   5.5    2   1   e   e           ...   24842.698769          ...    4092.0586   2.555000E-6  7.240989E-15   sR21e(5.5)      ...     ...
 10   1   7.5   6.5    2   1   e   e           ...   24801.652431          ...    4307.4978   2.680000E-6  7.464887E-15   sR21e(6.5)      ...     ...
 10   1   8.5   7.5    2   1   e   e           ...   24748.057724          ...    4556.9257   2.656000E-6  7.314019E-15   sR21e(7.5)      ...     ...
 10   1   9.5   8.5    2   1   e   e           ...   24681.529591          ...    4840.2047   2.529000E-6  6.915442E-15   sR21e(8.5)      ...     ...
 10   1  10.5   9.5    2   1   e   e           ...   24601.741032          ...    5157.1070   2.333000E-6  6.356726E-15   sR21e(9.5)      ...     ...
 10   1  11.5  10.5    2   1   e   e           ...   24508.402350          ...    5507.3297   2.086000E-6  5.679768E-15  sR21e(10.5)      ...     ...
 10   1  12.5  11.5    2   1   e   e           ...   24401.245261          ...    5890.5062   1.798000E-6  4.904396E-15  sR21e(11.5)      ...     ...
 10   1  13.5  12.5    2   1   e   e           ...   24280.010474          ...    6306.2140   1.478000E-6  4.047801E-15  sR21e(12.5)      ...     ...
 10   1  14.5  13.5    2   1   e   e           ...   24144.437556          ...    6753.9801   1.136000E-6  3.130150E-15  sR21e(13.5)      ...     ...
 10   1   0.5   1.5    2   2   e   e           ...   24610.582104          ...    3754.0420   9.855000E-4  1.219665E-12    pP2e(1.5)      ...     ...
 10   1   1.5   2.5    2   2   e   e           ...   24549.687714          ...    3851.2110   9.335000E-4  1.548064E-12    pP2e(2.5)      ...     ...
 10   1   2.5   3.5    2   2   e   e           ...   24475.061460          ...    3986.0859   9.371000E-4  1.758966E-12    pP2e(3.5)      ...     ...
 10   1   3.5   4.5    2   2   e   e           ...   24387.153331          ...    4157.9050   9.602000E-4  1.936365E-12    pP2e(4.5)      ...     ...
 10   1   4.5   5.5    2   2   e   e           ...   24286.262539          ...    4365.9878   9.916000E-4  2.100350E-12    pP2e(5.5)      ...     ...
 10   1   5.5   6.5    2   2   e   e           ...   24172.567820          ...    4609.7322   1.025200E-3  2.254623E-12    pP2e(6.5)      ...     ...
 10   1   6.5   7.5    2   2   e   e           ...   24046.167965          ...    4888.5894   1.056600E-3  2.397092E-12    pP2e(7.5)      ...     ...
 10   1   7.5   8.5    2   2   e   e           ...   23907.112776          ...    5202.0375   1.082000E-3  2.522773E-12    pP2e(8.5)      ...     ...
 10   1   8.5   9.5    2   2   e   e           ...   23755.422011          ...    5549.5614   1.097200E-3  2.623376E-12    pP2e(9.5)      ...     ...
 10   1   9.5  10.5    2   2   e   e           ...   23591.095325          ...    5930.6390   1.098000E-3  2.688879E-12   pP2e(10.5)      ...     ...
 10   1  10.5  11.5    2   2   e   e           ...   23414.116502          ...    6344.7315   1.080400E-3  2.708309E-12   pP2e(11.5)      ...     ...
 10   1  11.5  12.5    2   2   e   e           ...   23224.454304          ...    6791.2777   1.040700E-3  2.670116E-12   pP2e(12.5)      ...     ...
 10   1  12.5  13.5    2   2   e   e           ...   23022.061286          ...    7269.6902   9.764000E-4  2.564557E-12   pP2e(13.5)      ...     ...
 10   1  13.5  14.5    2   2   e   e           ...   22806.871348          ...    7779.3531   8.871000E-4  2.386358E-12   pP2e(14.5)      ...     ...
 10   1   1.5   0.5    2   2   e   e           ...   24705.542920          ...    3695.3558   4.252000E-4  2.088778E-12    rR2e(0.5)      ...     ...
 10   1   2.5   1.5    2   2   e   e           ...   24707.105340          ...    3754.0420   4.846000E-4  1.785207E-12    rR2e(1.5)      ...     ...
 10   1   3.5   2.5    2   2   e   e           ...   24693.847317          ...    3851.2110   4.919000E-4  1.612485E-12    rR2e(2.5)      ...     ...
 10   1   4.5   3.5    2   2   e   e           ...   24666.164458          ...    3986.0859   4.816000E-4  1.483375E-12    rR2e(3.5)      ...     ...
 10   1   5.5   4.5    2   2   e   e           ...   24624.395068          ...    4157.9050   4.624000E-4  1.371910E-12    rR2e(4.5)      ...     ...
 10   1   6.5   5.5    2   2   e   e           ...   24568.769582          ...    4365.9878   4.367000E-4  1.265380E-12    rR2e(5.5)      ...     ...
 10   1   7.5   6.5    2   2   e   e           ...   24499.417993          ...    4609.7322   4.050000E-4  1.156094E-12    rR2e(6.5)      ...     ...
 10   1   8.5   7.5    2   2   e   e           ...   24416.393983          ...    4888.5894   3.668000E-4  1.037711E-12    rR2e(7.5)      ...     ...
 10   1   9.5   8.5    2   2   e   e           ...   24319.696849          ...    5202.0375   3.217000E-4  9.060454E-13    rR2e(8.5)      ...     ...
 10   1  10.5   9.5    2   2   e   e           ...   24209.286624          ...    5549.5614   2.696000E-4  7.585886E-13    rR2e(9.5)      ...     ...
 10   1  11.5  10.5    2   2   e   e           ...   24085.093034          ...    5930.6390   2.117000E-4  5.968573E-13   rR2e(10.5)      ...     ...
 10   1  12.5  11.5    2   2   e   e           ...   23947.019951          ...    6344.7315   1.504000E-4  4.259560E-13   rR2e(11.5)      ...     ...
 10   1  13.5  12.5    2   2   e   e           ...   23794.946742          ...    6791.2777   9.052000E-5  2.581175E-13   rR2e(12.5)      ...     ...
 10   1  14.5  13.5    2   2   e   e           ...   23628.727485          ...    7269.6902   3.918000E-5  1.127210E-13   rR2e(13.5)      ...     ...
 10   1   1.5   1.5    1   1   e   f           ...   24665.547928          ...    3568.5226   8.177000E-4  2.014978E-12    qQ1f(1.5)      ...     ...
 10   1   2.5   2.5    1   1   e   f           ...   24637.454432          ...    3649.3909   3.382000E-4  8.352946E-13    qQ1f(2.5)      ...     ...
 10   1   3.5   3.5    1   1   e   f           ...   24597.322713          ...    3763.5265   1.808000E-4  4.480026E-13    qQ1f(3.5)      ...     ...
 10   1   4.5   4.5    1   1   e   f           ...   24544.756607          ...    3911.3774   1.108000E-4  2.757275E-13    qQ1f(4.5)      ...     ...
 10   1   5.5   5.5    1   1   e   f           ...   24479.481023          ...    4093.2174   7.404000E-5  1.852336E-13    qQ1f(5.5)      ...     ...
 10   1   6.5   6.5    1   1   e   f           ...   24401.318753          ...    4309.1540   5.252000E-5  1.322379E-13    qQ1f(6.5)      ...     ...
 10   1   7.5   7.5    1   1   e   f           ...   24310.156944          ...    4559.1556   3.884000E-5  9.852840E-14    qQ1f(7.5)      ...     ...
 10   1   8.5   8.5    1   1   e   f           ...   24205.919733          ...    4843.0793   2.956000E-5  7.563434E-14    qQ1f(8.5)      ...     ...
 10   1   9.5   9.5    1   1   e   f           ...   24088.549454          ...    5160.6923   2.291000E-5  5.919180E-14    qQ1f(9.5)      ...     ...
 10   1  10.5  10.5    1   1   e   f           ...   23957.994360          ...    5511.6872   1.791000E-5  4.677916E-14   qQ1f(10.5)      ...     ...
 10   1  11.5  11.5    1   1   e   f           ...   23814.200461          ...    5895.6932   1.400000E-5  3.700955E-14   qQ1f(11.5)      ...     ...
 10   1  12.5  12.5    1   1   e   f           ...   23657.105670          ...    6312.2833   1.083000E-5  2.901102E-14   qQ1f(12.5)      ...     ...
 10   1  13.5  13.5    1   1   e   f           ...   23486.635095          ...    6760.9803   8.211000E-6  2.231579E-14   qQ1f(13.5)      ...     ...
 10   1  14.5  14.5    1   1   e   f           ...   23302.696782          ...    7241.2608   6.026000E-6  1.663698E-14   qQ1f(14.5)      ...     ...
 10   1   1.5   1.5    1   2   e   f           ...   24479.778254          ...    3754.2923   1.733000E-5  4.335522E-14   pQ12f(1.5)      ...     ...
 10   1   2.5   2.5    1   2   e   f           ...   24435.368522          ...    3851.4768   1.710000E-5  4.293545E-14   pQ12f(2.5)      ...     ...
 10   1   3.5   3.5    1   2   e   f           ...   24374.577758          ...    3986.2714   1.501000E-5  3.787601E-14   pQ12f(3.5)      ...     ...
 10   1   4.5   4.5    1   2   e   f           ...   24298.218339          ...    4157.9156   1.276000E-5  3.240109E-14   pQ12f(4.5)      ...     ...
 10   1   5.5   5.5    1   2   e   f           ...   24206.963820          ...    4365.7346   1.074000E-5  2.747776E-14   pQ12f(5.5)      ...     ...
 10   1   6.5   6.5    1   2   e   f           ...   24101.339716          ...    4609.1331   9.042000E-6  2.333672E-14   pQ12f(6.5)      ...     ...
 10   1   7.5   7.5    1   2   e   f           ...   23981.744463          ...    4887.5681   7.629000E-6  1.988675E-14   pQ12f(7.5)      ...     ...
 10   1   8.5   8.5    1   2   e   f           ...   23848.475770          ...    5200.5233   6.448000E-6  1.699658E-14   pQ12f(8.5)      ...     ...
 10   1   9.5   9.5    1   2   e   f           ...   23701.753300          ...    5547.4884   5.449000E-6  1.454165E-14   pQ12f(9.5)      ...     ...
 10   1  10.5  10.5    1   2   e   f           ...   23541.735701          ...    5927.9459   4.587000E-6  1.240822E-14  pQ12f(10.5)      ...     ...
 10   1  11.5  11.5    1   2   e   f           ...   23368.532449          ...    6341.3612   3.831000E-6  1.051737E-14  pQ12f(11.5)      ...     ...
 10   1  12.5  12.5    1   2   e   f           ...   23182.211536          ...    6787.1774   3.158000E-6  8.809680E-15  pQ12f(12.5)      ...     ...
 10   1  13.5  13.5    1   2   e   f           ...   22982.803965          ...    7264.8114   2.554000E-6  7.248908E-15  pQ12f(13.5)      ...     ...
 10   1  14.5  14.5    1   2   e   f           ...   22770.305806          ...    7773.6518   2.012000E-6  5.817655E-15  pQ12f(14.5)      ...     ...
 10   1   1.5   1.5    2   1   e   f           ...   24832.376133          ...    3568.5226   1.884000E-6  4.580386E-15   rQ21f(1.5)      ...     ...
 10   1   2.5   2.5    2   1   e   f           ...   24811.756481          ...    3649.3909   1.966000E-6  4.787692E-15   rQ21f(2.5)      ...     ...
 10   1   3.5   3.5    2   1   e   f           ...   24781.531860          ...    3763.5265   1.809000E-6  4.416111E-15   rQ21f(3.5)      ...     ...
 10   1   4.5   4.5    2   1   e   f           ...   24740.872980          ...    3911.3774   1.583000E-6  3.877114E-15   rQ21f(4.5)      ...     ...
 10   1   5.5   5.5    2   1   e   f           ...   24689.082619          ...    4093.2174   1.340000E-6  3.295738E-15   rQ21f(5.5)      ...     ...
 10   1   6.5   6.5    2   1   e   f           ...   24625.603340          ...    4309.1540   1.103000E-6  2.726839E-15   rQ21f(6.5)      ...     ...
 10   1   7.5   7.5    2   1   e   f           ...   24549.994618          ...    4559.1556   8.829000E-7  2.196173E-15   rQ21f(7.5)      ...     ...
 10   1   8.5   8.5    2   1   e   f           ...   24461.904105          ...    4843.0793   6.824000E-7  1.709686E-15   rQ21f(8.5)      ...     ...
 10   1   9.5   9.5    2   1   e   f           ...   24361.042055          ...    5160.6923   5.035000E-7  1.271937E-15   rQ21f(9.5)      ...     ...
 10   1  10.5  10.5    2   1   e   f           ...   24247.160816          ...    5511.6872   3.473000E-7  8.856064E-16  rQ21f(10.5)      ...     ...
 10   1  11.5  11.5    2   1   e   f           ...   24120.038848          ...    5895.6932   2.155000E-7  5.553273E-16  rQ21f(11.5)      ...     ...
 10   1  12.5  12.5    2   1   e   f           ...   23979.468165          ...    6312.2833   1.113000E-7  2.901842E-16  rQ21f(12.5)      ...     ...
 10   1  13.5  13.5    2   1   e   f           ...   23825.244139          ...    6760.9803   3.876000E-8  1.023686E-16  rQ21f(13.5)      ...     ...
 10   1  14.5  14.5    2   1   e   f           ...   23657.156824          ...    7241.2608   2.965000E-9  7.942502E-18  rQ21f(14.5)      ...     ...
 10   1   0.5   0.5    2   2   e   f           ...   24669.117536          ...    3695.5066   4.684000E-4  1.153898E-12    qQ2f(0.5)      ...     ...
 10   1   1.5   1.5    2   2   e   f           ...   24646.606459          ...    3754.2923   1.018000E-4  2.512414E-13    qQ2f(1.5)      ...     ...
 10   1   2.5   2.5    2   2   e   f           ...   24609.670571          ...    3851.4768   4.890000E-5  1.210473E-13    qQ2f(2.5)      ...     ...
 10   1   3.5   3.5    2   2   e   f           ...   24558.786905          ...    3986.2714   3.081000E-5  7.658357E-14    qQ2f(3.5)      ...     ...
 10   1   4.5   4.5    2   2   e   f           ...   24494.334712          ...    4157.9156   2.216000E-5  5.537276E-14    qQ2f(4.5)      ...     ...
 10   1   5.5   5.5    2   2   e   f           ...   24416.565416          ...    4365.7346   1.715000E-5  4.312734E-14    qQ2f(5.5)      ...     ...
 10   1   6.5   6.5    2   2   e   f           ...   24325.624302          ...    4609.1331   1.384000E-5  3.506435E-14    qQ2f(6.5)      ...     ...
 10   1   7.5   7.5    2   2   e   f           ...   24221.582137          ...    4887.5681   1.143000E-5  2.920781E-14    qQ2f(7.5)      ...     ...
 10   1   8.5   8.5    2   2   e   f           ...   24104.460141          ...    5200.5233   9.554000E-6  2.465177E-14    qQ2f(8.5)      ...     ...
 10   1   9.5   9.5    2   2   e   f           ...   23974.245901          ...    5547.4884   7.998000E-6  2.086168E-14    qQ2f(9.5)      ...     ...
 10   1  10.5  10.5    2   2   e   f           ...   23830.902158          ...    5927.9459   6.652000E-6  1.756018E-14   qQ2f(10.5)      ...     ...
 10   1  11.5  11.5    2   2   e   f           ...   23674.370836          ...    6341.3612   5.451000E-6  1.458065E-14   qQ2f(11.5)      ...     ...
 10   1  12.5  12.5    2   2   e   f           ...   23504.574031          ...    6787.1774   4.362000E-6  1.183692E-14   qQ2f(12.5)      ...     ...
 10   1  13.5  13.5    2   2   e   f           ...   23321.413009          ...    7264.8114   3.374000E-6  9.300217E-15   qQ2f(13.5)      ...     ...
 10   1  14.5  14.5    2   2   e   f           ...   23124.765848          ...    7773.6518   2.488000E-6  6.975148E-15   qQ2f(14.5)      ...     ...
 10   1   1.5   1.5    1   1   f   e           ...   24665.616035          ...    3568.4713   8.176000E-4  2.014720E-12    qQ1e(1.5)      ...     ...
 10   1   2.5   2.5    1   1   f   e           ...   24637.704932          ...    3649.2042   3.380000E-4  8.347837E-13    qQ1e(2.5)      ...     ...
 10   1   3.5   3.5    1   1   f   e           ...   24597.889941          ...    3763.1086   1.805000E-4  4.472386E-13    qQ1e(3.5)      ...     ...
 10   1   4.5   4.5    1   1   f   e           ...   24545.777351          ...    3910.6335   1.106000E-4  2.752069E-13    qQ1e(4.5)      ...     ...
 10   1   5.5   5.5    1   1   f   e           ...   24481.086135          ...    4092.0586   7.387000E-5  1.847840E-13    qQ1e(5.5)      ...     ...
 10   1   6.5   6.5    1   1   f   e           ...   24403.630156          ...    4307.4978   5.237000E-5  1.318352E-13    qQ1e(6.5)      ...     ...
 10   1   7.5   7.5    1   1   f   e           ...   24313.286975          ...    4556.9257   3.871000E-5  9.817334E-14    qQ1e(7.5)      ...     ...
 10   1   8.5   8.5    1   1   f   e           ...   24209.971275          ...    4840.2047   2.946000E-5  7.535324E-14    qQ1e(8.5)      ...     ...
 10   1   9.5   9.5    1   1   f   e           ...   24093.616200          ...    5157.1070   2.282000E-5  5.893447E-14    qQ1e(9.5)      ...     ...
 10   1  10.5  10.5    1   1   f   e           ...   23964.161011          ...    5507.3297   1.784000E-5  4.657235E-14   qQ1e(10.5)      ...     ...
 10   1  11.5  11.5    1   1   f   e           ...   23821.542806          ...    5890.5062   1.393000E-5  3.680180E-14   qQ1e(11.5)      ...     ...
 10   1  12.5  12.5    1   1   f   e           ...   23665.690556          ...    6306.2140   1.078000E-5  2.885613E-14   qQ1e(12.5)      ...     ...
 10   1  13.5  13.5    1   1   f   e           ...   23496.520338          ...    6753.9801   8.166000E-6  2.217482E-14   qQ1e(13.5)      ...     ...
 10   1  14.5  14.5    1   1   f   e           ...   23313.931031          ...    7233.2855   5.989000E-6  1.651890E-14   qQ1e(14.5)      ...     ...
 10   1   1.5   1.5    1   2   f   e           ...   24480.045324          ...    3754.0420   1.759000E-5  4.400471E-14   pQ12e(1.5)      ...     ...
 10   1   2.5   2.5    1   2   f   e           ...   24435.698113          ...    3851.2110   1.745000E-5  4.381307E-14   pQ12e(2.5)      ...     ...
 10   1   3.5   3.5    1   2   f   e           ...   24374.912686          ...    3986.0859   1.538000E-5  3.880860E-14   pQ12e(3.5)      ...     ...
 10   1   4.5   4.5    1   2   f   e           ...   24298.505879          ...    4157.9050   1.311000E-5  3.328904E-14   pQ12e(4.5)      ...     ...
 10   1   5.5   5.5    1   2   f   e           ...   24207.156948          ...    4365.9878   1.106000E-5  2.829602E-14   pQ12e(5.5)      ...     ...
 10   1   6.5   6.5    1   2   f   e           ...   24101.395719          ...    4609.7322   9.324000E-6  2.406443E-14   pQ12e(6.5)      ...     ...
 10   1   7.5   7.5    1   2   f   e           ...   23981.623235          ...    4888.5894   7.876000E-6  2.053082E-14   pQ12e(7.5)      ...     ...
 10   1   8.5   8.5    1   2   f   e           ...   23848.138533          ...    5202.0375   6.663000E-6  1.756380E-14   pQ12e(8.5)      ...     ...
 10   1   9.5   9.5    1   2   f   e           ...   23701.161792          ...    5549.5614   5.633000E-6  1.503343E-14   pQ12e(9.5)      ...     ...
 10   1  10.5  10.5    1   2   f   e           ...   23540.851696          ...    5930.6390   4.744000E-6  1.283388E-14  pQ12e(10.5)      ...     ...
 10   1  11.5  11.5    1   2   f   e           ...   23367.317496          ...    6344.7315   3.962000E-6  1.087814E-14  pQ12e(11.5)      ...     ...
 10   1  12.5  12.5    1   2   f   e           ...   23180.626824          ...    6791.2777   3.265000E-6  9.109417E-15  pQ12e(12.5)      ...     ...
 10   1  13.5  13.5    1   2   f   e           ...   22980.810268          ...    7269.6902   2.640000E-6  7.494299E-15  pQ12e(13.5)      ...     ...
 10   1  14.5  14.5    1   2   f   e           ...   22767.863468          ...    7779.3531   2.078000E-6  6.009782E-15  pQ12e(14.5)      ...     ...
 10   1   1.5   1.5    2   1   f   e           ...   24832.522111          ...    3568.4713   1.823000E-6  4.432031E-15   rQ21e(1.5)      ...     ...
 10   1   2.5   2.5    2   1   f   e           ...   24812.046161          ...    3649.2042   1.876000E-6  4.568414E-15   rQ21e(2.5)      ...     ...
 10   1   3.5   3.5    2   1   f   e           ...   24782.022057          ...    3763.1086   1.707000E-6  4.166945E-15   rQ21e(3.5)      ...     ...
 10   1   4.5   4.5    2   1   f   e           ...   24741.615907          ...    3910.6335   1.480000E-6  3.624627E-15   rQ21e(4.5)      ...     ...
 10   1   5.5   5.5    2   1   f   e           ...   24690.124635          ...    4092.0586   1.242000E-6  3.054448E-15   rQ21e(5.5)      ...     ...
 10   1   6.5   6.5    2   1   f   e           ...   24626.986323          ...    4307.4978   1.015000E-6  2.509003E-15   rQ21e(6.5)      ...     ...
 10   1   7.5   7.5    2   1   f   e           ...   24551.757645          ...    4556.9257   8.059000E-7  2.004351E-15   rQ21e(7.5)      ...     ...
 10   1   8.5   8.5    2   1   f   e           ...   24464.084707          ...    4840.2047   6.174000E-7  1.546559E-15   rQ21e(8.5)      ...     ...
 10   1   9.5   9.5    2   1   f   e           ...   24363.677003          ...    5157.1070   4.506000E-7  1.138055E-15   rQ21e(9.5)      ...     ...
 10   1  10.5  10.5    2   1   f   e           ...   24250.286568          ...    5507.3297   3.062000E-7  7.806011E-16  rQ21e(10.5)      ...     ...
 10   1  11.5  11.5    2   1   f   e           ...   24123.691773          ...    5890.5062   1.858000E-7  4.786476E-16  rQ21e(11.5)      ...     ...
 10   1  12.5  12.5    2   1   f   e           ...   23983.684642          ...    6306.2140   9.198000E-8  2.397283E-16  rQ21e(12.5)      ...     ...
 10   1  13.5  13.5    2   1   f   e           ...   23830.060571          ...    6753.9801   2.884000E-8  7.613822E-17  rQ21e(13.5)      ...     ...
 10   1  14.5  14.5    2   1   f   e           ...   23662.609602          ...    7233.2855  9.510000E-10  2.546320E-18  rQ21e(14.5)      ...     ...
 10   1   0.5   0.5    2   2   f   e           ...   24669.324119          ...    3695.3558   4.684000E-4  1.153879E-12    qQ2e(0.5)      ...     ...
 10   1   1.5   1.5    2   2   f   e           ...   24646.951400          ...    3754.0420   1.018000E-4  2.512344E-13    qQ2e(1.5)      ...     ...
 10   1   2.5   2.5    2   2   f   e           ...   24610.039343          ...    3851.2110   4.888000E-5  1.209941E-13    qQ2e(2.5)      ...     ...
 10   1   3.5   3.5    2   2   f   e           ...   24559.044802          ...    3986.0859   3.078000E-5  7.650740E-14    qQ2e(3.5)      ...     ...
 10   1   4.5   4.5    2   2   f   e           ...   24494.344434          ...    4157.9050   2.212000E-5  5.527277E-14    qQ2e(4.5)      ...     ...
 10   1   5.5   5.5    2   2   f   e           ...   24416.195448          ...    4365.9878   1.711000E-5  4.302806E-14    qQ2e(5.5)      ...     ...
 10   1   6.5   6.5    2   2   f   e           ...   24324.751886          ...    4609.7322   1.380000E-5  3.496552E-14    qQ2e(6.5)      ...     ...
 10   1   7.5   7.5    2   2   f   e           ...   24220.093904          ...    4888.5894   1.139000E-5  2.910917E-14    qQ2e(7.5)      ...     ...
 10   1   8.5   8.5    2   2   f   e           ...   24102.251964          ...    5202.0375   9.511000E-6  2.454532E-14    qQ2e(8.5)      ...     ...
 10   1   9.5   9.5    2   2   f   e           ...   23971.222595          ...    5549.5614   7.956000E-6  2.075736E-14    qQ2e(9.5)      ...     ...
 10   1  10.5  10.5    2   2   f   e           ...   23826.977252          ...    5930.6390   6.612000E-6  1.746034E-14   qQ2e(10.5)      ...     ...
 10   1  11.5  11.5    2   2   f   e           ...   23669.466463          ...    6344.7315   5.414000E-6  1.448769E-14   qQ2e(11.5)      ...     ...
 10   1  12.5  12.5    2   2   f   e           ...   23498.620910          ...    6791.2777   4.329000E-6  1.175332E-14   qQ2e(12.5)      ...     ...
 10   1  13.5  13.5    2   2   f   e           ...   23314.350500          ...    7269.6902   3.344000E-6  9.223110E-15   qQ2e(13.5)      ...     ...
 10   1  14.5  14.5    2   2   f   e           ...   23116.542040          ...    7779.3531   2.462000E-6  6.907169E-15   qQ2e(14.5)      ...     ...
 10   1   1.5   2.5    1   1   f   f           ...   24584.696465          ...    3649.3909   6.240000E-4  1.031861E-12    pP1f(2.5)      ...     ...
 10   1   2.5   3.5    1   1   f   f           ...   24523.382656          ...    3763.5265   7.769000E-4  1.452524E-12    pP1f(3.5)      ...     ...
 10   1   3.5   4.5    1   1   f   f           ...   24449.621209          ...    3911.3774   8.547000E-4  1.714815E-12    pP1f(4.5)      ...     ...
 10   1   4.5   5.5    1   1   f   f           ...   24363.193430          ...    4093.2174   9.119000E-4  1.919355E-12    pP1f(5.5)      ...     ...
 10   1   5.5   6.5    1   1   f   f           ...   24263.990706          ...    4309.1540   9.609000E-4  2.097320E-12    pP1f(6.5)      ...     ...
 10   1   6.5   7.5    1   1   f   f           ...   24151.972343          ...    4559.1556   1.004200E-3  2.258296E-12    pP1f(7.5)      ...     ...
 10   1   7.5   8.5    1   1   f   f           ...   24027.133356          ...    4843.0793   1.041200E-3  2.403452E-12    pP1f(8.5)      ...     ...
 10   1   8.5   9.5    1   1   f   f           ...   23889.483740          ...    5160.6923   1.069800E-3  2.529236E-12    pP1f(9.5)      ...     ...
 10   1   9.5  10.5    1   1   f   f           ...   23739.035984          ...    5511.6872   1.086800E-3  2.628382E-12   pP1f(10.5)      ...     ...
 10   1  10.5  11.5    1   1   f   f           ...   23575.797510          ...    5895.6932   1.088600E-3  2.691564E-12   pP1f(11.5)      ...     ...
 10   1  11.5  12.5    1   1   f   f           ...   23399.765710          ...    6312.2833   1.071400E-3  2.707848E-12   pP1f(12.5)      ...     ...
 10   1  12.5  13.5    1   1   f   f           ...   23210.924221          ...    6760.9803   1.031900E-3  2.666403E-12   pP1f(13.5)      ...     ...
 10   1  13.5  14.5    1   1   f   f           ...   23009.239606          ...    7241.2608   9.678000E-4  2.557853E-12   pP1f(14.5)      ...     ...
 10   1   2.5   1.5    1   1   f   f           ...   24718.386533          ...    3568.5226   3.372000E-4  1.241070E-12    rR1f(1.5)      ...     ...
 10   1   3.5   2.5    1   1   f   f           ...   24711.607707          ...    3649.3909   4.299000E-4  1.407220E-12    rR1f(2.5)      ...     ...
 10   1   4.5   3.5    1   1   f   f           ...   24692.884408          ...    3763.5265   4.569000E-4  1.404253E-12    rR1f(3.5)      ...     ...
 10   1   5.5   4.5    1   1   f   f           ...   24661.767390          ...    3911.3774   4.579000E-4  1.354445E-12    rR1f(4.5)      ...     ...
 10   1   6.5   5.5    1   1   f   f           ...   24617.910518          ...    4093.2174   4.454000E-4  1.285442E-12    rR1f(5.5)      ...     ...
 10   1   7.5   6.5    1   1   f   f           ...   24561.058610          ...    4309.1540   4.239000E-4  1.203979E-12    rR1f(6.5)      ...     ...
 10   1   8.5   7.5    1   1   f   f           ...   24491.020375          ...    4559.1556   3.948000E-4  1.110130E-12    rR1f(7.5)      ...     ...
 10   1   9.5   8.5    1   1   f   f           ...   24407.643885          ...    4843.0793   3.583000E-4  1.001868E-12    rR1f(8.5)      ...     ...
 10   1  10.5   9.5    1   1   f   f           ...   24310.798426          ...    5160.6923   3.143000E-4  8.769935E-13    rR1f(9.5)      ...     ...
 10   1  11.5  10.5    1   1   f   f           ...   24200.361810          ...    5511.6872   2.631000E-4  7.347227E-13   rR1f(10.5)      ...     ...
 10   1  12.5  11.5    1   1   f   f           ...   24076.211369          ...    5895.6932   2.060000E-4  5.771793E-13   rR1f(11.5)      ...     ...
 10   1  13.5  12.5    1   1   f   f           ...   23938.217147          ...    6312.2833   1.455000E-4  4.099414E-13   rR1f(12.5)      ...     ...
 10   1  14.5  13.5    1   1   f   f           ...   23786.236259          ...    6760.9803   8.663000E-5  2.459449E-13   rR1f(13.5)      ...     ...
 10   1   1.5   2.5    1   2   f   f           ...   24382.610556          ...    3851.4768   9.766000E-6  1.641810E-14   oP12f(2.5)      ...     ...
 10   1   2.5   3.5    1   2   f   f           ...   24300.637701          ...    3986.2714   1.465000E-5  2.789467E-14   oP12f(3.5)      ...     ...
 10   1   3.5   4.5    1   2   f   f           ...   24203.082940          ...    4157.9156   1.676000E-5  3.431471E-14   oP12f(4.5)      ...     ...
 10   1   4.5   5.5    1   2   f   f           ...   24090.676227          ...    4365.7346   1.715000E-5  3.691838E-14   oP12f(5.5)      ...     ...
 10   1   5.5   6.5    1   2   f   f           ...   23964.011668          ...    4609.1331   1.656000E-5  3.705546E-14   oP12f(6.5)      ...     ...
 10   1   6.5   7.5    1   2   f   f           ...   23823.559862          ...    4887.5681   1.545000E-5  3.570927E-14   oP12f(7.5)      ...     ...
 10   1   7.5   8.5    1   2   f   f           ...   23669.689392          ...    5200.5233   1.407000E-5  3.346680E-14   oP12f(8.5)      ...     ...
 10   1   8.5   9.5    1   2   f   f           ...   23502.687585          ...    5547.4884   1.258000E-5  3.072882E-14   oP12f(9.5)      ...     ...
 10   1   9.5  10.5    1   2   f   f           ...   23322.777326          ...    5927.9459   1.105000E-5  2.768642E-14  oP12f(10.5)      ...     ...
 10   1  10.5  11.5    1   2   f   f           ...   23130.129498          ...    6341.3612   9.528000E-6  2.447455E-14  oP12f(11.5)      ...     ...
 10   1  11.5  12.5    1   2   f   f           ...   22924.871576          ...    6787.1774   8.027000E-6  2.113660E-14  oP12f(12.5)      ...     ...
 10   1  12.5  13.5    1   2   f   f           ...   22707.093091          ...    7264.8114   6.573000E-6  1.774654E-14  oP12f(13.5)      ...     ...
 10   1  13.5  14.5    1   2   f   f           ...   22476.848630          ...    7773.6518   5.192000E-6  1.437998E-14  oP12f(14.5)      ...     ...
 10   1   1.5   0.5    1   2   f   f           ...   24538.580755          ...    3695.5066   8.575000E-6  4.269952E-14   qR12f(0.5)      ...     ...
 10   1   2.5   1.5    1   2   f   f           ...   24532.616858          ...    3754.2923   2.179000E-6  8.141763E-15   qR12f(1.5)      ...     ...
 10   1   3.5   2.5    1   2   f   f           ...   24509.521797          ...    3851.4768   2.813000E-7  9.360446E-16   qR12f(2.5)      ...     ...
 10   1   4.5   3.5    1   2   f   f           ...   24470.139454          ...    3986.2714   7.605000E-9  2.380094E-17   qR12f(3.5)      ...     ...
 10   1   5.5   4.5    1   2   f   f           ...   24415.229121          ...    4157.9156   2.200000E-7  6.639572E-16   qR12f(4.5)      ...     ...
 10   1   6.5   5.5    1   2   f   f           ...   24345.393314          ...    4365.7346   4.669000E-7  1.377827E-15   qR12f(5.5)      ...     ...
 10   1   7.5   6.5    1   2   f   f           ...   24261.079572          ...    4609.1331   6.077000E-7  1.768963E-15   qR12f(6.5)      ...     ...
 10   1   8.5   7.5    1   2   f   f           ...   24162.607894          ...    4887.5681   6.259000E-7  1.808121E-15   qR12f(7.5)      ...     ...
 10   1   9.5   8.5    1   2   f   f           ...   24050.199922          ...    5200.5233   5.471000E-7  1.575595E-15   qR12f(8.5)      ...     ...
 10   1  10.5   9.5    1   2   f   f           ...   23924.002272          ...    5547.4884   4.074000E-7  1.173826E-15   qR12f(9.5)      ...     ...
 10   1  11.5  10.5    1   2   f   f           ...   23784.103151          ...    5927.9459   2.452000E-7  7.089134E-16  qR12f(10.5)      ...     ...
 10   1  12.5  11.5    1   2   f   f           ...   23630.543357          ...    6341.3612   9.949000E-8  2.893689E-16  qR12f(11.5)      ...     ...
 10   1  13.5  12.5    1   2   f   f           ...   23463.323013          ...    6787.1774   1.050000E-8  3.079305E-17  qR12f(12.5)      ...     ...
 10   1  14.5  13.5    1   2   f   f           ...   23282.405129          ...    7264.8114   1.963000E-8  5.816819E-17  qR12f(13.5)      ...     ...
 10   1   0.5   1.5    2   1   f   f           ...   24796.157332          ...    3568.5226   2.211000E-5  2.695552E-14   qP21f(1.5)      ...     ...
 10   1   1.5   2.5    2   1   f   f           ...   24751.602542          ...    3649.3909   2.048000E-5  3.341102E-14   qP21f(2.5)      ...     ...
 10   1   2.5   3.5    2   1   f   f           ...   24697.723885          ...    3763.5265   2.042000E-5  3.764098E-14   qP21f(3.5)      ...     ...
 10   1   3.5   4.5    2   1   f   f           ...   24633.753324          ...    3911.3774   1.986000E-5  3.925236E-14   qP21f(4.5)      ...     ...
 10   1   4.5   5.5    2   1   f   f           ...   24559.031986          ...    4093.2174   1.881000E-5  3.896214E-14   qP21f(5.5)      ...     ...
 10   1   5.5   6.5    2   1   f   f           ...   24473.029205          ...    4309.1540   1.750000E-5  3.754685E-14   qP21f(6.5)      ...     ...
 10   1   6.5   7.5    2   1   f   f           ...   24375.328510          ...    4559.1556   1.612000E-5  3.559015E-14   qP21f(7.5)      ...     ...
 10   1   7.5   8.5    2   1   f   f           ...   24265.604026          ...    4843.0793   1.478000E-5  3.345010E-14   qP21f(8.5)      ...     ...
 10   1   8.5   9.5    2   1   f   f           ...   24143.597171          ...    5160.6923   1.354000E-5  3.134115E-14   qP21f(9.5)      ...     ...
 10   1   9.5  10.5    2   1   f   f           ...   24009.096788          ...    5511.6872   1.238000E-5  2.927076E-14  qP21f(10.5)      ...     ...
 10   1  10.5  11.5    2   1   f   f           ...   23861.923066          ...    5895.6932   1.129000E-5  2.724910E-14  qP21f(11.5)      ...     ...
 10   1  11.5  12.5    2   1   f   f           ...   23701.914678          ...    6312.2833   1.026000E-5  2.527413E-14  qP21f(12.5)      ...     ...
 10   1  12.5  13.5    2   1   f   f           ...   23528.918307          ...    6760.9803   9.256000E-6  2.327515E-14  qP21f(13.5)      ...     ...
 10   1  13.5  14.5    2   1   f   f           ...   23342.779839          ...    7241.2608   8.255000E-6  2.119856E-14  qP21f(14.5)      ...     ...
 10   1   2.5   1.5    2   1   f   f           ...   24892.727762          ...    3568.5226   2.383000E-7  8.648247E-16   sR21f(1.5)      ...     ...
 10   1   3.5   2.5    2   1   f   f           ...   24895.739823          ...    3649.3909   8.919000E-7  2.876488E-15   sR21f(2.5)      ...     ...
 10   1   4.5   3.5    2   1   f   f           ...   24888.722964          ...    3763.5265   1.618000E-6  4.894869E-15   sR21f(3.5)      ...     ...
 10   1   5.5   4.5    2   1   f   f           ...   24870.805889          ...    3911.3774   2.172000E-6  6.317120E-15   sR21f(4.5)      ...     ...
 10   1   6.5   5.5    2   1   f   f           ...   24841.266685          ...    4093.2174   2.494000E-6  7.068927E-15   sR21f(5.5)      ...     ...
 10   1   7.5   6.5    2   1   f   f           ...   24799.529279          ...    4309.1540   2.618000E-6  7.293441E-15   sR21f(6.5)      ...     ...
 10   1   8.5   7.5    2   1   f   f           ...   24745.133806          ...    4559.1556   2.598000E-6  7.155991E-15   sR21f(7.5)      ...     ...
 10   1   9.5   8.5    2   1   f   f           ...   24677.704689          ...    4843.0793   2.480000E-6  6.783556E-15   sR21f(8.5)      ...     ...
 10   1  10.5   9.5    2   1   f   f           ...   24596.923983          ...    5160.6923   2.295000E-6  6.255637E-15   sR21f(9.5)      ...     ...
 10   1  11.5  10.5    2   1   f   f           ...   24502.510777          ...    5511.6872   2.061000E-6  5.614397E-15  sR21f(10.5)      ...     ...
 10   1  12.5  11.5    2   1   f   f           ...   24394.205455          ...    5895.6932   1.787000E-6  4.877205E-15  sR21f(11.5)      ...     ...
 10   1  13.5  12.5    2   1   f   f           ...   24271.757380          ...    6312.2833   1.482000E-6  4.061516E-15  sR21f(12.5)      ...     ...
 10   1  14.5  13.5    2   1   f   f           ...   24134.914830          ...    6760.9803   1.154000E-6  3.182257E-15  sR21f(13.5)      ...     ...
 10   1   0.5   1.5    2   2   f   f           ...   24610.387657          ...    3754.2923   9.858000E-4  1.220056E-12    pP2f(1.5)      ...     ...
 10   1   1.5   2.5    2   2   f   f           ...   24549.516632          ...    3851.4768   9.339000E-4  1.548749E-12    pP2f(2.5)      ...     ...
 10   1   2.5   3.5    2   2   f   f           ...   24474.978931          ...    3986.2714   9.376000E-4  1.759916E-12    pP2f(3.5)      ...     ...
 10   1   3.5   4.5    2   2   f   f           ...   24387.215056          ...    4157.9156   9.608000E-4  1.937565E-12    pP2f(4.5)      ...     ...
 10   1   4.5   5.5    2   2   f   f           ...   24286.514782          ...    4365.7346   9.921000E-4  2.101365E-12    pP2f(5.5)      ...     ...
 10   1   5.5   6.5    2   2   f   f           ...   24173.050168          ...    4609.1331   1.025700E-3  2.255633E-12    pP2f(6.5)      ...     ...
 10   1   6.5   7.5    2   2   f   f           ...   24046.916029          ...    4887.5681   1.057200E-3  2.398304E-12    pP2f(7.5)      ...     ...
 10   1   7.5   8.5    2   2   f   f           ...   23908.160062          ...    5200.5233   1.082600E-3  2.523951E-12    pP2f(8.5)      ...     ...
 10   1   8.5   9.5    2   2   f   f           ...   23756.801017          ...    5547.4884   1.097800E-3  2.624506E-12    pP2f(9.5)      ...     ...
 10   1   9.5  10.5    2   2   f   f           ...   23592.838129          ...    5927.9459   1.098600E-3  2.689950E-12   pP2f(10.5)      ...     ...
 10   1  10.5  11.5    2   2   f   f           ...   23416.255054          ...    6341.3612   1.081000E-3  2.709318E-12   pP2f(11.5)      ...     ...
 10   1  11.5  12.5    2   2   f   f           ...   23227.020543          ...    6787.1774   1.041300E-3  2.671065E-12   pP2f(12.5)      ...     ...
 10   1  12.5  13.5    2   2   f   f           ...   23025.087177          ...    7264.8114   9.772000E-4  2.565984E-12   pP2f(13.5)      ...     ...
 10   1  13.5  14.5    2   2   f   f           ...   22810.388863          ...    7773.6518   8.879000E-4  2.387774E-12   pP2f(14.5)      ...     ...
 10   1   1.5   0.5    2   2   f   f           ...   24705.486832          ...    3695.5066   4.252000E-4  2.088787E-12    rR2f(0.5)      ...     ...
 10   1   2.5   1.5    2   2   f   f           ...   24706.958088          ...    3754.2923   4.847000E-4  1.785597E-12    rR2f(1.5)      ...     ...
 10   1   3.5   2.5    2   2   f   f           ...   24693.653913          ...    3851.4768   4.920000E-4  1.612838E-12    rR2f(2.5)      ...     ...
 10   1   4.5   3.5    2   2   f   f           ...   24665.978009          ...    3986.2714   4.817000E-4  1.483706E-12    rR2f(3.5)      ...     ...
 10   1   5.5   4.5    2   2   f   f           ...   24624.267621          ...    4157.9156   4.625000E-4  1.372221E-12    rR2f(4.5)      ...     ...
 10   1   6.5   5.5    2   2   f   f           ...   24568.749482          ...    4365.7346   4.369000E-4  1.265961E-12    rR2f(5.5)      ...     ...
 10   1   7.5   6.5    2   2   f   f           ...   24499.550242          ...    4609.1331   4.052000E-4  1.156653E-12    rR2f(6.5)      ...     ...
 10   1   8.5   7.5    2   2   f   f           ...   24416.721325          ...    4887.5681   3.670000E-4  1.038249E-12    rR2f(7.5)      ...     ...
 10   1   9.5   8.5    2   2   f   f           ...   24320.260725          ...    5200.5233   3.219000E-4  9.065667E-13    rR2f(8.5)      ...     ...
 10   1  10.5   9.5    2   2   f   f           ...   24210.127828          ...    5547.4884   2.698000E-4  7.590986E-13    rR2f(9.5)      ...     ...
 10   1  11.5  10.5    2   2   f   f           ...   24086.252119          ...    5927.9459   2.119000E-4  5.973637E-13   rR2f(10.5)      ...     ...
 10   1  12.5  11.5    2   2   f   f           ...   23948.537443          ...    6341.3612   1.506000E-4  4.264684E-13   rR2f(11.5)      ...     ...
 10   1  13.5  12.5    2   2   f   f           ...   23796.863245          ...    6787.1774   9.067000E-5  2.585036E-13   rR2f(12.5)      ...     ...
 10   1  14.5  13.5    2   2   f   f           ...   23631.083701          ...    7264.8114   3.929000E-5  1.130149E-13   rR2f(13.5)      ...     ...
 10   2   1.5   2.5    1   1   e   e           ...   21184.953474          ...    7049.1170   4.384000E-4  9.762971E-13    pP1e(2.5)      ...     ...
 10   2   2.5   3.5    1   1   e   e           ...   21128.077916          ...    7158.7674   5.956000E-4  1.500216E-12    pP1e(3.5)      ...     ...
 10   2   3.5   4.5    1   1   e   e           ...   21060.150567          ...    7300.6986   7.040000E-4  1.903695E-12    pP1e(4.5)      ...     ...
 10   2   4.5   5.5    1   1   e   e           ...   20980.969637          ...    7475.1643   7.979000E-4  2.264508E-12    pP1e(5.5)      ...     ...
 10   2   5.5   6.5    1   1   e   e           ...   20890.431908          ...    7682.2666   8.874000E-4  2.612977E-12    pP1e(6.5)      ...     ...
 10   2   6.5   7.5    1   1   e   e           ...   20788.496160          ...    7921.9766   9.772000E-4  2.966218E-12    pP1e(7.5)      ...     ...
 10   2   7.5   8.5    1   1   e   e           ...   20675.153807          ...    8194.1588   1.071300E-3  3.339787E-12    pP1e(8.5)      ...     ...
 10   2   8.5   9.5    1   1   e   e           ...   20550.409490          ...    8498.5895   1.174300E-3  3.751789E-12    pP1e(9.5)      ...     ...
 10   2   9.5  10.5    1   1   e   e           ...   20414.269207          ...    8834.9725   1.291100E-3  4.222379E-12   pP1e(10.5)      ...     ...
 10   2  10.5  11.5    1   1   e   e           ...   20266.733047          ...    9202.9485   1.427900E-3  4.777487E-12   pP1e(11.5)      ...     ...
 10   2  11.5  12.5    1   1   e   e           ...   20107.790405          ...    9602.1032   1.591400E-3  5.446861E-12   pP1e(12.5)      ...     ...
 10   2  12.5  13.5    1   1   e   e           ...   19937.416356          ...   10031.9726   1.789200E-3  6.266055E-12   pP1e(13.5)      ...     ...
 10   2  13.5  14.5    1   1   e   e           ...   19755.568429          ...   10492.0470   2.028900E-3  7.274047E-12   pP1e(14.5)      ...     ...
 10   2   2.5   1.5    1   1   e   e           ...   21315.500287          ...    6971.3450   9.869000E-5  4.884623E-13    rR1e(1.5)      ...     ...
 10   2   3.5   2.5    1   1   e   e           ...   21311.732135          ...    7049.1170   8.916000E-5  3.924000E-13    rR1e(2.5)      ...     ...
 10   2   4.5   3.5    1   1   e   e           ...   21297.366590          ...    7158.7674   5.940000E-5  2.454157E-13    rR1e(3.5)      ...     ...
 10   2   5.5   4.5    1   1   e   e           ...   21271.999855          ...    7300.6986   3.025000E-5  1.202673E-13    rR1e(4.5)      ...     ...
 10   2   6.5   5.5    1   1   e   e           ...   21235.308467          ...    7475.1643   9.459000E-6  3.668872E-14    rR1e(5.5)      ...     ...
 10   2   7.5   6.5    1   1   e   e           ...   21187.046003          ...    7682.2666   3.167000E-7  1.208807E-15    rR1e(6.5)      ...     ...
 10   2   8.5   7.5    1   1   e   e           ...   21127.022394          ...    7921.9766   3.781000E-6  1.428698E-14    rR1e(7.5)      ...     ...
 10   2   9.5   8.5    1   1   e   e           ...   21055.082953          ...    8194.1588   1.905000E-5  7.158076E-14    rR1e(8.5)      ...     ...
 10   2  10.5   9.5    1   1   e   e           ...   20971.092017          ...    8498.5895   4.383000E-5  1.643538E-13    rR1e(9.5)      ...     ...
 10   2  11.5  10.5    1   1   e   e           ...   20874.921130          ...    8834.9725   7.464000E-5  2.801356E-13   rR1e(10.5)      ...     ...
 10   2  12.5  11.5    1   1   e   e           ...   20766.440457          ...    9202.9485   1.073000E-4  4.041061E-13   rR1e(11.5)      ...     ...
 10   2  13.5  12.5    1   1   e   e           ...   20645.512186          ...    9602.1032   1.374000E-4  5.204486E-13   rR1e(12.5)      ...     ...
 10   2  14.5  13.5    1   1   e   e           ...   20511.985009          ...   10031.9726   1.613000E-4  6.158004E-13   rR1e(13.5)      ...     ...
 10   2   1.5   2.5    1   2   e   e           ...   20985.903874          ...    7248.1666   7.939000E-6  1.801677E-14   oP12e(2.5)      ...     ...
 10   2   2.5   3.5    1   2   e   e           ...   20909.353280          ...    7377.4920   1.230000E-5  3.163318E-14   oP12e(3.5)      ...     ...
 10   2   3.5   4.5    1   2   e   e           ...   20818.540306          ...    7542.3089   1.459000E-5  4.037406E-14   oP12e(4.5)      ...     ...
 10   2   4.5   5.5    1   2   e   e           ...   20714.163798          ...    7741.9702   1.556000E-5  4.530554E-14   oP12e(5.5)      ...     ...
 10   2   5.5   6.5    1   2   e   e           ...   20596.803860          ...    7975.8946   1.576000E-5  4.773836E-14   oP12e(6.5)      ...     ...
 10   2   6.5   7.5    1   2   e   e           ...   20466.925876          ...    8243.5469   1.560000E-5  4.885232E-14   oP12e(7.5)      ...     ...
 10   2   7.5   8.5    1   2   e   e           ...   20324.897190          ...    8544.4154   1.534000E-5  4.948503E-14   oP12e(8.5)      ...     ...
 10   2   8.5   9.5    1   2   e   e           ...   20171.005410          ...    8877.9936   1.514000E-5  5.020778E-14   oP12e(9.5)      ...     ...
 10   2   9.5  10.5    1   2   e   e           ...   20005.474073          ...    9243.7676   1.511000E-5  5.145550E-14  oP12e(10.5)      ...     ...
 10   2  10.5  11.5    1   2   e   e           ...   19828.474621          ...    9641.2069   1.530000E-5  5.347884E-14  oP12e(11.5)      ...     ...
 10   2  11.5  12.5    1   2   e   e           ...   19640.134828          ...   10069.7588   1.572000E-5  5.639742E-14  oP12e(12.5)      ...     ...
 10   2  12.5  13.5    1   2   e   e           ...   19440.544247          ...   10528.8447   1.640000E-5  6.040878E-14  oP12e(13.5)      ...     ...
 10   2  13.5  14.5    1   2   e   e           ...   19229.757248          ...   11017.8582   1.733000E-5  6.557608E-14  oP12e(14.5)      ...     ...
 10   2   1.5   0.5    1   2   e   e           ...   21135.243850          ...    7098.8267   9.512000E-6  6.384767E-14   qR12e(0.5)      ...     ...
 10   2   2.5   1.5    1   2   e   e           ...   21131.802958          ...    7155.0423   4.233000E-6  2.131691E-14   qR12e(1.5)      ...     ...
 10   2   3.5   2.5    1   2   e   e           ...   21112.682536          ...    7248.1666   2.192000E-6  9.829925E-15   qR12e(2.5)      ...     ...
 10   2   4.5   3.5    1   2   e   e           ...   21078.641953          ...    7377.4920   1.362000E-6  5.744598E-15   qR12e(3.5)      ...     ...
 10   2   5.5   4.5    1   2   e   e           ...   21030.389594          ...    7542.3089   1.042000E-6  4.238499E-15   qR12e(4.5)      ...     ...
 10   2   6.5   5.5    1   2   e   e           ...   20968.502628          ...    7741.9702   9.487000E-7  3.773971E-15   qR12e(5.5)      ...     ...
 10   2   7.5   6.5    1   2   e   e           ...   20893.417956          ...    7975.8946   9.623000E-7  3.776950E-15   qR12e(6.5)      ...     ...
 10   2   8.5   7.5    1   2   e   e           ...   20805.452109          ...    8243.5469   1.022000E-6  3.982051E-15   qR12e(7.5)      ...     ...
 10   2   9.5   8.5    1   2   e   e           ...   20704.826336          ...    8544.4154   1.090000E-6  4.235440E-15   qR12e(8.5)      ...     ...
 10   2  10.5   9.5    1   2   e   e           ...   20591.687936          ...    8877.9936   1.142000E-6  4.441530E-15   qR12e(9.5)      ...     ...
 10   2  11.5  10.5    1   2   e   e           ...   20466.125996          ...    9243.7676   1.162000E-6  4.537129E-15  qR12e(10.5)      ...     ...
 10   2  12.5  11.5    1   2   e   e           ...   20328.182032          ...    9641.2069   1.143000E-6  4.492303E-15  qR12e(11.5)      ...     ...
 10   2  13.5  12.5    1   2   e   e           ...   20177.856610          ...   10069.7588   1.088000E-6  4.314408E-15  qR12e(12.5)      ...     ...
 10   2  14.5  13.5    1   2   e   e           ...   20015.112900          ...   10528.8447   1.006000E-6  4.033693E-15  qR12e(13.5)      ...     ...
 10   2   0.5   1.5    2   1   e   e           ...   21393.279101          ...    6971.3450   4.526000E-6  7.412890E-15   qP21e(1.5)      ...     ...
 10   2   1.5   2.5    2   1   e   e           ...   21351.781678          ...    7049.1170   7.137000E-6  1.564638E-14   qP21e(2.5)      ...     ...
 10   2   2.5   3.5    2   1   e   e           ...   21302.379966          ...    7158.7674   9.426000E-6  2.335555E-14   qP21e(3.5)      ...     ...
 10   2   3.5   4.5    2   1   e   e           ...   21244.359714          ...    7300.6986   1.095000E-5  2.909876E-14   qP21e(4.5)      ...     ...
 10   2   4.5   5.5    2   1   e   e           ...   21177.086010          ...    7475.1643   1.170000E-5  3.259342E-14   qP21e(5.5)      ...     ...
 10   2   5.5   6.5    2   1   e   e           ...   21100.033504          ...    7682.2666   1.188000E-5  3.428950E-14   qP21e(6.5)      ...     ...
 10   2   6.5   7.5    2   1   e   e           ...   21012.780747          ...    7921.9766   1.170000E-5  3.476039E-14   qP21e(7.5)      ...     ...
 10   2   7.5   8.5    2   1   e   e           ...   20914.991481          ...    8194.1588   1.134000E-5  3.454641E-14   qP21e(8.5)      ...     ...
 10   2   8.5   9.5    2   1   e   e           ...   20806.393861          ...    8498.5895   1.093000E-5  3.406644E-14   qP21e(9.5)      ...     ...
 10   2   9.5  10.5    2   1   e   e           ...   20686.761808          ...    8834.9725   1.056000E-5  3.363132E-14  qP21e(10.5)      ...     ...
 10   2  10.5  11.5    2   1   e   e           ...   20555.899503          ...    9202.9485   1.030000E-5  3.349912E-14  qP21e(11.5)      ...     ...
 10   2  11.5  12.5    2   1   e   e           ...   20413.628792          ...    9602.1032   1.018000E-5  3.380672E-14  qP21e(12.5)      ...     ...
 10   2  12.5  13.5    2   1   e   e           ...   20259.778851          ...   10031.9726   1.023000E-5  3.469599E-14  qP21e(13.5)      ...     ...
 10   2  13.5  14.5    2   1   e   e           ...   20094.177473          ...   10492.0470   1.050000E-5  3.638676E-14  qP21e(14.5)      ...     ...
 10   2   2.5   1.5    2   1   e   e           ...   21489.802336          ...    6971.3450   5.229000E-7  2.546260E-15   sR21e(1.5)      ...     ...
 10   2   3.5   2.5    2   1   e   e           ...   21495.941282          ...    7049.1170   9.967000E-7  4.311695E-15   sR21e(2.5)      ...     ...
 10   2   4.5   3.5    2   1   e   e           ...   21493.482963          ...    7158.7674   1.142000E-6  4.632552E-15   sR21e(3.5)      ...     ...
 10   2   5.5   4.5    2   1   e   e           ...   21481.601451          ...    7300.6986   9.936000E-7  3.873622E-15   sR21e(4.5)      ...     ...
 10   2   6.5   5.5    2   1   e   e           ...   21459.593053          ...    7475.1643   7.003000E-7  2.659780E-15   sR21e(5.5)      ...     ...
 10   2   7.5   6.5    2   1   e   e           ...   21426.883677          ...    7682.2666   3.957000E-7  1.476719E-15   sR21e(6.5)      ...     ...
 10   2   8.5   7.5    2   1   e   e           ...   21383.006765          ...    7921.9766   1.608000E-7  5.931421E-16   sR21e(7.5)      ...     ...
 10   2   9.5   8.5    2   1   e   e           ...   21327.575554          ...    8194.1588   2.920000E-8  1.069338E-16   sR21e(8.5)      ...     ...
 10   2  10.5   9.5    2   1   e   e           ...   21260.258473          ...    8498.5895   2.406000E-9  8.778271E-18   sR21e(9.5)      ...     ...
 10   2  11.5  10.5    2   1   e   e           ...   21180.759517          ...    8834.9725   6.266000E-8  2.284303E-16  sR21e(10.5)      ...     ...
 10   2  12.5  11.5    2   1   e   e           ...   21088.802952          ...    9202.9485   1.821000E-7  6.650066E-16  sR21e(11.5)      ...     ...
 10   2  13.5  12.5    2   1   e   e           ...   20984.121230          ...    9602.1032   3.287000E-7  1.205204E-15  sR21e(12.5)      ...     ...
 10   2  14.5  13.5    2   1   e   e           ...   20866.445050          ...   10031.9726   4.716000E-7  1.739794E-15  sR21e(13.5)      ...     ...
 10   2   0.5   1.5    2   2   e   e           ...   21209.581772          ...    7155.0423   6.366000E-4  1.060792E-12    pP2e(1.5)      ...     ...
 10   2   1.5   2.5    2   2   e   e           ...   21152.732079          ...    7248.1666   6.772000E-4  1.512692E-12    pP2e(2.5)      ...     ...
 10   2   2.5   3.5    2   2   e   e           ...   21083.655329          ...    7377.4920   7.440000E-4  1.881916E-12    pP2e(3.5)      ...     ...
 10   2   3.5   4.5    2   2   e   e           ...   21002.749453          ...    7542.3089   8.193000E-4  2.227606E-12    pP2e(4.5)      ...     ...
 10   2   4.5   5.5    2   2   e   e           ...   20910.280171          ...    7741.9702   8.992000E-4  2.569290E-12    pP2e(5.5)      ...     ...
 10   2   5.5   6.5    2   2   e   e           ...   20806.405456          ...    7975.8946   9.835000E-4  2.919384E-12    pP2e(6.5)      ...     ...
 10   2   6.5   7.5    2   2   e   e           ...   20691.210462          ...    8243.5469   1.074100E-3  3.291082E-12    pP2e(7.5)      ...     ...
 10   2   7.5   8.5    2   2   e   e           ...   20564.734864          ...    8544.4154   1.174600E-3  3.701255E-12    pP2e(8.5)      ...     ...
 10   2   8.5   9.5    2   2   e   e           ...   20426.989781          ...    8877.9936   1.289300E-3  4.169131E-12    pP2e(9.5)      ...     ...
 10   2   9.5  10.5    2   2   e   e           ...   20277.966674          ...    9243.7676   1.424300E-3  4.720823E-12   pP2e(10.5)      ...     ...
 10   2  10.5  11.5    2   2   e   e           ...   20117.641078          ...    9641.2069   1.586100E-3  5.385743E-12   pP2e(11.5)      ...     ...
 10   2  11.5  12.5    2   2   e   e           ...   19945.973215          ...   10069.7588   1.782200E-3  6.199285E-12   pP2e(12.5)      ...     ...
 10   2  12.5  13.5    2   2   e   e           ...   19762.906742          ...   10528.8447   2.020200E-3  7.200552E-12   pP2e(13.5)      ...     ...
 10   2  13.5  14.5    2   2   e   e           ...   19568.366292          ...   11017.8582   2.307000E-3  8.430105E-12   pP2e(14.5)      ...     ...
 10   2   1.5   0.5    2   2   e   e           ...   21302.072055          ...    7098.8267   1.506000E-4  9.951052E-13    rR2e(0.5)      ...     ...
 10   2   2.5   1.5    2   2   e   e           ...   21306.105007          ...    7155.0423   1.232000E-4  6.103115E-13    rR2e(1.5)      ...     ...
 10   2   3.5   2.5    2   2   e   e           ...   21296.891683          ...    7248.1666   8.012000E-5  3.531059E-13    rR2e(2.5)      ...     ...
 10   2   4.5   3.5    2   2   e   e           ...   21274.758327          ...    7377.4920   4.184000E-5  1.732328E-13    rR2e(3.5)      ...     ...
 10   2   5.5   4.5    2   2   e   e           ...   21239.991190          ...    7542.3089   1.477000E-5  5.889939E-14    rR2e(4.5)      ...     ...
 10   2   6.5   5.5    2   2   e   e           ...   21192.787215          ...    7741.9702   1.386000E-6  5.397487E-15    rR2e(5.5)      ...     ...
 10   2   7.5   6.5    2   2   e   e           ...   21133.255629          ...    7975.8946   2.100000E-6  8.056310E-15    rR2e(6.5)      ...     ...
 10   2   8.5   7.5    2   2   e   e           ...   21061.436481          ...    8243.5469   1.572000E-5  5.977049E-14    rR2e(7.5)      ...     ...
 10   2   9.5   8.5    2   2   e   e           ...   20977.318937          ...    8544.4154   3.969000E-5  1.502437E-13    rR2e(8.5)      ...     ...
 10   2  10.5   9.5    2   2   e   e           ...   20880.854393          ...    8877.9936   7.031000E-5  2.659322E-13    rR2e(9.5)      ...     ...
 10   2  11.5  10.5    2   2   e   e           ...   20771.964383          ...    9243.7676   1.032000E-4  3.911748E-13   rR2e(10.5)      ...     ...
 10   2  12.5  11.5    2   2   e   e           ...   20650.544527          ...    9641.2069   1.338000E-4  5.095807E-13   rR2e(11.5)      ...     ...
 10   2  13.5  12.5    2   2   e   e           ...   20516.465654          ...   10069.7588   1.584000E-4  6.075647E-13   rR2e(12.5)      ...     ...
 10   2  14.5  13.5    2   2   e   e           ...   20369.572942          ...   10528.8447   1.743000E-4  6.747680E-13   rR2e(13.5)      ...     ...
 10   2   1.5   1.5    1   1   e   f           ...   21262.678375          ...    6971.3921   4.080000E-4  1.352951E-12    qQ1f(1.5)      ...     ...
 10   2   2.5   2.5    1   1   e   f           ...   21237.555841          ...    7049.2894   1.638000E-4  5.444557E-13    qQ1f(2.5)      ...     ...
 10   2   3.5   3.5    1   1   e   f           ...   21201.693954          ...    7159.1552   8.442000E-5  2.815542E-13    qQ1f(3.5)      ...     ...
 10   2   4.5   4.5    1   1   e   f           ...   21154.741918          ...    7301.3920   4.974000E-5  1.666280E-13    qQ1f(4.5)      ...     ...
 10   2   5.5   5.5    1   1   e   f           ...   21096.450043          ...    7476.2484   3.206000E-5  1.079947E-13    qQ1f(5.5)      ...     ...
 10   2   6.5   6.5    1   1   e   f           ...   21026.652565          ...    7683.8202   2.216000E-5  7.514277E-14    qQ1f(6.5)      ...     ...
 10   2   7.5   7.5    1   1   e   f           ...   20945.239664          ...    7924.0729   1.627000E-5  5.559998E-14    qQ1f(7.5)      ...     ...
 10   2   8.5   8.5    1   1   e   f           ...   20852.133678          ...    8196.8653   1.265000E-5  4.361614E-14    qQ1f(8.5)      ...     ...
 10   2   9.5   9.5    1   1   e   f           ...   20747.272331          ...    8501.9694   1.039000E-5  3.618689E-14    qQ1f(9.5)      ...     ...
 10   2  10.5  10.5    1   1   e   f           ...   20630.597543          ...    8839.0840   9.024000E-6  3.178581E-14   qQ1f(10.5)      ...     ...
 10   2  11.5  11.5    1   1   e   f           ...   20502.047853          ...    9207.8458   8.272000E-6  2.950352E-14   qQ1f(11.5)      ...     ...
 10   2  12.5  12.5    1   1   e   f           ...   20361.552888          ...    9607.8361   7.974000E-6  2.883448E-14   qQ1f(12.5)      ...     ...
 10   2  13.5  13.5    1   1   e   f           ...   20209.028852          ...   10038.5866   8.034000E-6  2.949162E-14   qQ1f(13.5)      ...     ...
 10   2  14.5  14.5    1   1   e   f           ...   20044.374402          ...   10499.5832   8.387000E-6  3.129532E-14   qQ1f(14.5)      ...     ...
 10   2   1.5   1.5    1   2   e   f           ...   21078.789764          ...    7155.2808   1.457000E-5  4.916159E-14   pQ12f(1.5)      ...     ...
 10   2   2.5   2.5    1   2   e   f           ...   21038.422603          ...    7248.4227   1.471000E-5  4.982463E-14   pQ12f(2.5)      ...     ...
 10   2   3.5   3.5    1   2   e   f           ...   20983.173558          ...    7377.6756   1.327000E-5  4.518417E-14   pQ12f(3.5)      ...     ...
 10   2   4.5   4.5    1   2   e   f           ...   20913.803886          ...    7542.3301   1.162000E-5  3.982885E-14   pQ12f(4.5)      ...     ...
 10   2   5.5   5.5    1   2   e   f           ...   20830.954401          ...    7741.7441   1.013000E-5  3.499845E-14   pQ12f(5.5)      ...     ...
 10   2   6.5   6.5    1   2   e   f           ...   20735.130284          ...    7975.3425   8.878000E-6  3.095703E-14   pQ12f(6.5)      ...     ...
 10   2   7.5   7.5    1   2   e   f           ...   20626.716544          ...    8242.5960   7.875000E-6  2.774905E-14   pQ12f(7.5)      ...     ...
 10   2   8.5   8.5    1   2   e   f           ...   20506.000858          ...    8542.9982   7.095000E-6  2.529579E-14   pQ12f(8.5)      ...     ...
 10   2   9.5   9.5    1   2   e   f           ...   20373.194300          ...    8876.0474   6.508000E-6  2.350645E-14   pQ12f(9.5)      ...     ...
 10   2  10.5  10.5    1   2   e   f           ...   20228.447362          ...    9241.2342   6.086000E-6  2.229793E-14  pQ12f(10.5)      ...     ...
 10   2  11.5  11.5    1   2   e   f           ...   20071.861307          ...    9638.0323   5.806000E-6  2.160526E-14  pQ12f(11.5)      ...     ...
 10   2  12.5  12.5    1   2   e   f           ...   19903.495640          ...   10065.8933   5.646000E-6  2.136682E-14  pQ12f(12.5)      ...     ...
 10   2  13.5  13.5    1   2   e   f           ...   19723.372529          ...   10524.2429   5.590000E-6  2.154305E-14  pQ12f(13.5)      ...     ...
 10   2  14.5  14.5    1   2   e   f           ...   19531.478855          ...   11012.4788   5.618000E-6  2.207848E-14  pQ12f(14.5)      ...     ...
 10   2   1.5   1.5    2   1   e   f           ...   21429.506580          ...    6971.3921   2.401000E-8  7.838366E-17   rQ21f(1.5)      ...     ...
 10   2   2.5   2.5    2   1   e   f           ...   21411.857889          ...    7049.2894   5.602000E-8  1.831859E-16   rQ21f(2.5)      ...     ...
 10   2   3.5   3.5    2   1   e   f           ...   21385.903101          ...    7159.1552   1.096000E-7  3.592635E-16   rQ21f(3.5)      ...     ...
 10   2   4.5   4.5    2   1   e   f           ...   21350.858292          ...    7301.3920   1.867000E-7  6.140043E-16   rQ21f(4.5)      ...     ...
 10   2   5.5   5.5    2   1   e   f           ...   21306.051639          ...    7476.2484   2.831000E-7  9.349571E-16   rQ21f(5.5)      ...     ...
 10   2   6.5   6.5    2   1   e   f           ...   21250.937151          ...    7683.8202   3.906000E-7  1.296683E-15   rQ21f(6.5)      ...     ...
 10   2   7.5   7.5    2   1   e   f           ...   21185.077337          ...    7924.0729   4.991000E-7  1.667190E-15   rQ21f(7.5)      ...     ...
 10   2   8.5   8.5    2   1   e   f           ...   21108.118050          ...    8196.8653   5.986000E-7  2.014167E-15   rQ21f(8.5)      ...     ...
 10   2   9.5   9.5    2   1   e   f           ...   21019.764932          ...    8501.9694   6.803000E-7  2.308354E-15   rQ21f(9.5)      ...     ...
 10   2  10.5  10.5    2   1   e   f           ...   20919.764000          ...    8839.0840   7.378000E-7  2.527452E-15  rQ21f(10.5)      ...     ...
 10   2  11.5  11.5    2   1   e   f           ...   20807.886240          ...    9207.8458   7.676000E-7  2.657889E-15  rQ21f(11.5)      ...     ...
 10   2  12.5  12.5    2   1   e   f           ...   20683.915383          ...    9607.8361   7.693000E-7  2.695802E-15  rQ21f(12.5)      ...     ...
 10   2  13.5  13.5    2   1   e   f           ...   20547.637896          ...   10038.5866   7.456000E-7  2.647524E-15  rQ21f(13.5)      ...     ...
 10   2  14.5  14.5    2   1   e   f           ...   20398.834444          ...   10499.5832   7.020000E-7  2.529206E-15  rQ21f(14.5)      ...     ...
 10   2   0.5   0.5    2   2   e   f           ...   21265.654677          ...    7098.9694   2.359000E-4  7.820386E-13    qQ2f(0.5)      ...     ...
 10   2   1.5   1.5    2   2   e   f           ...   21245.617969          ...    7155.2808   5.016000E-5  1.666006E-13    qQ2f(1.5)      ...     ...
 10   2   2.5   2.5    2   2   e   f           ...   21212.724652          ...    7248.4227   2.343000E-5  7.806154E-14    qQ2f(2.5)      ...     ...
 10   2   3.5   3.5    2   2   e   f           ...   21167.382705          ...    7377.6756   1.436000E-5  4.804828E-14    qQ2f(3.5)      ...     ...
 10   2   4.5   4.5    2   2   e   f           ...   21109.920259          ...    7542.3301   1.013000E-5  3.407956E-14    qQ2f(4.5)      ...     ...
 10   2   5.5   5.5    2   2   e   f           ...   21040.555997          ...    7741.7441   7.786000E-6  2.636682E-14    qQ2f(5.5)      ...     ...
 10   2   6.5   6.5    2   2   e   f           ...   20959.414871          ...    7975.3425   6.370000E-6  2.173897E-14    qQ2f(6.5)      ...     ...
 10   2   7.5   7.5    2   2   e   f           ...   20866.554218          ...    8242.5960   5.484000E-6  1.888225E-14    qQ2f(7.5)      ...     ...
 10   2   8.5   8.5    2   2   e   f           ...   20761.985229          ...    8542.9982   4.947000E-6  1.720529E-14    qQ2f(8.5)      ...     ...
 10   2   9.5   9.5    2   2   e   f           ...   20645.686901          ...    8876.0474   4.663000E-6  1.640078E-14    qQ2f(9.5)      ...     ...
 10   2  10.5  10.5    2   2   e   f           ...   20517.613818          ...    9241.2342   4.584000E-6  1.632483E-14   qQ2f(10.5)      ...     ...
 10   2  11.5  11.5    2   2   e   f           ...   20377.699694          ...    9638.0323   4.683000E-6  1.690720E-14   qQ2f(11.5)      ...     ...
 10   2  12.5  12.5    2   2   e   f           ...   20225.858135          ...   10065.8933   4.945000E-6  1.812217E-14   qQ2f(12.5)      ...     ...
 10   2  13.5  13.5    2   2   e   f           ...   20061.981572          ...   10524.2429   5.361000E-6  1.996898E-14   qQ2f(13.5)      ...     ...
 10   2  14.5  14.5    2   2   e   f           ...   19885.938897          ...   11012.4788   5.918000E-6  2.243575E-14   qQ2f(14.5)      ...     ...
 10   2   1.5   1.5    1   1   f   e           ...   21262.742321          ...    6971.3450   4.079000E-4  1.352611E-12    qQ1e(1.5)      ...     ...
 10   2   2.5   2.5    1   1   f   e           ...   21237.792078          ...    7049.1170   1.637000E-4  5.441112E-13    qQ1e(2.5)      ...     ...
 10   2   3.5   3.5    1   1   f   e           ...   21202.231191          ...    7158.7674   8.423000E-5  2.809063E-13    qQ1e(3.5)      ...     ...
 10   2   4.5   4.5    1   1   f   e           ...   21155.712262          ...    7300.6986   4.956000E-5  1.660098E-13    qQ1e(4.5)      ...     ...
 10   2   5.5   5.5    1   1   f   e           ...   21097.980419          ...    7475.1643   3.190000E-5  1.074402E-13    qQ1e(5.5)      ...     ...
 10   2   6.5   6.5    1   1   f   e           ...   21028.861402          ...    7682.2666   2.201000E-5  7.461846E-14    qQ1e(6.5)      ...     ...
 10   2   7.5   7.5    1   1   f   e           ...   20948.236017          ...    7921.9766   1.614000E-5  5.513995E-14    qQ1e(7.5)      ...     ...
 10   2   8.5   8.5    1   1   f   e           ...   20856.017238          ...    8194.1588   1.252000E-5  4.315184E-14    qQ1e(8.5)      ...     ...
 10   2   9.5   9.5    1   1   f   e           ...   20752.133642          ...    8498.5895   1.028000E-5  3.578700E-14    qQ1e(9.5)      ...     ...
 10   2  10.5  10.5    1   1   f   e           ...   20636.518179          ...    8834.9725   8.917000E-6  3.139089E-14   qQ1e(10.5)      ...     ...
 10   2  11.5  11.5    1   1   f   e           ...   20509.100497          ...    9202.9485   8.168000E-6  2.911255E-14   qQ1e(11.5)      ...     ...
 10   2  12.5  12.5    1   1   f   e           ...   20369.801312          ...    9602.1032   7.871000E-6  2.843898E-14   qQ1e(12.5)      ...     ...
 10   2  13.5  13.5    1   1   f   e           ...   20218.527833          ...   10031.9726   7.931000E-6  2.908618E-14   qQ1e(13.5)      ...     ...
 10   2  14.5  14.5    1   1   f   e           ...   20055.169593          ...   10492.0470   8.283000E-6  3.087399E-14   qQ1e(14.5)      ...     ...
 10   2   1.5   1.5    1   2   f   e           ...   21079.044992          ...    7155.0423   1.473000E-5  4.970026E-14   pQ12e(1.5)      ...     ...
 10   2   2.5   2.5    1   2   f   e           ...   21038.742479          ...    7248.1666   1.493000E-5  5.056826E-14   pQ12e(2.5)      ...     ...
 10   2   3.5   3.5    1   2   f   e           ...   20983.506555          ...    7377.4920   1.350000E-5  4.596586E-14   pQ12e(3.5)      ...     ...
 10   2   4.5   4.5    1   2   f   e           ...   20914.102001          ...    7542.3089   1.184000E-5  4.058177E-14   pQ12e(4.5)      ...     ...
 10   2   5.5   5.5    1   2   f   e           ...   20831.174581          ...    7741.9702   1.033000E-5  3.568869E-14   pQ12e(5.5)      ...     ...
 10   2   6.5   6.5    1   2   f   e           ...   20735.233355          ...    7975.8946   9.059000E-6  3.158786E-14   pQ12e(6.5)      ...     ...
 10   2   7.5   7.5    1   2   f   e           ...   20626.665732          ...    8243.5469   8.039000E-6  2.832707E-14   pQ12e(7.5)      ...     ...
 10   2   8.5   8.5    1   2   f   e           ...   20505.760622          ...    8544.4154   7.245000E-6  2.583119E-14   pQ12e(8.5)      ...     ...
 10   2   9.5   9.5    1   2   f   e           ...   20372.729561          ...    8877.9936   6.648000E-6  2.401322E-14   pQ12e(9.5)      ...     ...
 10   2  10.5  10.5    1   2   f   e           ...   20227.723045          ...    9243.7676   6.221000E-6  2.279418E-14  pQ12e(10.5)      ...     ...
 10   2  11.5  11.5    1   2   f   e           ...   20070.842071          ...    9641.2069   5.938000E-6  2.209870E-14  pQ12e(11.5)      ...     ...
 10   2  12.5  12.5    1   2   f   e           ...   19902.145736          ...   10069.7588   5.779000E-6  2.187311E-14  pQ12e(12.5)      ...     ...
 10   2  13.5  13.5    1   2   f   e           ...   19721.655724          ...   10528.8447   5.726000E-6  2.207102E-14  pQ12e(13.5)      ...     ...
 10   2  14.5  14.5    1   2   f   e           ...   19529.358412          ...   11017.8582   5.761000E-6  2.264538E-14  pQ12e(14.5)      ...     ...
 10   2   1.5   1.5    2   1   f   e           ...   21429.648397          ...    6971.3450   2.907000E-8  9.490141E-17   rQ21e(1.5)      ...     ...
 10   2   2.5   2.5    2   1   f   e           ...   21412.133308          ...    7049.1170   6.697000E-8  2.189869E-16   rQ21e(2.5)      ...     ...
 10   2   3.5   3.5    2   1   f   e           ...   21386.363307          ...    7158.7674   1.275000E-7  4.179209E-16   rQ21e(3.5)      ...     ...
 10   2   4.5   4.5    2   1   f   e           ...   21351.550818          ...    7300.6986   2.115000E-7  6.955194E-16   rQ21e(4.5)      ...     ...
 10   2   5.5   5.5    2   1   f   e           ...   21307.018919          ...    7475.1643   3.142000E-7  1.037573E-15   rQ21e(5.5)      ...     ...
 10   2   6.5   6.5    2   1   f   e           ...   21252.217570          ...    7682.2666   4.269000E-7  1.417018E-15   rQ21e(6.5)      ...     ...
 10   2   7.5   7.5    2   1   f   e           ...   21186.706686          ...    7921.9766   5.395000E-7  1.801865E-15   rQ21e(7.5)      ...     ...
 10   2   8.5   8.5    2   1   f   e           ...   21110.130669          ...    8194.1588   6.422000E-7  2.160460E-15   rQ21e(8.5)      ...     ...
 10   2   9.5   9.5    2   1   f   e           ...   21022.194445          ...    8498.5895   7.265000E-7  2.464548E-15   rQ21e(9.5)      ...     ...
 10   2  10.5  10.5    2   1   f   e           ...   20922.643735          ...    8834.9725   7.862000E-7  2.692512E-15  rQ21e(10.5)      ...     ...
 10   2  11.5  11.5    2   1   f   e           ...   20811.249464          ...    9202.9485   8.179000E-7  2.831142E-15  rQ21e(11.5)      ...     ...
 10   2  12.5  12.5    2   1   f   e           ...   20687.795398          ...    9602.1032   8.213000E-7  2.876942E-15  rQ21e(12.5)      ...     ...
 10   2  13.5  13.5    2   1   f   e           ...   20552.068065          ...   10031.9726   7.992000E-7  2.836627E-15  rQ21e(13.5)      ...     ...
 10   2  14.5  14.5    2   1   f   e           ...   20403.848164          ...   10492.0470   7.570000E-7  2.726023E-15  rQ21e(14.5)      ...     ...
 10   2   0.5   0.5    2   2   f   e           ...   21265.853254          ...    7098.8267   2.359000E-4  7.820240E-13    qQ2e(0.5)      ...     ...
 10   2   1.5   1.5    2   2   f   e           ...   21245.951068          ...    7155.0423   5.013000E-5  1.664957E-13    qQ2e(1.5)      ...     ...
 10   2   2.5   2.5    2   2   f   e           ...   21213.083708          ...    7248.1666   2.339000E-5  7.792564E-14    qQ2e(2.5)      ...     ...
 10   2   3.5   3.5    2   2   f   e           ...   21167.638671          ...    7377.4920   1.431000E-5  4.787982E-14    qQ2e(3.5)      ...     ...
 10   2   4.5   4.5    2   2   f   e           ...   21109.940557          ...    7542.3089   1.007000E-5  3.387764E-14    qQ2e(4.5)      ...     ...
 10   2   5.5   5.5    2   2   f   e           ...   21040.213080          ...    7741.9702   7.721000E-6  2.614755E-14    qQ2e(5.5)      ...     ...
 10   2   6.5   6.5    2   2   f   e           ...   20958.589522          ...    7975.8946   6.302000E-6  2.150859E-14    qQ2e(6.5)      ...     ...
 10   2   7.5   7.5    2   2   f   e           ...   20865.136402          ...    8243.5469   5.415000E-6  1.864721E-14    qQ2e(7.5)      ...     ...
 10   2   8.5   8.5    2   2   f   e           ...   20759.874053          ...    8544.4154   4.876000E-6  1.696180E-14    qQ2e(8.5)      ...     ...
 10   2   9.5   9.5    2   2   f   e           ...   20642.790365          ...    8877.9936   4.591000E-6  1.615207E-14    qQ2e(9.5)      ...     ...
 10   2  10.5  10.5    2   2   f   e           ...   20513.848601          ...    9243.7676   4.509000E-6  1.606363E-14   qQ2e(10.5)      ...     ...
 10   2  11.5  11.5    2   2   f   e           ...   20372.991039          ...    9641.2069   4.604000E-6  1.662966E-14   qQ2e(11.5)      ...     ...
 10   2  12.5  12.5    2   2   f   e           ...   20220.139822          ...   10069.7588   4.862000E-6  1.782807E-14   qQ2e(12.5)      ...     ...
 10   2  13.5  13.5    2   2   f   e           ...   20055.195956          ...   10528.8447   5.273000E-6  1.965449E-14   qQ2e(13.5)      ...     ...
 10   2  14.5  14.5    2   2   f   e           ...   19878.036983          ...   11017.8582   5.823000E-6  2.209315E-14   qQ2e(14.5)      ...     ...
 10   2   1.5   2.5    1   1   f   f           ...   21184.797874          ...    7049.2894   4.385000E-4  9.765341E-13    pP1f(2.5)      ...     ...
 10   2   2.5   3.5    1   1   f   f           ...   21127.753896          ...    7159.1552   5.959000E-4  1.501017E-12    pP1f(3.5)      ...     ...
 10   2   3.5   4.5    1   1   f   f           ...   21059.606520          ...    7301.3920   7.044000E-4  1.904875E-12    pP1f(4.5)      ...     ...
 10   2   4.5   5.5    1   1   f   f           ...   20980.162450          ...    7476.2484   7.984000E-4  2.266101E-12    pP1f(5.5)      ...     ...
 10   2   5.5   6.5    1   1   f   f           ...   20889.324517          ...    7683.8202   8.878000E-4  2.614432E-12    pP1f(6.5)      ...     ...
 10   2   6.5   7.5    1   1   f   f           ...   20787.055062          ...    7924.0729   9.776000E-4  2.967844E-12    pP1f(7.5)      ...     ...
 10   2   7.5   8.5    1   1   f   f           ...   20673.347301          ...    8196.8653   1.071700E-3  3.341618E-12    pP1f(8.5)      ...     ...
 10   2   8.5   9.5    1   1   f   f           ...   20548.206617          ...    8501.9694   1.174600E-3  3.753552E-12    pP1f(9.5)      ...     ...
 10   2   9.5  10.5    1   1   f   f           ...   20411.639168          ...    8839.0840   1.291300E-3  4.224122E-12   pP1f(10.5)      ...     ...
 10   2  10.5  11.5    1   1   f   f           ...   20263.644902          ...    9207.8458   1.428000E-3  4.779278E-12   pP1f(11.5)      ...     ...
 10   2  11.5  12.5    1   1   f   f           ...   20104.212928          ...    9607.8361   1.591400E-3  5.448800E-12   pP1f(12.5)      ...     ...
 10   2  12.5  13.5    1   1   f   f           ...   19933.317978          ...   10038.5866   1.789000E-3  6.267931E-12   pP1f(13.5)      ...     ...
 10   2  13.5  14.5    1   1   f   f           ...   19750.917226          ...   10499.5832   2.028500E-3  7.276039E-12   pP1f(14.5)      ...     ...
 10   2   2.5   1.5    1   1   f   f           ...   21315.516979          ...    6971.3921   9.864000E-5  4.882141E-13    rR1f(1.5)      ...     ...
 10   2   3.5   2.5    1   1   f   f           ...   21311.709115          ...    7049.2894   8.908000E-5  3.920488E-13    rR1f(2.5)      ...     ...
 10   2   4.5   3.5    1   1   f   f           ...   21297.255649          ...    7159.1552   5.931000E-5  2.450464E-13    rR1f(3.5)      ...     ...
 10   2   5.5   4.5    1   1   f   f           ...   21271.752701          ...    7301.3920   3.018000E-5  1.199918E-13    rR1f(4.5)      ...     ...
 10   2   6.5   5.5    1   1   f   f           ...   21234.879538          ...    7476.2484   9.416000E-6  3.652342E-14    rR1f(5.5)      ...     ...
 10   2   7.5   6.5    1   1   f   f           ...   21186.392421          ...    7683.8202   3.086000E-7  1.177963E-15    rR1f(6.5)      ...     ...
 10   2   8.5   7.5    1   1   f   f           ...   21126.103095          ...    7924.0729   3.808000E-6  1.439025E-14    rR1f(7.5)      ...     ...
 10   2   9.5   8.5    1   1   f   f           ...   21053.857830          ...    8196.8653   1.910000E-5  7.177699E-14    rR1f(8.5)      ...     ...
 10   2  10.5   9.5    1   1   f   f           ...   20969.521303          ...    8501.9694   4.390000E-5  1.646410E-13    rR1f(9.5)      ...     ...
 10   2  11.5  10.5    1   1   f   f           ...   20872.964993          ...    8839.0840   7.471000E-5  2.804508E-13   rR1f(10.5)      ...     ...
 10   2  12.5  11.5    1   1   f   f           ...   20764.058761          ...    9207.8458   1.073000E-4  4.041988E-13   rR1f(11.5)      ...     ...
 10   2  13.5  12.5    1   1   f   f           ...   20642.664365          ...    9607.8361   1.374000E-4  5.205922E-13   rR1f(12.5)      ...     ...
 10   2  14.5  13.5    1   1   f   f           ...   20508.630016          ...   10038.5866   1.613000E-4  6.160019E-13   rR1f(13.5)      ...     ...
 10   2   1.5   2.5    1   2   f   f           ...   20985.664637          ...    7248.4227   7.793000E-6  1.768584E-14   oP12f(2.5)      ...     ...
 10   2   2.5   3.5    1   2   f   f           ...   20909.233501          ...    7377.6756   1.203000E-5  3.093915E-14   oP12f(3.5)      ...     ...
 10   2   3.5   4.5    1   2   f   f           ...   20818.668488          ...    7542.3301   1.424000E-5  3.940504E-14   oP12f(4.5)      ...     ...
 10   2   4.5   5.5    1   2   f   f           ...   20714.666809          ...    7741.7441   1.517000E-5  4.416784E-14   oP12f(5.5)      ...     ...
 10   2   5.5   6.5    1   2   f   f           ...   20597.802236          ...    7975.3425   1.536000E-5  4.652222E-14   oP12f(6.5)      ...     ...
 10   2   6.5   7.5    1   2   f   f           ...   20468.531943          ...    8242.5960   1.521000E-5  4.762353E-14   oP12f(7.5)      ...     ...
 10   2   7.5   8.5    1   2   f   f           ...   20327.214481          ...    8542.9982   1.497000E-5  4.828045E-14   oP12f(8.5)      ...     ...
 10   2   8.5   9.5    1   2   f   f           ...   20174.128586          ...    8876.0474   1.480000E-5  4.906507E-14   oP12f(9.5)      ...     ...
 10   2   9.5  10.5    1   2   f   f           ...   20009.488987          ...    9241.2342   1.479000E-5  5.034557E-14  oP12f(10.5)      ...     ...
 10   2  10.5  11.5    1   2   f   f           ...   19833.458355          ...    9638.0323   1.499000E-5  5.236896E-14  oP12f(11.5)      ...     ...
 10   2  11.5  12.5    1   2   f   f           ...   19646.155679          ...   10065.8933   1.542000E-5  5.528723E-14  oP12f(12.5)      ...     ...
 10   2  12.5  13.5    1   2   f   f           ...   19447.661654          ...   10524.2429   1.610000E-5  5.926034E-14  oP12f(13.5)      ...     ...
 10   2  13.5  14.5    1   2   f   f           ...   19238.021680          ...   11012.4788   1.702000E-5  6.434773E-14  oP12f(14.5)      ...     ...
 10   2   1.5   0.5    1   2   f   f           ...   21135.117897          ...    7098.9694   9.478000E-6  6.362021E-14   qR12f(0.5)      ...     ...
 10   2   2.5   1.5    1   2   f   f           ...   21131.628368          ...    7155.2808   4.223000E-6  2.126690E-14   qR12f(1.5)      ...     ...
 10   2   3.5   2.5    1   2   f   f           ...   21112.575878          ...    7248.4227   2.200000E-6  9.865900E-15   qR12f(2.5)      ...     ...
 10   2   4.5   3.5    1   2   f   f           ...   21078.735254          ...    7377.6756   1.377000E-6  5.807813E-15   qR12f(3.5)      ...     ...
 10   2   5.5   4.5    1   2   f   f           ...   21030.814669          ...    7542.3301   1.059000E-6  4.307475E-15   qR12f(4.5)      ...     ...
 10   2   6.5   5.5    1   2   f   f           ...   20969.383896          ...    7741.7441   9.661000E-7  3.842866E-15   qR12f(5.5)      ...     ...
 10   2   7.5   6.5    1   2   f   f           ...   20894.870140          ...    7975.3425   9.783000E-7  3.839215E-15   qR12f(6.5)      ...     ...
 10   2   8.5   7.5    1   2   f   f           ...   20807.579975          ...    8242.5960   1.035000E-6  4.031879E-15   qR12f(7.5)      ...     ...
 10   2   9.5   8.5    1   2   f   f           ...   20707.725010          ...    8542.9982   1.099000E-6  4.269216E-15   qR12f(8.5)      ...     ...
 10   2  10.5   9.5    1   2   f   f           ...   20595.443272          ...    8876.0474   1.146000E-6  4.455462E-15   qR12f(9.5)      ...     ...
 10   2  11.5  10.5    1   2   f   f           ...   20470.814812          ...    9241.2342   1.160000E-6  4.527245E-15  qR12f(10.5)      ...     ...
 10   2  12.5  11.5    1   2   f   f           ...   20333.872214          ...    9638.0323   1.134000E-6  4.454436E-15  qR12f(11.5)      ...     ...
 10   2  13.5  12.5    1   2   f   f           ...   20184.607117          ...   10065.8933   1.073000E-6  4.252081E-15  qR12f(12.5)      ...     ...
 10   2  14.5  13.5    1   2   f   f           ...   20022.973692          ...   10524.2429   9.859000E-7  3.949996E-15  qR12f(13.5)      ...     ...
 10   2   0.5   1.5    2   1   f   f           ...   21393.287779          ...    6971.3921   4.431000E-6  7.257289E-15   qP21f(1.5)      ...     ...
 10   2   1.5   2.5    2   1   f   f           ...   21351.703950          ...    7049.2894   6.932000E-6  1.519707E-14   qP21f(2.5)      ...     ...
 10   2   2.5   3.5    2   1   f   f           ...   21302.095126          ...    7159.1552   9.112000E-6  2.257814E-14   qP21f(3.5)      ...     ...
 10   2   3.5   4.5    2   1   f   f           ...   21243.738636          ...    7301.3920   1.055000E-5  2.803744E-14   qP21f(4.5)      ...     ...
 10   2   4.5   5.5    2   1   f   f           ...   21176.001006          ...    7476.2484   1.126000E-5  3.137090E-14   qP21f(5.5)      ...     ...
 10   2   5.5   6.5    2   1   f   f           ...   21098.363017          ...    7683.8202   1.143000E-5  3.299588E-14   qP21f(6.5)      ...     ...
 10   2   6.5   7.5    2   1   f   f           ...   21010.411230          ...    7924.0729   1.124000E-5  3.340127E-14   qP21f(7.5)      ...     ...
 10   2   7.5   8.5    2   1   f   f           ...   20911.817970          ...    8196.8653   1.089000E-5  3.318559E-14   qP21f(8.5)      ...     ...
 10   2   8.5   9.5    2   1   f   f           ...   20802.320048          ...    8501.9694   1.049000E-5  3.270786E-14   qP21f(9.5)      ...     ...
 10   2   9.5  10.5    2   1   f   f           ...   20681.699971          ...    8839.0840   1.012000E-5  3.224580E-14  qP21f(10.5)      ...     ...
 10   2  10.5  11.5    2   1   f   f           ...   20549.770458          ...    9207.8458   9.840000E-6  3.202214E-14  qP21f(11.5)      ...     ...
 10   2  11.5  12.5    2   1   f   f           ...   20406.361895          ...    9607.8361   9.696000E-6  3.222234E-14  qP21f(12.5)      ...     ...
 10   2  12.5  13.5    2   1   f   f           ...   20251.312064          ...   10038.5866   9.717000E-6  3.298367E-14  qP21f(13.5)      ...     ...
 10   2  13.5  14.5    2   1   f   f           ...   20084.457459          ...   10499.5832   9.933000E-6  3.445520E-14  qP21f(14.5)      ...     ...
 10   2   2.5   1.5    2   1   f   f           ...   21489.858209          ...    6971.3921   5.233000E-7  2.548195E-15   sR21f(1.5)      ...     ...
 10   2   3.5   2.5    2   1   f   f           ...   21495.841231          ...    7049.2894   9.949000E-7  4.303948E-15   sR21f(2.5)      ...     ...
 10   2   4.5   3.5    2   1   f   f           ...   21493.094205          ...    7159.1552   1.141000E-6  4.628663E-15   sR21f(3.5)      ...     ...
 10   2   5.5   4.5    2   1   f   f           ...   21480.791201          ...    7301.3920   9.975000E-7  3.889120E-15   sR21f(4.5)      ...     ...
 10   2   6.5   5.5    2   1   f   f           ...   21458.235705          ...    7476.2484   7.092000E-7  2.693923E-15   sR21f(5.5)      ...     ...
 10   2   7.5   6.5    2   1   f   f           ...   21424.863091          ...    7683.8202   4.072000E-7  1.519922E-15   sR21f(6.5)      ...     ...
 10   2   8.5   7.5    2   1   f   f           ...   21380.216526          ...    7924.0729   1.711000E-7  6.313004E-16   sR21f(7.5)      ...     ...
 10   2   9.5   8.5    2   1   f   f           ...   21323.918633          ...    8196.8653   3.477000E-8  1.273755E-16   sR21f(8.5)      ...     ...
 10   2  10.5   9.5    2   1   f   f           ...   21255.646860          ...    8501.9694  9.760000E-10  3.562473E-18   sR21f(9.5)      ...     ...
 10   2  11.5  10.5    2   1   f   f           ...   21175.113961          ...    8839.0840   5.338000E-8  1.947033E-16  sR21f(10.5)      ...     ...
 10   2  12.5  11.5    2   1   f   f           ...   21082.052847          ...    9207.8458   1.654000E-7  6.044071E-16  sR21f(11.5)      ...     ...
 10   2  13.5  12.5    2   1   f   f           ...   20976.204598          ...    9607.8361   3.060000E-7  1.122820E-15  sR21f(12.5)      ...     ...
 10   2  14.5  13.5    2   1   f   f           ...   20857.308587          ...   10038.5866   4.449000E-7  1.642732E-15  sR21f(13.5)      ...     ...
 10   2   0.5   1.5    2   2   f   f           ...   21209.399168          ...    7155.2808   6.367000E-4  1.060977E-12    pP2f(1.5)      ...     ...
 10   2   1.5   2.5    2   2   f   f           ...   21152.570713          ...    7248.4227   6.774000E-4  1.513162E-12    pP2f(2.5)      ...     ...
 10   2   2.5   3.5    2   2   f   f           ...   21083.574731          ...    7377.6756   7.443000E-4  1.882689E-12    pP2f(3.5)      ...     ...
 10   2   3.5   4.5    2   2   f   f           ...   21002.800604          ...    7542.3301   8.196000E-4  2.228411E-12    pP2f(4.5)      ...     ...
 10   2   4.5   5.5    2   2   f   f           ...   20910.505364          ...    7741.7441   8.995000E-4  2.570092E-12    pP2f(5.5)      ...     ...
 10   2   5.5   6.5    2   2   f   f           ...   20806.840736          ...    7975.3425   9.838000E-4  2.920152E-12    pP2f(6.5)      ...     ...
 10   2   6.5   7.5    2   2   f   f           ...   20691.888110          ...    8242.5960   1.074500E-3  3.292092E-12    pP2f(7.5)      ...     ...
 10   2   7.5   8.5    2   2   f   f           ...   20565.685150          ...    8542.9982   1.174900E-3  3.701858E-12    pP2f(8.5)      ...     ...
 10   2   8.5   9.5    2   2   f   f           ...   20428.242017          ...    8876.0474   1.289700E-3  4.169913E-12    pP2f(9.5)      ...     ...
 10   2   9.5  10.5    2   2   f   f           ...   20279.549790          ...    9241.2342   1.424700E-3  4.721412E-12   pP2f(10.5)      ...     ...
 10   2  10.5  11.5    2   2   f   f           ...   20119.583911          ...    9638.0323   1.586500E-3  5.386061E-12   pP2f(11.5)      ...     ...
 10   2  11.5  12.5    2   2   f   f           ...   19948.304647          ...   10065.8933   1.782700E-3  6.199575E-12   pP2f(12.5)      ...     ...
 10   2  12.5  13.5    2   2   f   f           ...   19765.655740          ...   10524.2429   2.020900E-3  7.201043E-12   pP2f(13.5)      ...     ...
 10   2  13.5  14.5    2   2   f   f           ...   19571.561912          ...   11012.4788   2.307900E-3  8.430640E-12   pP2f(14.5)      ...     ...
 10   2   1.5   0.5    2   2   f   f           ...   21302.023974          ...    7098.9694   1.507000E-4  9.957705E-13    rR2f(0.5)      ...     ...
 10   2   2.5   1.5    2   2   f   f           ...   21305.969598          ...    7155.2808   1.232000E-4  6.103193E-13    rR2f(1.5)      ...     ...
 10   2   3.5   2.5    2   2   f   f           ...   21296.707994          ...    7248.4227   8.019000E-5  3.534205E-13    rR2f(2.5)      ...     ...
 10   2   4.5   3.5    2   2   f   f           ...   21274.573809          ...    7377.6756   4.191000E-5  1.735256E-13    rR2f(3.5)      ...     ...
 10   2   5.5   4.5    2   2   f   f           ...   21239.853168          ...    7542.3301   1.482000E-5  5.909955E-14    rR2f(4.5)      ...     ...
 10   2   6.5   5.5    2   2   f   f           ...   21192.740064          ...    7741.7441   1.403000E-6  5.463714E-15    rR2f(5.5)      ...     ...
 10   2   7.5   6.5    2   2   f   f           ...   21133.340810          ...    7975.3425   2.081000E-6  7.983355E-15    rR2f(6.5)      ...     ...
 10   2   8.5   7.5    2   2   f   f           ...   21061.693406          ...    8242.5960   1.567000E-5  5.957893E-14    rR2f(7.5)      ...     ...
 10   2   9.5   8.5    2   2   f   f           ...   20977.785813          ...    8542.9982   3.962000E-5  1.499721E-13    rR2f(8.5)      ...     ...
 10   2  10.5   9.5    2   2   f   f           ...   20881.568829          ...    8876.0474   7.024000E-5  2.656493E-13    rR2f(9.5)      ...     ...
 10   2  11.5  10.5    2   2   f   f           ...   20772.963779          ...    9241.2342   1.031000E-4  3.907581E-13   rR2f(10.5)      ...     ...
 10   2  12.5  11.5    2   2   f   f           ...   20651.866300          ...    9638.0323   1.338000E-4  5.095154E-13   rR2f(11.5)      ...     ...
 10   2  13.5  12.5    2   2   f   f           ...   20518.147349          ...   10065.8933   1.583000E-4  6.070816E-13   rR2f(12.5)      ...     ...
 10   2  14.5  13.5    2   2   f   f           ...   20371.652264          ...   10524.2429   1.744000E-4  6.750174E-13   rR2f(13.5)      ...     ...
 10   3   1.5   2.5    1   1   e   e           ...   17948.697046          ...   10285.3735   1.824250E-2  5.659590E-11    pP1e(2.5)      ...     ...
 10   3   2.5   3.5    1   1   e   e           ...   17896.044016          ...   10390.8013   2.287580E-2  8.031214E-11    pP1e(3.5)      ...     ...
 10   3   3.5   4.5    1   1   e   e           ...   17833.663078          ...   10527.1861   2.524790E-2  9.521204E-11    pP1e(4.5)      ...     ...
 10   3   4.5   5.5    1   1   e   e           ...   17761.379206          ...   10694.7548   2.695070E-2  1.067316E-10    pP1e(5.5)      ...     ...
 10   3   5.5   6.5    1   1   e   e           ...   17679.102283          ...   10893.5962   2.837270E-2  1.166517E-10    pP1e(6.5)      ...     ...
 10   3   6.5   7.5    1   1   e   e           ...   17586.795667          ...   11123.6771   2.963440E-2  1.256865E-10    pP1e(7.5)      ...     ...
 10   3   7.5   8.5    1   1   e   e           ...   17484.450382          ...   11384.8622   3.077660E-2  1.341596E-10    pP1e(8.5)      ...     ...
 10   3   8.5   9.5    1   1   e   e           ...   17372.067815          ...   11676.9312   3.181380E-2  1.422371E-10    pP1e(9.5)      ...     ...
 10   3   9.5  10.5    1   1   e   e           ...   17249.649015          ...   11999.5927   3.275150E-2  1.500154E-10   pP1e(10.5)      ...     ...
 10   3  10.5  11.5    1   1   e   e           ...   17117.188069          ...   12352.4935   3.359530E-2  1.575734E-10   pP1e(11.5)      ...     ...
 10   3  11.5  12.5    1   1   e   e           ...   16974.667690          ...   12735.2259   3.435370E-2  1.649934E-10   pP1e(12.5)      ...     ...
 10   3  12.5  13.5    1   1   e   e           ...   16822.055819          ...   13147.3331   3.504160E-2  1.723848E-10   pP1e(13.5)      ...     ...
 10   3  13.5  14.5    1   1   e   e           ...   16659.302553          ...   13588.3129   3.568380E-2  1.799086E-10   pP1e(14.5)      ...     ...
 10   3   2.5   1.5    1   1   e   e           ...   18076.299992          ...   10210.5453   8.860000E-3  6.097666E-11    rR1e(1.5)      ...     ...
 10   3   3.5   2.5    1   1   e   e           ...   18075.475707          ...   10285.3735   1.089480E-2  6.665554E-11    rR1e(2.5)      ...     ...
 10   3   4.5   3.5    1   1   e   e           ...   18065.332689          ...   10390.8013   1.110250E-2  6.375241E-11    rR1e(3.5)      ...     ...
 10   3   5.5   4.5    1   1   e   e           ...   18045.512366          ...   10527.1861   1.061200E-2  5.862702E-11    rR1e(4.5)      ...     ...
 10   3   6.5   5.5    1   1   e   e           ...   18015.718036          ...   10694.7548   9.804700E-3  5.283670E-11    rR1e(5.5)      ...     ...
 10   3   7.5   6.5    1   1   e   e           ...   17975.716378          ...   10893.5962   8.842500E-3  4.688699E-11    rR1e(6.5)      ...     ...
 10   3   8.5   7.5    1   1   e   e           ...   17925.321900          ...   11123.6771   7.807800E-3  4.098312E-11    rR1e(7.5)      ...     ...
 10   3   9.5   8.5    1   1   e   e           ...   17864.379527          ...   11384.8622   6.749300E-3  3.522882E-11    rR1e(8.5)      ...     ...
 10   3  10.5   9.5    1   1   e   e           ...   17792.750342          ...   11676.9312   5.701100E-3  2.969771E-11    rR1e(9.5)      ...     ...
 10   3  11.5  10.5    1   1   e   e           ...   17710.300939          ...   11999.5927   4.690100E-3  2.445550E-11   rR1e(10.5)      ...     ...
 10   3  12.5  11.5    1   1   e   e           ...   17616.895479          ...   12352.4935   3.740100E-3  1.957241E-11   rR1e(11.5)      ...     ...
 10   3  13.5  12.5    1   1   e   e           ...   17512.389472          ...   12735.2259   2.872600E-3  1.512261E-11   rR1e(12.5)      ...     ...
 10   3  14.5  13.5    1   1   e   e           ...   17396.624471          ...   13147.3331   2.106500E-3  1.118027E-11   rR1e(13.5)      ...     ...
 10   3   1.5   2.5    1   2   e   e           ...   17752.543534          ...   10481.5270   2.309000E-4  7.322666E-13   oP12e(2.5)      ...     ...
 10   3   2.5   3.5    1   2   e   e           ...   17681.480070          ...   10605.3652   3.431000E-4  1.233964E-12   oP12e(3.5)      ...     ...
 10   3   3.5   4.5    1   2   e   e           ...   17597.596999          ...   10763.2522   3.898000E-4  1.509673E-12   oP12e(4.5)      ...     ...
 10   3   4.5   5.5    1   2   e   e           ...   17501.560122          ...   10954.5738   3.970000E-4  1.619248E-12   oP12e(5.5)      ...     ...
 10   3   5.5   6.5    1   2   e   e           ...   17393.928869          ...   11178.7696   3.825000E-4  1.624602E-12   oP12e(6.5)      ...     ...
 10   3   6.5   7.5    1   2   e   e           ...   17275.155242          ...   11435.3175   3.576000E-4  1.571880E-12   oP12e(7.5)      ...     ...
 10   3   7.5   8.5    1   2   e   e           ...   17145.597017          ...   11723.7155   3.292000E-4  1.492313E-12   oP12e(8.5)      ...     ...
 10   3   8.5   9.5    1   2   e   e           ...   17005.534022          ...   12043.4650   3.008000E-4  1.403452E-12   oP12e(9.5)      ...     ...
 10   3   9.5  10.5    1   2   e   e           ...   16855.182754          ...   12394.0590   2.744000E-4  1.316383E-12  oP12e(10.5)      ...     ...
 10   3  10.5  11.5    1   2   e   e           ...   16694.707804          ...   12774.9737   2.509000E-4  1.237121E-12  oP12e(11.5)      ...     ...
 10   3  11.5  12.5    1   2   e   e           ...   16524.230057          ...   13185.6636   2.303000E-4  1.167205E-12  oP12e(12.5)      ...     ...
 10   3  12.5  13.5    1   2   e   e           ...   16343.832055          ...   13625.5569   2.130000E-4  1.110056E-12  oP12e(13.5)      ...     ...
 10   3  13.5  14.5    1   2   e   e           ...   16153.561042          ...   14094.0544   1.986000E-4  1.064970E-12  oP12e(14.5)      ...     ...
 10   3   1.5   0.5    1   2   e   e           ...   17895.452962          ...   10338.6176   2.720000E-4  2.546662E-12   qR12e(0.5)      ...     ...
 10   3   2.5   1.5    1   2   e   e           ...   17894.448424          ...   10392.3969   9.582000E-5  6.729279E-13   qR12e(1.5)      ...     ...
 10   3   3.5   2.5    1   2   e   e           ...   17879.322196          ...   10481.5270   2.915000E-5  1.822774E-13   qR12e(2.5)      ...     ...
 10   3   4.5   3.5    1   2   e   e           ...   17850.768743          ...   10605.3652   6.099000E-6  3.586844E-14   qR12e(3.5)      ...     ...
 10   3   5.5   4.5    1   2   e   e           ...   17809.446287          ...   10763.2522   3.515000E-7  1.993717E-15   qR12e(4.5)      ...     ...
 10   3   6.5   5.5    1   2   e   e           ...   17755.898952          ...   10954.5738   2.882000E-7  1.598870E-15   qR12e(5.5)      ...     ...
 10   3   7.5   6.5    1   2   e   e           ...   17690.542965          ...   11178.7696   1.331000E-6  7.286944E-15   qR12e(6.5)      ...     ...
 10   3   8.5   7.5    1   2   e   e           ...   17613.681476          ...   11435.3175   2.035000E-6  1.106304E-14   qR12e(7.5)      ...     ...
 10   3   9.5   8.5    1   2   e   e           ...   17525.526162          ...   11723.7155   2.165000E-6  1.174170E-14   qR12e(8.5)      ...     ...
 10   3  10.5   9.5    1   2   e   e           ...   17426.216549          ...   12043.4650   1.874000E-6  1.017686E-14   qR12e(9.5)      ...     ...
 10   3  11.5  10.5    1   2   e   e           ...   17315.834678          ...   12394.0590   1.376000E-6  7.505470E-15  qR12e(10.5)      ...     ...
 10   3  12.5  11.5    1   2   e   e           ...   17194.415215          ...   12774.9737   8.503000E-7  4.671079E-15  qR12e(11.5)      ...     ...
 10   3  13.5  12.5    1   2   e   e           ...   17061.951839          ...   13185.6636   4.136000E-7  2.293853E-15  qR12e(12.5)      ...     ...
 10   3  14.5  13.5    1   2   e   e           ...   16918.400707          ...   13625.5569   1.271000E-7  7.132601E-16  qR12e(13.5)      ...     ...
 10   3   0.5   1.5    2   1   e   e           ...   18154.078805          ...   10210.5453   4.986000E-4  1.134048E-12   qP21e(1.5)      ...     ...
 10   3   1.5   2.5    2   1   e   e           ...   18115.525251          ...   10285.3735   4.631000E-4  1.410391E-12   qP21e(2.5)      ...     ...
 10   3   2.5   3.5    2   1   e   e           ...   18070.346065          ...   10390.8013   4.651000E-4  1.601520E-12   qP21e(3.5)      ...     ...
 10   3   3.5   4.5    2   1   e   e           ...   18017.872225          ...   10527.1861   4.550000E-4  1.680940E-12   qP21e(4.5)      ...     ...
 10   3   4.5   5.5    2   1   e   e           ...   17957.495579          ...   10694.7548   4.316000E-4  1.672116E-12   qP21e(5.5)      ...     ...
 10   3   5.5   6.5    2   1   e   e           ...   17888.703879          ...   10893.5962   4.007000E-4  1.609061E-12   qP21e(6.5)      ...     ...
 10   3   6.5   7.5    2   1   e   e           ...   17811.080253          ...   11123.6771   3.674000E-4  1.519233E-12   qP21e(7.5)      ...     ...
 10   3   7.5   8.5    2   1   e   e           ...   17724.288055          ...   11384.8622   3.350000E-4  1.421060E-12   qP21e(8.5)      ...     ...
 10   3   8.5   9.5    2   1   e   e           ...   17628.052187          ...   11676.9312   3.051000E-4  1.324750E-12   qP21e(9.5)      ...     ...
 10   3   9.5  10.5    2   1   e   e           ...   17522.141616          ...   11999.5927   2.783000E-4  1.235389E-12  qP21e(10.5)      ...     ...
 10   3  10.5  11.5    2   1   e   e           ...   17406.354525          ...   12352.4935   2.547000E-4  1.155267E-12  qP21e(11.5)      ...     ...
 10   3  11.5  12.5    2   1   e   e           ...   17280.506077          ...   12735.2259   2.341000E-4  1.084886E-12  qP21e(12.5)      ...     ...
 10   3  12.5  13.5    2   1   e   e           ...   17144.418314          ...   13147.3331   2.162000E-4  1.023961E-12  qP21e(13.5)      ...     ...
 10   3  13.5  14.5    2   1   e   e           ...   16997.911597          ...   13588.3129   2.009000E-4  9.729339E-13  qP21e(14.5)      ...     ...
 10   3   2.5   1.5    2   1   e   e           ...   18250.602041          ...   10210.5453   3.659000E-6  2.470342E-14   sR21e(1.5)      ...     ...
 10   3   3.5   2.5    2   1   e   e           ...   18259.684854          ...   10285.3735   1.521000E-5  9.118830E-14   sR21e(2.5)      ...     ...
 10   3   4.5   3.5    2   1   e   e           ...   18261.449063          ...   10390.8013   2.833000E-5  1.592003E-13   sR21e(3.5)      ...     ...
 10   3   5.5   4.5    2   1   e   e           ...   18255.113962          ...   10527.1861   3.785000E-5  2.043317E-13   sR21e(4.5)      ...     ...
 10   3   6.5   5.5    2   1   e   e           ...   18240.002623          ...   10694.7548   4.243000E-5  2.230631E-13   sR21e(5.5)      ...     ...
 10   3   7.5   6.5    2   1   e   e           ...   18215.554052          ...   10893.5962   4.286000E-5  2.213182E-13   sR21e(6.5)      ...     ...
 10   3   8.5   7.5    2   1   e   e           ...   18181.306272          ...   11123.6771   4.048000E-5  2.065383E-13   sR21e(7.5)      ...     ...
 10   3   9.5   8.5    2   1   e   e           ...   18136.872129          ...   11384.8622   3.649000E-5  1.847840E-13   sR21e(8.5)      ...     ...
 10   3  10.5   9.5    2   1   e   e           ...   18081.916799          ...   11676.9312   3.174000E-5  1.600916E-13   sR21e(9.5)      ...     ...
 10   3  11.5  10.5    2   1   e   e           ...   18016.139326          ...   11999.5927   2.679000E-5  1.349881E-13  sR21e(10.5)      ...     ...
 10   3  12.5  11.5    2   1   e   e           ...   17939.257974          ...   12352.4935   2.196000E-5  1.108264E-13  sR21e(11.5)      ...     ...
 10   3  13.5  12.5    2   1   e   e           ...   17850.998515          ...   12735.2259   1.747000E-5  8.851366E-14  sR21e(12.5)      ...     ...
 10   3  14.5  13.5    2   1   e   e           ...   17751.084513          ...   13147.3331   1.343000E-5  6.846162E-14  sR21e(13.5)      ...     ...
 10   3   0.5   1.5    2   2   e   e           ...   17972.227238          ...   10392.3969   2.851020E-2  6.616437E-11    pP2e(1.5)      ...     ...
 10   3   1.5   2.5    2   2   e   e           ...   17919.371739          ...   10481.5270   2.732470E-2  8.505039E-11    pP2e(2.5)      ...     ...
 10   3   2.5   3.5    2   2   e   e           ...   17855.782119          ...   10605.3652   2.760080E-2  9.733811E-11    pP2e(3.5)      ...     ...
 10   3   3.5   4.5    2   2   e   e           ...   17781.806146          ...   10763.2522   2.834320E-2  1.075090E-10    pP2e(4.5)      ...     ...
 10   3   4.5   5.5    2   2   e   e           ...   17697.676495          ...   10954.5738   2.926390E-2  1.167283E-10    pP2e(5.5)      ...     ...
 10   3   5.5   6.5    2   2   e   e           ...   17603.530465          ...   11178.7696   3.024090E-2  1.254025E-10    pP2e(6.5)      ...     ...
 10   3   6.5   7.5    2   2   e   e           ...   17499.439829          ...   11435.3175   3.121120E-2  1.336989E-10    pP2e(7.5)      ...     ...
 10   3   7.5   8.5    2   2   e   e           ...   17385.434690          ...   11723.7155   3.213860E-2  1.416971E-10    pP2e(8.5)      ...     ...
 10   3   8.5   9.5    2   2   e   e           ...   17261.518393          ...   12043.4650   3.300280E-2  1.494490E-10    pP2e(9.5)      ...     ...
 10   3   9.5  10.5    2   2   e   e           ...   17127.675355          ...   12394.0590   3.379440E-2  1.570048E-10   pP2e(10.5)      ...     ...
 10   3  10.5  11.5    2   2   e   e           ...   16983.874261          ...   12774.9737   3.451390E-2  1.644333E-10   pP2e(11.5)      ...     ...
 10   3  11.5  12.5    2   2   e   e           ...   16830.068444          ...   13185.6636   3.517090E-2  1.718333E-10   pP2e(12.5)      ...     ...
 10   3  12.5  13.5    2   2   e   e           ...   16666.194549          ...   13625.5569   3.578690E-2  1.793594E-10   pP2e(13.5)      ...     ...
 10   3  13.5  14.5    2   2   e   e           ...   16492.170086          ...   14094.0544   3.639380E-2  1.872261E-10   pP2e(14.5)      ...     ...
 10   3   1.5   0.5    2   2   e   e           ...   18062.281167          ...   10338.6176   1.142210E-2  1.049756E-10    rR2e(0.5)      ...     ...
 10   3   2.5   1.5    2   2   e   e           ...   18068.750473          ...   10392.3969   1.253990E-2  8.637476E-11    rR2e(1.5)      ...     ...
 10   3   3.5   2.5    2   2   e   e           ...   18063.531343          ...   10481.5270   1.218680E-2  7.465877E-11    rR2e(2.5)      ...     ...
 10   3   4.5   3.5    2   2   e   e           ...   18046.885116          ...   10605.3652   1.136020E-2  6.536560E-11    rR2e(3.5)      ...     ...
 10   3   5.5   4.5    2   2   e   e           ...   18019.047883          ...   10763.2522   1.034010E-2  5.729280E-11    rR2e(4.5)      ...     ...
 10   3   6.5   5.5    2   2   e   e           ...   17980.183538          ...   10954.5738   9.236800E-3  4.997328E-11    rR2e(5.5)      ...     ...
 10   3   7.5   6.5    2   2   e   e           ...   17930.380638          ...   11178.7696   8.104800E-3  4.319296E-11    rR2e(6.5)      ...     ...
 10   3   8.5   7.5    2   2   e   e           ...   17869.665848          ...   11435.3175   6.976800E-3  3.684968E-11    rR2e(7.5)      ...     ...
 10   3   9.5   8.5    2   2   e   e           ...   17798.018763          ...   11723.7155   5.877300E-3  3.090650E-11    rR2e(8.5)      ...     ...
 10   3  10.5   9.5    2   2   e   e           ...   17715.383006          ...   12043.4650   4.827300E-3  2.536610E-11    rR2e(9.5)      ...     ...
 10   3  11.5  10.5    2   2   e   e           ...   17621.673065          ...   12394.0590   3.846700E-3  2.026004E-11   rR2e(10.5)      ...     ...
 10   3  12.5  11.5    2   2   e   e           ...   17516.777710          ...   12774.9737   2.954700E-3  1.563957E-11   rR2e(11.5)      ...     ...
 10   3  13.5  12.5    2   2   e   e           ...   17400.560883          ...   13185.6636   2.168600E-3  1.156366E-11   rR2e(12.5)      ...     ...
 10   3  14.5  13.5    2   2   e   e           ...   17272.860749          ...   13625.5569   1.502800E-3  8.090840E-12   rR2e(13.5)      ...     ...
 10   3   1.5   1.5    1   1   e   f           ...   18023.482073          ...   10210.5884   2.292530E-2  1.058024E-10    qQ1f(1.5)      ...     ...
 10   3   2.5   2.5    1   1   e   f           ...   18001.313233          ...   10285.5321   9.432600E-3  4.363960E-11    qQ1f(2.5)      ...     ...
 10   3   3.5   3.5    1   1   e   f           ...   17969.689381          ...   10391.1598   5.001900E-3  2.322264E-11    qQ1f(3.5)      ...     ...
 10   3   4.5   4.5    1   1   e   f           ...   17928.304094          ...   10527.8299   3.035200E-3  1.415685E-11    qQ1f(4.5)      ...     ...
 10   3   5.5   5.5    1   1   e   f           ...   17876.933707          ...   10695.7648   2.007600E-3  9.417787E-12    qQ1f(5.5)      ...     ...
 10   3   6.5   6.5    1   1   e   f           ...   17815.425106          ...   10895.0477   1.411300E-3  6.666298E-12    qQ1f(6.5)      ...     ...
 10   3   7.5   7.5    1   1   e   f           ...   17743.672814          ...   11125.6397   1.038600E-3  4.945600E-12    qQ1f(7.5)      ...     ...
 10   3   8.5   8.5    1   1   e   f           ...   17661.598674          ...   11387.4004   7.921000E-4  3.806955E-12    qQ1f(8.5)      ...     ...
 10   3   9.5   9.5    1   1   e   f           ...   17569.137098          ...   11680.1046   6.216000E-4  3.019033E-12    qQ1f(9.5)      ...     ...
 10   3  10.5  10.5    1   1   e   f           ...   17466.225029          ...   12003.4565   4.995000E-4  2.454681E-12   qQ1f(10.5)      ...     ...
 10   3  11.5  11.5    1   1   e   f           ...   17352.794984          ...   12357.0986   4.095000E-4  2.038791E-12   qQ1f(11.5)      ...     ...
 10   3  12.5  12.5    1   1   e   f           ...   17228.769891          ...   12740.6191   3.416000E-4  1.725310E-12   qQ1f(12.5)      ...     ...
 10   3  13.5  13.5    1   1   e   f           ...   17094.058803          ...   13153.5566   2.896000E-4  1.485819E-12   qQ1f(13.5)      ...     ...
 10   3  14.5  14.5    1   1   e   f           ...   16948.552930          ...   13595.4047   2.493000E-4  1.301112E-12   qQ1f(14.5)      ...     ...
 10   3   1.5   1.5    1   2   e   f           ...   17841.444931          ...   10392.6256   4.498000E-4  2.118445E-12   pQ12f(1.5)      ...     ...
 10   3   2.5   2.5    1   2   e   f           ...   17805.069049          ...   10481.7762   4.495000E-4  2.125691E-12   pQ12f(2.5)      ...     ...
 10   3   3.5   3.5    1   2   e   f           ...   17755.298614          ...   10605.5506   3.993000E-4  1.898896E-12   pQ12f(3.5)      ...     ...
 10   3   4.5   4.5    1   2   e   f           ...   17692.845593          ...   10763.2884   3.429000E-4  1.642214E-12   pQ12f(4.5)      ...     ...
 10   3   5.5   5.5    1   2   e   f           ...   17618.318515          ...   10954.3800   2.913000E-4  1.406920E-12   pQ12f(5.5)      ...     ...
 10   3   6.5   6.5    1   2   e   f           ...   17532.202357          ...   11178.2704   2.474000E-4  1.206659E-12   pQ12f(6.5)      ...     ...
 10   3   7.5   7.5    1   2   e   f           ...   17434.868997          ...   11434.4436   2.110000E-4  1.040646E-12   pQ12f(7.5)      ...     ...
 10   3   8.5   8.5    1   2   e   f           ...   17326.596663          ...   11722.4024   1.810000E-4  9.038779E-13   pQ12f(8.5)      ...     ...
 10   3   9.5   9.5    1   2   e   f           ...   17207.588717          ...   12041.6530   1.565000E-4  7.923773E-13   pQ12f(9.5)      ...     ...
 10   3  10.5  10.5    1   2   e   f           ...   17077.988641          ...   12391.6929   1.362000E-4  7.001021E-13  pQ12f(10.5)      ...     ...
 10   3  11.5  11.5    1   2   e   f           ...   16937.890870          ...   12772.0028   1.194000E-4  6.239408E-13  pQ12f(11.5)      ...     ...
 10   3  12.5  12.5    1   2   e   f           ...   16787.348033          ...   13182.0409   1.054000E-4  5.607047E-13  pQ12f(12.5)      ...     ...
 10   3  13.5  13.5    1   2   e   f           ...   16626.375294          ...   13621.2401   9.376000E-5  5.084874E-13  pQ12f(13.5)      ...     ...
 10   3  14.5  14.5    1   2   e   f           ...   16454.952410          ...   14089.0052   8.402000E-5  4.652080E-13  pQ12f(14.5)      ...     ...
 10   3   1.5   1.5    2   1   e   f           ...   18190.310278          ...   10210.5884   4.441000E-5  2.012140E-13   rQ21f(1.5)      ...     ...
 10   3   2.5   2.5    2   1   e   f           ...   18175.615281          ...   10285.5321   4.467000E-5  2.027195E-13   rQ21f(2.5)      ...     ...
 10   3   3.5   3.5    2   1   e   f           ...   18153.898528          ...   10391.1598   3.923000E-5  1.784581E-13   rQ21f(3.5)      ...     ...
 10   3   4.5   4.5    2   1   e   f           ...   18124.420468          ...   10527.8299   3.247000E-5  1.481876E-13   rQ21f(4.5)      ...     ...
 10   3   5.5   5.5    2   1   e   f           ...   18086.535303          ...   10695.7648   2.584000E-5  1.184239E-13   rQ21f(5.5)      ...     ...
 10   3   6.5   6.5    2   1   e   f           ...   18039.709692          ...   10895.0477   1.992000E-5  9.176731E-14   rQ21f(6.5)      ...     ...
 10   3   7.5   7.5    2   1   e   f           ...   17983.510488          ...   11125.6397   1.490000E-5  6.907089E-14   rQ21f(7.5)      ...     ...
 10   3   8.5   8.5    2   1   e   f           ...   17917.583045          ...   11387.4004   1.081000E-5  5.048061E-14   rQ21f(8.5)      ...     ...
 10   3   9.5   9.5    2   1   e   f           ...   17841.629699          ...   11680.1046   7.558000E-6  3.559554E-14   rQ21f(9.5)      ...     ...
 10   3  10.5  10.5    2   1   e   f           ...   17755.391485          ...   12003.4565   5.052000E-6  2.402484E-14  rQ21f(10.5)      ...     ...
 10   3  11.5  11.5    2   1   e   f           ...   17658.633371          ...   12357.0986   3.179000E-6  1.528390E-14  rQ21f(11.5)      ...     ...
 10   3  12.5  12.5    2   1   e   f           ...   17551.132386          ...   12740.6191   1.836000E-6  8.935526E-15  rQ21f(12.5)      ...     ...
 10   3  13.5  13.5    2   1   e   f           ...   17432.667847          ...   13153.5566   9.289000E-7  4.582463E-15  rQ21f(13.5)      ...     ...
 10   3  14.5  14.5    2   1   e   f           ...   17303.012972          ...   13595.4047   3.715000E-7  1.860258E-15  rQ21f(14.5)      ...     ...
 10   3   0.5   0.5    2   2   e   f           ...   18025.870624          ...   10338.7535   1.311910E-2  6.052981E-11    qQ2f(0.5)      ...     ...
 10   3   1.5   1.5    2   2   e   f           ...   18008.273136          ...   10392.6256   2.825200E-3  1.306059E-11    qQ2f(1.5)      ...     ...
 10   3   2.5   2.5    2   2   e   f           ...   17979.371098          ...   10481.7762   1.342000E-3  6.223881E-12    qQ2f(2.5)      ...     ...
 10   3   3.5   3.5    2   2   e   f           ...   17939.507761          ...   10605.5506   8.355000E-4  3.892092E-12    qQ2f(3.5)      ...     ...
 10   3   4.5   4.5    2   2   e   f           ...   17888.961966          ...   10763.2884   5.949000E-4  2.786964E-12    qQ2f(4.5)      ...     ...
 10   3   5.5   5.5    2   2   e   f           ...   17827.920111          ...   10954.3800   4.571000E-4  2.156094E-12    qQ2f(5.5)      ...     ...
 10   3   6.5   6.5    2   2   e   f           ...   17756.486944          ...   11178.2704   3.681000E-4  1.750288E-12    qQ2f(6.5)      ...     ...
 10   3   7.5   7.5    2   2   e   f           ...   17674.706670          ...   11434.4436   3.059000E-4  1.468023E-12    qQ2f(7.5)      ...     ...
 10   3   8.5   8.5    2   2   e   f           ...   17582.581034          ...   11722.4024   2.598000E-4  1.259887E-12    qQ2f(8.5)      ...     ...
 10   3   9.5   9.5    2   2   e   f           ...   17480.081319          ...   12041.6530   2.243000E-4  1.100526E-12    qQ2f(9.5)      ...     ...
 10   3  10.5  10.5    2   2   e   f           ...   17367.155097          ...   12391.6929   1.963000E-4  9.757098E-13   qQ2f(10.5)      ...     ...
 10   3  11.5  11.5    2   2   e   f           ...   17243.729257          ...   12772.0028   1.737000E-4  8.757803E-13   qQ2f(11.5)      ...     ...
 10   3  12.5  12.5    2   2   e   f           ...   17109.710528          ...   13182.0409   1.553000E-4  7.953236E-13   qQ2f(12.5)      ...     ...
 10   3  13.5  13.5    2   2   e   f           ...   16964.984338          ...   13621.2401   1.403000E-4  7.308167E-13   qQ2f(13.5)      ...     ...
 10   3  14.5  14.5    2   2   e   f           ...   16809.412452          ...   14089.0052   1.281000E-4  6.796758E-13   qQ2f(14.5)      ...     ...
 10   3   1.5   1.5    1   1   f   e           ...   18023.542025          ...   10210.5453   2.292100E-2  1.057818E-10    qQ1e(1.5)      ...     ...
 10   3   2.5   2.5    1   1   f   e           ...   18001.535650          ...   10285.3735   9.426900E-3  4.361215E-11    qQ1e(2.5)      ...     ...
 10   3   3.5   3.5    1   1   f   e           ...   17970.197291          ...   10390.8013   4.996000E-3  2.319394E-11    qQ1e(3.5)      ...     ...
 10   3   4.5   4.5    1   1   f   e           ...   17929.224773          ...   10527.1861   3.029700E-3  1.412975E-11    qQ1e(4.5)      ...     ...
 10   3   5.5   5.5    1   1   f   e           ...   17878.389988          ...   10694.7548   2.002800E-3  9.393739E-12    qQ1e(5.5)      ...     ...
 10   3   6.5   6.5    1   1   f   e           ...   17817.531777          ...   10893.5962   1.407200E-3  6.645360E-12    qQ1e(6.5)      ...     ...
 10   3   7.5   7.5    1   1   f   e           ...   17746.535523          ...   11123.6771   1.035000E-3  4.926868E-12    qQ1e(7.5)      ...     ...
 10   3   8.5   8.5    1   1   f   e           ...   17665.313813          ...   11384.8622   7.890000E-4  3.790461E-12    qQ1e(8.5)      ...     ...
 10   3   9.5   9.5    1   1   f   e           ...   17573.791967          ...   11676.9312   6.189000E-4  3.004327E-12    qQ1e(9.5)      ...     ...
 10   3  10.5  10.5    1   1   f   e           ...   17471.897987          ...   11999.5927   4.972000E-4  2.441792E-12   qQ1e(10.5)      ...     ...
 10   3  11.5  11.5    1   1   f   e           ...   17359.555519          ...   12352.4935   4.075000E-4  2.027254E-12   qQ1e(11.5)      ...     ...
 10   3  12.5  12.5    1   1   f   e           ...   17236.678597          ...   12735.2259   3.398000E-4  1.714644E-12   qQ1e(12.5)      ...     ...
 10   3  13.5  13.5    1   1   f   e           ...   17103.167296          ...   13147.3331   2.880000E-4  1.476037E-12   qQ1e(13.5)      ...     ...
 10   3  14.5  14.5    1   1   f   e           ...   16958.903717          ...   13588.3129   2.478000E-4  1.291705E-12   qQ1e(14.5)      ...     ...
 10   3   1.5   1.5    1   2   f   e           ...   17841.690458          ...   10392.3969   4.562000E-4  2.148528E-12   pQ12e(1.5)      ...     ...
 10   3   2.5   2.5    1   2   f   e           ...   17805.382139          ...   10481.5270   4.583000E-4  2.167230E-12   pQ12e(2.5)      ...     ...
 10   3   3.5   3.5    1   2   f   e           ...   17755.633345          ...   10605.3652   4.087000E-4  1.943525E-12   pQ12e(3.5)      ...     ...
 10   3   4.5   4.5    1   2   f   e           ...   17693.158694          ...   10763.2522   3.519000E-4  1.685257E-12   pQ12e(4.5)      ...     ...
 10   3   5.5   5.5    1   2   f   e           ...   17618.570904          ...   10954.5738   2.997000E-4  1.447449E-12   pQ12e(5.5)      ...     ...
 10   3   6.5   6.5    1   2   f   e           ...   17532.358363          ...   11178.7696   2.549000E-4  1.243217E-12   pQ12e(6.5)      ...     ...
 10   3   7.5   7.5    1   2   f   e           ...   17434.895099          ...   11435.3175   2.176000E-4  1.073193E-12   pQ12e(7.5)      ...     ...
 10   3   8.5   8.5    1   2   f   e           ...   17326.460448          ...   11723.7155   1.869000E-4  9.333560E-13   pQ12e(8.5)      ...     ...
 10   3   9.5   9.5    1   2   f   e           ...   17207.258174          ...   12043.4650   1.616000E-4  8.182307E-13   pQ12e(9.5)      ...     ...
 10   3  10.5  10.5    1   2   f   e           ...   17077.431726          ...   12394.0590   1.407000E-4  7.232804E-13  pQ12e(10.5)      ...     ...
 10   3  11.5  11.5    1   2   f   e           ...   16937.075254          ...   12774.9737   1.234000E-4  6.449055E-13  pQ12e(11.5)      ...     ...
 10   3  12.5  12.5    1   2   f   e           ...   16786.240965          ...   13185.6636   1.090000E-4  5.799323E-13  pQ12e(12.5)      ...     ...
 10   3  13.5  13.5    1   2   f   e           ...   16624.943532          ...   13625.5569   9.693000E-5  5.257698E-13  pQ12e(13.5)      ...     ...
 10   3  14.5  14.5    1   2   f   e           ...   16453.162205          ...   14094.0544   8.687000E-5  4.810927E-13  pQ12e(14.5)      ...     ...
 10   3   1.5   1.5    2   1   f   e           ...   18190.448101          ...   10210.5453   4.289000E-5  1.943242E-13   rQ21e(1.5)      ...     ...
 10   3   2.5   2.5    2   1   f   e           ...   18175.876880          ...   10285.3735   4.249000E-5  1.928207E-13   rQ21e(2.5)      ...     ...
 10   3   3.5   3.5    2   1   f   e           ...   18154.329407          ...   10390.8013   3.680000E-5  1.673960E-13   rQ21e(3.5)      ...     ...
 10   3   4.5   4.5    2   1   f   e           ...   18125.063329          ...   10527.1861   3.008000E-5  1.372703E-13   rQ21e(4.5)      ...     ...
 10   3   5.5   5.5    2   1   f   e           ...   18087.428488          ...   10694.7548   2.365000E-5  1.083765E-13   rQ21e(5.5)      ...     ...
 10   3   6.5   6.5    2   1   f   e           ...   18040.887945          ...   10893.5962   1.800000E-5  8.291143E-14   rQ21e(6.5)      ...     ...
 10   3   7.5   7.5    2   1   f   e           ...   17985.006193          ...   11123.6771   1.328000E-5  6.155093E-14   rQ21e(7.5)      ...     ...
 10   3   8.5   8.5    2   1   f   e           ...   17919.427244          ...   11384.8622   9.470000E-6  4.421397E-14   rQ21e(8.5)      ...     ...
 10   3   9.5   9.5    2   1   f   e           ...   17843.852771          ...   11676.9312   6.488000E-6  3.054860E-14   rQ21e(9.5)      ...     ...
 10   3  10.5  10.5    2   1   f   e           ...   17758.023543          ...   11999.5927   4.219000E-6  2.005756E-14  rQ21e(10.5)      ...     ...
 10   3  11.5  11.5    2   1   f   e           ...   17661.704486          ...   12352.4935   2.553000E-6  1.226997E-14  rQ21e(11.5)      ...     ...
 10   3  12.5  12.5    2   1   f   e           ...   17554.672683          ...   12735.2259   1.388000E-6  6.752456E-15  rQ21e(12.5)      ...     ...
 10   3  13.5  13.5    2   1   f   e           ...   17436.707528          ...   13147.3331   6.318000E-7  3.115361E-15  rQ21e(13.5)      ...     ...
 10   3  14.5  14.5    2   1   f   e           ...   17307.582288          ...   13588.3129   2.004000E-7  1.002958E-15  rQ21e(14.5)      ...     ...
 10   3   0.5   0.5    2   2   f   e           ...   18026.062365          ...   10338.6176   1.311950E-2  6.053036E-11    qQ2e(0.5)      ...     ...
 10   3   1.5   1.5    2   2   f   e           ...   18008.596534          ...   10392.3969   2.824900E-3  1.305873E-11    qQ2e(1.5)      ...     ...
 10   3   2.5   2.5    2   2   f   e           ...   17979.723368          ...   10481.5270   1.341300E-3  6.220391E-12    qQ2e(2.5)      ...     ...
 10   3   3.5   3.5    2   2   f   e           ...   17939.765460          ...   10605.3652   8.345000E-4  3.887322E-12    qQ2e(3.5)      ...     ...
 10   3   4.5   4.5    2   2   f   e           ...   17888.997250          ...   10763.2522   5.937000E-4  2.781332E-12    qQ2e(4.5)      ...     ...
 10   3   5.5   5.5    2   2   f   e           ...   17827.609404          ...   10954.5738   4.558000E-4  2.150037E-12    qQ2e(5.5)      ...     ...
 10   3   6.5   6.5    2   2   f   e           ...   17755.714531          ...   11178.7696   3.668000E-4  1.744258E-12    qQ2e(6.5)      ...     ...
 10   3   7.5   7.5    2   2   f   e           ...   17673.365768          ...   11435.3175   3.045000E-4  1.461526E-12    qQ2e(7.5)      ...     ...
 10   3   8.5   8.5    2   2   f   e           ...   17580.573879          ...   11723.7155   2.584000E-4  1.253384E-12    qQ2e(8.5)      ...     ...
 10   3   9.5   9.5    2   2   f   e           ...   17477.318977          ...   12043.4650   2.229000E-4  1.094002E-12    qQ2e(9.5)      ...     ...
 10   3  10.5  10.5    2   2   f   e           ...   17363.557283          ...   12394.0590   1.949000E-4  9.691526E-13   qQ2e(10.5)      ...     ...
 10   3  11.5  11.5    2   2   f   e           ...   17239.224222          ...   12774.9737   1.724000E-4  8.696802E-13   qQ2e(11.5)      ...     ...
 10   3  12.5  12.5    2   2   f   e           ...   17104.235051          ...   13185.6636   1.540000E-4  7.891711E-13   qQ2e(12.5)      ...     ...
 10   3  13.5  13.5    2   2   f   e           ...   16958.483764          ...   13625.5569   1.390000E-4  7.246003E-13   qQ2e(13.5)      ...     ...
 10   3  14.5  14.5    2   2   f   e           ...   16801.840777          ...   14094.0544   1.269000E-4  6.739158E-13   qQ2e(14.5)      ...     ...
 10   3   1.5   2.5    1   1   f   f           ...   17948.555266          ...   10285.5321   1.824670E-2  5.660983E-11    pP1f(2.5)      ...     ...
 10   3   2.5   3.5    1   1   f   f           ...   17895.749324          ...   10391.1598   2.288340E-2  8.034147E-11    pP1f(3.5)      ...     ...
 10   3   3.5   4.5    1   1   f   f           ...   17833.168696          ...   10527.8299   2.525710E-2  9.525202E-11    pP1f(4.5)      ...     ...
 10   3   4.5   5.5    1   1   f   f           ...   17760.646114          ...   10695.7648   2.695990E-2  1.067769E-10    pP1f(5.5)      ...     ...
 10   3   5.5   6.5    1   1   f   f           ...   17678.097058          ...   10895.0477   2.838070E-2  1.166979E-10    pP1f(6.5)      ...     ...
 10   3   6.5   7.5    1   1   f   f           ...   17585.488213          ...   11125.6397   2.964030E-2  1.257302E-10    pP1f(7.5)      ...     ...
 10   3   7.5   8.5    1   1   f   f           ...   17482.812296          ...   11387.4004   3.077990E-2  1.341992E-10    pP1f(8.5)      ...     ...
 10   3   8.5   9.5    1   1   f   f           ...   17370.071384          ...   11680.1046   3.181410E-2  1.422711E-10    pP1f(9.5)      ...     ...
 10   3   9.5  10.5    1   1   f   f           ...   17247.266653          ...   12003.4565   3.274860E-2  1.500435E-10   pP1f(10.5)      ...     ...
 10   3  10.5  11.5    1   1   f   f           ...   17114.392032          ...   12357.0986   3.358900E-2  1.575953E-10   pP1f(11.5)      ...     ...
 10   3  11.5  12.5    1   1   f   f           ...   16971.429930          ...   12740.6191   3.434390E-2  1.650093E-10   pP1f(12.5)      ...     ...
 10   3  12.5  13.5    1   1   f   f           ...   16818.347928          ...   13153.5566   3.502810E-2  1.723943E-10   pP1f(13.5)      ...     ...
 10   3  13.5  14.5    1   1   f   f           ...   16655.095755          ...   13595.4047   3.566630E-2  1.799112E-10   pP1f(14.5)      ...     ...
 10   3   2.5   1.5    1   1   f   f           ...   18076.320677          ...   10210.5884   8.858100E-3  6.096345E-11    rR1f(1.5)      ...     ...
 10   3   3.5   2.5    1   1   f   f           ...   18075.466507          ...   10285.5321   1.089150E-2  6.663542E-11    rR1f(2.5)      ...     ...
 10   3   4.5   3.5    1   1   f   f           ...   18065.251076          ...   10391.1598   1.109840E-2  6.372944E-11    rR1f(3.5)      ...     ...
 10   3   5.5   4.5    1   1   f   f           ...   18045.314877          ...   10527.8299   1.060770E-2  5.860454E-11    rR1f(4.5)      ...     ...
 10   3   6.5   5.5    1   1   f   f           ...   18015.363202          ...   10695.7648   9.800300E-3  5.281507E-11    rR1f(5.5)      ...     ...
 10   3   7.5   6.5    1   1   f   f           ...   17975.164962          ...   10895.0477   8.838200E-3  4.686706E-11    rR1f(6.5)      ...     ...
 10   3   8.5   7.5    1   1   f   f           ...   17924.536246          ...   11125.6397   7.803500E-3  4.096414E-11    rR1f(7.5)      ...     ...
 10   3   9.5   8.5    1   1   f   f           ...   17863.322826          ...   11387.4004   6.745200E-3  3.521158E-11    rR1f(8.5)      ...     ...
 10   3  10.5   9.5    1   1   f   f           ...   17791.386070          ...   11680.1046   5.697100E-3  2.968142E-11    rR1f(9.5)      ...     ...
 10   3  11.5  10.5    1   1   f   f           ...   17708.592479          ...   12003.4565   4.686400E-3  2.444092E-11   rR1f(10.5)      ...     ...
 10   3  12.5  11.5    1   1   f   f           ...   17614.805891          ...   12357.0986   3.736700E-3  1.955926E-11   rR1f(11.5)      ...     ...
 10   3  13.5  12.5    1   1   f   f           ...   17509.881368          ...   12740.6191   2.869500E-3  1.511062E-11   rR1f(12.5)      ...     ...
 10   3  14.5  13.5    1   1   f   f           ...   17393.659966          ...   13153.5566   2.103900E-3  1.117028E-11   rR1f(13.5)      ...     ...
 10   3   1.5   2.5    1   2   f   f           ...   17752.311083          ...   10481.7762   2.260000E-4  7.167457E-13   oP12f(2.5)      ...     ...
 10   3   2.5   3.5    1   2   f   f           ...   17681.358556          ...   10605.5506   3.346000E-4  1.203410E-12   oP12f(3.5)      ...     ...
 10   3   3.5   4.5    1   2   f   f           ...   17597.710194          ...   10763.2884   3.792000E-4  1.468601E-12   oP12f(4.5)      ...     ...
 10   3   4.5   5.5    1   2   f   f           ...   17502.030922          ...   10954.3800   3.857000E-4  1.573074E-12   oP12f(5.5)      ...     ...
 10   3   5.5   6.5    1   2   f   f           ...   17394.874310          ...   11178.2704   3.715000E-4  1.577710E-12   oP12f(6.5)      ...     ...
 10   3   6.5   7.5    1   2   f   f           ...   17276.684396          ...   11434.4436   3.473000E-4  1.526335E-12   oP12f(7.5)      ...     ...
 10   3   7.5   8.5    1   2   f   f           ...   17147.810285          ...   11722.4024   3.197000E-4  1.448874E-12   oP12f(8.5)      ...     ...
 10   3   8.5   9.5    1   2   f   f           ...   17008.523003          ...   12041.6530   2.923000E-4  1.363314E-12   oP12f(9.5)      ...     ...
 10   3   9.5  10.5    1   2   f   f           ...   16859.030266          ...   12391.6929   2.667000E-4  1.278860E-12  oP12f(10.5)      ...     ...
 10   3  10.5  11.5    1   2   f   f           ...   16699.487918          ...   12772.0028   2.437000E-4  1.200932E-12  oP12f(11.5)      ...     ...
 10   3  11.5  12.5    1   2   f   f           ...   16530.008073          ...   13182.0409   2.237000E-4  1.132962E-12  oP12f(12.5)      ...     ...
 10   3  12.5  13.5    1   2   f   f           ...   16350.664420          ...   13621.2401   2.067000E-4  1.076323E-12  oP12f(13.5)      ...     ...
 10   3  13.5  14.5    1   2   f   f           ...   16161.495234          ...   14089.0052   1.927000E-4  1.032317E-12  oP12f(14.5)      ...     ...
 10   3   1.5   0.5    1   2   f   f           ...   17895.333844          ...   10338.7535   2.704000E-4  2.531715E-12   qR12f(0.5)      ...     ...
 10   3   2.5   1.5    1   2   f   f           ...   17894.283536          ...   10392.6256   9.515000E-5  6.682349E-13   qR12f(1.5)      ...     ...
 10   3   3.5   2.5    1   2   f   f           ...   17879.222324          ...   10481.7762   2.917000E-5  1.824045E-13   qR12f(2.5)      ...     ...
 10   3   4.5   3.5    1   2   f   f           ...   17850.860309          ...   10605.5506   6.291000E-6  3.699722E-14   qR12f(3.5)      ...     ...
 10   3   5.5   4.5    1   2   f   f           ...   17809.856375          ...   10763.2884   4.355000E-7  2.470053E-15   qR12f(4.5)      ...     ...
 10   3   6.5   5.5    1   2   f   f           ...   17756.748010          ...   10954.3800   2.037000E-7  1.129975E-15   qR12f(5.5)      ...     ...
 10   3   7.5   6.5    1   2   f   f           ...   17691.942214          ...   11178.2704   1.119000E-6  6.125320E-15   qR12f(6.5)      ...     ...
 10   3   8.5   7.5    1   2   f   f           ...   17615.732428          ...   11434.4436   1.756000E-6  9.544065E-15   qR12f(7.5)      ...     ...
 10   3   9.5   8.5    1   2   f   f           ...   17528.320815          ...   11722.4024   1.874000E-6  1.016025E-14   qR12f(8.5)      ...     ...
 10   3  10.5   9.5    1   2   f   f           ...   17429.837689          ...   12041.6530   1.606000E-6  8.717848E-15   qR12f(9.5)      ...     ...
 10   3  11.5  10.5    1   2   f   f           ...   17320.356091          ...   12391.6929   1.154000E-6  6.291272E-15  qR12f(10.5)      ...     ...
 10   3  12.5  11.5    1   2   f   f           ...   17199.901777          ...   12772.0028   6.832000E-7  3.750730E-15  qR12f(11.5)      ...     ...
 10   3  13.5  12.5    1   2   f   f           ...   17068.459510          ...   13182.0409   3.049000E-7  1.689706E-15  qR12f(12.5)      ...     ...
 10   3  14.5  13.5    1   2   f   f           ...   16925.976458          ...   13621.2401   7.359000E-8  4.126029E-16  qR12f(13.5)      ...     ...
 10   3   0.5   1.5    2   1   f   f           ...   18154.091476          ...   10210.5884   4.922000E-4  1.119490E-12   qP21f(1.5)      ...     ...
 10   3   1.5   2.5    2   1   f   f           ...   18115.461342          ...   10285.5321   4.531000E-4  1.379945E-12   qP21f(2.5)      ...     ...
 10   3   2.5   3.5    2   1   f   f           ...   18070.090553          ...   10391.1598   4.524000E-4  1.557833E-12   qP21f(3.5)      ...     ...
 10   3   3.5   4.5    2   1   f   f           ...   18017.300812          ...   10527.8299   4.408000E-4  1.628583E-12   qP21f(4.5)      ...     ...
 10   3   4.5   5.5    2   1   f   f           ...   17956.484670          ...   10695.7648   4.171000E-4  1.616122E-12   qP21f(5.5)      ...     ...
 10   3   5.5   6.5    2   1   f   f           ...   17887.135558          ...   10895.0477   3.867000E-4  1.553115E-12   qP21f(6.5)      ...     ...
 10   3   6.5   7.5    2   1   f   f           ...   17808.844381          ...   11125.6397   3.544000E-4  1.465845E-12   qP21f(7.5)      ...     ...
 10   3   7.5   8.5    2   1   f   f           ...   17721.282966          ...   11387.4004   3.229000E-4  1.370197E-12   qP21f(8.5)      ...     ...
 10   3   8.5   9.5    2   1   f   f           ...   17624.184815          ...   11680.1046   2.939000E-4  1.276679E-12   qP21f(9.5)      ...     ...
 10   3   9.5  10.5    2   1   f   f           ...   17517.327457          ...   12003.4565   2.679000E-4  1.189877E-12  qP21f(10.5)      ...     ...
 10   3  10.5  11.5    2   1   f   f           ...   17400.517589          ...   12357.0986   2.449000E-4  1.111562E-12  qP21f(11.5)      ...     ...
 10   3  11.5  12.5    2   1   f   f           ...   17273.578898          ...   12740.6191   2.248000E-4  1.042623E-12  qP21f(12.5)      ...     ...
 10   3  12.5  13.5    2   1   f   f           ...   17136.342014          ...   13153.5566   2.073000E-4  9.827343E-13  qP21f(13.5)      ...     ...
 10   3  13.5  14.5    2   1   f   f           ...   16988.635987          ...   13595.4047   1.922000E-4  9.318175E-13  qP21f(14.5)      ...     ...
 10   3   2.5   1.5    2   1   f   f           ...   18250.661907          ...   10210.5884   3.665000E-6  2.474376E-14   sR21f(1.5)      ...     ...
 10   3   3.5   2.5    2   1   f   f           ...   18259.598623          ...   10285.5321   1.503000E-5  9.011000E-14   sR21f(2.5)      ...     ...
 10   3   4.5   3.5    2   1   f   f           ...   18261.089632          ...   10391.1598   2.783000E-5  1.563967E-13   sR21f(3.5)      ...     ...
 10   3   5.5   4.5    2   1   f   f           ...   18254.353377          ...   10527.8299   3.708000E-5  2.001916E-13   sR21f(4.5)      ...     ...
 10   3   6.5   5.5    2   1   f   f           ...   18238.719369          ...   10695.7648   4.153000E-5  2.183624E-13   sR21f(5.5)      ...     ...
 10   3   7.5   6.5    2   1   f   f           ...   18213.635632          ...   10895.0477   4.195000E-5  2.166648E-13   sR21f(6.5)      ...     ...
 10   3   8.5   7.5    2   1   f   f           ...   18178.649677          ...   11125.6397   3.965000E-5  2.023626E-13   sR21f(7.5)      ...     ...
 10   3   9.5   8.5    2   1   f   f           ...   18133.383629          ...   11387.4004   3.578000E-5  1.812583E-13   sR21f(8.5)      ...     ...
 10   3  10.5   9.5    2   1   f   f           ...   18077.511627          ...   11680.1046   3.118000E-5  1.573437E-13   sR21f(9.5)      ...     ...
 10   3  11.5  10.5    2   1   f   f           ...   18010.741446          ...   12003.4565   2.636000E-5  1.329011E-13  sR21f(10.5)      ...     ...
 10   3  12.5  11.5    2   1   f   f           ...   17932.799977          ...   12357.0986   2.166000E-5  1.093911E-13  sR21f(11.5)      ...     ...
 10   3  13.5  12.5    2   1   f   f           ...   17843.421600          ...   12740.6191   1.728000E-5  8.762538E-14  sR21f(12.5)      ...     ...
 10   3  14.5  13.5    2   1   f   f           ...   17742.338538          ...   13153.5566   1.332000E-5  6.796784E-14  sR21f(13.5)      ...     ...
 10   3   0.5   1.5    2   2   f   f           ...   17972.054335          ...   10392.6256   2.851560E-2  6.617818E-11    pP2f(1.5)      ...     ...
 10   3   1.5   2.5    2   2   f   f           ...   17919.217159          ...   10481.7762   2.733400E-2  8.508081E-11    pP2f(2.5)      ...     ...
 10   3   2.5   3.5    2   2   f   f           ...   17855.699786          ...   10605.5506   2.761280E-2  9.738133E-11    pP2f(3.5)      ...     ...
 10   3   3.5   4.5    2   2   f   f           ...   17781.842310          ...   10763.2884   2.835680E-2  1.075602E-10    pP2f(4.5)      ...     ...
 10   3   4.5   5.5    2   2   f   f           ...   17697.869478          ...   10954.3800   2.927790E-2  1.167816E-10    pP2f(5.5)      ...     ...
 10   3   5.5   6.5    2   2   f   f           ...   17603.912809          ...   11178.2704   3.025500E-2  1.254555E-10    pP2f(6.5)      ...     ...
 10   3   6.5   7.5    2   2   f   f           ...   17500.040563          ...   11434.4436   3.122520E-2  1.337497E-10    pP2f(7.5)      ...     ...
 10   3   7.5   8.5    2   2   f   f           ...   17386.280955          ...   11722.4024   3.215290E-2  1.417464E-10    pP2f(8.5)      ...     ...
 10   3   8.5   9.5    2   2   f   f           ...   17262.636434          ...   12041.6530   3.301760E-2  1.494967E-10    pP2f(9.5)      ...     ...
 10   3   9.5  10.5    2   2   f   f           ...   17129.091069          ...   12391.6929   3.381020E-2  1.570522E-10   pP2f(10.5)      ...     ...
 10   3  10.5  11.5    2   2   f   f           ...   16985.613474          ...   12772.0028   3.453110E-2  1.644815E-10   pP2f(11.5)      ...     ...
 10   3  11.5  12.5    2   2   f   f           ...   16832.157040          ...   13182.0409   3.518990E-2  1.718835E-10   pP2f(12.5)      ...     ...
 10   3  12.5  13.5    2   2   f   f           ...   16668.658506          ...   13621.2401   3.580820E-2  1.794131E-10   pP2f(13.5)      ...     ...
 10   3  13.5  14.5    2   2   f   f           ...   16495.035467          ...   14089.0052   3.641770E-2  1.872839E-10   pP2f(14.5)      ...     ...
 10   3   1.5   0.5    2   2   f   f           ...   18062.239920          ...   10338.7535   1.142360E-2  1.049899E-10    rR2f(0.5)      ...     ...
 10   3   2.5   1.5    2   2   f   f           ...   18068.624765          ...   10392.6256   1.254230E-2  8.639249E-11    rR2f(1.5)      ...     ...
 10   3   3.5   2.5    2   2   f   f           ...   18063.354440          ...   10481.7762   1.218990E-2  7.467923E-11    rR2f(2.5)      ...     ...
 10   3   4.5   3.5    2   2   f   f           ...   18046.698865          ...   10605.5506   1.136400E-2  6.538881E-11    rR2f(3.5)      ...     ...
 10   3   5.5   4.5    2   2   f   f           ...   18018.894875          ...   10763.2884   1.034450E-2  5.731815E-11    rR2f(4.5)      ...     ...
 10   3   6.5   5.5    2   2   f   f           ...   17980.104177          ...   10954.3800   9.241500E-3  4.999915E-11    rR2f(5.5)      ...     ...
 10   3   7.5   6.5    2   2   f   f           ...   17930.412883          ...   11178.2704   8.109400E-3  4.321732E-11    rR2f(6.5)      ...     ...
 10   3   8.5   7.5    2   2   f   f           ...   17869.845859          ...   11434.4436   6.981400E-3  3.687323E-11    rR2f(7.5)      ...     ...
 10   3   9.5   8.5    2   2   f   f           ...   17798.381618          ...   11722.4024   5.881600E-3  3.092785E-11    rR2f(8.5)      ...     ...
 10   3  10.5   9.5    2   2   f   f           ...   17715.963246          ...   12041.6530   4.831200E-3  2.538493E-11    rR2f(9.5)      ...     ...
 10   3  11.5  10.5    2   2   f   f           ...   17622.505058          ...   12391.6929   3.850300E-3  2.027709E-11   rR2f(10.5)      ...     ...
 10   3  12.5  11.5    2   2   f   f           ...   17517.895863          ...   12772.0028   2.957800E-3  1.565398E-11   rR2f(11.5)      ...     ...
 10   3  13.5  12.5    2   2   f   f           ...   17401.999743          ...   13182.0409   2.171200E-3  1.157561E-11   rR2f(12.5)      ...     ...
 10   3  14.5  13.5    2   2   f   f           ...   17274.655029          ...   13621.2401   1.504900E-3  8.100463E-12   rR2f(13.5)      ...     ...
 10   4   1.5   2.5    1   1   e   e           ...   14875.018152          ...   13359.0524   1.545780E-1  6.982311E-10    pP1e(2.5)      ...     ...
 10   4   2.5   3.5    1   1   e   e           ...   14826.575726          ...   13460.2696   1.917365E-1  9.807133E-10    pP1e(3.5)      ...     ...
 10   4   3.5   4.5    1   1   e   e           ...   14769.719997          ...   13591.1292   2.096880E-1   1.152861E-9    pP1e(4.5)      ...     ...
 10   4   4.5   5.5    1   1   e   e           ...   14704.303512          ...   13751.8304   2.222093E-1   1.283955E-9    pP1e(5.5)      ...     ...
 10   4   5.5   6.5    1   1   e   e           ...   14630.250722          ...   13942.4477   2.327168E-1   1.397125E-9    pP1e(6.5)      ...     ...
 10   4   6.5   7.5    1   1   e   e           ...   14547.531188          ...   14162.9416   2.423257E-1   1.502058E-9    pP1e(7.5)      ...     ...
 10   4   7.5   8.5    1   1   e   e           ...   14456.137179          ...   14413.1754   2.514614E-1   1.603511E-9    pP1e(8.5)      ...     ...
 10   4   8.5   9.5    1   1   e   e           ...   14356.068480          ...   14692.9305   2.603001E-1   1.704133E-9    pP1e(9.5)      ...     ...
 10   4   9.5  10.5    1   1   e   e           ...   14247.322906          ...   15001.9188   2.689139E-1   1.805559E-9   pP1e(10.5)      ...     ...
 10   4  10.5  11.5    1   1   e   e           ...   14129.890386          ...   15339.7912   2.773192E-1   1.908849E-9   pP1e(11.5)      ...     ...
 10   4  11.5  12.5    1   1   e   e           ...   14003.748957          ...   15706.1447   2.854968E-1   2.014690E-9   pP1e(12.5)      ...     ...
 10   4  12.5  13.5    1   1   e   e           ...   13868.861642          ...   16100.5273   2.934011E-1   2.123504E-9   pP1e(13.5)      ...     ...
 10   4  13.5  14.5    1   1   e   e           ...   13725.173570          ...   16522.4418   3.009613E-1   2.235473E-9   pP1e(14.5)      ...     ...
 10   4   2.5   1.5    1   1   e   e           ...   14999.680762          ...   13287.1645   8.201060E-2  8.197000E-10    rR1e(1.5)      ...     ...
 10   4   3.5   2.5    1   1   e   e           ...   15001.796814          ...   13359.0524   1.037308E-1  9.213352E-10    rR1e(2.5)      ...     ...
 10   4   4.5   3.5    1   1   e   e           ...   14995.864399          ...   13460.2696   1.092629E-1  9.105367E-10    rR1e(3.5)      ...     ...
 10   4   5.5   4.5    1   1   e   e           ...   14981.569285          ...   13591.1292   1.085737E-1  8.702600E-10    rR1e(4.5)      ...     ...
 10   4   6.5   5.5    1   1   e   e           ...   14958.642342          ...   13751.8304   1.050161E-1  8.208732E-10    rR1e(5.5)      ...     ...
 10   4   7.5   6.5    1   1   e   e           ...   14926.864818          ...   13942.4477   9.999780E-2  7.689586E-10    rR1e(6.5)      ...     ...
 10   4   8.5   7.5    1   1   e   e           ...   14886.057422          ...   14162.9416   9.420040E-2  7.169744E-10    rR1e(7.5)      ...     ...
 10   4   9.5   8.5    1   1   e   e           ...   14836.066325          ...   14413.1754   8.798740E-2  6.658834E-10    rR1e(8.5)      ...     ...
 10   4  10.5   9.5    1   1   e   e           ...   14776.751007          ...   14692.9305   8.156600E-2  6.160297E-10    rR1e(9.5)      ...     ...
 10   4  11.5  10.5    1   1   e   e           ...   14707.974830          ...   15001.9188   7.506030E-2  5.674804E-10   rR1e(10.5)      ...     ...
 10   4  12.5  11.5    1   1   e   e           ...   14629.597797          ...   15339.7912   6.854270E-2  5.201352E-10   rR1e(11.5)      ...     ...
 10   4  13.5  12.5    1   1   e   e           ...   14541.470739          ...   15706.1447   6.205750E-2  4.738273E-10   rR1e(12.5)      ...     ...
 10   4  14.5  13.5    1   1   e   e           ...   14443.430295          ...   16100.5273   5.563010E-2  4.283415E-10   rR1e(13.5)      ...     ...
 10   4   1.5   2.5    1   2   e   e           ...   14681.715060          ...   13552.3555   1.634900E-3  7.580609E-12   oP12e(2.5)      ...     ...
 10   4   2.5   3.5    1   2   e   e           ...   14616.101145          ...   13670.7441   2.403300E-3  1.264922E-11   oP12e(3.5)      ...     ...
 10   4   3.5   4.5    1   2   e   e           ...   14539.107604          ...   13821.7416   2.710900E-3  1.538104E-11   oP12e(4.5)      ...     ...
 10   4   4.5   5.5    1   2   e   e           ...   14451.367823          ...   14004.7661   2.749900E-3  1.645036E-11   oP12e(5.5)      ...     ...
 10   4   5.5   6.5    1   2   e   e           ...   14353.420854          ...   14219.2776   2.645500E-3  1.650091E-11   oP12e(6.5)      ...     ...
 10   4   6.5   7.5    1   2   e   e           ...   14245.705800          ...   14464.7670   2.476100E-3  1.600538E-11   oP12e(7.5)      ...     ...
 10   4   7.5   8.5    1   2   e   e           ...   14128.571685          ...   14740.7409   2.286900E-3  1.526708E-11   oP12e(8.5)      ...     ...
 10   4   8.5   9.5    1   2   e   e           ...   14002.291740          ...   15046.7073   2.101400E-3  1.446141E-11   oP12e(9.5)      ...     ...
 10   4   9.5  10.5    1   2   e   e           ...   13867.076914          ...   15382.1648   1.930700E-3  1.368390E-11  oP12e(10.5)      ...     ...
 10   4  10.5  11.5    1   2   e   e           ...   13723.086752          ...   15746.5948   1.778500E-3  1.297835E-11  oP12e(11.5)      ...     ...
 10   4  11.5  12.5    1   2   e   e           ...   13570.437342          ...   16139.4563   1.645400E-3  1.236458E-11  oP12e(12.5)      ...     ...
 10   4  12.5  13.5    1   2   e   e           ...   13409.206606          ...   16560.1824   1.530200E-3  1.184718E-11  oP12e(13.5)      ...     ...
 10   4  13.5  14.5    1   2   e   e           ...   13239.437368          ...   17008.1780   1.431000E-3  1.142339E-11  oP12e(14.5)      ...     ...
 10   4   1.5   0.5    1   2   e   e           ...   14818.250426          ...   13415.8201   2.163200E-3  2.953864E-11   qR12e(0.5)      ...     ...
 10   4   2.5   1.5    1   2   e   e           ...   14819.658545          ...   13467.1867   8.028000E-4  8.220154E-12   qR12e(1.5)      ...     ...
 10   4   3.5   2.5    1   2   e   e           ...   14808.493722          ...   13552.3555   2.581000E-4  2.352679E-12   qR12e(2.5)      ...     ...
 10   4   4.5   3.5    1   2   e   e           ...   14785.389818          ...   13670.7441   5.630000E-5  4.826259E-13   qR12e(3.5)      ...     ...
 10   4   5.5   4.5    1   2   e   e           ...   14750.956892          ...   13821.7416   2.773000E-6  2.292707E-14   qR12e(4.5)      ...     ...
 10   4   6.5   5.5    1   2   e   e           ...   14705.706653          ...   14004.7661   4.793000E-6  3.876503E-14   qR12e(5.5)      ...     ...
 10   4   7.5   6.5    1   2   e   e           ...   14650.034950          ...   14219.2776   2.156000E-5  1.721160E-13   qR12e(6.5)      ...     ...
 10   4   8.5   7.5    1   2   e   e           ...   14584.232034          ...   14464.7670   3.756000E-5  2.978302E-13   qR12e(7.5)      ...     ...
 10   4   9.5   8.5    1   2   e   e           ...   14508.500830          ...   14740.7409   4.836000E-5  3.826982E-13   qR12e(8.5)      ...     ...
 10   4  10.5   9.5    1   2   e   e           ...   14422.974267          ...   15046.7073   5.373000E-5  4.259490E-13   qR12e(9.5)      ...     ...
 10   4  11.5  10.5    1   2   e   e           ...   14327.728837          ...   15382.1648   5.473000E-5  4.360307E-13  qR12e(10.5)      ...     ...
 10   4  12.5  11.5    1   2   e   e           ...   14222.794163          ...   15746.5948   5.260000E-5  4.223143E-13  qR12e(11.5)      ...     ...
 10   4  13.5  12.5    1   2   e   e           ...   14108.159124          ...   16139.4563   4.839000E-5  3.925160E-13  qR12e(12.5)      ...     ...
 10   4  14.5  13.5    1   2   e   e           ...   13983.775259          ...   16560.1824   4.286000E-5  3.520661E-13  qR12e(13.5)      ...     ...
 10   4   0.5   1.5    2   1   e   e           ...   15077.459576          ...   13287.1645   4.390200E-3  1.447624E-11   qP21e(1.5)      ...     ...
 10   4   1.5   2.5    2   1   e   e           ...   15041.846357          ...   13359.0524   3.751500E-3  1.657178E-11   qP21e(2.5)      ...     ...
 10   4   2.5   3.5    2   1   e   e           ...   15000.877775          ...   13460.2696   3.582700E-3  1.790178E-11   qP21e(3.5)      ...     ...
 10   4   3.5   4.5    2   1   e   e           ...   14953.929144          ...   13591.1292   3.387400E-3  1.816785E-11   qP21e(4.5)      ...     ...
 10   4   4.5   5.5    2   1   e   e           ...   14900.419885          ...   13751.8304   3.135300E-3  1.764244E-11   qP21e(5.5)      ...     ...
 10   4   5.5   6.5    2   1   e   e           ...   14839.852318          ...   13942.4477   2.857800E-3  1.667568E-11   qP21e(6.5)      ...     ...
 10   4   6.5   7.5    2   1   e   e           ...   14771.815775          ...   14162.9416   2.584800E-3  1.553907E-11   qP21e(7.5)      ...     ...
 10   4   7.5   8.5    2   1   e   e           ...   14695.974853          ...   14413.1754   2.333600E-3  1.439908E-11   qP21e(8.5)      ...     ...
 10   4   8.5   9.5    2   1   e   e           ...   14612.052851          ...   14692.9305   2.111700E-3  1.334474E-11   qP21e(9.5)      ...     ...
 10   4   9.5  10.5    2   1   e   e           ...   14519.815507          ...   15001.9188   1.920500E-3  1.241530E-11  qP21e(10.5)      ...     ...
 10   4  10.5  11.5    2   1   e   e           ...   14419.056843          ...   15339.7912   1.758200E-3  1.162154E-11  qP21e(11.5)      ...     ...
 10   4  11.5  12.5    2   1   e   e           ...   14309.587344          ...   15706.1447   1.621800E-3  1.096071E-11  qP21e(12.5)      ...     ...
 10   4  12.5  13.5    2   1   e   e           ...   14191.224137          ...   16100.5273   1.508100E-3  1.042470E-11  qP21e(13.5)      ...     ...
 10   4  13.5  14.5    2   1   e   e           ...   14063.782614          ...   16522.4418   1.413900E-3  1.000251E-11  qP21e(14.5)      ...     ...
 10   4   2.5   1.5    2   1   e   e           ...   15173.982812          ...   13287.1645   7.168000E-6  7.000802E-14   sR21e(1.5)      ...     ...
 10   4   3.5   2.5    2   1   e   e           ...   15186.005961          ...   13359.0524   5.988000E-5  5.190284E-13   sR21e(2.5)      ...     ...
 10   4   4.5   3.5    2   1   e   e           ...   15191.980773          ...   13460.2696   1.398000E-4  1.135131E-12   sR21e(3.5)      ...     ...
 10   4   5.5   4.5    2   1   e   e           ...   15191.170881          ...   13591.1292   2.121000E-4  1.653473E-12   sR21e(4.5)      ...     ...
 10   4   6.5   5.5    2   1   e   e           ...   15182.926929          ...   13751.8304   2.605000E-4  1.976520E-12   sR21e(5.5)      ...     ...
 10   4   7.5   6.5    2   1   e   e           ...   15166.702492          ...   13942.4477   2.843000E-4  2.117601E-12   sR21e(6.5)      ...     ...
 10   4   8.5   7.5    2   1   e   e           ...   15142.041793          ...   14162.9416   2.888000E-4  2.124411E-12   sR21e(7.5)      ...     ...
 10   4   9.5   8.5    2   1   e   e           ...   15108.558926          ...   14413.1754   2.805000E-4  2.046925E-12   sR21e(8.5)      ...     ...
 10   4  10.5   9.5    2   1   e   e           ...   15065.917464          ...   14692.9305   2.647000E-4  1.923150E-12   sR21e(9.5)      ...     ...
 10   4  11.5  10.5    2   1   e   e           ...   15013.813217          ...   15001.9188   2.451000E-4  1.778311E-12  sR21e(10.5)      ...     ...
 10   4  12.5  11.5    2   1   e   e           ...   14951.960291          ...   15339.7912   2.240000E-4  1.627315E-12  sR21e(11.5)      ...     ...
 10   4  13.5  12.5    2   1   e   e           ...   14880.079783          ...   15706.1447   2.029000E-4  1.479497E-12  sR21e(12.5)      ...     ...
 10   4  14.5  13.5    2   1   e   e           ...   14797.890337          ...   16100.5273   1.826000E-4  1.339437E-12  sR21e(13.5)      ...     ...
 10   4   0.5   1.5    2   2   e   e           ...   14897.437359          ...   13467.1867   2.440830E-1  8.244079E-10    pP2e(1.5)      ...     ...
 10   4   1.5   2.5    2   2   e   e           ...   14848.543265          ...   13552.3555   2.306807E-1   1.045707E-9    pP2e(2.5)      ...     ...
 10   4   2.5   3.5    2   2   e   e           ...   14790.403194          ...   13670.7441   2.303795E-1   1.184139E-9    pP2e(3.5)      ...     ...
 10   4   3.5   4.5    2   2   e   e           ...   14723.316751          ...   13821.7416   2.344925E-1   1.297375E-9    pP2e(4.5)      ...     ...
 10   4   4.5   5.5    2   2   e   e           ...   14647.484196          ...   14004.7661   2.405735E-1   1.400871E-9    pP2e(5.5)      ...     ...
 10   4   5.5   6.5    2   2   e   e           ...   14563.022450          ...   14219.2776   2.476419E-1   1.500486E-9    pP2e(6.5)      ...     ...
 10   4   6.5   7.5    2   2   e   e           ...   14469.990386          ...   14464.7670   2.552237E-1   1.599007E-9    pP2e(7.5)      ...     ...
 10   4   7.5   8.5    2   2   e   e           ...   14368.409358          ...   14740.7409   2.630611E-1   1.698027E-9    pP2e(8.5)      ...     ...
 10   4   8.5   9.5    2   2   e   e           ...   14258.276111          ...   15046.7073   2.710002E-1   1.798605E-9    pP2e(9.5)      ...     ...
 10   4   9.5  10.5    2   2   e   e           ...   14139.569515          ...   15382.1648   2.789319E-1   1.901476E-9   pP2e(10.5)      ...     ...
 10   4  10.5  11.5    2   2   e   e           ...   14012.253209          ...   15746.5948   2.867647E-1   2.007146E-9   pP2e(11.5)      ...     ...
 10   4  11.5  12.5    2   2   e   e           ...   13876.275729          ...   16139.4563   2.944093E-1   2.115930E-9   pP2e(12.5)      ...     ...
 10   4  12.5  13.5    2   2   e   e           ...   13731.569101          ...   16560.1824   3.017675E-1   2.227949E-9   pP2e(13.5)      ...     ...
 10   4  13.5  14.5    2   2   e   e           ...   13578.046412          ...   17008.1780   3.087297E-1   2.343141E-9   pP2e(14.5)      ...     ...
 10   4   1.5   0.5    2   2   e   e           ...   14985.078631          ...   13415.8201   1.040405E-1   1.389223E-9    rR2e(0.5)      ...     ...
 10   4   2.5   1.5    2   2   e   e           ...   14993.960595          ...   13467.1867   1.175879E-1   1.176194E-9    rR2e(1.5)      ...     ...
 10   4   3.5   2.5    2   2   e   e           ...   14992.702869          ...   13552.3555   1.182272E-1   1.051366E-9    rR2e(2.5)      ...     ...
 10   4   4.5   3.5    2   2   e   e           ...   14981.506192          ...   13670.7441   1.146673E-1  9.574065E-10    rR2e(3.5)      ...     ...
 10   4   5.5   4.5    2   2   e   e           ...   14960.558488          ...   13821.7416   1.093278E-1  8.787675E-10    rR2e(4.5)      ...     ...
 10   4   6.5   5.5    2   2   e   e           ...   14929.991239          ...   14004.7661   1.031492E-1  8.093778E-10    rR2e(5.5)      ...     ...
 10   4   7.5   6.5    2   2   e   e           ...   14889.872623          ...   14219.2776   9.656760E-2  7.462755E-10    rR2e(6.5)      ...     ...
 10   4   8.5   7.5    2   2   e   e           ...   14840.216405          ...   14464.7670   8.980790E-2  6.877718E-10    rR2e(7.5)      ...     ...
 10   4   9.5   8.5    2   2   e   e           ...   14780.993431          ...   14740.7409   8.299540E-2  6.327935E-10    rR2e(8.5)      ...     ...
 10   4  10.5   9.5    2   2   e   e           ...   14712.140724          ...   15046.7073   7.620340E-2  5.805947E-10    rR2e(9.5)      ...     ...
 10   4  11.5  10.5    2   2   e   e           ...   14633.567224          ...   15382.1648   6.947220E-2  5.305874E-10   rR2e(10.5)      ...     ...
 10   4  12.5  11.5    2   2   e   e           ...   14545.156657          ...   15746.5948   6.282440E-2  4.822935E-10   rR2e(11.5)      ...     ...
 10   4  13.5  12.5    2   2   e   e           ...   14446.768168          ...   16139.4563   5.627140E-2  4.353001E-10   rR2e(12.5)      ...     ...
 10   4  14.5  13.5    2   2   e   e           ...   14338.235301          ...   16560.1824   4.981990E-2  3.892534E-10   rR2e(13.5)      ...     ...
 10   4   1.5   1.5    1   1   e   f           ...   14946.866732          ...   13287.2038   2.021226E-1   1.356352E-9    qQ1f(1.5)      ...     ...
 10   4   2.5   2.5    1   1   e   f           ...   14927.647920          ...   13359.1974   8.357670E-2  5.622898E-10    qQ1f(2.5)      ...     ...
 10   4   3.5   3.5    1   1   e   f           ...   14900.250159          ...   13460.5990   4.458730E-2  3.010799E-10    qQ1f(3.5)      ...     ...
 10   4   4.5   4.5    1   1   e   f           ...   14864.410591          ...   13591.7234   2.724630E-2  1.848715E-10    qQ1f(4.5)      ...     ...
 10   4   5.5   5.5    1   1   e   f           ...   14819.932390          ...   13752.7661   1.816790E-2  1.240138E-10    qQ1f(5.5)      ...     ...
 10   4   6.5   6.5    1   1   e   f           ...   14766.676541          ...   13943.7962   1.289220E-2  8.863786E-11    qQ1f(6.5)      ...     ...
 10   4   7.5   7.5    1   1   e   f           ...   14704.543529          ...   14164.7690   9.591100E-3  6.650022E-11    qQ1f(7.5)      ...     ...
 10   4   8.5   8.5    1   1   e   f           ...   14633.456331          ...   14415.5427   7.406800E-3  5.185546E-11    qQ1f(8.5)      ...     ...
 10   4   9.5   9.5    1   1   e   f           ...   14553.347727          ...   14695.8940   5.896200E-3  4.173536E-11    qQ1f(9.5)      ...     ...
 10   4  10.5  10.5    1   1   e   f           ...   14464.151426          ...   15005.5301   4.813000E-3  3.448956E-11   qQ1f(10.5)      ...     ...
 10   4  11.5  11.5    1   1   e   f           ...   14365.795800          ...   15344.0978   4.012400E-3  2.914759E-11   qQ1f(11.5)      ...     ...
 10   4  12.5  12.5    1   1   e   f           ...   14258.199125          ...   15711.1898   3.404900E-3  2.510919E-11   qQ1f(12.5)      ...     ...
 10   4  13.5  13.5    1   1   e   f           ...   14141.265557          ...   16106.3499   2.933200E-3  2.198988E-11   qQ1f(13.5)      ...     ...
 10   4  14.5  14.5    1   1   e   f           ...   14014.881365          ...   16529.0763   2.559200E-3  1.953364E-11   qQ1f(14.5)      ...     ...
 10   4   1.5   1.5    1   2   e   f           ...   14766.667065          ...   13467.4034   3.383300E-3  2.326126E-11   pQ12f(1.5)      ...     ...
 10   4   2.5   2.5    1   2   e   f           ...   14734.250847          ...   13552.5944   3.400500E-3  2.348250E-11   pQ12f(2.5)      ...     ...
 10   4   3.5   3.5    1   2   e   f           ...   14689.922425          ...   13670.9268   3.039300E-3  2.111506E-11   pQ12f(3.5)      ...     ...
 10   4   4.5   4.5    1   2   e   f           ...   14634.346379          ...   13821.7876   2.625200E-3  1.837695E-11   pQ12f(4.5)      ...     ...
 10   4   5.5   5.5    1   2   e   f           ...   14568.099559          ...   14004.5989   2.243900E-3  1.585096E-11   pQ12f(5.5)      ...     ...
 10   4   6.5   6.5    1   2   e   f           ...   14491.647036          ...   14218.8258   1.917600E-3  1.368927E-11   pQ12f(6.5)      ...     ...
 10   4   7.5   7.5    1   2   e   f           ...   14405.348038          ...   14463.9645   1.646600E-3  1.189593E-11   pQ12f(7.5)      ...     ...
 10   4   8.5   8.5    1   2   e   f           ...   14309.472159          ...   14739.5269   1.424100E-3  1.042680E-11   pQ12f(8.5)      ...     ...
 10   4   9.5   9.5    1   2   e   f           ...   14204.216208          ...   15045.0255   1.241500E-3  9.225075E-12   pQ12f(9.5)      ...     ...
 10   4  10.5  10.5    1   2   e   f           ...   14089.718132          ...   15379.9634   1.091000E-3  8.239064E-12  pQ12f(10.5)      ...     ...
 10   4  11.5  11.5    1   2   e   f           ...   13966.067322          ...   15743.8263   9.661000E-4  7.425600E-12  pQ12f(11.5)      ...     ...
 10   4  12.5  12.5    1   2   e   f           ...   13833.311610          ...   16136.0774   8.615000E-4  6.749331E-12  pQ12f(12.5)      ...     ...
 10   4  13.5  13.5    1   2   e   f           ...   13691.461540          ...   16556.1539   7.731000E-4  6.182922E-12  pQ12f(13.5)      ...     ...
 10   4  14.5  14.5    1   2   e   f           ...   13540.492452          ...   17003.4652   6.975000E-4  5.703390E-12  pQ12f(14.5)      ...     ...
 10   4   1.5   1.5    2   1   e   f           ...   15113.694937          ...   13287.2038   5.460000E-4  3.583514E-12   rQ21f(1.5)      ...     ...
 10   4   2.5   2.5    2   1   e   f           ...   15101.949969          ...   13359.1974   5.603000E-4  3.683090E-12   rQ21f(2.5)      ...     ...
 10   4   3.5   3.5    2   1   e   f           ...   15084.459306          ...   13460.5990   5.069000E-4  3.339801E-12   rQ21f(3.5)      ...     ...
 10   4   4.5   4.5    2   1   e   f           ...   15060.526965          ...   13591.7234   4.372000E-4  2.889732E-12   rQ21f(4.5)      ...     ...
 10   4   5.5   5.5    2   1   e   f           ...   15029.533986          ...   13752.7661   3.674000E-4  2.438405E-12   rQ21f(5.5)      ...     ...
 10   4   6.5   6.5    2   1   e   f           ...   14990.961128          ...   13943.7962   3.036000E-4  2.025352E-12   rQ21f(6.5)      ...     ...
 10   4   7.5   7.5    2   1   e   f           ...   14944.381202          ...   14164.7690   2.482000E-4  1.666110E-12   rQ21f(7.5)      ...     ...
 10   4   8.5   8.5    2   1   e   f           ...   14889.440703          ...   14415.5427   2.012000E-4  1.360595E-12   rQ21f(8.5)      ...     ...
 10   4   9.5   9.5    2   1   e   f           ...   14825.840328          ...   14695.8940   1.620000E-4  1.104928E-12   rQ21f(9.5)      ...     ...
 10   4  10.5  10.5    2   1   e   f           ...   14753.317882          ...   15005.5301   1.297000E-4  8.933432E-13  rQ21f(10.5)      ...     ...
 10   4  11.5  11.5    2   1   e   f           ...   14671.634187          ...   15344.0978   1.030000E-4  7.173614E-13  rQ21f(11.5)      ...     ...
 10   4  12.5  12.5    2   1   e   f           ...   14580.561620          ...   15711.1898   8.111000E-5  5.719837E-13  rQ21f(12.5)      ...     ...
 10   4  13.5  13.5    2   1   e   f           ...   14479.874601          ...   16106.3499   6.315000E-5  4.515455E-13  rQ21f(13.5)      ...     ...
 10   4  14.5  14.5    2   1   e   f           ...   14369.341407          ...   16529.0763   4.841000E-5  3.514950E-13  rQ21f(14.5)      ...     ...
 10   4   0.5   0.5    2   2   e   f           ...   14948.676038          ...   13415.9481   1.153651E-1  7.739746E-10    qQ2f(0.5)      ...     ...
 10   4   1.5   1.5    2   2   e   f           ...   14933.495270          ...   13467.4034   2.485480E-2  1.670879E-10    qQ2f(1.5)      ...     ...
 10   4   2.5   2.5    2   2   e   f           ...   14908.552896          ...   13552.5944   1.182310E-2  7.974769E-11    qQ2f(2.5)      ...     ...
 10   4   3.5   3.5    2   2   e   f           ...   14874.131572          ...   13670.9268   7.381400E-3  5.001880E-11    qQ2f(3.5)      ...     ...
 10   4   4.5   4.5    2   2   e   f           ...   14830.462753          ...   13821.7876   5.279400E-3  3.598594E-11    qQ2f(4.5)      ...     ...
 10   4   5.5   5.5    2   2   e   f           ...   14777.701155          ...   14004.5989   4.082100E-3  2.802384E-11    qQ2f(5.5)      ...     ...
 10   4   6.5   6.5    2   2   e   f           ...   14715.931623          ...   14218.8258   3.314400E-3  2.294495E-11    qQ2f(6.5)      ...     ...
 10   4   7.5   7.5    2   2   e   f           ...   14645.185711          ...   14463.9645   2.781100E-3  1.943948E-11    qQ2f(7.5)      ...     ...
 10   4   8.5   8.5    2   2   e   f           ...   14565.456531          ...   14739.5269   2.389500E-3  1.688560E-11    qQ2f(8.5)      ...     ...
 10   4   9.5   9.5    2   2   e   f           ...   14476.708809          ...   15045.0255   2.090300E-3  1.495294E-11    qQ2f(9.5)      ...     ...
 10   4  10.5  10.5    2   2   e   f           ...   14378.884588          ...   15379.9634   1.854500E-3  1.344727E-11   qQ2f(10.5)      ...     ...
 10   4  11.5  11.5    2   2   e   f           ...   14271.905709          ...   15743.8263   1.664300E-3  1.224970E-11   qQ2f(11.5)      ...     ...
 10   4  12.5  12.5    2   2   e   f           ...   14155.674105          ...   16136.0774   1.507700E-3  1.128006E-11   qQ2f(12.5)      ...     ...
 10   4  13.5  13.5    2   2   e   f           ...   14030.070584          ...   16556.1539   1.376500E-3  1.048369E-11   qQ2f(13.5)      ...     ...
 10   4  14.5  14.5    2   2   e   f           ...   13894.952494          ...   17003.4652   1.264700E-3  9.820444E-12   qQ2f(14.5)      ...     ...
 10   4   1.5   1.5    1   1   f   e           ...   14946.922796          ...   13287.1645   2.020917E-1   1.356134E-9    qQ1e(1.5)      ...     ...
 10   4   2.5   2.5    1   1   f   e           ...   14927.856756          ...   13359.0524   8.353550E-2  5.619969E-10    qQ1e(2.5)      ...     ...
 10   4   3.5   3.5    1   1   f   e           ...   14900.729001          ...   13460.2696   4.454490E-2  3.007743E-10    qQ1e(3.5)      ...     ...
 10   4   4.5   4.5    1   1   f   e           ...   14865.281692          ...   13591.1292   2.720710E-2  1.845839E-10    qQ1e(4.5)      ...     ...
 10   4   5.5   5.5    1   1   f   e           ...   14821.314295          ...   13751.8304   1.813340E-2  1.237552E-10    qQ1e(5.5)      ...     ...
 10   4   6.5   6.5    1   1   f   e           ...   14768.680217          ...   13942.4477   1.286250E-2  8.840967E-11    qQ1e(6.5)      ...     ...
 10   4   7.5   7.5    1   1   f   e           ...   14707.271044          ...   14162.9416   9.565700E-3  6.629951E-11    qQ1e(7.5)      ...     ...
 10   4   8.5   8.5    1   1   f   e           ...   14637.000610          ...   14413.1754   7.385000E-3  5.167781E-11    qQ1e(8.5)      ...     ...
 10   4   9.5   9.5    1   1   f   e           ...   14557.792632          ...   14692.9305   5.877500E-3  4.157759E-11    qQ1e(9.5)      ...     ...
 10   4  10.5  10.5    1   1   f   e           ...   14469.571878          ...   15001.9188   4.796800E-3  3.434773E-11   qQ1e(10.5)      ...     ...
 10   4  11.5  11.5    1   1   f   e           ...   14372.257836          ...   15339.7912   3.998300E-3  2.901905E-11   qQ1e(11.5)      ...     ...
 10   4  12.5  12.5    1   1   f   e           ...   14265.759865          ...   15706.1447   3.392500E-3  2.499124E-11   qQ1e(12.5)      ...     ...
 10   4  13.5  13.5    1   1   f   e           ...   14149.973119          ...   16100.5273   2.922300E-3  2.188121E-11   qQ1e(13.5)      ...     ...
 10   4  14.5  14.5    1   1   f   e           ...   14024.774734          ...   16522.4418   2.549500E-3  1.943216E-11   qQ1e(14.5)      ...     ...
 10   4   1.5   1.5    1   2   f   e           ...   14766.900579          ...   13467.1867   3.432600E-3  2.359947E-11   pQ12e(1.5)      ...     ...
 10   4   2.5   2.5    1   2   f   e           ...   14734.553664          ...   13552.3555   3.469300E-3  2.395662E-11   pQ12e(2.5)      ...     ...
 10   4   3.5   3.5    1   2   f   e           ...   14690.254420          ...   13670.7441   3.114200E-3  2.163444E-11   pQ12e(3.5)      ...     ...
 10   4   4.5   4.5    1   2   f   e           ...   14634.669299          ...   13821.7416   2.698600E-3  1.888993E-11   pQ12e(4.5)      ...     ...
 10   4   5.5   5.5    1   2   f   e           ...   14568.378605          ...   14004.7661   2.312200E-3  1.633280E-11   pQ12e(5.5)      ...     ...
 10   4   6.5   6.5    1   2   f   e           ...   14491.850349          ...   14219.2776   1.979500E-3  1.413076E-11   pQ12e(6.5)      ...     ...
 10   4   7.5   7.5    1   2   f   e           ...   14405.445656          ...   14464.7670   1.702100E-3  1.229672E-11   pQ12e(7.5)      ...     ...
 10   4   8.5   8.5    1   2   f   e           ...   14309.435116          ...   14740.7409   1.473600E-3  1.078928E-11   pQ12e(8.5)      ...     ...
 10   4   9.5   9.5    1   2   f   e           ...   14204.015892          ...   15046.7073   1.285600E-3  9.553034E-12   pQ12e(9.5)      ...     ...
 10   4  10.5  10.5    1   2   f   e           ...   14089.325886          ...   15382.1648   1.130400E-3  8.537082E-12  pQ12e(10.5)      ...     ...
 10   4  11.5  11.5    1   2   f   e           ...   13965.454202          ...   15746.5948   1.001400E-3  7.697598E-12  pQ12e(11.5)      ...     ...
 10   4  12.5  12.5    1   2   f   e           ...   13832.448250          ...   16139.4563   8.933000E-4  6.999338E-12  pQ12e(12.5)      ...     ...
 10   4  13.5  13.5    1   2   f   e           ...   13690.318083          ...   16560.1824   8.018000E-4  6.413524E-12  pQ12e(13.5)      ...     ...
 10   4  14.5  14.5    1   2   f   e           ...   13539.038532          ...   17008.1780   7.235000E-4  5.917260E-12  pQ12e(14.5)      ...     ...
 10   4   1.5   1.5    2   1   f   e           ...   15113.828872          ...   13287.1645   5.305000E-4  3.481722E-12   rQ21e(1.5)      ...     ...
 10   4   2.5   2.5    2   1   f   e           ...   15102.197986          ...   13359.0524   5.376000E-4  3.533757E-12   rQ21e(2.5)      ...     ...
 10   4   3.5   3.5    2   1   f   e           ...   15084.861117          ...   13460.2696   4.811000E-4  3.169644E-12   rQ21e(3.5)      ...     ...
 10   4   4.5   4.5    2   1   f   e           ...   15061.120248          ...   13591.1292   4.111000E-4  2.717006E-12   rQ21e(4.5)      ...     ...
 10   4   5.5   5.5    2   1   f   e           ...   15030.352794          ...   13751.8304   3.425000E-4  2.272898E-12   rQ21e(5.5)      ...     ...
 10   4   6.5   6.5    2   1   f   e           ...   14992.036384          ...   13942.4477   2.809000E-4  1.873649E-12   rQ21e(6.5)      ...     ...
 10   4   7.5   7.5    2   1   f   e           ...   14945.741714          ...   14162.9416   2.279000E-4  1.529562E-12   rQ21e(7.5)      ...     ...
 10   4   8.5   8.5    2   1   f   e           ...   14891.114042          ...   14413.1754   1.835000E-4  1.240622E-12   rQ21e(8.5)      ...     ...
 10   4   9.5   9.5    2   1   f   e           ...   14827.853435          ...   14692.9305   1.466000E-4  9.996205E-13   rQ21e(9.5)      ...     ...
 10   4  10.5  10.5    2   1   f   e           ...   14755.697435          ...   15001.9188   1.164000E-4  8.014773E-13  rQ21e(10.5)      ...     ...
 10   4  11.5  11.5    2   1   f   e           ...   14674.406804          ...   15339.7912   9.161000E-5  6.377927E-13  rQ21e(11.5)      ...     ...
 10   4  12.5  12.5    2   1   f   e           ...   14583.753951          ...   15706.1447   7.140000E-5  5.032888E-13  rQ21e(12.5)      ...     ...
 10   4  13.5  13.5    2   1   f   e           ...   14483.513352          ...   16100.5273   5.492000E-5  3.925007E-13  rQ21e(13.5)      ...     ...
 10   4  14.5  14.5    2   1   f   e           ...   14373.453306          ...   16522.4418   4.150000E-5  3.011505E-13  rQ21e(14.5)      ...     ...
 10   4   0.5   0.5    2   2   f   e           ...   14948.859829          ...   13415.8201   1.153693E-1  7.739838E-10    qQ2e(0.5)      ...     ...
 10   4   1.5   1.5    2   2   f   e           ...   14933.806655          ...   13467.1867   2.485350E-2  1.670722E-10    qQ2e(1.5)      ...     ...
 10   4   2.5   2.5    2   2   f   e           ...   14908.894894          ...   13552.3555   1.181920E-2  7.971773E-11    qQ2e(2.5)      ...     ...
 10   4   3.5   3.5    2   2   f   e           ...   14874.386536          ...   13670.7441   7.375400E-3  4.997643E-11    qQ2e(3.5)      ...     ...
 10   4   4.5   4.5    2   2   f   e           ...   14830.507855          ...   13821.7416   5.272000E-3  3.593529E-11    qQ2e(4.5)      ...     ...
 10   4   5.5   5.5    2   2   f   e           ...   14777.417105          ...   14004.7661   4.073700E-3  2.796725E-11    qQ2e(5.5)      ...     ...
 10   4   6.5   6.5    2   2   f   e           ...   14715.206516          ...   14219.2776   3.305200E-3  2.288352E-11    qQ2e(6.5)      ...     ...
 10   4   7.5   7.5    2   2   f   e           ...   14643.916326          ...   14464.7670   2.771600E-3  1.937643E-11    qQ2e(7.5)      ...     ...
 10   4   8.5   8.5    2   2   f   e           ...   14563.548547          ...   14740.7409   2.379800E-3  1.682146E-11    qQ2e(8.5)      ...     ...
 10   4   9.5   9.5    2   2   f   e           ...   14474.076695          ...   15046.7073   2.080500E-3  1.488825E-11    qQ2e(9.5)      ...     ...
 10   4  10.5  10.5    2   2   f   e           ...   14375.451442          ...   15382.1648   1.844800E-3  1.338333E-11   qQ2e(10.5)      ...     ...
 10   4  11.5  11.5    2   2   f   e           ...   14267.603170          ...   15746.5948   1.654600E-3  1.218565E-11   qQ2e(11.5)      ...     ...
 10   4  12.5  12.5    2   2   f   e           ...   14150.442336          ...   16139.4563   1.498100E-3  1.121653E-11   qQ2e(12.5)      ...     ...
 10   4  13.5  13.5    2   2   f   e           ...   14023.858316          ...   16560.1824   1.367000E-3  1.042056E-11   qQ2e(13.5)      ...     ...
 10   4  14.5  14.5    2   2   f   e           ...   13887.717104          ...   17008.1780   1.255400E-3  9.758389E-12   qQ2e(14.5)      ...     ...
 10   4   1.5   2.5    1   1   f   f           ...   14874.889953          ...   13359.1974   1.546069E-1  6.983736E-10    pP1f(2.5)      ...     ...
 10   4   2.5   3.5    1   1   f   f           ...   14826.310102          ...   13460.5990   1.917871E-1  9.810073E-10    pP1f(3.5)      ...     ...
 10   4   3.5   4.5    1   1   f   f           ...   14769.275193          ...   13591.7234   2.097484E-1   1.153262E-9    pP1f(4.5)      ...     ...
 10   4   4.5   5.5    1   1   f   f           ...   14703.644797          ...   13752.7661   2.222681E-1   1.284410E-9    pP1f(5.5)      ...     ...
 10   4   5.5   6.5    1   1   f   f           ...   14629.348494          ...   13943.7962   2.327656E-1   1.397590E-9    pP1f(6.5)      ...     ...
 10   4   6.5   7.5    1   1   f   f           ...   14546.358928          ...   14164.7690   2.423586E-1   1.502504E-9    pP1f(7.5)      ...     ...
 10   4   7.5   8.5    1   1   f   f           ...   14454.669954          ...   14415.5427   2.514744E-1   1.603920E-9    pP1f(8.5)      ...     ...
 10   4   8.5   9.5    1   1   f   f           ...   14354.282013          ...   14695.8940   2.602901E-1   1.704492E-9    pP1f(9.5)      ...     ...
 10   4   9.5  10.5    1   1   f   f           ...   14245.193051          ...   15005.5301   2.688783E-1   1.805860E-9   pP1f(10.5)      ...     ...
 10   4  10.5  11.5    1   1   f   f           ...   14127.392848          ...   15344.0978   2.772553E-1   1.909084E-9   pP1f(11.5)      ...     ...
 10   4  11.5  12.5    1   1   f   f           ...   14000.859164          ...   15711.1898   2.854019E-1   2.014852E-9   pP1f(12.5)      ...     ...
 10   4  12.5  13.5    1   1   f   f           ...   13865.554683          ...   16106.3499   2.932723E-1   2.123585E-9   pP1f(13.5)      ...     ...
 10   4  13.5  14.5    1   1   f   f           ...   13721.424189          ...   16529.0763   3.007953E-1   2.235461E-9   pP1f(14.5)      ...     ...
 10   4   2.5   1.5    1   1   f   f           ...   14999.705337          ...   13287.2038   8.199640E-2  8.195554E-10    rR1f(1.5)      ...     ...
 10   4   3.5   2.5    1   1   f   f           ...   15001.801195          ...   13359.1974   1.037051E-1  9.211064E-10    rR1f(2.5)      ...     ...
 10   4   4.5   3.5    1   1   f   f           ...   14995.811854          ...   13460.5990   1.092312E-1  9.102789E-10    rR1f(3.5)      ...     ...
 10   4   5.5   4.5    1   1   f   f           ...   14981.421374          ...   13591.7234   1.085398E-1  8.700054E-10    rR1f(4.5)      ...     ...
 10   4   6.5   5.5    1   1   f   f           ...   14958.361885          ...   13752.7661   1.049815E-1  8.206335E-10    rR1f(5.5)      ...     ...
 10   4   7.5   6.5    1   1   f   f           ...   14926.416398          ...   13943.7962   9.996300E-2  7.687371E-10    rR1f(6.5)      ...     ...
 10   4   8.5   7.5    1   1   f   f           ...   14885.406960          ...   14164.7690   9.416530E-2  7.167699E-10    rR1f(7.5)      ...     ...
 10   4   9.5   8.5    1   1   f   f           ...   14835.180483          ...   14415.5427   8.795150E-2  6.656912E-10    rR1f(8.5)      ...     ...
 10   4  10.5   9.5    1   1   f   f           ...   14775.596699          ...   14695.8940   8.152910E-2  6.158473E-10    rR1f(9.5)      ...     ...
 10   4  11.5  10.5    1   1   f   f           ...   14706.518876          ...   15005.5301   7.502210E-2  5.673039E-10   rR1f(10.5)      ...     ...
 10   4  12.5  11.5    1   1   f   f           ...   14627.806708          ...   15344.0978   6.850340E-2  5.199643E-10   rR1f(11.5)      ...     ...
 10   4  13.5  12.5    1   1   f   f           ...   14539.310601          ...   15711.1898   6.201710E-2  4.736595E-10   rR1f(12.5)      ...     ...
 10   4  14.5  13.5    1   1   f   f           ...   14440.866721          ...   16106.3499   5.558890E-2  4.281762E-10   rR1f(13.5)      ...     ...
 10   4   1.5   2.5    1   2   f   f           ...   14681.492880          ...   13552.5944   1.599900E-3  7.418548E-12   oP12f(2.5)      ...     ...
 10   4   2.5   3.5    1   2   f   f           ...   14615.982368          ...   13670.9268   2.341800E-3  1.232573E-11   oP12f(3.5)      ...     ...
 10   4   3.5   4.5    1   2   f   f           ...   14539.210981          ...   13821.7876   2.634600E-3  1.494792E-11   oP12f(4.5)      ...     ...
 10   4   4.5   5.5    1   2   f   f           ...   14451.811966          ...   14004.5989   2.668900E-3  1.596483E-11   oP12f(5.5)      ...     ...
 10   4   5.5   6.5    1   2   f   f           ...   14354.318988          ...   14218.8258   2.566200E-3  1.600428E-11   oP12f(6.5)      ...     ...
 10   4   6.5   7.5    1   2   f   f           ...   14247.163437          ...   14463.9645   2.401800E-3  1.552193E-11   oP12f(7.5)      ...     ...
 10   4   7.5   8.5    1   2   f   f           ...   14130.685782          ...   14739.5269   2.218600E-3  1.480668E-11   oP12f(8.5)      ...     ...
 10   4   8.5   9.5    1   2   f   f           ...   14005.150494          ...   15045.0255   2.039000E-3  1.402626E-11   oP12f(9.5)      ...     ...
 10   4   9.5  10.5    1   2   f   f           ...   13870.759757          ...   15379.9634   1.873400E-3  1.327074E-11  oP12f(10.5)      ...     ...
 10   4  10.5  11.5    1   2   f   f           ...   13727.664370          ...   15743.8263   1.725600E-3  1.258392E-11  oP12f(11.5)      ...     ...
 10   4  11.5  12.5    1   2   f   f           ...   13575.971650          ...   16136.0774   1.596000E-3  1.198358E-11  oP12f(12.5)      ...     ...
 10   4  12.5  13.5    1   2   f   f           ...   13415.750666          ...   16556.1539   1.483400E-3  1.147364E-11  oP12f(13.5)      ...     ...
 10   4  13.5  14.5    1   2   f   f           ...   13247.035276          ...   17003.4652   1.386000E-3  1.105148E-11  oP12f(14.5)      ...     ...
 10   4   1.5   0.5    1   2   f   f           ...   14818.139258          ...   13415.9481   2.149800E-3  2.935611E-11   qR12f(0.5)      ...     ...
 10   4   2.5   1.5    1   2   f   f           ...   14819.505670          ...   13467.4034   7.961000E-4  8.151719E-12   qR12f(1.5)      ...     ...
 10   4   3.5   2.5    1   2   f   f           ...   14808.404122          ...   13552.5944   2.574000E-4  2.346327E-12   qR12f(2.5)      ...     ...
 10   4   4.5   3.5    1   2   f   f           ...   14785.484120          ...   13670.9268   5.753000E-5  4.931636E-13   qR12f(3.5)      ...     ...
 10   4   5.5   4.5    1   2   f   f           ...   14751.357162          ...   13821.7876   3.361000E-6  2.778712E-14   qR12f(4.5)      ...     ...
 10   4   6.5   5.5    1   2   f   f           ...   14706.529053          ...   14004.5989   3.840000E-6  3.105385E-14   qR12f(5.5)      ...     ...
 10   4   7.5   6.5    1   2   f   f           ...   14651.386893          ...   14218.8258   1.913000E-5  1.526888E-13   qR12f(6.5)      ...     ...
 10   4   8.5   7.5    1   2   f   f           ...   14586.211469          ...   14463.9645   3.405000E-5  2.699245E-13   qR12f(7.5)      ...     ...
 10   4   9.5   8.5    1   2   f   f           ...   14511.196311          ...   14739.5269   4.419000E-5  3.495689E-13   qR12f(8.5)      ...     ...
 10   4  10.5   9.5    1   2   f   f           ...   14426.465180          ...   15045.0255   4.925000E-5  3.902445E-13   qR12f(9.5)      ...     ...
 10   4  11.5  10.5    1   2   f   f           ...   14332.085582          ...   15379.9634   5.018000E-5  3.995381E-13  qR12f(10.5)      ...     ...
 10   4  12.5  11.5    1   2   f   f           ...   14228.078229          ...   15743.8263   4.814000E-5  3.862188E-13  qR12f(11.5)      ...     ...
 10   4  13.5  12.5    1   2   f   f           ...   14114.423087          ...   16136.0774   4.413000E-5  3.576433E-13  qR12f(12.5)      ...     ...
 10   4  14.5  13.5    1   2   f   f           ...   13991.062704          ...   16556.1539   3.888000E-5  3.190405E-13  qR12f(13.5)      ...     ...
 10   4   0.5   1.5    2   1   f   f           ...   15077.476136          ...   13287.2038   4.337500E-3  1.430243E-11   qP21f(1.5)      ...     ...
 10   4   1.5   2.5    2   1   f   f           ...   15041.796030          ...   13359.1974   3.673200E-3  1.622601E-11   qP21f(2.5)      ...     ...
 10   4   2.5   3.5    2   1   f   f           ...   15000.651331          ...   13460.5990   3.485400E-3  1.741612E-11   qP21f(3.5)      ...     ...
 10   4   3.5   4.5    2   1   f   f           ...   14953.407309          ...   13591.7234   3.281200E-3  1.759949E-11   qP21f(4.5)      ...     ...
 10   4   4.5   5.5    2   1   f   f           ...   14899.483353          ...   13752.7661   3.028200E-3  1.704192E-11   qP21f(5.5)      ...     ...
 10   4   5.5   6.5    2   1   f   f           ...   14838.386993          ...   13943.7962   2.754900E-3  1.607842E-11   qP21f(6.5)      ...     ...
 10   4   6.5   7.5    2   1   f   f           ...   14769.715095          ...   14164.7690   2.488100E-3  1.496199E-11   qP21f(7.5)      ...     ...
 10   4   7.5   8.5    2   1   f   f           ...   14693.140624          ...   14415.5427   2.243600E-3  1.384909E-11   qP21f(8.5)      ...     ...
 10   4   8.5   9.5    2   1   f   f           ...   14608.395444          ...   14695.8940   2.027800E-3  1.282095E-11   qP21f(9.5)      ...     ...
 10   4   9.5  10.5    2   1   f   f           ...   14515.253854          ...   15005.5301   1.841700E-3  1.191337E-11  qP21f(10.5)      ...     ...
 10   4  10.5  11.5    2   1   f   f           ...   14413.518405          ...   15344.0978   1.683500E-3  1.113634E-11  qP21f(11.5)      ...     ...
 10   4  11.5  12.5    2   1   f   f           ...   14303.008132          ...   15711.1898   1.550100E-3  1.048578E-11  qP21f(12.5)      ...     ...
 10   4  12.5  13.5    2   1   f   f           ...   14183.548769          ...   16106.3499   1.438500E-3  9.954355E-12  qP21f(13.5)      ...     ...
 10   4  13.5  14.5    2   1   f   f           ...   14054.964422          ...   16529.0763   1.345500E-3  9.530567E-12  qP21f(14.5)      ...     ...
 10   4   2.5   1.5    2   1   f   f           ...   15174.046566          ...   13287.2038   7.265000E-6  7.095480E-14   sR21f(1.5)      ...     ...
 10   4   3.5   2.5    2   1   f   f           ...   15185.933311          ...   13359.1974   5.910000E-5  5.122724E-13   sR21f(2.5)      ...     ...
 10   4   4.5   3.5    2   1   f   f           ...   15191.650410          ...   13460.5990   1.368000E-4  1.110821E-12   sR21f(3.5)      ...     ...
 10   4   5.5   4.5    2   1   f   f           ...   15190.459874          ...   13591.7234   2.066000E-4  1.610747E-12   sR21f(4.5)      ...     ...
 10   4   6.5   5.5    2   1   f   f           ...   15181.718052          ...   13752.7661   2.532000E-4  1.921438E-12   sR21f(5.5)      ...     ...
 10   4   7.5   6.5    2   1   f   f           ...   15164.887067          ...   13943.7962   2.759000E-4  2.055526E-12   sR21f(6.5)      ...     ...
 10   4   8.5   7.5    2   1   f   f           ...   15139.520391          ...   14164.7690   2.800000E-4  2.060365E-12   sR21f(7.5)      ...     ...
 10   4   9.5   8.5    2   1   f   f           ...   15105.241287          ...   14415.5427   2.718000E-4  1.984309E-12   sR21f(8.5)      ...     ...
 10   4  10.5   9.5    2   1   f   f           ...   15061.722256          ...   14695.8940   2.563000E-4  1.863158E-12   sR21f(9.5)      ...     ...
 10   4  11.5  10.5    2   1   f   f           ...   15008.667843          ...   15005.5301   2.371000E-4  1.721447E-12  sR21f(10.5)      ...     ...
 10   4  12.5  11.5    2   1   f   f           ...   14945.800794          ...   15344.0978   2.166000E-4  1.574853E-12  sR21f(11.5)      ...     ...
 10   4  13.5  12.5    2   1   f   f           ...   14872.850834          ...   15711.1898   1.961000E-4  1.431303E-12  sR21f(12.5)      ...     ...
 10   4  14.5  13.5    2   1   f   f           ...   14789.545292          ...   16106.3499   1.764000E-4  1.295418E-12  sR21f(13.5)      ...     ...
 10   4   0.5   1.5    2   2   f   f           ...   14897.276469          ...   13467.4034   2.441260E-1  8.245709E-10    pP2f(1.5)      ...     ...
 10   4   1.5   2.5    2   2   f   f           ...   14848.398957          ...   13552.5944   2.307528E-1   1.046054E-9    pP2f(2.5)      ...     ...
 10   4   2.5   3.5    2   2   f   f           ...   14790.323598          ...   13670.9268   2.304721E-1   1.184628E-9    pP2f(3.5)      ...     ...
 10   4   3.5   4.5    2   2   f   f           ...   14723.343097          ...   13821.7876   2.345955E-1   1.297940E-9    pP2f(4.5)      ...     ...
 10   4   4.5   5.5    2   2   f   f           ...   14647.650521          ...   14004.5989   2.406797E-1   1.401458E-9    pP2f(5.5)      ...     ...
 10   4   5.5   6.5    2   2   f   f           ...   14563.357488          ...   14218.8258   2.477481E-1   1.501061E-9    pP2f(6.5)      ...     ...
 10   4   6.5   7.5    2   2   f   f           ...   14470.519604          ...   14463.9645   2.553302E-1   1.599557E-9    pP2f(7.5)      ...     ...
 10   4   7.5   8.5    2   2   f   f           ...   14369.156451          ...   14739.5269   2.631700E-1   1.698553E-9    pP2f(8.5)      ...     ...
 10   4   8.5   9.5    2   2   f   f           ...   14259.263925          ...   15045.0255   2.711149E-1   1.799117E-9    pP2f(9.5)      ...     ...
 10   4   9.5  10.5    2   2   f   f           ...   14140.820560          ...   15379.9634   2.790562E-1   1.901987E-9   pP2f(10.5)      ...     ...
 10   4  10.5  11.5    2   2   f   f           ...   14013.789927          ...   15743.8263   2.869028E-1   2.007672E-9   pP2f(11.5)      ...     ...
 10   4  11.5  12.5    2   2   f   f           ...   13878.120618          ...   16136.0774   2.945654E-1   2.116489E-9   pP2f(12.5)      ...     ...
 10   4  12.5  13.5    2   2   f   f           ...   13733.744752          ...   16556.1539   3.019458E-1   2.228559E-9   pP2f(13.5)      ...     ...
 10   4  13.5  14.5    2   2   f   f           ...   13580.575509          ...   17003.4652   3.089345E-1   2.343822E-9   pP2f(14.5)      ...     ...
 10   4   1.5   0.5    2   2   f   f           ...   14985.045334          ...   13415.9481   1.040537E-1   1.389406E-9    rR2f(0.5)      ...     ...
 10   4   2.5   1.5    2   2   f   f           ...   14993.846900          ...   13467.4034   1.176067E-1   1.176400E-9    rR2f(1.5)      ...     ...
 10   4   3.5   2.5    2   2   f   f           ...   14992.536238          ...   13552.5944   1.182506E-1   1.051598E-9    rR2f(2.5)      ...     ...
 10   4   4.5   3.5    2   2   f   f           ...   14981.322676          ...   13670.9268   1.146951E-1  9.576621E-10    rR2f(3.5)      ...     ...
 10   4   5.5   4.5    2   2   f   f           ...   14960.395662          ...   13821.7876   1.093593E-1  8.790398E-10    rR2f(4.5)      ...     ...
 10   4   6.5   5.5    2   2   f   f           ...   14929.885221          ...   14004.5989   1.031834E-1  8.096577E-10    rR2f(5.5)      ...     ...
 10   4   7.5   6.5    2   2   f   f           ...   14889.857562          ...   14218.8258   9.660320E-2  7.465521E-10    rR2f(6.5)      ...     ...
 10   4   8.5   7.5    2   2   f   f           ...   14840.324900          ...   14463.9645   8.984430E-2  6.880405E-10    rR2f(7.5)      ...     ...
 10   4   9.5   8.5    2   2   f   f           ...   14781.257114          ...   14739.5269   8.303230E-2  6.330523E-10    rR2f(8.5)      ...     ...
 10   4  10.5   9.5    2   2   f   f           ...   14712.590737          ...   15045.0255   7.624050E-2  5.808418E-10    rR2f(9.5)      ...     ...
 10   4  11.5  10.5    2   2   f   f           ...   14634.234550          ...   15379.9634   6.950930E-2  5.308223E-10   rR2f(10.5)      ...     ...
 10   4  12.5  11.5    2   2   f   f           ...   14546.072315          ...   15743.8263   6.286160E-2  4.825183E-10   rR2f(11.5)      ...     ...
 10   4  13.5  12.5    2   2   f   f           ...   14447.963320          ...   16136.0774   5.630850E-2  4.355150E-10   rR2f(12.5)      ...     ...
 10   4  14.5  13.5    2   2   f   f           ...   14339.741276          ...   16556.1539   4.985670E-2  3.894591E-10   rR2f(13.5)      ...     ...
 10   5   1.5   2.5    1   1   e   e           ...   11963.832074          ...   16270.2384   9.489348E-1   6.626165E-9    pP1e(2.5)      ...     ...
 10   5   2.5   3.5    1   1   e   e           ...   11919.615326          ...   16367.2300   1.164205E+0   9.213486E-9    pP1e(3.5)      ...     ...
 10   5   3.5   4.5    1   1   e   e           ...   11868.298700          ...   16492.5505   1.258213E+0   1.071334E-8    pP1e(4.5)      ...     ...
 10   5   4.5   5.5    1   1   e   e           ...   11809.763211          ...   16646.3708   1.316587E+0   1.179353E-8    pP1e(5.5)      ...     ...
 10   5   5.5   6.5    1   1   e   e           ...   11743.949554          ...   16828.7489   1.360550E+0   1.267643E-8    pP1e(6.5)      ...     ...
 10   5   6.5   7.5    1   1   e   e           ...   11670.835439          ...   17039.6374   1.397029E+0   1.345449E-8    pP1e(7.5)      ...     ...
 10   5   7.5   8.5    1   1   e   e           ...   11590.416443          ...   17278.8961   1.428741E+0   1.417296E-8    pP1e(8.5)      ...     ...
 10   5   8.5   9.5    1   1   e   e           ...   11502.692936          ...   17546.3061   1.456892E+0   1.485691E-8    pP1e(9.5)      ...     ...
 10   5   9.5  10.5    1   1   e   e           ...   11407.661864          ...   17841.5798   1.482105E+0   1.552211E-8   pP1e(10.5)      ...     ...
 10   5  10.5  11.5    1   1   e   e           ...   11305.311576          ...   18164.3700   1.504773E+0   1.617987E-8   pP1e(11.5)      ...     ...
 10   5  11.5  12.5    1   1   e   e           ...   11195.618266          ...   18514.2754   1.525216E+0   1.683956E-8   pP1e(12.5)      ...     ...
 10   5  12.5  13.5    1   1   e   e           ...   11078.543115          ...   18890.8458   1.543723E+0   1.750964E-8   pP1e(13.5)      ...     ...
 10   5  13.5  14.5    1   1   e   e           ...   10954.029590          ...   19293.5858   1.560599E+0   1.819860E-8   pP1e(14.5)      ...     ...
 10   5   2.5   1.5    1   1   e   e           ...   12085.538932          ...   16201.3064   5.272787E-1   8.118152E-9    rR1e(1.5)      ...     ...
 10   5   3.5   2.5    1   1   e   e           ...   12090.610736          ...   16270.2384   6.727670E-1   9.199510E-9    rR1e(2.5)      ...     ...
 10   5   4.5   3.5    1   1   e   e           ...   12088.903999          ...   16367.2300   7.145612E-1   9.162908E-9    rR1e(3.5)      ...     ...
 10   5   5.5   4.5    1   1   e   e           ...   12080.147988          ...   16492.5505   7.155709E-1   8.821596E-9    rR1e(4.5)      ...     ...
 10   5   6.5   5.5    1   1   e   e           ...   12064.102041          ...   16646.3708   6.970321E-1   8.376591E-9    rR1e(5.5)      ...     ...
 10   5   7.5   6.5    1   1   e   e           ...   12040.563650          ...   16828.7489   6.679663E-1   7.894245E-9    rR1e(6.5)      ...     ...
 10   5   8.5   7.5    1   1   e   e           ...   12009.361672          ...   17039.6374   6.328493E-1   7.400665E-9    rR1e(7.5)      ...     ...
 10   5   9.5   8.5    1   1   e   e           ...   11970.345589          ...   17278.8961   5.941863E-1   6.907557E-9    rR1e(8.5)      ...     ...
 10   5  10.5   9.5    1   1   e   e           ...   11923.375463          ...   17546.3061   5.535366E-1   6.420936E-9    rR1e(9.5)      ...     ...
 10   5  11.5  10.5    1   1   e   e           ...   11868.313788          ...   17841.5798   5.119686E-1   5.944449E-9   rR1e(10.5)      ...     ...
 10   5  12.5  11.5    1   1   e   e           ...   11805.018987          ...   18164.3700   4.702610E-1   5.480566E-9   rR1e(11.5)      ...     ...
 10   5  13.5  12.5    1   1   e   e           ...   11733.340047          ...   18514.2754   4.290432E-1   5.031531E-9   rR1e(12.5)      ...     ...
 10   5  14.5  13.5    1   1   e   e           ...   11653.111768          ...   18890.8458   3.888338E-1   4.599400E-9   rR1e(13.5)      ...     ...
 10   5   1.5   2.5    1   2   e   e           ...   11773.366900          ...   16460.7036   8.185400E-3  5.902079E-11   oP12e(2.5)      ...     ...
 10   5   2.5   3.5    1   2   e   e           ...   11713.196843          ...   16573.6484   1.176980E-2  9.645777E-11   oP12e(3.5)      ...     ...
 10   5   3.5   4.5    1   2   e   e           ...   11643.093151          ...   16717.7560   1.301170E-2  1.151185E-10   oP12e(4.5)      ...     ...
 10   5   4.5   5.5    1   2   e   e           ...   11563.657595          ...   16892.4764   1.294640E-2  1.209581E-10   oP12e(5.5)      ...     ...
 10   5   5.5   6.5    1   2   e   e           ...   11475.409346          ...   17097.2891   1.221830E-2  1.192300E-10   oP12e(6.5)      ...     ...
 10   5   6.5   7.5    1   2   e   e           ...   11378.775343          ...   17331.6974   1.121940E-2  1.136696E-10   oP12e(7.5)      ...     ...
 10   5   7.5   8.5    1   2   e   e           ...   11274.097043          ...   17595.2155   1.016600E-2  1.065839E-10   oP12e(8.5)      ...     ...
 10   5   8.5   9.5    1   2   e   e           ...   11161.642730          ...   17887.3563   9.166400E-3  9.927567E-11   oP12e(9.5)      ...     ...
 10   5   9.5  10.5    1   2   e   e           ...   11041.619892          ...   18207.6218   8.267200E-3  9.241829E-11  oP12e(10.5)      ...     ...
 10   5  10.5  11.5    1   2   e   e           ...   10914.185507          ...   18555.4960   7.482500E-3  8.632434E-11  oP12e(11.5)      ...     ...
 10   5  11.5  12.5    1   2   e   e           ...   10779.453680          ...   18930.4400   6.810100E-3  8.110649E-11  oP12e(12.5)      ...     ...
 10   5  12.5  13.5    1   2   e   e           ...   10637.500788          ...   19331.8882   6.241300E-3  7.678368E-11  oP12e(13.5)      ...     ...
 10   5  13.5  14.5    1   2   e   e           ...   10488.368493          ...   19759.2469   5.765800E-3  7.333955E-11  oP12e(14.5)      ...     ...
 10   5   1.5   0.5    1   2   e   e           ...   11903.547113          ...   16330.5234   1.289020E-2  2.727687E-10   qR12e(0.5)      ...     ...
 10   5   2.5   1.5    1   2   e   e           ...   11907.358578          ...   16379.4867   5.271600E-3  8.361045E-11   qR12e(1.5)      ...     ...
 10   5   3.5   2.5    1   2   e   e           ...   11900.145562          ...   16460.7036   1.983500E-3  2.799781E-11   qR12e(2.5)      ...     ...
 10   5   4.5   3.5    1   2   e   e           ...   11882.485516          ...   16573.6484   5.966000E-4  7.918381E-12   qR12e(3.5)      ...     ...
 10   5   5.5   4.5    1   2   e   e           ...   11854.942439          ...   16717.7560   1.057000E-4  1.353054E-12   qR12e(4.5)      ...     ...
 10   5   6.5   5.5    1   2   e   e           ...   11817.996425          ...   16892.4764   3.511000E-7  4.396911E-15   qR12e(5.5)      ...     ...
 10   5   7.5   6.5    1   2   e   e           ...   11772.023441          ...   17097.2891   3.434000E-5  4.245685E-13   qR12e(6.5)      ...     ...
 10   5   8.5   7.5    1   2   e   e           ...   11717.301576          ...   17331.6974   1.004000E-4  1.233357E-12   qR12e(7.5)      ...     ...
 10   5   9.5   8.5    1   2   e   e           ...   11654.026189          ...   17595.2155   1.585000E-4  1.943983E-12   qR12e(8.5)      ...     ...
 10   5  10.5   9.5    1   2   e   e           ...   11582.325257          ...   17887.3563   1.977000E-4  2.430332E-12   qR12e(9.5)      ...     ...
 10   5  11.5  10.5    1   2   e   e           ...   11502.271816          ...   18207.6218   2.184000E-4  2.699801E-12  qR12e(10.5)      ...     ...
 10   5  12.5  11.5    1   2   e   e           ...   11413.892918          ...   18555.4960   2.246000E-4  2.800026E-12  qR12e(11.5)      ...     ...
 10   5  13.5  12.5    1   2   e   e           ...   11317.175461          ...   18930.4400   2.207000E-4  2.782074E-12  qR12e(12.5)      ...     ...
 10   5  14.5  13.5    1   2   e   e           ...   11212.069441          ...   19331.8882   2.103000E-4  2.687130E-12  qR12e(13.5)      ...     ...
 10   5   0.5   1.5    2   1   e   e           ...   12163.317746          ...   16201.3064   2.668890E-2  1.352242E-10   qP21e(1.5)      ...     ...
 10   5   1.5   2.5    2   1   e   e           ...   12130.660279          ...   16270.2384   2.142710E-2  1.455328E-10   qP21e(2.5)      ...     ...
 10   5   2.5   3.5    2   1   e   e           ...   12093.917375          ...   16367.2300   1.964140E-2  1.509932E-10   qP21e(3.5)      ...     ...
 10   5   3.5   4.5    2   1   e   e           ...   12052.507847          ...   16492.5505   1.801640E-2  1.487513E-10   qP21e(4.5)      ...     ...
 10   5   4.5   5.5    2   1   e   e           ...   12005.879585          ...   16646.3708   1.626610E-2  1.409847E-10   qP21e(5.5)      ...     ...
 10   5   5.5   6.5    2   1   e   e           ...   11953.551150          ...   16828.7489   1.450570E-2  1.304535E-10   qP21e(6.5)      ...     ...
 10   5   6.5   7.5    2   1   e   e           ...   11895.120025          ...   17039.6374   1.285550E-2  1.191838E-10   qP21e(7.5)      ...     ...
 10   5   7.5   8.5    2   1   e   e           ...   11830.254117          ...   17278.8961   1.138200E-2  1.083766E-10   qP21e(8.5)      ...     ...
 10   5   8.5   9.5    2   1   e   e           ...   11758.677308          ...   17546.3061   1.010480E-2  9.860775E-11   qP21e(9.5)      ...     ...
 10   5   9.5  10.5    2   1   e   e           ...   11680.154466          ...   17841.5798   9.016900E-3  9.007933E-11  qP21e(10.5)      ...     ...
 10   5  10.5  11.5    2   1   e   e           ...   11594.478033          ...   18164.3700   8.099200E-3  8.279591E-11  qP21e(11.5)      ...     ...
 10   5  11.5  12.5    2   1   e   e           ...   11501.456653          ...   18514.2754   7.329600E-3  7.667790E-11  qP21e(12.5)      ...     ...
 10   5  12.5  13.5    2   1   e   e           ...   11400.905610          ...   18890.8458   6.686800E-3  7.161643E-11  qP21e(13.5)      ...     ...
 10   5  13.5  14.5    2   1   e   e           ...   11292.638634          ...   19293.5858   6.151200E-3  6.749374E-11  qP21e(14.5)      ...     ...
 10   5   2.5   1.5    2   1   e   e           ...   12259.840981          ...   16201.3064   1.214000E-6  1.816344E-14   sR21e(1.5)      ...     ...
 10   5   3.5   2.5    2   1   e   e           ...   12274.819883          ...   16270.2384   1.417000E-4  1.879906E-12   sR21e(2.5)      ...     ...
 10   5   4.5   3.5    2   1   e   e           ...   12285.020372          ...   16367.2300   4.630000E-4  5.749062E-12   sR21e(3.5)      ...     ...
 10   5   5.5   4.5    2   1   e   e           ...   12289.749584          ...   16492.5505   8.122000E-4  9.674219E-12   sR21e(4.5)      ...     ...
 10   5   6.5   5.5    2   1   e   e           ...   12288.386628          ...   16646.3708   1.087100E-3  1.259170E-11   sR21e(5.5)      ...     ...
 10   5   7.5   6.5    2   1   e   e           ...   12280.401324          ...   16828.7489   1.257600E-3  1.428786E-11   sR21e(6.5)      ...     ...
 10   5   8.5   7.5    2   1   e   e           ...   12265.346044          ...   17039.6374   1.334100E-3  1.495681E-11   sR21e(7.5)      ...     ...
 10   5   9.5   8.5    2   1   e   e           ...   12242.838190          ...   17278.8961   1.339800E-3  1.488987E-11   sR21e(8.5)      ...     ...
 10   5  10.5   9.5    2   1   e   e           ...   12212.541920          ...   17546.3061   1.297900E-3  1.435091E-11   sR21e(9.5)      ...     ...
 10   5  11.5  10.5    2   1   e   e           ...   12174.152175          ...   17841.5798   1.227000E-3  1.353984E-11  sR21e(10.5)      ...     ...
 10   5  12.5  11.5    2   1   e   e           ...   12127.381482          ...   18164.3700   1.140100E-3  1.259009E-11  sR21e(11.5)      ...     ...
 10   5  13.5  12.5    2   1   e   e           ...   12071.949091          ...   18514.2754   1.046200E-3  1.159050E-11  sR21e(12.5)      ...     ...
 10   5  14.5  13.5    2   1   e   e           ...   12007.571809          ...   18890.8458   9.513000E-4  1.059810E-11  sR21e(13.5)      ...     ...
 10   5   0.5   1.5    2   2   e   e           ...   11985.137391          ...   16379.4867   1.508612E+0   7.872620E-9    pP2e(1.5)      ...     ...
 10   5   1.5   2.5    2   2   e   e           ...   11940.195105          ...   16460.7036   1.408804E+0   9.876299E-9    pP2e(2.5)      ...     ...
 10   5   2.5   3.5    2   2   e   e           ...   11887.498892          ...   16573.6484   1.389232E+0   1.105383E-8    pP2e(3.5)      ...     ...
 10   5   3.5   4.5    2   2   e   e           ...   11827.302298          ...   16717.7560   1.395257E+0   1.196274E-8    pP2e(4.5)      ...     ...
 10   5   4.5   5.5    2   2   e   e           ...   11759.773968          ...   16892.4764   1.411578E+0   1.275215E-8    pP2e(5.5)      ...     ...
 10   5   5.5   6.5    2   2   e   e           ...   11685.010942          ...   17097.2891   1.432098E+0   1.347800E-8    pP2e(6.5)      ...     ...
 10   5   6.5   7.5    2   2   e   e           ...   11603.059929          ...   17331.6974   1.453963E+0   1.416688E-8    pP2e(7.5)      ...     ...
 10   5   7.5   8.5    2   2   e   e           ...   11513.934717          ...   17595.2155   1.475696E+0   1.483387E-8    pP2e(8.5)      ...     ...
 10   5   8.5   9.5    2   2   e   e           ...   11417.627101          ...   17887.3563   1.496522E+0   1.548929E-8    pP2e(9.5)      ...     ...
 10   5   9.5  10.5    2   2   e   e           ...   11314.112493          ...   18207.6218   1.516057E+0   1.614134E-8   pP2e(10.5)      ...     ...
 10   5  10.5  11.5    2   2   e   e           ...   11203.351964          ...   18555.4960   1.534168E+0   1.679756E-8   pP2e(11.5)      ...     ...
 10   5  11.5  12.5    2   2   e   e           ...   11085.292067          ...   18930.4400   1.550873E+0   1.746536E-8   pP2e(12.5)      ...     ...
 10   5  12.5  13.5    2   2   e   e           ...   10959.863283          ...   19331.8882   1.566306E+0   1.815262E-8   pP2e(13.5)      ...     ...
 10   5  13.5  14.5    2   2   e   e           ...   10826.977537          ...   19759.2469   1.580720E+0   1.886840E-8   pP2e(14.5)      ...     ...
 10   5   1.5   0.5    2   2   e   e           ...   12070.375318          ...   16330.5234   6.644043E-1   1.367347E-8    rR2e(0.5)      ...     ...
 10   5   2.5   1.5    2   2   e   e           ...   12081.660627          ...   16379.4867   7.585403E-1   1.168623E-8    rR2e(1.5)      ...     ...
 10   5   3.5   2.5    2   2   e   e           ...   12084.354709          ...   16460.7036   7.699439E-1   1.053922E-8    rR2e(2.5)      ...     ...
 10   5   4.5   3.5    2   2   e   e           ...   12078.601889          ...   16573.6484   7.532972E-1   9.676109E-9    rR2e(3.5)      ...     ...
 10   5   5.5   4.5    2   2   e   e           ...   12064.544035          ...   16717.7560   7.238662E-1   8.946959E-9    rR2e(4.5)      ...     ...
 10   5   6.5   5.5    2   2   e   e           ...   12042.281011          ...   16892.4764   6.877160E-1   8.294613E-9    rR2e(5.5)      ...     ...
 10   5   7.5   6.5    2   2   e   e           ...   12011.861115          ...   17097.2891   6.477930E-1   7.692462E-9    rR2e(6.5)      ...     ...
 10   5   8.5   7.5    2   2   e   e           ...   11973.285948          ...   17331.6974   6.057542E-1   7.126561E-9    rR2e(7.5)      ...     ...
 10   5   9.5   8.5    2   2   e   e           ...   11926.518790          ...   17595.2155   5.626603E-1   6.589222E-9    rR2e(8.5)      ...     ...
 10   5  10.5   9.5    2   2   e   e           ...   11871.491714          ...   17887.3563   5.192745E-1   6.076267E-9    rR2e(9.5)      ...     ...
 10   5  11.5  10.5    2   2   e   e           ...   11808.110203          ...   18207.6218   4.761821E-1   5.585455E-9   rR2e(10.5)      ...     ...
 10   5  12.5  11.5    2   2   e   e           ...   11736.255412          ...   18555.4960   4.338857E-1   5.116065E-9   rR2e(11.5)      ...     ...
 10   5  13.5  12.5    2   2   e   e           ...   11655.784505          ...   18930.4400   3.928202E-1   4.668240E-9   rR2e(12.5)      ...     ...
 10   5  14.5  13.5    2   2   e   e           ...   11566.529483          ...   19331.8882   3.533636E-1   4.242644E-9   rR2e(13.5)      ...     ...
 10   5   1.5   1.5    1   1   e   f           ...   12032.728700          ...   16201.3418   1.270446E+0   1.315484E-8    qQ1f(1.5)      ...     ...
 10   5   2.5   2.5    1   1   e   f           ...   12016.475237          ...   16270.3701   5.246371E-1   5.447065E-9    qQ1f(2.5)      ...     ...
 10   5   3.5   3.5    1   1   e   f           ...   11993.318704          ...   16367.5305   2.791088E-1   2.909059E-9    qQ1f(3.5)      ...     ...
 10   5   4.5   4.5    1   1   e   f           ...   11963.039071          ...   16493.0949   1.697812E-1   1.778543E-9    qQ1f(4.5)      ...     ...
 10   5   5.5   5.5    1   1   e   f           ...   11925.467261          ...   16647.2312   1.124874E-1   1.185798E-9    qQ1f(5.5)      ...     ...
 10   5   6.5   6.5    1   1   e   f           ...   11880.480008          ...   16829.9928   7.917070E-2  8.409192E-10    qQ1f(6.5)      ...     ...
 10   5   7.5   7.5    1   1   e   f           ...   11827.985665          ...   17041.3269   5.832020E-2  6.249642E-10    qQ1f(7.5)      ...     ...
 10   5   8.5   8.5    1   1   e   f           ...   11767.910375          ...   17281.0887   4.452900E-2  4.820610E-10    qQ1f(8.5)      ...     ...
 10   5   9.5   9.5    1   1   e   f           ...   11700.187433          ...   17549.0543   3.500200E-2  3.833231E-10    qQ1f(9.5)      ...     ...
 10   5  10.5  10.5    1   1   e   f           ...   11624.749640          ...   17844.9319   2.818470E-2  3.126828E-10   qQ1f(10.5)      ...     ...
 10   5  11.5  11.5    1   1   e   f           ...   11541.523761          ...   18168.3699   2.316340E-2  2.606956E-10   qQ1f(11.5)      ...     ...
 10   5  12.5  12.5    1   1   e   f           ...   11450.426189          ...   18518.9628   1.937460E-2  2.215375E-10   qQ1f(12.5)      ...     ...
 10   5  13.5  13.5    1   1   e   f           ...   11351.359189          ...   18896.2562   1.645730E-2  1.914788E-10   qQ1f(13.5)      ...     ...
 10   5  14.5  14.5    1   1   e   f           ...   11244.207285          ...   19299.7503   1.417280E-2  1.680567E-10   qQ1f(14.5)      ...     ...
 10   5   1.5   1.5    1   2   e   f           ...   11854.379530          ...   16379.6910   1.844080E-2  1.967342E-10   pQ12f(1.5)      ...     ...
 10   5   2.5   2.5    1   2   e   f           ...   11825.913706          ...   16460.9316   1.857000E-2  1.990674E-10   pQ12f(2.5)      ...     ...
 10   5   3.5   3.5    1   2   e   f           ...   11787.021856          ...   16573.8273   1.660680E-2  1.791990E-10   pQ12f(3.5)      ...     ...
 10   5   4.5   4.5    1   2   e   f           ...   11738.323201          ...   16717.8108   1.432240E-2  1.558337E-10   pQ12f(4.5)      ...     ...
 10   5   5.5   5.5    1   2   e   f           ...   11680.363722          ...   16892.3347   1.219590E-2  1.340167E-10   pQ12f(5.5)      ...     ...
 10   5   6.5   6.5    1   2   e   f           ...   11613.589131          ...   17096.8837   1.036120E-2  1.151688E-10   pQ12f(6.5)      ...     ...
 10   5   7.5   7.5    1   2   e   f           ...   11538.346803          ...   17330.9658   8.828300E-3  9.941402E-11   pQ12f(7.5)      ...     ...
 10   5   8.5   8.5    1   2   e   f           ...   11454.898937          ...   17594.1001   7.564000E-3  8.642248E-11   pQ12f(8.5)      ...     ...
 10   5   9.5   9.5    1   2   e   f           ...   11363.437491          ...   17885.8042   6.524400E-3  7.574934E-11   pQ12f(9.5)      ...     ...
 10   5  10.5  10.5    1   2   e   f           ...   11264.097021          ...   18205.5845   5.667900E-3  6.697106E-11  pQ12f(10.5)      ...     ...
 10   5  11.5  11.5    1   2   e   f           ...   11156.964413          ...   18552.9292   4.959000E-3  5.972549E-11  pQ12f(11.5)      ...     ...
 10   5  12.5  12.5    1   2   e   f           ...   11042.085585          ...   18927.3034   4.368900E-3  5.371896E-11  pQ12f(12.5)      ...     ...
 10   5  13.5  13.5    1   2   e   f           ...   10919.469626          ...   19328.1458   3.874600E-3  4.871711E-11  pQ12f(13.5)      ...     ...
 10   5  14.5  14.5    1   2   e   f           ...   10789.090826          ...   19754.8668   3.458200E-3  4.453876E-11  pQ12f(14.5)      ...     ...
 10   5   1.5   1.5    2   1   e   f           ...   12199.556905          ...   16201.3418   4.067400E-3  4.097194E-11   rQ21f(1.5)      ...     ...
 10   5   2.5   2.5    2   1   e   f           ...   12190.777286          ...   16270.3701   4.177700E-3  4.214366E-11   rQ21f(2.5)      ...     ...
 10   5   3.5   3.5    2   1   e   f           ...   12177.527851          ...   16367.5305   3.786100E-3  3.827644E-11   rQ21f(3.5)      ...     ...
 10   5   4.5   4.5    2   1   e   f           ...   12159.155445          ...   16493.0949   3.274000E-3  3.319935E-11   rQ21f(4.5)      ...     ...
 10   5   5.5   5.5    2   1   e   f           ...   12135.068857          ...   16647.2312   2.759800E-3  2.809641E-11   rQ21f(5.5)      ...     ...
 10   5   6.5   6.5    2   1   e   f           ...   12104.764595          ...   16829.9928   2.289900E-3  2.342942E-11   rQ21f(6.5)      ...     ...
 10   5   7.5   7.5    2   1   e   f           ...   12067.823338          ...   17041.3269   1.880400E-3  1.935754E-11   rQ21f(7.5)      ...     ...
 10   5   8.5   8.5    2   1   e   f           ...   12023.894747          ...   17281.0887   1.533000E-3  1.589679E-11   rQ21f(8.5)      ...     ...
 10   5   9.5   9.5    2   1   e   f           ...   11972.680034          ...   17549.0543   1.243000E-3  1.300008E-11   rQ21f(9.5)      ...     ...
 10   5  10.5  10.5    2   1   e   f           ...   11913.916096          ...   17844.9319   1.003200E-3  1.059586E-11  rQ21f(10.5)      ...     ...
 10   5  11.5  11.5    2   1   e   f           ...   11847.362148          ...   18168.3699   8.061000E-4  8.610004E-12  rQ21f(11.5)      ...     ...
 10   5  12.5  12.5    2   1   e   f           ...   11772.788684          ...   18518.9628   6.448000E-4  6.974677E-12  rQ21f(12.5)      ...     ...
 10   5  13.5  13.5    2   1   e   f           ...   11689.968233          ...   18896.2562   5.134000E-4  5.632315E-12  rQ21f(13.5)      ...     ...
 10   5  14.5  14.5    2   1   e   f           ...   11598.667327          ...   19299.7503   4.065000E-4  4.530041E-12  rQ21f(14.5)      ...     ...
 10   5   0.5   0.5    2   2   e   f           ...   12033.980828          ...   16330.6433   7.241863E-1   7.497033E-9    qQ2f(0.5)      ...     ...
 10   5   1.5   1.5    2   2   e   f           ...   12021.207735          ...   16379.6910   1.552846E-1   1.610979E-9    qQ2f(1.5)      ...     ...
 10   5   2.5   2.5    2   2   e   f           ...   12000.215755          ...   16460.9316   7.336450E-2  7.637753E-10    qQ2f(2.5)      ...     ...
 10   5   3.5   3.5    2   2   e   f           ...   11971.231003          ...   16573.8273   4.542860E-2  4.752362E-10    qQ2f(3.5)      ...     ...
 10   5   4.5   4.5    2   2   e   f           ...   11934.439575          ...   16717.8108   3.219110E-2  3.388360E-10    qQ2f(4.5)      ...     ...
 10   5   5.5   5.5    2   2   e   f           ...   11889.965318          ...   16892.3347   2.463430E-2  2.612383E-10    qQ2f(5.5)      ...     ...
 10   5   6.5   6.5    2   2   e   f           ...   11837.873718          ...   17096.8837   1.977380E-2  2.115439E-10    qQ2f(6.5)      ...     ...
 10   5   7.5   7.5    2   2   e   f           ...   11778.184476          ...   17330.9658   1.638630E-2  1.770851E-10    qQ2f(7.5)      ...     ...
 10   5   8.5   8.5    2   2   e   f           ...   11710.883308          ...   17594.1001   1.389150E-2  1.518545E-10    qQ2f(8.5)      ...     ...
 10   5   9.5   9.5    2   2   e   f           ...   11635.930092          ...   17885.8042   1.198060E-2  1.326582E-10    qQ2f(9.5)      ...     ...
 10   5  10.5  10.5    2   2   e   f           ...   11553.263478          ...   18205.5845   1.047520E-2  1.176551E-10   qQ2f(10.5)      ...     ...
 10   5  11.5  11.5    2   2   e   f           ...   11462.802800          ...   18552.9292   9.264000E-3  1.056999E-10   qQ2f(11.5)      ...     ...
 10   5  12.5  12.5    2   2   e   f           ...   11364.448080          ...   18927.3034   8.274100E-3  9.604656E-11   qQ2f(12.5)      ...     ...
 10   5  13.5  13.5    2   2   e   f           ...   11258.078670          ...   19328.1458   7.455500E-3  8.818728E-11   qQ2f(13.5)      ...     ...
 10   5  14.5  14.5    2   2   e   f           ...   11143.550868          ...   19754.8668   6.772500E-3  8.176352E-11   qQ2f(14.5)      ...     ...
 10   5   1.5   1.5    1   1   f   e           ...   12032.780966          ...   16201.3064   1.270291E+0   1.315312E-8    qQ1e(1.5)      ...     ...
 10   5   2.5   2.5    1   1   f   e           ...   12016.670678          ...   16270.2384   5.244293E-1   5.444730E-9    qQ1e(2.5)      ...     ...
 10   5   3.5   3.5    1   1   f   e           ...   11993.768600          ...   16367.2300   2.788944E-1   2.906606E-9    qQ1e(3.5)      ...     ...
 10   5   4.5   4.5    1   1   f   e           ...   11963.860395          ...   16492.5505   1.695835E-1   1.776228E-9    qQ1e(4.5)      ...     ...
 10   5   5.5   5.5    1   1   f   e           ...   11926.773994          ...   16646.3708   1.123149E-1   1.183720E-9    qQ1e(5.5)      ...     ...
 10   5   6.5   6.5    1   1   f   e           ...   11882.379049          ...   16828.7489   7.902400E-2  8.390927E-10    qQ1e(6.5)      ...     ...
 10   5   7.5   7.5    1   1   f   e           ...   11830.575295          ...   17039.6374   5.819700E-2  6.233710E-10    qQ1e(7.5)      ...     ...
 10   5   8.5   8.5    1   1   f   e           ...   11771.279874          ...   17278.8961   4.442550E-2  4.806652E-10    qQ1e(8.5)      ...     ...
 10   5   9.5   9.5    1   1   f   e           ...   11704.417088          ...   17546.3061   3.491500E-2  3.820940E-10    qQ1e(9.5)      ...     ...
 10   5  10.5  10.5    1   1   f   e           ...   11629.910836          ...   17841.5798   2.811130E-2  3.115917E-10   qQ1e(10.5)      ...     ...
 10   5  11.5  11.5    1   1   f   e           ...   11547.679026          ...   18164.3700   2.310120E-2  2.597185E-10   qQ1e(11.5)      ...     ...
 10   5  12.5  12.5    1   1   f   e           ...   11457.629173          ...   18514.2754   1.932160E-2  2.206537E-10   qQ1e(12.5)      ...     ...
 10   5  13.5  13.5    1   1   f   e           ...   11359.654592          ...   18890.8458   1.641200E-2  1.906729E-10   qQ1e(13.5)      ...     ...
 10   5  14.5  14.5    1   1   f   e           ...   11253.630754          ...   19293.5858   1.413390E-2  1.673148E-10   qQ1e(14.5)      ...     ...
 10   5   1.5   1.5    1   2   f   e           ...   11854.600611          ...   16379.4867   1.871430E-2  1.996446E-10   pQ12e(1.5)      ...     ...
 10   5   2.5   2.5    1   2   f   e           ...   11826.205504          ...   16460.7036   1.895500E-2  2.031846E-10   pQ12e(2.5)      ...     ...
 10   5   3.5   3.5    1   2   f   e           ...   11787.350118          ...   16573.6484   1.702840E-2  1.837381E-10   pQ12e(3.5)      ...     ...
 10   5   4.5   4.5    1   2   f   e           ...   11738.654846          ...   16717.7560   1.473690E-2  1.603346E-10   pQ12e(4.5)      ...     ...
 10   5   5.5   5.5    1   2   f   e           ...   11680.668377          ...   16892.4764   1.258170E-2  1.382489E-10   pQ12e(5.5)      ...     ...
 10   5   6.5   6.5    1   2   f   e           ...   11613.838840          ...   17097.2891   1.070980E-2  1.190385E-10   pQ12e(6.5)      ...     ...
 10   5   7.5   7.5    1   2   f   e           ...   11538.515199          ...   17331.6974   9.138600E-3  1.029053E-10   pQ12e(7.5)      ...     ...
 10   5   8.5   8.5    1   2   f   e           ...   11454.960475          ...   17595.2155   7.838300E-3  8.955554E-11   pQ12e(8.5)      ...     ...
 10   5   9.5   9.5    1   2   f   e           ...   11363.366882          ...   17887.3563   6.766400E-3  7.855998E-11   pQ12e(9.5)      ...     ...
 10   5  10.5  10.5    1   2   f   e           ...   11263.868864          ...   18207.6218   5.881600E-3  6.949892E-11  pQ12e(10.5)      ...     ...
 10   5  11.5  11.5    1   2   f   e           ...   11156.552957          ...   18555.4960   5.148100E-3  6.200756E-11  pQ12e(11.5)      ...     ...
 10   5  12.5  12.5    1   2   f   e           ...   11041.464587          ...   18930.4400   4.536800E-3  5.578970E-11  pQ12e(12.5)      ...     ...
 10   5  13.5  13.5    1   2   f   e           ...   10918.612265          ...   19331.8882   4.024200E-3  5.060605E-11  pQ12e(13.5)      ...     ...
 10   5  14.5  14.5    1   2   f   e           ...   10787.969657          ...   19759.2469   3.592100E-3  4.627290E-11  pQ12e(14.5)      ...     ...
 10   5   1.5   1.5    2   1   f   e           ...   12199.687042          ...   16201.3064   3.963200E-3  3.992145E-11   rQ21e(1.5)      ...     ...
 10   5   2.5   2.5    2   1   f   e           ...   12191.011908          ...   16270.2384   4.025100E-3  4.060270E-11   rQ21e(2.5)      ...     ...
 10   5   3.5   3.5    2   1   f   e           ...   12177.900716          ...   16367.2300   3.612300E-3  3.651713E-11   rQ21e(3.5)      ...     ...
 10   5   4.5   4.5    2   1   f   e           ...   12159.698951          ...   16492.5505   3.097600E-3  3.140779E-11   rQ21e(4.5)      ...     ...
 10   5   5.5   5.5    2   1   f   e           ...   12135.812493          ...   16646.3708   2.592000E-3  2.638487E-11   rQ21e(5.5)      ...     ...
 10   5   6.5   6.5    2   1   f   e           ...   12105.735216          ...   16828.7489   2.136600E-3  2.185741E-11   rQ21e(6.5)      ...     ...
 10   5   7.5   7.5    2   1   f   e           ...   12069.045965          ...   17039.6374   1.743800E-3  1.794769E-11   rQ21e(7.5)      ...     ...
 10   5   8.5   8.5    2   1   f   e           ...   12025.393305          ...   17278.8961   1.413400E-3  1.465292E-11   rQ21e(8.5)      ...     ...
 10   5   9.5   9.5    2   1   f   e           ...   11974.477891          ...   17546.3061   1.139200E-3  1.191090E-11   rQ21e(9.5)      ...     ...
 10   5  10.5  10.5    2   1   f   e           ...   11916.036393          ...   17841.5798   9.138000E-4  9.648177E-12  rQ21e(10.5)      ...     ...
 10   5  11.5  11.5    2   1   f   e           ...   11849.827994          ...   18164.3700   7.295000E-4  7.788592E-12  rQ21e(11.5)      ...     ...
 10   5  12.5  12.5    2   1   f   e           ...   11775.623259          ...   18514.2754   5.794000E-4  6.264241E-12  rQ21e(12.5)      ...     ...
 10   5  13.5  13.5    2   1   f   e           ...   11693.194824          ...   18890.8458   4.577000E-4  5.018481E-12  rQ21e(13.5)      ...     ...
 10   5  14.5  14.5    2   1   f   e           ...   11602.309326          ...   19293.5858   3.592000E-4  4.000416E-12  rQ21e(14.5)      ...     ...
 10   5   0.5   0.5    2   2   f   e           ...   12034.156517          ...   16330.5234   7.242180E-1   7.497142E-9    qQ2e(0.5)      ...     ...
 10   5   1.5   1.5    2   2   f   e           ...   12021.506687          ...   16379.4867   1.552830E-1   1.610882E-9    qQ2e(1.5)      ...     ...
 10   5   2.5   2.5    2   2   f   e           ...   12000.546734          ...   16460.7036   7.334800E-2  7.635614E-10    qQ2e(2.5)      ...     ...
 10   5   3.5   3.5    2   2   f   e           ...   11971.482233          ...   16573.6484   4.540110E-2  4.749285E-10    qQ2e(3.5)      ...     ...
 10   5   4.5   4.5    2   2   f   e           ...   11934.493402          ...   16717.7560   3.215540E-2  3.384571E-10    qQ2e(4.5)      ...     ...
 10   5   5.5   5.5    2   2   f   e           ...   11889.706877          ...   16892.4764   2.459270E-2  2.608085E-10    qQ2e(5.5)      ...     ...
 10   5   6.5   6.5    2   2   f   e           ...   11837.195008          ...   17097.2891   1.972830E-2  2.110813E-10    qQ2e(6.5)      ...     ...
 10   5   7.5   7.5    2   2   f   e           ...   11776.985869          ...   17331.6974   1.633860E-2  1.766055E-10    qQ2e(7.5)      ...     ...
 10   5   8.5   8.5    2   2   f   e           ...   11709.073906          ...   17595.2155   1.384260E-2  1.513667E-10    qQ2e(8.5)      ...     ...
 10   5   9.5   9.5    2   2   f   e           ...   11633.427685          ...   17887.3563   1.193140E-2  1.321703E-10    qQ2e(9.5)      ...     ...
 10   5  10.5  10.5    2   2   f   e           ...   11549.994421          ...   18207.6218   1.042610E-2  1.171699E-10   qQ2e(10.5)      ...     ...
 10   5  11.5  11.5    2   2   f   e           ...   11458.701925          ...   18555.4960   9.215400E-3  1.052207E-10   qQ2e(11.5)      ...     ...
 10   5  12.5  12.5    2   2   f   e           ...   11359.458673          ...   18930.4400   8.226100E-3  9.557327E-11   qQ2e(12.5)      ...     ...
 10   5  13.5  13.5    2   2   f   e           ...   11252.152498          ...   19331.8882   7.408200E-3  8.772012E-11   qQ2e(13.5)      ...     ...
 10   5  14.5  14.5    2   2   f   e           ...   11136.648229          ...   19759.2469   6.726000E-3  8.130282E-11   qQ2e(14.5)      ...     ...
 10   5   1.5   2.5    1   1   f   f           ...   11963.717270          ...   16270.3701   9.490689E-1   6.627228E-9    pP1f(2.5)      ...     ...
 10   5   2.5   3.5    1   1   f   f           ...   11919.378647          ...   16367.5305   1.164430E+0   9.215633E-9    pP1f(3.5)      ...     ...
 10   5   3.5   4.5    1   1   f   f           ...   11867.903673          ...   16493.0949   1.258467E+0   1.071622E-8    pP1f(4.5)      ...     ...
 10   5   4.5   5.5    1   1   f   f           ...   11809.179668          ...   16647.2312   1.316810E+0   1.179669E-8    pP1f(5.5)      ...     ...
 10   5   5.5   6.5    1   1   f   f           ...   11743.151961          ...   16829.9928   1.360700E+0   1.267955E-8    pP1f(6.5)      ...     ...
 10   5   6.5   7.5    1   1   f   f           ...   11669.801063          ...   17041.3269   1.397077E+0   1.345734E-8    pP1f(7.5)      ...     ...
 10   5   7.5   8.5    1   1   f   f           ...   11589.123998          ...   17281.0887   1.428669E+0   1.417541E-8    pP1f(8.5)      ...     ...
 10   5   8.5   9.5    1   1   f   f           ...   11501.121719          ...   17549.0543   1.456684E+0   1.485885E-8    pP1f(9.5)      ...     ...
 10   5   9.5  10.5    1   1   f   f           ...   11405.791265          ...   17844.9319   1.481751E+0   1.552349E-8   pP1f(10.5)      ...     ...
 10   5  10.5  11.5    1   1   f   f           ...   11303.120809          ...   18168.3699   1.504262E+0   1.618065E-8   pP1f(11.5)      ...     ...
 10   5  11.5  12.5    1   1   f   f           ...   11193.086229          ...   18518.9628   1.524537E+0   1.683968E-8   pP1f(12.5)      ...     ...
 10   5  12.5  13.5    1   1   f   f           ...   11075.648315          ...   18896.2562   1.542864E+0   1.750904E-8   pP1f(13.5)      ...     ...
 10   5  13.5  14.5    1   1   f   f           ...   10950.750109          ...   19299.7503   1.559548E+0   1.819724E-8   pP1f(14.5)      ...     ...
 10   5   2.5   1.5    1   1   f   f           ...   12085.567305          ...   16201.3418   5.272003E-1   8.116907E-9    rR1f(1.5)      ...     ...
 10   5   3.5   2.5    1   1   f   f           ...   12090.628511          ...   16270.3701   6.726190E-1   9.197459E-9    rR1f(2.5)      ...     ...
 10   5   4.5   3.5    1   1   f   f           ...   12088.880399          ...   16367.5305   7.143712E-1   9.160507E-9    rR1f(3.5)      ...     ...
 10   5   5.5   4.5    1   1   f   f           ...   12080.049854          ...   16493.0949   7.153603E-1   8.819143E-9    rR1f(4.5)      ...     ...
 10   5   6.5   5.5    1   1   f   f           ...   12063.896756          ...   16647.2312   6.968116E-1   8.374226E-9    rR1f(5.5)      ...     ...
 10   5   7.5   6.5    1   1   f   f           ...   12040.219865          ...   16829.9928   6.677392E-1   7.892012E-9    rR1f(6.5)      ...     ...
 10   5   8.5   7.5    1   1   f   f           ...   12008.849096          ...   17041.3269   6.326153E-1   7.398560E-9    rR1f(7.5)      ...     ...
 10   5   9.5   8.5    1   1   f   f           ...   11969.634527          ...   17281.0887   5.939441E-1   6.905562E-9    rR1f(8.5)      ...     ...
 10   5  10.5   9.5    1   1   f   f           ...   11922.436405          ...   17549.0543   5.532851E-1   6.419030E-9    rR1f(9.5)      ...     ...
 10   5  11.5  10.5    1   1   f   f           ...   11867.117090          ...   17844.9319   5.117071E-1   5.942611E-9   rR1f(10.5)      ...     ...
 10   5  12.5  11.5    1   1   f   f           ...   11803.534668          ...   18168.3699   4.699898E-1   5.478783E-9   rR1f(11.5)      ...     ...
 10   5  13.5  12.5    1   1   f   f           ...   11731.537666          ...   18518.9628   4.287633E-1   5.029793E-9   rR1f(12.5)      ...     ...
 10   5  14.5  13.5    1   1   f   f           ...   11650.960353          ...   18896.2562   3.885469E-1   4.597704E-9   rR1f(13.5)      ...     ...
 10   5   1.5   2.5    1   2   f   f           ...   11773.155739          ...   16460.9316   8.005900E-3  5.772858E-11   oP12f(2.5)      ...     ...
 10   5   2.5   3.5    1   2   f   f           ...   11713.081798          ...   16573.8273   1.145870E-2  9.391004E-11   oP12f(3.5)      ...     ...
 10   5   3.5   4.5    1   2   f   f           ...   11643.187803          ...   16717.8108   1.263020E-2  1.117414E-10   oP12f(4.5)      ...     ...
 10   5   4.5   5.5    1   2   f   f           ...   11564.076129          ...   16892.3347   1.254520E-2  1.172012E-10   oP12f(5.5)      ...     ...
 10   5   5.5   6.5    1   2   f   f           ...   11476.261083          ...   17096.8837   1.182910E-2  1.154149E-10   oP12f(6.5)      ...     ...
 10   5   6.5   7.5    1   2   f   f           ...   11380.162202          ...   17330.9658   1.085750E-2  1.099762E-10   oP12f(7.5)      ...     ...
 10   5   7.5   8.5    1   2   f   f           ...   11276.112559          ...   17594.1001   9.836200E-3  1.030893E-10   oP12f(8.5)      ...     ...
 10   5   8.5   9.5    1   2   f   f           ...   11164.371776          ...   17885.8042   8.867800E-3  9.599477E-11   oP12f(9.5)      ...     ...
 10   5   9.5  10.5    1   2   f   f           ...   11045.138646          ...   18205.5845   7.996200E-3  8.933186E-11  oP12f(10.5)      ...     ...
 10   5  10.5  11.5    1   2   f   f           ...   10918.561461          ...   18552.9292   7.234600E-3  8.339747E-11  oP12f(11.5)      ...     ...
 10   5  11.5  12.5    1   2   f   f           ...   10784.745624          ...   18927.3034   6.581000E-3  7.830107E-11  oP12f(12.5)      ...     ...
 10   5  12.5  13.5    1   2   f   f           ...   10643.758751          ...   19328.1458   6.026900E-3  7.405886E-11  oP12f(13.5)      ...     ...
 10   5  13.5  14.5    1   2   f   f           ...   10495.633650          ...   19754.8668   5.562500E-3  7.065570E-11  oP12f(14.5)      ...     ...
 10   5   1.5   0.5    1   2   f   f           ...   11903.444048          ...   16330.6433   1.280780E-2  2.710298E-10   qR12f(0.5)      ...     ...
 10   5   2.5   1.5    1   2   f   f           ...   11907.218134          ...   16379.6910   5.223400E-3  8.284793E-11   qR12f(1.5)      ...     ...
 10   5   3.5   2.5    1   2   f   f           ...   11900.066981          ...   16460.9316   1.972100E-3  2.783727E-11   qR12f(2.5)      ...     ...
 10   5   4.5   3.5    1   2   f   f           ...   11882.583551          ...   16573.8273   6.024000E-4  7.995230E-12   qR12f(3.5)      ...     ...
 10   5   5.5   4.5    1   2   f   f           ...   11855.333984          ...   16717.8108   1.127000E-4  1.442565E-12   qR12f(4.5)      ...     ...
 10   5   6.5   5.5    1   2   f   f           ...   11818.793217          ...   16892.3347   1.192000E-6  1.492569E-14   qR12f(5.5)      ...     ...
 10   5   7.5   6.5    1   2   f   f           ...   11773.328988          ...   17096.8837   2.752000E-5  3.401728E-13   qR12f(6.5)      ...     ...
 10   5   8.5   7.5    1   2   f   f           ...   11719.210234          ...   17330.9658   8.712000E-5  1.069871E-12   qR12f(7.5)      ...     ...
 10   5   9.5   8.5    1   2   f   f           ...   11656.623089          ...   17594.1001   1.406000E-4  1.723674E-12   qR12f(8.5)      ...     ...
 10   5  10.5   9.5    1   2   f   f           ...   11585.686463          ...   17885.8042   1.768000E-4  2.172147E-12   qR12f(9.5)      ...     ...
 10   5  11.5  10.5    1   2   f   f           ...   11506.464471          ...   18205.5845   1.960000E-4  2.421133E-12  qR12f(10.5)      ...     ...
 10   5  12.5  11.5    1   2   f   f           ...   11418.975321          ...   18552.9292   2.017000E-4  2.512300E-12  qR12f(11.5)      ...     ...
 10   5  13.5  12.5    1   2   f   f           ...   11323.197062          ...   18927.3034   1.980000E-4  2.493271E-12  qR12f(12.5)      ...     ...
 10   5  14.5  13.5    1   2   f   f           ...   11219.070789          ...   19328.1458   1.884000E-4  2.404297E-12  qR12f(13.5)      ...     ...
 10   5   0.5   1.5    2   1   f   f           ...   12163.338104          ...   16201.3418   2.638290E-2  1.336733E-10   qP21f(1.5)      ...     ...
 10   5   1.5   2.5    2   1   f   f           ...   12130.623346          ...   16270.3701   2.099150E-2  1.425751E-10   qP21f(2.5)      ...     ...
 10   5   2.5   3.5    2   1   f   f           ...   12093.719877          ...   16367.5305   1.911540E-2  1.469544E-10   qP21f(3.5)      ...     ...
 10   5   3.5   4.5    2   1   f   f           ...   12052.035789          ...   16493.0949   1.745310E-2  1.441118E-10   qP21f(4.5)      ...     ...
 10   5   4.5   5.5    2   1   f   f           ...   12005.018224          ...   16647.2312   1.570750E-2  1.361626E-10   qP21f(5.5)      ...     ...
 10   5   5.5   6.5    2   1   f   f           ...   11952.190460          ...   16829.9928   1.397610E-2  1.257193E-10   qP21f(6.5)      ...     ...
 10   5   6.5   7.5    2   1   f   f           ...   11893.157231          ...   17041.3269   1.236480E-2  1.146723E-10   qP21f(7.5)      ...     ...
 10   5   7.5   8.5    2   1   f   f           ...   11827.594667          ...   17281.0887   1.093100E-2  1.041291E-10   qP21f(8.5)      ...     ...
 10   5   8.5   9.5    2   1   f   f           ...   11755.235150          ...   17549.0543   9.689900E-3  9.461433E-11   qP21f(9.5)      ...     ...
 10   5   9.5  10.5    2   1   f   f           ...   11675.852068          ...   17844.9319   8.632500E-3  8.630272E-11  qP21f(10.5)      ...     ...
 10   5  10.5  11.5    2   1   f   f           ...   11589.246366          ...   18168.3699   7.739400E-3  7.918922E-11  qP21f(11.5)      ...     ...
 10   5  11.5  12.5    2   1   f   f           ...   11495.235196          ...   18518.9628   6.989000E-3  7.319391E-11  qP21f(12.5)      ...     ...
 10   5  12.5  13.5    2   1   f   f           ...   11393.642401          ...   18896.2562   6.360200E-3  6.820538E-11  qP21f(13.5)      ...     ...
 10   5  13.5  14.5    2   1   f   f           ...   11284.290341          ...   19299.7503   5.834100E-3  6.410913E-11  qP21f(14.5)      ...     ...
 10   5   2.5   1.5    2   1   f   f           ...   12259.908534          ...   16201.3418   1.408000E-6  2.106576E-14   sR21f(1.5)      ...     ...
 10   5   3.5   2.5    2   1   f   f           ...   12274.760627          ...   16270.3701   1.403000E-4  1.861350E-12   sR21f(2.5)      ...     ...
 10   5   4.5   3.5    2   1   f   f           ...   12284.718955          ...   16367.5305   4.527000E-4  5.621443E-12   sR21f(3.5)      ...     ...
 10   5   5.5   4.5    2   1   f   f           ...   12289.088354          ...   16493.0949   7.898000E-4  9.408422E-12   sR21f(4.5)      ...     ...
 10   5   6.5   5.5    2   1   f   f           ...   12287.252923          ...   16647.2312   1.053700E-3  1.220708E-11   sR21f(5.5)      ...     ...
 10   5   7.5   6.5    2   1   f   f           ...   12278.690534          ...   16829.9928   1.216700E-3  1.382704E-11   sR21f(6.5)      ...     ...
 10   5   8.5   7.5    2   1   f   f           ...   12262.962527          ...   17041.3269   1.289100E-3  1.445793E-11   sR21f(7.5)      ...     ...
 10   5   9.5   8.5    2   1   f   f           ...   12239.695330          ...   17281.0887   1.293300E-3  1.438048E-11   sR21f(8.5)      ...     ...
 10   5  10.5   9.5    2   1   f   f           ...   12208.561961          ...   17549.0543   1.251600E-3  1.384800E-11   sR21f(9.5)      ...     ...
 10   5  11.5  10.5    2   1   f   f           ...   12169.266058          ...   17844.9319   1.181900E-3  1.305264E-11  sR21f(10.5)      ...     ...
 10   5  12.5  11.5    2   1   f   f           ...   12121.528754          ...   18168.3699   1.096900E-3  1.212473E-11  sR21f(11.5)      ...     ...
 10   5  13.5  12.5    2   1   f   f           ...   12065.077898          ...   18518.9628   1.005200E-3  1.114897E-11  sR21f(12.5)      ...     ...
 10   5  14.5  13.5    2   1   f   f           ...   11999.638924          ...   18896.2562   9.126000E-4  1.018041E-11  sR21f(13.5)      ...     ...
 10   5   0.5   1.5    2   2   f   f           ...   11984.988933          ...   16379.6910   1.508849E+0   7.874052E-9    pP2f(1.5)      ...     ...
 10   5   1.5   2.5    2   2   f   f           ...   11940.061815          ...   16460.9316   1.409198E+0   9.879281E-9    pP2f(2.5)      ...     ...
 10   5   2.5   3.5    2   2   f   f           ...   11887.423028          ...   16573.8273   1.389736E+0   1.105798E-8    pP2f(3.5)      ...     ...
 10   5   3.5   4.5    2   2   f   f           ...   11827.319919          ...   16717.8108   1.395819E+0   1.196752E-8    pP2f(4.5)      ...     ...
 10   5   4.5   5.5    2   2   f   f           ...   11759.914685          ...   16892.3347   1.412160E+0   1.275710E-8    pP2f(5.5)      ...     ...
 10   5   5.5   6.5    2   2   f   f           ...   11685.299583          ...   17096.8837   1.432687E+0   1.348288E-8    pP2f(6.5)      ...     ...
 10   5   6.5   7.5    2   2   f   f           ...   11603.518369          ...   17330.9658   1.454561E+0   1.417158E-8    pP2f(7.5)      ...     ...
 10   5   7.5   8.5    2   2   f   f           ...   11514.583229          ...   17594.1001   1.476314E+0   1.483841E-8    pP2f(8.5)      ...     ...
 10   5   8.5   9.5    2   2   f   f           ...   11418.485207          ...   17885.8042   1.497177E+0   1.549375E-8    pP2f(9.5)      ...     ...
 10   5   9.5  10.5    2   2   f   f           ...   11315.199449          ...   18205.5845   1.516768E+0   1.614581E-8   pP2f(10.5)      ...     ...
 10   5  10.5  11.5    2   2   f   f           ...   11204.687018          ...   18552.9292   1.534955E+0   1.680217E-8   pP2f(11.5)      ...     ...
 10   5  11.5  12.5    2   2   f   f           ...   11086.894592          ...   18927.3034   1.551755E+0   1.747024E-8   pP2f(12.5)      ...     ...
 10   5  12.5  13.5    2   2   f   f           ...   10961.752838          ...   19328.1458   1.567301E+0   1.815789E-8   pP2f(13.5)      ...     ...
 10   5  13.5  14.5    2   2   f   f           ...   10829.173883          ...   19754.8668   1.581848E+0   1.887420E-8   pP2f(14.5)      ...     ...
 10   5   1.5   0.5    2   2   f   f           ...   12070.350124          ...   16330.6433   6.644857E-1   1.367520E-8    rR2f(0.5)      ...     ...
 10   5   2.5   1.5    2   2   f   f           ...   12081.559364          ...   16379.6910   7.586533E-1   1.168817E-8    rR2f(1.5)      ...     ...
 10   5   3.5   2.5    2   2   f   f           ...   12084.199096          ...   16460.9316   7.700781E-1   1.054133E-8    rR2f(2.5)      ...     ...
 10   5   4.5   3.5    2   2   f   f           ...   12078.422107          ...   16573.8273   7.534525E-1   9.678392E-9    rR2f(3.5)      ...     ...
 10   5   5.5   4.5    2   2   f   f           ...   12064.372484          ...   16717.8108   7.240415E-1   8.949380E-9    rR2f(4.5)      ...     ...
 10   5   6.5   5.5    2   2   f   f           ...   12042.149384          ...   16892.3347   6.879075E-1   8.297104E-9    rR2f(5.5)      ...     ...
 10   5   7.5   6.5    2   2   f   f           ...   12011.799657          ...   17096.8837   6.479968E-1   7.694960E-9    rR2f(6.5)      ...     ...
 10   5   8.5   7.5    2   2   f   f           ...   11973.323665          ...   17330.9658   6.059669E-1   7.129018E-9    rR2f(7.5)      ...     ...
 10   5   9.5   8.5    2   2   f   f           ...   11926.683892          ...   17594.1001   5.628799E-1   6.591611E-9    rR2f(8.5)      ...     ...
 10   5  10.5   9.5    2   2   f   f           ...   11871.812019          ...   17885.8042   5.194998E-1   6.078575E-9    rR2f(9.5)      ...     ...
 10   5  11.5  10.5    2   2   f   f           ...   11808.613439          ...   18205.5845   4.764123E-1   5.587679E-9   rR2f(10.5)      ...     ...
 10   5  12.5  11.5    2   2   f   f           ...   11736.969407          ...   18552.9292   4.341199E-1   5.118204E-9   rR2f(11.5)      ...     ...
 10   5  13.5  12.5    2   2   f   f           ...   11656.737294          ...   18927.3034   3.930575E-1   4.670297E-9   rR2f(12.5)      ...     ...
 10   5  14.5  13.5    2   2   f   f           ...   11567.749361          ...   19328.1458   3.536029E-1   4.244622E-9   rR2f(13.5)      ...     ...
 10   6   1.5   2.5    1   1   e   e           ...    9216.275946          ...   19017.7946   5.277516E+0   6.209907E-8    pP1e(2.5)      ...     ...
 10   6   2.5   3.5    1   1   e   e           ...    9176.333451          ...   19110.5118   6.446921E+0   8.608609E-8    pP1e(3.5)      ...     ...
 10   6   3.5   4.5    1   1   e   e           ...    9130.613636          ...   19230.2355   6.941696E+0   9.986502E-8    pP1e(4.5)      ...     ...
 10   6   4.5   5.5    1   1   e   e           ...    9079.027187          ...   19377.1068   7.241677E+0   1.097582E-7    pP1e(5.5)      ...     ...
 10   6   5.5   6.5    1   1   e   e           ...    9021.533120          ...   19551.1653   7.466203E+0   1.178827E-7    pP1e(6.5)      ...     ...
 10   6   6.5   7.5    1   1   e   e           ...    8958.119699          ...   19752.3531   7.654668E+0   1.251291E-7    pP1e(7.5)      ...     ...
 10   6   7.5   8.5    1   1   e   e           ...    8888.788355          ...   19980.5242   7.822609E+0   1.319386E-7    pP1e(8.5)      ...     ...
 10   6   8.5   9.5    1   1   e   e           ...    8813.542709          ...   20235.4563   7.977051E+0   1.385612E-7    pP1e(9.5)      ...     ...
 10   6   9.5  10.5    1   1   e   e           ...    8732.381686          ...   20516.8600   8.121540E+0   1.451570E-7   pP1e(10.5)      ...     ...
 10   6  10.5  11.5    1   1   e   e           ...    8645.295176          ...   20824.3864   8.258083E+0   1.518409E-7   pP1e(11.5)      ...     ...
 10   6  11.5  12.5    1   1   e   e           ...    8552.261006          ...   21157.6326   8.387971E+0   1.587050E-7   pP1e(12.5)      ...     ...
 10   6  12.5  13.5    1   1   e   e           ...    8453.242464          ...   21516.1465   8.512061E+0   1.658292E-7   pP1e(13.5)      ...     ...
 10   6  13.5  14.5    1   1   e   e           ...    8348.185890          ...   21899.4295   8.631096E+0   1.732911E-7   pP1e(14.5)      ...     ...
 10   6   2.5   1.5    1   1   e   e           ...    9334.988196          ...   18951.8571   3.036330E+0   7.835567E-8    rR1e(1.5)      ...     ...
 10   6   3.5   2.5    1   1   e   e           ...    9343.054608          ...   19017.7946   3.917612E+0   8.970985E-8    rR1e(2.5)      ...     ...
 10   6   4.5   3.5    1   1   e   e           ...    9345.622124          ...   19110.5118   4.214325E+0   9.042309E-8    rR1e(3.5)      ...     ...
 10   6   5.5   4.5    1   1   e   e           ...    9342.462924          ...   19230.2355   4.281298E+0   8.824532E-8    rR1e(4.5)      ...     ...
 10   6   6.5   5.5    1   1   e   e           ...    9333.366018          ...   19377.1068   4.237958E+0   8.509119E-8    rR1e(5.5)      ...     ...
 10   6   7.5   6.5    1   1   e   e           ...    9318.147216          ...   19551.1653   4.134772E+0   8.159097E-8    rR1e(6.5)      ...     ...
 10   6   8.5   7.5    1   1   e   e           ...    9296.645933          ...   19752.3531   3.996434E+0   7.798846E-8    rR1e(7.5)      ...     ...
 10   6   9.5   8.5    1   1   e   e           ...    9268.717501          ...   19980.5242   3.836431E+0   7.438808E-8    rR1e(8.5)      ...     ...
 10   6  10.5   9.5    1   1   e   e           ...    9234.225236          ...   20235.4563   3.662744E+0   7.083633E-8    rR1e(9.5)      ...     ...
 10   6  11.5  10.5    1   1   e   e           ...    9193.033610          ...   20516.8600   3.480452E+0   6.735413E-8   rR1e(10.5)      ...     ...
 10   6  12.5  11.5    1   1   e   e           ...    9145.002587          ...   20824.3864   3.292955E+0   6.394962E-8   rR1e(11.5)      ...     ...
 10   6  13.5  12.5    1   1   e   e           ...    9089.982788          ...   21157.6326   3.102573E+0   6.062312E-8   rR1e(12.5)      ...     ...
 10   6  14.5  13.5    1   1   e   e           ...    9027.811117          ...   21516.1465   2.910985E+0   5.737147E-8   rR1e(13.5)      ...     ...
 10   6   1.5   2.5    1   2   e   e           ...    9028.675643          ...   19205.3949   3.721670E-2  4.563061E-10   oP12e(2.5)      ...     ...
 10   6   2.5   3.5    1   2   e   e           ...    8973.982697          ...   19312.8626   5.264200E-2  7.349892E-10   oP12e(3.5)      ...     ...
 10   6   3.5   4.5    1   2   e   e           ...    8910.819794          ...   19450.0294   5.749830E-2  8.684952E-10   oP12e(4.5)      ...     ...
 10   6   4.5   5.5    1   2   e   e           ...    8839.758349          ...   19616.3756   5.668730E-2  9.063198E-10   oP12e(5.5)      ...     ...
 10   6   5.5   6.5    1   2   e   e           ...    8761.298580          ...   19811.3999   5.312560E-2  8.893605E-10   oP12e(6.5)      ...     ...
 10   6   6.5   7.5    1   2   e   e           ...    8675.856427          ...   20034.6164   4.852180E-2  8.456253E-10   oP12e(7.5)      ...     ...
 10   6   7.5   8.5    1   2   e   e           ...    8583.767391          ...   20285.5452   4.379490E-2  7.920870E-10   oP12e(8.5)      ...     ...
 10   6   8.5   9.5    1   2   e   e           ...    8485.296924          ...   20563.7021   3.938510E-2  7.380710E-10   oP12e(9.5)      ...     ...
 10   6   9.5  10.5    1   2   e   e           ...    8380.651696          ...   20868.5900   3.546740E-2  6.882383E-10  oP12e(10.5)      ...     ...
 10   6  10.5  11.5    1   2   e   e           ...    8269.989297          ...   21199.6923   3.208130E-2  6.446311E-10  oP12e(11.5)      ...     ...
 10   6  11.5  12.5    1   2   e   e           ...    8153.425614          ...   21556.4680   2.920210E-2  6.078963E-10  oP12e(12.5)      ...     ...
 10   6  12.5  13.5    1   2   e   e           ...    8031.039927          ...   21938.3490   2.678180E-2  5.780551E-10  oP12e(13.5)      ...     ...
 10   6  13.5  14.5    1   2   e   e           ...    7902.877975          ...   22344.7374   2.476500E-2  5.548330E-10  oP12e(14.5)      ...     ...
 10   6   1.5   0.5    1   2   e   e           ...    9152.475406          ...   19081.5951   6.951380E-2   2.488179E-9   qR12e(0.5)      ...     ...
 10   6   2.5   1.5    1   2   e   e           ...    9158.697444          ...   19128.1478   3.122360E-2  8.370753E-10   qR12e(1.5)      ...     ...
 10   6   3.5   2.5    1   2   e   e           ...    9155.454305          ...   19205.3949   1.347480E-2  3.213357E-10   qR12e(2.5)      ...     ...
 10   6   4.5   3.5    1   2   e   e           ...    9143.271370          ...   19312.8626   5.085300E-3  1.139938E-10   qR12e(3.5)      ...     ...
 10   6   5.5   4.5    1   2   e   e           ...    9122.669083          ...   19450.0294   1.488700E-3  3.218121E-11   qR12e(4.5)      ...     ...
 10   6   6.5   5.5    1   2   e   e           ...    9094.097180          ...   19616.3756   2.280000E-4  4.821922E-12   qR12e(5.5)      ...     ...
 10   6   7.5   6.5    1   2   e   e           ...    9057.912676          ...   19811.3999   2.170000E-6  4.531617E-14   qR12e(6.5)      ...     ...
 10   6   8.5   7.5    1   2   e   e           ...    9014.382661          ...   20034.6164   1.692000E-4  3.511872E-12   qR12e(7.5)      ...     ...
 10   6   9.5   8.5    1   2   e   e           ...    8963.696536          ...   20285.5452   4.379000E-4  9.078537E-12   qR12e(8.5)      ...     ...
 10   6  10.5   9.5    1   2   e   e           ...    8905.979451          ...   20563.7021   6.899000E-4  1.434410E-11   qR12e(9.5)      ...     ...
 10   6  11.5  10.5    1   2   e   e           ...    8841.303620          ...   20868.5900   8.864000E-4  1.854571E-11  qR12e(10.5)      ...     ...
 10   6  12.5  11.5    1   2   e   e           ...    8769.696707          ...   21199.6923   1.022400E-3  2.159094E-11  qR12e(11.5)      ...     ...
 10   6  13.5  12.5    1   2   e   e           ...    8691.147396          ...   21556.4680   1.105300E-3  2.362481E-11  qR12e(12.5)      ...     ...
 10   6  14.5  13.5    1   2   e   e           ...    8605.608580          ...   21938.3490   1.145900E-3  2.485447E-11  qR12e(13.5)      ...     ...
 10   6   0.5   1.5    2   1   e   e           ...    9412.767009          ...   18951.8571   1.432350E-1   1.211832E-9   qP21e(1.5)      ...     ...
 10   6   1.5   2.5    2   1   e   e           ...    9383.104151          ...   19017.7946   1.076492E-1   1.222037E-9   qP21e(2.5)      ...     ...
 10   6   2.5   3.5    2   1   e   e           ...    9350.635500          ...   19110.5118   9.452820E-2   1.215621E-9   qP21e(3.5)      ...     ...
 10   6   3.5   4.5    2   1   e   e           ...    9314.822783          ...   19230.2355   8.412940E-2   1.162911E-9   qP21e(4.5)      ...     ...
 10   6   4.5   5.5    2   1   e   e           ...    9275.143561          ...   19377.1068   7.426340E-2   1.078475E-9   qP21e(5.5)      ...     ...
 10   6   5.5   6.5    2   1   e   e           ...    9231.134716          ...   19551.1653   6.506740E-2  9.812151E-10   qP21e(6.5)      ...     ...
 10   6   6.5   7.5    2   1   e   e           ...    9182.404286          ...   19752.3531   5.685610E-2  8.845656E-10   qP21e(7.5)      ...     ...
 10   6   7.5   8.5    2   1   e   e           ...    9128.626029          ...   19980.5242   4.976500E-2  7.958265E-10   qP21e(8.5)      ...     ...
 10   6   8.5   9.5    2   1   e   e           ...    9069.527080          ...   20235.4563   4.377280E-2  7.180179E-10   qP21e(9.5)      ...     ...
 10   6   9.5  10.5    2   1   e   e           ...    9004.874287          ...   20516.8600   3.877410E-2  6.517056E-10  qP21e(10.5)      ...     ...
 10   6  10.5  11.5    2   1   e   e           ...    8934.461633          ...   20824.3864   3.463400E-2  5.962592E-10  qP21e(11.5)      ...     ...
 10   6  11.5  12.5    2   1   e   e           ...    8858.099393          ...   21157.6326   3.121990E-2  5.506125E-10  qP21e(12.5)      ...     ...
 10   6  12.5  13.5    2   1   e   e           ...    8775.604959          ...   21516.1465   2.841150E-2  5.135859E-10  qP21e(13.5)      ...     ...
 10   6  13.5  14.5    2   1   e   e           ...    8686.794933          ...   21899.4295   2.610940E-2  4.841415E-10  qP21e(14.5)      ...     ...
 10   6   2.5   1.5    2   1   e   e           ...    9509.290245          ...   18951.8571   1.492000E-4  3.710408E-12   sR21e(1.5)      ...     ...
 10   6   3.5   2.5    2   1   e   e           ...    9527.263755          ...   19017.7946   5.800000E-5  1.277286E-12   sR21e(2.5)      ...     ...
 10   6   4.5   3.5    2   1   e   e           ...    9541.738497          ...   19110.5118   7.723000E-4  1.589640E-11   sR21e(3.5)      ...     ...
 10   6   5.5   4.5    2   1   e   e           ...    9552.064520          ...   19230.2355   1.922900E-3  3.791414E-11   sR21e(4.5)      ...     ...
 10   6   6.5   5.5    2   1   e   e           ...    9557.650604          ...   19377.1068   3.055400E-3  5.850195E-11   sR21e(5.5)      ...     ...
 10   6   7.5   6.5    2   1   e   e           ...    9557.984889          ...   19551.1653   3.939600E-3  7.388719E-11   sR21e(6.5)      ...     ...
 10   6   8.5   7.5    2   1   e   e           ...    9552.630305          ...   19752.3531   4.523500E-3  8.360628E-11   sR21e(7.5)      ...     ...
 10   6   9.5   8.5    2   1   e   e           ...    9541.210102          ...   19980.5242   4.843000E-3  8.861817E-11   sR21e(8.5)      ...     ...
 10   6  10.5   9.5    2   1   e   e           ...    9523.391692          ...   20235.4563   4.960200E-3  9.019165E-11   sR21e(9.5)      ...     ...
 10   6  11.5  10.5    2   1   e   e           ...    9498.871997          ...   20516.8600   4.935900E-3  8.946818E-11  sR21e(10.5)      ...     ...
 10   6  12.5  11.5    2   1   e   e           ...    9467.365081          ...   20824.3864   4.819600E-3  8.733184E-11  sR21e(11.5)      ...     ...
 10   6  13.5  12.5    2   1   e   e           ...    9428.591832          ...   21157.6326   4.647800E-3  8.441044E-11  sR21e(12.5)      ...     ...
 10   6  14.5  13.5    2   1   e   e           ...    9382.271159          ...   21516.1465   4.446300E-3  8.113416E-11  sR21e(13.5)      ...     ...
 10   6   0.5   1.5    2   2   e   e           ...    9236.476258          ...   19128.1478   8.427999E+0   7.405248E-8    pP2e(1.5)      ...     ...
 10   6   1.5   2.5    2   2   e   e           ...    9195.503848          ...   19205.3949   7.826745E+0   9.251169E-8    pP2e(2.5)      ...     ...
 10   6   2.5   3.5    2   2   e   e           ...    9148.284746          ...   19312.8626   7.682536E+0   1.032153E-7    pP2e(3.5)      ...     ...
 10   6   3.5   4.5    2   2   e   e           ...    9095.028942          ...   19450.0294   7.687342E+0   1.114592E-7    pP2e(4.5)      ...     ...
 10   6   4.5   5.5    2   2   e   e           ...    9035.874723          ...   19616.3756   7.755442E+0   1.186705E-7    pP2e(5.5)      ...     ...
 10   6   5.5   6.5    2   2   e   e           ...    8970.900176          ...   19811.3999   7.853194E+0   1.253964E-7    pP2e(6.5)      ...     ...
 10   6   6.5   7.5    2   2   e   e           ...    8900.141013          ...   20034.6164   7.964887E+0   1.319021E-7    pP2e(7.5)      ...     ...
 10   6   7.5   8.5    2   2   e   e           ...    8823.605064          ...   20285.5452   8.082500E+0   1.383435E-7    pP2e(8.5)      ...     ...
 10   6   8.5   9.5    2   2   e   e           ...    8741.281295          ...   20563.7021   8.201719E+0   1.448288E-7    pP2e(9.5)      ...     ...
 10   6   9.5  10.5    2   2   e   e           ...    8653.144298          ...   20868.5900   8.320177E+0   1.514432E-7   pP2e(10.5)      ...     ...
 10   6  10.5  11.5    2   2   e   e           ...    8559.155753          ...   21199.6923   8.436614E+0   1.582616E-7   pP2e(11.5)      ...     ...
 10   6  11.5  12.5    2   2   e   e           ...    8459.264001          ...   21556.4680   8.550332E+0   1.653535E-7   pP2e(12.5)      ...     ...
 10   6  12.5  13.5    2   2   e   e           ...    8353.402422          ...   21938.3490   8.661091E+0   1.727901E-7   pP2e(13.5)      ...     ...
 10   6  13.5  14.5    2   2   e   e           ...    8241.487019          ...   22344.7374   8.768810E+0   1.806442E-7   pP2e(14.5)      ...     ...
 10   6   1.5   0.5    2   2   e   e           ...    9319.303611          ...   19081.5951   3.803703E+0   1.313190E-7    rR2e(0.5)      ...     ...
 10   6   2.5   1.5    2   2   e   e           ...    9332.999493          ...   19128.1478   4.392567E+0   1.134031E-7    rR2e(1.5)      ...     ...
 10   6   3.5   2.5    2   2   e   e           ...    9339.663452          ...   19205.3949   4.517511E+0   1.035221E-7    rR2e(2.5)      ...     ...
 10   6   4.5   3.5    2   2   e   e           ...    9339.387743          ...   19312.8626   4.485664E+0   9.637351E-8    rR2e(3.5)      ...     ...
 10   6   5.5   4.5    2   2   e   e           ...    9332.270678          ...   19450.0294   4.382020E+0   9.051878E-8    rR2e(4.5)      ...     ...
 10   6   6.5   5.5    2   2   e   e           ...    9318.381766          ...   19616.3756   4.240018E+0   8.540656E-8    rR2e(5.5)      ...     ...
 10   6   7.5   6.5    2   2   e   e           ...    9297.750350          ...   19811.3999   4.075600E+0   8.077658E-8    rR2e(6.5)      ...     ...
 10   6   8.5   7.5    2   2   e   e           ...    9270.367032          ...   20034.6164   3.897449E+0   7.648862E-8    rR2e(7.5)      ...     ...
 10   6   9.5   8.5    2   2   e   e           ...    9236.189137          ...   20285.5452   3.710753E+0   7.245888E-8    rR2e(8.5)      ...     ...
 10   6  10.5   9.5    2   2   e   e           ...    9195.145907          ...   20563.7021   3.518889E+0   6.863391E-8    rR2e(9.5)      ...     ...
 10   6  11.5  10.5    2   2   e   e           ...    9147.142007          ...   20868.5900   3.324189E+0   6.497723E-8   rR2e(10.5)      ...     ...
 10   6  12.5  11.5    2   2   e   e           ...    9092.059202          ...   21199.6923   3.128277E+0   6.146113E-8   rR2e(11.5)      ...     ...
 10   6  13.5  12.5    2   2   e   e           ...    9029.756440          ...   21556.4680   2.932366E+0   5.806421E-8   rR2e(12.5)      ...     ...
 10   6  14.5  13.5    2   2   e   e           ...    8960.068622          ...   21938.3490   2.737339E+0   5.476800E-8   rR2e(13.5)      ...     ...
 10   6   1.5   1.5    1   1   e   f           ...    9282.181682          ...   18951.8888   7.182904E+0   1.249849E-7    qQ1f(1.5)      ...     ...
 10   6   2.5   2.5    1   1   e   f           ...    9268.932347          ...   19017.9129   2.975143E+0   5.191659E-8    qQ1f(2.5)      ...     ...
 10   6   3.5   3.5    1   1   e   f           ...    9250.065714          ...   19110.7835   1.588178E+0   2.782706E-8    qQ1f(3.5)      ...     ...
 10   6   4.5   4.5    1   1   e   f           ...    9225.404110          ...   19230.7299   9.695244E-1   1.707834E-8    qQ1f(4.5)      ...     ...
 10   6   5.5   5.5    1   1   e   f           ...    9194.807455          ...   19377.8910   6.446984E-1   1.143218E-8    qQ1f(5.5)      ...     ...
 10   6   6.5   6.5    1   1   e   f           ...    9158.170315          ...   19552.3025   4.554550E-1   8.141151E-9    qQ1f(6.5)      ...     ...
 10   6   7.5   7.5    1   1   e   f           ...    9115.411320          ...   19753.9012   3.368147E-1   6.077098E-9    qQ1f(7.5)      ...     ...
 10   6   8.5   8.5    1   1   e   f           ...    9066.462340          ...   19982.5367   2.582154E-1   4.709385E-9    qQ1f(8.5)      ...     ...
 10   6   9.5   9.5    1   1   e   f           ...    9011.259884          ...   20237.9818   2.038304E-1   3.763186E-9    qQ1f(9.5)      ...     ...
 10   6  10.5  10.5    1   1   e   f           ...    8949.738747          ...   20519.9428   1.648491E-1   3.085486E-9   qQ1f(10.5)      ...     ...
 10   6  11.5  11.5    1   1   e   f           ...    8881.827268          ...   20828.0664   1.360778E-1   2.586071E-9   qQ1f(11.5)      ...     ...
 10   6  12.5  12.5    1   1   e   f           ...    8807.443516          ...   21161.9454   1.143102E-1   2.209240E-9   qQ1f(12.5)      ...     ...
 10   6  13.5  13.5    1   1   e   f           ...    8726.491901          ...   21521.1235   9.748840E-2   1.919249E-9   qQ1f(13.5)      ...     ...
 10   6  14.5  14.5    1   1   e   f           ...    8638.859856          ...   21905.0978   8.424750E-2   1.692396E-9   qQ1f(14.5)      ...     ...
 10   6   1.5   1.5    1   2   e   f           ...    9105.732906          ...   19128.3376   9.125050E-2   1.649921E-9   pQ12f(1.5)      ...     ...
 10   6   2.5   2.5    1   2   e   f           ...    9081.236575          ...   19205.6087   9.255060E-2   1.682469E-9   pQ12f(2.5)      ...     ...
 10   6   3.5   3.5    1   2   e   f           ...    9047.815353          ...   19313.0338   8.341410E-2   1.527600E-9   pQ12f(3.5)      ...     ...
 10   6   4.5   4.5    1   2   e   f           ...    9006.045474          ...   19450.0885   7.249030E-2   1.339891E-9   pQ12f(4.5)      ...     ...
 10   6   5.5   5.5    1   2   e   f           ...    8956.443244          ...   19616.2552   6.216630E-2   1.161827E-9   pQ12f(5.5)      ...     ...
 10   6   6.5   6.5    1   2   e   f           ...    8899.435928          ...   19811.0369   5.315990E-2   1.006276E-9   pQ12f(6.5)      ...     ...
 10   6   7.5   7.5    1   2   e   f           ...    8835.360191          ...   20033.9524   4.557060E-2  8.751731E-10   pQ12f(7.5)      ...     ...
 10   6   8.5   8.5    1   2   e   f           ...    8764.472420          ...   20284.5266   3.926900E-2  7.664009E-10   pQ12f(8.5)      ...     ...
 10   6   9.5   9.5    1   2   e   f           ...    8686.961796          ...   20562.2799   3.406050E-2  6.766638E-10   pQ12f(9.5)      ...     ...
 10   6  10.5  10.5    1   2   e   f           ...    8602.962067          ...   20866.7195   2.975070E-2  6.026413E-10  pQ12f(10.5)      ...     ...
 10   6  11.5  11.5    1   2   e   f           ...    8512.560716          ...   21197.3329   2.617030E-2  5.414346E-10  pQ12f(11.5)      ...     ...
 10   6  12.5  12.5    1   2   e   f           ...    8415.805431          ...   21553.5835   2.317890E-2  4.906358E-10  pQ12f(12.5)      ...     ...
 10   6  13.5  13.5    1   2   e   f           ...    8312.708191          ...   21934.9072   2.066360E-2  4.483102E-10  pQ12f(13.5)      ...     ...
 10   6  14.5  14.5    1   2   e   f           ...    8203.247364          ...   22340.7103   1.853480E-2  4.129277E-10  pQ12f(14.5)      ...     ...
 10   6   1.5   1.5    2   1   e   f           ...    9449.009887          ...   18951.8888   2.671390E-2  4.485620E-10   rQ21f(1.5)      ...     ...
 10   6   2.5   2.5    2   1   e   f           ...    9443.234396          ...   19017.9129   2.758290E-2  4.637203E-10   rQ21f(2.5)      ...     ...
 10   6   3.5   3.5    2   1   e   f           ...    9434.274861          ...   19110.7835   2.519410E-2  4.243650E-10   rQ21f(3.5)      ...     ...
 10   6   4.5   4.5    2   1   e   f           ...    9421.520484          ...   19230.7299   2.201870E-2  3.718839E-10   rQ21f(4.5)      ...     ...
 10   6   5.5   5.5    2   1   e   f           ...    9404.409051          ...   19377.8910   1.881220E-2  3.188852E-10   rQ21f(5.5)      ...     ...
 10   6   6.5   6.5    2   1   e   f           ...    9382.454902          ...   19552.3025   1.586970E-2  2.702673E-10   rQ21f(6.5)      ...     ...
 10   6   7.5   7.5    2   1   e   f           ...    9355.248993          ...   19753.9012   1.329210E-2  2.276883E-10   rQ21f(7.5)      ...     ...
 10   6   8.5   8.5    2   1   e   f           ...    9322.446711          ...   19982.5367   1.109030E-2  1.913116E-10   rQ21f(8.5)      ...     ...
 10   6   9.5   9.5    2   1   e   f           ...    9283.752485          ...   20237.9818   9.235300E-3  1.606429E-10   rQ21f(9.5)      ...     ...
 10   6  10.5  10.5    2   1   e   f           ...    9238.905204          ...   20519.9428   7.683500E-3  1.349509E-10  rQ21f(10.5)      ...     ...
 10   6  11.5  11.5    2   1   e   f           ...    9187.665655          ...   20828.0664   6.389300E-3  1.134751E-10  rQ21f(11.5)      ...     ...
 10   6  12.5  12.5    2   1   e   f           ...    9129.806011          ...   21161.9454   5.310500E-3  9.551466E-11  rQ21f(12.5)      ...     ...
 10   6  13.5  13.5    2   1   e   f           ...    9065.100945          ...   21521.1235   4.410300E-3  8.046010E-11  rQ21f(13.5)      ...     ...
 10   6  14.5  14.5    2   1   e   f           ...    8993.319897          ...   21905.0978   3.657700E-3  6.779938E-11  rQ21f(14.5)      ...     ...
 10   6   0.5   0.5    2   2   e   f           ...    9282.918230          ...   19081.7059   4.086776E+0   7.109999E-8    qQ2f(0.5)      ...     ...
 10   6   1.5   1.5    2   2   e   f           ...    9272.561111          ...   19128.3376   8.751297E-1   1.525916E-8    qQ2f(1.5)      ...     ...
 10   6   2.5   2.5    2   2   e   f           ...    9255.538624          ...   19205.6087   4.129360E-1   7.226651E-9    qQ2f(2.5)      ...     ...
 10   6   3.5   3.5    2   2   e   f           ...    9232.024500          ...   19313.0338   2.555594E-1   4.495269E-9    qQ2f(3.5)      ...     ...
 10   6   4.5   4.5    2   2   e   f           ...    9202.161847          ...   19450.0885   1.811652E-1   3.207397E-9    qQ2f(4.5)      ...     ...
 10   6   5.5   5.5    2   2   e   f           ...    9166.044840          ...   19616.2552   1.388139E-1   2.477004E-9    qQ2f(5.5)      ...     ...
 10   6   6.5   6.5    2   2   e   f           ...    9123.720514          ...   19811.0369   1.116461E-1   2.010747E-9    qQ2f(6.5)      ...     ...
 10   6   7.5   7.5    2   2   e   f           ...    9075.197864          ...   20033.9524   9.275540E-2   1.688437E-9    qQ2f(7.5)      ...     ...
 10   6   8.5   8.5    2   2   e   f           ...    9020.456791          ...   20284.5266   7.886370E-2   1.453041E-9    qQ2f(8.5)      ...     ...
 10   6   9.5   9.5    2   2   e   f           ...    8959.454397          ...   20562.2799   6.823250E-2   1.274342E-9    qQ2f(9.5)      ...     ...
 10   6  10.5  10.5    2   2   e   f           ...    8892.128523          ...   20866.7195   5.985430E-2   1.134858E-9   qQ2f(10.5)      ...     ...
 10   6  11.5  11.5    2   2   e   f           ...    8818.399103          ...   21197.3329   5.310280E-2   1.023754E-9   qQ2f(11.5)      ...     ...
 10   6  12.5  12.5    2   2   e   f           ...    8738.167926          ...   21553.5835   4.756600E-2  9.339284E-10   qQ2f(12.5)      ...     ...
 10   6  13.5  13.5    2   2   e   f           ...    8651.317235          ...   21934.9072   4.296010E-2  8.605152E-10   qQ2f(13.5)      ...     ...
 10   6  14.5  14.5    2   2   e   f           ...    8557.707406          ...   22340.7103   3.908260E-2  8.000669E-10   qQ2f(14.5)      ...     ...
 10   6   1.5   1.5    1   1   f   e           ...    9282.230229          ...   18951.8571   7.182230E+0   1.249719E-7    qQ1e(1.5)      ...     ...
 10   6   2.5   2.5    1   1   f   e           ...    9269.114551          ...   19017.7946   2.974234E+0   5.189869E-8    qQ1e(2.5)      ...     ...
 10   6   3.5   3.5    1   1   f   e           ...    9250.486725          ...   19110.5118   1.587236E+0   2.780802E-8    qQ1e(3.5)      ...     ...
 10   6   4.5   4.5    1   1   f   e           ...    9226.175331          ...   19230.2355   9.686552E-1   1.706018E-8    qQ1e(4.5)      ...     ...
 10   6   5.5   5.5    1   1   f   e           ...    9196.037970          ...   19377.1068   6.439429E-1   1.141573E-8    qQ1e(5.5)      ...     ...
 10   6   6.5   6.5    1   1   f   e           ...    9159.962615          ...   19551.1653   4.548187E-1   8.126596E-9    qQ1e(6.5)      ...     ...
 10   6   7.5   7.5    1   1   f   e           ...    9117.859556          ...   19752.3531   3.362874E-1   6.064326E-9    qQ1e(7.5)      ...     ...
 10   6   8.5   8.5    1   1   f   e           ...    9069.651786          ...   19980.5242   2.577816E-1   4.698167E-9    qQ1e(8.5)      ...     ...
 10   6   9.5   9.5    1   1   f   e           ...    9015.266860          ...   20235.4563   2.034747E-1   3.753280E-9    qQ1e(9.5)      ...     ...
 10   6  10.5  10.5    1   1   f   e           ...    8954.630658          ...   20516.8600   1.645580E-1   3.076673E-9   qQ1e(10.5)      ...     ...
 10   6  11.5  11.5    1   1   f   e           ...    8887.662626          ...   20824.3864   1.358400E-1   2.578163E-9   qQ1e(11.5)      ...     ...
 10   6  12.5  12.5    1   1   f   e           ...    8814.271914          ...   21157.6326   1.141166E-1   2.202083E-9   qQ1e(12.5)      ...     ...
 10   6  13.5  13.5    1   1   f   e           ...    8734.353941          ...   21516.1465   9.733160E-2   1.912714E-9   qQ1e(13.5)      ...     ...
 10   6  14.5  14.5    1   1   f   e           ...    8647.787053          ...   21899.4295   8.412160E-2   1.686379E-9   qQ1e(14.5)      ...     ...
 10   6   1.5   1.5    1   2   f   e           ...    9105.939478          ...   19128.1478   9.261270E-2   1.674475E-9   pQ12e(1.5)      ...     ...
 10   6   2.5   2.5    1   2   f   e           ...    9081.514248          ...   19205.3949   9.449170E-2   1.717651E-9   pQ12e(2.5)      ...     ...
 10   6   3.5   3.5    1   2   f   e           ...    9048.135972          ...   19312.8626   8.556750E-2   1.566926E-9   pQ12e(3.5)      ...     ...
 10   6   4.5   4.5    1   2   f   e           ...    9006.381490          ...   19450.0294   7.463370E-2   1.379406E-9   pQ12e(4.5)      ...     ...
 10   6   5.5   5.5    1   2   f   e           ...    8956.769132          ...   19616.3756   6.418180E-2   1.199408E-9   pQ12e(5.5)      ...     ...
 10   6   6.5   6.5    1   2   f   e           ...    8899.728075          ...   19811.3999   5.499770E-2   1.040995E-9   pQ12e(6.5)      ...     ...
 10   6   7.5   7.5    1   2   f   e           ...    8835.596283          ...   20034.6164   4.721930E-2  9.067876E-10   pQ12e(7.5)      ...     ...
 10   6   8.5   8.5    1   2   f   e           ...    8764.630822          ...   20285.5452   4.073660E-2  7.950149E-10   pQ12e(8.5)      ...     ...
 10   6   9.5   9.5    1   2   f   e           ...    8687.021075          ...   20563.7021   3.536310E-2  7.025323E-10   pQ12e(9.5)      ...     ...
 10   6  10.5  10.5    1   2   f   e           ...    8602.900668          ...   20868.5900   3.090710E-2  6.260747E-10  pQ12e(10.5)      ...     ...
 10   6  11.5  11.5    1   2   f   e           ...    8512.356747          ...   21199.6923   2.719870E-2  5.627380E-10  pQ12e(11.5)      ...     ...
 10   6  12.5  12.5    1   2   f   e           ...    8415.436521          ...   21556.4680   2.409590E-2  5.100909E-10  pQ12e(12.5)      ...     ...
 10   6  13.5  13.5    1   2   f   e           ...    8312.151404          ...   21938.3490   2.148410E-2  4.661740E-10  pQ12e(13.5)      ...     ...
 10   6  14.5  14.5    1   2   f   e           ...    8202.479139          ...   22344.7374   1.927140E-2  4.294185E-10  pQ12e(14.5)      ...     ...
 10   6   1.5   1.5    2   1   f   e           ...    9449.136305          ...   18951.8571   2.609050E-2  4.380825E-10   rQ21e(1.5)      ...     ...
 10   6   2.5   2.5    2   1   f   e           ...    9443.455780          ...   19017.7946   2.666370E-2  4.482458E-10   rQ21e(2.5)      ...     ...
 10   6   3.5   3.5    2   1   f   e           ...    9434.618841          ...   19110.5118   2.413860E-2  4.065567E-10   rQ21e(3.5)      ...     ...
 10   6   4.5   4.5    2   1   f   e           ...    9422.013887          ...   19230.2355   2.093640E-2  3.535674E-10   rQ21e(4.5)      ...     ...
 10   6   5.5   5.5    2   1   f   e           ...    9405.076469          ...   19377.1068   1.777140E-2  3.011998E-10   rQ21e(5.5)      ...     ...
 10   6   6.5   6.5    2   1   f   e           ...    9383.318782          ...   19551.1653   1.490700E-2  2.538254E-10   rQ21e(6.5)      ...     ...
 10   6   7.5   7.5    2   1   f   e           ...    9356.330225          ...   19752.3531   1.242270E-2  2.127466E-10   rQ21e(7.5)      ...     ...
 10   6   8.5   8.5    2   1   f   e           ...    9323.765218          ...   19980.5242   1.031660E-2  1.779146E-10   rQ21e(8.5)      ...     ...
 10   6   9.5   9.5    2   1   f   e           ...    9285.327664          ...   20235.4563   8.552900E-3  1.487225E-10   rQ21e(9.5)      ...     ...
 10   6  10.5  10.5    2   1   f   e           ...    9240.756215          ...   20516.8600   7.084600E-3  1.243821E-10  rQ21e(10.5)      ...     ...
 10   6  11.5  11.5    2   1   f   e           ...    9189.811594          ...   20824.3864   5.865300E-3  1.041201E-10  rQ21e(11.5)      ...     ...
 10   6  12.5  12.5    2   1   f   e           ...    9132.266000          ...   21157.6326   4.852800E-3  8.723545E-11  rQ21e(12.5)      ...     ...
 10   6  13.5  13.5    2   1   f   e           ...    9067.894174          ...   21516.1465   4.010800E-3  7.312668E-11  rQ21e(13.5)      ...     ...
 10   6  14.5  14.5    2   1   f   e           ...    8996.465625          ...   21899.4295   3.309300E-3  6.129853E-11  rQ21e(14.5)      ...     ...
 10   6   0.5   0.5    2   2   f   e           ...    9283.084810          ...   19081.5951   4.086996E+0   7.110126E-8    qQ2e(0.5)      ...     ...
 10   6   1.5   1.5    2   2   f   e           ...    9272.845554          ...   19128.1478   8.751529E-1   1.525863E-8    qQ2e(1.5)      ...     ...
 10   6   2.5   2.5    2   2   f   e           ...    9255.855477          ...   19205.3949   4.128793E-1   7.225164E-9    qQ2e(2.5)      ...     ...
 10   6   3.5   3.5    2   2   f   e           ...    9232.268087          ...   19312.8626   2.554450E-1   4.493020E-9    qQ2e(3.5)      ...     ...
 10   6   4.5   4.5    2   2   f   e           ...    9202.220045          ...   19450.0294   1.810063E-1   3.204544E-9    qQ2e(4.5)      ...     ...
 10   6   5.5   5.5    2   2   f   e           ...    9165.807631          ...   19616.3756   1.386217E-1   2.473703E-9    qQ2e(5.5)      ...     ...
 10   6   6.5   6.5    2   2   f   e           ...    9123.084242          ...   19811.3999   1.114302E-1   2.007138E-9    qQ2e(6.5)      ...     ...
 10   6   7.5   7.5    2   2   f   e           ...    9074.066953          ...   20034.6164   9.252340E-2   1.684633E-9    qQ2e(7.5)      ...     ...
 10   6   8.5   8.5    2   2   f   e           ...    9018.744253          ...   20285.5452   7.862120E-2   1.449123E-9    qQ2e(8.5)      ...     ...
 10   6   9.5   9.5    2   2   f   e           ...    8957.081878          ...   20563.7021   6.798360E-2   1.270366E-9    qQ2e(9.5)      ...     ...
 10   6  10.5  10.5    2   2   f   e           ...    8889.026225          ...   20868.5900   5.960190E-2   1.130862E-9   qQ2e(10.5)      ...     ...
 10   6  11.5  11.5    2   2   f   e           ...    8814.505714          ...   21199.6923   5.284870E-2   1.019756E-9   qQ2e(11.5)      ...     ...
 10   6  12.5  12.5    2   2   f   e           ...    8733.430607          ...   21556.4680   4.731150E-2  9.299395E-10   qQ2e(12.5)      ...     ...
 10   6  13.5  13.5    2   2   f   e           ...    8645.691637          ...   21938.3490   4.270600E-2  8.565390E-10   qQ2e(13.5)      ...     ...
 10   6  14.5  14.5    2   2   f   e           ...    8551.157710          ...   22344.7374   3.882950E-2  7.961038E-10   qQ2e(14.5)      ...     ...
 10   6   1.5   2.5    1   1   f   f           ...    9216.174381          ...   19017.9129   5.278054E+0   6.210677E-8    pP1f(2.5)      ...     ...
 10   6   2.5   3.5    1   1   f   f           ...    9176.125657          ...   19110.7835   6.447787E+0   8.610155E-8    pP1f(3.5)      ...     ...
 10   6   3.5   4.5    1   1   f   f           ...    9130.268712          ...   19230.7299   6.942597E+0   9.988553E-8    pP1f(4.5)      ...     ...
 10   6   4.5   5.5    1   1   f   f           ...    9078.519862          ...   19377.8910   7.242347E+0   1.097806E-7    pP1f(5.5)      ...     ...
 10   6   5.5   6.5    1   1   f   f           ...    9020.842268          ...   19552.3025   7.466441E+0   1.179045E-7    pP1f(6.5)      ...     ...
 10   6   6.5   7.5    1   1   f   f           ...    8957.226719          ...   19753.9012   7.654333E+0   1.251486E-7    pP1f(7.5)      ...     ...
 10   6   7.5   8.5    1   1   f   f           ...    8887.675962          ...   19982.5367   7.821598E+0   1.319545E-7    pP1f(8.5)      ...     ...
 10   6   8.5   9.5    1   1   f   f           ...    8812.194169          ...   20237.9818   7.975279E+0   1.385728E-7    pP1f(9.5)      ...     ...
 10   6   9.5  10.5    1   1   f   f           ...    8730.780372          ...   20519.9428   8.118931E+0   1.451636E-7   pP1f(10.5)      ...     ...
 10   6  10.5  11.5    1   1   f   f           ...    8643.424317          ...   20828.0664   8.254562E+0   1.518419E-7   pP1f(11.5)      ...     ...
 10   6  11.5  12.5    1   1   f   f           ...    8550.103556          ...   21161.9454   8.383455E+0   1.586996E-7   pP1f(12.5)      ...     ...
 10   6  12.5  13.5    1   1   f   f           ...    8450.781027          ...   21521.1235   8.506463E+0   1.658167E-7   pP1f(13.5)      ...     ...
 10   6  13.5  14.5    1   1   f   f           ...    8345.402680          ...   21905.0978   8.624319E+0   1.732705E-7   pP1f(14.5)      ...     ...
 10   6   2.5   1.5    1   1   f   f           ...    9335.020286          ...   18951.8888   3.035960E+0   7.834558E-8    rR1f(1.5)      ...     ...
 10   6   3.5   2.5    1   1   f   f           ...    9343.085622          ...   19017.9129   3.916888E+0   8.969267E-8    rR1f(2.5)      ...     ...
 10   6   4.5   3.5    1   1   f   f           ...    9345.627409          ...   19110.7835   4.213367E+0   9.040243E-8    rR1f(3.5)      ...     ...
 10   6   5.5   4.5    1   1   f   f           ...    9342.414893          ...   19230.7299   4.280208E+0   8.822376E-8    rR1f(4.5)      ...     ...
 10   6   6.5   5.5    1   1   f   f           ...    9333.236950          ...   19377.8910   4.236792E+0   8.507013E-8    rR1f(5.5)      ...     ...
 10   6   7.5   6.5    1   1   f   f           ...    9317.910172          ...   19552.3025   4.133547E+0   8.157095E-8    rR1f(6.5)      ...     ...
 10   6   8.5   7.5    1   1   f   f           ...    9296.274751          ...   19753.9012   3.995142E+0   7.796947E-8    rR1f(7.5)      ...     ...
 10   6   9.5   8.5    1   1   f   f           ...    9268.186492          ...   19982.5367   3.835056E+0   7.436994E-8    rR1f(8.5)      ...     ...
 10   6  10.5   9.5    1   1   f   f           ...    9233.508856          ...   20237.9818   3.661267E+0   7.081876E-8    rR1f(9.5)      ...     ...
 10   6  11.5  10.5    1   1   f   f           ...    9192.106197          ...   20519.9428   3.478857E+0   6.733685E-8   rR1f(10.5)      ...     ...
 10   6  12.5  11.5    1   1   f   f           ...    9143.838176          ...   20828.0664   3.291229E+0   6.393238E-8   rR1f(11.5)      ...     ...
 10   6  13.5  12.5    1   1   f   f           ...    9088.554993          ...   21161.9454   3.100709E+0   6.060574E-8   rR1f(12.5)      ...     ...
 10   6  14.5  13.5    1   1   f   f           ...    9026.093065          ...   21521.1235   2.908977E+0   5.735373E-8   rR1f(13.5)      ...     ...
 10   6   1.5   2.5    1   2   f   f           ...    9028.478608          ...   19205.6087   3.639630E-2  4.462668E-10   oP12f(2.5)      ...     ...
 10   6   2.5   3.5    1   2   f   f           ...    8973.875296          ...   19313.0338   5.123620E-2  7.153785E-10   oP12f(3.5)      ...     ...
 10   6   3.5   4.5    1   2   f   f           ...    8910.910076          ...   19450.0885   5.578630E-2  8.426188E-10   oP12f(4.5)      ...     ...
 10   6   4.5   5.5    1   2   f   f           ...    8840.155651          ...   19616.2552   5.489480E-2  8.775823E-10   oP12f(5.5)      ...     ...
 10   6   5.5   6.5    1   2   f   f           ...    8762.107880          ...   19811.0369   5.139180E-2  8.601765E-10   oP12f(6.5)      ...     ...
 10   6   6.5   7.5    1   2   f   f           ...    8677.175590          ...   20033.9524   4.691310E-2  8.173408E-10   oP12f(7.5)      ...     ...
 10   6   7.5   8.5    1   2   f   f           ...    8585.686042          ...   20284.5266   4.233090E-2  7.652665E-10   oP12f(8.5)      ...     ...
 10   6   8.5   9.5    1   2   f   f           ...    8487.896081          ...   20562.2799   3.806050E-2  7.128114E-10   oP12f(9.5)      ...     ...
 10   6   9.5  10.5    1   2   f   f           ...    8384.003692          ...   20866.7195   3.426590E-2  6.643918E-10  oP12f(10.5)      ...     ...
 10   6  10.5  11.5    1   2   f   f           ...    8274.157764          ...   21197.3329   3.098300E-2  6.219351E-10  oP12f(11.5)      ...     ...
 10   6  11.5  12.5    1   2   f   f           ...    8158.465471          ...   21553.5835   2.818720E-2  5.860445E-10  oP12f(12.5)      ...     ...
 10   6  12.5  13.5    1   2   f   f           ...    8036.997317          ...   21934.9072   2.583230E-2  5.567350E-10  oP12f(13.5)      ...     ...
 10   6  13.5  14.5    1   2   f   f           ...    7909.790188          ...   22340.7103   2.386500E-2  5.337354E-10  oP12f(14.5)      ...     ...
 10   6   1.5   0.5    1   2   f   f           ...    9152.381450          ...   19081.7059   6.905870E-2   2.471940E-9   qR12f(0.5)      ...     ...
 10   6   2.5   1.5    1   2   f   f           ...    9158.571510          ...   19128.3376   3.091310E-2  8.287739E-10   qR12f(1.5)      ...     ...
 10   6   3.5   2.5    1   2   f   f           ...    9155.389849          ...   19205.6087   1.336070E-2  3.186192E-10   qR12f(2.5)      ...     ...
 10   6   4.5   3.5    1   2   f   f           ...    9143.377048          ...   19313.0338   5.089500E-3  1.140853E-10   qR12f(3.5)      ...     ...
 10   6   5.5   4.5    1   2   f   f           ...    9123.056257          ...   19450.0885   1.529300E-3  3.305605E-11   qR12f(4.5)      ...     ...
 10   6   6.5   5.5    1   2   f   f           ...    9094.872739          ...   19616.2552   2.567000E-4  5.427966E-12   qR12f(5.5)      ...     ...
 10   6   7.5   6.5    1   2   f   f           ...    9059.175784          ...   19811.0369   6.419000E-8  1.340108E-15   qR12f(6.5)      ...     ...
 10   6   8.5   7.5    1   2   f   f           ...    9016.223622          ...   20033.9524   1.340000E-4  2.780134E-12   qR12f(7.5)      ...     ...
 10   6   9.5   8.5    1   2   f   f           ...    8966.196572          ...   20284.5266   3.744000E-4  7.757728E-12   qR12f(8.5)      ...     ...
 10   6  10.5   9.5    1   2   f   f           ...    8909.210768          ...   20562.2799   6.045000E-4  1.255938E-11   qR12f(9.5)      ...     ...
 10   6  11.5  10.5    1   2   f   f           ...    8845.329517          ...   20866.7195   7.854000E-4  1.641758E-11  qR12f(10.5)      ...     ...
 10   6  12.5  11.5    1   2   f   f           ...    8774.571624          ...   21197.3329   9.108000E-4  1.921282E-11  qR12f(11.5)      ...     ...
 10   6  13.5  12.5    1   2   f   f           ...    8696.916908          ...   21553.5835   9.870000E-4  2.106827E-11  qR12f(12.5)      ...     ...
 10   6  14.5  13.5    1   2   f   f           ...    8612.309355          ...   21934.9072   1.023800E-3  2.217159E-11  qR12f(13.5)      ...     ...
 10   6   0.5   1.5    2   1   f   f           ...    9412.791086          ...   18951.8888   1.416575E-1   1.198479E-9   qP21f(1.5)      ...     ...
 10   6   1.5   2.5    2   1   f   f           ...    9383.080457          ...   19017.9129   1.055017E-1   1.197664E-9   qP21f(2.5)      ...     ...
 10   6   2.5   3.5    2   1   f   f           ...    9350.466887          ...   19110.7835   9.200140E-2   1.183169E-9   qP21f(3.5)      ...     ...
 10   6   3.5   4.5    2   1   f   f           ...    9314.400828          ...   19230.7299   8.146450E-2   1.126176E-9   qP21f(4.5)      ...     ...
 10   6   4.5   5.5    2   1   f   f           ...    9274.358418          ...   19377.8910   7.164420E-2   1.040614E-9   qP21f(5.5)      ...     ...
 10   6   5.5   6.5    2   1   f   f           ...    9229.880767          ...   19552.3025   6.259550E-2  9.441954E-10   qP21f(6.5)      ...     ...
 10   6   6.5   7.5    2   1   f   f           ...    9180.582886          ...   19753.9012   5.456890E-2  8.493183E-10   qP21f(7.5)      ...     ...
 10   6   7.5   8.5    2   1   f   f           ...    9126.146632          ...   19982.5367   4.766100E-2  7.625942E-10   qP21f(8.5)      ...     ...
 10   6   8.5   9.5    2   1   f   f           ...    9066.307601          ...   20237.9818   4.183210E-2  6.866715E-10   qP21f(9.5)      ...     ...
 10   6   9.5  10.5    2   1   f   f           ...    9000.841175          ...   20519.9428   3.696950E-2  6.219313E-10  qP21f(10.5)      ...     ...
 10   6  10.5  11.5    2   1   f   f           ...    8929.549873          ...   20828.0664   3.293760E-2  5.676779E-10  qP21f(11.5)      ...     ...
 10   6  11.5  12.5    2   1   f   f           ...    8852.252523          ...   21161.9454   2.960550E-2  5.228299E-10  qP21f(12.5)      ...     ...
 10   6  12.5  13.5    2   1   f   f           ...    8768.775113          ...   21521.1235   2.685560E-2  4.862169E-10  qP21f(13.5)      ...     ...
 10   6  13.5  14.5    2   1   f   f           ...    8678.942912          ...   21905.0978   2.459120E-2  4.568152E-10  qP21f(14.5)      ...     ...
 10   6   2.5   1.5    2   1   f   f           ...    9509.361516          ...   18951.8888   1.419000E-4  3.528813E-12   sR21f(1.5)      ...     ...
 10   6   3.5   2.5    2   1   f   f           ...    9527.217738          ...   19017.9129   5.865000E-5  1.291613E-12   sR21f(2.5)      ...     ...
 10   6   4.5   3.5    2   1   f   f           ...    9541.465965          ...   19110.7835   7.528000E-4  1.549591E-11   sR21f(3.5)      ...     ...
 10   6   5.5   4.5    2   1   f   f           ...    9551.453393          ...   19230.7299   1.858900E-3  3.665693E-11   sR21f(4.5)      ...     ...
 10   6   6.5   5.5    2   1   f   f           ...    9556.593117          ...   19377.8910   2.941100E-3  5.632590E-11   sR21f(5.5)      ...     ...
 10   6   7.5   6.5    2   1   f   f           ...    9556.380842          ...   19552.3025   3.781500E-3  7.094583E-11   sR21f(6.5)      ...     ...
 10   6   8.5   7.5    2   1   f   f           ...    9550.388182          ...   19753.9012   4.332600E-3  8.011555E-11   sR21f(7.5)      ...     ...
 10   6   9.5   8.5    2   1   f   f           ...    9538.247295          ...   19982.5367   4.629700E-3  8.476780E-11   sR21f(8.5)      ...     ...
 10   6  10.5   9.5    2   1   f   f           ...    9519.634412          ...   20237.9818   4.732800E-3  8.612476E-11   sR21f(9.5)      ...     ...
 10   6  11.5  10.5    2   1   f   f           ...    9494.255165          ...   20519.9428   4.700300E-3  8.528057E-11  sR21f(10.5)      ...     ...
 10   6  12.5  11.5    2   1   f   f           ...    9461.832262          ...   20828.0664   4.580000E-3  8.308734E-11  sR21f(11.5)      ...     ...
 10   6  13.5  12.5    2   1   f   f           ...    9422.095225          ...   21161.9454   4.406700E-3  8.014214E-11  sR21f(12.5)      ...     ...
 10   6  14.5  13.5    2   1   f   f           ...    9374.771636          ...   21521.1235   4.205500E-3  7.686298E-11  sR21f(13.5)      ...     ...
 10   6   0.5   1.5    2   2   f   f           ...    9236.342309          ...   19128.3376   8.429124E+0   7.406451E-8    pP2f(1.5)      ...     ...
 10   6   1.5   2.5    2   2   f   f           ...    9195.384684          ...   19205.6087   7.828618E+0   9.253623E-8    pP2f(2.5)      ...     ...
 10   6   2.5   3.5    2   2   f   f           ...    9148.216525          ...   19313.0338   7.684922E+0   1.032489E-7    pP2f(3.5)      ...     ...
 10   6   3.5   4.5    2   2   f   f           ...    9095.042191          ...   19450.0885   7.690000E+0   1.114974E-7    pP2f(4.5)      ...     ...
 10   6   4.5   5.5    2   2   f   f           ...    9035.994207          ...   19616.2552   7.758220E+0   1.187098E-7    pP2f(5.5)      ...     ...
 10   6   5.5   6.5    2   2   f   f           ...    8971.146380          ...   19811.0369   7.856042E+0   1.254350E-7    pP2f(6.5)      ...     ...
 10   6   6.5   7.5    2   2   f   f           ...    8900.531757          ...   20033.9524   7.967833E+0   1.319393E-7    pP2f(7.5)      ...     ...
 10   6   7.5   8.5    2   2   f   f           ...    8824.156712          ...   20284.5266   8.085619E+0   1.383796E-7    pP2f(8.5)      ...     ...
 10   6   8.5   9.5    2   2   f   f           ...    8742.009513          ...   20562.2799   8.205109E+0   1.448645E-7    pP2f(9.5)      ...     ...
 10   6   9.5  10.5    2   2   f   f           ...    8654.064495          ...   20866.7195   8.323948E+0   1.514796E-7   pP2f(10.5)      ...     ...
 10   6  10.5  11.5    2   2   f   f           ...    8560.283321          ...   21197.3329   8.440877E+0   1.582998E-7   pP2f(11.5)      ...     ...
 10   6  11.5  12.5    2   2   f   f           ...    8460.614438          ...   21553.5835   8.555202E+0   1.653949E-7   pP2f(12.5)      ...     ...
 10   6  12.5  13.5    2   2   f   f           ...    8354.991403          ...   21934.9072   8.666683E+0   1.728359E-7   pP2f(13.5)      ...     ...
 10   6  13.5  14.5    2   2   f   f           ...    8243.330421          ...   22340.7103   8.775243E+0   1.806959E-7   pP2f(14.5)      ...     ...
 10   6   1.5   0.5    2   2   f   f           ...    9319.287526          ...   19081.7059   3.804162E+0   1.313353E-7    rR2f(0.5)      ...     ...
 10   6   2.5   1.5    2   2   f   f           ...    9332.912740          ...   19128.3376   4.393180E+0   1.134210E-7    rR2f(1.5)      ...     ...
 10   6   3.5   2.5    2   2   f   f           ...    9339.521965          ...   19205.6087   4.518188E+0   1.035408E-7    rR2f(2.5)      ...     ...
 10   6   4.5   3.5    2   2   f   f           ...    9339.215604          ...   19313.0338   4.486394E+0   9.639275E-8    rR2f(3.5)      ...     ...
 10   6   5.5   4.5    2   2   f   f           ...    9332.094756          ...   19450.0885   4.382809E+0   9.053849E-8    rR2f(4.5)      ...     ...
 10   6   6.5   5.5    2   2   f   f           ...    9318.228906          ...   19616.2552   4.240868E+0   8.542649E-8    rR2f(5.5)      ...     ...
 10   6   7.5   6.5    2   2   f   f           ...    9297.646454          ...   19811.0369   4.076513E+0   8.079648E-8    rR2f(6.5)      ...     ...
 10   6   8.5   7.5    2   2   f   f           ...    9270.337053          ...   20033.9524   3.898428E+0   7.650833E-8    rR2f(7.5)      ...     ...
 10   6   9.5   8.5    2   2   f   f           ...    9236.257375          ...   20284.5266   3.711804E+0   7.247834E-8    rR2f(8.5)      ...     ...
 10   6  10.5   9.5    2   2   f   f           ...    9195.336324          ...   20562.2799   3.520019E+0   6.865311E-8    rR2f(9.5)      ...     ...
 10   6  11.5  10.5    2   2   f   f           ...    9147.478484          ...   20866.7195   3.325407E+0   6.499625E-8   rR2f(10.5)      ...     ...
 10   6  12.5  11.5    2   2   f   f           ...    9092.565710          ...   21197.3329   3.129591E+0   6.148010E-8   rR2f(11.5)      ...     ...
 10   6  13.5  12.5    2   2   f   f           ...    9030.457141          ...   21553.5835   2.933783E+0   5.808325E-8   rR2f(12.5)      ...     ...
 10   6  14.5  13.5    2   2   f   f           ...    8960.987926          ...   21934.9072   2.738862E+0   5.478723E-8   rR2f(13.5)      ...     ...
 10   7   1.5   2.5    1   1   e   e           ...    6634.997384          ...   21599.0731   2.536659E+1   5.759000E-7    pP1e(2.5)      ...     ...
 10   7   2.5   3.5    1   1   e   e           ...    6599.421385          ...   21687.4239   3.100127E+1   8.003626E-7    pP1e(3.5)      ...     ...
 10   7   3.5   4.5    1   1   e   e           ...    6559.413147          ...   21801.4360   3.337593E+1   9.303602E-7    pP1e(4.5)      ...     ...
 10   7   4.5   5.5    1   1   e   e           ...    6514.914641          ...   21941.2193   3.479537E+1   1.024190E-6    pP1e(5.5)      ...     ...
 10   7   5.5   6.5    1   1   e   e           ...    6465.905846          ...   22106.7926   3.583415E+1   1.101411E-6    pP1e(6.5)      ...     ...
 10   7   6.5   7.5    1   1   e   e           ...    6412.388724          ...   22298.0841   3.668194E+1   1.170249E-6    pP1e(7.5)      ...     ...
 10   7   7.5   8.5    1   1   e   e           ...    6354.374002          ...   22514.9386   3.741299E+1   1.234759E-6    pP1e(8.5)      ...     ...
 10   7   8.5   9.5    1   1   e   e           ...    6291.872296          ...   22757.1267   3.806044E+1   1.297222E-6    pP1e(9.5)      ...     ...
 10   7   9.5  10.5    1   1   e   e           ...    6224.888615          ...   23024.3531   3.864007E+1   1.359064E-6   pP1e(10.5)      ...     ...
 10   7  10.5  11.5    1   1   e   e           ...    6153.418930          ...   23316.2626   3.915956E+1   1.421262E-6   pP1e(11.5)      ...     ...
 10   7  11.5  12.5    1   1   e   e           ...    6077.447760          ...   23632.4459   3.962346E+1   1.484587E-6   pP1e(12.5)      ...     ...
 10   7  12.5  13.5    1   1   e   e           ...    5996.946140          ...   23972.4428   4.003361E+1   1.549664E-6   pP1e(13.5)      ...     ...
 10   7  13.5  14.5    1   1   e   e           ...    5911.869556          ...   24335.7459   4.039017E+1   1.617039E-6   pP1e(14.5)      ...     ...
 10   7   2.5   1.5    1   1   e   e           ...    6750.645541          ...   21536.1997   1.445907E+1   7.135078E-7    rR1e(1.5)      ...     ...
 10   7   3.5   2.5    1   1   e   e           ...    6761.776046          ...   21599.0731   1.860256E+1   8.132941E-7    rR1e(2.5)      ...     ...
 10   7   4.5   3.5    1   1   e   e           ...    6768.710058          ...   21687.4239   1.994122E+1   8.156572E-7    rR1e(3.5)      ...     ...
 10   7   5.5   4.5    1   1   e   e           ...    6771.262435          ...   21801.4360   2.016873E+1   7.913676E-7    rR1e(4.5)      ...     ...
 10   7   6.5   5.5    1   1   e   e           ...    6769.253471          ...   21941.2193   1.985431E+1   7.578404E-7    rR1e(5.5)      ...     ...
 10   7   7.5   6.5    1   1   e   e           ...    6762.519942          ...   22106.7926   1.923841E+1   7.207784E-7    rR1e(6.5)      ...     ...
 10   7   8.5   7.5    1   1   e   e           ...    6750.914958          ...   22298.0841   1.843928E+1   6.823842E-7    rR1e(7.5)      ...     ...
 10   7   9.5   8.5    1   1   e   e           ...    6734.303148          ...   22514.9386   1.752163E+1   6.435828E-7    rR1e(8.5)      ...     ...
 10   7  10.5   9.5    1   1   e   e           ...    6712.554823          ...   22757.1267   1.652428E+1   6.047798E-7    rR1e(9.5)      ...     ...
 10   7  11.5  10.5    1   1   e   e           ...    6685.540539          ...   23024.3531   1.547262E+1   5.661573E-7   rR1e(10.5)      ...     ...
 10   7  12.5  11.5    1   1   e   e           ...    6653.126340          ...   23316.2626   1.438394E+1   5.277718E-7   rR1e(11.5)      ...     ...
 10   7  13.5  12.5    1   1   e   e           ...    6615.169542          ...   23632.4459   1.327129E+1   4.896363E-7   rR1e(12.5)      ...     ...
 10   7  14.5  13.5    1   1   e   e           ...    6571.514792          ...   23972.4428   1.214420E+1   4.517092E-7   rR1e(13.5)      ...     ...
 10   7   1.5   2.5    1   2   e   e           ...    6450.345141          ...   21783.7254   1.446508E-1   3.474733E-9   oP12e(2.5)      ...     ...
 10   7   2.5   3.5    1   2   e   e           ...    6401.214538          ...   21885.6308   1.997890E-1   5.482338E-9   oP12e(3.5)      ...     ...
 10   7   3.5   4.5    1   2   e   e           ...    6345.110131          ...   22015.7390   2.140161E-1   6.375523E-9   oP12e(4.5)      ...     ...
 10   7   4.5   5.5    1   2   e   e           ...    6282.574570          ...   22173.5594   2.074731E-1   6.566939E-9   oP12e(5.5)      ...     ...
 10   7   5.5   6.5    1   2   e   e           ...    6214.090515          ...   22358.6080   1.914808E-1   6.372077E-9   oP12e(6.5)      ...     ...
 10   7   6.5   7.5    1   2   e   e           ...    6140.064685          ...   22570.4081   1.723851E-1   5.998182E-9   oP12e(7.5)      ...     ...
 10   7   7.5   8.5    1   2   e   e           ...    6060.829060          ...   22808.4835   1.534589E-1   5.567154E-9   oP12e(8.5)      ...     ...
 10   7   8.5   9.5    1   2   e   e           ...    5976.649429          ...   23072.3496   1.361650E-1   5.143399E-9   oP12e(9.5)      ...     ...
 10   7   9.5  10.5    1   2   e   e           ...    5887.735564          ...   23361.5061   1.210053E-1   4.757435E-9  oP12e(10.5)      ...     ...
 10   7  10.5  11.5    1   2   e   e           ...    5794.250330          ...   23675.4312   1.080244E-1   4.421774E-9  oP12e(11.5)      ...     ...
 10   7  11.5  12.5    1   2   e   e           ...    5696.316824          ...   24013.5768   9.704480E-2   4.138849E-9  oP12e(12.5)      ...     ...
 10   7  12.5  13.5    1   2   e   e           ...    5594.023412          ...   24375.3656   8.782160E-2   3.906842E-9  oP12e(13.5)      ...     ...
 10   7  13.5  14.5    1   2   e   e           ...    5487.426873          ...   24760.1885   8.011390E-2   3.722759E-9  oP12e(14.5)      ...     ...
 10   7   1.5   0.5    1   2   e   e           ...    6567.679130          ...   21666.3914   3.341664E-1   2.322879E-8   qR12e(0.5)      ...     ...
 10   7   2.5   1.5    1   2   e   e           ...    6576.341629          ...   21710.5037   1.678882E-1   8.729723E-9   qR12e(1.5)      ...     ...
 10   7   3.5   2.5    1   2   e   e           ...    6577.123803          ...   21783.7254   8.498570E-2   3.927085E-9   qR12e(2.5)      ...     ...
 10   7   4.5   3.5    1   2   e   e           ...    6570.503211          ...   21885.6308   4.089080E-2   1.774991E-9   qR12e(3.5)      ...     ...
 10   7   5.5   4.5    1   2   e   e           ...    6556.959419          ...   22015.7390   1.822940E-2  7.627924E-10   qR12e(4.5)      ...     ...
 10   7   6.5   5.5    1   2   e   e           ...    6536.913400          ...   22173.5594   7.266900E-3  2.974461E-10   qR12e(5.5)      ...     ...
 10   7   7.5   6.5    1   2   e   e           ...    6510.704610          ...   22358.6080   2.391400E-3  9.665981E-11   qR12e(6.5)      ...     ...
 10   7   8.5   7.5    1   2   e   e           ...    6478.590919          ...   22570.4081   5.140000E-4  2.065438E-11   qR12e(7.5)      ...     ...
 10   7   9.5   8.5    1   2   e   e           ...    6440.758205          ...   22808.4835   1.557000E-5  6.252157E-13   qR12e(8.5)      ...     ...
 10   7  10.5   9.5    1   2   e   e           ...    6397.331956          ...   23072.3496   8.564000E-5  3.450876E-12   qR12e(9.5)      ...     ...
 10   7  11.5  10.5    1   2   e   e           ...    6348.387488          ...   23361.5061   3.374000E-4  1.369193E-11  qR12e(10.5)      ...     ...
 10   7  12.5  11.5    1   2   e   e           ...    6293.957741          ...   23675.4312   5.981000E-4  2.452144E-11  qR12e(11.5)      ...     ...
 10   7  13.5  12.5    1   2   e   e           ...    6234.038606          ...   24013.5768   7.984000E-4  3.316836E-11  qR12e(12.5)      ...     ...
 10   7  14.5  13.5    1   2   e   e           ...    6168.592065          ...   24375.3656   9.189000E-4  3.878976E-11  qR12e(13.5)      ...     ...
 10   7   0.5   1.5    2   1   e   e           ...    6828.424355          ...   21536.1997   6.200952E-1   9.968851E-9   qP21e(1.5)      ...     ...
 10   7   1.5   2.5    2   1   e   e           ...    6801.825589          ...   21599.0731   4.418176E-1   9.544617E-9   qP21e(2.5)      ...     ...
 10   7   2.5   3.5    2   1   e   e           ...    6773.723434          ...   21687.4239   3.740079E-1   9.165261E-9   qP21e(3.5)      ...     ...
 10   7   3.5   4.5    2   1   e   e           ...    6743.622294          ...   21801.4360   3.239991E-1   8.544862E-9   qP21e(4.5)      ...     ...
 10   7   4.5   5.5    2   1   e   e           ...    6711.031014          ...   21941.2193   2.799930E-1   7.766855E-9   qP21e(5.5)      ...     ...
 10   7   5.5   6.5    2   1   e   e           ...    6675.507442          ...   22106.7926   2.410402E-1   6.950753E-9   qP21e(6.5)      ...     ...
 10   7   6.5   7.5    2   1   e   e           ...    6636.673310          ...   22298.0841   2.074466E-1   6.178332E-9   qP21e(7.5)      ...     ...
 10   7   7.5   8.5    2   1   e   e           ...    6594.211676          ...   22514.9386   1.791332E-1   5.489788E-9   qP21e(8.5)      ...     ...
 10   7   8.5   9.5    2   1   e   e           ...    6547.856667          ...   22757.1267   1.556402E-1   4.898056E-9   qP21e(9.5)      ...     ...
 10   7   9.5  10.5    2   1   e   e           ...    6497.381217          ...   23024.3531   1.363193E-1   4.400943E-9  qP21e(10.5)      ...     ...
 10   7  10.5  11.5    2   1   e   e           ...    6442.585386          ...   23316.2626   1.204848E-1   3.989157E-9  qP21e(11.5)      ...     ...
 10   7  11.5  12.5    2   1   e   e           ...    6383.286147          ...   23632.4459   1.075334E-1   3.652165E-9  qP21e(12.5)      ...     ...
 10   7  12.5  13.5    2   1   e   e           ...    6319.308634          ...   23972.4428   9.694840E-2   3.379672E-9  qP21e(13.5)      ...     ...
 10   7  13.5  14.5    2   1   e   e           ...    6250.478600          ...   24335.7459   8.829730E-2   3.162390E-9  qP21e(14.5)      ...     ...
 10   7   2.5   1.5    2   1   e   e           ...    6924.947590          ...   21536.1997   2.546800E-3  1.194293E-10   sR21e(1.5)      ...     ...
 10   7   3.5   2.5    2   1   e   e           ...    6945.985193          ...   21599.0731   3.441000E-4  1.425652E-11   sR21e(2.5)      ...     ...
 10   7   4.5   3.5    2   1   e   e           ...    6964.826432          ...   21687.4239   3.663000E-4  1.415090E-11   sR21e(3.5)      ...     ...
 10   7   5.5   4.5    2   1   e   e           ...    6980.864031          ...   21801.4360   2.654700E-3  9.800226E-11   sR21e(4.5)      ...     ...
 10   7   6.5   5.5    2   1   e   e           ...    6993.538057          ...   21941.2193   5.811500E-3  2.078255E-10   sR21e(5.5)      ...     ...
 10   7   7.5   6.5    2   1   e   e           ...    7002.357615          ...   22106.7926   8.796900E-3  3.073907E-10   sR21e(6.5)      ...     ...
 10   7   8.5   7.5    2   1   e   e           ...    7006.899329          ...   22298.0841   1.114540E-2  3.828725E-10   sR21e(7.5)      ...     ...
 10   7   9.5   8.5    2   1   e   e           ...    7006.795749          ...   22514.9386   1.276240E-2  4.330207E-10   sR21e(8.5)      ...     ...
 10   7  10.5   9.5    2   1   e   e           ...    7001.721280          ...   22757.1267   1.372590E-2  4.617231E-10   sR21e(9.5)      ...     ...
 10   7  11.5  10.5    2   1   e   e           ...    6991.378926          ...   23024.3531   1.417430E-2  4.742663E-10  sR21e(10.5)      ...     ...
 10   7  12.5  11.5    2   1   e   e           ...    6975.488835          ...   23316.2626   1.423920E-2  4.752872E-10  sR21e(11.5)      ...     ...
 10   7  13.5  12.5    2   1   e   e           ...    6953.778586          ...   23632.4459   1.403900E-2  4.687453E-10  sR21e(12.5)      ...     ...
 10   7  14.5  13.5    2   1   e   e           ...    6925.974834          ...   23972.4428   1.365750E-2  4.573307E-10  sR21e(13.5)      ...     ...
 10   7   0.5   1.5    2   2   e   e           ...    6654.120443          ...   21710.5037   4.047723E+1   6.852629E-7    pP2e(1.5)      ...     ...
 10   7   1.5   2.5    2   2   e   e           ...    6617.173346          ...   21783.7254   3.762154E+1   8.587328E-7    pP2e(2.5)      ...     ...
 10   7   2.5   3.5    2   2   e   e           ...    6575.516587          ...   21885.6308   3.693436E+1   9.604833E-7    pP2e(3.5)      ...     ...
 10   7   3.5   4.5    2   2   e   e           ...    6529.319278          ...   22015.7390   3.694015E+1   1.039227E-6    pP2e(4.5)      ...     ...
 10   7   4.5   5.5    2   2   e   e           ...    6478.690943          ...   22173.5594   3.722962E+1   1.108130E-6    pP2e(5.5)      ...     ...
 10   7   5.5   6.5    2   2   e   e           ...    6423.692111          ...   22358.6080   3.764235E+1   1.172245E-6    pP2e(6.5)      ...     ...
 10   7   6.5   7.5    2   2   e   e           ...    6364.349271          ...   22570.4081   3.810308E+1   1.234008E-6    pP2e(7.5)      ...     ...
 10   7   7.5   8.5    2   2   e   e           ...    6300.666733          ...   22808.4835   3.857306E+1   1.294841E-6    pP2e(8.5)      ...     ...
 10   7   8.5   9.5    2   2   e   e           ...    6232.633800          ...   23072.3496   3.903056E+1   1.355694E-6    pP2e(9.5)      ...     ...
 10   7   9.5  10.5    2   2   e   e           ...    6160.228165          ...   23361.5061   3.946242E+1   1.417278E-6   pP2e(10.5)      ...     ...
 10   7  10.5  11.5    2   2   e   e           ...    6083.416787          ...   23675.4312   3.986096E+1   1.480205E-6   pP2e(11.5)      ...     ...
 10   7  11.5  12.5    2   2   e   e           ...    6002.155211          ...   24013.5768   4.022066E+1   1.545007E-6   pP2e(12.5)      ...     ...
 10   7  12.5  13.5    2   2   e   e           ...    5916.385907          ...   24375.3656   4.053699E+1   1.612173E-6   pP2e(13.5)      ...     ...
 10   7  13.5  14.5    2   2   e   e           ...    5826.035917          ...   24760.1885   4.080660E+1   1.682204E-6   pP2e(14.5)      ...     ...
 10   7   1.5   0.5    2   2   e   e           ...    6734.507335          ...   21666.3914   1.815657E+1   1.200355E-6    rR2e(0.5)      ...     ...
 10   7   2.5   1.5    2   2   e   e           ...    6750.643678          ...   21710.5037   2.090491E+1   1.031590E-6    rR2e(1.5)      ...     ...
 10   7   3.5   2.5    2   2   e   e           ...    6761.332950          ...   21783.7254   2.142198E+1   9.366804E-7    rR2e(2.5)      ...     ...
 10   7   4.5   3.5    2   2   e   e           ...    6766.619584          ...   21885.6308   2.117606E+1   8.667012E-7    rR2e(3.5)      ...     ...
 10   7   5.5   4.5    2   2   e   e           ...    6766.561015          ...   22015.7390   2.057216E+1   8.083192E-7    rR2e(4.5)      ...     ...
 10   7   6.5   5.5    2   2   e   e           ...    6761.197987          ...   22173.5594   1.976931E+1   7.563952E-7    rR2e(5.5)      ...     ...
 10   7   7.5   6.5    2   2   e   e           ...    6750.542284          ...   22358.6080   1.884395E+1   7.085073E-7    rR2e(6.5)      ...     ...
 10   7   8.5   7.5    2   2   e   e           ...    6734.575290          ...   22570.4081   1.783793E+1   6.633371E-7    rR2e(7.5)      ...     ...
 10   7   9.5   8.5    2   2   e   e           ...    6713.250807          ...   22808.4835   1.677677E+1   6.200944E-7    rR2e(8.5)      ...     ...
 10   7  10.5   9.5    2   2   e   e           ...    6686.498413          ...   23072.3496   1.567779E+1   5.782795E-7    rR2e(9.5)      ...     ...
 10   7  11.5  10.5    2   2   e   e           ...    6654.225874          ...   23361.5061   1.455317E+1   5.375376E-7   rR2e(10.5)      ...     ...
 10   7  12.5  11.5    2   2   e   e           ...    6616.320236          ...   23675.4312   1.341270E+1   4.976260E-7   rR2e(11.5)      ...     ...
 10   7  13.5  12.5    2   2   e   e           ...    6572.647650          ...   24013.5768   1.226367E+1   4.583341E-7   rR2e(12.5)      ...     ...
 10   7  14.5  13.5    2   2   e   e           ...    6523.052107          ...   24375.3656   1.111272E+1   4.195074E-7   rR2e(13.5)      ...     ...
 10   7   1.5   1.5    1   1   e   f           ...    6697.842707          ...   21536.2278   3.441436E+1   1.150079E-6    qQ1f(1.5)      ...     ...
 10   7   2.5   2.5    1   1   e   f           ...    6687.667011          ...   21599.1783   1.425350E+1   4.777822E-7    qQ1f(2.5)      ...     ...
 10   7   3.5   3.5    1   1   e   f           ...    6673.182792          ...   21687.6664   7.602314E+0   2.559396E-7    qQ1f(3.5)      ...     ...
 10   7   4.5   4.5    1   1   e   f           ...    6654.254616          ...   21801.8793   4.632042E+0   1.568308E-7    qQ1f(4.5)      ...     ...
 10   7   5.5   5.5    1   1   e   f           ...    6630.773043          ...   21941.9254   3.070585E+0   1.047009E-7    qQ1f(5.5)      ...     ...
 10   7   6.5   6.5    1   1   e   f           ...    6602.653090          ...   22107.8197   2.159850E+0   7.427529E-8    qQ1f(6.5)      ...     ...
 10   7   7.5   7.5    1   1   e   f           ...    6569.826764          ...   22299.4858   1.588330E+0   5.516843E-8    qQ1f(7.5)      ...     ...
 10   7   8.5   8.5    1   1   e   f           ...    6532.235074          ...   22516.7640   1.209377E+0   4.249089E-8    qQ1f(8.5)      ...     ...
 10   7   9.5   9.5    1   1   e   f           ...    6489.821461          ...   22759.4202   9.469492E-1   3.370691E-8    qQ1f(9.5)      ...     ...
 10   7  10.5  10.5    1   1   e   f           ...    6442.526807          ...   23027.1547   7.586714E-1   2.740306E-8   qQ1f(10.5)      ...     ...
 10   7  11.5  11.5    1   1   e   f           ...    6390.285574          ...   23319.6081   6.195520E-1   2.274547E-8   qQ1f(11.5)      ...     ...
 10   7  12.5  12.5    1   1   e   f           ...    6333.022583          ...   23636.3664   5.141373E-1   1.921829E-8   qQ1f(12.5)      ...     ...
 10   7  13.5  13.5    1   1   e   f           ...    6270.650067          ...   23976.9653   4.325141E-1   1.649046E-8   qQ1f(13.5)      ...     ...
 10   7  14.5  14.5    1   1   e   f           ...    6203.064693          ...   24340.8929   3.680933E-1   1.434178E-8   qQ1f(14.5)      ...     ...
 10   7   1.5   1.5    1   2   e   f           ...    6523.393769          ...   21710.6767   3.947521E-1   1.390705E-8   pQ12f(1.5)      ...     ...
 10   7   2.5   2.5    1   2   e   f           ...    6502.923453          ...   21783.9218   4.032927E-1   1.429752E-8   pQ12f(2.5)      ...     ...
 10   7   3.5   3.5    1   2   e   f           ...    6475.058993          ...   21885.7902   3.663004E-1   1.309808E-8   pQ12f(3.5)      ...     ...
 10   7   4.5   4.5    1   2   e   f           ...    6440.336207          ...   22015.7978   3.206368E-1   1.158922E-8   pQ12f(4.5)      ...     ...
 10   7   5.5   5.5    1   2   e   f           ...    6399.243315          ...   22173.4551   2.766652E-1   1.012873E-8   pQ12f(5.5)      ...     ...
 10   7   6.5   6.5    1   2   e   f           ...    6352.190564          ...   22358.2822   2.377321E-1   8.832803E-9   pQ12f(6.5)      ...     ...
 10   7   7.5   7.5    1   2   e   f           ...    6299.505749          ...   22569.8068   2.045113E-1   7.726132E-9   pQ12f(7.5)      ...     ...
 10   7   8.5   8.5    1   2   e   f           ...    6241.441927          ...   22807.5571   1.766275E-1   6.797453E-9   pQ12f(8.5)      ...     ...
 10   7   9.5   9.5    1   2   e   f           ...    6178.188706          ...   23071.0530   1.533597E-1   6.023469E-9   pQ12f(9.5)      ...     ...
 10   7  10.5  10.5    1   2   e   f           ...    6109.882963          ...   23359.7986   1.339426E-1   5.379113E-9  pQ12f(10.5)      ...     ...
 10   7  11.5  11.5    1   2   e   f           ...    6036.617453          ...   23673.2762   1.176844E-1   4.841605E-9  pQ12f(11.5)      ...     ...
 10   7  12.5  12.5    1   2   e   f           ...    5958.447042          ...   24010.9419   1.040012E-1   4.391672E-9  pQ12f(12.5)      ...     ...
 10   7  13.5  13.5    1   2   e   f           ...    5875.392755          ...   24372.2227   9.241140E-2   4.013373E-9  pQ12f(13.5)      ...     ...
 10   7  14.5  14.5    1   2   e   f           ...    5787.443950          ...   24756.5137   8.252930E-2   3.693961E-9  pQ12f(14.5)      ...     ...
 10   7   1.5   1.5    2   1   e   f           ...    6864.670912          ...   21536.2278   1.332064E-1   4.237829E-9   rQ21f(1.5)      ...     ...
 10   7   2.5   2.5    2   1   e   f           ...    6861.969060          ...   21599.1783   1.370393E-1   4.363202E-9   rQ21f(2.5)      ...     ...
 10   7   3.5   3.5    2   1   e   f           ...    6857.391939          ...   21687.6664   1.245442E-1   3.970666E-9   rQ21f(3.5)      ...     ...
 10   7   4.5   4.5    2   1   e   f           ...    6850.370989          ...   21801.8793   1.081620E-1   3.455447E-9   rQ21f(4.5)      ...     ...
 10   7   5.5   5.5    2   1   e   f           ...    6840.374639          ...   21941.9254   9.170560E-2   2.938284E-9   rQ21f(5.5)      ...     ...
 10   7   6.5   6.5    2   1   e   f           ...    6826.937676          ...   22107.8197   7.666130E-2   2.465937E-9   rQ21f(6.5)      ...     ...
 10   7   7.5   7.5    2   1   e   f           ...    6809.664438          ...   22299.4858   6.352950E-2   2.053912E-9   rQ21f(7.5)      ...     ...
 10   7   8.5   8.5    2   1   e   f           ...    6788.219445          ...   22516.7640   5.234820E-2   1.703130E-9   rQ21f(8.5)      ...     ...
 10   7   9.5   9.5    2   1   e   f           ...    6762.314062          ...   22759.4202   4.295780E-2   1.408345E-9   rQ21f(9.5)      ...     ...
 10   7  10.5  10.5    2   1   e   f           ...    6731.693264          ...   23027.1547   3.512980E-2   1.162210E-9  rQ21f(10.5)      ...     ...
 10   7  11.5  11.5    2   1   e   f           ...    6696.123961          ...   23319.6081   2.862500E-2  9.570977E-10  rQ21f(11.5)      ...     ...
 10   7  12.5  12.5    2   1   e   f           ...    6655.385078          ...   23636.3664   2.322730E-2  7.861585E-10  rQ21f(12.5)      ...     ...
 10   7  13.5  13.5    2   1   e   f           ...    6609.259111          ...   23976.9653   1.874640E-2  6.433837E-10  rQ21f(13.5)      ...     ...
 10   7  14.5  14.5    2   1   e   f           ...    6557.524734          ...   24340.8929   1.502420E-2  5.238045E-10  rQ21f(14.5)      ...     ...
 10   7   0.5   0.5    2   2   e   f           ...    6698.132118          ...   21666.4920   1.955489E+1   6.534400E-7    qQ2f(0.5)      ...     ...
 10   7   1.5   1.5    2   2   e   f           ...    6690.221973          ...   21710.6767   4.169353E+0   1.396514E-7    qQ2f(1.5)      ...     ...
 10   7   2.5   2.5    2   2   e   f           ...    6677.225502          ...   21783.9218   1.955768E+0   6.576321E-8    qQ2f(2.5)      ...     ...
 10   7   3.5   3.5    2   2   e   f           ...    6659.268140          ...   21885.7902   1.202433E+0   4.065047E-8    qQ2f(3.5)      ...     ...
 10   7   4.5   4.5    2   2   e   f           ...    6636.452581          ...   22015.7978   8.465228E-1   2.881538E-8    qQ2f(4.5)      ...     ...
 10   7   5.5   5.5    2   2   e   f           ...    6608.844911          ...   22173.4551   6.439304E-1   2.210271E-8    qQ2f(5.5)      ...     ...
 10   7   6.5   6.5    2   2   e   f           ...    6576.475151          ...   22358.2822   5.138787E-1   1.781279E-8    qQ2f(6.5)      ...     ...
 10   7   7.5   7.5    2   2   e   f           ...    6539.343423          ...   22569.8068   4.233056E-1   1.484033E-8    qQ2f(7.5)      ...     ...
 10   7   8.5   8.5    2   2   e   f           ...    6497.426298          ...   22807.5571   3.565301E-1   1.266109E-8    qQ2f(8.5)      ...     ...
 10   7   9.5   9.5    2   2   e   f           ...    6450.681307          ...   23071.0530   3.052460E-1   1.099757E-8    qQ2f(9.5)      ...     ...
 10   7  10.5  10.5    2   2   e   f           ...    6399.049419          ...   23359.7986   2.646543E-1   9.689598E-9   qQ2f(10.5)      ...     ...
 10   7  11.5  11.5    2   2   e   f           ...    6342.455840          ...   23673.2762   2.317665E-1   8.637608E-9   qQ2f(11.5)      ...     ...
 10   7  12.5  12.5    2   2   e   f           ...    6280.809537          ...   24010.9419   2.046265E-1   7.776575E-9   qQ2f(12.5)      ...     ...
 10   7  13.5  13.5    2   2   e   f           ...    6214.001799          ...   24372.2227   1.818816E-1   7.061610E-9   qQ2f(13.5)      ...     ...
 10   7  14.5  14.5    2   2   e   f           ...    6141.903992          ...   24756.5137   1.625613E-1   6.460541E-9   qQ2f(14.5)      ...     ...
 10   7   1.5   1.5    1   1   f   e           ...    6697.887575          ...   21536.1997   3.441192E+1   1.149982E-6    qQ1e(1.5)      ...     ...
 10   7   2.5   2.5    1   1   f   e           ...    6687.835988          ...   21599.0731   1.425019E+1   4.776471E-7    qQ1e(2.5)      ...     ...
 10   7   3.5   3.5    1   1   f   e           ...    6673.574660          ...   21687.4239   7.598859E+0   2.557933E-7    qQ1e(3.5)      ...     ...
 10   7   4.5   4.5    1   1   f   e           ...    6654.974842          ...   21801.4360   4.628848E+0   1.566888E-7    qQ1e(4.5)      ...     ...
 10   7   5.5   5.5    1   1   f   e           ...    6631.925423          ...   21941.2193   3.067820E+0   1.045703E-7    qQ1e(5.5)      ...     ...
 10   7   6.5   6.5    1   1   f   e           ...    6604.335341          ...   22106.7926   2.157545E+0   7.415823E-8    qQ1e(6.5)      ...     ...
 10   7   7.5   7.5    1   1   f   e           ...    6572.128580          ...   22298.0841   1.586453E+0   5.506465E-8    qQ1e(7.5)      ...     ...
 10   7   8.5   8.5    1   1   f   e           ...    6535.237433          ...   22514.9386   1.207871E+0   4.239899E-8    qQ1e(8.5)      ...     ...
 10   7   9.5   9.5    1   1   f   e           ...    6493.596448          ...   22757.1267   9.457570E-1   3.362534E-8    qQ1e(9.5)      ...     ...
 10   7  10.5  10.5    1   1   f   e           ...    6447.137587          ...   23024.3531   7.577390E-1   2.733024E-8   qQ1e(10.5)      ...     ...
 10   7  11.5  11.5    1   1   f   e           ...    6395.786380          ...   23316.2626   6.188337E-1   2.268004E-8   qQ1e(11.5)      ...     ...
 10   7  12.5  12.5    1   1   f   e           ...    6339.458668          ...   23632.4459   5.135954E-1   1.915907E-8   qQ1e(12.5)      ...     ...
 10   7  13.5  13.5    1   1   f   e           ...    6278.057616          ...   23972.4428   4.321176E-1   1.643649E-8   qQ1e(13.5)      ...     ...
 10   7  14.5  14.5    1   1   f   e           ...    6211.470720          ...   24335.7459   3.678166E-1   1.429224E-8   qQ1e(14.5)      ...     ...
 10   7   1.5   1.5    1   2   f   e           ...    6523.583663          ...   21710.5037   4.005233E-1   1.410955E-8   pQ12e(1.5)      ...     ...
 10   7   2.5   2.5    1   2   f   e           ...    6503.183746          ...   21783.7254   4.116033E-1   1.459098E-8   pQ12e(2.5)      ...     ...
 10   7   3.5   3.5    1   2   f   e           ...    6475.367812          ...   21885.6308   3.756166E-1   1.342993E-8   pQ12e(3.5)      ...     ...
 10   7   4.5   4.5    1   2   f   e           ...    6440.671826          ...   22015.7390   3.299906E-1   1.192606E-8   pQ12e(4.5)      ...     ...
 10   7   5.5   5.5    1   2   f   e           ...    6399.585353          ...   22173.5594   2.855165E-1   1.045166E-8   pQ12e(5.5)      ...     ...
 10   7   6.5   6.5    1   2   f   e           ...    6352.520009          ...   22358.6080   2.458327E-1   9.132829E-9   pQ12e(6.5)      ...     ...
 10   7   7.5   7.5    1   2   f   e           ...    6299.804541          ...   22570.4081   2.117872E-1   8.000245E-9   pQ12e(7.5)      ...     ...
 10   7   8.5   8.5    1   2   f   e           ...    6241.692491          ...   22808.4835   1.830972E-1   7.045871E-9   pQ12e(8.5)      ...     ...
 10   7   9.5   9.5    1   2   f   e           ...    6178.373581          ...   23072.3496   1.590846E-1   6.247950E-9   pQ12e(9.5)      ...     ...
 10   7  10.5  10.5    1   2   f   e           ...    6109.984536          ...   23361.5061   1.389993E-1   5.582004E-9  pQ12e(10.5)      ...     ...
 10   7  11.5  11.5    1   2   f   e           ...    6036.617780          ...   23675.4312   1.221511E-1   5.025367E-9  pQ12e(11.5)      ...     ...
 10   7  12.5  12.5    1   2   f   e           ...    5958.327732          ...   24013.5768   1.079508E-1   4.558635E-9  pQ12e(12.5)      ...     ...
 10   7  13.5  13.5    1   2   f   e           ...    5875.134889          ...   24375.3656   9.590920E-2   4.165646E-9  pQ12e(13.5)      ...     ...
 10   7  14.5  14.5    1   2   f   e           ...    5787.028037          ...   24760.1885   8.563210E-2   3.833391E-9  pQ12e(14.5)      ...     ...
 10   7   1.5   1.5    2   1   f   e           ...    6864.793651          ...   21536.1997   1.302115E-1   4.142401E-9   rQ21e(1.5)      ...     ...
 10   7   2.5   2.5    2   1   f   e           ...    6862.177218          ...   21599.0731   1.326238E-1   4.222361E-9   rQ21e(2.5)      ...     ...
 10   7   3.5   3.5    2   1   f   e           ...    6857.706776          ...   21687.4239   1.194772E-1   3.808772E-9   rQ21e(3.5)      ...     ...
 10   7   4.5   4.5    2   1   f   e           ...    6850.813398          ...   21801.4360   1.029760E-1   3.289345E-9   rQ21e(4.5)      ...     ...
 10   7   5.5   5.5    2   1   f   e           ...    6840.963923          ...   21941.2193   8.673470E-2   2.778536E-9   rQ21e(5.5)      ...     ...
 10   7   6.5   6.5    2   1   f   e           ...    6827.691508          ...   22106.7926   7.208500E-2   2.318221E-9   rQ21e(6.5)      ...     ...
 10   7   7.5   7.5    2   1   f   e           ...    6810.599250          ...   22298.0841   5.942270E-2   1.920611E-9   rQ21e(7.5)      ...     ...
 10   7   8.5   8.5    2   1   f   e           ...    6789.350865          ...   22514.9386   4.872280E-2   1.584650E-9   rQ21e(8.5)      ...     ...
 10   7   9.5   9.5    2   1   f   e           ...    6763.657251          ...   22757.1267   3.979180E-2   1.304032E-9   rQ21e(9.5)      ...     ...
 10   7  10.5  10.5    2   1   f   e           ...    6733.263144          ...   23024.3531   3.238520E-2   1.070910E-9  rQ21e(10.5)      ...     ...
 10   7  11.5  11.5    2   1   f   e           ...    6697.935347          ...   23316.2626   2.625850E-2  8.774972E-10  rQ21e(11.5)      ...     ...
 10   7  12.5  12.5    2   1   f   e           ...    6657.452754          ...   23632.4459   2.119550E-2  7.169440E-10  rQ21e(12.5)      ...     ...
 10   7  13.5  13.5    2   1   f   e           ...    6611.597849          ...   23972.4428   1.700910E-2  5.833460E-10  rQ21e(13.5)      ...     ...
 10   7  14.5  14.5    2   1   f   e           ...    6560.149292          ...   24335.7459   1.354530E-2  4.718663E-10  rQ21e(14.5)      ...     ...
 10   7   0.5   0.5    2   2   f   e           ...    6698.288534          ...   21666.3914   1.955626E+1   6.534552E-7    qQ2e(0.5)      ...     ...
 10   7   1.5   1.5    2   2   f   e           ...    6690.489739          ...   21710.5037   4.169566E+0   1.396474E-7    qQ2e(1.5)      ...     ...
 10   7   2.5   2.5    2   2   f   e           ...    6677.524975          ...   21783.7254   1.955542E+0   6.574971E-8    qQ2e(2.5)      ...     ...
 10   7   3.5   3.5    2   2   f   e           ...    6659.499928          ...   21885.6308   1.201902E+0   4.062970E-8    qQ2e(3.5)      ...     ...
 10   7   4.5   4.5    2   2   f   e           ...    6636.510382          ...   22015.7390   8.457591E-1   2.878889E-8    qQ2e(4.5)      ...     ...
 10   7   5.5   5.5    2   2   f   e           ...    6608.623852          ...   22173.5594   6.429907E-1   2.207193E-8    qQ2e(5.5)      ...     ...
 10   7   6.5   6.5    2   2   f   e           ...    6575.876177          ...   22358.6080   5.128100E-1   1.777899E-8    qQ2e(6.5)      ...     ...
 10   7   7.5   7.5    2   2   f   e           ...    6538.275211          ...   22570.4081   4.221462E-1   1.480452E-8    qQ2e(7.5)      ...     ...
 10   7   8.5   8.5    2   2   f   e           ...    6495.805922          ...   22808.4835   3.553094E-1   1.262404E-8    qQ2e(8.5)      ...     ...
 10   7   9.5   9.5    2   2   f   e           ...    6448.434384          ...   23072.3496   3.039864E-1   1.095982E-8    qQ2e(9.5)      ...     ...
 10   7  10.5  10.5    2   2   f   e           ...    6396.110092          ...   23361.5061   2.633723E-1   9.651526E-9   qQ2e(10.5)      ...     ...
 10   7  11.5  11.5    2   2   f   e           ...    6338.766748          ...   23675.4312   2.304745E-1   8.599458E-9   qQ2e(11.5)      ...     ...
 10   7  12.5  12.5    2   2   f   e           ...    6276.321818          ...   24013.5768   2.033337E-1   7.738498E-9   qQ2e(12.5)      ...     ...
 10   7  13.5  13.5    2   2   f   e           ...    6208.675122          ...   24375.3656   1.805948E-1   7.023686E-9   qQ2e(13.5)      ...     ...
 10   7  14.5  14.5    2   2   f   e           ...    6135.706609          ...   24760.1885   1.612861E-1   6.422816E-9   qQ2e(14.5)      ...     ...
 10   7   1.5   2.5    1   1   f   f           ...    6634.909044          ...   21599.1783   2.536828E+1   5.759537E-7    pP1f(2.5)      ...     ...
 10   7   2.5   3.5    1   1   f   f           ...    6599.242734          ...   21687.6664   3.100371E+1   8.004689E-7    pP1f(3.5)      ...     ...
 10   7   3.5   4.5    1   1   f   f           ...    6559.119218          ...   21801.8793   3.337790E+1   9.304985E-7    pP1f(4.5)      ...     ...
 10   7   4.5   5.5    1   1   f   f           ...    6514.485450          ...   21941.9254   3.479577E+1   1.024337E-6    pP1f(5.5)      ...     ...
 10   7   5.5   6.5    1   1   f   f           ...    6465.325042          ...   22107.8197   3.583213E+1   1.101547E-6    pP1f(6.5)      ...     ...
 10   7   6.5   7.5    1   1   f   f           ...    6411.642163          ...   22299.4858   3.667685E+1   1.170359E-6    pP1f(7.5)      ...     ...
 10   7   7.5   8.5    1   1   f   f           ...    6353.448696          ...   22516.7640   3.740433E+1   1.234832E-6    pP1f(8.5)      ...     ...
 10   7   8.5   9.5    1   1   f   f           ...    6290.755746          ...   22759.4202   3.804779E+1   1.297251E-6    pP1f(9.5)      ...     ...
 10   7   9.5  10.5    1   1   f   f           ...    6223.568432          ...   23027.1547   3.862303E+1   1.359041E-6   pP1f(10.5)      ...     ...
 10   7  10.5  11.5    1   1   f   f           ...    6151.882622          ...   23319.6081   3.913773E+1   1.421179E-6   pP1f(11.5)      ...     ...
 10   7  11.5  12.5    1   1   f   f           ...    6075.682622          ...   23636.3664   3.959642E+1   1.484436E-6   pP1f(12.5)      ...     ...
 10   7  12.5  13.5    1   1   f   f           ...    5994.939192          ...   23976.9653   4.000092E+1   1.549435E-6   pP1f(13.5)      ...     ...
 10   7  13.5  14.5    1   1   f   f           ...    5909.607517          ...   24340.8929   4.035135E+1   1.616722E-6   pP1f(14.5)      ...     ...
 10   7   2.5   1.5    1   1   f   f           ...    6750.681311          ...   21536.2278   1.445757E+1   7.134263E-7    rR1f(1.5)      ...     ...
 10   7   3.5   2.5    1   1   f   f           ...    6761.820285          ...   21599.1783   1.859949E+1   8.131493E-7    rR1f(2.5)      ...     ...
 10   7   4.5   3.5    1   1   f   f           ...    6768.744487          ...   21687.6664   1.993694E+1   8.154738E-7    rR1f(3.5)      ...     ...
 10   7   5.5   4.5    1   1   f   f           ...    6771.265399          ...   21801.8793   2.016367E+1   7.911683E-7    rR1f(4.5)      ...     ...
 10   7   6.5   5.5    1   1   f   f           ...    6769.202537          ...   21941.9254   1.984873E+1   7.576389E-7    rR1f(5.5)      ...     ...
 10   7   7.5   6.5    1   1   f   f           ...    6762.392946          ...   22107.8197   1.923241E+1   7.205806E-7    rR1f(6.5)      ...     ...
 10   7   8.5   7.5    1   1   f   f           ...    6750.690196          ...   22299.4858   1.843287E+1   6.821924E-7    rR1f(7.5)      ...     ...
 10   7   9.5   8.5    1   1   f   f           ...    6733.959225          ...   22516.7640   1.751476E+1   6.433962E-7    rR1f(8.5)      ...     ...
 10   7  10.5   9.5    1   1   f   f           ...    6712.070433          ...   22759.4202   1.651691E+1   6.045973E-7    rR1f(9.5)      ...     ...
 10   7  11.5  10.5    1   1   f   f           ...    6684.894257          ...   23027.1547   1.546471E+1   5.659773E-7   rR1f(10.5)      ...     ...
 10   7  12.5  11.5    1   1   f   f           ...    6652.296481          ...   23319.6081   1.437546E+1   5.275922E-7   rR1f(11.5)      ...     ...
 10   7  13.5  12.5    1   1   f   f           ...    6614.134060          ...   23636.3664   1.326226E+1   4.894564E-7   rR1f(12.5)      ...     ...
 10   7  14.5  13.5    1   1   f   f           ...    6570.251230          ...   23976.9653   1.213466E+1   4.515279E-7   rR1f(13.5)      ...     ...
 10   7   1.5   2.5    1   2   f   f           ...    6450.165486          ...   21783.9218   1.415069E-1   3.399401E-9   oP12f(2.5)      ...     ...
 10   7   2.5   3.5    1   2   f   f           ...    6401.118935          ...   21885.7902   1.944962E-1   5.337260E-9   oP12f(3.5)      ...     ...
 10   7   3.5   4.5    1   2   f   f           ...    6345.200809          ...   22015.7978   2.076566E-1   6.185898E-9   oP12f(4.5)      ...     ...
 10   7   4.5   5.5    1   2   f   f           ...    6282.955723          ...   22173.4551   2.008904E-1   6.357812E-9   oP12f(5.5)      ...     ...
 10   7   5.5   6.5    1   2   f   f           ...    6214.862517          ...   22358.2822   1.851801E-1   6.160872E-9   oP12f(6.5)      ...     ...
 10   7   6.5   7.5    1   2   f   f           ...    6141.321148          ...   22569.8068   1.665977E-1   5.794436E-9   oP12f(7.5)      ...     ...
 10   7   7.5   8.5    1   2   f   f           ...    6062.655549          ...   22807.5571   1.482453E-1   5.374776E-9   oP12f(8.5)      ...     ...
 10   7   8.5   9.5    1   2   f   f           ...    5979.122992          ...   23071.0530   1.314966E-1   4.962949E-9   oP12f(9.5)      ...     ...
 10   7   9.5  10.5    1   2   f   f           ...    5890.924588          ...   23359.7986   1.168158E-1   4.587750E-9  oP12f(10.5)      ...     ...
 10   7  10.5  11.5    1   2   f   f           ...    5798.214501          ...   23673.2762   1.042373E-1   4.260924E-9  oP12f(11.5)      ...     ...
 10   7  11.5  12.5    1   2   f   f           ...    5701.107082          ...   24010.9419   9.358650E-2   3.984652E-9  oP12f(12.5)      ...     ...
 10   7  12.5  13.5    1   2   f   f           ...    5599.681881          ...   24372.2227   8.462640E-2   3.757095E-9  oP12f(13.5)      ...     ...
 10   7  13.5  14.5    1   2   f   f           ...    5493.986774          ...   24756.5137   7.712540E-2   3.575335E-9  oP12f(14.5)      ...     ...
 10   7   1.5   0.5    1   2   f   f           ...    6567.595338          ...   21666.4920   3.320062E-1   2.307922E-8   qR12f(0.5)      ...     ...
 10   7   2.5   1.5    1   2   f   f           ...    6576.232373          ...   21710.6767   1.661799E-1   8.641183E-9   qR12f(1.5)      ...     ...
 10   7   3.5   2.5    1   2   f   f           ...    6577.076728          ...   21783.9218   8.413410E-2   3.887789E-9   qR12f(2.5)      ...     ...
 10   7   4.5   3.5    1   2   f   f           ...    6570.620688          ...   21885.7902   4.069200E-2   1.766298E-9   qR12f(3.5)      ...     ...
 10   7   5.5   4.5    1   2   f   f           ...    6557.346990          ...   22015.7978   1.836360E-2  7.683171E-10   qR12f(4.5)      ...     ...
 10   7   6.5   5.5    1   2   f   f           ...    6537.672810          ...   22173.4551   7.497900E-3  3.068300E-10   qR12f(5.5)      ...     ...
 10   7   7.5   6.5    1   2   f   f           ...    6511.930421          ...   22358.2822   2.592000E-3  1.047286E-10   qR12f(6.5)      ...     ...
 10   7   8.5   7.5    1   2   f   f           ...    6480.369181          ...   22569.8068   6.340000E-4  2.546244E-11   qR12f(7.5)      ...     ...
 10   7   9.5   8.5    1   2   f   f           ...    6443.166079          ...   22807.5571   4.645000E-5  1.863813E-12   qR12f(8.5)      ...     ...
 10   7  10.5   9.5    1   2   f   f           ...    6400.437678          ...   23071.0530   3.752000E-5  1.510407E-12   qR12f(9.5)      ...     ...
 10   7  11.5  10.5    1   2   f   f           ...    6352.250413          ...   23359.7986   2.267000E-4  9.188457E-12  qR12f(10.5)      ...     ...
 10   7  12.5  11.5    1   2   f   f           ...    6298.628360          ...   23673.2762   4.417000E-4  1.808237E-11  qR12f(11.5)      ...     ...
 10   7  13.5  12.5    1   2   f   f           ...    6239.558519          ...   24010.9419   6.115000E-4  2.535894E-11  qR12f(12.5)      ...     ...
 10   7  14.5  13.5    1   2   f   f           ...    6174.993919          ...   24372.2227   7.145000E-4  3.009887E-11  qR12f(13.5)      ...     ...
 10   7   0.5   1.5    2   1   f   f           ...    6828.452110          ...   21536.2278   6.133648E-1   9.860571E-9   qP21f(1.5)      ...     ...
 10   7   1.5   2.5    2   1   f   f           ...    6801.815120          ...   21599.1783   4.330120E-1   9.354418E-9   qP21f(2.5)      ...     ...
 10   7   2.5   3.5    2   1   f   f           ...    6773.583964          ...   21687.6664   3.638930E-1   8.917758E-9   qP21f(3.5)      ...     ...
 10   7   3.5   4.5    2   1   f   f           ...    6743.251334          ...   21801.8793   3.134916E-1   8.268656E-9   qP21f(4.5)      ...     ...
 10   7   4.5   5.5    2   1   f   f           ...    6710.324005          ...   21941.9254   2.697667E-1   7.484760E-9   qP21f(5.5)      ...     ...
 10   7   5.5   6.5    2   1   f   f           ...    6674.363542          ...   22107.8197   2.314533E-1   6.676589E-9   qP21f(6.5)      ...     ...
 10   7   6.5   7.5    2   1   f   f           ...    6634.998331          ...   22299.4858   1.986178E-1   5.918373E-9   qP21f(7.5)      ...     ...
 10   7   7.5   8.5    2   1   f   f           ...    6591.919366          ...   22516.7640   1.710417E-1   5.245458E-9   qP21f(8.5)      ...     ...
 10   7   8.5   9.5    2   1   f   f           ...    6544.869177          ...   22759.4202   1.481998E-1   4.668162E-9   qP21f(9.5)      ...     ...
 10   7   9.5  10.5    2   1   f   f           ...    6493.629235          ...   23027.1547   1.294218E-1   4.183093E-9  qP21f(10.5)      ...     ...
 10   7  10.5  11.5    2   1   f   f           ...    6438.008178          ...   23319.6081   1.140222E-1   3.780555E-9  qP21f(11.5)      ...     ...
 10   7  11.5  12.5    2   1   f   f           ...    6377.831590          ...   23636.3664   1.014065E-1   3.449970E-9  qP21f(12.5)      ...     ...
 10   7  12.5  13.5    2   1   f   f           ...    6312.933279          ...   23976.9653   9.106990E-2   3.181160E-9  qP21f(13.5)      ...     ...
 10   7  13.5  14.5    2   1   f   f           ...    6243.147749          ...   24340.8929   8.259090E-2   2.964964E-9  qP21f(14.5)      ...     ...
 10   7   2.5   1.5    2   1   f   f           ...    6925.022541          ...   21536.2278   2.455000E-3  1.151219E-10   sR21f(1.5)      ...     ...
 10   7   3.5   2.5    2   1   f   f           ...    6945.952401          ...   21599.1783   3.229000E-4  1.337830E-11   sR21f(2.5)      ...     ...
 10   7   4.5   3.5    2   1   f   f           ...    6964.583043          ...   21687.6664   3.621000E-4  1.398962E-11   sR21f(3.5)      ...     ...
 10   7   5.5   4.5    2   1   f   f           ...    6980.303898          ...   21801.8793   2.568400E-3  9.483158E-11   sR21f(4.5)      ...     ...
 10   7   6.5   5.5    2   1   f   f           ...    6992.558705          ...   21941.9254   5.588200E-3  1.998961E-10   sR21f(5.5)      ...     ...
 10   7   7.5   6.5    2   1   f   f           ...    7000.863616          ...   22107.8197   8.430500E-3  2.947133E-10   sR21f(6.5)      ...     ...
 10   7   8.5   7.5    2   1   f   f           ...    7004.803627          ...   22299.4858   1.065670E-2  3.663035E-10   sR21f(7.5)      ...     ...
 10   7   9.5   8.5    2   1   f   f           ...    7004.020029          ...   22516.7640   1.218090E-2  4.136184E-10   sR21f(8.5)      ...     ...
 10   7  10.5   9.5    2   1   f   f           ...    6998.195989          ...   22759.4202   1.308010E-2  4.404426E-10   sR21f(9.5)      ...     ...
 10   7  11.5  10.5    2   1   f   f           ...    6987.043225          ...   23027.1547   1.348790E-2  4.518599E-10  sR21f(10.5)      ...     ...
 10   7  12.5  11.5    2   1   f   f           ...    6970.290567          ...   23319.6081   1.353120E-2  4.523290E-10  sR21f(11.5)      ...     ...
 10   7  13.5  12.5    2   1   f   f           ...    6947.674292          ...   23636.3664   1.332400E-2  4.456543E-10  sR21f(12.5)      ...     ...
 10   7  14.5  13.5    2   1   f   f           ...    6918.929802          ...   23976.9653   1.294710E-2  4.344258E-10  sR21f(13.5)      ...     ...
 10   7   0.5   1.5    2   2   f   f           ...    6654.003172          ...   21710.6767   4.048133E+1   6.853565E-7    pP2f(1.5)      ...     ...
 10   7   1.5   2.5    2   2   f   f           ...    6617.071563          ...   21783.9218   3.762861E+1   8.589206E-7    pP2f(2.5)      ...     ...
 10   7   2.5   3.5    2   2   f   f           ...    6575.460165          ...   21885.7902   3.694346E+1   9.607365E-7    pP2f(3.5)      ...     ...
 10   7   3.5   4.5    2   2   f   f           ...    6529.332925          ...   22015.7978   3.695044E+1   1.039513E-6    pP2f(4.5)      ...     ...
 10   7   4.5   5.5    2   2   f   f           ...    6478.794278          ...   22173.4551   3.724062E+1   1.108422E-6    pP2f(5.5)      ...     ...
 10   7   5.5   6.5    2   2   f   f           ...    6423.901016          ...   22358.2822   3.765402E+1   1.172532E-6    pP2f(6.5)      ...     ...
 10   7   6.5   7.5    2   2   f   f           ...    6364.677316          ...   22569.8068   3.811564E+1   1.234287E-6    pP2f(7.5)      ...     ...
 10   7   7.5   8.5    2   2   f   f           ...    6301.126219          ...   22807.5571   3.858691E+1   1.295117E-6    pP2f(8.5)      ...     ...
 10   7   8.5   9.5    2   2   f   f           ...    6233.236423          ...   23071.0530   3.904620E+1   1.355975E-6    pP2f(9.5)      ...     ...
 10   7   9.5  10.5    2   2   f   f           ...    6160.985391          ...   23359.7986   3.948036E+1   1.417574E-6   pP2f(10.5)      ...     ...
 10   7  10.5  11.5    2   2   f   f           ...    6084.340058          ...   23673.2762   3.988173E+1   1.480527E-6   pP2f(11.5)      ...     ...
 10   7  11.5  12.5    2   2   f   f           ...    6003.256049          ...   24010.9419   4.024479E+1   1.545367E-6   pP2f(12.5)      ...     ...
 10   7  12.5  13.5    2   2   f   f           ...    5917.675967          ...   24372.2227   4.056500E+1   1.612583E-6   pP2f(13.5)      ...     ...
 10   7  13.5  14.5    2   2   f   f           ...    5827.527007          ...   24756.5137   4.083902E+1   1.682679E-6   pP2f(14.5)      ...     ...
 10   7   1.5   0.5    2   2   f   f           ...    6734.501414          ...   21666.4920   1.815884E+1   1.200508E-6    rR2f(0.5)      ...     ...
 10   7   2.5   1.5    2   2   f   f           ...    6750.573602          ...   21710.6767   2.090791E+1   1.031759E-6    rR2f(1.5)      ...     ...
 10   7   3.5   2.5    2   2   f   f           ...    6761.208844          ...   21783.9218   2.142518E+1   9.368547E-7    rR2f(2.5)      ...     ...
 10   7   4.5   3.5    2   2   f   f           ...    6766.459244          ...   21885.7902   2.117935E+1   8.668769E-7    rR2f(3.5)      ...     ...
 10   7   5.5   4.5    2   2   f   f           ...    6766.385490          ...   22015.7978   2.057557E+1   8.084951E-7    rR2f(4.5)      ...     ...
 10   7   6.5   5.5    2   2   f   f           ...    6761.028978          ...   22173.4551   1.977289E+1   7.565700E-7    rR2f(5.5)      ...     ...
 10   7   7.5   6.5    2   2   f   f           ...    6750.401091          ...   22358.2822   1.884776E+1   7.086802E-7    rR2f(6.5)      ...     ...
 10   7   8.5   7.5    2   2   f   f           ...    6734.482612          ...   22569.8068   1.784202E+1   6.635075E-7    rR2f(7.5)      ...     ...
 10   7   9.5   8.5    2   2   f   f           ...    6713.226882          ...   22807.5571   1.678120E+1   6.202626E-7    rR2f(8.5)      ...     ...
 10   7  10.5   9.5    2   2   f   f           ...    6686.563234          ...   23071.0530   1.568259E+1   5.784453E-7    rR2f(9.5)      ...     ...
 10   7  11.5  10.5    2   2   f   f           ...    6654.399381          ...   23359.7986   1.455839E+1   5.377023E-7   rR2f(10.5)      ...     ...
 10   7  12.5  11.5    2   2   f   f           ...    6616.622446          ...   23673.2762   1.341834E+1   4.977897E-7   rR2f(11.5)      ...     ...
 10   7  13.5  12.5    2   2   f   f           ...    6573.098752          ...   24010.9419   1.226973E+1   4.584977E-7   rR2f(12.5)      ...     ...
 10   7  14.5  13.5    2   2   f   f           ...    6523.672490          ...   24372.2227   1.111918E+1   4.196715E-7   rR2f(13.5)      ...     ...
 10   8   1.5   2.5    1   1   e   e    4224.55260    4224.553061     -0.00046   24009.5175   4.056186E+1   2.271553E-6    pP1e(2.5)   1.0E-2     ABR
 10   8   2.5   3.5    1   1   e   e    4193.50620    4193.494246      0.01195   24093.3510   5.059535E+1   3.235006E-6    pP1e(3.5)   1.0E-1     ABR
 10   8   3.5   4.5    1   1   e   e    4159.38750    4159.388337     -0.00084   24201.4608   5.541208E+1   3.841434E-6    pP1e(4.5)   1.0E-2     ABR
 10   8   4.5   5.5    1   1   e   e    4122.21070    4122.210724     -0.00002   24333.9232   5.858151E+1   4.307018E-6    pP1e(5.5)   1.0E-2     ABR
 10   8   5.5   6.5    1   1   e   e    4081.96590    4081.965712      0.00019   24490.7328   6.099260E+1   4.703805E-6    pP1e(6.5)   1.0E-2     ABR
 10   8   6.5   7.5    1   1   e   e    4038.67170    4038.673005     -0.00131   24671.7998   6.293259E+1   5.061326E-6    pP1e(7.5)   1.0E-2     ABR
 10   8   7.5   8.5    1   1   e   e    3992.35700    3992.357146     -0.00015   24876.9554   6.450672E+1   5.393261E-6    pP1e(8.5)   1.0E-2     ABR
 10   8   8.5   9.5    1   1   e   e    3943.04300    3943.040719      0.00228   25105.9583   6.575479E+1   5.706432E-6    pP1e(9.5)   1.0E-2     ABR
 10   8   9.5  10.5    1   1   e   e    3890.73940    3890.740359     -0.00096   25358.5013   6.668938E+1   6.004232E-6   pP1e(10.5)   1.0E-2     ABR
 10   8  10.5  11.5    1   1   e   e           ...    3835.464373          ...   25634.2172   6.731190E+1   6.288182E-6   pP1e(11.5)      ...     ...
 10   8  11.5  12.5    1   1   e   e           ...    3777.211126          ...   25932.6825   6.761885E+1   6.558747E-6   pP1e(12.5)      ...     ...
 10   8  12.5  13.5    1   1   e   e           ...    3715.967662          ...   26253.4213   6.760432E+1   6.815593E-6   pP1e(13.5)      ...     ...
 10   8  13.5  14.5    1   1   e   e           ...    3651.708249          ...   26595.9072   6.726239E+1   7.057886E-6   pP1e(14.5)      ...     ...
 10   8   2.5   1.5    1   1   e   e    4337.02810    4337.026370      0.00173   23949.8189   1.971786E+1   2.357351E-6    rR1e(1.5)   1.0E-2     ABR
 10   8   3.5   2.5    1   1   e   e    4351.31720    4351.331723     -0.01452   24009.5175   2.421669E+1   2.556641E-6    rR1e(2.5)   1.0E-1     ABR
 10   8   4.5   3.5    1   1   e   e    4362.77920    4362.782919     -0.00372   24093.3510   2.460862E+1   2.422861E-6    rR1e(3.5)   4.0E-2     ABR
 10   8   5.5   4.5    1   1   e   e    4371.23000    4371.237625     -0.00762   24201.4608   2.339931E+1   2.203103E-6    rR1e(4.5)   4.0E-2     ABR
 10   8   6.5   5.5    1   1   e   e    4376.56630    4376.549554      0.01675   24333.9232   2.144292E+1   1.958039E-6    rR1e(5.5)   1.0E-1     ABR
 10   8   7.5   6.5    1   1   e   e    4378.57160    4378.579807     -0.00821   24490.7328   1.911457E+1   1.708242E-6    rR1e(6.5)   6.0E-2     ABR
 10   8   8.5   7.5    1   1   e   e           ...    4377.199239          ...   24671.7998   1.661324E+1   1.462420E-6    rR1e(7.5)      ...     ...
 10   8   9.5   8.5    1   1   e   e           ...    4372.286291          ...   24876.9554   1.406218E+1   1.225323E-6    rR1e(8.5)      ...     ...
 10   8  10.5   9.5    1   1   e   e           ...    4363.723246          ...   25105.9583   1.154860E+1   1.000151E-6    rR1e(9.5)      ...     ...
 10   8  11.5  10.5    1   1   e   e           ...    4351.392283          ...   25358.5013   9.141906E+0   7.896353E-7   rR1e(10.5)      ...     ...
 10   8  12.5  11.5    1   1   e   e           ...    4335.171784          ...   25634.2172   6.902090E+0   5.964690E-7   rR1e(11.5)      ...     ...
 10   8  13.5  12.5    1   1   e   e           ...    4314.932908          ...   25932.6825   4.884872E+0   4.235918E-7   rR1e(12.5)      ...     ...
 10   8  14.5  13.5    1   1   e   e           ...    4290.536315          ...   26253.4213   3.143881E+0   2.743241E-7   rR1e(13.5)      ...     ...
 10   8   1.5   2.5    1   2   e   e           ...    4043.011140          ...   24191.0594   1.981015E-1   1.211280E-8   oP12e(2.5)      ...     ...
 10   8   2.5   3.5    1   2   e   e           ...    3999.594884          ...   24287.2504   2.655670E-1   1.866642E-8   oP12e(3.5)      ...     ...
 10   8   3.5   4.5    1   2   e   e           ...    3950.753577          ...   24410.0956   2.770906E-1   2.129167E-8   oP12e(4.5)      ...     ...
 10   8   4.5   5.5    1   2   e   e           ...    3897.003465          ...   24559.1305   2.619280E-1   2.154750E-8   oP12e(5.5)      ...     ...
 10   8   5.5   6.5    1   2   e   e           ...    3838.811865          ...   24733.8866   2.356225E-1   2.054632E-8   oP12e(6.5)      ...     ...
 10   8   6.5   7.5    1   2   e   e           ...    3776.578961          ...   24933.8938   2.064820E-1   1.899113E-8   oP12e(7.5)      ...     ...
 10   8   7.5   8.5    1   2   e   e           ...    3710.636681          ...   25158.6759   1.785731E-1   1.728321E-8   oP12e(8.5)      ...     ...
 10   8   8.5   9.5    1   2   e   e           ...    3641.255552          ...   25407.7435   1.535658E-1   1.562761E-8   oP12e(9.5)      ...     ...
 10   8   9.5  10.5    1   2   e   e           ...    3568.653865          ...   25680.5878   1.319150E-1   1.411726E-8  oP12e(10.5)      ...     ...
 10   8  10.5  11.5    1   2   e   e           ...    3493.006301          ...   25976.6753   1.134965E-1   1.278359E-8  oP12e(11.5)      ...     ...
 10   8  11.5  12.5    1   2   e   e           ...    3414.450956          ...   26295.4427   9.795070E-2   1.162683E-8  oP12e(12.5)      ...     ...
 10   8  12.5  13.5    1   2   e   e           ...    3333.094527          ...   26636.2944   8.486630E-2   1.063440E-8  oP12e(13.5)      ...     ...
 10   8  13.5  14.5    1   2   e   e           ...    3249.015786          ...   26998.5996   7.384300E-2   9.788141E-9  oP12e(14.5)      ...     ...
 10   8   1.5   0.5    1   2   e   e           ...    4153.718564          ...   24080.3520   5.839259E-1   1.014779E-7   qR12e(0.5)      ...     ...
 10   8   2.5   1.5    1   2   e   e           ...    4164.879587          ...   24121.9657   3.317331E-1   4.300638E-8   qR12e(1.5)      ...     ...
 10   8   3.5   2.5    1   2   e   e           ...    4169.789802          ...   24191.0594   1.981117E-1   2.277604E-8   qR12e(2.5)      ...     ...
 10   8   4.5   3.5    1   2   e   e           ...    4168.883558          ...   24287.2504   1.191950E-1   1.285246E-8   qR12e(3.5)      ...     ...
 10   8   5.5   4.5    1   2   e   e           ...    4162.602865          ...   24410.0956   7.226540E-2   7.503078E-9   qR12e(4.5)      ...     ...
 10   8   6.5   5.5    1   2   e   e           ...    4151.342295          ...   24559.1305   4.459870E-2   4.526366E-9   qR12e(5.5)      ...     ...
 10   8   7.5   6.5    1   2   e   e           ...    4135.425960          ...   24733.8866   2.836000E-2   2.841289E-9   qR12e(6.5)      ...     ...
 10   8   8.5   7.5    1   2   e   e           ...    4115.105195          ...   24933.8938   1.880900E-2   1.873329E-9   qR12e(7.5)      ...     ...
 10   8   9.5   8.5    1   2   e   e           ...    4090.565826          ...   25158.6759   1.315990E-2   1.310090E-9   qR12e(8.5)      ...     ...
 10   8  10.5   9.5    1   2   e   e           ...    4061.938079          ...   25407.7435   9.804000E-3  9.799121E-10   qR12e(9.5)      ...     ...
 10   8  11.5  10.5    1   2   e   e           ...    4029.305788          ...   25680.5878   7.827900E-3  7.885534E-10  qR12e(10.5)      ...     ...
 10   8  12.5  11.5    1   2   e   e           ...    3992.713711          ...   25976.6753   6.712000E-3  6.838100E-10  qR12e(11.5)      ...     ...
 10   8  13.5  12.5    1   2   e   e           ...    3952.172738          ...   26295.4427   6.167300E-3  6.374787E-10  qR12e(12.5)      ...     ...
 10   8  14.5  13.5    1   2   e   e           ...    3907.663179          ...   26636.2944   6.033600E-3  6.346923E-10  qR12e(13.5)      ...     ...
 10   8   0.5   1.5    2   1   e   e           ...    4414.805183          ...   23949.8189   6.845264E-1   2.632661E-8   qP21e(1.5)      ...     ...
 10   8   1.5   2.5    2   1   e   e           ...    4391.381266          ...   24009.5175   4.883983E-1   2.531269E-8   qP21e(2.5)      ...     ...
 10   8   2.5   3.5    2   1   e   e           ...    4367.796295          ...   24093.3510   4.142764E-1   2.441656E-8   qP21e(3.5)      ...     ...
 10   8   3.5   4.5    2   1   e   e           ...    4343.597484          ...   24201.4608   3.595887E-1   2.285886E-8   qP21e(4.5)      ...     ...
 10   8   4.5   5.5    2   1   e   e           ...    4318.327097          ...   24333.9232   3.112120E-1   2.084979E-8   qP21e(5.5)      ...     ...
 10   8   5.5   6.5    2   1   e   e           ...    4291.567308          ...   24490.7328   2.681288E-1   1.870779E-8   qP21e(6.5)      ...     ...
 10   8   6.5   7.5    2   1   e   e           ...    4262.957592          ...   24671.7998   2.307684E-1   1.665789E-8   qP21e(7.5)      ...     ...
 10   8   7.5   8.5    2   1   e   e           ...    4232.194819          ...   24876.9554   1.991281E-1   1.481516E-8   qP21e(8.5)      ...     ...
 10   8   8.5   9.5    2   1   e   e           ...    4199.025090          ...   25105.9583   1.727566E-1   1.322020E-8   qP21e(9.5)      ...     ...
 10   8   9.5  10.5    2   1   e   e           ...    4163.232961          ...   25358.5013   1.509557E-1   1.187007E-8  qP21e(10.5)      ...     ...
 10   8  10.5  11.5    2   1   e   e           ...    4124.630830          ...   25634.2172   1.329930E-1   1.074305E-8  qP21e(11.5)      ...     ...
 10   8  11.5  12.5    2   1   e   e           ...    4083.049513          ...   25932.6825   1.182006E-1   9.811740E-9  qP21e(12.5)      ...     ...
 10   8  12.5  13.5    2   1   e   e           ...    4038.330157          ...   26253.4213   1.059962E-1   9.048148E-9  qP21e(13.5)      ...     ...
 10   8  13.5  14.5    2   1   e   e           ...    3990.317293          ...   26595.9072   9.590590E-2   8.428009E-9  qP21e(14.5)      ...     ...
 10   8   2.5   1.5    2   1   e   e           ...    4511.328419          ...   23949.8189   2.774900E-3  3.066108E-10   sR21e(1.5)      ...     ...
 10   8   3.5   2.5    2   1   e   e           ...    4535.540870          ...   24009.5175   3.236000E-4  3.144465E-11   sR21e(2.5)      ...     ...
 10   8   4.5   3.5    2   1   e   e           ...    4558.899293          ...   24093.3510   5.405000E-4  4.873528E-11   sR21e(3.5)      ...     ...
 10   8   5.5   4.5    2   1   e   e           ...    4580.839221          ...   24201.4608   3.476200E-3  2.980257E-10   sR21e(4.5)      ...     ...
 10   8   6.5   5.5    2   1   e   e           ...    4600.834140          ...   24333.9232   7.447800E-3  6.154027E-10   sR21e(5.5)      ...     ...
 10   8   7.5   6.5    2   1   e   e           ...    4618.417481          ...   24490.7328   1.115520E-2  8.960674E-10   sR21e(6.5)      ...     ...
 10   8   8.5   7.5    2   1   e   e           ...    4633.183611          ...   24671.7998   1.398590E-2   1.098858E-9   sR21e(7.5)      ...     ...
 10   8   9.5   8.5    2   1   e   e           ...    4644.778893          ...   24876.9554   1.580160E-2   1.220074E-9   sR21e(8.5)      ...     ...
 10   8  10.5   9.5    2   1   e   e           ...    4652.889703          ...   25105.9583   1.669260E-2   1.271537E-9   sR21e(9.5)      ...     ...
 10   8  11.5  10.5    2   1   e   e           ...    4657.230670          ...   25358.5013   1.683470E-2   1.269393E-9  sR21e(10.5)      ...     ...
 10   8  12.5  11.5    2   1   e   e           ...    4657.534279          ...   25634.2172   1.640320E-2   1.228107E-9  sR21e(11.5)      ...     ...
 10   8  13.5  12.5    2   1   e   e           ...    4653.541952          ...   25932.6825   1.555490E-2   1.159691E-9  sR21e(12.5)      ...     ...
 10   8  14.5  13.5    2   1   e   e           ...    4644.996356          ...   26253.4213   1.440760E-2   1.072610E-9  sR21e(13.5)      ...     ...
 10   8   0.5   1.5    2   2   e   e    4242.66250    4242.658400      0.00410   24121.9657   6.347833E+1   2.643481E-6    pP2e(1.5)   2.0E-2     ABR
 10   8   1.5   2.5    2   2   e   e    4209.83900    4209.839345     -0.00035   24191.0594   6.054754E+1   3.414538E-6    pP2e(2.5)   1.0E-2     ABR
 10   8   2.5   3.5    2   2   e   e    4173.90090    4173.896934      0.00397   24287.2504   6.071595E+1   3.918660E-6    pP2e(3.5)   2.0E-2     ABR
 10   8   3.5   4.5    2   2   e   e    4134.97490    4134.962724      0.01218   24410.0956   6.176308E+1   4.332424E-6    pP2e(4.5)   1.0E-1     ABR
 10   8   4.5   5.5    2   2   e   e    4093.12020    4093.119838      0.00036   24559.1305   6.306453E+1   4.702758E-6    pP2e(5.5)   1.0E-2     ABR
 10   8   5.5   6.5    2   2   e   e    4048.41250    4048.413461     -0.00096   24733.8866   6.436925E+1   5.046844E-6    pP2e(6.5)   1.0E-2     ABR
 10   8   6.5   7.5    2   2   e   e    4000.86140    4000.863548     -0.00215   24933.8938   6.555363E+1   5.372242E-6    pP2e(7.5)   2.0E-2     ABR
 10   8   7.5   8.5    2   2   e   e    3950.47650    3950.474354      0.00215   25158.6759   6.654843E+1   5.682561E-6    pP2e(8.5)   1.0E-2     ABR
 10   8   8.5   9.5    2   2   e   e    3897.23940    3897.239923     -0.00052   25407.7435   6.730989E+1   5.979501E-6    pP2e(9.5)   1.0E-2     ABR
 10   8   9.5  10.5    2   2   e   e    3841.14580    3841.146466     -0.00067   25680.5878   6.780851E+1   6.263653E-6   pP2e(10.5)   1.0E-2     ABR
 10   8  10.5  11.5    2   2   e   e           ...    3782.172757          ...   25976.6753   6.802304E+1   6.534953E-6   pP2e(11.5)      ...     ...
 10   8  11.5  12.5    2   2   e   e           ...    3720.289343          ...   26295.4427   6.793695E+1   6.792791E-6   pP2e(12.5)      ...     ...
 10   8  12.5  13.5    2   2   e   e           ...    3655.457022          ...   26636.2944   6.753775E+1   7.036169E-6   pP2e(13.5)      ...     ...
 10   8  13.5  14.5    2   2   e   e           ...    3587.624830          ...   26998.5996   6.681553E+1   7.263700E-6   pP2e(14.5)      ...     ...
 10   8   1.5   0.5    2   2   e   e    4320.55110    4320.546769      0.00433   24080.3520   2.552829E+1   4.100447E-6    rR2e(0.5)   4.0E-2     ABR
 10   8   2.5   1.5    2   2   e   e    4339.18120    4339.181636     -0.00044   24121.9657   2.801075E+1   3.345478E-6    rR2e(1.5)   1.0E-2     ABR
 10   8   3.5   2.5    2   2   e   e    4353.99550    4353.998949     -0.00345   24191.0594   2.716439E+1   2.864313E-6    rR2e(2.5)   2.0E-2     ABR
 10   8   4.5   3.5    2   2   e   e    4364.99980    4364.999931     -0.00013   24287.2504   2.520819E+1   2.479368E-6    rR2e(3.5)   1.0E-2     ABR
 10   8   5.5   4.5    2   2   e   e    4372.20600    4372.204461      0.00154   24410.0956   2.277154E+1   2.143039E-6    rR2e(4.5)   1.0E-2     ABR
 10   8   6.5   5.5    2   2   e   e    4375.63070    4375.626882      0.00382   24559.1305   2.011642E+1   1.837697E-6    rR2e(5.5)   2.0E-2     ABR
 10   8   7.5   6.5    2   2   e   e           ...    4375.263634          ...   24733.8866   1.738253E+1   1.555802E-6    rR2e(6.5)      ...     ...
 10   8   8.5   7.5    2   2   e   e           ...    4371.089566          ...   24933.8938   1.465983E+1   1.294076E-6    rR2e(7.5)      ...     ...
 10   8   9.5   8.5    2   2   e   e           ...    4363.058428          ...   25158.6759   1.201556E+1   1.051422E-6    rR2e(8.5)      ...     ...
 10   8  10.5   9.5    2   2   e   e           ...    4351.104536          ...   25407.7435   9.506575E+0   8.280861E-7    rR2e(9.5)      ...     ...
 10   8  11.5  10.5    2   2   e   e           ...    4335.144175          ...   25680.5878   7.184621E+0   6.252347E-7   rR2e(10.5)      ...     ...
 10   8  12.5  11.5    2   2   e   e           ...    4315.076206          ...   25976.6753   5.099840E+0   4.448355E-7   rR2e(11.5)      ...     ...
 10   8  13.5  12.5    2   2   e   e           ...    4290.781782          ...   26295.4427   3.301945E+0   2.895606E-7   rR2e(12.5)      ...     ...
 10   8  14.5  13.5    2   2   e   e           ...    4262.123221          ...   26636.2944   1.841739E+0   1.628535E-7   rR2e(13.5)      ...     ...
 10   8   1.5   1.5    1   1   e   f           ...    4284.227248          ...   23949.8433   5.132574E+1   4.192258E-6    qQ1f(1.5)      ...     ...
 10   8   2.5   2.5    1   1   e   f    4277.23680    4277.236176      0.00062   24009.6091   2.116086E+1   1.734061E-6    qQ1f(2.5)   1.0E-2     ABR
 10   8   3.5   3.5    1   1   e   f    4267.28530    4267.285707     -0.00041   24093.5635   1.120637E+1   9.226125E-7    qQ1f(3.5)   1.0E-2     ABR
 10   8   4.5   4.5    1   1   e   f    4254.61610    4254.282944      0.33316   24201.8510   6.760089E+0   5.598728E-7    qQ1f(4.5)   2.0E+0     ABR
 10   8   5.5   5.5    1   1   e   f           ...    4238.151287          ...   24334.5472   4.423060E+0   3.691711E-7    qQ1f(5.5)      ...     ...
 10   8   6.5   6.5    1   1   e   f           ...    4218.829568          ...   24491.6432   3.060872E+0   2.578214E-7    qQ1f(6.5)      ...     ...
 10   8   7.5   7.5    1   1   e   f           ...    4196.267195          ...   24673.0454   2.207069E+0   1.879089E-7    qQ1f(7.5)      ...     ...
 10   8   8.5   8.5    1   1   e   f           ...    4170.418803          ...   24878.5802   1.641891E+0   1.415281E-7    qQ1f(8.5)      ...     ...
 10   8   9.5   9.5    1   1   e   f           ...    4141.239733          ...   25108.0020   1.251346E+0   1.093892E-7    qQ1f(9.5)      ...     ...
 10   8  10.5  10.5    1   1   e   f           ...    4108.682481          ...   25360.9991   9.718875E-1   8.631148E-8   qQ1f(10.5)      ...     ...
 10   8  11.5  11.5    1   1   e   f           ...    4072.693876          ...   25637.1998   7.660381E-1   6.923801E-8   qQ1f(11.5)      ...     ...
 10   8  12.5  12.5    1   1   e   f           ...    4033.212636          ...   25936.1763   6.106526E-1   5.627943E-8   qQ1f(12.5)      ...     ...
 10   8  13.5  13.5    1   1   e   f           ...    3990.167060          ...   26257.4484   4.908862E-1   4.622282E-8   qQ1f(13.5)      ...     ...
 10   8  14.5  14.5    1   1   e   f           ...    3943.472653          ...   26600.4850   3.969054E-1   3.826371E-8   qQ1f(14.5)      ...     ...
 10   8   1.5   1.5    1   2   e   f           ...    4111.952214          ...   24122.1183   6.140088E-1   5.444227E-8   pQ12f(1.5)      ...     ...
 10   8   2.5   2.5    1   2   e   f           ...    4095.612338          ...   24191.2330   6.341453E-1   5.667726E-8   pQ12f(2.5)      ...     ...
 10   8   3.5   3.5    1   2   e   f           ...    4073.457922          ...   24287.3913   5.829438E-1   5.266935E-8   pQ12f(3.5)      ...     ...
 10   8   4.5   4.5    1   2   e   f           ...    4045.987534          ...   24410.1464   5.162281E-1   4.727704E-8   pQ12f(4.5)      ...     ...
 10   8   5.5   5.5    1   2   e   f           ...    4013.663601          ...   24559.0349   4.499615E-1   4.187465E-8   pQ12f(5.5)      ...     ...
 10   8   6.5   6.5    1   2   e   f           ...    3976.881574          ...   24733.5912   3.897230E-1   3.694269E-8   pQ12f(6.5)      ...     ...
 10   8   7.5   7.5    1   2   e   f           ...    3935.963090          ...   24933.3495   3.370609E-1   3.261851E-8   pQ12f(7.5)      ...     ...
 10   8   8.5   8.5    1   2   e   f           ...    3891.161375          ...   25157.8376   2.918374E-1   2.889616E-8   pQ12f(8.5)      ...     ...
 10   8   9.5   9.5    1   2   e   f           ...    3842.670895          ...   25406.5708   2.532653E-1   2.571385E-8   pQ12f(9.5)      ...     ...
 10   8  10.5  10.5    1   2   e   f           ...    3790.637094          ...   25679.0445   2.203928E-1   2.299486E-8  pQ12f(10.5)      ...     ...
 10   8  11.5  11.5    1   2   e   f           ...    3735.164560          ...   25974.7291   1.923030E-1   2.066447E-8  pQ12f(11.5)      ...     ...
 10   8  12.5  12.5    1   2   e   f           ...    3676.323160          ...   26293.0658   1.681893E-1   1.865644E-8  pQ12f(12.5)      ...     ...
 10   8  13.5  13.5    1   2   e   f           ...    3614.152241          ...   26633.4632   1.473739E-1   1.691474E-8  pQ12f(13.5)      ...     ...
 10   8  14.5  14.5    1   2   e   f           ...    3548.663163          ...   26995.2945   1.292980E-1   1.539288E-8  pQ12f(14.5)      ...     ...
 10   8   1.5   1.5    2   1   e   f           ...    4451.055453          ...   23949.8433   1.437019E-1   1.087412E-8   rQ21f(1.5)      ...     ...
 10   8   2.5   2.5    2   1   e   f           ...    4451.538225          ...   24009.6091   1.430921E-1   1.082563E-8   rQ21f(2.5)      ...     ...
 10   8   3.5   3.5    2   1   e   f           ...    4451.494854          ...   24093.5635   1.241518E-1   9.392885E-9   rQ21f(3.5)      ...     ...
 10   8   4.5   4.5    2   1   e   f           ...    4450.399317          ...   24201.8510   1.014520E-1   7.679278E-9   rQ21f(4.5)      ...     ...
 10   8   5.5   5.5    2   1   e   f           ...    4447.752883          ...   24334.5472   7.967020E-2   6.037711E-9   rQ21f(5.5)      ...     ...
 10   8   6.5   6.5    2   1   e   f           ...    4443.114154          ...   24491.6432   6.058890E-2   4.601250E-9   rQ21f(6.5)      ...     ...
 10   8   7.5   7.5    2   1   e   f           ...    4436.104868          ...   24673.0454   4.471300E-2   3.406340E-9   rQ21f(7.5)      ...     ...
 10   8   8.5   8.5    2   1   e   f           ...    4426.403175          ...   24878.5802   3.195290E-2   2.444928E-9   rQ21f(8.5)      ...     ...
 10   8   9.5   9.5    2   1   e   f           ...    4413.732334          ...   25108.0020   2.197250E-2   1.690928E-9   rQ21f(9.5)      ...     ...
 10   8  10.5  10.5    2   1   e   f           ...    4397.848938          ...   25360.9991   1.436830E-2   1.113737E-9  rQ21f(10.5)      ...     ...
 10   8  11.5  11.5    2   1   e   f           ...    4378.532263          ...   25637.1998   8.748700E-3  6.841387E-10  rQ21f(11.5)      ...     ...
 10   8  12.5  12.5    2   1   e   f           ...    4355.575131          ...   25936.1763   4.769400E-3  3.769038E-10  rQ21f(12.5)      ...     ...
 10   8  13.5  13.5    2   1   e   f           ...    4328.776104          ...   26257.4484   2.140000E-3  1.712148E-10  rQ21f(13.5)      ...     ...
 10   8  14.5  14.5    2   1   e   f           ...    4297.932695          ...   26600.4850   6.226000E-4  5.052981E-11  rQ21f(14.5)      ...     ...
 10   8   0.5   0.5    2   2   e   f           ...    4284.183637          ...   24080.4405   2.915186E+1   2.381156E-6    qQ2f(0.5)      ...     ...
 10   8   1.5   1.5    2   2   e   f           ...    4278.780419          ...   24122.1183   6.163804E+0   5.047387E-7    qQ2f(1.5)      ...     ...
 10   8   2.5   2.5    2   2   e   f           ...    4269.914387          ...   24191.2330   2.856021E+0   2.348447E-7    qQ2f(2.5)      ...     ...
 10   8   3.5   3.5    2   2   e   f           ...    4257.667069          ...   24287.3913   1.729735E+0   1.430520E-7    qQ2f(3.5)      ...     ...
 10   8   4.5   4.5    2   2   e   f           ...    4242.103907          ...   24410.1464   1.196918E+0   9.971478E-8    qQ2f(4.5)      ...     ...
 10   8   5.5   5.5    2   2   e   f           ...    4223.265197          ...   24559.0349   8.929100E-1   7.505312E-8    qQ2f(5.5)      ...     ...
 10   8   6.5   6.5    2   2   e   f           ...    4201.166161          ...   24733.5912   6.970911E-1   5.921170E-8    qQ2f(6.5)      ...     ...
 10   8   7.5   7.5    2   2   e   f           ...    4175.800764          ...   24933.3495   5.601306E-1   4.815790E-8    qQ2f(7.5)      ...     ...
 10   8   8.5   8.5    2   2   e   f           ...    4147.145747          ...   25157.8376   4.586824E-1   3.998262E-8    qQ2f(8.5)      ...     ...
 10   8   9.5   9.5    2   2   e   f           ...    4115.163496          ...   25406.5708   3.804040E-1   3.367663E-8    qQ2f(9.5)      ...     ...
 10   8  10.5  10.5    2   2   e   f           ...    4079.803551          ...   25679.0445   3.181742E-1   2.865789E-8   qQ2f(10.5)      ...     ...
 10   8  11.5  11.5    2   2   e   f           ...    4041.002948          ...   25974.7291   2.675783E-1   2.456577E-8   qQ2f(11.5)      ...     ...
 10   8  12.5  12.5    2   2   e   f           ...    3998.685654          ...   26293.0658   2.257213E-1   2.116390E-8   qQ2f(12.5)      ...     ...
 10   8  13.5  13.5    2   2   e   f           ...    3952.761285          ...   26633.4632   1.906164E-1   1.829013E-8   qQ2f(13.5)      ...     ...
 10   8  14.5  14.5    2   2   e   f           ...    3903.123205          ...   26995.2945   1.608505E-1   1.582908E-8   qQ2f(14.5)      ...     ...
 10   8   1.5   1.5    1   1   f   e           ...    4284.268403          ...   23949.8189   5.132245E+1   4.191908E-6    qQ1e(1.5)      ...     ...
 10   8   2.5   2.5    1   1   f   e    4277.39380    4277.391665      0.00213   24009.5175   2.115626E+1   1.733557E-6    qQ1e(2.5)   1.0E-2     ABR
 10   8   3.5   3.5    1   1   f   e    4267.64990    4267.647521      0.00238   24093.3510   1.120141E+1   9.220466E-7    qQ1e(3.5)   2.0E-2     ABR
 10   8   4.5   4.5    1   1   f   e    4254.94130    4254.950032     -0.00873   24201.4608   6.755342E+0   5.593942E-7    qQ1e(4.5)   1.0E-1     ABR
 10   8   5.5   5.5    1   1   f   e           ...    4239.221506          ...   24333.9232   4.418797E+0   3.686291E-7    qQ1e(5.5)      ...     ...
 10   8   6.5   6.5    1   1   f   e           ...    4220.395206          ...   24490.7328   3.057187E+0   2.573200E-7    qQ1e(6.5)      ...     ...
 10   8   7.5   7.5    1   1   f   e           ...    4198.412862          ...   24671.7998   2.203957E+0   1.874522E-7    qQ1e(7.5)      ...     ...
 10   8   8.5   8.5    1   1   f   e           ...    4173.220577          ...   24876.9554   1.639299E+0   1.411150E-7    qQ1e(8.5)      ...     ...
 10   8   9.5   9.5    1   1   f   e           ...    4144.764871          ...   25105.9583   1.249206E+0   1.090164E-7    qQ1e(9.5)      ...     ...
 10   8  10.5  10.5    1   1   f   e           ...    4112.989331          ...   25358.5013   9.701313E-1   8.597518E-8   qQ1e(10.5)      ...     ...
 10   8  11.5  11.5    1   1   f   e           ...    4077.831823          ...   25634.2172   7.646020E-1   6.893417E-8   qQ1e(11.5)      ...     ...
 10   8  12.5  12.5    1   1   f   e           ...    4039.222034          ...   25932.6825   6.094804E-1   5.600439E-8   qQ1e(12.5)      ...     ...
 10   8  13.5  13.5    1   1   f   e           ...    3997.079139          ...   26253.4213   4.899292E-1   4.597329E-8   qQ1e(13.5)      ...     ...
 10   8  14.5  14.5    1   1   f   e           ...    3951.309413          ...   26595.9072   3.961221E-1   3.803687E-8   qQ1e(14.5)      ...     ...
 10   8   1.5   1.5    1   2   f   e           ...    4112.121620          ...   24121.9657   6.220119E-1   5.514734E-8   pQ12e(1.5)      ...     ...
 10   8   2.5   2.5    1   2   f   e           ...    4095.849745          ...   24191.0594   6.457762E-1   5.771009E-8   pQ12e(2.5)      ...     ...
 10   8   3.5   3.5    1   2   f   e           ...    4073.748159          ...   24287.2504   5.960931E-1   5.384972E-8   pQ12e(3.5)      ...     ...
 10   8   4.5   4.5    1   2   f   e           ...    4046.315272          ...   24410.0956   5.295085E-1   4.848543E-8   pQ12e(4.5)      ...     ...
 10   8   5.5   5.5    1   2   f   e           ...    4014.014248          ...   24559.1305   4.625564E-1   4.303924E-8   pQ12e(5.5)      ...     ...
 10   8   6.5   6.5    1   2   f   e           ...    3977.241359          ...   24733.8866   4.012278E-1   3.802637E-8   pQ12e(6.5)      ...     ...
 10   8   7.5   7.5    1   2   f   e           ...    3936.318818          ...   24933.8938   3.473304E-1   3.360625E-8   pQ12e(7.5)      ...     ...
 10   8   8.5   8.5    1   2   f   e           ...    3891.500112          ...   25158.6759   3.008727E-1   2.978561E-8   pQ12e(8.5)      ...     ...
 10   8   9.5   9.5    1   2   f   e           ...    3842.979704          ...   25407.7435   2.611412E-1   2.650922E-8   pQ12e(9.5)      ...     ...
 10   8  10.5  10.5    1   2   f   e           ...    3790.902836          ...   25680.5878   2.272152E-1   2.370335E-8  pQ12e(10.5)      ...     ...
 10   8  11.5  11.5    1   2   f   e           ...    3735.373751          ...   25976.6753   1.981857E-1   2.129423E-8  pQ12e(11.5)      ...     ...
 10   8  12.5  12.5    1   2   f   e           ...    3676.461864          ...   26295.4427   1.732423E-1   1.921549E-8  pQ12e(12.5)      ...     ...
 10   8  13.5  13.5    1   2   f   e           ...    3614.206003          ...   26636.2944   1.516984E-1   1.741057E-8  pQ12e(13.5)      ...     ...
 10   8  14.5  14.5    1   2   f   e           ...    3548.616950          ...   26998.5996   1.329847E-1   1.583220E-8  pQ12e(14.5)      ...     ...
 10   8   1.5   1.5    2   1   f   e           ...    4451.174479          ...   23949.8189   1.399503E-1   1.058967E-8   rQ21e(1.5)      ...     ...
 10   8   2.5   2.5    2   1   f   e           ...    4451.732895          ...   24009.5175   1.376566E-1   1.041350E-8   rQ21e(2.5)      ...     ...
 10   8   3.5   3.5    2   1   f   e           ...    4451.779637          ...   24093.3510   1.180697E-1   8.931592E-9   rQ21e(3.5)      ...     ...
 10   8   4.5   4.5    2   1   f   e           ...    4450.788588          ...   24201.4608   9.543400E-2   7.222490E-9   rQ21e(4.5)      ...     ...
 10   8   5.5   5.5    2   1   f   e           ...    4448.260006          ...   24333.9232   7.414590E-2   5.617778E-9   rQ21e(5.5)      ...     ...
 10   8   6.5   6.5    2   1   f   e           ...    4443.751374          ...   24490.7328   5.577090E-2   4.234147E-9   rQ21e(6.5)      ...     ...
 10   8   7.5   7.5    2   1   f   e           ...    4436.883531          ...   24671.7998   4.066890E-2   3.097163E-9   rQ21e(7.5)      ...     ...
 10   8   8.5   8.5    2   1   f   e           ...    4427.334008          ...   24876.9554   2.866530E-2   2.192450E-9   rQ21e(8.5)      ...     ...
 10   8   9.5   9.5    2   1   f   e           ...    4414.825674          ...   25105.9583   1.938080E-2   1.490741E-9   rQ21e(9.5)      ...     ...
 10   8  10.5  10.5    2   1   f   e           ...    4399.114888          ...   25358.5013   1.239360E-2  9.601180E-10  rQ21e(10.5)      ...     ...
 10   8  11.5  11.5    2   1   f   e           ...    4379.980791          ...   25634.2172   7.308400E-3  5.711309E-10  rQ21e(11.5)      ...     ...
 10   8  12.5  12.5    2   1   f   e           ...    4357.216120          ...   25932.6825   3.784300E-3  2.988306E-10  rQ21e(12.5)      ...     ...
 10   8  13.5  13.5    2   1   f   e           ...    4330.619371          ...   26253.4213   1.537700E-3  1.229219E-10  rQ21e(13.5)      ...     ...
 10   8  14.5  14.5    2   1   f   e           ...    4299.987985          ...   26595.9072   3.383000E-4  2.742997E-11  rQ21e(14.5)      ...     ...
 10   8   0.5   0.5    2   2   f   e           ...    4284.327967          ...   24080.3520   2.915480E+1   2.381236E-6    qQ2e(0.5)      ...     ...
 10   8   1.5   1.5    2   2   f   e           ...    4279.027697          ...   24121.9657   6.164036E+0   5.046993E-7    qQ2e(1.5)      ...     ...
 10   8   2.5   2.5    2   2   f   e           ...    4270.190975          ...   24191.0594   2.855206E+0   2.347473E-7    qQ2e(2.5)      ...     ...
 10   8   3.5   3.5    2   2   f   e           ...    4257.880275          ...   24287.2504   1.728217E+0   1.429121E-7    qQ2e(3.5)      ...     ...
 10   8   4.5   4.5    2   2   f   e           ...    4242.153828          ...   24410.0956   1.194892E+0   9.954365E-8    qQ2e(4.5)      ...     ...
 10   8   5.5   5.5    2   2   f   e           ...    4223.052747          ...   24559.1305   8.905232E-1   7.486003E-8    qQ2e(5.5)      ...     ...
 10   8   6.5   6.5    2   2   f   e           ...    4200.597527          ...   24733.8866   6.944644E-1   5.900456E-8    qQ2e(6.5)      ...     ...
 10   8   7.5   7.5    2   2   f   e           ...    4174.789487          ...   24933.8938   5.573609E-1   4.794299E-8    qQ2e(7.5)      ...     ...
 10   8   8.5   8.5    2   2   f   e           ...    4145.613543          ...   25158.6759   4.558459E-1   3.976474E-8    qQ2e(8.5)      ...     ...
 10   8   9.5   9.5    2   2   f   e           ...    4113.040507          ...   25407.7435   3.775601E-1   3.345938E-8    qQ2e(9.5)      ...     ...
 10   8  10.5  10.5    2   2   f   e           ...    4077.028393          ...   25680.5878   3.153685E-1   2.844386E-8   qQ2e(10.5)      ...     ...
 10   8  11.5  11.5    2   2   f   e           ...    4037.522718          ...   25976.6753   2.648460E-1   2.435685E-8   qQ2e(11.5)      ...     ...
 10   8  12.5  12.5    2   2   f   e           ...    3994.455950          ...   26295.4427   2.230898E-1   2.096149E-8   qQ2e(12.5)      ...     ...
 10   8  13.5  13.5    2   2   f   e           ...    3947.746236          ...   26636.2944   1.881070E-1   1.809524E-8   qQ2e(13.5)      ...     ...
 10   8  14.5  14.5    2   2   f   e           ...    3897.295521          ...   26998.5996   1.584797E-1   1.564245E-8   qQ2e(14.5)      ...     ...
 10   8   1.5   2.5    1   1   f   f    4224.47480    4224.478210     -0.00341   24009.6091   4.056374E+1   2.271742E-6    pP1f(2.5)   2.0E-2     ABR
 10   8   2.5   3.5    1   1   f   f    4193.34390    4193.345650     -0.00175   24093.5635   5.059750E+1   3.235393E-6    pP1f(3.5)   1.0E-1     ABR
 10   8   3.5   4.5    1   1   f   f    4159.14710    4159.147545     -0.00045   24201.8510   5.541246E+1   3.841905E-6    pP1f(4.5)   1.0E-2     ABR
 10   8   4.5   5.5    1   1   f   f    4121.86350    4121.863694     -0.00019   24334.5472   5.857817E+1   4.307498E-6    pP1f(5.5)   1.0E-2     ABR
 10   8   5.5   6.5    1   1   f   f    4081.50130    4081.501520     -0.00022   24491.6432   6.098393E+1   4.704208E-6    pP1f(6.5)   1.0E-2     ABR
 10   8   6.5   7.5    1   1   f   f    4038.08300    4038.082594      0.00041   24673.0454   6.291731E+1   5.061572E-6    pP1f(7.5)   1.0E-2     ABR
 10   8   7.5   8.5    1   1   f   f    3991.63080    3991.632426     -0.00163   24878.5802   6.448377E+1   5.393304E-6    pP1f(8.5)   1.0E-2     ABR
 10   8   8.5   9.5    1   1   f   f    3942.17220    3942.174018     -0.00182   25108.0020   6.572331E+1   5.706220E-6    pP1f(9.5)   2.0E-2     ABR
 10   8   9.5  10.5    1   1   f   f    3889.72920    3889.724106      0.00509   25360.9991   6.664859E+1   6.003677E-6   pP1f(10.5)   2.0E-2     ABR
 10   8  10.5  11.5    1   1   f   f           ...    3834.290924          ...   25637.1998   6.726114E+1   6.287287E-6   pP1f(11.5)      ...     ...
 10   8  11.5  12.5    1   1   f   f           ...    3775.872675          ...   25936.1763   6.755752E+1   6.557445E-6   pP1f(12.5)      ...     ...
 10   8  12.5  13.5    1   1   f   f           ...    3714.456186          ...   26257.4484   6.753191E+1   6.813835E-6   pP1f(13.5)      ...     ...
 10   8  13.5  14.5    1   1   f   f           ...    3650.015477          ...   26600.4850   6.717845E+1   7.055618E-6   pP1f(14.5)      ...     ...
 10   8   2.5   1.5    1   1   f   f    4337.06540    4337.065852     -0.00045   23949.8433   1.971563E+1   2.357044E-6    rR1f(1.5)   1.0E-2     ABR
 10   8   3.5   2.5    1   1   f   f    4351.38510    4351.389451     -0.00435   24009.6091   2.421187E+1   2.556053E-6    rR1f(2.5)   1.0E-1     ABR
 10   8   4.5   3.5    1   1   f   f    4362.85020    4362.847402      0.00280   24093.5635   2.460164E+1   2.422095E-6    rR1f(3.5)   3.0E-2     ABR
 10   8   5.5   4.5    1   1   f   f    4371.28970    4371.293726     -0.00403   24201.8510   2.339082E+1   2.202243E-6    rR1f(4.5)   2.0E-2     ABR
 10   8   6.5   5.5    1   1   f   f    4376.56630    4376.580782     -0.01448   24334.5472   2.143350E+1   1.957179E-6    rR1f(5.5)   2.0E-1     ABR
 10   8   7.5   6.5    1   1   f   f    4378.57160    4378.569424      0.00218   24491.6432   1.910467E+1   1.707357E-6    rR1f(6.5)   2.0E-2     ABR
 10   8   8.5   7.5    1   1   f   f           ...    4377.130626          ...   24673.0454   1.660319E+1   1.461581E-6    rR1f(7.5)      ...     ...
 10   8   9.5   8.5    1   1   f   f           ...    4372.142955          ...   24878.5802   1.405224E+1   1.224537E-6    rR1f(8.5)      ...     ...
 10   8  10.5   9.5    1   1   f   f           ...    4363.488705          ...   25108.0020   1.153901E+1   9.994274E-7    rR1f(9.5)      ...     ...
 10   8  11.5  10.5    1   1   f   f           ...    4351.049931          ...   25360.9991   9.132931E+0   7.889843E-7   rR1f(10.5)      ...     ...
 10   8  12.5  11.5    1   1   f   f           ...    4334.704783          ...   25637.1998   6.893984E+0   5.958968E-7   rR1f(11.5)      ...     ...
 10   8  13.5  12.5    1   1   f   f           ...    4314.324113          ...   25936.1763   4.877894E+0   4.231061E-7   rR1f(12.5)      ...     ...
 10   8  14.5  13.5    1   1   f   f           ...    4289.768224          ...   26257.4484   3.138268E+0   2.739324E-7   rR1f(13.5)      ...     ...
 10   8   1.5   2.5    1   2   f   f           ...    4042.854371          ...   24191.2330   1.941660E-1   1.187308E-8   oP12f(2.5)      ...     ...
 10   8   2.5   3.5    1   2   f   f           ...    3999.517865          ...   24287.3913   2.590932E-1   1.821209E-8   oP12f(3.5)      ...     ...
 10   8   3.5   4.5    1   2   f   f           ...    3950.852136          ...   24410.1464   2.694773E-1   2.070563E-8   oP12f(4.5)      ...     ...
 10   8   4.5   5.5    1   2   f   f           ...    3897.376008          ...   24559.0349   2.542177E-1   2.090921E-8   oP12f(5.5)      ...     ...
 10   8   5.5   6.5    1   2   f   f           ...    3839.553527          ...   24733.5912   2.284115E-1   1.990983E-8   oP12f(6.5)      ...     ...
 10   8   6.5   7.5    1   2   f   f           ...    3777.778489          ...   24933.3495   2.000209E-1   1.838519E-8   oP12f(7.5)      ...     ...
 10   8   7.5   8.5    1   2   f   f           ...    3712.374998          ...   25157.8376   1.729047E-1   1.671892E-8   oP12f(8.5)      ...     ...
 10   8   8.5   9.5    1   2   f   f           ...    3643.605181          ...   25406.5708   1.486305E-1   1.510586E-8   oP12f(9.5)      ...     ...
 10   8   9.5  10.5    1   2   f   f           ...    3571.678719          ...   25679.0445   1.276145E-1   1.363391E-8  oP12f(10.5)      ...     ...
 10   8  10.5  11.5    1   2   f   f           ...    3496.761609          ...   25974.7291   1.097268E-1   1.233246E-8  oP12f(11.5)      ...     ...
 10   8  11.5  12.5    1   2   f   f           ...    3418.983199          ...   26293.0658   9.461720E-2   1.120139E-8  oP12f(12.5)      ...     ...
 10   8  12.5  13.5    1   2   f   f           ...    3338.441367          ...   26633.4632   8.188830E-2   1.022839E-8  oP12f(13.5)      ...     ...
 10   8  13.5  14.5    1   2   f   f           ...    3255.205987          ...   26995.2945   7.115480E-2   9.395973E-9  oP12f(14.5)      ...     ...
 10   8   1.5   0.5    1   2   f   f           ...    4153.646857          ...   24080.4405   5.806006E-1   1.009035E-7   qR12f(0.5)      ...     ...
 10   8   2.5   1.5    1   2   f   f           ...    4164.790818          ...   24122.1183   3.287588E-1   4.262261E-8   qR12f(1.5)      ...     ...
 10   8   3.5   2.5    1   2   f   f           ...    4169.765613          ...   24191.2330   1.962934E-1   2.256726E-8   qR12f(2.5)      ...     ...
 10   8   4.5   3.5    1   2   f   f           ...    4169.019617          ...   24287.3913   1.184613E-1   1.277251E-8   qR12f(3.5)      ...     ...
 10   8   5.5   4.5    1   2   f   f           ...    4162.998317          ...   24410.1464   7.226480E-2   7.501590E-9   qR12f(4.5)      ...     ...
 10   8   6.5   5.5    1   2   f   f           ...    4152.093096          ...   24559.0349   4.499960E-2   4.565402E-9   qR12f(5.5)      ...     ...
 10   8   7.5   6.5    1   2   f   f           ...    4136.621431          ...   24733.5912   2.893900E-2   2.897621E-9   qR12f(6.5)      ...     ...
 10   8   8.5   7.5    1   2   f   f           ...    4116.826521          ...   24933.3495   1.944110E-2   1.934666E-9   qR12f(7.5)      ...     ...
 10   8   9.5   8.5    1   2   f   f           ...    4092.885527          ...   25157.8376   1.378580E-2   1.370844E-9   qR12f(8.5)      ...     ...
 10   8  10.5   9.5    1   2   f   f           ...    4064.919867          ...   25406.5708   1.040170E-2   1.038128E-9   qR12f(9.5)      ...     ...
 10   8  11.5  10.5    1   2   f   f           ...    4033.004544          ...   25679.0445   8.394100E-3  8.440400E-10  qR12f(10.5)      ...     ...
 10   8  12.5  11.5    1   2   f   f           ...    3997.175468          ...   25974.7291   7.251300E-3  7.371049E-10  qR12f(11.5)      ...     ...
 10   8  13.5  12.5    1   2   f   f           ...    3957.434636          ...   26293.0658   6.687000E-3  6.893603E-10  qR12f(12.5)      ...     ...
 10   8  14.5  13.5    1   2   f   f           ...    3913.753405          ...   26633.4632   6.540200E-3  6.858436E-10  qR12f(13.5)      ...     ...
 10   8   0.5   1.5    2   1   f   f           ...    4414.836652          ...   23949.8433   6.762950E-1   2.600966E-8   qP21f(1.5)      ...     ...
 10   8   1.5   2.5    2   1   f   f           ...    4391.384286          ...   24009.6091   4.776994E-1   2.475816E-8   qP21f(2.5)      ...     ...
 10   8   2.5   3.5    2   1   f   f           ...    4367.686879          ...   24093.5635   4.019809E-1   2.369308E-8   qP21f(3.5)      ...     ...
 10   8   3.5   4.5    2   1   f   f           ...    4343.279661          ...   24201.8510   3.467686E-1   2.204712E-8   qP21f(4.5)      ...     ...
 10   8   4.5   5.5    2   1   f   f           ...    4317.702250          ...   24334.5472   2.986771E-1   2.001580E-8   qP21f(5.5)      ...     ...
 10   8   5.5   6.5    2   1   f   f           ...    4290.540020          ...   24491.6432   2.563282E-1   1.789301E-8   qP21f(6.5)      ...     ...
 10   8   6.5   7.5    2   1   f   f           ...    4261.438761          ...   24673.0454   2.198693E-1   1.588246E-8   qP21f(7.5)      ...     ...
 10   8   7.5   8.5    2   1   f   f           ...    4230.103095          ...   24878.5802   1.891288E-1   1.408513E-8   qP21f(8.5)      ...     ...
 10   8   8.5   9.5    2   1   f   f           ...    4196.287449          ...   25108.0020   1.635728E-1   1.253375E-8   qP21f(9.5)      ...     ...
 10   8   9.5  10.5    2   1   f   f           ...    4159.784909          ...   25360.9991   1.424733E-1   1.122165E-8  qP21f(10.5)      ...     ...
 10   8  10.5  11.5    2   1   f   f           ...    4120.416481          ...   25637.1998   1.250952E-1   1.012576E-8  qP21f(11.5)      ...     ...
 10   8  11.5  12.5    2   1   f   f           ...    4078.021643          ...   25936.1763   1.107802E-1   9.218467E-9  qP21f(12.5)      ...     ...
 10   8  12.5  13.5    2   1   f   f           ...    4032.450272          ...   26257.4484   9.895970E-2   8.472145E-9  qP21f(13.5)      ...     ...
 10   8  13.5  14.5    2   1   f   f           ...    3983.555710          ...   26600.4850   8.917380E-2   7.863031E-9  qP21f(14.5)      ...     ...
 10   8   2.5   1.5    2   1   f   f           ...    4511.407082          ...   23949.8433   2.624100E-3  2.899381E-10   sR21f(1.5)      ...     ...
 10   8   3.5   2.5    2   1   f   f           ...    4535.521567          ...   24009.6091   2.745000E-4  2.667377E-11   sR21f(2.5)      ...     ...
 10   8   4.5   3.5    2   1   f   f           ...    4558.685958          ...   24093.5635   5.865000E-4  5.288791E-11   sR21f(3.5)      ...     ...
 10   8   5.5   4.5    2   1   f   f           ...    4580.332226          ...   24201.8510   3.527900E-3  3.025250E-10   sR21f(4.5)      ...     ...
 10   8   6.5   5.5    2   1   f   f           ...    4599.936949          ...   24334.5472   7.446500E-3  6.155353E-10   sR21f(5.5)      ...     ...
 10   8   7.5   6.5    2   1   f   f           ...    4617.040094          ...   24491.6432   1.109120E-2  8.914581E-10   sR21f(6.5)      ...     ...
 10   8   8.5   7.5    2   1   f   f           ...    4631.244057          ...   24673.0454   1.388000E-2   1.091451E-9   sR21f(7.5)      ...     ...
 10   8   9.5   8.5    2   1   f   f           ...    4642.203758          ...   24878.5802   1.568630E-2   1.212516E-9   sR21f(8.5)      ...     ...
 10   8  10.5   9.5    2   1   f   f           ...    4649.614261          ...   25108.0020   1.660020E-2   1.266280E-9   sR21f(9.5)      ...     ...
 10   8  11.5  10.5    2   1   f   f           ...    4653.198899          ...   25360.9991   1.679320E-2   1.268459E-9  sR21f(10.5)      ...     ...
 10   8  12.5  11.5    2   1   f   f           ...    4652.698869          ...   25637.1998   1.643470E-2   1.233025E-9  sR21f(11.5)      ...     ...
 10   8  13.5  12.5    2   1   f   f           ...    4647.864345          ...   25936.1763   1.567640E-2   1.171607E-9  sR21f(12.5)      ...     ...
 10   8  14.5  13.5    2   1   f   f           ...    4638.446796          ...   26257.4484   1.463140E-2   1.092350E-9  sR21f(13.5)      ...     ...
 10   8   0.5   1.5    2   2   f   f    4242.55950    4242.561618     -0.00212   24122.1183   6.348130E+1   2.643734E-6    pP2f(1.5)   1.0E-2     ABR
 10   8   1.5   2.5    2   2   f   f    4209.75870    4209.760448     -0.00175   24191.2330   6.055399E+1   3.415033E-6    pP2f(2.5)   1.0E-2     ABR
 10   8   2.5   3.5    2   2   f   f    4173.86130    4173.859094      0.00221   24287.3913   6.072492E+1   3.919313E-6    pP2f(3.5)   1.0E-2     ABR
 10   8   3.5   4.5    2   2   f   f    4134.97490    4134.984251     -0.00935   24410.1464   6.177397E+1   4.333188E-6    pP2f(4.5)   1.0E-1     ABR
 10   8   4.5   5.5    2   2   f   f    4093.21470    4093.214564      0.00014   24559.0349   6.307727E+1   4.703491E-6    pP2f(5.5)   1.0E-2     ABR
 10   8   5.5   6.5    2   2   f   f    4048.59260    4048.592026      0.00057   24733.5912   6.438429E+1   5.047574E-6    pP2f(6.5)   1.0E-2     ABR
 10   8   6.5   7.5    2   2   f   f    4001.13360    4001.134656     -0.00106   24933.3495   6.557171E+1   5.372992E-6    pP2f(7.5)   1.0E-2     ABR
 10   8   7.5   8.5    2   2   f   f    3950.83540    3950.845668     -0.01027   25157.8376   6.657043E+1   5.683406E-6    pP2f(8.5)   1.0E-1     ABR
 10   8   8.5   9.5    2   2   f   f    3897.71900    3897.718612      0.00039   25406.5708   6.733673E+1   5.980414E-6    pP2f(9.5)   1.0E-1     ABR
 10   8   9.5  10.5    2   2   f   f    3841.72400    3841.739522     -0.01552   25679.0445   6.784104E+1   6.264771E-6   pP2f(10.5)   1.0E-1     ABR
 10   8  10.5  11.5    2   2   f   f           ...    3782.887165          ...   25974.7291   6.806206E+1   6.536233E-6   pP2f(11.5)      ...     ...
 10   8  11.5  12.5    2   2   f   f           ...    3721.132167          ...   26293.0658   6.798317E+1   6.794333E-6   pP2f(12.5)      ...     ...
 10   8  12.5  13.5    2   2   f   f           ...    3656.435453          ...   26633.4632   6.759176E+1   7.038028E-6   pP2f(13.5)      ...     ...
 10   8  13.5  14.5    2   2   f   f           ...    3588.746219          ...   26995.2945   6.687785E+1   7.265932E-6   pP2f(14.5)      ...     ...
 10   8   1.5   0.5    2   2   f   f    4320.55110    4320.552933     -0.00183   24080.4405   2.553211E+1   4.101060E-6    rR2f(0.5)   1.0E-2     ABR
 10   8   2.5   1.5    2   2   f   f    4339.13260    4339.132048      0.00055   24122.1183   2.801603E+1   3.346183E-6    rR2f(1.5)   1.0E-2     ABR
 10   8   3.5   2.5    2   2   f   f    4353.89720    4353.897729     -0.00053   24191.2330   2.717039E+1   2.865075E-6    rR2f(2.5)   1.0E-2     ABR
 10   8   4.5   3.5    2   2   f   f    4364.85960    4364.858173      0.00143   24287.3913   2.521464E+1   2.480162E-6    rR2f(3.5)   1.0E-2     ABR
 10   8   5.5   4.5    2   2   f   f    4372.02990    4372.036816     -0.00692   24410.1464   2.277829E+1   2.143847E-6    rR2f(4.5)   6.0E-2     ABR
 10   8   6.5   5.5    2   2   f   f    4375.44730    4375.449263     -0.00196   24559.0349   2.012339E+1   1.838488E-6    rR2f(5.5)   3.0E-2     ABR
 10   8   7.5   6.5    2   2   f   f           ...    4375.092100          ...   24733.5912   1.738961E+1   1.556557E-6    rR2f(6.5)      ...     ...
 10   8   8.5   7.5    2   2   f   f           ...    4370.939952          ...   24933.3495   1.466690E+1   1.294789E-6    rR2f(7.5)      ...     ...
 10   8   9.5   8.5    2   2   f   f           ...    4362.946330          ...   25157.8376   1.202248E+1   1.052082E-6    rR2f(8.5)      ...     ...
 10   8  10.5   9.5    2   2   f   f           ...    4351.045423          ...   25406.5708   9.513183E+0   8.286842E-7    rR2f(9.5)      ...     ...
 10   8  11.5  10.5    2   2   f   f           ...    4335.153512          ...   25679.0445   7.190732E+0   6.257638E-7   rR2f(10.5)      ...     ...
 10   8  12.5  11.5    2   2   f   f           ...    4315.169554          ...   25974.7291   5.105252E+0   4.452883E-7   rR2f(11.5)      ...     ...
 10   8  13.5  12.5    2   2   f   f           ...    4290.974869          ...   26293.0658   3.306452E+0   2.899297E-7   rR2f(12.5)      ...     ...
 10   8  14.5  13.5    2   2   f   f           ...    4262.431977          ...   26633.4632   1.845151E+0   1.631315E-7   rR2f(13.5)      ...     ...
 10   9   1.5   2.5    1   1   e   e           ...    1991.923547          ...   26242.1470   8.031783E+0   2.023173E-6    pP1e(2.5)      ...     ...
 10   9   2.5   3.5    1   1   e   e           ...    1965.610692          ...   26321.2346   7.924634E+0   2.306233E-6    pP1e(3.5)      ...     ...
 10   9   3.5   4.5    1   1   e   e           ...    1937.699900          ...   26423.1493   6.831552E+0   2.182198E-6    pP1e(4.5)      ...     ...
 10   9   4.5   5.5    1   1   e   e           ...    1908.203120          ...   26547.9308   5.655215E+0   1.940334E-6    pP1e(5.5)      ...     ...
 10   9   5.5   6.5    1   1   e   e           ...    1877.153663          ...   26695.5448   4.586021E+0   1.672428E-6    pP1e(6.5)      ...     ...
 10   9   6.5   7.5    1   1   e   e           ...    1844.594678          ...   26865.8781   3.666546E+0   1.413582E-6    pP1e(7.5)      ...     ...
 10   9   7.5   8.5    1   1   e   e           ...    1810.571031          ...   27058.7415   2.898029E+0   1.178086E-6    pP1e(8.5)      ...     ...
 10   9   8.5   9.5    1   1   e   e           ...    1775.124613          ...   27273.8744   2.268294E+0   9.712743E-7    pP1e(9.5)      ...     ...
 10   9   9.5  10.5    1   1   e   e           ...    1738.291961          ...   27510.9497   1.760753E+0   7.941784E-7   pP1e(10.5)      ...     ...
 10   9  10.5  11.5    1   1   e   e           ...    1700.103118          ...   27769.5784   1.357968E+0   6.456664E-7   pP1e(11.5)      ...     ...
 10   9  11.5  12.5    1   1   e   e           ...    1660.581022          ...   28049.3126   1.043138E+0   5.235007E-7   pP1e(12.5)      ...     ...
 10   9  12.5  13.5    1   1   e   e           ...    1619.741008          ...   28349.6480   8.008421E-1   4.249412E-7   pP1e(13.5)      ...     ...
 10   9  13.5  14.5    1   1   e   e           ...    1577.590209          ...   28670.0252   6.173579E-1   3.470908E-7   pP1e(14.5)      ...     ...
 10   9   2.5   1.5    1   1   e   e    2101.06180    2101.056312      0.00549   26185.7890   1.222084E+1   6.225474E-6    rR1e(1.5)   3.0E-2     ABR
 10   9   3.5   2.5    1   1   e   e    2118.69360    2118.702208     -0.00861   26242.1470   1.897214E+1   8.448439E-6    rR1e(2.5)   4.0E-2     ABR
 10   9   4.5   3.5    1   1   e   e    2134.89560    2134.899365     -0.00377   26321.2346   2.451011E+1   1.007766E-5    rR1e(3.5)   2.0E-2     ABR
 10   9   5.5   4.5    1   1   e   e    2149.54700    2149.549188     -0.00219   26423.1493   2.984048E+1   1.161852E-5    rR1e(4.5)   2.0E-2     ABR
 10   9   6.5   5.5    1   1   e   e    2162.54100    2162.541951     -0.00095   26547.9308   3.531740E+1   1.320884E-5    rR1e(5.5)   1.0E-2     ABR
 10   9   7.5   6.5    1   1   e   e    2173.77090    2173.767759      0.00314   26695.5448   4.109790E+1   1.490190E-5    rR1e(6.5)   2.0E-2     ABR
 10   9   8.5   7.5    1   1   e   e    2183.12360    2183.120912      0.00269   26865.8781   4.725932E+1   1.672404E-5    rR1e(7.5)   2.0E-2     ABR
 10   9   9.5   8.5    1   1   e   e    2190.50030    2190.500176      0.00012   27058.7415   5.384037E+1   1.869118E-5    rR1e(8.5)   1.0E-2     ABR
 10   9  10.5   9.5    1   1   e   e    2195.81010    2195.807140      0.00296   27273.8744   6.085663E+1   2.081463E-5    rR1e(9.5)   4.0E-1     ABR
 10   9  11.5  10.5    1   1   e   e    2198.94430    2198.943885      0.00041   27510.9497   6.830488E+1   2.310306E-5   rR1e(10.5)   1.0E-1     ABR
 10   9  12.5  11.5    1   1   e   e           ...    2199.810529          ...   27769.5784   7.616985E+1   2.556421E-5   rR1e(11.5)      ...     ...
 10   9  13.5  12.5    1   1   e   e           ...    2198.302804          ...   28049.3126   8.442030E+1   2.820423E-5   rR1e(12.5)      ...     ...
 10   9  14.5  13.5    1   1   e   e           ...    2194.309661          ...   28349.6480   9.301018E+1   3.102813E-5   rR1e(13.5)      ...     ...
 10   9   1.5   2.5    1   2   e   e           ...    1813.772914          ...   26420.2976   4.876900E-3   1.481646E-9   oP12e(2.5)      ...     ...
 10   9   2.5   3.5    1   2   e   e           ...    1776.314281          ...   26510.5310   4.529700E-3   1.614168E-9   oP12e(3.5)      ...     ...
 10   9   3.5   4.5    1   2   e   e           ...    1735.058798          ...   26625.7904   3.160700E-3   1.259223E-9   oP12e(4.5)      ...     ...
 10   9   4.5   5.5    1   2   e   e           ...    1690.499603          ...   26765.6344   1.933100E-3  8.450855E-10   oP12e(5.5)      ...     ...
 10   9   5.5   6.5    1   2   e   e           ...    1643.092077          ...   26929.6064   1.091300E-3  5.194351E-10   oP12e(6.5)      ...     ...
 10   9   6.5   7.5    1   2   e   e           ...    1593.234043          ...   27117.2387   5.841000E-4  3.018519E-10   oP12e(7.5)      ...     ...
 10   9   7.5   8.5    1   2   e   e           ...    1541.262697          ...   27328.0499   3.024000E-4  1.696421E-10   oP12e(8.5)      ...     ...
 10   9   8.5   9.5    1   2   e   e           ...    1487.459978          ...   27561.5390   1.545000E-4  9.421893E-11   oP12e(9.5)      ...     ...
 10   9   9.5  10.5    1   2   e   e           ...    1432.060838          ...   27817.1809   8.009000E-5  5.322558E-11  oP12e(10.5)      ...     ...
 10   9  10.5  11.5    1   2   e   e           ...    1375.261513          ...   28094.4200   4.391000E-5  3.190524E-11  oP12e(11.5)      ...     ...
 10   9  11.5  12.5    1   2   e   e           ...    1317.226568          ...   28392.6671   2.687000E-5  2.143100E-11  oP12e(12.5)      ...     ...
 10   9  12.5  13.5    1   2   e   e           ...    1258.094413          ...   28711.2946   1.931000E-5  1.698357E-11  oP12e(13.5)      ...     ...
 10   9  13.5  14.5    1   2   e   e           ...    1197.981338          ...   29049.6341   1.665000E-5  1.623337E-11  oP12e(14.5)      ...     ...
 10   9   1.5   0.5    1   2   e   e           ...    1917.588819          ...   26316.4817   4.109120E-2   3.350623E-8   qR12e(0.5)      ...     ...
 10   9   2.5   1.5    1   2   e   e           ...    1931.345531          ...   26355.4998   2.657580E-2   1.602195E-8   qR12e(1.5)      ...     ...
 10   9   3.5   2.5    1   2   e   e           ...    1940.551576          ...   26420.2976   1.665020E-2   8.838235E-9   qR12e(2.5)      ...     ...
 10   9   4.5   3.5    1   2   e   e           ...    1945.602954          ...   26510.5310   9.401900E-3   4.654521E-9   qR12e(3.5)      ...     ...
 10   9   5.5   4.5    1   2   e   e           ...    1946.908086          ...   26625.7904   4.537800E-3   2.153741E-9   qR12e(4.5)      ...     ...
 10   9   6.5   5.5    1   2   e   e           ...    1944.838433          ...   26765.6344   1.669100E-3  7.718268E-10   qR12e(5.5)      ...     ...
 10   9   7.5   6.5    1   2   e   e           ...    1939.706172          ...   26929.6064   3.120000E-4  1.420798E-10   qR12e(6.5)      ...     ...
 10   9   8.5   7.5    1   2   e   e           ...    1931.760276          ...   27117.2387   5.688000E-6  2.570771E-12   qR12e(7.5)      ...     ...
 10   9   9.5   8.5    1   2   e   e           ...    1921.191842          ...   27328.0499   3.869000E-4  1.746114E-10   qR12e(8.5)      ...     ...
 10   9  10.5   9.5    1   2   e   e           ...    1908.142505          ...   27561.5390   1.197100E-3  5.421997E-10   qR12e(9.5)      ...     ...
 10   9  11.5  10.5    1   2   e   e           ...    1892.712762          ...   27817.1809   2.268600E-3   1.035702E-9  qR12e(10.5)      ...     ...
 10   9  12.5  11.5    1   2   e   e           ...    1874.968924          ...   28094.4200   3.494900E-3   1.614606E-9  qR12e(11.5)      ...     ...
 10   9  13.5  12.5    1   2   e   e           ...    1854.948349          ...   28392.6671   4.814700E-3   2.259165E-9  qR12e(12.5)      ...     ...
 10   9  14.5  13.5    1   2   e   e           ...    1832.663065          ...   28711.2946   6.196800E-3   2.963625E-9  qR12e(13.5)      ...     ...
 10   9   0.5   1.5    2   1   e   e           ...    2178.835125          ...   26185.7890   7.337457E-1   1.158576E-7   qP21e(1.5)      ...     ...
 10   9   1.5   2.5    2   1   e   e           ...    2158.751752          ...   26242.1470   3.639761E-1   7.806097E-8   qP21e(2.5)      ...     ...
 10   9   2.5   3.5    2   1   e   e           ...    2139.912741          ...   26321.2346   2.260248E-1   5.549872E-8   qP21e(3.5)      ...     ...
 10   9   3.5   4.5    2   1   e   e           ...    2121.909047          ...   26423.1493   1.487377E-1   3.962007E-8   qP21e(4.5)      ...     ...
 10   9   4.5   5.5    2   1   e   e           ...    2104.319494          ...   26547.9308   9.990390E-2   2.818614E-8   qP21e(5.5)      ...     ...
 10   9   5.5   6.5    2   1   e   e           ...    2086.755259          ...   26695.5448   6.782620E-2   2.001545E-8   qP21e(6.5)      ...     ...
 10   9   6.5   7.5    2   1   e   e           ...    2068.879264          ...   26865.8781   4.643430E-2   1.423097E-8   qP21e(7.5)      ...     ...
 10   9   7.5   8.5    2   1   e   e           ...    2050.408704          ...   27058.7415   3.203490E-2   1.015425E-8   qP21e(8.5)      ...     ...
 10   9   8.5   9.5    2   1   e   e           ...    2031.108984          ...   27273.8744   2.226040E-2   7.280593E-9   qP21e(9.5)      ...     ...
 10   9   9.5  10.5    2   1   e   e           ...    2010.784563          ...   27510.9497   1.556570E-2   5.246898E-9  qP21e(10.5)      ...     ...
 10   9  10.5  11.5    2   1   e   e           ...    1989.269575          ...   27769.5784   1.093970E-2   3.799158E-9  qP21e(11.5)      ...     ...
 10   9  11.5  12.5    2   1   e   e           ...    1966.419409          ...   28049.3126   7.714800E-3   2.761010E-9  qP21e(12.5)      ...     ...
 10   9  12.5  13.5    2   1   e   e           ...    1942.103503          ...   28349.6480   5.449300E-3   2.011264E-9  qP21e(13.5)      ...     ...
 10   9  13.5  14.5    2   1   e   e           ...    1916.199253          ...   28670.0252   3.846800E-3   1.465929E-9  qP21e(14.5)      ...     ...
 10   9   2.5   1.5    2   1   e   e           ...    2275.358361          ...   26185.7890   5.108940E-2   2.219117E-8   sR21e(1.5)      ...     ...
 10   9   3.5   2.5    2   1   e   e           ...    2302.911355          ...   26242.1470   7.031010E-2   2.650085E-8   sR21e(2.5)      ...     ...
 10   9   4.5   3.5    2   1   e   e           ...    2331.015739          ...   26321.2346   7.191980E-2   2.480423E-8   sR21e(3.5)      ...     ...
 10   9   5.5   4.5    2   1   e   e           ...    2359.150784          ...   26423.1493   6.529940E-2   2.110750E-8   sR21e(4.5)      ...     ...
 10   9   6.5   5.5    2   1   e   e           ...    2386.826537          ...   26547.9308   5.572920E-2   1.710983E-8   sR21e(5.5)      ...     ...
 10   9   7.5   6.5    2   1   e   e           ...    2413.605433          ...   26695.5448   4.582670E-2   1.347832E-8   sR21e(6.5)      ...     ...
 10   9   8.5   7.5    2   1   e   e           ...    2439.105283          ...   26865.8781   3.674520E-2   1.041717E-8   sR21e(7.5)      ...     ...
 10   9   9.5   8.5    2   1   e   e           ...    2462.992778          ...   27058.7415   2.887240E-2   7.928150E-9   sR21e(8.5)      ...     ...
 10   9  10.5   9.5    2   1   e   e           ...    2484.973597          ...   27273.8744   2.222760E-2   5.936076E-9   sR21e(9.5)      ...     ...
 10   9  11.5  10.5    2   1   e   e           ...    2504.782272          ...   27510.9497   1.672110E-2   4.358843E-9  sR21e(10.5)      ...     ...
 10   9  12.5  11.5    2   1   e   e           ...    2522.173024          ...   27769.5784   1.219640E-2   3.113879E-9  sR21e(11.5)      ...     ...
 10   9  13.5  12.5    2   1   e   e           ...    2536.911848          ...   28049.3126   8.517100E-3   2.136601E-9  sR21e(12.5)      ...     ...
 10   9  14.5  13.5    2   1   e   e           ...    2548.769703          ...   28349.6480   5.573400E-3   1.378098E-9  sR21e(13.5)      ...     ...
 10   9   0.5   1.5    2   2   e   e           ...    2009.124345          ...   26355.4998   1.510212E+1   2.804478E-6    pP2e(1.5)      ...     ...
 10   9   1.5   2.5    2   2   e   e           ...    1980.601119          ...   26420.2976   1.107877E+1   2.822695E-6    pP2e(2.5)      ...     ...
 10   9   2.5   3.5    2   2   e   e           ...    1950.616330          ...   26510.5310   8.538007E+0   2.523085E-6    pP2e(3.5)      ...     ...
 10   9   3.5   4.5    2   2   e   e           ...    1919.267945          ...   26625.7904   6.667161E+0   2.170788E-6    pP2e(4.5)      ...     ...
 10   9   4.5   5.5    2   2   e   e           ...    1886.615976          ...   26765.6344   5.217233E+0   1.831259E-6    pP2e(5.5)      ...     ...
 10   9   5.5   6.5    2   2   e   e           ...    1852.693673          ...   26929.6064   4.072566E+0   1.524656E-6    pP2e(6.5)      ...     ...
 10   9   6.5   7.5    2   2   e   e           ...    1817.518629          ...   27117.2387   3.164464E+0   1.256632E-6    pP2e(7.5)      ...     ...
 10   9   7.5   8.5    2   2   e   e           ...    1781.100370          ...   27328.0499   2.445503E+0   1.027298E-6    pP2e(8.5)      ...     ...
 10   9   8.5   9.5    2   2   e   e           ...    1743.444349          ...   27561.5390   1.879709E+0   8.344008E-7    pP2e(9.5)      ...     ...
 10   9   9.5  10.5    2   2   e   e           ...    1704.553440          ...   27817.1809   1.438332E+0   6.746880E-7   pP2e(10.5)      ...     ...
 10   9  10.5  11.5    2   2   e   e           ...    1664.427970          ...   28094.4200   1.097672E+0   5.445174E-7   pP2e(11.5)      ...     ...
 10   9  11.5  12.5    2   2   e   e           ...    1623.064955          ...   28392.6671   8.379696E-1   4.402021E-7   pP2e(12.5)      ...     ...
 10   9  12.5  13.5    2   2   e   e           ...    1580.456907          ...   28711.2946   6.427032E-1   3.581939E-7   pP2e(13.5)      ...     ...
 10   9  13.5  14.5    2   2   e   e           ...    1536.590382          ...   29049.6341   4.981695E-1   2.952266E-7   pP2e(14.5)      ...     ...
 10   9   1.5   0.5    2   2   e   e           ...    2084.417024          ...   26316.4817   1.332083E+1   9.192842E-6    rR2e(0.5)      ...     ...
 10   9   2.5   1.5    2   2   e   e    2105.64120    2105.647580     -0.00638   26355.4998   1.899492E+1   9.634246E-6    rR2e(1.5)   4.0E-2     ABR
 10   9   3.5   2.5    2   2   e   e    2124.76920    2124.760723      0.00848   26420.2976   2.396967E+1   1.061292E-5    rR2e(2.5)   1.0E-1     ABR
 10   9   4.5   3.5    2   2   e   e    2141.71600    2141.719327     -0.00333   26510.5310   2.902280E+1   1.185723E-5    rR2e(3.5)   2.0E-2     ABR
 10   9   5.5   4.5    2   2   e   e    2156.51220    2156.509682      0.00252   26625.7904   3.437003E+1   1.329582E-5    rR2e(4.5)   2.0E-2     ABR
 10   9   6.5   5.5    2   2   e   e    2169.12660    2169.123020      0.00358   26765.6344   4.009817E+1   1.490594E-5    rR2e(5.5)   2.0E-2     ABR
 10   9   7.5   6.5    2   2   e   e    2179.54180    2179.543846     -0.00205   26929.6064   4.624823E+1   1.668070E-5    rR2e(6.5)   1.0E-2     ABR
 10   9   8.5   7.5    2   2   e   e           ...    2187.744648          ...   27117.2387   5.283934E+1   1.861977E-5    rR2e(7.5)      ...     ...
 10   9   9.5   8.5    2   2   e   e           ...    2193.684444          ...   27328.0499   5.987645E+1   2.072636E-5    rR2e(8.5)      ...     ...
 10   9  10.5   9.5    2   2   e   e           ...    2197.308961          ...   27561.5390   6.735030E+1   2.300423E-5    rR2e(9.5)      ...     ...
 10   9  11.5  10.5    2   2   e   e           ...    2198.551149          ...   27817.1809   7.524213E+1   2.545858E-5   rR2e(10.5)      ...     ...
 10   9  12.5  11.5    2   2   e   e           ...    2197.331418          ...   28094.4200   8.351888E+1   2.809399E-5   rR2e(11.5)      ...     ...
 10   9  13.5  12.5    2   2   e   e           ...    2193.557393          ...   28392.6671   9.213338E+1   3.091444E-5   rR2e(12.5)      ...     ...
 10   9  14.5  13.5    2   2   e   e           ...    2187.123107          ...   28711.2946   1.010237E+2   3.392328E-5   rR2e(13.5)      ...     ...
 10   9   1.5   1.5    1   1   e   f           ...    2048.260950          ...   26185.8096   1.822959E+1   6.514245E-6    qQ1f(1.5)      ...     ...
 10   9   2.5   2.5    1   1   e   f           ...    2044.620459          ...   26242.2248   7.645695E+0   2.741885E-6    qQ1f(2.5)      ...     ...
 10   9   3.5   3.5    1   1   e   f           ...    2039.433227          ...   26321.4160   4.143404E+0   1.493468E-6    qQ1f(3.5)      ...     ...
 10   9   4.5   4.5    1   1   e   f           ...    2032.650002          ...   26423.4840   2.572022E+0   9.332698E-7    qQ1f(4.5)      ...     ...
 10   9   5.5   5.5    1   1   e   f           ...    2024.230233          ...   26548.4682   1.741159E+0   6.370542E-7    qQ1f(5.5)      ...     ...
 10   9   6.5   6.5    1   1   e   f           ...    2014.141224          ...   26696.3316   1.253490E+0   4.632322E-7    qQ1f(6.5)      ...     ...
 10   9   7.5   7.5    1   1   e   f           ...    2002.355426          ...   26866.9571   9.454713E-1   3.535279E-7    qQ1f(7.5)      ...     ...
 10   9   8.5   8.5    1   1   e   f           ...    1988.847536          ...   27060.1515   7.399361E-1   2.804458E-7    qQ1f(8.5)      ...     ...
 10   9   9.5   9.5    1   1   e   f           ...    1973.592046          ...   27275.6497   5.967149E-1   2.296730E-7    qQ1f(9.5)      ...     ...
 10   9  10.5  10.5    1   1   e   f           ...    1956.561272          ...   27513.1203   4.933403E-1   1.932046E-7   qQ1f(10.5)      ...     ...
 10   9  11.5  11.5    1   1   e   f           ...    1937.723739          ...   27772.1699   4.164952E-1   1.662969E-7   qQ1f(11.5)      ...     ...
 10   9  12.5  12.5    1   1   e   f           ...    1917.042718          ...   28052.3462   3.579063E-1   1.460036E-7   qQ1f(12.5)      ...     ...
 10   9  13.5  13.5    1   1   e   f           ...    1894.474785          ...   28353.1406   3.122476E-1   1.304305E-7   qQ1f(13.5)      ...     ...
 10   9  14.5  14.5    1   1   e   f           ...    1869.968291          ...   28673.9893   2.759524E-1   1.183105E-7   qQ1f(14.5)      ...     ...
 10   9   1.5   1.5    1   2   e   f           ...    1878.442566          ...   26355.6279   2.937020E-2   1.247868E-8   pQ12f(1.5)      ...     ...
 10   9   2.5   2.5    1   2   e   f           ...    1866.402736          ...   26420.4426   2.765970E-2   1.190404E-8   pQ12f(2.5)      ...     ...
 10   9   3.5   3.5    1   2   e   f           ...    1850.203127          ...   26510.6461   2.246380E-2   9.837894E-9   pQ12f(3.5)      ...     ...
 10   9   4.5   4.5    1   2   e   f           ...    1830.308878          ...   26625.8251   1.708150E-2   7.644252E-9   pQ12f(4.5)      ...     ...
 10   9   5.5   5.5    1   2   e   f           ...    1807.159892          ...   26765.5386   1.246600E-2   5.722578E-9   pQ12f(5.5)      ...     ...
 10   9   6.5   6.5    1   2   e   f           ...    1781.140288          ...   26929.3325   8.842600E-3   4.178703E-9   pQ12f(6.5)      ...     ...
 10   9   7.5   7.5    1   2   e   f           ...    1752.569821          ...   27116.7427   6.145700E-3   2.999704E-9   pQ12f(7.5)      ...     ...
 10   9   8.5   8.5    1   2   e   f           ...    1721.707327          ...   27327.2917   4.207400E-3   2.127908E-9   pQ12f(8.5)      ...     ...
 10   9   9.5   9.5    1   2   e   f           ...    1688.758913          ...   27560.4828   2.849700E-3   1.498034E-9   pQ12f(9.5)      ...     ...
 10   9  10.5  10.5    1   2   e   f           ...    1653.886856          ...   27815.7947   1.916900E-3   1.050620E-9  pQ12f(10.5)      ...     ...
 10   9  11.5  11.5    1   2   e   f           ...    1617.217422          ...   28092.6762   1.286100E-3  7.372175E-10  pQ12f(11.5)      ...     ...
 10   9  12.5  12.5    1   2   e   f           ...    1578.847057          ...   28390.5419   8.656000E-4  5.205889E-10  pQ12f(12.5)      ...     ...
 10   9  13.5  13.5    1   2   e   f           ...    1538.846934          ...   28708.7685   5.885000E-4  3.725747E-10  pQ12f(13.5)      ...     ...
 10   9  14.5  14.5    1   2   e   f           ...    1497.266042          ...   29046.6916   4.081000E-4  2.729144E-10  pQ12f(14.5)      ...     ...
 10   9   1.5   1.5    2   1   e   f           ...    2215.089155          ...   26185.8096   3.314385E-1   1.012694E-7   rQ21f(1.5)      ...     ...
 10   9   2.5   2.5    2   1   e   f           ...    2218.922508          ...   26242.2248   3.626998E-1   1.104386E-7   rQ21f(2.5)      ...     ...
 10   9   3.5   3.5    2   1   e   f           ...    2223.642374          ...   26321.4160   3.580109E-1   1.085486E-7   rQ21f(3.5)      ...     ...
 10   9   4.5   4.5    2   1   e   f           ...    2228.766375          ...   26423.4840   3.435803E-1   1.036948E-7   rQ21f(4.5)      ...     ...
 10   9   5.5   5.5    2   1   e   f           ...    2233.831829          ...   26548.4682   3.264817E-1   9.808795E-8   rQ21f(5.5)      ...     ...
 10   9   6.5   6.5    2   1   e   f           ...    2238.425811          ...   26696.3316   3.094164E-1   9.257968E-8   rQ21f(6.5)      ...     ...
 10   9   7.5   7.5    2   1   e   f           ...    2242.193099          ...   26866.9571   2.934737E-1   8.751468E-8   rQ21f(7.5)      ...     ...
 10   9   8.5   8.5    2   1   e   f           ...    2244.831907          ...   27060.1515   2.790082E-1   8.300554E-8   rQ21f(8.5)      ...     ...
 10   9   9.5   9.5    2   1   e   f           ...    2246.084647          ...   27275.6497   2.660512E-1   7.906253E-8   rQ21f(9.5)      ...     ...
 10   9  10.5  10.5    2   1   e   f           ...    2245.727729          ...   27513.1203   2.544656E-1   7.564367E-8  rQ21f(10.5)      ...     ...
 10   9  11.5  11.5    2   1   e   f           ...    2243.562126          ...   27772.1699   2.440690E-1   7.269326E-8  rQ21f(11.5)      ...     ...
 10   9  12.5  12.5    2   1   e   f           ...    2239.405213          ...   28052.3462   2.346597E-1   7.015052E-8  rQ21f(12.5)      ...     ...
 10   9  13.5  13.5    2   1   e   f           ...    2233.083829          ...   28353.1406   2.260350E-1   6.795531E-8  rQ21f(13.5)      ...     ...
 10   9  14.5  14.5    2   1   e   f           ...    2224.428333          ...   28673.9893   2.180135E-1   6.605479E-8  rQ21f(14.5)      ...     ...
 10   9   0.5   0.5    2   2   e   f           ...    2048.067942          ...   26316.5562   1.030344E+1   3.682572E-6    qQ2f(0.5)      ...     ...
 10   9   1.5   1.5    2   2   e   f           ...    2045.270771          ...   26355.6279   2.203614E+0   7.897536E-7    qQ2f(1.5)      ...     ...
 10   9   2.5   2.5    2   2   e   f           ...    2040.704785          ...   26420.4426   1.040208E+0   3.744705E-7    qQ2f(2.5)      ...     ...
 10   9   3.5   3.5    2   2   e   f           ...    2034.412274          ...   26510.6461   6.461409E-1   2.340491E-7    qQ2f(3.5)      ...     ...
 10   9   4.5   4.5    2   2   e   f           ...    2026.425251          ...   26625.8251   4.614916E-1   1.684847E-7    qQ2f(4.5)      ...     ...
 10   9   5.5   5.5    2   2   e   f           ...    2016.761488          ...   26765.5386   3.575315E-1   1.317841E-7    qQ2f(5.5)      ...     ...
 10   9   6.5   6.5    2   2   e   f           ...    2005.424875          ...   26929.3325   2.915893E-1   1.086967E-7    qQ2f(6.5)      ...     ...
 10   9   7.5   7.5    2   2   e   f           ...    1992.407495          ...   27116.7427   2.462119E-1   9.298448E-8    qQ2f(7.5)      ...     ...
 10   9   8.5   8.5    2   2   e   f           ...    1977.691698          ...   27327.2917   2.131246E-1   8.169099E-8    qQ2f(8.5)      ...     ...
 10   9   9.5   9.5    2   2   e   f           ...    1961.251514          ...   27560.4828   1.879650E-1   7.326021E-8    qQ2f(9.5)      ...     ...
 10   9  10.5  10.5    2   2   e   f           ...    1943.053313          ...   27815.7947   1.682192E-1   6.679806E-8   qQ2f(10.5)      ...     ...
 10   9  11.5  11.5    2   2   e   f           ...    1923.055809          ...   28092.6762   1.523279E-1   6.175234E-8   qQ2f(11.5)      ...     ...
 10   9  12.5  12.5    2   2   e   f           ...    1901.209552          ...   28390.5419   1.392804E-1   5.776806E-8   qQ2f(12.5)      ...     ...
 10   9  13.5  13.5    2   2   e   f           ...    1877.455978          ...   28708.7685   1.283741E-1   5.460038E-8   qQ2f(13.5)      ...     ...
 10   9  14.5  14.5    2   2   e   f           ...    1851.726084          ...   29046.6916   1.191081E-1   5.207695E-8   qQ2f(14.5)      ...     ...
 10   9   1.5   1.5    1   1   f   e           ...    2048.298345          ...   26185.7890   1.823168E+1   6.514754E-6    qQ1e(1.5)      ...     ...
 10   9   2.5   2.5    1   1   f   e           ...    2044.762151          ...   26242.1470   7.649013E+0   2.742695E-6    qQ1e(2.5)      ...     ...
 10   9   3.5   3.5    1   1   f   e           ...    2039.763967          ...   26321.2346   4.147579E+0   1.494489E-6    qQ1e(3.5)      ...     ...
 10   9   4.5   4.5    1   1   f   e           ...    2033.261595          ...   26423.1493   2.576767E+0   9.344291E-7    qQ1e(4.5)      ...     ...
 10   9   5.5   5.5    1   1   f   e           ...    2025.213903          ...   26547.9308   1.746255E+0   6.382982E-7    qQ1e(5.5)      ...     ...
 10   9   6.5   6.5    1   1   f   e           ...    2015.583158          ...   26695.5448   1.258777E+0   4.645207E-7    qQ1e(6.5)      ...     ...
 10   9   7.5   7.5    1   1   f   e           ...    2004.334534          ...   26865.8781   9.508398E-1   3.548335E-7    qQ1e(7.5)      ...     ...
 10   9   8.5   8.5    1   1   f   e           ...    1991.434462          ...   27058.7415   7.453170E-1   2.817518E-7    qQ1e(8.5)      ...     ...
 10   9   9.5   9.5    1   1   f   e           ...    1976.848765          ...   27273.8744   6.020657E-1   2.309696E-7    qQ1e(9.5)      ...     ...
 10   9  10.5  10.5    1   1   f   e           ...    1960.540933          ...   27510.9497   4.986371E-1   1.944870E-7   qQ1e(10.5)      ...     ...
 10   9  11.5  11.5    1   1   f   e           ...    1942.470568          ...   27769.5784   4.217256E-1   1.675633E-7   qQ1e(11.5)      ...     ...
 10   9  12.5  12.5    1   1   f   e           ...    1922.591930          ...   28049.3126   3.630652E-1   1.472544E-7   qQ1e(12.5)      ...     ...
 10   9  13.5  13.5    1   1   f   e           ...    1900.852485          ...   28349.6480   3.173340E-1   1.316672E-7   qQ1e(13.5)      ...     ...
 10   9  14.5  14.5    1   1   f   e           ...    1877.191373          ...   28670.0252   2.809673E-1   1.195354E-7   qQ1e(14.5)      ...     ...
 10   9   1.5   1.5    1   2   f   e           ...    1878.587565          ...   26355.4998   3.026380E-2   1.285637E-8   pQ12e(1.5)      ...     ...
 10   9   2.5   2.5    1   2   f   e           ...    1866.611518          ...   26420.2976   2.891930E-2   1.244336E-8   pQ12e(2.5)      ...     ...
 10   9   3.5   3.5    1   2   f   e           ...    1850.467556          ...   26510.5310   2.382740E-2   1.043209E-8   pQ12e(3.5)      ...     ...
 10   9   4.5   4.5    1   2   f   e           ...    1830.620493          ...   26625.7904   1.838380E-2   8.224252E-9   pQ12e(4.5)      ...     ...
 10   9   5.5   5.5    1   2   f   e           ...    1807.510386          ...   26765.6344   1.362090E-2   6.250316E-9   pQ12e(5.5)      ...     ...
 10   9   6.5   6.5    1   2   f   e           ...    1781.521571          ...   26929.6064   9.819500E-3   4.638365E-9   pQ12e(6.5)      ...     ...
 10   9   7.5   7.5    1   2   f   e           ...    1752.973899          ...   27117.2387   6.946800E-3   3.389157E-9   pQ12e(7.5)      ...     ...
 10   9   8.5   8.5    1   2   f   e           ...    1722.126128          ...   27328.0499   4.851200E-3   2.452319E-9   pQ12e(8.5)      ...     ...
 10   9   9.5   9.5    1   2   f   e           ...    1689.184129          ...   27561.5390   3.360100E-3   1.765452E-9   pQ12e(9.5)      ...     ...
 10   9  10.5  10.5    1   2   f   e           ...    1654.309810          ...   27817.1809   2.318300E-3   1.269971E-9  pQ12e(10.5)      ...     ...
 10   9  11.5  11.5    1   2   f   e           ...    1617.628963          ...   28094.4200   1.600600E-3  9.170283E-10  pQ12e(11.5)      ...     ...
 10   9  12.5  12.5    1   2   f   e           ...    1579.237475          ...   28392.6671   1.112000E-3  6.684480E-10  pQ12e(12.5)      ...     ...
 10   9  13.5  13.5    1   2   f   e           ...    1539.205889          ...   28711.2946   7.824000E-4  4.951003E-10  pQ12e(13.5)      ...     ...
 10   9  14.5  14.5    1   2   f   e           ...    1497.582501          ...   29049.6341   5.620000E-4  3.756752E-10  pQ12e(14.5)      ...     ...
 10   9   1.5   1.5    2   1   f   e           ...    2215.204422          ...   26185.7890   3.279779E-1   1.002016E-7   rQ21e(1.5)      ...     ...
 10   9   2.5   2.5    2   1   f   e           ...    2219.103381          ...   26242.1470   3.573702E-1   1.087980E-7   rQ21e(2.5)      ...     ...
 10   9   3.5   3.5    2   1   f   e           ...    2223.896083          ...   26321.2346   3.515366E-1   1.065613E-7   rQ21e(3.5)      ...     ...
 10   9   4.5   4.5    2   1   f   e           ...    2229.100151          ...   26423.1493   3.364904E-1   1.015246E-7   rQ21e(4.5)      ...     ...
 10   9   5.5   5.5    2   1   f   e           ...    2234.252403          ...   26547.9308   3.191487E-1   9.584873E-8   rQ21e(5.5)      ...     ...
 10   9   6.5   6.5    2   1   f   e           ...    2238.939325          ...   26695.5448   3.020829E-1   9.034398E-8   rQ21e(6.5)      ...     ...
 10   9   7.5   7.5    2   1   f   e           ...    2242.805204          ...   26865.8781   2.862856E-1   8.532458E-8   rQ21e(7.5)      ...     ...
 10   9   8.5   8.5    2   1   f   e           ...    2245.547893          ...   27058.7415   2.720462E-1   8.088272E-8   rQ21e(8.5)      ...     ...
 10   9   9.5   9.5    2   1   f   e           ...    2246.909568          ...   27273.8744   2.593544E-1   7.701586E-8   rQ21e(9.5)      ...     ...
 10   9  10.5  10.5    2   1   f   e           ...    2246.666490          ...   27510.9497   2.480483E-1   7.367443E-8  rQ21e(10.5)      ...     ...
 10   9  11.5  11.5    2   1   f   e           ...    2244.619536          ...   27769.5784   2.379315E-1   7.079852E-8  rQ21e(11.5)      ...     ...
 10   9  12.5  12.5    2   1   f   e           ...    2240.586016          ...   28049.3126   2.287953E-1   6.832531E-8  rQ21e(12.5)      ...     ...
 10   9  13.5  13.5    2   1   f   e           ...    2234.392717          ...   28349.6480   2.204338E-1   6.619374E-8  rQ21e(13.5)      ...     ...
 10   9  14.5  14.5    2   1   f   e           ...    2225.869944          ...   28670.0252   2.126654E-1   6.435096E-8  rQ21e(14.5)      ...     ...
 10   9   0.5   0.5    2   2   f   e           ...    2048.198223          ...   26316.4817   1.030541E+1   3.682808E-6    qQ2e(0.5)      ...     ...
 10   9   1.5   1.5    2   2   f   e           ...    2045.493641          ...   26355.4998   2.204867E+0   7.900305E-7    qQ2e(1.5)      ...     ...
 10   9   2.5   2.5    2   2   f   e           ...    2040.952748          ...   26420.2976   1.041450E+0   3.748265E-7    qQ2e(2.5)      ...     ...
 10   9   3.5   3.5    2   2   f   e           ...    2034.599672          ...   26510.5310   6.474293E-1   2.344726E-7    qQ2e(3.5)      ...     ...
 10   9   4.5   4.5    2   2   f   e           ...    2026.459049          ...   26625.7904   4.628040E-1   1.689582E-7    qQ2e(4.5)      ...     ...
 10   9   5.5   5.5    2   2   f   e           ...    2016.548885          ...   26765.6344   3.588286E-1   1.322901E-7    qQ2e(5.5)      ...     ...
 10   9   6.5   6.5    2   2   f   e           ...    2004.877739          ...   26929.6064   2.928340E-1   1.092203E-7    qQ2e(6.5)      ...     ...
 10   9   7.5   7.5    2   2   f   e           ...    1991.444569          ...   27117.2387   2.473740E-1   9.351372E-8    qQ2e(7.5)      ...     ...
 10   9   8.5   8.5    2   2   f   e           ...    1976.239559          ...   27328.0499   2.141816E-1   8.221683E-8    qQ2e(8.5)      ...     ...
 10   9   9.5   9.5    2   2   f   e           ...    1959.244933          ...   27561.5390   1.889013E-1   7.377602E-8    qQ2e(9.5)      ...     ...
 10   9  10.5  10.5    2   2   f   e           ...    1940.435367          ...   27817.1809   1.690242E-1   6.729895E-8   qQ2e(10.5)      ...     ...
 10   9  11.5  11.5    2   2   f   e           ...    1919.777931          ...   28094.4200   1.529950E-1   6.223476E-8   qQ2e(11.5)      ...     ...
 10   9  12.5  12.5    2   2   f   e           ...    1897.231561          ...   28392.6671   1.398057E-1   5.822935E-8   qQ2e(12.5)      ...     ...
 10   9  13.5  13.5    2   2   f   e           ...    1872.746122          ...   28711.2946   1.287558E-1   5.503852E-8   qQ2e(13.5)      ...     ...
 10   9  14.5  14.5    2   2   f   e           ...    1846.261073          ...   29049.6341   1.193457E-1   5.249021E-8   qQ2e(14.5)      ...     ...
 10   9   1.5   2.5    1   1   f   f           ...    1991.862492          ...   26242.2248   8.030200E+0   2.022899E-6    pP1f(2.5)      ...     ...
 10   9   2.5   3.5    1   1   f   f           ...    1965.493169          ...   26321.4160   7.921651E+0   2.305641E-6    pP1f(3.5)      ...     ...
 10   9   3.5   4.5    1   1   f   f           ...    1937.514604          ...   26423.4840   6.827587E+0   2.181348E-6    pP1f(4.5)      ...     ...
 10   9   4.5   5.5    1   1   f   f           ...    1907.942640          ...   26548.4682   5.650744E+0   1.939329E-6    pP1f(5.5)      ...     ...
 10   9   5.5   6.5    1   1   f   f           ...    1876.813177          ...   26696.3316   4.581449E+0   1.671367E-6    pP1f(6.5)      ...     ...
 10   9   6.5   7.5    1   1   f   f           ...    1844.170825          ...   26866.9571   3.662157E+0   1.412539E-6    pP1f(7.5)      ...     ...
 10   9   7.5   8.5    1   1   f   f           ...    1810.061159          ...   27060.1515   2.893997E+0   1.177109E-6    pP1f(8.5)      ...     ...
 10   9   8.5   9.5    1   1   f   f           ...    1774.526331          ...   27275.6497   2.264705E+0   9.703915E-7    pP1f(9.5)      ...     ...
 10   9   9.5  10.5    1   1   f   f           ...    1737.602897          ...   27513.1203   1.757630E+0   7.933986E-7   pP1f(10.5)      ...     ...
 10   9  10.5  11.5    1   1   f   f           ...    1699.320788          ...   27772.1699   1.355298E+0   6.449904E-7   pP1f(11.5)      ...     ...
 10   9  11.5  12.5    1   1   f   f           ...    1659.702757          ...   28052.3462   1.040882E+0   5.229215E-7   pP1f(12.5)      ...     ...
 10   9  12.5  13.5    1   1   f   f           ...    1618.763911          ...   28353.1406   7.989487E-1   4.244484E-7   pP1f(13.5)      ...     ...
 10   9  13.5  14.5    1   1   f   f           ...    1576.511115          ...   28673.9893   6.157706E-1   3.466725E-7   pP1f(14.5)      ...     ...
 10   9   2.5   1.5    1   1   f   f    2101.10010    2101.099554      0.00055   26185.8096   1.222233E+1   6.226006E-6    rR1f(1.5)   1.0E-2     ABR
 10   9   3.5   2.5    1   1   f   f    2118.78180    2118.773734      0.00807   26242.2248   1.897592E+1   8.449419E-6    rR1f(2.5)   4.0E-2     ABR
 10   9   4.5   3.5    1   1   f   f    2134.99560    2134.994922      0.00068   26321.4160   2.451664E+1   1.007940E-5    rR1f(3.5)   1.0E-2     ABR
 10   9   5.5   4.5    1   1   f   f    2149.66020    2149.660784     -0.00058   26423.4840   2.984990E+1   1.162097E-5    rR1f(4.5)   1.0E-2     ABR
 10   9   6.5   5.5    1   1   f   f    2162.65960    2162.659728     -0.00013   26548.4682   3.532955E+1   1.321193E-5    rR1f(5.5)   1.0E-2     ABR
 10   9   7.5   6.5    1   1   f   f    2173.88070    2173.881081     -0.00038   26696.3316   4.111232E+1   1.490563E-5    rR1f(6.5)   1.0E-2     ABR
 10   9   8.5   7.5    1   1   f   f    2183.21890    2183.218857      0.00004   26866.9571   4.727524E+1   1.672821E-5    rR1f(7.5)   1.0E-2     ABR
 10   9   9.5   8.5    1   1   f   f    2190.57210    2190.571688      0.00041   27060.1515   5.385672E+1   1.869563E-5    rR1f(8.5)   2.0E-2     ABR
 10   9  10.5   9.5    1   1   f   f    2195.81010    2195.841018     -0.03092   27275.6497   6.087196E+1   2.081988E-5    rR1f(9.5)   5.0E-1     ABR
 10   9  11.5  10.5    1   1   f   f    2198.94430    2198.928722      0.01558   27513.1203   6.831735E+1   2.310728E-5   rR1f(10.5)   1.0E-1     ABR
 10   9  12.5  11.5    1   1   f   f           ...    2199.734647          ...   27772.1699   7.617714E+1   2.556842E-5   rR1f(11.5)      ...     ...
 10   9  13.5  12.5    1   1   f   f           ...    2198.154195          ...   28052.3462   8.441957E+1   2.820780E-5   rR1f(12.5)      ...     ...
 10   9  14.5  13.5    1   1   f   f           ...    2194.075949          ...   28353.1406   9.299803E+1   3.103069E-5   rR1f(13.5)      ...     ...
 10   9   1.5   2.5    1   2   f   f           ...    1813.644770          ...   26420.4426   4.661900E-3   1.416527E-9   oP12f(2.5)      ...     ...
 10   9   2.5   3.5    1   2   f   f           ...    1776.263069          ...   26510.6461   4.268300E-3   1.521106E-9   oP12f(3.5)      ...     ...
 10   9   3.5   4.5    1   2   f   f           ...    1735.173479          ...   26625.8251   2.935100E-3   1.169189E-9   oP12f(4.5)      ...     ...
 10   9   4.5   5.5    1   2   f   f           ...    1690.872299          ...   26765.5386   1.766500E-3  7.719133E-10   oP12f(5.5)      ...     ...
 10   9   5.5   6.5    1   2   f   f           ...    1643.812241          ...   26929.3325   9.787000E-4  4.654319E-10   oP12f(6.5)      ...     ...
 10   9   6.5   7.5    1   2   f   f           ...    1594.385220          ...   27116.7427   5.120000E-4  2.642100E-10   oP12f(7.5)      ...     ...
 10   9   7.5   8.5    1   2   f   f           ...    1542.920949          ...   27327.2917   2.576000E-4  1.441995E-10   oP12f(8.5)      ...     ...
 10   9   8.5   9.5    1   2   f   f           ...    1489.693199          ...   27560.4828   1.271000E-4  7.727733E-11   oP12f(9.5)      ...     ...
 10   9   9.5  10.5    1   2   f   f           ...    1434.928481          ...   27815.7947   6.341000E-5  4.197225E-11  oP12f(10.5)      ...     ...
 10   9  10.5  11.5    1   2   f   f           ...    1378.814470          ...   28092.6762   3.351000E-5  2.422322E-11  oP12f(11.5)      ...     ...
 10   9  11.5  12.5    1   2   f   f           ...    1321.507097          ...   28390.5419   2.007000E-5  1.590391E-11  oP12f(12.5)      ...     ...
 10   9  12.5  13.5    1   2   f   f           ...    1263.136060          ...   28708.7685   1.452000E-5  1.266891E-11  oP12f(13.5)      ...     ...
 10   9  13.5  14.5    1   2   f   f           ...    1203.808866          ...   29046.6916   1.300000E-5  1.255229E-11  oP12f(14.5)      ...     ...
 10   9   1.5   0.5    1   2   f   f           ...    1917.531162          ...   26316.5562   4.049770E-2   3.302427E-8   qR12f(0.5)      ...     ...
 10   9   2.5   1.5    1   2   f   f           ...    1931.281170          ...   26355.6279   2.584360E-2   1.558156E-8   qR12f(1.5)      ...     ...
 10   9   3.5   2.5    1   2   f   f           ...    1940.556011          ...   26420.4426   1.599280E-2   8.489236E-9   qR12f(2.5)      ...     ...
 10   9   4.5   3.5    1   2   f   f           ...    1945.764822          ...   26510.6461   8.919800E-3   4.415117E-9   qR12f(3.5)      ...     ...
 10   9   5.5   4.5    1   2   f   f           ...    1947.319660          ...   26625.8251   4.241600E-3   2.012307E-9   qR12f(4.5)      ...     ...
 10   9   6.5   5.5    1   2   f   f           ...    1945.589387          ...   26765.5386   1.521900E-3  7.032152E-10   qR12f(5.5)      ...     ...
 10   9   7.5   6.5    1   2   f   f           ...    1940.880145          ...   26929.3325   2.640000E-4  1.200760E-10   qR12f(6.5)      ...     ...
 10   9   8.5   7.5    1   2   f   f           ...    1933.433252          ...   27116.7427   1.143000E-5  5.157012E-12   qR12f(7.5)      ...     ...
 10   9   9.5   8.5    1   2   f   f           ...    1923.431478          ...   27327.2917   4.109000E-4  1.850112E-10   qR12f(8.5)      ...     ...
 10   9  10.5   9.5    1   2   f   f           ...    1911.007885          ...   27560.4828   1.213000E-3  5.477549E-10   qR12f(9.5)      ...     ...
 10   9  11.5  10.5    1   2   f   f           ...    1896.254306          ...   27815.7947   2.257500E-3   1.026788E-9  qR12f(10.5)      ...     ...
 10   9  12.5  11.5    1   2   f   f           ...    1879.228330          ...   28092.6762   3.442500E-3   1.583196E-9  qR12f(11.5)      ...     ...
 10   9  13.5  12.5    1   2   f   f           ...    1859.958534          ...   28390.5419   4.709500E-3   2.197914E-9  qR12f(12.5)      ...     ...
 10   9  14.5  13.5    1   2   f   f           ...    1838.448098          ...   28708.7685   6.029100E-3   2.865304E-9  qR12f(13.5)      ...     ...
 10   9   0.5   1.5    2   1   f   f           ...    2178.870353          ...   26185.8096   7.298261E-1   1.152350E-7   qP21f(1.5)      ...     ...
 10   9   1.5   2.5    2   1   f   f           ...    2158.768569          ...   26242.2248   3.604112E-1   7.729521E-8   qP21f(2.5)      ...     ...
 10   9   2.5   3.5    2   1   f   f           ...    2139.834399          ...   26321.4160   2.230950E-1   5.478334E-8   qP21f(3.5)      ...     ...
 10   9   3.5   4.5    2   1   f   f           ...    2121.646719          ...   26423.4840   1.465298E-1   3.904159E-8   qP21f(4.5)      ...     ...
 10   9   4.5   5.5    2   1   f   f           ...    2103.781196          ...   26548.4682   9.833830E-2   2.775863E-8   qP21f(5.5)      ...     ...
 10   9   5.5   6.5    2   1   f   f           ...    2085.851676          ...   26696.3316   6.675760E-2   1.971718E-8   qP21f(6.5)      ...     ...
 10   9   6.5   7.5    2   1   f   f           ...    2067.526992          ...   26866.9571   4.571960E-2   1.403026E-8   qP21f(7.5)      ...     ...
 10   9   7.5   8.5    2   1   f   f           ...    2048.531828          ...   27060.1515   3.155960E-2   1.002193E-8   qP21f(8.5)      ...     ...
 10   9   8.5   9.5    2   1   f   f           ...    2028.639762          ...   27275.6497   2.194220E-2   7.194002E-9   qP21f(9.5)      ...     ...
 10   9   9.5  10.5    2   1   f   f           ...    2007.663700          ...   27513.1203   1.534870E-2   5.189849E-9  qP21f(10.5)      ...     ...
 10   9  10.5  11.5    2   1   f   f           ...    1985.446344          ...   27772.1699   1.078720E-2   3.760639E-9  qP21f(11.5)      ...     ...
 10   9  11.5  12.5    2   1   f   f           ...    1961.851725          ...   28052.3462   7.603200E-3   2.733756E-9  qP21f(12.5)      ...     ...
 10   9  12.5  13.5    2   1   f   f           ...    1936.757997          ...   28353.1406   5.363600E-3   1.990576E-9  qP21f(13.5)      ...     ...
 10   9  13.5  14.5    2   1   f   f           ...    1910.051348          ...   28673.9893   3.777700E-3   1.448878E-9  qP21f(14.5)      ...     ...
 10   9   2.5   1.5    2   1   f   f           ...    2275.440784          ...   26185.8096   5.045930E-2   2.191589E-8   sR21f(1.5)      ...     ...
 10   9   3.5   2.5    2   1   f   f           ...    2302.905849          ...   26242.2248   6.942490E-2   2.616733E-8   sR21f(2.5)      ...     ...
 10   9   4.5   3.5    2   1   f   f           ...    2330.833477          ...   26321.4160   7.116870E-2   2.454903E-8   sR21f(3.5)      ...     ...
 10   9   5.5   4.5    2   1   f   f           ...    2358.699284          ...   26423.4840   6.490970E-2   2.098957E-8   sR21f(4.5)      ...     ...
 10   9   6.5   5.5    2   1   f   f           ...    2386.015895          ...   26548.4682   5.577240E-2   1.713473E-8   sR21f(5.5)      ...     ...
 10   9   7.5   6.5    2   1   f   f           ...    2412.351750          ...   26696.3316   4.627840E-2   1.362532E-8   sR21f(6.5)      ...     ...
 10   9   8.5   7.5    2   1   f   f           ...    2437.332288          ...   26866.9571   3.753770E-2   1.065733E-8   sR21f(7.5)      ...     ...
 10   9   9.5   8.5    2   1   f   f           ...    2460.632491          ...   27060.1515   2.992590E-2   8.233205E-9   sR21f(8.5)      ...     ...
 10   9  10.5   9.5    2   1   f   f           ...    2481.966574          ...   27275.6497   2.346400E-2   6.281460E-9   sR21f(9.5)      ...     ...
 10   9  11.5  10.5    2   1   f   f           ...    2501.077690          ...   27513.1203   1.806980E-2   4.724385E-9  sR21f(10.5)      ...     ...
 10   9  12.5  11.5    2   1   f   f           ...    2517.728733          ...   27772.1699   1.359230E-2   3.482530E-9  sR21f(11.5)      ...     ...
 10   9  13.5  12.5    2   1   f   f           ...    2531.694427          ...   28052.3462   9.898700E-3   2.493435E-9  sR21f(12.5)      ...     ...
 10   9  14.5  13.5    2   1   f   f           ...    2542.754520          ...   28353.1406   6.880100E-3   1.709255E-9  sR21f(13.5)      ...     ...
 10   9   0.5   1.5    2   2   f   f           ...    2009.051969          ...   26355.6279   1.510359E+1   2.804953E-6    pP2f(1.5)      ...     ...
 10   9   1.5   2.5    2   2   f   f           ...    1980.550846          ...   26420.4426   1.108179E+1   2.823608E-6    pP2f(2.5)      ...     ...
 10   9   2.5   3.5    2   2   f   f           ...    1950.604299          ...   26510.6461   8.541922E+0   2.524273E-6    pP2f(3.5)      ...     ...
 10   9   3.5   4.5    2   2   f   f           ...    1919.305595          ...   26625.8251   6.671403E+0   2.172084E-6    pP2f(4.5)      ...     ...
 10   9   4.5   5.5    2   2   f   f           ...    1886.710855          ...   26765.5386   5.221412E+0   1.832541E-6    pP2f(5.5)      ...     ...
 10   9   5.5   6.5    2   2   f   f           ...    1852.850740          ...   26929.3325   4.076451E+0   1.525852E-6    pP2f(6.5)      ...     ...
 10   9   6.5   7.5    2   2   f   f           ...    1817.741387          ...   27116.7427   3.167943E+0   1.257706E-6    pP2f(7.5)      ...     ...
 10   9   7.5   8.5    2   2   f   f           ...    1781.391619          ...   27327.2917   2.448538E+0   1.028237E-6    pP2f(8.5)      ...     ...
 10   9   8.5   9.5    2   2   f   f           ...    1743.806630          ...   27560.4828   1.882307E+0   8.352069E-7    pP2f(9.5)      ...     ...
 10   9   9.5  10.5    2   2   f   f           ...    1704.989284          ...   27815.7947   1.440526E+0   6.753717E-7   pP2f(10.5)      ...     ...
 10   9  10.5  11.5    2   2   f   f           ...    1664.940027          ...   28092.6762   1.099506E+0   5.450917E-7   pP2f(11.5)      ...     ...
 10   9  11.5  12.5    2   2   f   f           ...    1623.656064          ...   28390.5419   8.394951E-1   4.406824E-7   pP2f(12.5)      ...     ...
 10   9  12.5  13.5    2   2   f   f           ...    1581.130146          ...   28708.7685   6.439716E-1   3.585953E-7   pP2f(13.5)      ...     ...
 10   9  13.5  14.5    2   2   f   f           ...    1537.349099          ...   29046.6916   4.992306E-1   2.955634E-7   pP2f(14.5)      ...     ...
 10   9   1.5   0.5    2   2   f   f           ...    2084.437239          ...   26316.5562   1.332197E+1   9.193451E-6    rR2f(0.5)      ...     ...
 10   9   2.5   1.5    2   2   f   f    2105.64120    2105.622400      0.01880   26355.6279   1.899495E+1   9.634261E-6    rR2f(1.5)   2.0E-1     ABR
 10   9   3.5   2.5    2   2   f   f    2124.69070    2124.688127      0.00257   26420.4426   2.396689E+1   1.061248E-5    rR2f(2.5)   1.0E-2     ABR
 10   9   4.5   3.5    2   2   f   f    2141.61140    2141.603378      0.00802   26510.6461   2.901604E+1   1.185563E-5    rR2f(3.5)   1.0E-1     ABR
 10   9   5.5   4.5    2   2   f   f    2156.34990    2156.358160     -0.00826   26625.8251   3.435864E+1   1.329341E-5    rR2f(4.5)   5.0E-2     ABR
 10   9   6.5   5.5    2   2   f   f    2168.94400    2168.945554     -0.00155   26765.5386   4.008202E+1   1.490244E-5    rR2f(5.5)   2.0E-2     ABR
 10   9   7.5   6.5    2   2   f   f    2179.35370    2179.350814      0.00289   26929.3325   4.622757E+1   1.667613E-5    rR2f(6.5)   2.0E-1     ABR
 10   9   8.5   7.5    2   2   f   f           ...    2187.546683          ...   27116.7427   5.281474E+1   1.861447E-5    rR2f(7.5)      ...     ...
 10   9   9.5   8.5    2   2   f   f           ...    2193.492282          ...   27327.2917   5.984875E+1   2.072040E-5    rR2f(8.5)      ...     ...
 10   9  10.5   9.5    2   2   f   f           ...    2197.133442          ...   27560.4828   6.732069E+1   2.299779E-5    rR2f(9.5)      ...     ...
 10   9  11.5  10.5    2   2   f   f           ...    2198.403274          ...   27815.7947   7.521215E+1   2.545186E-5   rR2f(10.5)      ...     ...
 10   9  12.5  11.5    2   2   f   f           ...    2197.222416          ...   28092.6762   8.349049E+1   2.808722E-5   rR2f(11.5)      ...     ...
 10   9  13.5  12.5    2   2   f   f           ...    2193.498766          ...   28390.5419   9.210900E+1   3.090791E-5   rR2f(12.5)      ...     ...
 10   9  14.5  13.5    2   2   f   f           ...    2187.126669          ...   28708.7685   1.010064E+2   3.391736E-5   rR2f(13.5)      ...     ...
 10  10   2.5   1.5    1   1   e   e           ...      52.774773          ...   28234.0705   2.584410E-2   2.086689E-5    rR1e(1.5)      ...     ...
 10  10   3.5   2.5    1   1   e   e           ...      74.003889          ...   28286.8453   9.517160E-2   3.473720E-5    rR1e(2.5)      ...     ...
 10  10   4.5   3.5    1   1   e   e           ...      95.284784          ...   28360.8492   2.266560E-1   4.678298E-5    rR1e(3.5)      ...     ...
 10  10   5.5   4.5    1   1   e   e           ...     116.564504          ...   28456.1340   4.379468E-1   5.798661E-5    rR1e(4.5)      ...     ...
 10  10   6.5   5.5    1   1   e   e           ...     137.774326          ...   28572.6985   7.447975E-1   6.862876E-5    rR1e(5.5)      ...     ...
 10  10   7.5   6.5    1   1   e   e           ...     158.839769          ...   28710.4728   1.160231E+0   7.879083E-5    rR1e(6.5)      ...     ...
 10  10   8.5   7.5    1   1   e   e           ...     179.686464          ...   28869.3126   1.693841E+0   8.848144E-5    rR1e(7.5)      ...     ...
 10  10   9.5   8.5    1   1   e   e           ...     200.242681          ...   29048.9990   2.351189E+0   9.767636E-5    rR1e(8.5)      ...     ...
 10  10  10.5   9.5    1   1   e   e           ...     220.439846          ...   29249.2417   3.133364E+0   1.063362E-4    rR1e(9.5)      ...     ...
 10  10  11.5  10.5    1   1   e   e           ...     240.212078          ...   29469.6816   4.036680E+0   1.144145E-4   rR1e(10.5)      ...     ...
 10  10  12.5  11.5    1   1   e   e           ...     259.495333          ...   29709.8936   5.052289E+0   1.218566E-4   rR1e(11.5)      ...     ...
 10  10  13.5  12.5    1   1   e   e           ...     278.226449          ...   29969.3890   6.166204E+0   1.286067E-4   rR1e(12.5)      ...     ...
 10  10  14.5  13.5    1   1   e   e           ...     296.342204          ...   30247.6154   7.359155E+0   1.346052E-4   rR1e(13.5)      ...     ...
 10  10   0.5   1.5    2   1   e   e           ...     130.553586          ...   28234.0705   1.378340E-2   6.061868E-7   qP21e(1.5)      ...     ...
 10  10   1.5   2.5    2   1   e   e           ...     114.053432          ...   28286.8453   4.862100E-3   3.735714E-7   qP21e(2.5)      ...     ...
 10  10   2.5   3.5    2   1   e   e           ...     100.298160          ...   28360.8492   2.180300E-3   2.436965E-7   qP21e(3.5)      ...     ...
 10  10   3.5   4.5    2   1   e   e           ...      88.924363          ...   28456.1340   1.057900E-3   1.604541E-7   qP21e(4.5)      ...     ...
 10  10   4.5   5.5    2   1   e   e           ...      79.551869          ...   28572.6985   5.372000E-4   1.060503E-7   qP21e(5.5)      ...     ...
 10  10   5.5   6.5    2   1   e   e           ...      71.827270          ...   28710.4728   2.833000E-4   7.056329E-8   qP21e(6.5)      ...     ...
 10  10   6.5   7.5    2   1   e   e           ...      65.444817          ...   28869.3126   1.551000E-4   4.750366E-8   qP21e(7.5)      ...     ...
 10  10   7.5   8.5    2   1   e   e           ...      60.151209          ...   29048.9990   8.804000E-5   3.242624E-8   qP21e(8.5)      ...     ...
 10  10   8.5   9.5    2   1   e   e           ...      55.741690          ...   29249.2417   5.183000E-5   2.250719E-8   qP21e(9.5)      ...     ...
 10  10   9.5  10.5    2   1   e   e           ...      52.052755          ...   29469.6816   3.160000E-5   1.589515E-8  qP21e(10.5)      ...     ...
 10  10  10.5  11.5    2   1   e   e           ...      48.954379          ...   29709.8936   1.992000E-5   1.142288E-8  qP21e(11.5)      ...     ...
 10  10  11.5  12.5    2   1   e   e           ...      46.343054          ...   29969.3890   1.297000E-5   8.357306E-9  qP21e(12.5)      ...     ...
 10  10  12.5  13.5    2   1   e   e           ...      44.136046          ...   30247.6154   8.698000E-6   6.215923E-9  qP21e(13.5)      ...     ...
 10  10  13.5  14.5    2   1   e   e           ...      42.266840          ...   30543.9576   5.998000E-6   4.697875E-9  qP21e(14.5)      ...     ...
 10  10   2.5   1.5    2   1   e   e           ...     227.076822          ...   28234.0705   3.877300E-3   1.690958E-7   sR21e(1.5)      ...     ...
 10  10   3.5   2.5    2   1   e   e           ...     258.213036          ...   28286.8453   7.343100E-3   2.201505E-7   sR21e(2.5)      ...     ...
 10  10   4.5   3.5    2   1   e   e           ...     291.401157          ...   28360.8492   1.011010E-2   2.231211E-7   sR21e(3.5)      ...     ...
 10  10   5.5   4.5    2   1   e   e           ...     326.166100          ...   28456.1340   1.210270E-2   2.046650E-7   sR21e(4.5)      ...     ...
 10  10   6.5   5.5    2   1   e   e           ...     362.058913          ...   28572.6985   1.336420E-2   1.783155E-7   sR21e(5.5)      ...     ...
 10  10   7.5   6.5    2   1   e   e           ...     398.677443          ...   28710.4728   1.401290E-2   1.510547E-7   sR21e(6.5)      ...     ...
 10  10   8.5   7.5    2   1   e   e           ...     435.670836          ...   28869.3126   1.418630E-2   1.260557E-7   sR21e(7.5)      ...     ...
 10  10   9.5   8.5    2   1   e   e           ...     472.735282          ...   29048.9990   1.401640E-2   1.044758E-7   sR21e(8.5)      ...     ...
 10  10  10.5   9.5    2   1   e   e           ...     509.606303          ...   29249.2417   1.360840E-2   8.641476E-8   sR21e(9.5)      ...     ...
 10  10  11.5  10.5    2   1   e   e           ...     546.050465          ...   29469.6816   1.304270E-2   7.153989E-8  sR21e(10.5)      ...     ...
 10  10  12.5  11.5    2   1   e   e           ...     581.857828          ...   29709.8936   1.238580E-2   5.941692E-8  sR21e(11.5)      ...     ...
 10  10  13.5  12.5    2   1   e   e           ...     616.835493          ...   29969.3890   1.167660E-2   4.954731E-8  sR21e(12.5)      ...     ...
 10  10  14.5  13.5    2   1   e   e           ...     650.802246          ...   30247.6154   1.094900E-2   4.152382E-8  sR21e(13.5)      ...     ...
 10  10   1.5   0.5    2   2   e   e           ...      36.274619          ...   28364.6241   1.030270E-2   2.347649E-5    rR2e(0.5)      ...     ...
 10  10   2.5   1.5    2   2   e   e           ...      60.248617          ...   28400.8987   5.664140E-2   3.509044E-5    rR2e(1.5)      ...     ...
 10  10   3.5   2.5    2   2   e   e           ...      83.910987          ...   28461.1473   1.638219E-1   4.650833E-5    rR2e(2.5)      ...     ...
 10  10   4.5   3.5    2   2   e   e           ...     107.192010          ...   28545.0583   3.536108E-1   5.767246E-5    rR2e(3.5)      ...     ...
 10  10   5.5   4.5    2   2   e   e           ...     130.049727          ...   28652.2503   6.442417E-1   6.852814E-5    rR2e(4.5)      ...     ...
 10  10   6.5   5.5    2   2   e   e           ...     152.457317          ...   28782.3001   1.050162E+0   7.902496E-5    rR2e(5.5)      ...     ...
 10  10   7.5   6.5    2   2   e   e           ...     174.392857          ...   28934.7574   1.581862E+0   8.911707E-5    rR2e(6.5)      ...     ...
 10  10   8.5   7.5    2   2   e   e           ...     195.833162          ...   29109.1502   2.245642E+0   9.875937E-5    rR2e(7.5)      ...     ...
 10  10   9.5   8.5    2   2   e   e           ...     216.750911          ...   29304.9834   3.043363E+0   1.079064E-4    rR2e(8.5)      ...     ...
 10  10  10.5   9.5    2   2   e   e           ...     237.113701          ...   29521.7343   3.972134E+0   1.165094E-4    rR2e(9.5)      ...     ...
 10  10  11.5  10.5    2   2   e   e           ...     256.884008          ...   29758.8480   5.024141E+0   1.245185E-4   rR2e(10.5)      ...     ...
 10  10  12.5  11.5    2   2   e   e           ...     276.019441          ...   30015.7320   6.186525E+0   1.318825E-4   rR2e(11.5)      ...     ...
 10  10  13.5  12.5    2   2   e   e           ...     294.472998          ...   30291.7515   7.441131E+0   1.385449E-4   rR2e(12.5)      ...     ...
 10  10  14.5  13.5    2   2   e   e           ...     312.193202          ...   30586.2245   8.764829E+0   1.444500E-4   rR2e(13.5)      ...     ...
 10  10   1.5   1.5    2   1   e   f           ...     166.811399          ...   28234.0873   1.128800E-2   6.081676E-7   rQ21f(1.5)      ...     ...
 10  10   2.5   2.5    2   1   e   f           ...     174.238217          ...   28286.9091   1.344000E-2   6.636975E-7   rQ21f(2.5)      ...     ...
 10  10   3.5   3.5    2   1   e   f           ...     184.059761          ...   28360.9986   1.471030E-2   6.509709E-7   rQ21f(3.5)      ...     ...
 10  10   4.5   4.5    2   1   e   f           ...     195.839462          ...   28456.4109   1.580800E-2   6.179228E-7   rQ21f(4.5)      ...     ...
 10  10   5.5   5.5    2   1   e   f           ...     209.155317          ...   28573.1447   1.686020E-2   5.778068E-7   rQ21f(5.5)      ...     ...
 10  10   6.5   6.5    2   1   e   f           ...     223.629418          ...   28711.1280   1.788360E-2   5.361111E-7   rQ21f(6.5)      ...     ...
 10  10   7.5   7.5    2   1   e   f           ...     238.937587          ...   28870.2126   1.886350E-2   4.953488E-7   rQ21f(7.5)      ...     ...
 10  10   8.5   8.5    2   1   e   f           ...     254.807404          ...   29050.1760   1.978020E-2   4.567350E-7   rQ21f(8.5)      ...     ...
 10  10   9.5   9.5    2   1   e   f           ...     271.011130          ...   29250.7232   2.061120E-2   4.207138E-7   rQ21f(9.5)      ...     ...
 10  10  10.5  10.5    2   1   e   f           ...     287.357331          ...   29471.4907   2.133620E-2   3.873738E-7  rQ21f(10.5)      ...     ...
 10  10  11.5  11.5    2   1   e   f           ...     303.683015          ...   29712.0490   2.193740E-2   3.566169E-7  rQ21f(11.5)      ...     ...
 10  10  12.5  12.5    2   1   e   f           ...     319.846920          ...   29971.9045   2.239910E-2   3.282494E-7  rQ21f(12.5)      ...     ...
 10  10  13.5  13.5    2   1   e   f           ...     335.724016          ...   30250.5004   2.270880E-2   3.020558E-7  rQ21f(13.5)      ...     ...
 10  10  14.5  14.5    2   1   e   f           ...     351.201082          ...   30547.2166   2.285560E-2   2.778041E-7  rQ21f(14.5)      ...     ...
 10  10   4.5   4.5    2   2   e   f           ...       0.000906          ...   28652.2494  6.740000E-18  1.229651E-11    qQ2f(4.5)      ...     ...
 10  10   5.5   5.5    2   2   e   f           ...       0.116818          ...   28782.1832  1.090000E-11   1.197476E-9    qQ2f(5.5)      ...     ...
 10  10   6.5   6.5    2   2   e   f           ...       0.273251          ...   28934.4841  1.100000E-10   2.208657E-9    qQ2f(6.5)      ...     ...
 10  10   7.5   7.5    2   2   e   f           ...       0.466917          ...   29108.6833  4.480000E-10   3.080749E-9    qQ2f(7.5)      ...     ...
 10  10   8.5   8.5    2   2   e   f           ...       0.693973          ...   29304.2894   1.230000E-9   3.828929E-9    qQ2f(8.5)      ...     ...
 10  10   9.5   9.5    2   2   e   f           ...       0.950327          ...   29520.7840   2.681000E-9   4.450493E-9    qQ2f(9.5)      ...     ...
 10  10  10.5  10.5    2   2   e   f           ...       1.231774          ...   29757.6162   5.016000E-9   4.956249E-9   qQ2f(10.5)      ...     ...
 10  10  11.5  11.5    2   2   e   f           ...       1.534047          ...   30014.1980   8.402000E-9   5.352578E-9   qQ2f(11.5)      ...     ...
 10  10  12.5  12.5    2   2   e   f           ...       1.852834          ...   30289.8986   1.293000E-8   5.646550E-9   qQ2f(12.5)      ...     ...
 10  10  13.5  13.5    2   2   e   f           ...       2.183783          ...   30584.0407   1.861000E-8   5.850392E-9   qQ2f(13.5)      ...     ...
 10  10  14.5  14.5    2   2   e   f           ...       2.522510          ...   30895.8951   2.532000E-8   5.965619E-9   qQ2f(14.5)      ...     ...
 10  10   1.5   1.5    1   1   f   e           ...       0.016806          ...   28234.0705  1.840000E-12   9.766561E-9    qQ1e(1.5)      ...     ...
 10  10   2.5   2.5    1   1   f   e           ...       0.063832          ...   28286.8453  4.180000E-11   1.538017E-8    qQ1e(2.5)      ...     ...
 10  10   3.5   3.5    1   1   f   e           ...       0.149386          ...   28360.8492  2.870000E-10   1.928065E-8    qQ1e(3.5)      ...     ...
 10  10   4.5   4.5    1   1   f   e           ...       0.276911          ...   28456.1340   1.118000E-9   2.185839E-8    qQ1e(4.5)      ...     ...
 10  10   5.5   5.5    1   1   f   e           ...       0.446279          ...   28572.6985   3.107000E-9   2.338767E-8    qQ1e(5.5)      ...     ...
 10  10   6.5   6.5    1   1   f   e           ...       0.655168          ...   28710.4728   6.915000E-9   2.415150E-8    qQ1e(6.5)      ...     ...
 10  10   7.5   7.5    1   1   f   e           ...       0.900087          ...   28869.3126   1.317000E-8   2.437107E-8    qQ1e(7.5)      ...     ...
 10  10   8.5   8.5    1   1   f   e           ...       1.176967          ...   29048.9990   2.236000E-8   2.419921E-8    qQ1e(8.5)      ...     ...
 10  10   9.5   9.5    1   1   f   e           ...       1.481471          ...   29249.2417   3.480000E-8   2.377118E-8    qQ1e(9.5)      ...     ...
 10  10  10.5  10.5    1   1   f   e           ...       1.809126          ...   29469.6816   5.054000E-8   2.315023E-8   qQ1e(10.5)      ...     ...
 10  10  11.5  11.5    1   1   f   e           ...       2.155372          ...   29709.8936   6.940000E-8   2.239611E-8   qQ1e(11.5)      ...     ...
 10  10  12.5  12.5    1   1   f   e           ...       2.515575          ...   29969.3890   9.096000E-8   2.154933E-8   qQ1e(12.5)      ...     ...
 10  10  13.5  13.5    1   1   f   e           ...       2.885028          ...   30247.6154   1.146000E-7   2.064155E-8   qQ1e(13.5)      ...     ...
 10  10  14.5  14.5    1   1   f   e           ...       3.258960          ...   30543.9576   1.394000E-7   1.967716E-8   qQ1e(14.5)      ...     ...
 10  10   1.5   1.5    2   1   f   e           ...     166.922882          ...   28234.0705   1.113730E-2   5.992471E-7   rQ21e(1.5)      ...     ...
 10  10   2.5   2.5    2   1   f   e           ...     174.405061          ...   28286.8453   1.318390E-2   6.498056E-7   rQ21e(2.5)      ...     ...
 10  10   3.5   3.5    2   1   f   e           ...     184.281501          ...   28360.8492   1.435890E-2   6.338922E-7   rQ21e(3.5)      ...     ...
 10  10   4.5   4.5    2   1   f   e           ...     196.115467          ...   28456.1340   1.536780E-2   5.990261E-7   rQ21e(4.5)      ...     ...
 10  10   5.5   5.5    2   1   f   e           ...     209.484778          ...   28572.6985   1.633730E-2   5.581271E-7   rQ21e(5.5)      ...     ...
 10  10   6.5   6.5    2   1   f   e           ...     224.011336          ...   28710.4728   1.728430E-2   5.163802E-7   rQ21e(6.5)      ...     ...
 10  10   7.5   7.5    2   1   f   e           ...     239.370757          ...   28869.3126   1.819460E-2   4.760560E-7   rQ21e(7.5)      ...     ...
 10  10   8.5   8.5    2   1   f   e           ...     255.290398          ...   29048.9990   1.904900E-2   4.381885E-7   rQ21e(8.5)      ...     ...
 10  10   9.5   9.5    2   1   f   e           ...     271.542274          ...   29249.2417   1.982570E-2   4.030987E-7   rQ21e(9.5)      ...     ...
 10  10  10.5  10.5    2   1   f   e           ...     287.934683          ...   29469.6816   2.050460E-2   3.707841E-7  rQ21e(10.5)      ...     ...
 10  10  11.5  11.5    2   1   f   e           ...     304.304340          ...   29709.8936   2.106860E-2   3.410964E-7  rQ21e(11.5)      ...     ...
 10  10  12.5  12.5    2   1   f   e           ...     320.509661          ...   29969.3890   2.150210E-2   3.138025E-7  rQ21e(12.5)      ...     ...
 10  10  13.5  13.5    2   1   f   e           ...     336.425260          ...   30247.6154   2.179290E-2   2.886660E-7  rQ21e(13.5)      ...     ...
 10  10  14.5  14.5    2   1   f   e           ...     351.937532          ...   30543.9576   2.193020E-2   2.654417E-7  rQ21e(14.5)      ...     ...
 10  10   0.5   0.5    2   2   f   e           ...       0.055817          ...   28364.6241  3.810000E-11   1.833342E-8    qQ2e(0.5)      ...     ...
 10  10   1.5   1.5    2   2   f   e           ...       0.094677          ...   28400.8987  3.930000E-11   6.572923E-9    qQ2e(1.5)      ...     ...
 10  10   2.5   2.5    2   2   f   e           ...       0.103012          ...   28461.1473  2.340000E-11   3.305944E-9    qQ2e(2.5)      ...     ...
 10  10   3.5   3.5    2   2   f   e           ...       0.072354          ...   28545.0583  4.930000E-12   1.411805E-9    qQ2e(3.5)      ...     ...
 10  10   2.5   1.5    1   1   f   f           ...      52.821798          ...   28234.0873   2.591290E-2   2.088520E-5    rR1f(1.5)      ...     ...
 10  10   3.5   2.5    1   1   f   f           ...      74.089443          ...   28286.9091   9.549980E-2   3.477653E-5    rR1f(2.5)      ...     ...
 10  10   4.5   3.5    1   1   f   f           ...      95.412310          ...   28360.9986   2.275590E-1   4.684389E-5    rR1f(3.5)      ...     ...
 10  10   5.5   4.5    1   1   f   f           ...     116.733871          ...   28456.4109   4.398392E-1   5.806830E-5    rR1f(4.5)      ...     ...
 10  10   6.5   5.5    1   1   f   f           ...     137.983216          ...   28573.1447   7.481551E-1   6.872957E-5    rR1f(5.5)      ...     ...
 10  10   7.5   6.5    1   1   f   f           ...     159.084688          ...   28711.1280   1.165553E+0   7.890871E-5    rR1f(6.5)      ...     ...
 10  10   8.5   7.5    1   1   f   f           ...     179.963344          ...   28870.2126   1.701612E+0   8.861407E-5    rR1f(7.5)      ...     ...
 10  10   9.5   8.5    1   1   f   f           ...     200.547185          ...   29050.1760   2.361847E+0   9.782140E-5    rR1f(8.5)      ...     ...
 10  10  10.5   9.5    1   1   f   f           ...     220.767501          ...   29250.7232   3.147268E+0   1.064912E-4    rR1f(9.5)      ...     ...
 10  10  11.5  10.5    1   1   f   f           ...     240.558324          ...   29471.4907   4.054077E+0   1.145770E-4   rR1f(10.5)      ...     ...
 10  10  12.5  11.5    1   1   f   f           ...     259.855535          ...   29712.0490   5.073292E+0   1.220241E-4   rR1f(11.5)      ...     ...
 10  10  13.5  12.5    1   1   f   f           ...     278.595902          ...   29971.9045   6.190770E+0   1.287768E-4   rR1f(12.5)      ...     ...
 10  10  14.5  13.5    1   1   f   f           ...     296.716136          ...   30250.5004   7.387068E+0   1.347754E-4   rR1f(13.5)      ...     ...
 10  10   0.5   1.5    2   1   f   f           ...     130.592598          ...   28234.0873   1.369160E-2   6.017898E-7   qP21f(1.5)      ...     ...
 10  10   1.5   2.5    2   1   f   f           ...     114.084278          ...   28286.9091   4.798600E-3   3.684932E-7   qP21f(2.5)      ...     ...
 10  10   2.5   3.5    2   1   f   f           ...     100.251787          ...   28360.9986   2.136900E-3   2.390666E-7   qP21f(3.5)      ...     ...
 10  10   3.5   4.5    2   1   f   f           ...      88.719806          ...   28456.4109   1.028000E-3   1.566389E-7   qP21f(4.5)      ...     ...
 10  10   4.5   5.5    2   1   f   f           ...      79.104684          ...   28573.1447   5.160000E-4   1.030201E-7   qP21f(5.5)      ...     ...
 10  10   5.5   6.5    2   1   f   f           ...      71.055284          ...   28711.1280   2.678000E-4   6.815987E-8   qP21f(6.5)      ...     ...
 10  10   6.5   7.5    2   1   f   f           ...      64.271479          ...   28870.2126   1.435000E-4   4.557022E-8   qP21f(7.5)      ...     ...
 10  10   7.5   8.5    2   1   f   f           ...      58.507325          ...   29050.1760   7.923000E-5   3.084426E-8   qP21f(8.5)      ...     ...
 10  10   8.5   9.5    2   1   f   f           ...      53.566246          ...   29250.7232   4.505000E-5   2.118423E-8   qP21f(9.5)      ...     ...
 10  10   9.5  10.5    2   1   f   f           ...      49.293302          ...   29471.4907   2.634000E-5   1.477424E-8  qP21f(10.5)      ...     ...
 10  10  10.5  11.5    2   1   f   f           ...      45.567233          ...   29712.0490   1.581000E-5   1.046395E-8  qP21f(11.5)      ...     ...
 10  10  11.5  12.5    2   1   f   f           ...      42.293433          ...   29971.9045   9.727000E-6   7.525384E-9  qP21f(12.5)      ...     ...
 10  10  12.5  13.5    2   1   f   f           ...      39.398184          ...   30250.5004   6.123000E-6   5.491423E-9  qP21f(13.5)      ...     ...
 10  10  13.5  14.5    2   1   f   f           ...      36.824097          ...   30547.2166   3.940000E-6   4.065618E-9  qP21f(14.5)      ...     ...
 10  10   2.5   1.5    2   1   f   f           ...     227.163028          ...   28234.0873   3.799500E-3   1.655771E-7   sR21f(1.5)      ...     ...
 10  10   3.5   2.5    2   1   f   f           ...     258.221559          ...   28286.9091   7.157500E-3   2.145719E-7   sR21f(2.5)      ...     ...
 10  10   4.5   3.5    2   1   f   f           ...     291.250865          ...   28360.9986   9.813200E-3   2.167924E-7   sR21f(3.5)      ...     ...
 10  10   5.5   4.5    2   1   f   f           ...     325.772371          ...   28456.4109   1.171070E-2   1.985150E-7   sR21f(4.5)      ...     ...
 10  10   6.5   5.5    2   1   f   f           ...     361.339384          ...   28573.1447   1.290300E-2   1.728481E-7   sR21f(5.5)      ...     ...
 10  10   7.5   6.5    2   1   f   f           ...     397.555358          ...   28711.1280   1.351010E-2   1.464580E-7   sR21f(6.5)      ...     ...
 10  10   8.5   7.5    2   1   f   f           ...     434.076775          ...   28870.2126   1.366670E-2   1.223322E-7   sR21f(7.5)      ...     ...
 10  10   9.5   8.5    2   1   f   f           ...     470.607988          ...   29050.1760   1.350010E-2   1.015392E-7   sR21f(8.5)      ...     ...
 10  10  10.5   9.5    2   1   f   f           ...     506.893058          ...   29250.7232   1.311120E-2   8.415117E-8   sR21f(9.5)      ...     ...
 10  10  11.5  10.5    2   1   f   f           ...     542.707292          ...   29471.4907   1.257640E-2   6.983471E-8  sR21f(10.5)      ...     ...
 10  10  12.5  11.5    2   1   f   f           ...     577.849621          ...   29712.0490   1.195890E-2   5.816764E-8  sR21f(11.5)      ...     ...
 10  10  13.5  12.5    2   1   f   f           ...     612.136135          ...   29971.9045   1.129530E-2   4.866807E-8  sR21f(12.5)      ...     ...
 10  10  14.5  13.5    2   1   f   f           ...     645.394707          ...   30250.5004   1.061750E-2   4.094420E-8  sR21f(13.5)      ...     ...
 10  10   1.5   0.5    2   2   f   f           ...      36.313479          ...   28364.6799   1.033700E-2   2.350426E-5    rR2f(0.5)      ...     ...
 10  10   2.5   1.5    2   2   f   f           ...      60.256952          ...   28400.9934   5.667340E-2   3.510055E-5    rR2f(1.5)      ...     ...
 10  10   3.5   2.5    2   2   f   f           ...      83.880329          ...   28461.2503   1.636695E-1   4.649904E-5    rR2f(2.5)      ...     ...
 10  10   4.5   3.5    2   2   f   f           ...     107.118749          ...   28545.1307   3.529429E-1   5.764229E-5    rR2f(3.5)      ...     ...
 10  10   5.5   4.5    2   2   f   f           ...     129.933815          ...   28652.2494   6.426131E-1   6.847691E-5    rR2f(4.5)      ...     ...
 10  10   6.5   5.5    2   2   f   f           ...     152.300884          ...   28782.1832   1.047061E+0   7.895355E-5    rR2f(5.5)      ...     ...
 10  10   7.5   6.5    2   2   f   f           ...     174.199190          ...   28934.4841   1.576758E+0   8.902715E-5    rR2f(6.5)      ...     ...
 10  10   8.5   7.5    2   2   f   f           ...     195.606106          ...   29108.6833   2.238022E+0   9.865289E-5    rR2f(7.5)      ...     ...
 10  10   9.5   8.5    2   2   f   f           ...     216.494557          ...   29304.2894   3.032770E+0   1.077856E-4    rR2f(8.5)      ...     ...
 10  10  10.5   9.5    2   2   f   f           ...     236.832255          ...   29520.7840   3.958195E+0   1.163767E-4    rR2f(9.5)      ...     ...
 10  10  11.5  10.5    2   2   f   f           ...     256.581735          ...   29757.6162   5.006597E+0   1.243763E-4   rR2f(10.5)      ...     ...
 10  10  12.5  11.5    2   2   f   f           ...     275.700654          ...   30014.1980   6.165249E+0   1.317331E-4   rR2f(11.5)      ...     ...
 10  10  13.5  12.5    2   2   f   f           ...     294.142049          ...   30289.8986   7.416151E+0   1.383907E-4   rR2f(12.5)      ...     ...
 10  10  14.5  13.5    2   2   f   f           ...     311.854475          ...   30584.0407   8.736341E+0   1.442934E-4   rR2f(13.5)      ...     ...
 11   0   1.5   2.5    1   1   e   e           ...   29996.876606          ...      83.7233   1.267000E-6  1.407314E-15    pP1e(2.5)      ...     ...
 11   0   2.5   3.5    1   1   e   e           ...   29927.516597          ...     201.9313   1.637000E-6  2.055069E-15    pP1e(3.5)      ...     ...
 11   0   3.5   4.5    1   1   e   e           ...   29842.766497          ...     355.1203   2.028000E-6  2.731099E-15    pP1e(4.5)      ...     ...
 11   0   4.5   5.5    1   1   e   e           ...   29742.322793          ...     543.5955   2.597000E-6  3.667741E-15    pP1e(5.5)      ...     ...
 11   0   5.5   6.5    1   1   e   e           ...   29626.010743          ...     767.4816   3.430000E-6  5.021792E-15    pP1e(6.5)      ...     ...
 11   0   6.5   7.5    1   1   e   e           ...   29493.737596          ...    1026.7552   4.603000E-6  6.941401E-15    pP1e(7.5)      ...     ...
 11   0   7.5   8.5    1   1   e   e           ...   29345.454980          ...    1321.2760   6.180000E-6  9.563393E-15    pP1e(8.5)      ...     ...
 11   0   8.5   9.5    1   1   e   e           ...   29181.133726          ...    1650.8104   8.202000E-6  1.299618E-14    pP1e(9.5)      ...     ...
 11   0   9.5  10.5    1   1   e   e           ...   29000.748201          ...    2015.0483   1.065000E-5  1.725823E-14   pP1e(10.5)      ...     ...
 11   0  10.5  11.5    1   1   e   e           ...   28804.266654          ...    2413.6144   1.343000E-5  2.224496E-14   pP1e(11.5)      ...     ...
 11   0  11.5  12.5    1   1   e   e           ...   28591.645045          ...    2846.0767   1.631000E-5  2.761031E-14   pP1e(12.5)      ...     ...
 11   0  12.5  13.5    1   1   e   e           ...   28362.822726          ...    3311.9519   1.890000E-5  3.270664E-14   pP1e(13.5)      ...     ...
 11   0   2.5   1.5    1   1   e   e           ...   30129.447939          ...       0.0000   1.815000E-6  4.496176E-15    rR1e(1.5)      ...     ...
 11   0   3.5   2.5    1   1   e   e           ...   30114.163499          ...      83.7233   3.233000E-6  7.126242E-15    rR1e(2.5)      ...     ...
 11   0   4.5   3.5    1   1   e   e           ...   30083.986966          ...     201.9313   4.873000E-6  1.009005E-14    rR1e(3.5)      ...     ...
 11   0   5.5   4.5    1   1   e   e           ...   30038.372012          ...     355.1203   6.970000E-6  1.389693E-14    rR1e(4.5)      ...     ...
 11   0   6.5   5.5    1   1   e   e           ...   29976.897271          ...     543.5955   9.681000E-6  1.884306E-14    rR1e(5.5)      ...     ...
 11   0   7.5   6.5    1   1   e   e           ...   29899.249393          ...     767.4816   1.313000E-5  2.516482E-14    rR1e(6.5)      ...     ...
 11   0   8.5   7.5    1   1   e   e           ...   29805.188967          ...    1026.7552   1.737000E-5  3.297815E-14    rR1e(7.5)      ...     ...
 11   0   9.5   8.5    1   1   e   e           ...   29694.520488          ...    1321.2760   2.242000E-5  4.235437E-14    rR1e(8.5)      ...     ...
 11   0  10.5   9.5    1   1   e   e           ...   29567.070619          ...    1650.8104   2.813000E-5  5.306444E-14    rR1e(9.5)      ...     ...
 11   0  11.5  10.5    1   1   e   e           ...   29422.673418          ...    2015.0483   3.423000E-5  6.466793E-14   rR1e(10.5)      ...     ...
 11   0  12.5  11.5    1   1   e   e           ...   29261.160273          ...    2413.6144   4.023000E-5  7.631094E-14   rR1e(11.5)      ...     ...
 11   0  13.5  12.5    1   1   e   e           ...   29082.352786          ...    2846.0767   4.542000E-5  8.670227E-14   rR1e(12.5)      ...     ...
 11   0  14.5  13.5    1   1   e   e           ...   28886.057393          ...    3311.9519   4.891000E-5  9.415472E-14   rR1e(13.5)      ...     ...
 11   0   1.5   2.5    1   2   e   e           ...   29791.827945          ...     288.7720   3.075000E-8  3.462719E-17   oP12e(2.5)      ...     ...
 11   0   2.5   3.5    1   2   e   e           ...   29700.168913          ...     429.2790   5.804000E-8  7.398243E-17   oP12e(3.5)      ...     ...
 11   0   3.5   4.5    1   2   e   e           ...   29589.688197          ...     608.1986   8.557000E-8  1.172164E-16   oP12e(4.5)      ...     ...
 11   0   4.5   5.5    1   2   e   e           ...   29461.101833          ...     824.8165   1.148000E-7  1.652420E-16   oP12e(5.5)      ...     ...
 11   0   5.5   6.5    1   2   e   e           ...   29314.982492          ...    1078.5098   1.462000E-7  2.186145E-16   oP12e(6.5)      ...     ...
 11   0   6.5   7.5    1   2   e   e           ...   29151.776725          ...    1368.7161   1.793000E-7  2.767681E-16   oP12e(7.5)      ...     ...
 11   0   7.5   8.5    1   2   e   e           ...   28971.828218          ...    1694.9028   2.127000E-7  3.376921E-16   oP12e(8.5)      ...     ...
 11   0   8.5   9.5    1   2   e   e           ...   28775.398490          ...    2056.5457   2.442000E-7  3.979268E-16   oP12e(9.5)      ...     ...
 11   0   9.5  10.5    1   2   e   e           ...   28562.683007          ...    2453.1135   2.705000E-7  4.518917E-16  oP12e(10.5)      ...     ...
 11   0  10.5  11.5    1   2   e   e           ...   28333.822913          ...    2884.0581   2.878000E-7  4.926626E-16  oP12e(11.5)      ...     ...
 11   0  11.5  12.5    1   2   e   e           ...   28088.913130          ...    3348.8086   2.917000E-7  5.116373E-16  oP12e(12.5)      ...     ...
 11   0  12.5  13.5    1   2   e   e           ...   27828.007635          ...    3846.7670   2.780000E-7  4.997509E-16  oP12e(13.5)      ...     ...
 11   0   1.5   0.5    1   2   e   e           ...   29954.307605          ...     126.2923   1.973000E-9  6.593200E-18   qR12e(0.5)      ...     ...
 11   0   2.5   1.5    1   2   e   e           ...   29941.955105          ...     187.4928   4.313000E-9  1.081853E-17   qR12e(1.5)      ...     ...
 11   0   3.5   2.5    1   2   e   e           ...   29909.114839          ...     288.7720   2.628000E-8  5.872388E-17   qR12e(2.5)      ...     ...
 11   0   4.5   3.5    1   2   e   e           ...   29856.639283          ...     429.2790   6.207000E-8  1.304871E-16   qR12e(3.5)      ...     ...
 11   0   5.5   4.5    1   2   e   e           ...   29785.293712          ...     608.1986   1.074000E-7  2.177908E-16   qR12e(4.5)      ...     ...
 11   0   6.5   5.5    1   2   e   e           ...   29695.676311          ...     824.8165   1.587000E-7  3.147712E-16   qR12e(5.5)      ...     ...
 11   0   7.5   6.5    1   2   e   e           ...   29588.221142          ...    1078.5098   2.131000E-7  4.170570E-16   qR12e(6.5)      ...     ...
 11   0   8.5   7.5    1   2   e   e           ...   29463.228096          ...    1368.7161   2.675000E-7  5.197247E-16   qR12e(7.5)      ...     ...
 11   0   9.5   8.5    1   2   e   e           ...   29320.893726          ...    1694.9028   3.186000E-7  6.173147E-16   qR12e(8.5)      ...     ...
 11   0  10.5   9.5    1   2   e   e           ...   29161.335383          ...    2056.5457   3.622000E-7  7.023993E-16   qR12e(9.5)      ...     ...
 11   0  11.5  10.5    1   2   e   e           ...   28984.608224          ...    2453.1135   3.937000E-7  7.664377E-16  qR12e(10.5)      ...     ...
 11   0  12.5  11.5    1   2   e   e           ...   28790.716532          ...    2884.0581   4.079000E-7  7.992242E-16  qR12e(11.5)      ...     ...
 11   0  13.5  12.5    1   2   e   e           ...   28579.620871          ...    3348.8086   4.000000E-7  7.906595E-16  qR12e(12.5)      ...     ...
 11   0  14.5  13.5    1   2   e   e           ...   28351.242302          ...    3846.7670   3.670000E-7  7.334033E-16  qR12e(13.5)      ...     ...
 11   0   0.5   1.5    2   1   e   e           ...   30210.548276          ...       0.0000   1.255000E-7  1.030752E-16   qP21e(1.5)      ...     ...
 11   0   1.5   2.5    2   1   e   e           ...   30160.152137          ...      83.7233   7.950000E-8  8.735073E-17   qP21e(2.5)      ...     ...
 11   0   2.5   3.5    2   1   e   e           ...   30097.289559          ...     201.9313   6.552000E-8  8.132763E-17   qP21e(3.5)      ...     ...
 11   0   3.5   4.5    2   1   e   e           ...   30021.176455          ...     355.1203   6.147000E-8  8.180042E-17   qP21e(4.5)      ...     ...
 11   0   4.5   5.5    2   1   e   e           ...   29931.145039          ...     543.5955   6.353000E-8  8.859489E-17   qP21e(5.5)      ...     ...
 11   0   5.5   6.5    2   1   e   e           ...   29826.655502          ...     767.4816   7.064000E-8  1.020358E-16   qP21e(6.5)      ...     ...
 11   0   6.5   7.5    2   1   e   e           ...   29707.276704          ...    1026.7552   8.249000E-8  1.226144E-16   qP21e(7.5)      ...     ...
 11   0   7.5   8.5    2   1   e   e           ...   29572.660448          ...    1321.2760   9.899000E-8  1.508397E-16   qP21e(8.5)      ...     ...
 11   0   8.5   9.5    2   1   e   e           ...   29422.517923          ...    1650.8104   1.200000E-7  1.870345E-16   qP21e(9.5)      ...     ...
 11   0   9.5  10.5    2   1   e   e           ...   29256.600344          ...    2015.0483   1.450000E-7  2.308795E-16  qP21e(10.5)      ...     ...
 11   0  10.5  11.5    2   1   e   e           ...   29074.683603          ...    2413.6144   1.731000E-7  2.814079E-16  qP21e(11.5)      ...     ...
 11   0  11.5  12.5    2   1   e   e           ...   28876.556187          ...    2846.0767   2.024000E-7  3.359041E-16  qP21e(12.5)      ...     ...
 11   0  12.5  13.5    2   1   e   e           ...   28662.009558          ...    3311.9519   2.300000E-7  3.897513E-16  qP21e(13.5)      ...     ...
 11   0   2.5   1.5    2   1   e   e           ...   30299.220900          ...       0.0000  5.430000E-10  1.330105E-18   sR21e(1.5)      ...     ...
 11   0   3.5   2.5    2   1   e   e           ...   30292.573457          ...      83.7233  9.800000E-11  2.134766E-19   sR21e(2.5)      ...     ...
 11   0   4.5   3.5    2   1   e   e           ...   30272.809212          ...     201.9313   3.281000E-9  6.709166E-18   sR21e(3.5)      ...     ...
 11   0   5.5   4.5    2   1   e   e           ...   30239.016771          ...     355.1203   1.234000E-8  2.427833E-17   sR21e(4.5)      ...     ...
 11   0   6.5   5.5    2   1   e   e           ...   30190.436379          ...     543.5955   2.827000E-8  5.424898E-17   sR21e(5.5)      ...     ...
 11   0   7.5   6.5    2   1   e   e           ...   30126.454861          ...     767.4816   5.153000E-8  9.727781E-17   sR21e(6.5)      ...     ...
 11   0   8.5   7.5    2   1   e   e           ...   30046.573164          ...    1026.7552   8.234000E-8  1.538265E-16   sR21e(7.5)      ...     ...
 11   0   9.5   8.5    2   1   e   e           ...   29950.372631          ...    1321.2760   1.206000E-7  2.239536E-16   sR21e(8.5)      ...     ...
 11   0  10.5   9.5    2   1   e   e           ...   29837.487568          ...    1650.8104   1.658000E-7  3.071217E-16   sR21e(9.5)      ...     ...
 11   0  11.5  10.5    2   1   e   e           ...   29707.584560          ...    2015.0483   2.168000E-7  4.017639E-16  sR21e(10.5)      ...     ...
 11   0  12.5  11.5    2   1   e   e           ...   29560.347105          ...    2413.6144   2.711000E-7  5.038837E-16  sR21e(11.5)      ...     ...
 11   0  13.5  12.5    2   1   e   e           ...   29395.464035          ...    2846.0767   3.251000E-7  6.074335E-16  sR21e(12.5)      ...     ...
 11   0  14.5  13.5    2   1   e   e           ...   29212.620534          ...    3311.9519   3.733000E-7  7.026482E-16  sR21e(13.5)      ...     ...
 11   0   0.5   1.5    2   2   e   e           ...   30023.055443          ...     187.4928   2.226000E-6  1.851156E-15    pP2e(1.5)      ...     ...
 11   0   1.5   2.5    2   2   e   e           ...   29955.103476          ...     288.7720   2.051000E-6  2.284496E-15    pP2e(2.5)      ...     ...
 11   0   2.5   3.5    2   2   e   e           ...   29869.941875          ...     429.2790   2.227000E-6  2.806535E-15    pP2e(3.5)      ...     ...
 11   0   3.5   4.5    2   2   e   e           ...   29768.098155          ...     608.1986   2.683000E-6  3.631334E-15    pP2e(4.5)      ...     ...
 11   0   4.5   5.5    2   2   e   e           ...   29649.924079          ...     824.8165   3.445000E-6  4.895742E-15    pP2e(5.5)      ...     ...
 11   0   5.5   6.5    2   2   e   e           ...   29515.627252          ...    1078.5098   4.567000E-6  6.736556E-15    pP2e(6.5)      ...     ...
 11   0   6.5   7.5    2   2   e   e           ...   29365.315834          ...    1368.7161   6.108000E-6  9.291706E-15    pP2e(7.5)      ...     ...
 11   0   7.5   8.5    2   2   e   e           ...   29199.033686          ...    1694.9028   8.107000E-6  1.267151E-14    pP2e(8.5)      ...     ...
 11   0   8.5   9.5    2   2   e   e           ...   29016.782686          ...    2056.5457   1.055000E-5  1.690652E-14    pP2e(9.5)      ...     ...
 11   0   9.5  10.5    2   2   e   e           ...   28818.535150          ...    2453.1135   1.333000E-5  2.187517E-14   pP2e(10.5)      ...     ...
 11   0  10.5  11.5    2   2   e   e           ...   28604.239862          ...    2884.0581   1.623000E-5  2.726006E-14   pP2e(11.5)      ...     ...
 11   0  11.5  12.5    2   2   e   e           ...   28373.824272          ...    3348.8086   1.888000E-5  3.245353E-14   pP2e(12.5)      ...     ...
 11   0  12.5  13.5    2   2   e   e           ...   28127.194467          ...    3846.7670   2.074000E-5  3.649463E-14   pP2e(13.5)      ...     ...
 11   0   1.5   0.5    2   2   e   e           ...   30117.583136          ...     126.2923   1.923000E-6  6.356628E-15    rR2e(0.5)      ...     ...
 11   0   2.5   1.5    2   2   e   e           ...   30111.728067          ...     187.4928   3.128000E-6  7.757904E-15    rR2e(1.5)      ...     ...
 11   0   3.5   2.5    2   2   e   e           ...   30087.524797          ...     288.7720   4.621000E-6  1.020374E-14    rR2e(2.5)      ...     ...
 11   0   4.5   3.5    2   2   e   e           ...   30045.461529          ...     429.2790   6.612000E-6  1.372596E-14    rR2e(3.5)      ...     ...
 11   0   5.5   4.5    2   2   e   e           ...   29985.938471          ...     608.1986   9.244000E-6  1.849540E-14    rR2e(4.5)      ...     ...
 11   0   6.5   5.5    2   2   e   e           ...   29909.215420          ...     824.8165   1.263000E-5  2.469436E-14    rR2e(5.5)      ...     ...
 11   0   7.5   6.5    2   2   e   e           ...   29815.426610          ...    1078.5098   1.684000E-5  3.245710E-14    rR2e(6.5)      ...     ...
 11   0   8.5   7.5    2   2   e   e           ...   29704.612293          ...    1368.7161   2.187000E-5  4.180337E-14    rR2e(7.5)      ...     ...
 11   0   9.5   8.5    2   2   e   e           ...   29576.745869          ...    1694.9028   2.759000E-5  5.253711E-14    rR2e(8.5)      ...     ...
 11   0  10.5   9.5    2   2   e   e           ...   29431.752331          ...    2056.5457   3.373000E-5  6.421471E-14    rR2e(9.5)      ...     ...
 11   0  11.5  10.5    2   2   e   e           ...   29269.519367          ...    2453.1135   3.981000E-5  7.599890E-14   rR2e(10.5)      ...     ...
 11   0  12.5  11.5    2   2   e   e           ...   29089.903364          ...    2884.0581   4.511000E-5  8.657811E-14   rR2e(11.5)      ...     ...
 11   0  13.5  12.5    2   2   e   e           ...   28892.732119          ...    3348.8086   4.875000E-5  9.428440E-14   rR2e(12.5)      ...     ...
 11   0  14.5  13.5    2   2   e   e           ...   28677.805443          ...    3846.7670   4.976000E-5  9.718730E-14   rR2e(13.5)      ...     ...
 11   0   1.5   1.5    1   1   e   f           ...   30080.544330          ...       0.0556   2.565000E-6  4.249851E-15    qQ1f(1.5)      ...     ...
 11   0   2.5   2.5    1   1   e   f           ...   30045.523361          ...      83.9246   1.270000E-6  2.109123E-15    qQ1f(2.5)      ...     ...
 11   0   3.5   3.5    1   1   e   f           ...   29995.507201          ...     202.3796   8.498000E-7  1.415996E-15    qQ1f(3.5)      ...     ...
 11   0   4.5   4.5    1   1   e   f           ...   29930.003326          ...     355.9150   6.706000E-7  1.122297E-15    qQ1f(4.5)      ...     ...
 11   0   5.5   5.5    1   1   e   f           ...   29848.662958          ...     544.8294   5.853000E-7  9.848872E-16    qQ1f(5.5)      ...     ...
 11   0   6.5   6.5    1   1   e   f           ...   29751.252330          ...     769.2405   5.439000E-7  9.212262E-16    qQ1f(6.5)      ...     ...
 11   0   7.5   7.5    1   1   e   f           ...   29637.612400          ...    1029.1186   5.252000E-7  8.963880E-16    qQ1f(7.5)      ...     ...
 11   0   8.5   8.5    1   1   e   f           ...   29507.626183          ...    1324.3180   5.177000E-7  8.913892E-16    qQ1f(8.5)      ...     ...
 11   0   9.5   9.5    1   1   e   f           ...   29361.196358          ...    1654.6001   5.141000E-7  8.940419E-16    qQ1f(9.5)      ...     ...
 11   0  10.5  10.5    1   1   e   f           ...   29198.230724          ...    2019.6503   5.088000E-7  8.947295E-16   qQ1f(10.5)      ...     ...
 11   0  11.5  11.5    1   1   e   f           ...   29018.632728          ...    2419.0890   4.969000E-7  8.846528E-16   qQ1f(11.5)      ...     ...
 11   0  12.5  12.5    1   1   e   f           ...   28822.295000          ...    2852.4797   4.741000E-7  8.555996E-16   qQ1f(12.5)      ...     ...
 11   0  13.5  13.5    1   1   e   f           ...   28609.094579          ...    3319.3349   4.369000E-7  8.002608E-16   qQ1f(13.5)      ...     ...
 11   0   1.5   1.5    1   2   e   f           ...   29892.846792          ...     187.7531   3.266000E-8  5.479480E-17   pQ12f(1.5)      ...     ...
 11   0   2.5   2.5    1   2   e   f           ...   29840.403273          ...     289.0447   3.782000E-8  6.367514E-17   pQ12f(2.5)      ...     ...
 11   0   3.5   3.5    1   2   e   f           ...   29768.423961          ...     429.4629   4.081000E-8  6.904189E-17   pQ12f(3.5)      ...     ...
 11   0   4.5   4.5    1   2   e   f           ...   29677.723923          ...     608.1944   4.399000E-8  7.487736E-17   pQ12f(4.5)      ...     ...
 11   0   5.5   5.5    1   2   e   f           ...   29568.960805          ...     824.5315   4.781000E-8  8.197933E-17   pQ12f(5.5)      ...     ...
 11   0   6.5   6.5    1   2   e   f           ...   29442.634205          ...    1077.8586   5.224000E-8  9.034572E-17   pQ12f(6.5)      ...     ...
 11   0   7.5   7.5    1   2   e   f           ...   29299.111805          ...    1367.6192   5.704000E-8  9.961583E-17   pQ12f(7.5)      ...     ...
 11   0   8.5   8.5    1   2   e   f           ...   29138.657727          ...    1693.2864   6.182000E-8  1.091560E-16   pQ12f(8.5)      ...     ...
 11   0   9.5   9.5    1   2   e   f           ...   28961.455546          ...    2054.3409   6.606000E-8  1.180743E-16   pQ12f(9.5)      ...     ...
 11   0  10.5  10.5    1   2   e   f           ...   28767.625074          ...    2450.2560   6.911000E-8  1.251960E-16  pQ12f(10.5)      ...     ...
 11   0  11.5  11.5    1   2   e   f           ...   28557.233899          ...    2880.4878   7.023000E-8  1.291065E-16  pQ12f(11.5)      ...     ...
 11   0  12.5  12.5    1   2   e   f           ...   28330.304964          ...    3344.4697   6.869000E-8  1.283065E-16  pQ12f(12.5)      ...     ...
 11   0  13.5  13.5    1   2   e   f           ...   28086.821237          ...    3841.6082   6.387000E-8  1.213807E-16  pQ12f(13.5)      ...     ...
 11   0   1.5   1.5    2   1   e   f           ...   30243.819860          ...       0.0556   3.945000E-8  6.465937E-17   rQ21f(1.5)      ...     ...
 11   0   2.5   2.5    2   1   e   f           ...   30215.296323          ...      83.9246   4.748000E-8  7.796770E-17   rQ21f(2.5)      ...     ...
 11   0   3.5   3.5    2   1   e   f           ...   30173.917159          ...     202.3796   5.290000E-8  8.710639E-17   rQ21f(3.5)      ...     ...
 11   0   4.5   4.5    2   1   e   f           ...   30118.825573          ...     355.9150   5.824000E-8  9.625051E-17   rQ21f(4.5)      ...     ...
 11   0   5.5   5.5    2   1   e   f           ...   30049.307717          ...     544.8294   6.391000E-8  1.061103E-16   rQ21f(5.5)      ...     ...
 11   0   6.5   6.5    2   1   e   f           ...   29964.791439          ...     769.2405   6.986000E-8  1.166444E-16   rQ21f(6.5)      ...     ...
 11   0   7.5   7.5    2   1   e   f           ...   29864.817868          ...    1029.1186   7.583000E-8  1.274615E-16   rQ21f(7.5)      ...     ...
 11   0   8.5   8.5    2   1   e   f           ...   29749.010380          ...    1324.3180   8.140000E-8  1.378914E-16   rQ21f(8.5)      ...     ...
 11   0   9.5   9.5    2   1   e   f           ...   29617.048501          ...    1654.6001   8.604000E-8  1.470532E-16   rQ21f(9.5)      ...     ...
 11   0  10.5  10.5    2   1   e   f           ...   29468.647672          ...    2019.6503   8.911000E-8  1.538381E-16  rQ21f(10.5)      ...     ...
 11   0  11.5  11.5    2   1   e   f           ...   29303.543871          ...    2419.0890   8.993000E-8  1.570081E-16  rQ21f(11.5)      ...     ...
 11   0  12.5  12.5    2   1   e   f           ...   29121.481832          ...    2852.4797   8.786000E-8  1.553181E-16  rQ21f(12.5)      ...     ...
 11   0  13.5  13.5    2   1   e   f           ...   28922.205828          ...    3319.3349   8.239000E-8  1.476622E-16  rQ21f(13.5)      ...     ...
 11   0   0.5   0.5    2   2   e   f           ...   30084.098028          ...     126.4502   1.416000E-6  2.345562E-15    qQ2f(0.5)      ...     ...
 11   0   1.5   1.5    2   2   e   f           ...   30056.122322          ...     187.7531   3.578000E-7  5.937890E-16    qQ2f(1.5)      ...     ...
 11   0   2.5   2.5    2   2   e   f           ...   30010.176235          ...     289.0447   2.130000E-7  3.545686E-16    qQ2f(2.5)      ...     ...
 11   0   3.5   3.5    2   2   e   f           ...   29946.833919          ...     429.4629   1.719000E-7  2.873636E-16    qQ2f(3.5)      ...     ...
 11   0   4.5   4.5    2   2   e   f           ...   29866.546169          ...     608.1944   1.607000E-7  2.700870E-16    qQ2f(4.5)      ...     ...
 11   0   5.5   5.5    2   2   e   f           ...   29769.605564          ...     824.5315   1.621000E-7  2.742171E-16    qQ2f(5.5)      ...     ...
 11   0   6.5   6.5    2   2   e   f           ...   29656.173313          ...    1077.8586   1.696000E-7  2.891035E-16    qQ2f(6.5)      ...     ...
 11   0   7.5   7.5    2   2   e   f           ...   29526.317273          ...    1367.6192   1.803000E-7  3.100523E-16    qQ2f(7.5)      ...     ...
 11   0   8.5   8.5    2   2   e   f           ...   29380.041923          ...    1693.2864   1.915000E-7  3.325996E-16    qQ2f(8.5)      ...     ...
 11   0   9.5   9.5    2   2   e   f           ...   29217.307689          ...    2054.3409   2.013000E-7  3.535258E-16    qQ2f(9.5)      ...     ...
 11   0  10.5  10.5    2   2   e   f           ...   29038.042023          ...    2450.2560   2.072000E-7  3.683942E-16   qQ2f(10.5)      ...     ...
 11   0  11.5  11.5    2   2   e   f           ...   28842.145041          ...    2880.4878   2.069000E-7  3.728749E-16   qQ2f(11.5)      ...     ...
 11   0  12.5  12.5    2   2   e   f           ...   28629.491796          ...    3344.4697   1.982000E-7  3.625218E-16   qQ2f(12.5)      ...     ...
 11   0  13.5  13.5    2   2   e   f           ...   28399.932486          ...    3841.6082   1.798000E-7  3.342049E-16   qQ2f(13.5)      ...     ...
 11   0   1.5   1.5    1   1   f   e           ...   30080.612467          ...       0.0000   2.565000E-6  4.249832E-15    qQ1e(1.5)      ...     ...
 11   0   2.5   2.5    1   1   f   e           ...   30045.772462          ...      83.7233   1.269000E-6  2.107427E-15    qQ1e(2.5)      ...     ...
 11   0   3.5   3.5    1   1   f   e           ...   29996.067978          ...     201.9313   8.492000E-7  1.414943E-15    qQ1e(3.5)      ...     ...
 11   0   4.5   4.5    1   1   f   e           ...   29931.007450          ...     355.1203   6.701000E-7  1.121385E-15    qQ1e(4.5)      ...     ...
 11   0   5.5   5.5    1   1   f   e           ...   29850.235594          ...     543.5955   5.847000E-7  9.837739E-16    qQ1e(5.5)      ...     ...
 11   0   6.5   6.5    1   1   f   e           ...   29753.509703          ...     767.4816   5.434000E-7  9.202397E-16    qQ1e(6.5)      ...     ...
 11   0   7.5   7.5    1   1   f   e           ...   29640.661298          ...    1026.7552   5.247000E-7  8.953504E-16    qQ1e(7.5)      ...     ...
 11   0   8.5   8.5    1   1   f   e           ...   29511.564022          ...    1321.2760   5.172000E-7  8.902906E-16    qQ1e(8.5)      ...     ...
 11   0   9.5   9.5    1   1   f   e           ...   29366.111285          ...    1650.8104   5.137000E-7  8.930472E-16    qQ1e(9.5)      ...     ...
 11   0  10.5  10.5    1   1   f   e           ...   29204.201614          ...    2015.0483   5.084000E-7  8.936606E-16   qQ1e(10.5)      ...     ...
 11   0  11.5  11.5    1   1   f   e           ...   29025.729053          ...    2413.6144   4.965000E-7  8.835085E-16   qQ1e(11.5)      ...     ...
 11   0  12.5  12.5    1   1   f   e           ...   28830.576586          ...    2846.0767   4.737000E-7  8.543867E-16   qQ1e(12.5)      ...     ...
 11   0  13.5  13.5    1   1   f   e           ...   28618.611290          ...    3311.9519   4.366000E-7  7.991795E-16   qQ1e(13.5)      ...     ...
 11   0   1.5   1.5    1   2   f   e           ...   29893.119634          ...     187.4928   3.329000E-8  5.585076E-17   pQ12e(1.5)      ...     ...
 11   0   2.5   2.5    1   2   f   e           ...   29840.723802          ...     288.7720   3.882000E-8  6.535737E-17   pQ12e(2.5)      ...     ...
 11   0   3.5   3.5    1   2   f   e           ...   29768.720295          ...     429.2790   4.210000E-8  7.122288E-17   pQ12e(3.5)      ...     ...
 11   0   4.5   4.5    1   2   f   e           ...   29677.929150          ...     608.1986   4.556000E-8  7.754866E-17   pQ12e(4.5)      ...     ...
 11   0   5.5   5.5    1   2   f   e           ...   29569.014634          ...     824.8165   4.965000E-8  8.513405E-17   pQ12e(5.5)      ...     ...
 11   0   6.5   6.5    1   2   f   e           ...   29442.481453          ...    1078.5098   5.436000E-8  9.401310E-17   pQ12e(6.5)      ...     ...
 11   0   7.5   7.5    1   2   f   e           ...   29298.700427          ...    1368.7161   5.944000E-8  1.038102E-16   pQ12e(7.5)      ...     ...
 11   0   8.5   8.5    1   2   f   e           ...   29137.937260          ...    1694.9028   6.449000E-8  1.138761E-16   pQ12e(8.5)      ...     ...
 11   0   9.5   9.5    1   2   f   e           ...   28960.376048          ...    2056.5457   6.897000E-8  1.232848E-16   pQ12e(9.5)      ...     ...
 11   0  10.5  10.5    1   2   f   e           ...   28766.136420          ...    2453.1135   7.218000E-8  1.307710E-16  pQ12e(10.5)      ...     ...
 11   0  11.5  11.5    1   2   f   e           ...   28555.285311          ...    2884.0581   7.338000E-8  1.349157E-16  pQ12e(11.5)      ...     ...
 11   0  12.5  12.5    1   2   f   e           ...   28327.844671          ...    3348.8086   7.179000E-8  1.341203E-16  pQ12e(12.5)      ...     ...
 11   0  13.5  13.5    1   2   f   e           ...   28083.796199          ...    3846.7670   6.677000E-8  1.269192E-16  pQ12e(13.5)      ...     ...
 11   0   1.5   1.5    2   1   f   e           ...   30243.899328          ...       0.0000   3.900000E-8  6.392147E-17   rQ21e(1.5)      ...     ...
 11   0   2.5   2.5    2   1   f   e           ...   30215.503579          ...      83.7233   4.670000E-8  7.668580E-17   rQ21e(2.5)      ...     ...
 11   0   3.5   3.5    2   1   f   e           ...   30174.323266          ...     201.9313   5.180000E-8  8.529281E-17   rQ21e(3.5)      ...     ...
 11   0   4.5   4.5    2   1   f   e           ...   30119.496344          ...     355.1203   5.681000E-8  9.388304E-17   rQ21e(4.5)      ...     ...
 11   0   5.5   5.5    2   1   f   e           ...   30050.302061          ...     543.5955   6.215000E-8  1.031813E-16   rQ21e(5.5)      ...     ...
 11   0   6.5   6.5    2   1   f   e           ...   29966.162866          ...     767.4816   6.777000E-8  1.131444E-16   rQ21e(6.5)      ...     ...
 11   0   7.5   7.5    2   1   f   e           ...   29866.616453          ...    1026.7552   7.340000E-8  1.233621E-16   rQ21e(7.5)      ...     ...
 11   0   8.5   8.5    2   1   f   e           ...   29751.284310          ...    1321.2760   7.866000E-8  1.332295E-16   rQ21e(8.5)      ...     ...
 11   0   9.5   9.5    2   1   f   e           ...   29619.845129          ...    1650.8104   8.303000E-8  1.418820E-16   rQ21e(9.5)      ...     ...
 11   0  10.5  10.5    2   1   f   e           ...   29472.014208          ...    2015.0483   8.591000E-8  1.482797E-16  rQ21e(10.5)      ...     ...
 11   0  11.5  11.5    2   1   f   e           ...   29307.527840          ...    2413.6144   8.665000E-8  1.512404E-16  rQ21e(11.5)      ...     ...
 11   0  12.5  12.5    2   1   f   e           ...   29126.131409          ...    2846.0767   8.462000E-8  1.495427E-16  rQ21e(12.5)      ...     ...
 11   0  13.5  13.5    2   1   f   e           ...   28927.570096          ...    3311.9519   7.936000E-8  1.421790E-16  rQ21e(13.5)      ...     ...
 11   0   0.5   0.5    2   2   f   e           ...   30084.274319          ...     126.2923   1.416000E-6  2.345535E-15    qQ2e(0.5)      ...     ...
 11   0   1.5   1.5    2   2   f   e           ...   30056.406495          ...     187.4928   3.579000E-7  5.939438E-16    qQ2e(1.5)      ...     ...
 11   0   2.5   2.5    2   2   f   e           ...   30010.454919          ...     288.7720   2.132000E-7  3.548949E-16    qQ2e(2.5)      ...     ...
 11   0   3.5   3.5    2   2   f   e           ...   29946.975582          ...     429.2790   1.722000E-7  2.878624E-16    qQ2e(3.5)      ...     ...
 11   0   4.5   4.5    2   2   f   e           ...   29866.418044          ...     608.1986   1.611000E-7  2.707616E-16    qQ2e(4.5)      ...     ...
 11   0   5.5   5.5    2   2   f   e           ...   29769.081101          ...     824.8165   1.625000E-7  2.749035E-16    qQ2e(5.5)      ...     ...
 11   0   6.5   6.5    2   2   f   e           ...   29655.134615          ...    1078.5098   1.701000E-7  2.899761E-16    qQ2e(6.5)      ...     ...
 11   0   7.5   7.5    2   2   f   e           ...   29524.655582          ...    1368.7161   1.808000E-7  3.109471E-16    qQ2e(7.5)      ...     ...
 11   0   8.5   8.5    2   2   f   e           ...   29377.657548          ...    1694.9028   1.921000E-7  3.336958E-16    qQ2e(8.5)      ...     ...
 11   0   9.5   9.5    2   2   f   e           ...   29214.109893          ...    2056.5457   2.018000E-7  3.544815E-16    qQ2e(9.5)      ...     ...
 11   0  10.5  10.5    2   2   f   e           ...   29033.949014          ...    2453.1135   2.077000E-7  3.693874E-16   qQ2e(10.5)      ...     ...
 11   0  11.5  11.5    2   2   f   e           ...   28837.084099          ...    2884.0581   2.074000E-7  3.739072E-16   qQ2e(11.5)      ...     ...
 11   0  12.5  12.5    2   2   f   e           ...   28623.399493          ...    3348.8086   1.988000E-7  3.637740E-16   qQ2e(12.5)      ...     ...
 11   0  13.5  13.5    2   2   f   e           ...   28392.755004          ...    3846.7670   1.802000E-7  3.351178E-16   qQ2e(13.5)      ...     ...
 11   0   1.5   2.5    1   1   f   f           ...   29996.687890          ...      83.9246   1.268000E-6  1.408443E-15    pP1f(2.5)      ...     ...
 11   0   2.5   3.5    1   1   f   f           ...   29927.116164          ...     202.3796   1.639000E-6  2.057634E-15    pP1f(3.5)      ...     ...
 11   0   3.5   4.5    1   1   f   f           ...   29842.084339          ...     355.9150   2.030000E-6  2.733918E-15    pP1f(4.5)      ...     ...
 11   0   4.5   5.5    1   1   f   f           ...   29741.298396          ...     544.8294   2.600000E-6  3.672231E-15    pP1f(5.5)      ...     ...
 11   0   5.5   6.5    1   1   f   f           ...   29624.590653          ...     769.2405   3.434000E-6  5.028130E-15    pP1f(6.5)      ...     ...
 11   0   6.5   7.5    1   1   f   f           ...   29491.872710          ...    1029.1186   4.608000E-6  6.949820E-15    pP1f(7.5)      ...     ...
 11   0   7.5   8.5    1   1   f   f           ...   29343.098514          ...    1324.3180   6.187000E-6  9.575763E-15    pP1f(8.5)      ...     ...
 11   0   8.5   9.5    1   1   f   f           ...   29178.239893          ...    1654.6001   8.209000E-6  1.300985E-14    pP1f(9.5)      ...     ...
 11   0   9.5  10.5    1   1   f   f           ...   28997.271390          ...    2019.6503   1.066000E-5  1.727858E-14   pP1f(10.5)      ...     ...
 11   0  10.5  11.5    1   1   f   f           ...   28800.160924          ...    2419.0890   1.344000E-5  2.226787E-14   pP1f(11.5)      ...     ...
 11   0  11.5  12.5    1   1   f   f           ...   28586.863779          ...    2852.4797   1.631000E-5  2.761955E-14   pP1f(12.5)      ...     ...
 11   0  12.5  13.5    1   1   f   f           ...   28357.318379          ...    3319.3349   1.891000E-5  3.273665E-14   pP1f(13.5)      ...     ...
 11   0   2.5   1.5    1   1   f   f           ...   30129.440186          ...       0.0556   1.815000E-6  4.496178E-15    rR1f(1.5)      ...     ...
 11   0   3.5   2.5    1   1   f   f           ...   30114.074743          ...      83.9246   3.234000E-6  7.128488E-15    rR1f(2.5)      ...     ...
 11   0   4.5   3.5    1   1   f   f           ...   30083.748154          ...     202.3796   4.875000E-6  1.009435E-14    rR1f(3.5)      ...     ...
 11   0   5.5   4.5    1   1   f   f           ...   30037.916127          ...     355.9150   6.975000E-6  1.390732E-14    rR1f(4.5)      ...     ...
 11   0   6.5   5.5    1   1   f   f           ...   29976.161918          ...     544.8294   9.688000E-6  1.885761E-14    rR1f(5.5)      ...     ...
 11   0   7.5   6.5    1   1   f   f           ...   29898.176032          ...     769.2405   1.314000E-5  2.518580E-14    rR1f(6.5)      ...     ...
 11   0   8.5   7.5    1   1   f   f           ...   29803.721442          ...    1029.1186   1.739000E-5  3.301938E-14    rR1f(7.5)      ...     ...
 11   0   9.5   8.5    1   1   f   f           ...   29692.603742          ...    1324.3180   2.243000E-5  4.237873E-14    rR1f(8.5)      ...     ...
 11   0  10.5   9.5    1   1   f   f           ...   29564.649771          ...    1654.6001   2.815000E-5  5.311086E-14    rR1f(9.5)      ...     ...
 11   0  11.5  10.5    1   1   f   f           ...   29419.693122          ...    2019.6503   3.424000E-5  6.469993E-14   rR1f(10.5)      ...     ...
 11   0  12.5  11.5    1   1   f   f           ...   29257.564270          ...    2419.0890   4.024000E-5  7.634867E-14   rR1f(11.5)      ...     ...
 11   0  13.5  12.5    1   1   f   f           ...   29078.083564          ...    2852.4797   4.542000E-5  8.672773E-14   rR1f(12.5)      ...     ...
 11   0  14.5  13.5    1   1   f   f           ...   28881.055917          ...    3319.3349   4.891000E-5  9.418733E-14   rR1f(13.5)      ...     ...
 11   0   1.5   2.5    1   2   f   f           ...   29791.567801          ...     289.0447   3.015000E-8  3.395213E-17   oP12f(2.5)      ...     ...
 11   0   2.5   3.5    1   2   f   f           ...   29700.032923          ...     429.4629   5.683000E-8  7.244073E-17   oP12f(3.5)      ...     ...
 11   0   3.5   4.5    1   2   f   f           ...   29589.804936          ...     608.1944   8.375000E-8  1.147224E-16   oP12f(4.5)      ...     ...
 11   0   4.5   5.5    1   2   f   f           ...   29461.596243          ...     824.5315   1.124000E-7  1.617820E-16   oP12f(5.5)      ...     ...
 11   0   5.5   6.5    1   2   f   f           ...   29315.972527          ...    1077.8586   1.432000E-7  2.141141E-16   oP12f(6.5)      ...     ...
 11   0   6.5   7.5    1   2   f   f           ...   29153.372115          ...    1367.6192   1.756000E-7  2.710271E-16   oP12f(7.5)      ...     ...
 11   0   7.5   8.5    1   2   f   f           ...   28974.130057          ...    1693.2864   2.082000E-7  3.304952E-16   oP12f(8.5)      ...     ...
 11   0   8.5   9.5    1   2   f   f           ...   28778.499081          ...    2054.3409   2.389000E-7  3.892065E-16   oP12f(9.5)      ...     ...
 11   0   9.5  10.5    1   2   f   f           ...   28566.665740          ...    2450.2560   2.643000E-7  4.414110E-16  oP12f(10.5)      ...     ...
 11   0  10.5  11.5    1   2   f   f           ...   28338.762095          ...    2880.4878   2.805000E-7  4.799990E-16  oP12f(11.5)      ...     ...
 11   0  11.5  12.5    1   2   f   f           ...   28094.873743          ...    3344.4697   2.833000E-7  4.966930E-16  oP12f(12.5)      ...     ...
 11   0  12.5  13.5    1   2   f   f           ...   27835.045037          ...    3841.6082   2.687000E-7  4.827884E-16  oP12f(13.5)      ...     ...
 11   0   1.5   0.5    1   2   f   f           ...   29954.162219          ...     126.4502   1.931000E-9  6.452911E-18   qR12f(0.5)      ...     ...
 11   0   2.5   1.5    1   2   f   f           ...   29941.742648          ...     187.7531   4.325000E-9  1.084878E-17   qR12f(1.5)      ...     ...
 11   0   3.5   2.5    1   2   f   f           ...   29908.954655          ...     289.0447   2.603000E-8  5.816586E-17   qR12f(2.5)      ...     ...
 11   0   4.5   3.5    1   2   f   f           ...   29856.664913          ...     429.4629   6.117000E-8  1.285949E-16   qR12f(3.5)      ...     ...
 11   0   5.5   4.5    1   2   f   f           ...   29785.636724          ...     608.1944   1.055000E-7  2.139329E-16   qR12f(4.5)      ...     ...
 11   0   6.5   5.5    1   2   f   f           ...   29696.459765          ...     824.5315   1.556000E-7  3.086063E-16   qR12f(5.5)      ...     ...
 11   0   7.5   6.5    1   2   f   f           ...   29589.557906          ...    1077.8586   2.085000E-7  4.080175E-16   qR12f(6.5)      ...     ...
 11   0   8.5   7.5    1   2   f   f           ...   29465.220847          ...    1367.6192   2.613000E-7  5.076101E-16   qR12f(7.5)      ...     ...
 11   0   9.5   8.5    1   2   f   f           ...   29323.635285          ...    1693.2864   3.105000E-7  6.015077E-16   qR12f(8.5)      ...     ...
 11   0  10.5   9.5    1   2   f   f           ...   29164.908959          ...    2054.3409   3.521000E-7  6.826455E-16   qR12f(9.5)      ...     ...
 11   0  11.5  10.5    1   2   f   f           ...   28989.087472          ...    2450.2560   3.813000E-7  7.420685E-16  qR12f(10.5)      ...     ...
 11   0  12.5  11.5    1   2   f   f           ...   28796.165440          ...    2880.4878   3.932000E-7  7.701300E-16  qR12f(11.5)      ...     ...
 11   0  13.5  12.5    1   2   f   f           ...   28586.093527          ...    3344.4697   3.833000E-7  7.573064E-16  qR12f(12.5)      ...     ...
 11   0  14.5  13.5    1   2   f   f           ...   28358.782574          ...    3841.6082   3.488000E-7  6.966622E-16  qR12f(13.5)      ...     ...
 11   0   0.5   1.5    2   1   f   f           ...   30210.511043          ...       0.0556   1.244000E-7  1.021720E-16   qP21f(1.5)      ...     ...
 11   0   1.5   2.5    2   1   f   f           ...   30159.974751          ...      83.9246   7.812000E-8  8.583547E-17   qP21f(2.5)      ...     ...
 11   0   2.5   3.5    2   1   f   f           ...   30096.847281          ...     202.3796   6.380000E-8  7.919498E-17   qP21f(3.5)      ...     ...
 11   0   3.5   4.5    2   1   f   f           ...   30020.339626          ...     355.9150   5.934000E-8  7.897035E-17   qP21f(4.5)      ...     ...
 11   0   4.5   5.5    2   1   f   f           ...   29929.787290          ...     544.8294   6.089000E-8  8.492102E-17   qP21f(5.5)      ...     ...
 11   0   5.5   6.5    2   1   f   f           ...   29824.657120          ...     769.2405   6.733000E-8  9.726770E-17   qP21f(6.5)      ...     ...
 11   0   6.5   7.5    2   1   f   f           ...   29704.525873          ...    1029.1186   7.832000E-8  1.164376E-16   qP21f(7.5)      ...     ...
 11   0   7.5   8.5    2   1   f   f           ...   29569.053669          ...    1324.3180   9.375000E-8  1.428899E-16   qP21f(8.5)      ...     ...
 11   0   8.5   9.5    2   1   f   f           ...   29417.960180          ...    1654.6001   1.135000E-7  1.769583E-16   qP21f(9.5)      ...     ...
 11   0   9.5  10.5    2   1   f   f           ...   29251.005234          ...    2019.6503   1.371000E-7  2.183841E-16  qP21f(10.5)      ...     ...
 11   0  10.5  11.5    2   1   f   f           ...   29067.973518          ...    2419.0890   1.637000E-7  2.662492E-16  qP21f(11.5)      ...     ...
 11   0  11.5  12.5    2   1   f   f           ...   28868.662567          ...    2852.4797   1.916000E-7  3.181543E-16  qP21f(12.5)      ...     ...
 11   0  12.5  13.5    2   1   f   f           ...   28652.873202          ...    3319.3349   2.182000E-7  3.699912E-16  qP21f(13.5)      ...     ...
 11   0   2.5   1.5    2   1   f   f           ...   30299.171303          ...       0.0556  5.730000E-10  1.403596E-18   sR21f(1.5)      ...     ...
 11   0   3.5   2.5    2   1   f   f           ...   30292.330030          ...      83.9246  6.340000E-11  1.381085E-19   sR21f(2.5)      ...     ...
 11   0   4.5   3.5    2   1   f   f           ...   30272.237048          ...     202.3796   2.883000E-9  5.895537E-18   sR21f(3.5)      ...     ...
 11   0   5.5   4.5    2   1   f   f           ...   30237.982594          ...     355.9150   1.117000E-8  2.197792E-17   sR21f(4.5)      ...     ...
 11   0   6.5   5.5    2   1   f   f           ...   30188.815080          ...     544.8294   2.589000E-8  4.968719E-17   sR21f(5.5)      ...     ...
 11   0   7.5   6.5    2   1   f   f           ...   30124.131187          ...     769.2405   4.749000E-8  8.966497E-17   sR21f(6.5)      ...     ...
 11   0   8.5   7.5    2   1   f   f           ...   30043.441730          ...    1029.1186   7.622000E-8  1.424229E-16   sR21f(7.5)      ...     ...
 11   0   9.5   8.5    2   1   f   f           ...   29946.337586          ...    1324.3180   1.120000E-7  2.080395E-16   sR21f(8.5)      ...     ...
 11   0  10.5   9.5    2   1   f   f           ...   29832.462365          ...    1654.6001   1.545000E-7  2.862864E-16   sR21f(9.5)      ...     ...
 11   0  11.5  10.5    2   1   f   f           ...   29701.491910          ...    2019.6503   2.025000E-7  3.754177E-16  sR21f(10.5)      ...     ...
 11   0  12.5  11.5    2   1   f   f           ...   29553.119092          ...    2419.0890   2.539000E-7  4.721456E-16  sR21f(11.5)      ...     ...
 11   0  13.5  12.5    2   1   f   f           ...   29387.042369          ...    2852.4797   3.053000E-7  5.707652E-16  sR21f(12.5)      ...     ...
 11   0  14.5  13.5    2   1   f   f           ...   29202.956881          ...    3319.3349   3.518000E-7  6.626179E-16  sR21f(13.5)      ...     ...
 11   0   0.5   1.5    2   2   f   f           ...   30022.813505          ...     187.7531   2.227000E-6  1.852018E-15    pP2f(1.5)      ...     ...
 11   0   1.5   2.5    2   2   f   f           ...   29954.854663          ...     289.0447   2.053000E-6  2.286762E-15    pP2f(2.5)      ...     ...
 11   0   2.5   3.5    2   2   f   f           ...   29869.764041          ...     429.4629   2.229000E-6  2.809089E-15    pP2f(3.5)      ...     ...
 11   0   3.5   4.5    2   2   f   f           ...   29768.060223          ...     608.1944   2.685000E-6  3.634050E-15    pP2f(4.5)      ...     ...
 11   0   4.5   5.5    2   2   f   f           ...   29650.085137          ...     824.5315   3.447000E-6  4.898531E-15    pP2f(5.5)      ...     ...
 11   0   5.5   6.5    2   2   f   f           ...   29516.038994          ...    1077.8586   4.569000E-6  6.739318E-15    pP2f(6.5)      ...     ...
 11   0   6.5   7.5    2   2   f   f           ...   29366.025278          ...    1367.6192   6.110000E-6  9.294300E-15    pP2f(7.5)      ...     ...
 11   0   7.5   8.5    2   2   f   f           ...   29200.085213          ...    1693.2864   8.109000E-6  1.267373E-14    pP2f(8.5)      ...     ...
 11   0   8.5   9.5    2   2   f   f           ...   29018.219368          ...    2054.3409   1.055000E-5  1.690484E-14    pP2f(9.5)      ...     ...
 11   0   9.5  10.5    2   2   f   f           ...   28820.399584          ...    2450.2560   1.334000E-5  2.188875E-14   pP2f(10.5)      ...     ...
 11   0  10.5  11.5    2   2   f   f           ...   28606.574689          ...    2880.4878   1.624000E-5  2.727241E-14   pP2f(11.5)      ...     ...
 11   0  11.5  12.5    2   2   f   f           ...   28376.672530          ...    3344.4697   1.889000E-5  3.246420E-14   pP2f(12.5)      ...     ...
 11   0  12.5  13.5    2   2   f   f           ...   28130.599860          ...    3841.6082   2.075000E-5  3.650339E-14   pP2f(13.5)      ...     ...
 11   0   1.5   0.5    2   2   f   f           ...   30117.449081          ...     126.4502   1.923000E-6  6.356684E-15    rR2f(0.5)      ...     ...
 11   0   2.5   1.5    2   2   f   f           ...   30111.473765          ...     187.7531   3.128000E-6  7.758035E-15    rR2f(1.5)      ...     ...
 11   0   3.5   2.5    2   2   f   f           ...   30087.209942          ...     289.0447   4.620000E-6  1.020175E-14    rR2f(2.5)      ...     ...
 11   0   4.5   3.5    2   2   f   f           ...   30045.153808          ...     429.4629   6.610000E-6  1.372209E-14    rR2f(3.5)      ...     ...
 11   0   5.5   4.5    2   2   f   f           ...   29985.703191          ...     608.1944   9.242000E-6  1.849168E-14    rR2f(4.5)      ...     ...
 11   0   6.5   5.5    2   2   f   f           ...   29909.112928          ...     824.5315   1.263000E-5  2.469453E-14    rR2f(5.5)      ...     ...
 11   0   7.5   6.5    2   2   f   f           ...   29815.513062          ...    1077.8586   1.684000E-5  3.245691E-14    rR2f(6.5)      ...     ...
 11   0   8.5   7.5    2   2   f   f           ...   29704.941135          ...    1367.6192   2.186000E-5  4.178333E-14    rR2f(7.5)      ...     ...
 11   0   9.5   8.5    2   2   f   f           ...   29577.369129          ...    1693.2864   2.759000E-5  5.253489E-14    rR2f(8.5)      ...     ...
 11   0  10.5   9.5    2   2   f   f           ...   29432.721553          ...    2054.3409   3.374000E-5  6.422952E-14    rR2f(9.5)      ...     ...
 11   0  11.5  10.5    2   2   f   f           ...   29270.886260          ...    2450.2560   3.981000E-5  7.599180E-14   rR2f(10.5)      ...     ...
 11   0  12.5  11.5    2   2   f   f           ...   29091.720263          ...    2880.4878   4.512000E-5  8.658649E-14   rR2f(11.5)      ...     ...
 11   0  13.5  12.5    2   2   f   f           ...   28895.052333          ...    3344.4697   4.877000E-5  9.430793E-14   rR2f(12.5)      ...     ...
 11   0  14.5  13.5    2   2   f   f           ...   28680.683539          ...    3841.6082   4.979000E-5  9.722638E-14   rR2f(13.5)      ...     ...
 11   1   1.5   2.5    1   1   e   e           ...   26431.395737          ...    3649.2042   2.246000E-4  3.213187E-13    pP1e(2.5)      ...     ...
 11   1   2.5   3.5    1   1   e   e           ...   26366.339317          ...    3763.1086   2.893000E-4  4.679159E-13    pP1e(3.5)      ...     ...
 11   1   3.5   4.5    1   1   e   e           ...   26287.253297          ...    3910.6335   3.328000E-4  5.776179E-13    pP1e(4.5)      ...     ...
 11   1   4.5   5.5    1   1   e   e           ...   26193.859699          ...    4092.0586   3.752000E-4  6.831882E-13    pP1e(5.5)      ...     ...
 11   1   5.5   6.5    1   1   e   e           ...   26085.994529          ...    4307.4978   4.215000E-4  7.959646E-13    pP1e(6.5)      ...     ...
 11   1   6.5   7.5    1   1   e   e           ...   25963.567113          ...    4556.9257   4.733000E-4  9.210296E-13    pP1e(7.5)      ...     ...
 11   1   7.5   8.5    1   1   e   e           ...   25826.526266          ...    4840.2047   5.309000E-4  1.060684E-12    pP1e(8.5)      ...     ...
 11   1   8.5   9.5    1   1   e   e           ...   25674.837179          ...    5157.1070   5.933000E-4  1.214393E-12    pP1e(9.5)      ...     ...
 11   1   9.5  10.5    1   1   e   e           ...   25508.466823          ...    5507.3297   6.586000E-4  1.379488E-12   pP1e(10.5)      ...     ...
 11   1  10.5  11.5    1   1   e   e           ...   25327.374853          ...    5890.5062   7.237000E-4  1.550413E-12   pP1e(11.5)      ...     ...
 11   1  11.5  12.5    1   1   e   e           ...   25131.507726          ...    6306.2140   7.839000E-4  1.717589E-12   pP1e(12.5)      ...     ...
 11   1  12.5  13.5    1   1   e   e           ...   24920.794566          ...    6753.9801   8.333000E-4  1.867887E-12   pP1e(13.5)      ...     ...
 11   1   2.5   1.5    1   1   e   e           ...   26560.976652          ...    3568.4713   1.235000E-4  3.936660E-13    rR1e(1.5)      ...     ...
 11   1   3.5   2.5    1   1   e   e           ...   26548.682631          ...    3649.2042   1.650000E-4  4.679446E-13    rR1e(2.5)      ...     ...
 11   1   4.5   3.5    1   1   e   e           ...   26522.809686          ...    3763.1086   1.867000E-4  4.973625E-13    rR1e(3.5)      ...     ...
 11   1   5.5   4.5    1   1   e   e           ...   26482.858812          ...    3910.6335   2.028000E-4  5.202082E-13    rR1e(4.5)      ...     ...
 11   1   6.5   5.5    1   1   e   e           ...   26428.434177          ...    4092.0586   2.176000E-4  5.449047E-13    rR1e(5.5)      ...     ...
 11   1   7.5   6.5    1   1   e   e           ...   26359.233179          ...    4307.4978   2.325000E-4  5.733332E-13    rR1e(6.5)      ...     ...
 11   1   8.5   7.5    1   1   e   e           ...   26275.018484          ...    4556.9257   2.476000E-4  6.048878E-13    rR1e(7.5)      ...     ...
 11   1   9.5   8.5    1   1   e   e           ...   26175.591774          ...    4840.2047   2.618000E-4  6.364904E-13    rR1e(8.5)      ...     ...
 11   1  10.5   9.5    1   1   e   e           ...   26060.774072          ...    5157.1070   2.737000E-4  6.645851E-13    rR1e(9.5)      ...     ...
 11   1  11.5  10.5    1   1   e   e           ...   25930.392040          ...    5507.3297   2.807000E-4  6.827639E-13   rR1e(10.5)      ...     ...
 11   1  12.5  11.5    1   1   e   e           ...   25784.268471          ...    5890.5062   2.799000E-4  6.837748E-13   rR1e(11.5)      ...     ...
 11   1  13.5  12.5    1   1   e   e           ...   25622.215467          ...    6306.2140   2.681000E-4  6.593346E-13   rR1e(12.5)      ...     ...
 11   1  14.5  13.5    1   1   e   e           ...   25444.029233          ...    6753.9801   2.426000E-4  6.019217E-13   rR1e(13.5)      ...     ...
 11   1   1.5   2.5    1   2   e   e           ...   26229.388919          ...    3851.2110   4.573000E-6  6.643414E-15   oP12e(2.5)      ...     ...
 11   1   2.5   3.5    1   2   e   e           ...   26143.362062          ...    3986.0859   7.473000E-6  1.229394E-14   oP12e(3.5)      ...     ...
 11   1   3.5   4.5    1   2   e   e           ...   26039.981825          ...    4157.9050   9.352000E-6  1.654135E-14   oP12e(4.5)      ...     ...
 11   1   4.5   5.5    1   2   e   e           ...   25919.930512          ...    4365.9878   1.052000E-5  1.956251E-14   oP12e(5.5)      ...     ...
 11   1   5.5   6.5    1   2   e   e           ...   25783.760092          ...    4609.7322   1.122000E-5  2.168759E-14   oP12e(6.5)      ...     ...
 11   1   6.5   7.5    1   2   e   e           ...   25631.903373          ...    4888.5894   1.160000E-5  2.316125E-14   oP12e(7.5)      ...     ...
 11   1   7.5   8.5    1   2   e   e           ...   25464.693524          ...    5202.0375   1.176000E-5  2.416772E-14   oP12e(8.5)      ...     ...
 11   1   8.5   9.5    1   2   e   e           ...   25282.382771          ...    5549.5614   1.175000E-5  2.480288E-14   oP12e(9.5)      ...     ...
 11   1   9.5  10.5    1   2   e   e           ...   25085.157508          ...    5930.6390   1.157000E-5  2.505906E-14  oP12e(10.5)      ...     ...
 11   1  10.5  11.5    1   2   e   e           ...   24873.149542          ...    6344.7315   1.123000E-5  2.494522E-14  oP12e(11.5)      ...     ...
 11   1  11.5  12.5    1   2   e   e           ...   24646.443994          ...    6791.2777   1.070000E-5  2.437647E-14  oP12e(12.5)      ...     ...
 11   1  12.5  13.5    1   2   e   e           ...   24405.084496          ...    7269.6902   9.957000E-6  2.327239E-14  oP12e(13.5)      ...     ...
 11   1   1.5   0.5    1   2   e   e           ...   26385.244125          ...    3695.3558   2.626000E-6  1.130994E-14   qR12e(0.5)      ...     ...
 11   1   2.5   1.5    1   2   e   e           ...   26375.405941          ...    3754.0420   4.229000E-7  1.367063E-15   qR12e(1.5)      ...     ...
 11   1   3.5   2.5    1   2   e   e           ...   26346.675812          ...    3851.2110  1.270000E-10  3.657199E-19   qR12e(2.5)      ...     ...
 11   1   4.5   3.5    1   2   e   e           ...   26299.832431          ...    3986.0859   2.257000E-7  6.114956E-16   qR12e(3.5)      ...     ...
 11   1   5.5   4.5    1   2   e   e           ...   26235.587340          ...    4157.9050   6.351000E-7  1.659967E-15   qR12e(4.5)      ...     ...
 11   1   6.5   5.5    1   2   e   e           ...   26154.504990          ...    4365.9878   1.035000E-6  2.646378E-15   qR12e(5.5)      ...     ...
 11   1   7.5   6.5    1   2   e   e           ...   26056.998741          ...    4609.7322   1.356000E-6  3.421847E-15   qR12e(6.5)      ...     ...
 11   1   8.5   7.5    1   2   e   e           ...   25943.354743          ...    4888.5894   1.579000E-6  3.956764E-15   qR12e(7.5)      ...     ...
 11   1   9.5   8.5    1   2   e   e           ...   25813.759032          ...    5202.0375   1.699000E-6  4.247233E-15   qR12e(8.5)      ...     ...
 11   1  10.5   9.5    1   2   e   e           ...   25668.319664          ...    5549.5614   1.716000E-6  4.295096E-15   qR12e(9.5)      ...     ...
 11   1  11.5  10.5    1   2   e   e           ...   25507.082725          ...    5930.6390   1.628000E-6  4.092410E-15  qR12e(10.5)      ...     ...
 11   1  12.5  11.5    1   2   e   e           ...   25330.043161          ...    6344.7315   1.438000E-6  3.640046E-15  qR12e(11.5)      ...     ...
 11   1  13.5  12.5    1   2   e   e           ...   25137.151735          ...    6791.2777   1.156000E-6  2.953712E-15  qR12e(12.5)      ...     ...
 11   1  14.5  13.5    1   2   e   e           ...   24928.319163          ...    7269.6902   8.103000E-7  2.094502E-15  qR12e(13.5)      ...     ...
 11   1   0.5   1.5    2   1   e   e           ...   26642.076989          ...    3568.4713   7.820000E-6  8.258446E-15   qP21e(1.5)      ...     ...
 11   1   1.5   2.5    2   1   e   e           ...   26594.671268          ...    3649.2042   7.736000E-6  1.093185E-14   qP21e(2.5)      ...     ...
 11   1   2.5   3.5    2   1   e   e           ...   26536.112278          ...    3763.1086   8.251000E-6  1.317501E-14   qP21e(3.5)      ...     ...
 11   1   3.5   4.5    2   1   e   e           ...   26465.663255          ...    3910.6335   8.632000E-6  1.478065E-14   qP21e(4.5)      ...     ...
 11   1   4.5   5.5    2   1   e   e           ...   26382.681945          ...    4092.0586   8.837000E-6  1.586147E-14   qP21e(5.5)      ...     ...
 11   1   5.5   6.5    2   1   e   e           ...   26286.639288          ...    4307.4978   8.935000E-6  1.661634E-14   qP21e(6.5)      ...     ...
 11   1   6.5   7.5    2   1   e   e           ...   26177.106221          ...    4556.9257   8.992000E-6  1.721388E-14   qP21e(7.5)      ...     ...
 11   1   7.5   8.5    2   1   e   e           ...   26053.731734          ...    4840.2047   9.049000E-6  1.776503E-14   qP21e(8.5)      ...     ...
 11   1   8.5   9.5    2   1   e   e           ...   25916.221376          ...    5157.1070   9.127000E-6  1.833517E-14   qP21e(9.5)      ...     ...
 11   1   9.5  10.5    2   1   e   e           ...   25764.318966          ...    5507.3297   9.228000E-6  1.894678E-14  qP21e(10.5)      ...     ...
 11   1  10.5  11.5    2   1   e   e           ...   25597.791801          ...    5890.5062   9.339000E-6  1.958685E-14  qP21e(11.5)      ...     ...
 11   1  11.5  12.5    2   1   e   e           ...   25416.418868          ...    6306.2140   9.435000E-6  2.021198E-14  qP21e(12.5)      ...     ...
 11   1  12.5  13.5    2   1   e   e           ...   25219.981398          ...    6753.9801   9.482000E-6  2.075312E-14  qP21e(13.5)      ...     ...
 11   1   2.5   1.5    2   1   e   e           ...   26730.749614          ...    3568.4713   1.044000E-7  3.285695E-16   sR21e(1.5)      ...     ...
 11   1   3.5   2.5    2   1   e   e           ...   26727.092589          ...    3649.2042   3.879000E-7  1.085457E-15   sR21e(2.5)      ...     ...
 11   1   4.5   3.5    2   1   e   e           ...   26711.631932          ...    3763.1086   7.331000E-7  1.925441E-15   sR21e(3.5)      ...     ...
 11   1   5.5   4.5    2   1   e   e           ...   26683.503571          ...    3910.6335   1.051000E-6  2.655559E-15   sR21e(4.5)      ...     ...
 11   1   6.5   5.5    2   1   e   e           ...   26641.973285          ...    4092.0586   1.315000E-6  3.240392E-15   sR21e(5.5)      ...     ...
 11   1   7.5   6.5    2   1   e   e           ...   26586.438647          ...    4307.4978   1.531000E-6  3.711116E-15   sR21e(6.5)      ...     ...
 11   1   8.5   7.5    2   1   e   e           ...   26516.402681          ...    4556.9257   1.713000E-6  4.109022E-15   sR21e(7.5)      ...     ...
 11   1   9.5   8.5    2   1   e   e           ...   26431.443917          ...    4840.2047   1.872000E-6  4.463539E-15   sR21e(8.5)      ...     ...
 11   1  10.5   9.5    2   1   e   e           ...   26331.191021          ...    5157.1070   2.012000E-6  4.785611E-15   sR21e(9.5)      ...     ...
 11   1  11.5  10.5    2   1   e   e           ...   26215.303183          ...    5507.3297   2.128000E-6  5.064169E-15  sR21e(10.5)      ...     ...
 11   1  12.5  11.5    2   1   e   e           ...   26083.455303          ...    5890.5062   2.211000E-6  5.278109E-15  sR21e(11.5)      ...     ...
 11   1  13.5  12.5    2   1   e   e           ...   25935.326716          ...    6306.2140   2.240000E-6  5.376591E-15  sR21e(12.5)      ...     ...
 11   1  14.5  13.5    2   1   e   e           ...   25770.592374          ...    6753.9801   2.193000E-6  5.304089E-15  sR21e(13.5)      ...     ...
 11   1   0.5   1.5    2   2   e   e           ...   26456.506278          ...    3754.0420   3.538000E-4  3.788965E-13    pP2e(1.5)      ...     ...
 11   1   1.5   2.5    2   2   e   e           ...   26392.664449          ...    3851.2110   3.449000E-4  4.948724E-13    pP2e(2.5)      ...     ...
 11   1   2.5   3.5    2   2   e   e           ...   26313.135023          ...    3986.0859   3.612000E-4  5.865723E-13    pP2e(3.5)      ...     ...
 11   1   3.5   4.5    2   2   e   e           ...   26218.391783          ...    4157.9050   3.907000E-4  6.816776E-13    pP2e(4.5)      ...     ...
 11   1   4.5   5.5    2   2   e   e           ...   26108.752758          ...    4365.9878   4.301000E-4  7.882676E-13    pP2e(5.5)      ...     ...
 11   1   5.5   6.5    2   2   e   e           ...   25984.404851          ...    4609.7322   4.780000E-4  9.097316E-13    pP2e(6.5)      ...     ...
 11   1   6.5   7.5    2   2   e   e           ...   25845.442481          ...    4888.5894   5.332000E-4  1.047100E-12    pP2e(7.5)      ...     ...
 11   1   7.5   8.5    2   2   e   e           ...   25691.898992          ...    5202.0375   5.943000E-4  1.199827E-12    pP2e(8.5)      ...     ...
 11   1   8.5   9.5    2   2   e   e           ...   25523.766968          ...    5549.5614   6.591000E-4  1.365092E-12    pP2e(9.5)      ...     ...
 11   1   9.5  10.5    2   2   e   e           ...   25341.009651          ...    5930.6390   7.241000E-4  1.536794E-12   pP2e(10.5)      ...     ...
 11   1  10.5  11.5    2   2   e   e           ...   25143.566491          ...    6344.7315   7.847000E-4  1.705765E-12   pP2e(11.5)      ...     ...
 11   1  11.5  12.5    2   2   e   e           ...   24931.355136          ...    6791.2777   8.347000E-4  1.858379E-12   pP2e(12.5)      ...     ...
 11   1  12.5  13.5    2   2   e   e           ...   24704.271328          ...    7269.6902   8.669000E-4  1.977416E-12   pP2e(13.5)      ...     ...
 11   1   1.5   0.5    2   2   e   e           ...   26548.519656          ...    3695.3558   1.544000E-4  6.568322E-13    rR2e(0.5)      ...     ...
 11   1   2.5   1.5    2   2   e   e           ...   26545.178903          ...    3754.0420   1.832000E-4  5.846597E-13    rR2e(1.5)      ...     ...
 11   1   3.5   2.5    2   2   e   e           ...   26525.085770          ...    3851.2110   1.974000E-4  5.608284E-13    rR2e(2.5)      ...     ...
 11   1   4.5   3.5    2   2   e   e           ...   26488.654677          ...    3986.0859   2.091000E-4  5.584727E-13    rR2e(3.5)      ...     ...
 11   1   5.5   4.5    2   2   e   e           ...   26436.232099          ...    4157.9050   2.213000E-4  5.696673E-13    rR2e(4.5)      ...     ...
 11   1   6.5   5.5    2   2   e   e           ...   26368.044098          ...    4365.9878   2.347000E-4  5.904210E-13    rR2e(5.5)      ...     ...
 11   1   7.5   6.5    2   2   e   e           ...   26284.204210          ...    4609.7322   2.489000E-4  6.172839E-13    rR2e(6.5)      ...     ...
 11   1   8.5   7.5    2   2   e   e           ...   26184.738940          ...    4888.5894   2.628000E-4  6.464562E-13    rR2e(7.5)      ...     ...
 11   1   9.5   8.5    2   2   e   e           ...   26069.611175          ...    5202.0375   2.746000E-4  6.730490E-13    rR2e(8.5)      ...     ...
 11   1  10.5   9.5    2   2   e   e           ...   25938.736613          ...    5549.5614   2.818000E-4  6.907069E-13    rR2e(9.5)      ...     ...
 11   1  11.5  10.5    2   2   e   e           ...   25791.993867          ...    5930.6390   2.814000E-4  6.918319E-13   rR2e(10.5)      ...     ...
 11   1  12.5  11.5    2   2   e   e           ...   25629.229993          ...    6344.7315   2.702000E-4  6.680886E-13   rR2e(11.5)      ...     ...
 11   1  13.5  12.5    2   2   e   e           ...   25450.262984          ...    6791.2777   2.453000E-4  6.114422E-13   rR2e(12.5)      ...     ...
 11   1  14.5  13.5    2   2   e   e           ...   25254.882304          ...    7269.6902   2.055000E-4  5.175378E-13   rR2e(13.5)      ...     ...
 11   1   1.5   1.5    1   1   e   f           ...   26512.077338          ...    3568.5226   2.931000E-4  6.251526E-13    qQ1f(1.5)      ...     ...
 11   1   2.5   2.5    1   1   e   f           ...   26480.057083          ...    3649.3909   1.257000E-4  2.687542E-13    qQ1f(2.5)      ...     ...
 11   1   3.5   3.5    1   1   e   f           ...   26434.360355          ...    3763.5265   7.061000E-5  1.514908E-13    qQ1f(3.5)      ...     ...
 11   1   4.5   4.5    1   1   e   f           ...   26374.540954          ...    3911.3774   4.606000E-5  9.926859E-14    qQ1f(4.5)      ...     ...
 11   1   5.5   5.5    1   1   e   f           ...   26300.274891          ...    4093.2174   3.315000E-5  7.184900E-14    qQ1f(5.5)      ...     ...
 11   1   6.5   6.5    1   1   e   f           ...   26211.338748          ...    4309.1540   2.557000E-5  5.579690E-14    qQ1f(6.5)      ...     ...
 11   1   7.5   7.5    1   1   e   f           ...   26107.575366          ...    4559.1556   2.075000E-5  4.563970E-14    qQ1f(7.5)      ...     ...
 11   1   8.5   8.5    1   1   e   f           ...   25988.864865          ...    4843.0793   1.746000E-5  3.875497E-14    qQ1f(8.5)      ...     ...
 11   1   9.5   9.5    1   1   e   f           ...   25855.104238          ...    5160.6923   1.507000E-5  3.379702E-14    qQ1f(9.5)      ...     ...
 11   1  10.5  10.5    1   1   e   f           ...   25706.193856          ...    5511.6872   1.320000E-5  2.994719E-14   qQ1f(10.5)      ...     ...
 11   1  11.5  11.5    1   1   e   f           ...   25542.028538          ...    5895.6932   1.162000E-5  2.670257E-14   qQ1f(11.5)      ...     ...
 11   1  12.5  12.5    1   1   e   f           ...   25362.491375          ...    6312.2833   1.020000E-5  2.377246E-14   qQ1f(12.5)      ...     ...
 11   1  13.5  13.5    1   1   e   f           ...   25167.449132          ...    6760.9803   8.835000E-6  2.091153E-14   qQ1f(13.5)      ...     ...
 11   1   1.5   1.5    1   2   e   f           ...   26326.307664          ...    3754.2923   6.723000E-6  1.454256E-14   pQ12f(1.5)      ...     ...
 11   1   2.5   2.5    1   2   e   f           ...   26277.971173          ...    3851.4768   6.876000E-6  1.492829E-14   pQ12f(2.5)      ...     ...
 11   1   3.5   3.5    1   2   e   f           ...   26211.615400          ...    3986.2714   6.328000E-6  1.380819E-14   pQ12f(3.5)      ...     ...
 11   1   4.5   4.5    1   2   e   f           ...   26128.002685          ...    4157.9156   5.694000E-6  1.250440E-14   pQ12f(4.5)      ...     ...
 11   1   5.5   5.5    1   2   e   f           ...   26027.757688          ...    4365.7346   5.121000E-6  1.133285E-14   pQ12f(5.5)      ...     ...
 11   1   6.5   6.5    1   2   e   f           ...   25911.359710          ...    4609.1331   4.637000E-6  1.035415E-14   pQ12f(6.5)      ...     ...
 11   1   7.5   7.5    1   2   e   f           ...   25779.162885          ...    4887.5681   4.234000E-6  9.551487E-15   pQ12f(7.5)      ...     ...
 11   1   8.5   8.5    1   2   e   f           ...   25631.420901          ...    5200.5233   3.894000E-6  8.886041E-15   pQ12f(8.5)      ...     ...
 11   1   9.5   9.5    1   2   e   f           ...   25468.308084          ...    5547.4884   3.596000E-6  8.311458E-15   pQ12f(9.5)      ...     ...
 11   1  10.5  10.5    1   2   e   f           ...   25289.935198          ...    5927.9459   3.320000E-6  7.782164E-15  pQ12f(10.5)      ...     ...
 11   1  11.5  11.5    1   2   e   f           ...   25096.360527          ...    6341.3612   3.050000E-6  7.259991E-15  pQ12f(11.5)      ...     ...
 11   1  12.5  12.5    1   2   e   f           ...   24887.597241          ...    6787.1774   2.774000E-6  6.714262E-15  pQ12f(12.5)      ...     ...
 11   1  13.5  13.5    1   2   e   f           ...   24663.618002          ...    7264.8114   2.480000E-6  6.112176E-15  pQ12f(13.5)      ...     ...
 11   1   1.5   1.5    2   1   e   f           ...   26675.352869          ...    3568.5226   6.148000E-7  1.295303E-15   rQ21f(1.5)      ...     ...
 11   1   2.5   2.5    2   1   e   f           ...   26649.830044          ...    3649.3909   6.821000E-7  1.439849E-15   rQ21f(2.5)      ...     ...
 11   1   3.5   3.5    2   1   e   f           ...   26612.770313          ...    3763.5265   6.821000E-7  1.443862E-15   rQ21f(3.5)      ...     ...
 11   1   4.5   4.5    2   1   e   f           ...   26563.363200          ...    3911.3774   6.617000E-7  1.405895E-15   rQ21f(4.5)      ...     ...
 11   1   5.5   5.5    2   1   e   f           ...   26500.919650          ...    4093.2174   6.332000E-7  1.351689E-15   rQ21f(5.5)      ...     ...
 11   1   6.5   6.5    2   1   e   f           ...   26424.877856          ...    4309.1540   6.008000E-7  1.289917E-15   rQ21f(6.5)      ...     ...
 11   1   7.5   7.5    2   1   e   f           ...   26334.780834          ...    4559.1556   5.654000E-7  1.222233E-15   rQ21f(7.5)      ...     ...
 11   1   8.5   8.5    2   1   e   f           ...   26230.249061          ...    4843.0793   5.264000E-7  1.147014E-15   rQ21f(8.5)      ...     ...
 11   1   9.5   9.5    2   1   e   f           ...   26110.956381          ...    5160.6923   4.821000E-7  1.060106E-15   rQ21f(9.5)      ...     ...
 11   1  10.5  10.5    2   1   e   f           ...   25976.610805          ...    5511.6872   4.309000E-7  9.573467E-16  rQ21f(10.5)      ...     ...
 11   1  11.5  11.5    2   1   e   f           ...   25826.939681          ...    5895.6932   3.716000E-7  8.351944E-16  rQ21f(11.5)      ...     ...
 11   1  12.5  12.5    2   1   e   f           ...   25661.678208          ...    6312.2833   3.041000E-7  6.923155E-16  rQ21f(12.5)      ...     ...
 11   1  13.5  13.5    2   1   e   f           ...   25480.560380          ...    6760.9803   2.305000E-7  5.322439E-16  rQ21f(13.5)      ...     ...
 11   1   0.5   0.5    2   2   e   f           ...   26515.041710          ...    3695.5066   1.669000E-4  3.559012E-13    qQ2f(0.5)      ...     ...
 11   1   1.5   1.5    2   2   e   f           ...   26489.583194          ...    3754.2923   3.716000E-5  7.939318E-14    qQ2f(1.5)      ...     ...
 11   1   2.5   2.5    2   2   e   f           ...   26447.744135          ...    3851.4768   1.860000E-5  3.986515E-14    qQ2f(2.5)      ...     ...
 11   1   3.5   3.5    2   2   e   f           ...   26390.025358          ...    3986.2714   1.240000E-5  2.669315E-14    qQ2f(3.5)      ...     ...
 11   1   4.5   4.5    2   2   e   f           ...   26316.824931          ...    4157.9156   9.564000E-6  2.070286E-14    qQ2f(4.5)      ...     ...
 11   1   5.5   5.5    2   2   e   f           ...   26228.402447          ...    4365.7346   8.028000E-6  1.749530E-14    qQ2f(5.5)      ...     ...
 11   1   6.5   6.5    2   2   e   f           ...   26124.898819          ...    4609.1331   7.095000E-6  1.558479E-14    qQ2f(6.5)      ...     ...
 11   1   7.5   7.5    2   2   e   f           ...   26006.368353          ...    4887.5681   6.470000E-6  1.434177E-14    qQ2f(7.5)      ...     ...
 11   1   8.5   8.5    2   2   e   f           ...   25872.805098          ...    5200.5233   6.007000E-6  1.345328E-14    qQ2f(8.5)      ...     ...
 11   1   9.5   9.5    2   2   e   f           ...   25724.160227          ...    5547.4884   5.618000E-6  1.272791E-14    qQ2f(9.5)      ...     ...
 11   1  10.5  10.5    2   2   e   f           ...   25560.352147          ...    5927.9459   5.248000E-6  1.204253E-14   qQ2f(10.5)      ...     ...
 11   1  11.5  11.5    2   2   e   f           ...   25381.271669          ...    6341.3612   4.855000E-6  1.129849E-14   qQ2f(11.5)      ...     ...
 11   1  12.5  12.5    2   2   e   f           ...   25186.784073          ...    6787.1774   4.413000E-6  1.042909E-14   qQ2f(12.5)      ...     ...
 11   1  13.5  13.5    2   2   e   f           ...   24976.729251          ...    7264.8114   3.906000E-6  9.386828E-15   qQ2f(13.5)      ...     ...
 11   1   1.5   1.5    1   1   f   e           ...   26512.141180          ...    3568.4713   2.930000E-4  6.249363E-13    qQ1e(1.5)      ...     ...
 11   1   2.5   2.5    1   1   f   e           ...   26480.291593          ...    3649.2042   1.256000E-4  2.685356E-13    qQ1e(2.5)      ...     ...
 11   1   3.5   3.5    1   1   f   e           ...   26434.890698          ...    3763.1086   7.051000E-5  1.512702E-13    qQ1e(3.5)      ...     ...
 11   1   4.5   4.5    1   1   f   e           ...   26375.494250          ...    3910.6335   4.597000E-5  9.906746E-14    qQ1e(4.5)      ...     ...
 11   1   5.5   5.5    1   1   f   e           ...   26301.772500          ...    4092.0586   3.306000E-5  7.164577E-14    qQ1e(5.5)      ...     ...
 11   1   6.5   6.5    1   1   f   e           ...   26213.493489          ...    4307.4978   2.549000E-5  5.561319E-14    qQ1e(6.5)      ...     ...
 11   1   7.5   7.5    1   1   f   e           ...   26110.490815          ...    4556.9257   2.068000E-5  4.547558E-14    qQ1e(7.5)      ...     ...
 11   1   8.5   8.5    1   1   f   e           ...   25992.635308          ...    4840.2047   1.740000E-5  3.861058E-14    qQ1e(8.5)      ...     ...
 11   1   9.5   9.5    1   1   f   e           ...   25859.814738          ...    5157.1070   1.501000E-5  3.365020E-14    qQ1e(9.5)      ...     ...
 11   1  10.5  10.5    1   1   f   e           ...   25711.920236          ...    5507.3297   1.314000E-5  2.979779E-14   qQ1e(10.5)      ...     ...
 11   1  11.5  11.5    1   1   f   e           ...   25548.837251          ...    5890.5062   1.157000E-5  2.657350E-14   qQ1e(11.5)      ...     ...
 11   1  12.5  12.5    1   1   f   e           ...   25370.439267          ...    6306.2140   1.015000E-5  2.364111E-14   qQ1e(12.5)      ...     ...
 11   1  13.5  13.5    1   1   f   e           ...   25176.583130          ...    6753.9801   8.793000E-6  2.079703E-14   qQ1e(13.5)      ...     ...
 11   1   1.5   1.5    1   2   f   e           ...   26326.570469          ...    3754.0420   6.815000E-6  1.474127E-14   pQ12e(1.5)      ...     ...
 11   1   2.5   2.5    1   2   f   e           ...   26278.284775          ...    3851.2110   7.005000E-6  1.520799E-14   pQ12e(2.5)      ...     ...
 11   1   3.5   3.5    1   2   f   e           ...   26211.913443          ...    3986.0859   6.470000E-6  1.411772E-14   pQ12e(3.5)      ...     ...
 11   1   4.5   4.5    1   2   f   e           ...   26128.222778          ...    4157.9050   5.838000E-6  1.282042E-14   pQ12e(4.5)      ...     ...
 11   1   5.5   5.5    1   2   f   e           ...   26027.843313          ...    4365.9878   5.261000E-6  1.164259E-14   pQ12e(5.5)      ...     ...
 11   1   6.5   6.5    1   2   f   e           ...   25911.259052          ...    4609.7322   4.771000E-6  1.065345E-14   pQ12e(6.5)      ...     ...
 11   1   7.5   7.5    1   2   f   e           ...   25778.827074          ...    4888.5894   4.362000E-6  9.840498E-15   pQ12e(7.5)      ...     ...
 11   1   8.5   8.5    1   2   f   e           ...   25630.802566          ...    5202.0375   4.015000E-6  9.162603E-15   pQ12e(8.5)      ...     ...
 11   1   9.5   9.5    1   2   f   e           ...   25467.360330          ...    5549.5614   3.710000E-6  8.575586E-15   pQ12e(9.5)      ...     ...
 11   1  10.5  10.5    1   2   f   e           ...   25288.610921          ...    5930.6390   3.428000E-6  8.036161E-15  pQ12e(10.5)      ...     ...
 11   1  11.5  11.5    1   2   f   e           ...   25094.611941          ...    6344.7315   3.150000E-6  7.499069E-15  pQ12e(11.5)      ...     ...
 11   1  12.5  12.5    1   2   f   e           ...   24885.375535          ...    6791.2777   2.865000E-6  6.935759E-15  pQ12e(12.5)      ...     ...
 11   1  13.5  13.5    1   2   f   e           ...   24660.873060          ...    7269.6902   2.562000E-6  6.315678E-15  pQ12e(13.5)      ...     ...
 11   1   1.5   1.5    2   1   f   e           ...   26675.428042          ...    3568.4713   5.967000E-7  1.257161E-15   rQ21e(1.5)      ...     ...
 11   1   2.5   2.5    2   1   f   e           ...   26650.022711          ...    3649.2042   6.541000E-7  1.380724E-15   rQ21e(2.5)      ...     ...
 11   1   3.5   3.5    2   1   f   e           ...   26613.145985          ...    3763.1086   6.479000E-7  1.371429E-15   rQ21e(3.5)      ...     ...
 11   1   4.5   4.5    2   1   f   e           ...   26563.983144          ...    3910.6335   6.238000E-7  1.325308E-15   rQ21e(4.5)      ...     ...
 11   1   5.5   5.5    2   1   f   e           ...   26501.838967          ...    4092.0586   5.933000E-7  1.266427E-15   rQ21e(5.5)      ...     ...
 11   1   6.5   6.5    2   1   f   e           ...   26426.146652          ...    4307.4978   5.602000E-7  1.202633E-15   rQ21e(6.5)      ...     ...
 11   1   7.5   7.5    2   1   f   e           ...   26336.445970          ...    4556.9257   5.250000E-7  1.134757E-15   rQ21e(7.5)      ...     ...
 11   1   8.5   8.5    2   1   f   e           ...   26232.355596          ...    4840.2047   4.869000E-7  1.060774E-15   rQ21e(8.5)      ...     ...
 11   1   9.5   9.5    2   1   f   e           ...   26113.548582          ...    5157.1070   4.442000E-7  9.765725E-16   rQ21e(9.5)      ...     ...
 11   1  10.5  10.5    2   1   f   e           ...   25979.732831          ...    5507.3297   3.954000E-7  8.782639E-16  rQ21e(10.5)      ...     ...
 11   1  11.5  11.5    2   1   f   e           ...   25830.636038          ...    5890.5062   3.394000E-7  7.626045E-16  rQ21e(11.5)      ...     ...
 11   1  12.5  12.5    2   1   f   e           ...   25665.994090          ...    6306.2140   2.760000E-7  6.281316E-16  rQ21e(12.5)      ...     ...
 11   1  13.5  13.5    2   1   f   e           ...   25485.541936          ...    6753.9801   2.073000E-7  4.784861E-16  rQ21e(13.5)      ...     ...
 11   1   0.5   0.5    2   2   f   e           ...   26515.210839          ...    3695.3558   1.669000E-4  3.558967E-13    qQ2e(0.5)      ...     ...
 11   1   1.5   1.5    2   2   f   e           ...   26489.857331          ...    3754.0420   3.716000E-5  7.939154E-14    qQ2e(1.5)      ...     ...
 11   1   2.5   2.5    2   2   f   e           ...   26448.015892          ...    3851.2110   1.860000E-5  3.986433E-14    qQ2e(2.5)      ...     ...
 11   1   3.5   3.5    2   2   f   e           ...   26390.168731          ...    3986.0859   1.239000E-5  2.667133E-14    qQ2e(3.5)      ...     ...
 11   1   4.5   4.5    2   2   f   e           ...   26316.711672          ...    4157.9050   9.555000E-6  2.068356E-14    qQ2e(4.5)      ...     ...
 11   1   5.5   5.5    2   2   f   e           ...   26227.909780          ...    4365.9878   8.017000E-6  1.747199E-14    qQ2e(5.5)      ...     ...
 11   1   6.5   6.5    2   2   f   e           ...   26123.912215          ...    4609.7322   7.082000E-6  1.555741E-14    qQ2e(6.5)      ...     ...
 11   1   7.5   7.5    2   2   f   e           ...   26004.782230          ...    4888.5894   6.456000E-6  1.431248E-14    qQ2e(7.5)      ...     ...
 11   1   8.5   8.5    2   2   f   e           ...   25870.522854          ...    5202.0375   5.991000E-6  1.341982E-14    qQ2e(8.5)      ...     ...
 11   1   9.5   9.5    2   2   f   e           ...   25721.094174          ...    5549.5614   5.602000E-6  1.269469E-14    qQ2e(9.5)      ...     ...
 11   1  10.5  10.5    2   2   f   e           ...   25556.423515          ...    5930.6390   5.231000E-6  1.200722E-14   qQ2e(10.5)      ...     ...
 11   1  11.5  11.5    2   2   f   e           ...   25376.410728          ...    6344.7315   4.838000E-6  1.126324E-14   qQ2e(11.5)      ...     ...
 11   1  12.5  12.5    2   2   f   e           ...   25180.930358          ...    6791.2777   4.396000E-6  1.039374E-14   qQ2e(12.5)      ...     ...
 11   1  13.5  13.5    2   2   f   e           ...   24969.831865          ...    7269.6902   3.889000E-6  9.351138E-15   qQ2e(13.5)      ...     ...
 11   1   1.5   2.5    1   1   f   f           ...   26431.221611          ...    3649.3909   2.247000E-4  3.214660E-13    pP1f(2.5)      ...     ...
 11   1   2.5   3.5    1   1   f   f           ...   26365.969317          ...    3763.5265   2.894000E-4  4.680907E-13    pP1f(3.5)      ...     ...
 11   1   3.5   4.5    1   1   f   f           ...   26286.621966          ...    3911.3774   3.331000E-4  5.781663E-13    pP1f(4.5)      ...     ...
 11   1   4.5   5.5    1   1   f   f           ...   26192.910329          ...    4093.2174   3.755000E-4  6.837840E-13    pP1f(5.5)      ...     ...
 11   1   5.5   6.5    1   1   f   f           ...   26084.677070          ...    4309.1540   4.218000E-4  7.966116E-13    pP1f(6.5)      ...     ...
 11   1   6.5   7.5    1   1   f   f           ...   25961.835676          ...    4559.1556   4.737000E-4  9.219309E-13    pP1f(7.5)      ...     ...
 11   1   7.5   8.5    1   1   f   f           ...   25824.337196          ...    4843.0793   5.312000E-4  1.061463E-12    pP1f(8.5)      ...     ...
 11   1   8.5   9.5    1   1   f   f           ...   25672.147773          ...    5160.6923   5.936000E-4  1.215261E-12    pP1f(9.5)      ...     ...
 11   1   9.5  10.5    1   1   f   f           ...   25505.234522          ...    5511.6872   6.589000E-4  1.380467E-12   pP1f(10.5)      ...     ...
 11   1  10.5  11.5    1   1   f   f           ...   25323.556735          ...    5895.6932   7.239000E-4  1.551309E-12   pP1f(11.5)      ...     ...
 11   1  11.5  12.5    1   1   f   f           ...   25127.060155          ...    6312.2833   7.840000E-4  1.718416E-12   pP1f(12.5)      ...     ...
 11   1  12.5  13.5    1   1   f   f           ...   24915.672932          ...    6760.9803   8.333000E-4  1.868655E-12   pP1f(13.5)      ...     ...
 11   1   2.5   1.5    1   1   f   f           ...   26560.973194          ...    3568.5226   1.235000E-4  3.936661E-13    rR1f(1.5)      ...     ...
 11   1   3.5   2.5    1   1   f   f           ...   26548.608464          ...    3649.3909   1.649000E-4  4.676636E-13    rR1f(2.5)      ...     ...
 11   1   4.5   3.5    1   1   f   f           ...   26522.601307          ...    3763.5265   1.867000E-4  4.973703E-13    rR1f(3.5)      ...     ...
 11   1   5.5   4.5    1   1   f   f           ...   26482.453754          ...    3911.3774   2.028000E-4  5.202241E-13    rR1f(4.5)      ...     ...
 11   1   6.5   5.5    1   1   f   f           ...   26427.773851          ...    4093.2174   2.176000E-4  5.449319E-13    rR1f(5.5)      ...     ...
 11   1   7.5   6.5    1   1   f   f           ...   26358.262449          ...    4309.1540   2.325000E-4  5.733754E-13    rR1f(6.5)      ...     ...
 11   1   8.5   7.5    1   1   f   f           ...   26273.684408          ...    4559.1556   2.476000E-4  6.049493E-13    rR1f(7.5)      ...     ...
 11   1   9.5   8.5    1   1   f   f           ...   26173.842423          ...    4843.0793   2.619000E-4  6.368186E-13    rR1f(8.5)      ...     ...
 11   1  10.5   9.5    1   1   f   f           ...   26058.557651          ...    5160.6923   2.737000E-4  6.646982E-13    rR1f(9.5)      ...     ...
 11   1  11.5  10.5    1   1   f   f           ...   25927.656255          ...    5511.6872   2.807000E-4  6.829080E-13   rR1f(10.5)      ...     ...
 11   1  12.5  11.5    1   1   f   f           ...   25780.960080          ...    5895.6932   2.798000E-4  6.837060E-13   rR1f(11.5)      ...     ...
 11   1  13.5  12.5    1   1   f   f           ...   25618.279939          ...    6312.2833   2.680000E-4  6.592912E-13   rR1f(12.5)      ...     ...
 11   1  14.5  13.5    1   1   f   f           ...   25439.410469          ...    6760.9803   2.425000E-4  6.018921E-13   rR1f(13.5)      ...     ...
 11   1   1.5   2.5    1   2   f   f           ...   26229.135701          ...    3851.4768   4.480000E-6  6.508434E-15   oP12f(2.5)      ...     ...
 11   1   2.5   3.5    1   2   f   f           ...   26143.224363          ...    3986.2714   7.294000E-6  1.199959E-14   oP12f(3.5)      ...     ...
 11   1   3.5   4.5    1   2   f   f           ...   26040.083698          ...    4157.9156   9.106000E-6  1.610611E-14   oP12f(4.5)      ...     ...
 11   1   4.5   5.5    1   2   f   f           ...   25920.393126          ...    4365.7346   1.023000E-5  1.902256E-14   oP12f(5.5)      ...     ...
 11   1   5.5   6.5    1   2   f   f           ...   25784.698033          ...    4609.1331   1.090000E-5  2.106752E-14   oP12f(6.5)      ...     ...
 11   1   6.5   7.5    1   2   f   f           ...   25633.423195          ...    4887.5681   1.126000E-5  2.247972E-14   oP12f(7.5)      ...     ...
 11   1   7.5   8.5    1   2   f   f           ...   25466.893232          ...    5200.5233   1.141000E-5  2.344439E-14   oP12f(8.5)      ...     ...
 11   1   8.5   9.5    1   2   f   f           ...   25285.351618          ...    5547.4884   1.139000E-5  2.403732E-14   oP12f(9.5)      ...     ...
 11   1   9.5  10.5    1   2   f   f           ...   25088.975864          ...    5927.9459   1.120000E-5  2.425031E-14  oP12f(10.5)      ...     ...
 11   1  10.5  11.5    1   2   f   f           ...   24877.888722          ...    6341.3612   1.085000E-5  2.409195E-14  oP12f(11.5)      ...     ...
 11   1  11.5  12.5    1   2   f   f           ...   24652.166021          ...    6787.1774   1.031000E-5  2.347708E-14  oP12f(12.5)      ...     ...
 11   1  12.5  13.5    1   2   f   f           ...   24411.841802          ...    7264.8114   9.562000E-6  2.233679E-14  oP12f(13.5)      ...     ...
 11   1   1.5   0.5    1   2   f   f           ...   26385.105901          ...    3695.5066   2.612000E-6  1.124976E-14   qR12f(0.5)      ...     ...
 11   1   2.5   1.5    1   2   f   f           ...   26375.203520          ...    3754.2923   4.224000E-7  1.365467E-15   qR12f(1.5)      ...     ...
 11   1   3.5   2.5    1   2   f   f           ...   26346.522554          ...    3851.4768  2.470000E-11  7.112902E-20   qR12f(2.5)      ...     ...
 11   1   4.5   3.5    1   2   f   f           ...   26299.856353          ...    3986.2714   2.137000E-7  5.789826E-16   qR12f(3.5)      ...     ...
 11   1   5.5   4.5    1   2   f   f           ...   26235.915486          ...    4157.9156   6.068000E-7  1.585960E-15   qR12f(4.5)      ...     ...
 11   1   6.5   5.5    1   2   f   f           ...   26155.256648          ...    4365.7346   9.908000E-7  2.533218E-15   qR12f(5.5)      ...     ...
 11   1   7.5   6.5    1   2   f   f           ...   26058.283412          ...    4609.1331   1.299000E-6  3.277685E-15   qR12f(6.5)      ...     ...
 11   1   8.5   7.5    1   2   f   f           ...   25945.271927          ...    4887.5681   1.511000E-6  3.785805E-15   qR12f(7.5)      ...     ...
 11   1   9.5   8.5    1   2   f   f           ...   25816.398460          ...    5200.5233   1.624000E-6  4.058915E-15   qR12f(8.5)      ...     ...
 11   1  10.5   9.5    1   2   f   f           ...   25671.761497          ...    5547.4884   1.635000E-6  4.091258E-15   qR12f(9.5)      ...     ...
 11   1  11.5  10.5    1   2   f   f           ...   25511.397596          ...    5927.9459   1.543000E-6  3.877428E-15  qR12f(10.5)      ...     ...
 11   1  12.5  11.5    1   2   f   f           ...   25335.292068          ...    6341.3612   1.353000E-6  3.423464E-15  qR12f(11.5)      ...     ...
 11   1  13.5  12.5    1   2   f   f           ...   25143.385805          ...    6787.1774   1.076000E-6  2.747940E-15  qR12f(12.5)      ...     ...
 11   1  14.5  13.5    1   2   f   f           ...   24935.579340          ...    7264.8114   7.400000E-7  1.911674E-15  qR12f(13.5)      ...     ...
 11   1   0.5   1.5    2   1   f   f           ...   26642.044052          ...    3568.5226   7.723000E-6  8.156028E-15   qP21f(1.5)      ...     ...
 11   1   1.5   2.5    2   1   f   f           ...   26594.508473          ...    3649.3909   7.567000E-6  1.069317E-14   qP21f(2.5)      ...     ...
 11   1   2.5   3.5    2   1   f   f           ...   26535.700434          ...    3763.5265   8.016000E-6  1.280017E-14   qP21f(3.5)      ...     ...
 11   1   3.5   4.5    2   1   f   f           ...   26464.877253          ...    3911.3774   8.343000E-6  1.428664E-14   qP21f(4.5)      ...     ...
 11   1   4.5   5.5    2   1   f   f           ...   26381.399223          ...    4093.2174   8.509000E-6  1.527423E-14   qP21f(5.5)      ...     ...
 11   1   5.5   6.5    2   1   f   f           ...   26284.743538          ...    4309.1540   8.578000E-6  1.595473E-14   qP21f(6.5)      ...     ...
 11   1   6.5   7.5    2   1   f   f           ...   26174.488839          ...    4559.1556   8.612000E-6  1.648972E-14   qP21f(7.5)      ...     ...
 11   1   7.5   8.5    2   1   f   f           ...   26050.292351          ...    4843.0793   8.649000E-6  1.698423E-14   qP21f(8.5)      ...     ...
 11   1   8.5   9.5    2   1   f   f           ...   25911.868060          ...    5160.6923   8.708000E-6  1.749932E-14   qP21f(9.5)      ...     ...
 11   1   9.5  10.5    2   1   f   f           ...   25758.968367          ...    5511.6872   8.790000E-6  1.805498E-14  qP21f(10.5)      ...     ...
 11   1  10.5  11.5    2   1   f   f           ...   25591.369329          ...    5895.6932   8.882000E-6  1.863773E-14  qP21f(11.5)      ...     ...
 11   1  11.5  12.5    2   1   f   f           ...   25408.858942          ...    6312.2833   8.963000E-6  1.921227E-14  qP21f(12.5)      ...     ...
 11   1  12.5  13.5    2   1   f   f           ...   25211.227754          ...    6760.9803   8.999000E-6  1.970967E-14  qP21f(13.5)      ...     ...
 11   1   2.5   1.5    2   1   f   f           ...   26730.704312          ...    3568.5226   1.019000E-7  3.207025E-16   sR21f(1.5)      ...     ...
 11   1   3.5   2.5    2   1   f   f           ...   26726.863752          ...    3649.3909   3.751000E-7  1.049657E-15   sR21f(2.5)      ...     ...
 11   1   4.5   3.5    2   1   f   f           ...   26711.090201          ...    3763.5265   7.044000E-7  1.850137E-15   sR21f(3.5)      ...     ...
 11   1   5.5   4.5    2   1   f   f           ...   26682.520221          ...    3911.3774   1.005000E-6  2.539518E-15   sR21f(4.5)      ...     ...
 11   1   6.5   5.5    2   1   f   f           ...   26640.427014          ...    4093.2174   1.254000E-6  3.090436E-15   sR21f(5.5)      ...     ...
 11   1   7.5   6.5    2   1   f   f           ...   26584.217605          ...    4309.1540   1.456000E-6  3.529907E-15   sR21f(6.5)      ...     ...
 11   1   8.5   7.5    2   1   f   f           ...   26513.404696          ...    4559.1556   1.627000E-6  3.903614E-15   sR21f(7.5)      ...     ...
 11   1   9.5   8.5    2   1   f   f           ...   26427.576268          ...    4843.0793   1.776000E-6  4.235879E-15   sR21f(8.5)      ...     ...
 11   1  10.5   9.5    2   1   f   f           ...   26326.370245          ...    5160.6923   1.908000E-6  4.539906E-15   sR21f(9.5)      ...     ...
 11   1  11.5  10.5    2   1   f   f           ...   26209.455042          ...    5511.6872   2.020000E-6  4.809298E-15  sR21f(10.5)      ...     ...
 11   1  12.5  11.5    2   1   f   f           ...   26076.514902          ...    5895.6932   2.102000E-6  5.020575E-15  sR21f(11.5)      ...     ...
 11   1  13.5  12.5    2   1   f   f           ...   25927.238745          ...    6312.2833   2.136000E-6  5.130163E-15  sR21f(12.5)      ...     ...
 11   1  14.5  13.5    2   1   f   f           ...   25761.311434          ...    6760.9803   2.100000E-6  5.082815E-15  sR21f(13.5)      ...     ...
 11   1   0.5   1.5    2   2   f   f           ...   26456.274377          ...    3754.2923   3.539000E-4  3.790102E-13    pP2f(1.5)      ...     ...
 11   1   1.5   2.5    2   2   f   f           ...   26392.422563          ...    3851.4768   3.451000E-4  4.951684E-13    pP2f(2.5)      ...     ...
 11   1   2.5   3.5    2   2   f   f           ...   26312.955480          ...    3986.2714   3.614000E-4  5.869051E-13    pP2f(3.5)      ...     ...
 11   1   3.5   4.5    2   2   f   f           ...   26218.338985          ...    4157.9156   3.909000E-4  6.820293E-13    pP2f(4.5)      ...     ...
 11   1   4.5   5.5    2   2   f   f           ...   26108.882020          ...    4365.7346   4.303000E-4  7.886264E-13    pP2f(5.5)      ...     ...
 11   1   5.5   6.5    2   2   f   f           ...   25984.764500          ...    4609.1331   4.783000E-4  9.102774E-13    pP2f(6.5)      ...     ...
 11   1   6.5   7.5    2   2   f   f           ...   25846.076358          ...    4887.5681   5.335000E-4  1.047637E-12    pP2f(7.5)      ...     ...
 11   1   7.5   8.5    2   2   f   f           ...   25692.848387          ...    5200.5233   5.947000E-4  1.200546E-12    pP2f(8.5)      ...     ...
 11   1   8.5   9.5    2   2   f   f           ...   25525.071906          ...    5547.4884   6.595000E-4  1.365781E-12    pP2f(9.5)      ...     ...
 11   1   9.5  10.5    2   2   f   f           ...   25342.709708          ...    5927.9459   7.245000E-4  1.537437E-12   pP2f(10.5)      ...     ...
 11   1  10.5  11.5    2   2   f   f           ...   25145.701317          ...    6341.3612   7.852000E-4  1.706562E-12   pP2f(11.5)      ...     ...
 11   1  11.5  12.5    2   2   f   f           ...   24933.964808          ...    6787.1774   8.353000E-4  1.859326E-12   pP2f(12.5)      ...     ...
 11   1  12.5  13.5    2   2   f   f           ...   24707.396625          ...    7264.8114   8.676000E-4  1.978512E-12   pP2f(13.5)      ...     ...
 11   1   1.5   0.5    2   2   f   f           ...   26548.392762          ...    3695.5066   1.544000E-4  6.568384E-13    rR2f(0.5)      ...     ...
 11   1   2.5   1.5    2   2   f   f           ...   26544.934637          ...    3754.2923   1.832000E-4  5.846705E-13    rR2f(1.5)      ...     ...
 11   1   3.5   2.5    2   2   f   f           ...   26524.777842          ...    3851.4768   1.974000E-4  5.608415E-13    rR2f(2.5)      ...     ...
 11   1   4.5   3.5    2   2   f   f           ...   26488.345247          ...    3986.2714   2.091000E-4  5.584858E-13    rR2f(3.5)      ...     ...
 11   1   5.5   4.5    2   2   f   f           ...   26435.981953          ...    4157.9156   2.213000E-4  5.696781E-13    rR2f(4.5)      ...     ...
 11   1   6.5   5.5    2   2   f   f           ...   26367.909810          ...    4365.7346   2.347000E-4  5.904270E-13    rR2f(5.5)      ...     ...
 11   1   7.5   6.5    2   2   f   f           ...   26284.238567          ...    4609.1331   2.489000E-4  6.172822E-13    rR2f(6.5)      ...     ...
 11   1   8.5   7.5    2   2   f   f           ...   26184.992215          ...    4887.5681   2.629000E-4  6.466897E-13    rR2f(7.5)      ...     ...
 11   1   9.5   8.5    2   2   f   f           ...   26070.132304          ...    5200.5233   2.747000E-4  6.732671E-13    rR2f(8.5)      ...     ...
 11   1  10.5   9.5    2   2   f   f           ...   25939.574091          ...    5547.4884   2.820000E-4  6.911525E-13    rR2f(9.5)      ...     ...
 11   1  11.5  10.5    2   2   f   f           ...   25793.196383          ...    5927.9459   2.816000E-4  6.922590E-13   rR2f(10.5)      ...     ...
 11   1  12.5  11.5    2   2   f   f           ...   25630.846891          ...    6341.3612   2.704000E-4  6.684988E-13   rR2f(11.5)      ...     ...
 11   1  13.5  12.5    2   2   f   f           ...   25452.344611          ...    6787.1774   2.455000E-4  6.118407E-13   rR2f(12.5)      ...     ...
 11   1  14.5  13.5    2   2   f   f           ...   25257.480304          ...    7264.8114   2.057000E-4  5.179349E-13   rR2f(13.5)      ...     ...
 11   2   1.5   2.5    1   1   e   e           ...   23031.482883          ...    7049.1170   2.329000E-4  4.388258E-13    pP1e(2.5)      ...     ...
 11   2   2.5   3.5    1   1   e   e           ...   22970.680567          ...    7158.7674   2.996000E-4  6.384297E-13    pP1e(3.5)      ...     ...
 11   2   3.5   4.5    1   1   e   e           ...   22897.188209          ...    7300.6986   3.311000E-4  7.574302E-13    pP1e(4.5)      ...     ...
 11   2   4.5   5.5    1   1   e   e           ...   22810.753983          ...    7475.1643   3.466000E-4  8.321963E-13    pP1e(5.5)      ...     ...
 11   2   5.5   6.5    1   1   e   e           ...   22711.225776          ...    7682.2666   3.516000E-4  8.759487E-13    pP1e(6.5)      ...     ...
 11   2   6.5   7.5    1   1   e   e           ...   22598.516155          ...    7921.9766   3.488000E-4  8.959472E-13    pP1e(7.5)      ...     ...
 11   2   7.5   8.5    1   1   e   e           ...   22472.572229          ...    8194.1588   3.407000E-4  8.990250E-13    pP1e(8.5)      ...     ...
 11   2   8.5   9.5    1   1   e   e           ...   22333.354621          ...    8498.5895   3.298000E-4  8.921605E-13    pP1e(9.5)      ...     ...
 11   2   9.5  10.5    1   1   e   e           ...   22180.823991          ...    8834.9725   3.189000E-4  8.834139E-13   pP1e(10.5)      ...     ...
 11   2  10.5  11.5    1   1   e   e           ...   22014.932544          ...    9202.9485   3.112000E-4  8.824174E-13   pP1e(11.5)      ...     ...
 11   2  11.5  12.5    1   1   e   e           ...   21835.618482          ...    9602.1032   3.100000E-4  8.997593E-13   pP1e(12.5)      ...     ...
 11   2  12.5  13.5    1   1   e   e           ...   21642.802061          ...   10031.9726   3.191000E-4  9.483593E-13   pP1e(13.5)      ...     ...
 11   2   2.5   1.5    1   1   e   e           ...   23158.102938          ...    6971.3450   5.407000E-5  2.267250E-13    rR1e(1.5)      ...     ...
 11   2   3.5   2.5    1   1   e   e           ...   23148.769777          ...    7049.1170   4.411000E-5  1.645424E-13    rR1e(2.5)      ...     ...
 11   2   4.5   3.5    1   1   e   e           ...   23127.150936          ...    7158.7674   2.326000E-5  8.149542E-14    rR1e(3.5)      ...     ...
 11   2   5.5   4.5    1   1   e   e           ...   23092.793723          ...    7300.6986   6.156000E-6  2.076752E-14    rR1e(4.5)      ...     ...
 11   2   6.5   5.5    1   1   e   e           ...   23045.328461          ...    7475.1643   3.750000E-8  1.235009E-16    rR1e(5.5)      ...     ...
 11   2   7.5   6.5    1   1   e   e           ...   22984.464425          ...    7682.2666   9.598000E-6  3.112875E-14    rR1e(6.5)      ...     ...
 11   2   8.5   7.5    1   1   e   e           ...   22909.967525          ...    7921.9766   3.781000E-5  1.214977E-13    rR1e(7.5)      ...     ...
 11   2   9.5   8.5    1   1   e   e           ...   22821.637737          ...    8194.1588   8.578000E-5  2.743517E-13    rR1e(8.5)      ...     ...
 11   2  10.5   9.5    1   1   e   e           ...   22719.291514          ...    8498.5895   1.524000E-4  4.869068E-13    rR1e(9.5)      ...     ...
 11   2  11.5  10.5    1   1   e   e           ...   22602.749208          ...    8834.9725   2.338000E-4  7.484595E-13   rR1e(10.5)      ...     ...
 11   2  12.5  11.5    1   1   e   e           ...   22471.826162          ...    9202.9485   3.237000E-4  1.041084E-12   rR1e(11.5)      ...     ...
 11   2  13.5  12.5    1   1   e   e           ...   22326.326223          ...    9602.1032   4.132000E-4  1.338345E-12   rR1e(12.5)      ...     ...
 11   2  14.5  13.5    1   1   e   e           ...   22166.036728          ...   10031.9726   4.920000E-4  1.608459E-12   rR1e(13.5)      ...     ...
 11   2   1.5   2.5    1   2   e   e           ...   22832.433284          ...    7248.1666   4.064000E-6  7.791405E-15   oP12e(2.5)      ...     ...
 11   2   2.5   3.5    1   2   e   e           ...   22751.955931          ...    7377.4920   6.033000E-6  1.310433E-14   oP12e(3.5)      ...     ...
 11   2   3.5   4.5    1   2   e   e           ...   22655.577947          ...    7542.3089   6.738000E-6  1.574448E-14   oP12e(4.5)      ...     ...
 11   2   4.5   5.5    1   2   e   e           ...   22543.948145          ...    7741.9702   6.644000E-6  1.633226E-14   oP12e(5.5)      ...     ...
 11   2   5.5   6.5    1   2   e   e           ...   22417.597728          ...    7975.8946   6.125000E-6  1.566170E-14   oP12e(6.5)      ...     ...
 11   2   6.5   7.5    1   2   e   e           ...   22276.945870          ...    8243.5469   5.446000E-6  1.439568E-14   oP12e(7.5)      ...     ...
 11   2   7.5   8.5    1   2   e   e           ...   22122.315612          ...    8544.4154   4.776000E-6  1.300494E-14   oP12e(8.5)      ...     ...
 11   2   8.5   9.5    1   2   e   e           ...   21953.950541          ...    8877.9936   4.210000E-6  1.178574E-14   oP12e(9.5)      ...     ...
 11   2   9.5  10.5    1   2   e   e           ...   21772.028857          ...    9243.7676   3.796000E-6  1.091424E-14  oP12e(10.5)      ...     ...
 11   2  10.5  11.5    1   2   e   e           ...   21576.674118          ...    9641.2069   3.557000E-6  1.049987E-14  oP12e(11.5)      ...     ...
 11   2  11.5  12.5    1   2   e   e           ...   21367.962906          ...   10069.7588   3.510000E-6  1.063840E-14  oP12e(12.5)      ...     ...
 11   2  12.5  13.5    1   2   e   e           ...   21145.929952          ...   10528.8447   3.674000E-6  1.143822E-14  oP12e(13.5)      ...     ...
 11   2   1.5   0.5    1   2   e   e           ...   22981.773260          ...    7098.8267   5.028000E-6  2.854407E-14   qR12e(0.5)      ...     ...
 11   2   2.5   1.5    1   2   e   e           ...   22974.405609          ...    7155.0423   2.321000E-6  9.888617E-15   qR12e(1.5)      ...     ...
 11   2   3.5   2.5    1   2   e   e           ...   22949.720178          ...    7248.1666   1.361000E-6  5.165351E-15   qR12e(2.5)      ...     ...
 11   2   4.5   3.5    1   2   e   e           ...   22908.426300          ...    7377.4920   1.071000E-6  3.824430E-15   qR12e(3.5)      ...     ...
 11   2   5.5   4.5    1   2   e   e           ...   22851.183462          ...    7542.3089   1.102000E-6  3.796673E-15   qR12e(4.5)      ...     ...
 11   2   6.5   5.5    1   2   e   e           ...   22778.522623          ...    7741.9702   1.333000E-6  4.493488E-15   qR12e(5.5)      ...     ...
 11   2   7.5   6.5    1   2   e   e           ...   22690.836377          ...    7975.8946   1.708000E-6  5.683771E-15   qR12e(6.5)      ...     ...
 11   2   8.5   7.5    1   2   e   e           ...   22588.397241          ...    8243.5469   2.178000E-6  7.199417E-15   qR12e(7.5)      ...     ...
 11   2   9.5   8.5    1   2   e   e           ...   22471.381120          ...    8544.4154   2.694000E-6  8.886961E-15   qR12e(8.5)      ...     ...
 11   2  10.5   9.5    1   2   e   e           ...   22339.887433          ...    8877.9936   3.195000E-6  1.055746E-14   qR12e(9.5)      ...     ...
 11   2  11.5  10.5    1   2   e   e           ...   22193.954074          ...    9243.7676   3.623000E-6  1.202944E-14  qR12e(10.5)      ...     ...
 11   2  12.5  11.5    1   2   e   e           ...   22033.567737          ...    9641.2069   3.925000E-6  1.313076E-14  qR12e(11.5)      ...     ...
 11   2  13.5  12.5    1   2   e   e           ...   21858.670647          ...   10069.7588   4.061000E-6  1.372233E-14  qR12e(12.5)      ...     ...
 11   2  14.5  13.5    1   2   e   e           ...   21669.164619          ...   10528.8447   4.012000E-6  1.372453E-14  qR12e(13.5)      ...     ...
 11   2   0.5   1.5    2   1   e   e           ...   23239.203275          ...    6971.3450   2.869000E-6  3.982134E-15   qP21e(1.5)      ...     ...
 11   2   1.5   2.5    2   1   e   e           ...   23194.758414          ...    7049.1170   4.871000E-6  9.049090E-15   qP21e(2.5)      ...     ...
 11   2   2.5   3.5    2   1   e   e           ...   23140.453529          ...    7158.7674   6.466000E-6  1.357722E-14   qP21e(3.5)      ...     ...
 11   2   3.5   4.5    2   1   e   e           ...   23075.598166          ...    7300.6986   7.343000E-6  1.653923E-14   qP21e(4.5)      ...     ...
 11   2   4.5   5.5    2   1   e   e           ...   22999.576229          ...    7475.1643   7.534000E-6  1.779354E-14   qP21e(5.5)      ...     ...
 11   2   5.5   6.5    2   1   e   e           ...   22911.870535          ...    7682.2666   7.221000E-6  1.767613E-14   qP21e(6.5)      ...     ...
 11   2   6.5   7.5    2   1   e   e           ...   22812.055263          ...    7921.9766   6.605000E-6  1.664983E-14   qP21e(7.5)      ...     ...
 11   2   7.5   8.5    2   1   e   e           ...   22699.777697          ...    8194.1588   5.853000E-6  1.513703E-14   qP21e(8.5)      ...     ...
 11   2   8.5   9.5    2   1   e   e           ...   22574.738818          ...    8498.5895   5.079000E-6  1.344724E-14   qP21e(9.5)      ...     ...
 11   2   9.5  10.5    2   1   e   e           ...   22436.676134          ...    8834.9725   4.359000E-6  1.180144E-14  qP21e(10.5)      ...     ...
 11   2  10.5  11.5    2   1   e   e           ...   22285.349492          ...    9202.9485   3.738000E-6  1.034355E-14  qP21e(11.5)      ...     ...
 11   2  11.5  12.5    2   1   e   e           ...   22120.529624          ...    9602.1032   3.241000E-6  9.166080E-15  qP21e(12.5)      ...     ...
 11   2  12.5  13.5    2   1   e   e           ...   21941.988893          ...   10031.9726   2.885000E-6  8.341937E-15  qP21e(13.5)      ...     ...
 11   2   2.5   1.5    2   1   e   e           ...   23327.875899          ...    6971.3450   5.239000E-7  2.164946E-15   sR21e(1.5)      ...     ...
 11   2   3.5   2.5    2   1   e   e           ...   23327.179735          ...    7049.1170   9.736000E-7  3.576453E-15   sR21e(2.5)      ...     ...
 11   2   4.5   3.5    2   1   e   e           ...   23315.973182          ...    7158.7674   1.082000E-6  3.729820E-15   sR21e(3.5)      ...     ...
 11   2   5.5   4.5    2   1   e   e           ...   23293.438482          ...    7300.6986   8.862000E-7  2.938350E-15   sR21e(4.5)      ...     ...
 11   2   6.5   5.5    2   1   e   e           ...   23258.867569          ...    7475.1643   5.496000E-7  1.776946E-15   sR21e(5.5)      ...     ...
 11   2   7.5   6.5    2   1   e   e           ...   23211.669893          ...    7682.2666   2.290000E-7  7.282364E-16   sR21e(6.5)      ...     ...
 11   2   8.5   7.5    2   1   e   e           ...   23151.351722          ...    7921.9766   3.256000E-8  1.024571E-16   sR21e(7.5)      ...     ...
 11   2   9.5   8.5    2   1   e   e           ...   23077.489880          ...    8194.1588   1.794000E-8  5.611262E-17   sR21e(8.5)      ...     ...
 11   2  10.5   9.5    2   1   e   e           ...   22989.708462          ...    8498.5895   2.031000E-7  6.337142E-16   sR21e(9.5)      ...     ...
 11   2  11.5  10.5    2   1   e   e           ...   22887.660350          ...    8834.9725   5.759000E-7  1.798004E-15  sR21e(10.5)      ...     ...
 11   2  12.5  11.5    2   1   e   e           ...   22771.012994          ...    9202.9485   1.100000E-6  3.445465E-15  sR21e(11.5)      ...     ...
 11   2  13.5  12.5    2   1   e   e           ...   22639.437472          ...    9602.1032   1.720000E-6  5.418008E-15  sR21e(12.5)      ...     ...
 11   2  14.5  13.5    2   1   e   e           ...   22492.599869          ...   10031.9726   2.364000E-6  7.505664E-15  sR21e(13.5)      ...     ...
 11   2   0.5   1.5    2   2   e   e           ...   23055.505946          ...    7155.0423   3.433000E-4  4.841191E-13    pP2e(1.5)      ...     ...
 11   2   1.5   2.5    2   2   e   e           ...   22995.708815          ...    7248.1666   3.467000E-4  6.552797E-13    pP2e(2.5)      ...     ...
 11   2   2.5   3.5    2   2   e   e           ...   22921.728892          ...    7377.4920   3.564000E-4  7.627144E-13    pP2e(3.5)      ...     ...
 11   2   3.5   4.5    2   2   e   e           ...   22833.987905          ...    7542.3089   3.623000E-4  8.333981E-13    pP2e(4.5)      ...     ...
 11   2   4.5   5.5    2   2   e   e           ...   22732.770391          ...    7741.9702   3.623000E-4  8.758709E-13    pP2e(5.5)      ...     ...
 11   2   5.5   6.5    2   2   e   e           ...   22618.242487          ...    7975.8946   3.566000E-4  8.957248E-13    pP2e(6.5)      ...     ...
 11   2   6.5   7.5    2   2   e   e           ...   22490.484978          ...    8243.5469   3.465000E-4  8.986103E-13    pP2e(7.5)      ...     ...
 11   2   7.5   8.5    2   2   e   e           ...   22349.521080          ...    8544.4154   3.340000E-4  8.910770E-13    pP2e(8.5)      ...     ...
 11   2   8.5   9.5    2   2   e   e           ...   22195.334737          ...    8877.9936   3.219000E-4  8.816533E-13    pP2e(9.5)      ...     ...
 11   2   9.5  10.5    2   2   e   e           ...   22027.881000          ...    9243.7676   3.130000E-4  8.791520E-13   pP2e(10.5)      ...     ...
 11   2  10.5  11.5    2   2   e   e           ...   21847.091067          ...    9641.2069   3.108000E-4  8.948762E-13   pP2e(11.5)      ...     ...
 11   2  11.5  12.5    2   2   e   e           ...   21652.874048          ...   10069.7588   3.188000E-4  9.409853E-13   pP2e(12.5)      ...     ...
 11   2  12.5  13.5    2   2   e   e           ...   21445.116784          ...   10528.8447   3.416000E-4  1.034032E-12   pP2e(13.5)      ...     ...
 11   2   1.5   0.5    2   2   e   e           ...   23145.048791          ...    7098.8267   8.372000E-5  4.685984E-13    rR2e(0.5)      ...     ...
 11   2   2.5   1.5    2   2   e   e           ...   23144.178571          ...    7155.0423   6.379000E-5  2.678046E-13    rR2e(1.5)      ...     ...
 11   2   3.5   2.5    2   2   e   e           ...   23128.130135          ...    7248.1666   3.480000E-5  1.300453E-13    rR2e(2.5)      ...     ...
 11   2   4.5   3.5    2   2   e   e           ...   23097.248546          ...    7377.4920   1.136000E-5  3.990484E-14    rR2e(3.5)      ...     ...
 11   2   5.5   4.5    2   2   e   e           ...   23051.828221          ...    7542.3089   3.064000E-7  1.037330E-15    rR2e(4.5)      ...     ...
 11   2   6.5   5.5    2   2   e   e           ...   22992.061731          ...    7741.9702   6.077000E-6  2.010657E-14    rR2e(5.5)      ...     ...
 11   2   7.5   6.5    2   2   e   e           ...   22918.041846          ...    7975.8946   3.149000E-5  1.027229E-13    rR2e(6.5)      ...     ...
 11   2   8.5   7.5    2   2   e   e           ...   22829.781438          ...    8243.5469   7.755000E-5  2.509508E-13    rR2e(7.5)      ...     ...
 11   2   9.5   8.5    2   2   e   e           ...   22727.233263          ...    8544.4154   1.431000E-4  4.614894E-13    rR2e(8.5)      ...     ...
 11   2  10.5   9.5    2   2   e   e           ...   22610.304382          ...    8877.9936   2.243000E-4  7.235472E-13    rR2e(9.5)      ...     ...
 11   2  11.5  10.5    2   2   e   e           ...   22478.865216          ...    9243.7676   3.146000E-4  1.018254E-12   rR2e(10.5)      ...     ...
 11   2  12.5  11.5    2   2   e   e           ...   22332.754569          ...    9641.2069   4.051000E-4  1.319160E-12   rR2e(11.5)      ...     ...
 11   2  13.5  12.5    2   2   e   e           ...   22171.781896          ...   10069.7588   4.854000E-4  1.594193E-12   rR2e(12.5)      ...     ...
 11   2  14.5  13.5    2   2   e   e           ...   21995.727760          ...   10528.8447   5.454000E-4  1.810754E-12   rR2e(13.5)      ...     ...
 11   2   1.5   1.5    1   1   e   f           ...   23109.207785          ...    6971.3921   2.249000E-4  6.313600E-13    qQ1f(1.5)      ...     ...
 11   2   2.5   2.5    1   1   e   f           ...   23080.158491          ...    7049.2894   8.506000E-5  2.393897E-13    qQ1f(2.5)      ...     ...
 11   2   3.5   3.5    1   1   e   f           ...   23038.731596          ...    7159.1552   4.003000E-5  1.130645E-13    qQ1f(3.5)      ...     ...
 11   2   4.5   4.5    1   1   e   f           ...   22984.526265          ...    7301.3920   2.075000E-5  5.888501E-14    qQ1f(4.5)      ...     ...
 11   2   5.5   5.5    1   1   e   f           ...   22917.243911          ...    7476.2484   1.124000E-5  3.208480E-14    qQ1f(5.5)      ...     ...
 11   2   6.5   6.5    1   1   e   f           ...   22836.672559          ...    7683.8202   6.174000E-6  1.774838E-14    qQ1f(6.5)      ...     ...
 11   2   7.5   7.5    1   1   e   f           ...   22742.658085          ...    7924.0729   3.372000E-6  9.773787E-15    qQ1f(7.5)      ...     ...
 11   2   8.5   8.5    1   1   e   f           ...   22635.078809          ...    8196.8653   1.806000E-6  5.284592E-15    qQ1f(8.5)      ...     ...
 11   2   9.5   9.5    1   1   e   f           ...   22513.827115          ...    8501.9694   9.445000E-7  2.793580E-15    qQ1f(9.5)      ...     ...
 11   2  10.5  10.5    1   1   e   f           ...   22378.797040          ...    8839.0840   4.886000E-7  1.462641E-15   qQ1f(10.5)      ...     ...
 11   2  11.5  11.5    1   1   e   f           ...   22229.875931          ...    9207.8458   2.632000E-7  7.984901E-16   qQ1f(11.5)      ...     ...
 11   2  12.5  12.5    1   1   e   f           ...   22066.938593          ...    9607.8361   1.650000E-7  5.079927E-16   qQ1f(12.5)      ...     ...
 11   2  13.5  13.5    1   1   e   f           ...   21889.842889          ...   10038.5866   1.394000E-7  4.361493E-16   qQ1f(13.5)      ...     ...
 11   2   1.5   1.5    1   2   e   f           ...   22925.319174          ...    7155.2808   7.457000E-6  2.127116E-14   pQ12f(1.5)      ...     ...
 11   2   2.5   2.5    1   2   e   f           ...   22881.025254          ...    7248.4227   7.203000E-6  2.062625E-14   pQ12f(2.5)      ...     ...
 11   2   3.5   3.5    1   2   e   f           ...   22820.211200          ...    7377.6756   6.108000E-6  1.758399E-14   pQ12f(3.5)      ...     ...
 11   2   4.5   4.5    1   2   e   f           ...   22743.588233          ...    7542.3301   4.949000E-6  1.434357E-14   pQ12f(4.5)      ...     ...
 11   2   5.5   5.5    1   2   e   f           ...   22651.748269          ...    7741.7441   3.927000E-6  1.147401E-14   pQ12f(5.5)      ...     ...
 11   2   6.5   6.5    1   2   e   f           ...   22545.150278          ...    7975.3425   3.089000E-6  9.111070E-15   pQ12f(6.5)      ...     ...
 11   2   7.5   7.5    1   2   e   f           ...   22424.134966          ...    8242.5960   2.430000E-6  7.244904E-15   pQ12f(7.5)      ...     ...
 11   2   8.5   8.5    1   2   e   f           ...   22288.945989          ...    8542.9982   1.926000E-6  5.812125E-15   pQ12f(8.5)      ...     ...
 11   2   9.5   9.5    1   2   e   f           ...   22139.749084          ...    8876.0474   1.550000E-6  4.740717E-15   pQ12f(9.5)      ...     ...
 11   2  10.5  10.5    1   2   e   f           ...   21976.646859          ...    9241.2342   1.280000E-6  3.973240E-15  pQ12f(10.5)      ...     ...
 11   2  11.5  11.5    1   2   e   f           ...   21799.689384          ...    9638.0323   1.097000E-6  3.460698E-15  pQ12f(11.5)      ...     ...
 11   2  12.5  12.5    1   2   e   f           ...   21608.881345          ...   10065.8933   9.864000E-7  3.166987E-15  pQ12f(12.5)      ...     ...
 11   2  13.5  13.5    1   2   e   f           ...   21404.186565          ...   10524.2429   9.383000E-7  3.070450E-15  pQ12f(13.5)      ...     ...
 11   2   1.5   1.5    2   1   e   f           ...   23272.483316          ...    6971.3921   7.783000E-8  2.154365E-16   rQ21f(1.5)      ...     ...
 11   2   2.5   2.5    2   1   e   f           ...   23249.931453          ...    7049.2894   1.307000E-7  3.624849E-16   rQ21f(2.5)      ...     ...
 11   2   3.5   3.5    2   1   e   f           ...   23217.141553          ...    7159.1552   2.054000E-7  5.712690E-16   rQ21f(3.5)      ...     ...
 11   2   4.5   4.5    2   1   e   f           ...   23173.348511          ...    7301.3920   3.084000E-7  8.609829E-16   rQ21f(4.5)      ...     ...
 11   2   5.5   5.5    2   1   e   f           ...   23117.888670          ...    7476.2484   4.391000E-7  1.231756E-15   rQ21f(5.5)      ...     ...
 11   2   6.5   6.5    2   1   e   f           ...   23050.211667          ...    7683.8202   5.922000E-7  1.670999E-15   rQ21f(6.5)      ...     ...
 11   2   7.5   7.5    2   1   e   f           ...   22969.863553          ...    7924.0729   7.587000E-7  2.155813E-15   rQ21f(7.5)      ...     ...
 11   2   8.5   8.5    2   1   e   f           ...   22876.463006          ...    8196.8653   9.270000E-7  2.655582E-15   rQ21f(8.5)      ...     ...
 11   2   9.5   9.5    2   1   e   f           ...   22769.679258          ...    8501.9694   1.084000E-6  3.134536E-15   rQ21f(9.5)      ...     ...
 11   2  10.5  10.5    2   1   e   f           ...   22649.213989          ...    8839.0840   1.218000E-6  3.559580E-15  rQ21f(10.5)      ...     ...
 11   2  11.5  11.5    2   1   e   f           ...   22514.787073          ...    9207.8458   1.315000E-6  3.889088E-15  rQ21f(11.5)      ...     ...
 11   2  12.5  12.5    2   1   e   f           ...   22366.125425          ...    9607.8361   1.367000E-6  4.096800E-15  rQ21f(12.5)      ...     ...
 11   2  13.5  13.5    2   1   e   f           ...   22202.954138          ...   10038.5866   1.369000E-6  4.163319E-15  rQ21f(13.5)      ...     ...
 11   2   0.5   0.5    2   2   e   f           ...   23111.578851          ...    7098.9694   1.311000E-4  3.679605E-13    qQ2f(0.5)      ...     ...
 11   2   1.5   1.5    2   2   e   f           ...   23088.594705          ...    7155.2808   2.630000E-5  7.396368E-14    qQ2f(1.5)      ...     ...
 11   2   2.5   2.5    2   2   e   f           ...   23050.798216          ...    7248.4227   1.117000E-5  3.151657E-14    qQ2f(2.5)      ...     ...
 11   2   3.5   3.5    2   2   e   f           ...   22998.621158          ...    7377.6756   5.997000E-6  1.699762E-14    qQ2f(3.5)      ...     ...
 11   2   4.5   4.5    2   2   e   f           ...   22932.410479          ...    7542.3301   3.558000E-6  1.014295E-14    qQ2f(4.5)      ...     ...
 11   2   5.5   5.5    2   2   e   f           ...   22852.393028          ...    7741.7441   2.201000E-6  6.318506E-15    qQ2f(5.5)      ...     ...
 11   2   6.5   6.5    2   2   e   f           ...   22758.689387          ...    7975.3425   1.379000E-6  3.991421E-15    qQ2f(6.5)      ...     ...
 11   2   7.5   7.5    2   2   e   f           ...   22651.340434          ...    8242.5960   8.644000E-7  2.525717E-15    qQ2f(7.5)      ...     ...
 11   2   8.5   8.5    2   2   e   f           ...   22530.330186          ...    8542.9982   5.429000E-7  1.603402E-15    qQ2f(8.5)      ...     ...
 11   2   9.5   9.5    2   2   e   f           ...   22395.601227          ...    8876.0474   3.487000E-7  1.042280E-15    qQ2f(9.5)      ...     ...
 11   2  10.5  10.5    2   2   e   f           ...   22247.063807          ...    9241.2342   2.396000E-7  7.257702E-16   qQ2f(10.5)      ...     ...
 11   2  11.5  11.5    2   2   e   f           ...   22084.600526          ...    9638.0323   1.884000E-7  5.791080E-16   qQ2f(11.5)      ...     ...
 11   2  12.5  12.5    2   2   e   f           ...   21908.068177          ...   10065.8933   1.806000E-7  5.641146E-16   qQ2f(12.5)      ...     ...
 11   2  13.5  13.5    2   2   e   f           ...   21717.297814          ...   10524.2429   2.141000E-7  6.805544E-16   qQ2f(13.5)      ...     ...
 11   2   1.5   1.5    1   1   f   e           ...   23109.267466          ...    6971.3450   2.248000E-4  6.310760E-13    qQ1e(1.5)      ...     ...
 11   2   2.5   2.5    1   1   f   e           ...   23080.378740          ...    7049.1170   8.497000E-5  2.391319E-13    qQ1e(2.5)      ...     ...
 11   2   3.5   3.5    1   1   f   e           ...   23039.231949          ...    7158.7674   3.993000E-5  1.127771E-13    qQ1e(3.5)      ...     ...
 11   2   4.5   4.5    1   1   f   e           ...   22985.429161          ...    7300.6986   2.067000E-5  5.865337E-14    qQ1e(4.5)      ...     ...
 11   2   5.5   5.5    1   1   f   e           ...   22918.666784          ...    7475.1643   1.117000E-5  3.188102E-14    qQ1e(5.5)      ...     ...
 11   2   6.5   6.5    1   1   f   e           ...   22838.724736          ...    7682.2666   6.123000E-6  1.759861E-14    qQ1e(6.5)      ...     ...
 11   2   7.5   7.5    1   1   f   e           ...   22745.439856          ...    7921.9766   3.333000E-6  9.658382E-15    qQ1e(7.5)      ...     ...
 11   2   8.5   8.5    1   1   f   e           ...   22638.681271          ...    8194.1588   1.778000E-6  5.201005E-15    qQ1e(8.5)      ...     ...
 11   2   9.5   9.5    1   1   f   e           ...   22518.332180          ...    8498.5895   9.237000E-7  2.730966E-15    qQ1e(9.5)      ...     ...
 11   2  10.5  10.5    1   1   f   e           ...   22384.277404          ...    8834.9725   4.737000E-7  1.417343E-15   qQ1e(10.5)      ...     ...
 11   2  11.5  11.5    1   1   f   e           ...   22236.394942          ...    9202.9485   2.523000E-7  7.649732E-16   qQ1e(11.5)      ...     ...
 11   2  12.5  12.5    1   1   f   e           ...   22074.550023          ...    9602.1032   1.564000E-7  4.811836E-16   qQ1e(12.5)      ...     ...
 11   2  13.5  13.5    1   1   f   e           ...   21898.590625          ...   10031.9726   1.315000E-7  4.111035E-16   qQ1e(13.5)      ...     ...
 11   2   1.5   1.5    1   2   f   e           ...   22925.570137          ...    7155.0423   7.539000E-6  2.150459E-14   pQ12e(1.5)      ...     ...
 11   2   2.5   2.5    1   2   f   e           ...   22881.329140          ...    7248.1666   7.307000E-6  2.092350E-14   pQ12e(2.5)      ...     ...
 11   2   3.5   3.5    1   2   f   e           ...   22820.507312          ...    7377.4920   6.209000E-6  1.787429E-14   pQ12e(3.5)      ...     ...
 11   2   4.5   4.5    1   2   f   e           ...   22743.818900          ...    7542.3089   5.035000E-6  1.459252E-14   pQ12e(4.5)      ...     ...
 11   2   5.5   5.5    1   2   f   e           ...   22651.860945          ...    7741.9702   3.995000E-6  1.167258E-14   pQ12e(5.5)      ...     ...
 11   2   6.5   6.5    1   2   f   e           ...   22545.096688          ...    7975.8946   3.141000E-6  9.264489E-15   pQ12e(6.5)      ...     ...
 11   2   7.5   7.5    1   2   f   e           ...   22423.869572          ...    8243.5469   2.468000E-6  7.358373E-15   pQ12e(7.5)      ...     ...
 11   2   8.5   8.5    1   2   f   e           ...   22288.424654          ...    8544.4154   1.952000E-6  5.890861E-15   pQ12e(8.5)      ...     ...
 11   2   9.5   9.5    1   2   f   e           ...   22138.928099          ...    8877.9936   1.569000E-6  4.799185E-15   pQ12e(9.5)      ...     ...
 11   2  10.5  10.5    1   2   f   e           ...   21975.482270          ...    9243.7676   1.293000E-6  4.014019E-15  pQ12e(10.5)      ...     ...
 11   2  11.5  11.5    1   2   f   e           ...   21798.136516          ...    9641.2069   1.107000E-6  3.492743E-15  pQ12e(11.5)      ...     ...
 11   2  12.5  12.5    1   2   f   e           ...   21606.894447          ...   10069.7588   9.942000E-7  3.192617E-15  pQ12e(12.5)      ...     ...
 11   2  13.5  13.5    1   2   f   e           ...   21401.718516          ...   10528.8447   9.459000E-7  3.096034E-15  pQ12e(13.5)      ...     ...
 11   2   1.5   1.5    2   1   f   e           ...   23272.554328          ...    6971.3450   8.341000E-8  2.308808E-16   rQ21e(1.5)      ...     ...
 11   2   2.5   2.5    2   1   f   e           ...   23250.109857          ...    7049.1170   1.407000E-7  3.902131E-16   rQ21e(2.5)      ...     ...
 11   2   3.5   3.5    2   1   f   e           ...   23217.487236          ...    7158.7674   2.193000E-7  6.099103E-16   rQ21e(3.5)      ...     ...
 11   2   4.5   4.5    2   1   f   e           ...   23173.918056          ...    7300.6986   3.254000E-7  9.083984E-16   rQ21e(4.5)      ...     ...
 11   2   5.5   5.5    2   1   f   e           ...   23118.733251          ...    7475.1643   4.580000E-7  1.284681E-15   rQ21e(5.5)      ...     ...
 11   2   6.5   6.5    2   1   f   e           ...   23051.377898          ...    7682.2666   6.116000E-7  1.725565E-15   rQ21e(6.5)      ...     ...
 11   2   7.5   7.5    2   1   f   e           ...   22971.395012          ...    7921.9766   7.773000E-7  2.208369E-15   rQ21e(7.5)      ...     ...
 11   2   8.5   8.5    2   1   f   e           ...   22878.401559          ...    8194.1588   9.439000E-7  2.703537E-15   rQ21e(8.5)      ...     ...
 11   2   9.5   9.5    2   1   f   e           ...   22772.066024          ...    8498.5895   1.099000E-6  3.177244E-15   rQ21e(9.5)      ...     ...
 11   2  10.5  10.5    2   1   f   e           ...   22652.089998          ...    8834.9725   1.230000E-6  3.593737E-15  rQ21e(10.5)      ...     ...
 11   2  11.5  11.5    2   1   f   e           ...   22518.193729          ...    9202.9485   1.326000E-6  3.920434E-15  rQ21e(11.5)      ...     ...
 11   2  12.5  12.5    2   1   f   e           ...   22370.104846          ...    9602.1032   1.378000E-6  4.128297E-15  rQ21e(12.5)      ...     ...
 11   2  13.5  13.5    2   1   f   e           ...   22207.549430          ...   10031.9726   1.381000E-6  4.198075E-15  rQ21e(13.5)      ...     ...
 11   2   0.5   0.5    2   2   f   e           ...   23111.739973          ...    7098.8267   1.311000E-4  3.679554E-13    qQ2e(0.5)      ...     ...
 11   2   1.5   1.5    2   2   f   e           ...   23088.856999          ...    7155.0423   2.629000E-5  7.393387E-14    qQ2e(1.5)      ...     ...
 11   2   2.5   2.5    2   2   f   e           ...   23051.060258          ...    7248.1666   1.115000E-5  3.145943E-14    qQ2e(2.5)      ...     ...
 11   2   3.5   3.5    2   2   f   e           ...   22998.762600          ...    7377.4920   5.975000E-6  1.693506E-14    qQ2e(3.5)      ...     ...
 11   2   4.5   4.5    2   2   f   e           ...   22932.307794          ...    7542.3089   3.536000E-6  1.008032E-14    qQ2e(4.5)      ...     ...
 11   2   5.5   5.5    2   2   f   e           ...   22851.927413          ...    7741.9702   2.180000E-6  6.258476E-15    qQ2e(5.5)      ...     ...
 11   2   6.5   6.5    2   2   f   e           ...   22757.749851          ...    7975.8946   1.359000E-6  3.933857E-15    qQ2e(6.5)      ...     ...
 11   2   7.5   7.5    2   2   f   e           ...   22649.824727          ...    8243.5469   8.471000E-7  2.475499E-15    qQ2e(7.5)      ...     ...
 11   2   8.5   8.5    2   2   f   e           ...   22528.144942          ...    8544.4154   5.283000E-7  1.560585E-15    qQ2e(8.5)      ...     ...
 11   2   9.5   9.5    2   2   f   e           ...   22392.661943          ...    8877.9936   3.365000E-7  1.006077E-15    qQ2e(9.5)      ...     ...
 11   2  10.5  10.5    2   2   f   e           ...   22243.294864          ...    9243.7676   2.291000E-7  6.942000E-16   qQ2e(10.5)      ...     ...
 11   2  11.5  11.5    2   2   f   e           ...   22079.935304          ...    9641.2069   1.789000E-7  5.501391E-16   qQ2e(11.5)      ...     ...
 11   2  12.5  12.5    2   2   f   e           ...   21902.449270          ...   10069.7588   1.712000E-7  5.350275E-16   qQ2e(12.5)      ...     ...
 11   2  13.5  13.5    2   2   f   e           ...   21710.677322          ...   10528.8447   2.037000E-7  6.478911E-16   qQ2e(13.5)      ...     ...
 11   2   1.5   2.5    1   1   f   f           ...   23031.323019          ...    7049.2894   2.330000E-4  4.390203E-13    pP1f(2.5)      ...     ...
 11   2   2.5   3.5    1   1   f   f           ...   22970.340558          ...    7159.1552   2.997000E-4  6.386617E-13    pP1f(3.5)      ...     ...
 11   2   3.5   4.5    1   1   f   f           ...   22896.607278          ...    7301.3920   3.313000E-4  7.579262E-13    pP1f(4.5)      ...     ...
 11   2   4.5   5.5    1   1   f   f           ...   22809.879349          ...    7476.2484   3.468000E-4  8.327404E-13    pP1f(5.5)      ...     ...
 11   2   5.5   6.5    1   1   f   f           ...   22710.010882          ...    7683.8202   3.518000E-4  8.765407E-13    pP1f(6.5)      ...     ...
 11   2   6.5   7.5    1   1   f   f           ...   22596.918396          ...    7924.0729   3.490000E-4  8.965877E-13    pP1f(7.5)      ...     ...
 11   2   7.5   8.5    1   1   f   f           ...   22470.551140          ...    8196.8653   3.408000E-4  8.994507E-13    pP1f(8.5)      ...     ...
 11   2   8.5   9.5    1   1   f   f           ...   22330.870650          ...    8501.9694   3.298000E-4  8.923590E-13    pP1f(9.5)      ...     ...
 11   2   9.5  10.5    1   1   f   f           ...   22177.837706          ...    8839.0840   3.189000E-4  8.836518E-13   pP1f(10.5)      ...     ...
 11   2  10.5  11.5    1   1   f   f           ...   22011.404127          ...    9207.8458   3.112000E-4  8.827003E-13   pP1f(11.5)      ...     ...
 11   2  11.5  12.5    1   1   f   f           ...   21831.507373          ...    9607.8361   3.100000E-4  9.000982E-13   pP1f(12.5)      ...     ...
 11   2  12.5  13.5    1   1   f   f           ...   21638.066689          ...   10038.5866   3.191000E-4  9.487744E-13   pP1f(13.5)      ...     ...
 11   2   2.5   1.5    1   1   f   f           ...   23158.103641          ...    6971.3921   5.404000E-5  2.265992E-13    rR1f(1.5)      ...     ...
 11   2   3.5   2.5    1   1   f   f           ...   23148.709873          ...    7049.2894   4.406000E-5  1.643567E-13    rR1f(2.5)      ...     ...
 11   2   4.5   3.5    1   1   f   f           ...   23126.972548          ...    7159.1552   2.322000E-5  8.135653E-14    rR1f(3.5)      ...     ...
 11   2   5.5   4.5    1   1   f   f           ...   23092.439066          ...    7301.3920   6.127000E-6  2.067032E-14    rR1f(4.5)      ...     ...
 11   2   6.5   5.5    1   1   f   f           ...   23044.742871          ...    7476.2484   4.024000E-8  1.325314E-16    rR1f(5.5)      ...     ...
 11   2   7.5   6.5    1   1   f   f           ...   22983.596261          ...    7683.8202   9.646000E-6  3.128679E-14    rR1f(6.5)      ...     ...
 11   2   8.5   7.5    1   1   f   f           ...   22908.767128          ...    7924.0729   3.791000E-5  1.218318E-13    rR1f(7.5)      ...     ...
 11   2   9.5   8.5    1   1   f   f           ...   22820.056368          ...    8196.8653   8.593000E-5  2.748695E-13    rR1f(8.5)      ...     ...
 11   2  10.5   9.5    1   1   f   f           ...   22717.280528          ...    8501.9694   1.526000E-4  4.876321E-13    rR1f(9.5)      ...     ...
 11   2  11.5  10.5    1   1   f   f           ...   22600.259438          ...    8839.0840   2.340000E-4  7.492648E-13   rR1f(10.5)      ...     ...
 11   2  12.5  11.5    1   1   f   f           ...   22468.807472          ...    9207.8458   3.239000E-4  1.042007E-12   rR1f(11.5)      ...     ...
 11   2  13.5  12.5    1   1   f   f           ...   22322.727157          ...    9607.8361   4.133000E-4  1.339101E-12   rR1f(12.5)      ...     ...
 11   2  14.5  13.5    1   1   f   f           ...   22161.804226          ...   10038.5866   4.920000E-4  1.609073E-12   rR1f(13.5)      ...     ...
 11   2   1.5   2.5    1   2   f   f           ...   22832.189782          ...    7248.4227   3.979000E-6  7.628608E-15   oP12f(2.5)      ...     ...
 11   2   2.5   3.5    1   2   f   f           ...   22751.820163          ...    7377.6756   5.875000E-6  1.276129E-14   oP12f(3.5)      ...     ...
 11   2   3.5   4.5    1   2   f   f           ...   22655.669245          ...    7542.3301   6.533000E-6  1.526534E-14   oP12f(4.5)      ...     ...
 11   2   4.5   5.5    1   2   f   f           ...   22544.383708          ...    7741.7441   6.420000E-6  1.578101E-14   oP12f(5.5)      ...     ...
 11   2   5.5   6.5    1   2   f   f           ...   22418.488601          ...    7975.3425   5.903000E-6  1.509284E-14   oP12f(6.5)      ...     ...
 11   2   6.5   7.5    1   2   f   f           ...   22278.395276          ...    8242.5960   5.237000E-6  1.384142E-14   oP12f(7.5)      ...     ...
 11   2   7.5   8.5    1   2   f   f           ...   22124.418321          ...    8542.9982   4.584000E-6  1.247976E-14   oP12f(8.5)      ...     ...
 11   2   8.5   9.5    1   2   f   f           ...   21956.792619          ...    8876.0474   4.035000E-6  1.129291E-14   oP12f(9.5)      ...     ...
 11   2   9.5  10.5    1   2   f   f           ...   21775.687524          ...    9241.2342   3.635000E-6  1.044782E-14  oP12f(10.5)      ...     ...
 11   2  10.5  11.5    1   2   f   f           ...   21581.217580          ...    9638.0323   3.407000E-6  1.005286E-14  oP12f(11.5)      ...     ...
 11   2  11.5  12.5    1   2   f   f           ...   21373.450124          ...   10065.8933   3.366000E-6  1.019672E-14  oP12f(12.5)      ...     ...
 11   2  12.5  13.5    1   2   f   f           ...   21152.410365          ...   10524.2429   3.529000E-6  1.098007E-14  oP12f(13.5)      ...     ...
 11   2   1.5   0.5    1   2   f   f           ...   22981.643043          ...    7098.9694   5.014000E-6  2.846492E-14   qR12f(0.5)      ...     ...
 11   2   2.5   1.5    1   2   f   f           ...   22974.215030          ...    7155.2808   2.321000E-6  9.888781E-15   qR12f(1.5)      ...     ...
 11   2   3.5   2.5    1   2   f   f           ...   22949.576636          ...    7248.4227   1.372000E-6  5.207164E-15   qR12f(2.5)      ...     ...
 11   2   4.5   3.5    1   2   f   f           ...   22908.452153          ...    7377.6756   1.085000E-6  3.874414E-15   qR12f(3.5)      ...     ...
 11   2   5.5   4.5    1   2   f   f           ...   22851.501033          ...    7542.3301   1.118000E-6  3.851690E-15   qR12f(4.5)      ...     ...
 11   2   6.5   5.5    1   2   f   f           ...   22779.247229          ...    7741.7441   1.347000E-6  4.540392E-15   qR12f(5.5)      ...     ...
 11   2   7.5   6.5    1   2   f   f           ...   22692.073980          ...    7975.3425   1.714000E-6  5.703115E-15   qR12f(6.5)      ...     ...
 11   2   8.5   7.5    1   2   f   f           ...   22590.244008          ...    8242.5960   2.172000E-6  7.178410E-15   qR12f(7.5)      ...     ...
 11   2   9.5   8.5    1   2   f   f           ...   22473.923548          ...    8542.9982   2.668000E-6  8.799201E-15   qR12f(8.5)      ...     ...
 11   2  10.5   9.5    1   2   f   f           ...   22343.202497          ...    8876.0474   3.144000E-6  1.038585E-14   qR12f(9.5)      ...     ...
 11   2  11.5  10.5    1   2   f   f           ...   22198.109257          ...    9241.2342   3.542000E-6  1.175609E-14  qR12f(10.5)      ...     ...
 11   2  12.5  11.5    1   2   f   f           ...   22038.620925          ...    9638.0323   3.810000E-6  1.274019E-14  qR12f(11.5)      ...     ...
 11   2  13.5  12.5    1   2   f   f           ...   21864.669909          ...   10065.8933   3.912000E-6  1.321160E-14  qR12f(12.5)      ...     ...
 11   2  14.5  13.5    1   2   f   f           ...   21676.147903          ...   10524.2429   3.832000E-6  1.310033E-14  qR12f(13.5)      ...     ...
 11   2   0.5   1.5    2   1   f   f           ...   23239.174498          ...    6971.3921   2.814000E-6  3.905804E-15   qP21f(1.5)      ...     ...
 11   2   1.5   2.5    2   1   f   f           ...   23194.609881          ...    7049.2894   4.744000E-6  8.813269E-15   qP21f(2.5)      ...     ...
 11   2   2.5   3.5    2   1   f   f           ...   23140.071675          ...    7159.1552   6.268000E-6  1.316190E-14   qP21f(3.5)      ...     ...
 11   2   3.5   4.5    2   1   f   f           ...   23074.862565          ...    7301.3920   7.098000E-6  1.598842E-14   qP21f(4.5)      ...     ...
 11   2   4.5   5.5    2   1   f   f           ...   22998.368244          ...    7476.2484   7.270000E-6  1.717184E-14   qP21f(5.5)      ...     ...
 11   2   5.5   6.5    2   1   f   f           ...   22910.077349          ...    7683.8202   6.959000E-6  1.703745E-14   qP21f(6.5)      ...     ...
 11   2   6.5   7.5    2   1   f   f           ...   22809.571558          ...    7924.0729   6.360000E-6  1.603573E-14   qP21f(7.5)      ...     ...
 11   2   7.5   8.5    2   1   f   f           ...   22696.506296          ...    8196.8653   5.629000E-6  1.456191E-14   qP21f(8.5)      ...     ...
 11   2   8.5   9.5    2   1   f   f           ...   22570.590937          ...    8501.9694   4.876000E-6  1.291451E-14   qP21f(9.5)      ...     ...
 11   2   9.5  10.5    2   1   f   f           ...   22431.571550          ...    8839.0840   4.173000E-6  1.130301E-14  qP21f(10.5)      ...     ...
 11   2  10.5  11.5    2   1   f   f           ...   22279.216721          ...    9207.8458   3.564000E-6  9.867498E-15  qP21f(11.5)      ...     ...
 11   2  11.5  12.5    2   1   f   f           ...   22113.306160          ...    9607.8361   3.072000E-6  8.693797E-15  qP21f(12.5)      ...     ...
 11   2  12.5  13.5    2   1   f   f           ...   21933.621512          ...   10038.5866   2.712000E-6  7.847694E-15  qP21f(13.5)      ...     ...
 11   2   2.5   1.5    2   1   f   f           ...   23327.834758          ...    6971.3921   5.221000E-7  2.157515E-15   sR21f(1.5)      ...     ...
 11   2   3.5   2.5    2   1   f   f           ...   23326.965160          ...    7049.2894   9.690000E-7  3.559621E-15   sR21f(2.5)      ...     ...
 11   2   4.5   3.5    2   1   f   f           ...   23315.461442          ...    7159.1552   1.080000E-6  3.723090E-15   sR21f(3.5)      ...     ...
 11   2   5.5   4.5    2   1   f   f           ...   23292.505533          ...    7301.3920   8.930000E-7  2.961134E-15   sR21f(4.5)      ...     ...
 11   2   6.5   5.5    2   1   f   f           ...   23257.396034          ...    7476.2484   5.645000E-7  1.825351E-15   sR21f(5.5)      ...     ...
 11   2   7.5   6.5    2   1   f   f           ...   23209.551416          ...    7683.8202   2.462000E-7  7.830766E-16   sR21f(6.5)      ...     ...
 11   2   8.5   7.5    2   1   f   f           ...   23148.487415          ...    7924.0729   4.251000E-8  1.338000E-16   sR21f(7.5)      ...     ...
 11   2   9.5   8.5    2   1   f   f           ...   23073.790212          ...    8196.8653   1.000000E-8  3.128797E-17   sR21f(8.5)      ...     ...
 11   2  10.5   9.5    2   1   f   f           ...   22985.093122          ...    8501.9694   1.672000E-7  5.219083E-16   sR21f(9.5)      ...     ...
 11   2  11.5  10.5    2   1   f   f           ...   22882.058226          ...    8839.0840   5.038000E-7  1.573672E-15  sR21f(10.5)      ...     ...
 11   2  12.5  11.5    2   1   f   f           ...   22764.362294          ...    9207.8458   9.866000E-7  3.092075E-15  sR21f(11.5)      ...     ...
 11   2  13.5  12.5    2   1   f   f           ...   22631.685963          ...    9607.8361   1.564000E-6  4.929982E-15  sR21f(12.5)      ...     ...
 11   2  14.5  13.5    2   1   f   f           ...   22483.705191          ...   10038.5866   2.167000E-6  6.885637E-15  sR21f(13.5)      ...     ...
 11   2   0.5   1.5    2   2   f   f           ...   23055.285887          ...    7155.2808   3.433000E-4  4.841284E-13    pP2f(1.5)      ...     ...
 11   2   1.5   2.5    2   2   f   f           ...   22995.476644          ...    7248.4227   3.468000E-4  6.554820E-13    pP2f(2.5)      ...     ...
 11   2   2.5   3.5    2   2   f   f           ...   22921.551280          ...    7377.6756   3.565000E-4  7.629402E-13    pP2f(3.5)      ...     ...
 11   2   3.5   4.5    2   2   f   f           ...   22833.924532          ...    7542.3301   3.625000E-4  8.338628E-13    pP2f(4.5)      ...     ...
 11   2   4.5   5.5    2   2   f   f           ...   22732.872602          ...    7741.7441   3.626000E-4  8.765883E-13    pP2f(5.5)      ...     ...
 11   2   5.5   6.5    2   2   f   f           ...   22618.555068          ...    7975.3425   3.569000E-4  8.964535E-13    pP2f(6.5)      ...     ...
 11   2   6.5   7.5    2   2   f   f           ...   22491.048439          ...    8242.5960   3.467000E-4  8.990839E-13    pP2f(7.5)      ...     ...
 11   2   7.5   8.5    2   2   f   f           ...   22350.373476          ...    8542.9982   3.343000E-4  8.918094E-13    pP2f(8.5)      ...     ...
 11   2   8.5   9.5    2   2   f   f           ...   22196.512906          ...    8876.0474   3.221000E-4  8.821074E-13    pP2f(9.5)      ...     ...
 11   2   9.5  10.5    2   2   f   f           ...   22029.421368          ...    9241.2342   3.133000E-4  8.798715E-13   pP2f(10.5)      ...     ...
 11   2  10.5  11.5    2   2   f   f           ...   21849.030174          ...    9638.0323   3.110000E-4  8.952931E-13   pP2f(11.5)      ...     ...
 11   2  11.5  12.5    2   2   f   f           ...   21655.248912          ...   10065.8933   3.191000E-4  9.416642E-13   pP2f(12.5)      ...     ...
 11   2  12.5  13.5    2   2   f   f           ...   21447.965188          ...   10524.2429   3.418000E-4  1.034363E-12   pP2f(13.5)      ...     ...
 11   2   1.5   0.5    2   2   f   f           ...   23144.929904          ...    7098.9694   8.373000E-5  4.686591E-13    rR2f(0.5)      ...     ...
 11   2   2.5   1.5    2   2   f   f           ...   23143.946147          ...    7155.2808   6.382000E-5  2.679359E-13    rR2f(1.5)      ...     ...
 11   2   3.5   2.5    2   2   f   f           ...   23127.831923          ...    7248.4227   3.484000E-5  1.301981E-13    rR2f(2.5)      ...     ...
 11   2   4.5   3.5    2   2   f   f           ...   23096.941047          ...    7377.6756   1.139000E-5  4.001129E-14    rR2f(3.5)      ...     ...
 11   2   5.5   4.5    2   2   f   f           ...   23051.567501          ...    7542.3301   3.128000E-7  1.059022E-15    rR2f(4.5)      ...     ...
 11   2   6.5   5.5    2   2   f   f           ...   22991.900392          ...    7741.7441   6.046000E-6  2.000428E-14    rR2f(5.5)      ...     ...
 11   2   7.5   6.5    2   2   f   f           ...   22918.029135          ...    7975.3425   3.142000E-5  1.024947E-13    rR2f(6.5)      ...     ...
 11   2   8.5   7.5    2   2   f   f           ...   22829.964296          ...    8242.5960   7.745000E-5  2.506232E-13    rR2f(7.5)      ...     ...
 11   2   9.5   8.5    2   2   f   f           ...   22727.657392          ...    8542.9982   1.430000E-4  4.611497E-13    rR2f(8.5)      ...     ...
 11   2  10.5   9.5    2   2   f   f           ...   22611.015091          ...    8876.0474   2.241000E-4  7.228566E-13    rR2f(9.5)      ...     ...
 11   2  11.5  10.5    2   2   f   f           ...   22479.908044          ...    9241.2342   3.145000E-4  1.017836E-12   rR2f(10.5)      ...     ...
 11   2  12.5  11.5    2   2   f   f           ...   22334.175748          ...    9638.0323   4.051000E-4  1.318992E-12   rR2f(11.5)      ...     ...
 11   2  13.5  12.5    2   2   f   f           ...   22173.628714          ...   10065.8933   4.856000E-4  1.594585E-12   rR2f(12.5)      ...     ...
 11   2  14.5  13.5    2   2   f   f           ...   21998.048868          ...   10524.2429   5.456000E-4  1.811036E-12   rR2f(13.5)      ...     ...
 11   3   1.5   2.5    1   1   e   e           ...   19795.226455          ...   10285.3735   5.877200E-3  1.499050E-11    pP1e(2.5)      ...     ...
 11   3   2.5   3.5    1   1   e   e           ...   19738.646667          ...   10390.8013   7.484000E-3  2.159822E-11    pP1e(3.5)      ...     ...
 11   3   3.5   4.5    1   1   e   e           ...   19670.700719          ...   10527.1861   8.394300E-3  2.601912E-11    pP1e(4.5)      ...     ...
 11   3   4.5   5.5    1   1   e   e           ...   19591.163552          ...   10694.7548   9.111200E-3  2.965730E-11    pP1e(5.5)      ...     ...
 11   3   5.5   6.5    1   1   e   e           ...   19499.896151          ...   10893.5962   9.755500E-3  3.296825E-11    pP1e(6.5)      ...     ...
 11   3   6.5   7.5    1   1   e   e           ...   19396.815661          ...   11123.6771   1.036070E-2  3.612385E-11    pP1e(7.5)      ...     ...
 11   3   7.5   8.5    1   1   e   e           ...   19281.868804          ...   11384.8622   1.093320E-2  3.918811E-11    pP1e(8.5)      ...     ...
 11   3   8.5   9.5    1   1   e   e           ...   19155.012947          ...   11676.9312   1.146900E-2  4.217556E-11    pP1e(9.5)      ...     ...
 11   3   9.5  10.5    1   1   e   e           ...   19016.203799          ...   11999.5927   1.195930E-2  4.507370E-11   pP1e(10.5)      ...     ...
 11   3  10.5  11.5    1   1   e   e           ...   18865.387566          ...   12352.4935   1.239350E-2  4.785548E-11   pP1e(11.5)      ...     ...
 11   3  11.5  12.5    1   1   e   e           ...   18702.495767          ...   12735.2259   1.276170E-2  5.048996E-11   pP1e(12.5)      ...     ...
 11   3  12.5  13.5    1   1   e   e           ...   18527.441524          ...   13147.3331   1.305580E-2  5.294752E-11   pP1e(13.5)      ...     ...
 11   3   2.5   1.5    1   1   e   e           ...   19918.902642          ...   10210.5453   2.661600E-3  1.508554E-11    rR1e(1.5)      ...     ...
 11   3   3.5   2.5    1   1   e   e           ...   19912.513349          ...   10285.3735   3.228900E-3  1.627792E-11    rR1e(2.5)      ...     ...
 11   3   4.5   3.5    1   1   e   e           ...   19895.117036          ...   10390.8013   3.246700E-3  1.537152E-11    rR1e(3.5)      ...     ...
 11   3   5.5   4.5    1   1   e   e           ...   19866.306234          ...   10527.1861   3.061600E-3  1.395575E-11    rR1e(4.5)      ...     ...
 11   3   6.5   5.5    1   1   e   e           ...   19825.738030          ...   10694.7548   2.788200E-3  1.240708E-11    rR1e(5.5)      ...     ...
 11   3   7.5   6.5    1   1   e   e           ...   19773.134800          ...   10893.5962   2.473600E-3  1.083997E-11    rR1e(6.5)      ...     ...
 11   3   8.5   7.5    1   1   e   e           ...   19708.267032          ...   11123.6771   2.139900E-3  9.291950E-12    rR1e(7.5)      ...     ...
 11   3   9.5   8.5    1   1   e   e           ...   19630.934311          ...   11384.8622   1.799800E-3  7.779605E-12    rR1e(8.5)      ...     ...
 11   3  10.5   9.5    1   1   e   e           ...   19540.949839          ...   11676.9312   1.462000E-3  6.314027E-12    rR1e(9.5)      ...     ...
 11   3  11.5  10.5    1   1   e   e           ...   19438.129016          ...   11999.5927   1.134700E-3  4.911549E-12   rR1e(10.5)      ...     ...
 11   3  12.5  11.5    1   1   e   e           ...   19322.281184          ...   12352.4935   8.271000E-4  3.597999E-12   rR1e(11.5)      ...     ...
 11   3  13.5  12.5    1   1   e   e           ...   19193.203508          ...   12735.2259   5.499000E-4  2.410079E-12   rR1e(12.5)      ...     ...
 11   3  14.5  13.5    1   1   e   e           ...   19050.676191          ...   13147.3331   3.158000E-4  1.397695E-12   rR1e(13.5)      ...     ...
 11   3   1.5   2.5    1   2   e   e           ...   19599.072944          ...   10481.5270   9.102000E-5  2.368276E-13   oP12e(2.5)      ...     ...
 11   3   2.5   3.5    1   2   e   e           ...   19524.082720          ...   10605.3652   1.421000E-4  4.191523E-13   oP12e(3.5)      ...     ...
 11   3   3.5   4.5    1   2   e   e           ...   19434.634640          ...   10763.2522   1.691000E-4  5.369558E-13   oP12e(4.5)      ...     ...
 11   3   4.5   5.5    1   2   e   e           ...   19331.344468          ...   10954.5738   1.799000E-4  6.014279E-13   oP12e(5.5)      ...     ...
 11   3   5.5   6.5    1   2   e   e           ...   19214.722737          ...   11178.7696   1.804000E-4  6.278837E-13   oP12e(6.5)      ...     ...
 11   3   6.5   7.5    1   2   e   e           ...   19085.175237          ...   11435.3175   1.750000E-4  6.302481E-13   oP12e(7.5)      ...     ...
 11   3   7.5   8.5    1   2   e   e           ...   18943.015438          ...   11723.7155   1.665000E-4  6.183313E-13   oP12e(8.5)      ...     ...
 11   3   8.5   9.5    1   2   e   e           ...   18788.479154          ...   12043.4650   1.566000E-4  5.985615E-13   oP12e(9.5)      ...     ...
 11   3   9.5  10.5    1   2   e   e           ...   18621.737538          ...   12394.0590   1.463000E-4  5.750015E-13  oP12e(10.5)      ...     ...
 11   3  10.5  11.5    1   2   e   e           ...   18442.907301          ...   12774.9737   1.363000E-4  5.506888E-13  oP12e(11.5)      ...     ...
 11   3  11.5  12.5    1   2   e   e           ...   18252.058135          ...   13185.6636   1.268000E-4  5.267338E-13  oP12e(12.5)      ...     ...
 11   3  12.5  13.5    1   2   e   e           ...   18049.217760          ...   13625.5569   1.180000E-4  5.042412E-13  oP12e(13.5)      ...     ...
 11   3   1.5   0.5    1   2   e   e           ...   19741.982372          ...   10338.6176   8.309000E-5  6.392268E-13   qR12e(0.5)      ...     ...
 11   3   2.5   1.5    1   2   e   e           ...   19737.051075          ...   10392.3969   2.561000E-5  1.478407E-13   qR12e(1.5)      ...     ...
 11   3   3.5   2.5    1   2   e   e           ...   19716.359838          ...   10481.5270   5.970000E-6  3.069851E-14   qR12e(2.5)      ...     ...
 11   3   4.5   3.5    1   2   e   e           ...   19680.553090          ...   10605.3652   5.436000E-7  2.630102E-15   qR12e(3.5)      ...     ...
 11   3   5.5   4.5    1   2   e   e           ...   19630.240155          ...   10763.2522   9.985000E-8  4.661609E-16   qR12e(4.5)      ...     ...
 11   3   6.5   5.5    1   2   e   e           ...   19565.918946          ...   10954.5738   8.248000E-7  3.768363E-15   qR12e(5.5)      ...     ...
 11   3   7.5   6.5    1   2   e   e           ...   19487.961386          ...   11178.7696   1.398000E-6  6.307018E-15   qR12e(6.5)      ...     ...
 11   3   8.5   7.5    1   2   e   e           ...   19396.626607          ...   11435.3175   1.538000E-6  6.894681E-15   qR12e(7.5)      ...     ...
 11   3   9.5   8.5    1   2   e   e           ...   19292.080946          ...   11723.7155   1.321000E-6  5.912347E-15   qR12e(8.5)      ...     ...
 11   3  10.5   9.5    1   2   e   e           ...   19174.416046          ...   12043.4650   9.139000E-7  4.099254E-15   qR12e(9.5)      ...     ...
 11   3  11.5  10.5    1   2   e   e           ...   19043.662755          ...   12394.0590   4.761000E-7  2.147057E-15  qR12e(10.5)      ...     ...
 11   3  12.5  11.5    1   2   e   e           ...   18899.800920          ...   12774.9737   1.387000E-7  6.306405E-16  qR12e(11.5)      ...     ...
 11   3  13.5  12.5    1   2   e   e           ...   18742.765876          ...   13185.6636  3.640000E-10  1.672925E-18  qR12e(12.5)      ...     ...
 11   3  14.5  13.5    1   2   e   e           ...   18572.452427          ...   13625.5569   1.271000E-7  5.918723E-16  qR12e(13.5)      ...     ...
 11   3   0.5   1.5    2   1   e   e           ...   20000.002979          ...   10210.5453   1.445000E-4  2.707918E-13   qP21e(1.5)      ...     ...
 11   3   1.5   2.5    2   1   e   e           ...   19958.501986          ...   10285.3735   1.521000E-4  3.816276E-13   qP21e(2.5)      ...     ...
 11   3   2.5   3.5    2   1   e   e           ...   19908.419629          ...   10390.8013   1.665000E-4  4.723454E-13   qP21e(3.5)      ...     ...
 11   3   3.5   4.5    2   1   e   e           ...   19849.110677          ...   10527.1861   1.743000E-4  5.305948E-13   qP21e(4.5)      ...     ...
 11   3   4.5   5.5    2   1   e   e           ...   19779.985799          ...   10694.7548   1.752000E-4  5.594466E-13   qP21e(5.5)      ...     ...
 11   3   5.5   6.5    2   1   e   e           ...   19700.540910          ...   10893.5962   1.713000E-4  5.671684E-13   qP21e(6.5)      ...     ...
 11   3   6.5   7.5    2   1   e   e           ...   19610.354769          ...   11123.6771   1.646000E-4  5.614676E-13   qP21e(7.5)      ...     ...
 11   3   7.5   8.5    2   1   e   e           ...   19509.074272          ...   11384.8622   1.567000E-4  5.486570E-13   qP21e(8.5)      ...     ...
 11   3   8.5   9.5    2   1   e   e           ...   19396.397143          ...   11676.9312   1.484000E-4  5.322210E-13   qP21e(9.5)      ...     ...
 11   3   9.5  10.5    2   1   e   e           ...   19272.055942          ...   11999.5927   1.404000E-4  5.152003E-13  qP21e(10.5)      ...     ...
 11   3  10.5  11.5    2   1   e   e           ...   19135.804514          ...   12352.4935   1.328000E-4  4.983951E-13  qP21e(11.5)      ...     ...
 11   3  11.5  12.5    2   1   e   e           ...   18987.406910          ...   12735.2259   1.258000E-4  4.828864E-13  qP21e(12.5)      ...     ...
 11   3  12.5  13.5    2   1   e   e           ...   18826.628356          ...   13147.3331   1.193000E-4  4.685634E-13  qP21e(13.5)      ...     ...
 11   3   2.5   1.5    2   1   e   e           ...   20088.675604          ...   10210.5453   2.890000E-6  1.610439E-14   sR21e(1.5)      ...     ...
 11   3   3.5   2.5    2   1   e   e           ...   20090.923307          ...   10285.3735   8.921000E-6  4.417842E-14   sR21e(2.5)      ...     ...
 11   3   4.5   3.5    2   1   e   e           ...   20083.939282          ...   10390.8013   1.476000E-5  6.857350E-14   sR21e(3.5)      ...     ...
 11   3   5.5   4.5    2   1   e   e           ...   20066.950993          ...   10527.1861   1.850000E-5  8.265097E-14   sR21e(4.5)      ...     ...
 11   3   6.5   5.5    2   1   e   e           ...   20039.277139          ...   10694.7548   1.994000E-5  8.684915E-14   sR21e(5.5)      ...     ...
 11   3   7.5   6.5    2   1   e   e           ...   20000.340268          ...   10893.5962   1.959000E-5  8.390916E-14   sR21e(6.5)      ...     ...
 11   3   8.5   7.5    2   1   e   e           ...   19949.651228          ...   11123.6771   1.812000E-5  7.678879E-14   sR21e(7.5)      ...     ...
 11   3   9.5   8.5    2   1   e   e           ...   19886.786454          ...   11384.8622   1.604000E-5  6.756011E-14   sR21e(8.5)      ...     ...
 11   3  10.5   9.5    2   1   e   e           ...   19811.366788          ...   11676.9312   1.369000E-5  5.752081E-14   sR21e(9.5)      ...     ...
 11   3  11.5  10.5    2   1   e   e           ...   19723.040158          ...   11999.5927   1.127000E-5  4.738299E-14  sR21e(10.5)      ...     ...
 11   3  12.5  11.5    2   1   e   e           ...   19621.468016          ...   12352.4935   8.925000E-6  3.765001E-14  sR21e(11.5)      ...     ...
 11   3  13.5  12.5    2   1   e   e           ...   19506.314757          ...   12735.2259   6.717000E-6  2.850147E-14  sR21e(12.5)      ...     ...
 11   3  14.5  13.5    2   1   e   e           ...   19377.239332          ...   13147.3331   4.711000E-6  2.015349E-14  sR21e(13.5)      ...     ...
 11   3   0.5   1.5    2   2   e   e           ...   19818.151412          ...   10392.3969   9.116300E-3  1.739883E-11    pP2e(1.5)      ...     ...
 11   3   1.5   2.5    2   2   e   e           ...   19762.348475          ...   10481.5270   8.882900E-3  2.273234E-11    pP2e(2.5)      ...     ...
 11   3   2.5   3.5    2   2   e   e           ...   19693.855682          ...   10605.3652   9.126700E-3  2.645887E-11    pP2e(3.5)      ...     ...
 11   3   3.5   4.5    2   2   e   e           ...   19613.044598          ...   10763.2522   9.537000E-3  2.973511E-11    pP2e(4.5)      ...     ...
 11   3   4.5   5.5    2   2   e   e           ...   19520.166714          ...   10954.5738   1.002140E-2  3.285775E-11    pP2e(5.5)      ...     ...
 11   3   5.5   6.5    2   2   e   e           ...   19415.367496          ...   11178.7696   1.053680E-2  3.591935E-11    pP2e(6.5)      ...     ...
 11   3   6.5   7.5    2   2   e   e           ...   19298.714345          ...   11435.3175   1.105650E-2  3.894276E-11    pP2e(7.5)      ...     ...
 11   3   7.5   8.5    2   2   e   e           ...   19170.220907          ...   11723.7155   1.156010E-2  4.191916E-11    pP2e(8.5)      ...     ...
 11   3   8.5   9.5    2   2   e   e           ...   19029.863350          ...   12043.4650   1.203030E-2  4.482346E-11    pP2e(9.5)      ...     ...
 11   3   9.5  10.5    2   2   e   e           ...   18877.589681          ...   12394.0590   1.245140E-2  4.762008E-11   pP2e(10.5)      ...     ...
 11   3  10.5  11.5    2   2   e   e           ...   18713.324250          ...   12774.9737   1.281100E-2  5.027480E-11   pP2e(11.5)      ...     ...
 11   3  11.5  12.5    2   2   e   e           ...   18536.969277          ...   13185.6636   1.309870E-2  5.275290E-11   pP2e(12.5)      ...     ...
 11   3  12.5  13.5    2   2   e   e           ...   18348.404592          ...   13625.5569   1.331030E-2  5.503821E-11   pP2e(13.5)      ...     ...
 11   3   1.5   0.5    2   2   e   e           ...   19905.257903          ...   10338.6176   3.481500E-3  2.634623E-11    rR2e(0.5)      ...     ...
 11   3   2.5   1.5    2   2   e   e           ...   19906.824037          ...   10392.3969   3.763500E-3  2.135684E-11    rR2e(1.5)      ...     ...
 11   3   3.5   2.5    2   2   e   e           ...   19894.769796          ...   10481.5270   3.602700E-3  1.819478E-11    rR2e(2.5)      ...     ...
 11   3   4.5   3.5    2   2   e   e           ...   19869.375336          ...   10605.3652   3.308600E-3  1.570520E-11    rR2e(3.5)      ...     ...
 11   3   5.5   4.5    2   2   e   e           ...   19830.884914          ...   10763.2522   2.965600E-3  1.356649E-11    rR2e(4.5)      ...     ...
 11   3   6.5   5.5    2   2   e   e           ...   19779.458054          ...   10954.5738   2.604600E-3  1.164439E-11    rR2e(5.5)      ...     ...
 11   3   7.5   6.5    2   2   e   e           ...   19715.166855          ...   11178.7696   2.239000E-3  9.869675E-12    rR2e(6.5)      ...     ...
 11   3   8.5   7.5    2   2   e   e           ...   19638.010804          ...   11435.3175   1.876100E-3  8.204862E-12    rR2e(7.5)      ...     ...
 11   3   9.5   8.5    2   2   e   e           ...   19547.933089          ...   11723.7155   1.521500E-3  6.632626E-12    rR2e(8.5)      ...     ...
 11   3  10.5   9.5    2   2   e   e           ...   19444.832995          ...   12043.4650   1.181200E-3  5.151876E-12    rR2e(9.5)      ...     ...
 11   3  11.5  10.5    2   2   e   e           ...   19328.573897          ...   12394.0590   8.629000E-4  3.777523E-12   rR2e(10.5)      ...     ...
 11   3  12.5  11.5    2   2   e   e           ...   19198.987752          ...   12774.9737   5.767000E-4  2.541050E-12   rR2e(11.5)      ...     ...
 11   3  13.5  12.5    2   2   e   e           ...   19055.877125          ...   13185.6636   3.347000E-4  1.488128E-12   rR2e(12.5)      ...     ...
 11   3  14.5  13.5    2   2   e   e           ...   18899.015567          ...   13625.5569   1.503000E-4  6.759298E-13   rR2e(13.5)      ...     ...
 11   3   1.5   1.5    1   1   e   f           ...   19870.011482          ...   10210.5884   7.158600E-3  2.718251E-11    qQ1f(1.5)      ...     ...
 11   3   2.5   2.5    1   1   e   f           ...   19843.915883          ...   10285.5321   2.962100E-3  1.127724E-11    qQ1f(2.5)      ...     ...
 11   3   3.5   3.5    1   1   e   f           ...   19806.727023          ...   10391.1598   1.582800E-3  6.048649E-12    qQ1f(3.5)      ...     ...
 11   3   4.5   4.5    1   1   e   f           ...   19758.088441          ...   10527.8299   9.696000E-4  3.723578E-12    qQ1f(4.5)      ...     ...
 11   3   5.5   5.5    1   1   e   f           ...   19697.727575          ...   10695.7648   6.483000E-4  2.504964E-12    qQ1f(5.5)      ...     ...
 11   3   6.5   6.5    1   1   e   f           ...   19625.445100          ...   10895.0477   4.611000E-4  1.794791E-12    qQ1f(6.5)      ...     ...
 11   3   7.5   7.5    1   1   e   f           ...   19541.091236          ...   11125.6397   3.435000E-4  1.348612E-12    qQ1f(7.5)      ...     ...
 11   3   8.5   8.5    1   1   e   f           ...   19444.543805          ...   11387.4004   2.650000E-4  1.050771E-12    qQ1f(8.5)      ...     ...
 11   3   9.5   9.5    1   1   e   f           ...   19335.691882          ...   11680.1046   2.101000E-4  8.424892E-13    qQ1f(9.5)      ...     ...
 11   3  10.5  10.5    1   1   e   f           ...   19214.424525          ...   12003.4565   1.701000E-4  6.907284E-13   qQ1f(10.5)      ...     ...
 11   3  11.5  11.5    1   1   e   f           ...   19080.623061          ...   12357.0986   1.400000E-4  5.765018E-13   qQ1f(11.5)      ...     ...
 11   3  12.5  12.5    1   1   e   f           ...   18934.155596          ...   12740.6191   1.167000E-4  4.880190E-13   qQ1f(12.5)      ...     ...
 11   3  13.5  13.5    1   1   e   f           ...   18774.872839          ...   13153.5566   9.827000E-5  4.179503E-13   qQ1f(13.5)      ...     ...
 11   3   1.5   1.5    1   2   e   f           ...   19687.974341          ...   10392.6256   1.560000E-4  6.033652E-13   pQ12f(1.5)      ...     ...
 11   3   2.5   2.5    1   2   e   f           ...   19647.671700          ...   10481.7762   1.574000E-4  6.112801E-13   pQ12f(2.5)      ...     ...
 11   3   3.5   3.5    1   2   e   f           ...   19592.336255          ...   10605.5506   1.415000E-4  5.526393E-13   pQ12f(3.5)      ...     ...
 11   3   4.5   4.5    1   2   e   f           ...   19522.629939          ...   10763.2884   1.231000E-4  4.842160E-13   pQ12f(4.5)      ...     ...
 11   3   5.5   5.5    1   2   e   f           ...   19439.112383          ...   10954.3800   1.060000E-4  4.205433E-13   pQ12f(5.5)      ...     ...
 11   3   6.5   6.5    1   2   e   f           ...   19342.222352          ...   11178.2704   9.133000E-5  3.659809E-13   pQ12f(6.5)      ...     ...
 11   3   7.5   7.5    1   2   e   f           ...   19232.287419          ...   11434.4436   7.894000E-5  3.199580E-13   pQ12f(7.5)      ...     ...
 11   3   8.5   8.5    1   2   e   f           ...   19109.541794          ...   11722.4024   6.858000E-5  2.815494E-13   pQ12f(8.5)      ...     ...
 11   3   9.5   9.5    1   2   e   f           ...   18974.143501          ...   12041.6530   5.990000E-5  2.494366E-13   pQ12f(9.5)      ...     ...
 11   3  10.5  10.5    1   2   e   f           ...   18826.188138          ...   12391.6929   5.256000E-5  2.223250E-13  pQ12f(10.5)      ...     ...
 11   3  11.5  11.5    1   2   e   f           ...   18665.718947          ...   12772.0028   4.630000E-5  1.992275E-13  pQ12f(11.5)      ...     ...
 11   3  12.5  12.5    1   2   e   f           ...   18492.733738          ...   13182.0409   4.092000E-5  1.793871E-13  pQ12f(12.5)      ...     ...
 11   3  13.5  13.5    1   2   e   f           ...   18307.189331          ...   13621.2401   3.626000E-5  1.621968E-13  pQ12f(13.5)      ...     ...
 11   3   1.5   1.5    2   1   e   f           ...   20033.287013          ...   10210.5884   7.773000E-6  2.903635E-14   rQ21f(1.5)      ...     ...
 11   3   2.5   2.5    2   1   e   f           ...   20013.688845          ...   10285.5321   7.841000E-6  2.934776E-14   rQ21f(2.5)      ...     ...
 11   3   3.5   3.5    2   1   e   f           ...   19985.136980          ...   10391.1598   6.873000E-6  2.579823E-14   rQ21f(3.5)      ...     ...
 11   3   4.5   4.5    2   1   e   f           ...   19946.910687          ...   10527.8299   5.637000E-6  2.124000E-14   rQ21f(4.5)      ...     ...
 11   3   5.5   5.5    2   1   e   f           ...   19898.372334          ...   10695.7648   4.395000E-6  1.664108E-14   rQ21f(5.5)      ...     ...
 11   3   6.5   6.5    2   1   e   f           ...   19838.984208          ...   10895.0477   3.269000E-6  1.245185E-14   rQ21f(6.5)      ...     ...
 11   3   7.5   7.5    2   1   e   f           ...   19768.296704          ...   11125.6397   2.307000E-6  8.850480E-15   rQ21f(7.5)      ...     ...
 11   3   8.5   8.5    2   1   e   f           ...   19685.928002          ...   11387.4004   1.525000E-6  5.899508E-15   rQ21f(8.5)      ...     ...
 11   3   9.5   9.5    2   1   e   f           ...   19591.544025          ...   11680.1046   9.172000E-7  3.582486E-15   rQ21f(9.5)      ...     ...
 11   3  10.5  10.5    2   1   e   f           ...   19484.841474          ...   12003.4565   4.742000E-7  1.872516E-15  rQ21f(10.5)      ...     ...
 11   3  11.5  11.5    2   1   e   f           ...   19365.534203          ...   12357.0986   1.829000E-7  7.311601E-16  rQ21f(11.5)      ...     ...
 11   3  12.5  12.5    2   1   e   f           ...   19233.342428          ...   12740.6191   3.066000E-8  1.242569E-16  rQ21f(12.5)      ...     ...
 11   3  13.5  13.5    2   1   e   f           ...   19087.984088          ...   13153.5566   4.665000E-9  1.919505E-17  rQ21f(13.5)      ...     ...
 11   3   0.5   0.5    2   2   e   f           ...   19871.794798          ...   10338.7535   4.092600E-3  1.553756E-11    qQ2f(0.5)      ...     ...
 11   3   1.5   1.5    2   2   e   f           ...   19851.249872          ...   10392.6256   8.804000E-4  3.349362E-12    qQ2f(1.5)      ...     ...
 11   3   2.5   2.5    2   2   e   f           ...   19817.444662          ...   10481.7762   4.184000E-4  1.597181E-12    qQ2f(2.5)      ...     ...
 11   3   3.5   3.5    2   2   e   f           ...   19770.746213          ...   10605.5506   2.615000E-4  1.002959E-12    qQ2f(3.5)      ...     ...
 11   3   4.5   4.5    2   2   e   f           ...   19711.452186          ...   10763.2884   1.875000E-4  7.234721E-13    qQ2f(4.5)      ...     ...
 11   3   5.5   5.5    2   2   e   f           ...   19639.757142          ...   10954.3800   1.455000E-4  5.655207E-13    qQ2f(5.5)      ...     ...
 11   3   6.5   6.5    2   2   e   f           ...   19555.761460          ...   11178.2704   1.186000E-4  4.649358E-13    qQ2f(6.5)      ...     ...
 11   3   7.5   7.5    2   2   e   f           ...   19459.492887          ...   11434.4436   9.978000E-5  3.950374E-13    qQ2f(7.5)      ...     ...
 11   3   8.5   8.5    2   2   e   f           ...   19350.925991          ...   11722.4024   8.573000E-5  3.432314E-13    qQ2f(8.5)      ...     ...
 11   3   9.5   9.5    2   2   e   f           ...   19229.995644          ...   12041.6530   7.474000E-5  3.030069E-13    qQ2f(9.5)      ...     ...
 11   3  10.5  10.5    2   2   e   f           ...   19096.605086          ...   12391.6929   6.581000E-5  2.705436E-13   qQ2f(10.5)      ...     ...
 11   3  11.5  11.5    2   2   e   f           ...   18950.630089          ...   12772.0028   5.834000E-5  2.435437E-13   qQ2f(11.5)      ...     ...
 11   3  12.5  12.5    2   2   e   f           ...   18791.920570          ...   13182.0409   5.198000E-5  2.206743E-13   qQ2f(12.5)      ...     ...
 11   3  13.5  13.5    2   2   e   f           ...   18620.300580          ...   13621.2401   4.650000E-5  2.010654E-13   qQ2f(13.5)      ...     ...
 11   3   1.5   1.5    1   1   f   e           ...   19870.067170          ...   10210.5453   7.157000E-3  2.717629E-11    qQ1e(1.5)      ...     ...
 11   3   2.5   2.5    1   1   f   e           ...   19844.122312          ...   10285.3735   2.960000E-3  1.126901E-11    qQ1e(2.5)      ...     ...
 11   3   3.5   3.5    1   1   f   e           ...   19807.198049          ...   10390.8013   1.580600E-3  6.039954E-12    qQ1e(3.5)      ...     ...
 11   3   4.5   4.5    1   1   f   e           ...   19758.941672          ...   10527.1861   9.675000E-4  3.715193E-12    qQ1e(4.5)      ...     ...
 11   3   5.5   5.5    1   1   f   e           ...   19699.076353          ...   10694.7548   6.464000E-4  2.497281E-12    qQ1e(5.5)      ...     ...
 11   3   6.5   6.5    1   1   f   e           ...   19627.395111          ...   10893.5962   4.595000E-4  1.788208E-12    qQ1e(6.5)      ...     ...
 11   3   7.5   7.5    1   1   f   e           ...   19543.739363          ...   11123.6771   3.420000E-4  1.342359E-12    qQ1e(7.5)      ...     ...
 11   3   8.5   8.5    1   1   f   e           ...   19447.977846          ...   11384.8622   2.637000E-4  1.045247E-12    qQ1e(8.5)      ...     ...
 11   3   9.5   9.5    1   1   f   e           ...   19339.990505          ...   11676.9312   2.090000E-4  8.377058E-13    qQ1e(9.5)      ...     ...
 11   3  10.5  10.5    1   1   f   e           ...   19219.657212          ...   11999.5927   1.691000E-4  6.862938E-13   qQ1e(10.5)      ...     ...
 11   3  11.5  11.5    1   1   f   e           ...   19086.849964          ...   12352.4935   1.391000E-4  5.724220E-13   qQ1e(11.5)      ...     ...
 11   3  12.5  12.5    1   1   f   e           ...   18941.427308          ...   12735.2259   1.159000E-4  4.843015E-13   qQ1e(12.5)      ...     ...
 11   3  13.5  13.5    1   1   f   e           ...   18783.230088          ...   13147.3331   9.760000E-5  4.147315E-13   qQ1e(13.5)      ...     ...
 11   3   1.5   1.5    1   2   f   e           ...   19688.215603          ...   10392.3969   1.580000E-4  6.110857E-13   pQ12e(1.5)      ...     ...
 11   3   2.5   2.5    1   2   f   e           ...   19647.968800          ...   10481.5270   1.601000E-4  6.217471E-13   pQ12e(2.5)      ...     ...
 11   3   3.5   3.5    1   2   f   e           ...   19592.634102          ...   10605.3652   1.445000E-4  5.643388E-13   pQ12e(3.5)      ...     ...
 11   3   4.5   4.5    1   2   f   e           ...   19522.875593          ...   10763.2522   1.260000E-4  4.956107E-13   pQ12e(4.5)      ...     ...
 11   3   5.5   5.5    1   2   f   e           ...   19439.257269          ...   10954.5738   1.088000E-4  4.316456E-13   pQ12e(5.5)      ...     ...
 11   3   6.5   6.5    1   2   f   e           ...   19342.221697          ...   11178.7696   9.378000E-5  3.757987E-13   pQ12e(6.5)      ...     ...
 11   3   7.5   7.5    1   2   f   e           ...   19232.098939          ...   11435.3175   8.113000E-5  3.288409E-13   pQ12e(7.5)      ...     ...
 11   3   8.5   8.5    1   2   f   e           ...   19109.124481          ...   11723.7155   7.053000E-5  2.895677E-13   pQ12e(8.5)      ...     ...
 11   3   9.5   9.5    1   2   f   e           ...   18973.456712          ...   12043.4650   6.162000E-5  2.566176E-13   pQ12e(9.5)      ...     ...
 11   3  10.5  10.5    1   2   f   e           ...   18825.190951          ...   12394.0590   5.408000E-5  2.287787E-13  pQ12e(10.5)      ...     ...
 11   3  11.5  11.5    1   2   f   e           ...   18664.369699          ...   12774.9737   4.765000E-5  2.050662E-13  pQ12e(11.5)      ...     ...
 11   3  12.5  12.5    1   2   f   e           ...   18490.989676          ...   13185.6636   4.211000E-5  1.846387E-13  pQ12e(12.5)      ...     ...
 11   3  13.5  13.5    1   2   f   e           ...   18305.006323          ...   13625.5569   3.731000E-5  1.669334E-13  pQ12e(13.5)      ...     ...
 11   3   1.5   1.5    2   1   f   e           ...   20033.354032          ...   10210.5453   7.470000E-6  2.790429E-14   rQ21e(1.5)      ...     ...
 11   3   2.5   2.5    2   1   f   e           ...   20013.853429          ...   10285.3735   7.402000E-6  2.770419E-14   rQ21e(2.5)      ...     ...
 11   3   3.5   3.5    2   1   f   e           ...   19985.453336          ...   10390.8013   6.381000E-6  2.395071E-14   rQ21e(3.5)      ...     ...
 11   3   4.5   4.5    2   1   f   e           ...   19947.430566          ...   10527.1861   5.149000E-6  1.940022E-14   rQ21e(4.5)      ...     ...
 11   3   5.5   5.5    2   1   f   e           ...   19899.142820          ...   10694.7548   3.949000E-6  1.495120E-14   rQ21e(5.5)      ...     ...
 11   3   6.5   6.5    2   1   f   e           ...   19840.048273          ...   10893.5962   2.882000E-6  1.097656E-14   rQ21e(6.5)      ...     ...
 11   3   7.5   7.5    2   1   f   e           ...   19769.694518          ...   11123.6771   1.987000E-6  7.621767E-15   rQ21e(7.5)      ...     ...
 11   3   8.5   8.5    2   1   f   e           ...   19687.698133          ...   11384.8622   1.272000E-6  4.919885E-15   rQ21e(8.5)      ...     ...
 11   3   9.5   9.5    2   1   f   e           ...   19593.724349          ...   11676.9312   7.300000E-7  2.850668E-15   rQ21e(9.5)      ...     ...
 11   3  10.5  10.5    2   1   f   e           ...   19487.469806          ...   11999.5927   3.474000E-7  1.371439E-15  rQ21e(10.5)      ...     ...
 11   3  11.5  11.5    2   1   f   e           ...   19368.648751          ...   12352.4935   1.108000E-7  4.427911E-16  rQ21e(11.5)      ...     ...
 11   3  12.5  12.5    2   1   f   e           ...   19236.982131          ...   12735.2259   7.209000E-9  2.920511E-17  rQ21e(12.5)      ...     ...
 11   3  13.5  13.5    2   1   f   e           ...   19092.188893          ...   13147.3331   2.367000E-8  9.735193E-17  rQ21e(13.5)      ...     ...
 11   3   0.5   0.5    2   2   f   e           ...   19871.949085          ...   10338.6176   4.092700E-3  1.553770E-11    qQ2e(0.5)      ...     ...
 11   3   1.5   1.5    2   2   f   e           ...   19851.502465          ...   10392.3969   8.803000E-4  3.348896E-12    qQ2e(1.5)      ...     ...
 11   3   2.5   2.5    2   2   f   e           ...   19817.699918          ...   10481.5270   4.182000E-4  1.596376E-12    qQ2e(2.5)      ...     ...
 11   3   3.5   3.5    2   2   f   e           ...   19770.889389          ...   10605.3652   2.612000E-4  1.001794E-12    qQ2e(3.5)      ...     ...
 11   3   4.5   4.5    2   2   f   e           ...   19711.364487          ...   10763.2522   1.872000E-4  7.223209E-13    qQ2e(4.5)      ...     ...
 11   3   5.5   5.5    2   2   f   e           ...   19639.323736          ...   10954.5738   1.452000E-4  5.643796E-13    qQ2e(5.5)      ...     ...
 11   3   6.5   6.5    2   2   f   e           ...   19554.874860          ...   11178.7696   1.182000E-4  4.634097E-13    qQ2e(6.5)      ...     ...
 11   3   7.5   7.5    2   2   f   e           ...   19458.054094          ...   11435.3175   9.935000E-5  3.933932E-13    qQ2e(7.5)      ...     ...
 11   3   8.5   8.5    2   2   f   e           ...   19348.844768          ...   11723.7155   8.530000E-5  3.415833E-13    qQ2e(8.5)      ...     ...
 11   3   9.5   9.5    2   2   f   e           ...   19227.190556          ...   12043.4650   7.431000E-5  3.013515E-13    qQ2e(9.5)      ...     ...
 11   3  10.5  10.5    2   2   f   e           ...   19093.003545          ...   12394.0590   6.538000E-5  2.688773E-13   qQ2e(10.5)      ...     ...
 11   3  11.5  11.5    2   2   f   e           ...   18946.168487          ...   12774.9737   5.793000E-5  2.419460E-13   qQ2e(11.5)      ...     ...
 11   3  12.5  12.5    2   2   f   e           ...   18786.544499          ...   13185.6636   5.158000E-5  2.191015E-13   qQ2e(12.5)      ...     ...
 11   3  13.5  13.5    2   2   f   e           ...   18613.965129          ...   13625.5569   4.611000E-5  1.995148E-13   qQ2e(13.5)      ...     ...
 11   3   1.5   2.5    1   1   f   f           ...   19795.080411          ...   10285.5321   5.879000E-3  1.499531E-11    pP1f(2.5)      ...     ...
 11   3   2.5   3.5    1   1   f   f           ...   19738.335985          ...   10391.1598   7.487500E-3  2.160900E-11    pP1f(3.5)      ...     ...
 11   3   3.5   4.5    1   1   f   f           ...   19670.169453          ...   10527.8299   8.399000E-3  2.603509E-11    pP1f(4.5)      ...     ...
 11   3   4.5   5.5    1   1   f   f           ...   19590.363013          ...   10695.7648   9.116500E-3  2.967698E-11    pP1f(5.5)      ...     ...
 11   3   5.5   6.5    1   1   f   f           ...   19498.783423          ...   10895.0477   9.760800E-3  3.298993E-11    pP1f(6.5)      ...     ...
 11   3   6.5   7.5    1   1   f   f           ...   19395.351547          ...   11125.6397   1.036560E-2  3.614639E-11    pP1f(7.5)      ...     ...
 11   3   7.5   8.5    1   1   f   f           ...   19280.016136          ...   11387.4004   1.093740E-2  3.921069E-11    pP1f(8.5)      ...     ...
 11   3   8.5   9.5    1   1   f   f           ...   19152.735417          ...   11680.1046   1.147220E-2  4.219737E-11    pP1f(9.5)      ...     ...
 11   3   9.5  10.5    1   1   f   f           ...   19013.465191          ...   12003.4565   1.196140E-2  4.509460E-11   pP1f(10.5)      ...     ...
 11   3  10.5  11.5    1   1   f   f           ...   18862.151257          ...   12357.0986   1.239420E-2  4.787461E-11   pP1f(11.5)      ...     ...
 11   3  11.5  12.5    1   1   f   f           ...   18698.724375          ...   12740.6191   1.276100E-2  5.050756E-11   pP1f(12.5)      ...     ...
 11   3  12.5  13.5    1   1   f   f           ...   18523.096639          ...   13153.5566   1.305360E-2  5.296344E-11   pP1f(13.5)      ...     ...
 11   3   2.5   1.5    1   1   f   f           ...   19918.907339          ...   10210.5884   2.661000E-3  1.508214E-11    rR1f(1.5)      ...     ...
 11   3   3.5   2.5    1   1   f   f           ...   19912.467265          ...   10285.5321   3.228000E-3  1.627346E-11    rR1f(2.5)      ...     ...
 11   3   4.5   3.5    1   1   f   f           ...   19894.967975          ...   10391.1598   3.245700E-3  1.536702E-11    rR1f(3.5)      ...     ...
 11   3   5.5   4.5    1   1   f   f           ...   19866.001242          ...   10527.8299   3.060500E-3  1.395116E-11    rR1f(4.5)      ...     ...
 11   3   6.5   5.5    1   1   f   f           ...   19825.226535          ...   10695.7648   2.787200E-3  1.240327E-11    rR1f(5.5)      ...     ...
 11   3   7.5   6.5    1   1   f   f           ...   19772.368802          ...   10895.0477   2.472500E-3  1.083599E-11    rR1f(6.5)      ...     ...
 11   3   8.5   7.5    1   1   f   f           ...   19707.200279          ...   11125.6397   2.138900E-3  9.288613E-12    rR1f(7.5)      ...     ...
 11   3   9.5   8.5    1   1   f   f           ...   19629.521363          ...   11387.4004   1.798800E-3  7.776402E-12    rR1f(8.5)      ...     ...
 11   3  10.5   9.5    1   1   f   f           ...   19539.145295          ...   11680.1046   1.461000E-3  6.310874E-12    rR1f(9.5)      ...     ...
 11   3  11.5  10.5    1   1   f   f           ...   19435.886924          ...   12003.4565   1.133800E-3  4.908785E-12   rR1f(10.5)      ...     ...
 11   3  12.5  11.5    1   1   f   f           ...   19319.554602          ...   12357.0986   8.262000E-4  3.595099E-12   rR1f(11.5)      ...     ...
 11   3  13.5  12.5    1   1   f   f           ...   19189.944159          ...   12740.6191   5.491000E-4  2.407390E-12   rR1f(12.5)      ...     ...
 11   3  14.5  13.5    1   1   f   f           ...   19046.834177          ...   13153.5566   3.153000E-4  1.396045E-12   rR1f(13.5)      ...     ...
 11   3   1.5   2.5    1   2   f   f           ...   19598.836228          ...   10481.7762   8.911000E-5  2.318635E-13   oP12f(2.5)      ...     ...
 11   3   2.5   3.5    1   2   f   f           ...   19523.945218          ...   10605.5506   1.384000E-4  4.082441E-13   oP12f(3.5)      ...     ...
 11   3   3.5   4.5    1   2   f   f           ...   19434.710952          ...   10763.2884   1.641000E-4  5.210749E-13   oP12f(4.5)      ...     ...
 11   3   4.5   5.5    1   2   f   f           ...   19331.747821          ...   10954.3800   1.742000E-4  5.823478E-13   oP12f(5.5)      ...     ...
 11   3   5.5   6.5    1   2   f   f           ...   19215.560674          ...   11178.2704   1.744000E-4  6.069478E-13   oP12f(6.5)      ...     ...
 11   3   6.5   7.5    1   2   f   f           ...   19086.547729          ...   11434.4436   1.689000E-4  6.081920E-13   oP12f(7.5)      ...     ...
 11   3   7.5   8.5    1   2   f   f           ...   18945.014125          ...   11722.4024   1.604000E-4  5.955520E-13   oP12f(8.5)      ...     ...
 11   3   8.5   9.5    1   2   f   f           ...   18791.187036          ...   12041.6530   1.506000E-4  5.754622E-13   oP12f(9.5)      ...     ...
 11   3   9.5  10.5    1   2   f   f           ...   18625.228803          ...   12391.6929   1.405000E-4  5.519988E-13  oP12f(10.5)      ...     ...
 11   3  10.5  11.5    1   2   f   f           ...   18447.247143          ...   12772.0028   1.306000E-4  5.274111E-13  oP12f(11.5)      ...     ...
 11   3  11.5  12.5    1   2   f   f           ...   18257.302518          ...   13182.0409   1.212000E-4  5.031819E-13  oP12f(12.5)      ...     ...
 11   3  12.5  13.5    1   2   f   f           ...   18055.413131          ...   13621.2401   1.125000E-4  4.804085E-13  oP12f(13.5)      ...     ...
 11   3   1.5   0.5    1   2   f   f           ...   19741.858989          ...   10338.7535   8.272000E-5  6.363883E-13   qR12f(0.5)      ...     ...
 11   3   2.5   1.5    1   2   f   f           ...   19736.870197          ...   10392.6256   2.556000E-5  1.475548E-13   qR12f(1.5)      ...     ...
 11   3   3.5   2.5    1   2   f   f           ...   19716.223082          ...   10481.7762   6.081000E-6  3.126972E-14   qR12f(2.5)      ...     ...
 11   3   4.5   3.5    1   2   f   f           ...   19680.577208          ...   10605.5506   6.181000E-7  2.990548E-15   qR12f(3.5)      ...     ...
 11   3   5.5   4.5    1   2   f   f           ...   19630.542740          ...   10763.2884   6.118000E-8  2.856169E-16   qR12f(4.5)      ...     ...
 11   3   6.5   5.5    1   2   f   f           ...   19566.611343          ...   10954.3800   6.838000E-7  3.123938E-15   qR12f(5.5)      ...     ...
 11   3   7.5   6.5    1   2   f   f           ...   19489.146053          ...   11178.2704   1.198000E-6  5.404069E-15   qR12f(6.5)      ...     ...
 11   3   8.5   7.5    1   2   f   f           ...   19398.396461          ...   11434.4436   1.321000E-6  5.920814E-15   qR12f(7.5)      ...     ...
 11   3   9.5   8.5    1   2   f   f           ...   19294.519352          ...   11722.4024   1.121000E-6  5.015947E-15   qR12f(8.5)      ...     ...
 11   3  10.5   9.5    1   2   f   f           ...   19177.596914          ...   12041.6530   7.527000E-7  3.375079E-15   qR12f(9.5)      ...     ...
 11   3  11.5  10.5    1   2   f   f           ...   19047.650536          ...   12391.6929   3.667000E-7  1.653006E-15  qR12f(10.5)      ...     ...
 11   3  12.5  11.5    1   2   f   f           ...   18904.650488          ...   12772.0028   8.617000E-8  3.915964E-16  qR12f(11.5)      ...     ...
 11   3  13.5  12.5    1   2   f   f           ...   18748.522302          ...   13182.0409   2.771000E-9  1.272755E-17  qR12f(12.5)      ...     ...
 11   3  14.5  13.5    1   2   f   f           ...   18579.150668          ...   13621.2401   1.757000E-7  8.176002E-16  qR12f(13.5)      ...     ...
 11   3   0.5   1.5    2   1   f   f           ...   19999.978196          ...   10210.5884   1.426000E-4  2.672319E-13   qP21f(1.5)      ...     ...
 11   3   1.5   2.5    2   1   f   f           ...   19958.367273          ...   10285.5321   1.486000E-4  3.728510E-13   qP21f(2.5)      ...     ...
 11   3   2.5   3.5    2   1   f   f           ...   19908.067103          ...   10391.1598   1.615000E-4  4.581771E-13   qP21f(3.5)      ...     ...
 11   3   3.5   4.5    2   1   f   f           ...   19848.424741          ...   10527.8299   1.683000E-4  5.123654E-13   qP21f(4.5)      ...     ...
 11   3   4.5   5.5    2   1   f   f           ...   19778.851908          ...   10695.7648   1.686000E-4  5.384333E-13   qP21f(5.5)      ...     ...
 11   3   5.5   6.5    2   1   f   f           ...   19698.849890          ...   10895.0477   1.643000E-4  5.440850E-13   qP21f(6.5)      ...     ...
 11   3   6.5   7.5    2   1   f   f           ...   19608.004710          ...   11125.6397   1.575000E-4  5.373776E-13   qP21f(7.5)      ...     ...
 11   3   7.5   8.5    2   1   f   f           ...   19505.971291          ...   11387.4004   1.496000E-4  5.239642E-13   qP21f(8.5)      ...     ...
 11   3   8.5   9.5    2   1   f   f           ...   19392.455704          ...   11680.1046   1.414000E-4  5.073224E-13   qP21f(9.5)      ...     ...
 11   3   9.5  10.5    2   1   f   f           ...   19267.199036          ...   12003.4565   1.335000E-4  4.901276E-13  qP21f(10.5)      ...     ...
 11   3  10.5  11.5    2   1   f   f           ...   19129.963851          ...   12357.0986   1.260000E-4  4.731637E-13  qP21f(11.5)      ...     ...
 11   3  11.5  12.5    2   1   f   f           ...   18980.523163          ...   12740.6191   1.190000E-4  4.571158E-13  qP21f(12.5)      ...     ...
 11   3  12.5  13.5    2   1   f   f           ...   18818.651462          ...   13153.5566   1.125000E-4  4.422304E-13  qP21f(13.5)      ...     ...
 11   3   2.5   1.5    2   1   f   f           ...   20088.638456          ...   10210.5884   2.852000E-6  1.589269E-14   sR21f(1.5)      ...     ...
 11   3   3.5   2.5    2   1   f   f           ...   20090.722552          ...   10285.5321   8.722000E-6  4.319380E-14   sR21f(2.5)      ...     ...
 11   3   4.5   3.5    2   1   f   f           ...   20083.456870          ...   10391.1598   1.435000E-5  6.667188E-14   sR21f(3.5)      ...     ...
 11   3   5.5   4.5    2   1   f   f           ...   20066.067709          ...   10527.8299   1.793000E-5  8.011148E-14   sR21f(4.5)      ...     ...
 11   3   6.5   5.5    2   1   f   f           ...   20037.879698          ...   10695.7648   1.928000E-5  8.398622E-14   sR21f(5.5)      ...     ...
 11   3   7.5   6.5    2   1   f   f           ...   19998.323957          ...   10895.0477   1.893000E-5  8.109855E-14   sR21f(6.5)      ...     ...
 11   3   8.5   7.5    2   1   f   f           ...   19946.920566          ...   11125.6397   1.751000E-5  7.422406E-14   sR21f(7.5)      ...     ...
 11   3   9.5   8.5    2   1   f   f           ...   19883.255208          ...   11387.4004   1.551000E-5  6.535097E-14   sR21f(8.5)      ...     ...
 11   3  10.5   9.5    2   1   f   f           ...   19806.957889          ...   11680.1046   1.325000E-5  5.569686E-14   sR21f(9.5)      ...     ...
 11   3  11.5  10.5    2   1   f   f           ...   19717.685711          ...   12003.4565   1.094000E-5  4.602054E-14  sR21f(10.5)      ...     ...
 11   3  12.5  11.5    2   1   f   f           ...   19615.109425          ...   12357.0986   8.695000E-6  3.670354E-14  sR21f(11.5)      ...     ...
 11   3  13.5  12.5    2   1   f   f           ...   19498.902965          ...   12740.6191   6.585000E-6  2.796262E-14  sR21f(12.5)      ...     ...
 11   3  14.5  13.5    2   1   f   f           ...   19368.735142          ...   13153.5566   4.664000E-6  1.996995E-14  sR21f(13.5)      ...     ...
 11   3   0.5   1.5    2   2   f   f           ...   19817.941055          ...   10392.6256   9.117900E-3  1.740225E-11    pP2f(1.5)      ...     ...
 11   3   1.5   2.5    2   2   f   f           ...   19762.123090          ...   10481.7762   8.886000E-3  2.274079E-11    pP2f(2.5)      ...     ...
 11   3   2.5   3.5    2   2   f   f           ...   19693.676335          ...   10605.5506   9.131100E-3  2.647211E-11    pP2f(3.5)      ...     ...
 11   3   3.5   4.5    2   2   f   f           ...   19612.966239          ...   10763.2884   9.542400E-3  2.975218E-11    pP2f(4.5)      ...     ...
 11   3   4.5   5.5    2   2   f   f           ...   19520.236716          ...   10954.3800   1.002740E-2  3.287719E-11    pP2f(5.5)      ...     ...
 11   3   5.5   6.5    2   2   f   f           ...   19415.627141          ...   11178.2704   1.054320E-2  3.594021E-11    pP2f(6.5)      ...     ...
 11   3   6.5   7.5    2   2   f   f           ...   19299.200892          ...   11434.4436   1.106330E-2  3.896474E-11    pP2f(7.5)      ...     ...
 11   3   7.5   8.5    2   2   f   f           ...   19170.969280          ...   11722.4024   1.156720E-2  4.194163E-11    pP2f(8.5)      ...     ...
 11   3   8.5   9.5    2   2   f   f           ...   19030.907323          ...   12041.6530   1.203790E-2  4.484686E-11    pP2f(9.5)      ...     ...
 11   3   9.5  10.5    2   2   f   f           ...   18878.962648          ...   12391.6929   1.245960E-2  4.764451E-11   pP2f(10.5)      ...     ...
 11   3  10.5  11.5    2   2   f   f           ...   18715.059737          ...   12772.0028   1.281990E-2  5.030039E-11   pP2f(11.5)      ...     ...
 11   3  11.5  12.5    2   2   f   f           ...   18539.101305          ...   13182.0409   1.310860E-2  5.278063E-11   pP2f(12.5)      ...     ...
 11   3  12.5  13.5    2   2   f   f           ...   18350.967954          ...   13621.2401   1.332130E-2  5.506831E-11   pP2f(13.5)      ...     ...
 11   3   1.5   0.5    2   2   f   f           ...   19905.145851          ...   10338.7535   3.481800E-3  2.634880E-11    rR2f(0.5)      ...     ...
 11   3   2.5   1.5    2   2   f   f           ...   19906.601315          ...   10392.6256   3.764100E-3  2.136072E-11    rR2f(1.5)      ...     ...
 11   3   3.5   2.5    2   2   f   f           ...   19894.478369          ...   10481.7762   3.603500E-3  1.819935E-11    rR2f(2.5)      ...     ...
 11   3   4.5   3.5    2   2   f   f           ...   19869.066103          ...   10605.5506   3.309800E-3  1.571139E-11    rR2f(3.5)      ...     ...
 11   3   5.5   4.5    2   2   f   f           ...   19830.609207          ...   10763.2884   2.967000E-3  1.357327E-11    rR2f(4.5)      ...     ...
 11   3   6.5   5.5    2   2   f   f           ...   19779.264506          ...   10954.3800   2.606100E-3  1.165133E-11    rR2f(5.5)      ...     ...
 11   3   7.5   6.5    2   2   f   f           ...   19715.101209          ...   11178.2704   2.240600E-3  9.876794E-12    rR2f(6.5)      ...     ...
 11   3   8.5   7.5    2   2   f   f           ...   19638.116748          ...   11434.4436   1.877600E-3  8.211333E-12    rR2f(7.5)      ...     ...
 11   3   9.5   8.5    2   2   f   f           ...   19548.253197          ...   11722.4024   1.522900E-3  6.638511E-12    rR2f(8.5)      ...     ...
 11   3  10.5   9.5    2   2   f   f           ...   19445.409508          ...   12041.6530   1.182500E-3  5.157241E-12    rR2f(9.5)      ...     ...
 11   3  11.5  10.5    2   2   f   f           ...   19329.449323          ...   12391.6929   8.640000E-4  3.781996E-12   rR2f(10.5)      ...     ...
 11   3  12.5  11.5    2   2   f   f           ...   19200.205311          ...   12772.0028   5.776000E-4  2.544692E-12   rR2f(11.5)      ...     ...
 11   3  13.5  12.5    2   2   f   f           ...   19057.481108          ...   13182.0409   3.354000E-4  1.490989E-12   rR2f(12.5)      ...     ...
 11   3  14.5  13.5    2   2   f   f           ...   18901.051633          ...   13621.2401   1.507000E-4  6.775827E-13   rR2f(13.5)      ...     ...
 11   4   1.5   2.5    1   1   e   e           ...   16721.547562          ...   13359.0524   4.544220E-2  1.624325E-10    pP1e(2.5)      ...     ...
 11   4   2.5   3.5    1   1   e   e           ...   16669.178377          ...   13460.2696   5.692820E-2  2.303658E-10    pP1e(3.5)      ...     ...
 11   4   3.5   4.5    1   1   e   e           ...   16606.757638          ...   13591.1292   6.287860E-2  2.734519E-10    pP1e(4.5)      ...     ...
 11   4   4.5   5.5    1   1   e   e           ...   16534.087859          ...   13751.8304   6.730750E-2  3.075951E-10    pP1e(5.5)      ...     ...
 11   4   5.5   6.5    1   1   e   e           ...   16451.044590          ...   13942.4477   7.122280E-2  3.381762E-10    pP1e(6.5)      ...     ...
 11   4   6.5   7.5    1   1   e   e           ...   16357.551182          ...   14162.9416   7.496580E-2  3.675297E-10    pP1e(7.5)      ...     ...
 11   4   7.5   8.5    1   1   e   e           ...   16253.555601          ...   14413.1754   7.867990E-2  3.968919E-10    pP1e(8.5)      ...     ...
 11   4   8.5   9.5    1   1   e   e           ...   16139.013611          ...   14692.9305   8.244240E-2  4.270679E-10    pP1e(9.5)      ...     ...
 11   4   9.5  10.5    1   1   e   e           ...   16013.877690          ...   15001.9188   8.630340E-2  4.586696E-10   pP1e(10.5)      ...     ...
 11   4  10.5  11.5    1   1   e   e           ...   15878.089883          ...   15339.7912   9.030060E-2  4.922246E-10   pP1e(11.5)      ...     ...
 11   4  11.5  12.5    1   1   e   e           ...   15731.577035          ...   15706.1447   9.446340E-2  5.282198E-10   pP1e(12.5)      ...     ...
 11   4  12.5  13.5    1   1   e   e           ...   15574.247347          ...   16100.5273   9.881330E-2  5.671192E-10   pP1e(13.5)      ...     ...
 11   4   2.5   1.5    1   1   e   e           ...   16842.283413          ...   13287.1645   2.268590E-2  1.798469E-10    rR1e(1.5)      ...     ...
 11   4   3.5   2.5    1   1   e   e           ...   16838.834456          ...   13359.0524   2.824440E-2  1.991154E-10    rR1e(2.5)      ...     ...
 11   4   4.5   3.5    1   1   e   e           ...   16825.648746          ...   13460.2696   2.925470E-2  1.936510E-10    rR1e(3.5)      ...     ...
 11   4   5.5   4.5    1   1   e   e           ...   16802.363153          ...   13591.1292   2.856280E-2  1.820116E-10    rR1e(4.5)      ...     ...
 11   4   6.5   5.5    1   1   e   e           ...   16768.662337          ...   13751.8304   2.713000E-2  1.687553E-10    rR1e(5.5)      ...     ...
 11   4   7.5   6.5    1   1   e   e           ...   16724.283240          ...   13942.4477   2.536320E-2  1.553670E-10    rR1e(6.5)      ...     ...
 11   4   8.5   7.5    1   1   e   e           ...   16669.002553          ...   14162.9416   2.346290E-2  1.424206E-10    rR1e(7.5)      ...     ...
 11   4   9.5   8.5    1   1   e   e           ...   16602.621109          ...   14413.1754   2.153830E-2  1.301587E-10    rR1e(8.5)      ...     ...
 11   4  10.5   9.5    1   1   e   e           ...   16524.950504          ...   14692.9305   1.965300E-2  1.186859E-10    rR1e(9.5)      ...     ...
 11   4  11.5  10.5    1   1   e   e           ...   16435.802907          ...   15001.9188   1.784400E-2  1.080331E-10   rR1e(10.5)      ...     ...
 11   4  12.5  11.5    1   1   e   e           ...   16334.983501          ...   15339.7912   1.613090E-2  9.818407E-11   rR1e(11.5)      ...     ...
 11   4  13.5  12.5    1   1   e   e           ...   16222.284776          ...   15706.1447   1.452090E-2  8.908650E-11   rR1e(12.5)      ...     ...
 11   4  14.5  13.5    1   1   e   e           ...   16097.482014          ...   16100.5273   1.301070E-2  8.065025E-11   rR1e(13.5)      ...     ...
 11   4   1.5   2.5    1   2   e   e           ...   16528.244470          ...   13552.3555   5.866000E-4  2.146125E-12   oP12e(2.5)      ...     ...
 11   4   2.5   3.5    1   2   e   e           ...   16458.703796          ...   13670.7441   9.024000E-4  3.745647E-12   oP12e(3.5)      ...     ...
 11   4   3.5   4.5    1   2   e   e           ...   16376.145246          ...   13821.7416   1.061900E-3  4.749064E-12   oP12e(4.5)      ...     ...
 11   4   4.5   5.5    1   2   e   e           ...   16281.152169          ...   14004.7661   1.120900E-3  5.282909E-12   oP12e(5.5)      ...     ...
 11   4   5.5   6.5    1   2   e   e           ...   16174.214722          ...   14219.2776   1.119600E-3  5.499554E-12   oP12e(6.5)      ...     ...
 11   4   6.5   7.5    1   2   e   e           ...   16055.725794          ...   14464.7670   1.086200E-3  5.527334E-12   oP12e(7.5)      ...     ...
 11   4   7.5   8.5    1   2   e   e           ...   15925.990106          ...   14740.7409   1.038900E-3  5.458409E-12   oP12e(8.5)      ...     ...
 11   4   8.5   9.5    1   2   e   e           ...   15785.236871          ...   15046.7073   9.883000E-4  5.351639E-12   oP12e(9.5)      ...     ...
 11   4   9.5  10.5    1   2   e   e           ...   15633.631698          ...   15382.1648   9.402000E-4  5.242827E-12  oP12e(10.5)      ...     ...
 11   4  10.5  11.5    1   2   e   e           ...   15471.286249          ...   15746.5948   8.977000E-4  5.154037E-12  oP12e(11.5)      ...     ...
 11   4  11.5  12.5    1   2   e   e           ...   15298.265420          ...   16139.4563   8.619000E-4  5.096454E-12  oP12e(12.5)      ...     ...
 11   4  12.5  13.5    1   2   e   e           ...   15114.592311          ...   16560.1824   8.331000E-4  5.076651E-12  oP12e(13.5)      ...     ...
 11   4   1.5   0.5    1   2   e   e           ...   16664.779835          ...   13415.8201   6.019000E-4  6.498497E-12   qR12e(0.5)      ...     ...
 11   4   2.5   1.5    1   2   e   e           ...   16662.261196          ...   13467.1867   1.948000E-4  1.577866E-12   qR12e(1.5)      ...     ...
 11   4   3.5   2.5    1   2   e   e           ...   16645.531363          ...   13552.3555   4.781000E-5  3.449212E-13   qR12e(2.5)      ...     ...
 11   4   4.5   3.5    1   2   e   e           ...   16615.174165          ...   13670.7441   4.415000E-6  2.997013E-14   qR12e(3.5)      ...     ...
 11   4   5.5   4.5    1   2   e   e           ...   16571.750760          ...   13821.7416   1.190000E-6  7.795593E-15   qR12e(4.5)      ...     ...
 11   4   6.5   5.5    1   2   e   e           ...   16515.726647          ...   14004.7661   9.746000E-6  6.249360E-14   qR12e(5.5)      ...     ...
 11   4   7.5   6.5    1   2   e   e           ...   16447.453372          ...   14219.2776   1.893000E-5  1.198955E-13   qR12e(6.5)      ...     ...
 11   4   8.5   7.5    1   2   e   e           ...   16367.177165          ...   14464.7670   2.540000E-5  1.599177E-13   qR12e(7.5)      ...     ...
 11   4   9.5   8.5    1   2   e   e           ...   16275.055614          ...   14740.7409   2.889000E-5  1.816845E-13   qR12e(8.5)      ...     ...
 11   4  10.5   9.5    1   2   e   e           ...   16171.173764          ...   15046.7073   3.004000E-5  1.894381E-13   qR12e(9.5)      ...     ...
 11   4  11.5  10.5    1   2   e   e           ...   16055.556915          ...   15382.1648   2.960000E-5  1.877964E-13  qR12e(10.5)      ...     ...
 11   4  12.5  11.5    1   2   e   e           ...   15928.179867          ...   15746.5948   2.816000E-5  1.802686E-13  qR12e(11.5)      ...     ...
 11   4  13.5  12.5    1   2   e   e           ...   15788.973161          ...   16139.4563   2.614000E-5  1.692935E-13  qR12e(12.5)      ...     ...
 11   4  14.5  13.5    1   2   e   e           ...   15637.826978          ...   16560.1824   2.375000E-5  1.560026E-13  qR12e(13.5)      ...     ...
 11   4   0.5   1.5    2   1   e   e           ...   16923.383750          ...   13287.1645   1.183500E-3  3.097573E-12   qP21e(1.5)      ...     ...
 11   4   1.5   2.5    2   1   e   e           ...   16884.823093          ...   13359.0524   1.141600E-3  4.002095E-12   qP21e(2.5)      ...     ...
 11   4   2.5   3.5    2   1   e   e           ...   16838.951338          ...   13460.2696   1.185900E-3  4.702589E-12   qP21e(3.5)      ...     ...
 11   4   3.5   4.5    2   1   e   e           ...   16785.167596          ...   13591.1292   1.197000E-3  5.095544E-12   qP21e(4.5)      ...     ...
 11   4   4.5   5.5    2   1   e   e           ...   16722.910105          ...   13751.8304   1.169300E-3  5.223706E-12   qP21e(5.5)      ...     ...
 11   4   5.5   6.5    2   1   e   e           ...   16651.689349          ...   13942.4477   1.116300E-3  5.173391E-12   qP21e(6.5)      ...     ...
 11   4   6.5   7.5    2   1   e   e           ...   16571.090291          ...   14162.9416   1.051700E-3  5.024068E-12   qP21e(7.5)      ...     ...
 11   4   7.5   8.5    2   1   e   e           ...   16480.761069          ...   14413.1754   9.852000E-4  4.833649E-12   qP21e(8.5)      ...     ...
 11   4   8.5   9.5    2   1   e   e           ...   16380.397808          ...   14692.9305   9.225000E-4  4.638929E-12   qP21e(9.5)      ...     ...
 11   4   9.5  10.5    2   1   e   e           ...   16269.729833          ...   15001.9188   8.668000E-4  4.462963E-12  qP21e(10.5)      ...     ...
 11   4  10.5  11.5    2   1   e   e           ...   16148.506831          ...   15339.7912   8.192000E-4  4.317123E-12  qP21e(11.5)      ...     ...
 11   4  11.5  12.5    2   1   e   e           ...   16016.488177          ...   15706.1447   7.801000E-4  4.208345E-12  qP21e(12.5)      ...     ...
 11   4  12.5  13.5    2   1   e   e           ...   15873.434179          ...   16100.5273   7.493000E-4  4.139873E-12  qP21e(13.5)      ...     ...
 11   4   2.5   1.5    2   1   e   e           ...   17012.056375          ...   13287.1645   1.151000E-5  8.943566E-14   sR21e(1.5)      ...     ...
 11   4   3.5   2.5    2   1   e   e           ...   17017.244414          ...   13359.0524   4.509000E-5  3.112420E-13   sR21e(2.5)      ...     ...
 11   4   4.5   3.5    2   1   e   e           ...   17014.470992          ...   13460.2696   8.364000E-5  5.414332E-13   sR21e(3.5)      ...     ...
 11   4   5.5   4.5    2   1   e   e           ...   17003.007912          ...   13591.1292   1.130000E-4  7.031790E-13   sR21e(4.5)      ...     ...
 11   4   6.5   5.5    2   1   e   e           ...   16982.201445          ...   13751.8304   1.292000E-4  7.835723E-13   sR21e(5.5)      ...     ...
 11   4   7.5   6.5    2   1   e   e           ...   16951.488708          ...   13942.4477   1.337000E-4  7.971965E-13   sR21e(6.5)      ...     ...
 11   4   8.5   7.5    2   1   e   e           ...   16910.386750          ...   14162.9416   1.303000E-4  7.685066E-13   sR21e(7.5)      ...     ...
 11   4   9.5   8.5    2   1   e   e           ...   16858.473252          ...   14413.1754   1.221000E-4  7.156397E-13   sR21e(8.5)      ...     ...
 11   4  10.5   9.5    2   1   e   e           ...   16795.367452          ...   14692.9305   1.117000E-4  6.530171E-13   sR21e(9.5)      ...     ...
 11   4  11.5  10.5    2   1   e   e           ...   16720.714050          ...   15001.9188   1.006000E-4  5.884840E-13  sR21e(10.5)      ...     ...
 11   4  12.5  11.5    2   1   e   e           ...   16634.170333          ...   15339.7912   8.980000E-5  5.271011E-13  sR21e(11.5)      ...     ...
 11   4  13.5  12.5    2   1   e   e           ...   16535.396025          ...   15706.1447   7.981000E-5  4.712708E-13  sR21e(12.5)      ...     ...
 11   4  14.5  13.5    2   1   e   e           ...   16424.045155          ...   16100.5273   7.085000E-5  4.218913E-13  sR21e(13.5)      ...     ...
 11   4   0.5   1.5    2   2   e   e           ...   16743.361533          ...   13467.1867   7.133240E-2  1.907345E-10    pP2e(1.5)      ...     ...
 11   4   1.5   2.5    2   2   e   e           ...   16691.520001          ...   13552.3555   6.818220E-2  2.445940E-10    pP2e(2.5)      ...     ...
 11   4   2.5   3.5    2   2   e   e           ...   16628.476758          ...   13670.7441   6.882930E-2  2.798900E-10    pP2e(3.5)      ...     ...
 11   4   3.5   4.5    2   2   e   e           ...   16554.555204          ...   13821.7416   7.080370E-2  3.098622E-10    pP2e(4.5)      ...     ...
 11   4   4.5   5.5    2   2   e   e           ...   16469.974416          ...   14004.7661   7.342070E-2  3.381498E-10    pP2e(5.5)      ...     ...
 11   4   5.5   6.5    2   2   e   e           ...   16374.859481          ...   14219.2776   7.641570E-2  3.662169E-10    pP2e(6.5)      ...     ...
 11   4   6.5   7.5    2   2   e   e           ...   16269.264902          ...   14464.7670   7.967080E-2  3.948472E-10    pP2e(7.5)      ...     ...
 11   4   7.5   8.5    2   2   e   e           ...   16153.195575          ...   14740.7409   8.313650E-2  4.246001E-10    pP2e(8.5)      ...     ...
 11   4   8.5   9.5    2   2   e   e           ...   16026.621068          ...   15046.7073   8.679630E-2  4.559503E-10    pP2e(9.5)      ...     ...
 11   4   9.5  10.5    2   2   e   e           ...   15889.483840          ...   15382.1648   9.065080E-2  4.893472E-10   pP2e(10.5)      ...     ...
 11   4  10.5  11.5    2   2   e   e           ...   15741.703197          ...   15746.5948   9.470820E-2  5.252346E-10   pP2e(11.5)      ...     ...
 11   4  11.5  12.5    2   2   e   e           ...   15583.176562          ...   16139.4563   9.897680E-2  5.640493E-10   pP2e(12.5)      ...     ...
 11   4  12.5  13.5    2   2   e   e           ...   15413.779143          ...   16560.1824   1.034571E-1  6.061988E-10   pP2e(13.5)      ...     ...
 11   4   1.5   0.5    2   2   e   e           ...   16828.055366          ...   13415.8201   2.916570E-2  3.088107E-10    rR2e(0.5)      ...     ...
 11   4   2.5   1.5    2   2   e   e           ...   16832.034158          ...   13467.1867   3.240830E-2  2.572362E-10    rR2e(1.5)      ...     ...
 11   4   3.5   2.5    2   2   e   e           ...   16823.941321          ...   13552.3555   3.199750E-2  2.259733E-10    rR2e(2.5)      ...     ...
 11   4   4.5   3.5    2   2   e   e           ...   16803.996411          ...   13670.7441   3.045030E-2  2.020850E-10    rR2e(3.5)      ...     ...
 11   4   5.5   4.5    2   2   e   e           ...   16772.395519          ...   13821.7416   2.847370E-2  1.820928E-10    rR2e(4.5)      ...     ...
 11   4   6.5   5.5    2   2   e   e           ...   16729.265756          ...   14004.7661   2.634540E-2  1.646477E-10    rR2e(5.5)      ...     ...
 11   4   7.5   6.5    2   2   e   e           ...   16674.658840          ...   14219.2776   2.419660E-2  1.491043E-10    rR2e(6.5)      ...     ...
 11   4   8.5   7.5    2   2   e   e           ...   16608.561362          ...   14464.7670   2.209640E-2  1.351039E-10    rR2e(7.5)      ...     ...
 11   4   9.5   8.5    2   2   e   e           ...   16530.907757          ...   14740.7409   2.008410E-2  1.224262E-10    rR2e(8.5)      ...     ...
 11   4  10.5   9.5    2   2   e   e           ...   16441.590712          ...   15046.7073   1.818180E-2  1.109174E-10    rR2e(9.5)      ...     ...
 11   4  11.5  10.5    2   2   e   e           ...   16340.468057          ...   15382.1648   1.639890E-2  1.004459E-10   rR2e(10.5)      ...     ...
 11   4  12.5  11.5    2   2   e   e           ...   16227.366700          ...   15746.5948   1.473630E-2  9.088918E-11   rR2e(11.5)      ...     ...
 11   4  13.5  12.5    2   2   e   e           ...   16102.084409          ...   16139.4563   1.318620E-2  8.211035E-11   rR2e(12.5)      ...     ...
 11   4  14.5  13.5    2   2   e   e           ...   15964.390119          ...   16560.1824   1.173470E-2  7.395853E-11   rR2e(13.5)      ...     ...
 11   4   1.5   1.5    1   1   e   f           ...   16793.396142          ...   13287.2038   5.790710E-2  3.078311E-10    qQ1f(1.5)      ...     ...
 11   4   2.5   2.5    1   1   e   f           ...   16770.250571          ...   13359.1974   2.397970E-2  1.278269E-10    qQ1f(2.5)      ...     ...
 11   4   3.5   3.5    1   1   e   f           ...   16737.287801          ...   13460.5990   1.282000E-2  6.860813E-11    qQ1f(3.5)      ...     ...
 11   4   4.5   4.5    1   1   e   f           ...   16694.194938          ...   13591.7234   7.856200E-3  4.226096E-11    qQ1f(4.5)      ...     ...
 11   4   5.5   5.5    1   1   e   f           ...   16640.726258          ...   13752.7661   5.258300E-3  2.846810E-11    qQ1f(5.5)      ...     ...
 11   4   6.5   6.5    1   1   e   f           ...   16576.696536          ...   13943.7962   3.749900E-3  2.045886E-11    qQ1f(6.5)      ...     ...
 11   4   7.5   7.5    1   1   e   f           ...   16501.961950          ...   14164.7690   2.807700E-3  1.545743E-11    qQ1f(7.5)      ...     ...
 11   4   8.5   8.5    1   1   e   f           ...   16416.401463          ...   14415.5427   2.186400E-3  1.216274E-11    qQ1f(8.5)      ...     ...
 11   4   9.5   9.5    1   1   e   f           ...   16319.902511          ...   14695.8940   1.758800E-3  9.900089E-12    qQ1f(9.5)      ...     ...
 11   4  10.5  10.5    1   1   e   f           ...   16212.350923          ...   15005.5301   1.454500E-3  8.296205E-12   qQ1f(10.5)      ...     ...
 11   4  11.5  11.5    1   1   e   f           ...   16093.623877          ...   15344.0978   1.231800E-3  7.130012E-12   qQ1f(11.5)      ...     ...
 11   4  12.5  12.5    1   1   e   f           ...   15963.584830          ...   15711.1898   1.065100E-3  6.265955E-12   qQ1f(12.5)      ...     ...
 11   4  13.5  13.5    1   1   e   f           ...   15822.079594          ...   16106.3499   9.377000E-4  5.615579E-12   qQ1f(13.5)      ...     ...
 11   4   1.5   1.5    1   2   e   f           ...   16613.196475          ...   13467.4034   1.067700E-3  5.799634E-12   pQ12f(1.5)      ...     ...
 11   4   2.5   2.5    1   2   e   f           ...   16576.853498          ...   13552.5944   1.079000E-3  5.886742E-12   pQ12f(2.5)      ...     ...
 11   4   3.5   3.5    1   2   e   f           ...   16526.960067          ...   13670.9268   9.708000E-4  5.328458E-12   pQ12f(3.5)      ...     ...
 11   4   4.5   4.5    1   2   e   f           ...   16464.130726          ...   13821.7876   8.450000E-4  4.673442E-12   pQ12f(4.5)      ...     ...
 11   4   5.5   5.5    1   2   e   f           ...   16388.893427          ...   14004.5989   7.283000E-4  4.065077E-12   pQ12f(5.5)      ...     ...
 11   4   6.5   6.5    1   2   e   f           ...   16301.667030          ...   14218.8258   6.280000E-4  3.542855E-12   pQ12f(6.5)      ...     ...
 11   4   7.5   7.5    1   2   e   f           ...   16202.766460          ...   14463.9645   5.447000E-4  3.110547E-12   pQ12f(7.5)      ...     ...
 11   4   8.5   8.5    1   2   e   f           ...   16092.417290          ...   14739.5269   4.763000E-4  2.757374E-12   pQ12f(8.5)      ...     ...
 11   4   9.5   9.5    1   2   e   f           ...   15970.770992          ...   15045.0255   4.204000E-4  2.470977E-12   pQ12f(9.5)      ...     ...
 11   4  10.5  10.5    1   2   e   f           ...   15837.917629          ...   15379.9634   3.747000E-4  2.239470E-12  pQ12f(10.5)      ...     ...
 11   4  11.5  11.5    1   2   e   f           ...   15693.895399          ...   15743.8263   3.371000E-4  2.051894E-12  pQ12f(11.5)      ...     ...
 11   4  12.5  12.5    1   2   e   f           ...   15538.697315          ...   16136.0774   3.060000E-4  1.899984E-12  pQ12f(12.5)      ...     ...
 11   4  13.5  13.5    1   2   e   f           ...   15372.275577          ...   16556.1539   2.801000E-4  1.777029E-12  pQ12f(13.5)      ...     ...
 11   4   1.5   1.5    2   1   e   f           ...   16956.671673          ...   13287.2038   9.714000E-5  5.064944E-13   rQ21f(1.5)      ...     ...
 11   4   2.5   2.5    2   1   e   f           ...   16940.023532          ...   13359.1974   9.995000E-5  5.221707E-13   rQ21f(2.5)      ...     ...
 11   4   3.5   3.5    2   1   e   f           ...   16915.697759          ...   13460.5990   9.046000E-5  4.739521E-13   rQ21f(3.5)      ...     ...
 11   4   4.5   4.5    2   1   e   f           ...   16883.017184          ...   13591.7234   7.777000E-5  4.090437E-13   rQ21f(4.5)      ...     ...
 11   4   5.5   5.5    2   1   e   f           ...   16841.371017          ...   13752.7661   6.484000E-5  3.427251E-13   rQ21f(5.5)      ...     ...
 11   4   6.5   6.5    2   1   e   f           ...   16790.235644          ...   13943.7962   5.294000E-5  2.815322E-13   rQ21f(6.5)      ...     ...
 11   4   7.5   7.5    2   1   e   f           ...   16729.167419          ...   14164.7690   4.257000E-5  2.280409E-13   rQ21f(7.5)      ...     ...
 11   4   8.5   8.5    2   1   e   f           ...   16657.785659          ...   14415.5427   3.382000E-5  1.827245E-13   rQ21f(8.5)      ...     ...
 11   4   9.5   9.5    2   1   e   f           ...   16575.754654          ...   14695.8940   2.662000E-5  1.452510E-13   rQ21f(9.5)      ...     ...
 11   4  10.5  10.5    2   1   e   f           ...   16482.767871          ...   15005.5301   2.077000E-5  1.146130E-13  rQ21f(10.5)      ...     ...
 11   4  11.5  11.5    2   1   e   f           ...   16378.535020          ...   15344.0978   1.606000E-5  8.975387E-14  rQ21f(11.5)      ...     ...
 11   4  12.5  12.5    2   1   e   f           ...   16262.771662          ...   15711.1898   1.229000E-5  6.966594E-14  rQ21f(12.5)      ...     ...
 11   4  13.5  13.5    2   1   e   f           ...   16135.190843          ...   16106.3499   9.287000E-6  5.347921E-14  rQ21f(13.5)      ...     ...
 11   4   0.5   0.5    2   2   e   f           ...   16794.600212          ...   13415.9481   3.303560E-2  1.755903E-10    qQ2f(0.5)      ...     ...
 11   4   1.5   1.5    2   2   e   f           ...   16776.472006          ...   13467.4034   7.087400E-3  3.775230E-11    qQ2f(1.5)      ...     ...
 11   4   2.5   2.5    2   2   e   f           ...   16746.626459          ...   13552.5944   3.356800E-3  1.794438E-11    qQ2f(2.5)      ...     ...
 11   4   3.5   3.5    2   2   e   f           ...   16705.370025          ...   13670.9268   2.090400E-3  1.122988E-11    qQ2f(3.5)      ...     ...
 11   4   4.5   4.5    2   2   e   f           ...   16652.952972          ...   13821.7876   1.495500E-3  8.084658E-12    qQ2f(4.5)      ...     ...
 11   4   5.5   5.5    2   2   e   f           ...   16589.538186          ...   14004.5989   1.160100E-3  6.319527E-12    qQ2f(5.5)      ...     ...
 11   4   6.5   6.5    2   2   e   f           ...   16515.206139          ...   14218.8258   9.477000E-4  5.209075E-12    qQ2f(6.5)      ...     ...
 11   4   7.5   7.5    2   2   e   f           ...   16429.971928          ...   14463.9645   8.024000E-4  4.456306E-12    qQ2f(7.5)      ...     ...
 11   4   8.5   8.5    2   2   e   f           ...   16333.801487          ...   14739.5269   6.975000E-4  3.919471E-12    qQ2f(8.5)      ...     ...
 11   4   9.5   9.5    2   2   e   f           ...   16226.623135          ...   15045.0255   6.190000E-4  3.524456E-12    qQ2f(9.5)      ...     ...
 11   4  10.5  10.5    2   2   e   f           ...   16108.334577          ...   15379.9634   5.588000E-4  3.228590E-12   qQ2f(10.5)      ...     ...
 11   4  11.5  11.5    2   2   e   f           ...   15978.806542          ...   15743.8263   5.116000E-4  3.003998E-12   qQ2f(11.5)      ...     ...
 11   4  12.5  12.5    2   2   e   f           ...   15837.884147          ...   16136.0774   4.741000E-4  2.833566E-12   qQ2f(12.5)      ...     ...
 11   4  13.5  13.5    2   2   e   f           ...   15685.386826          ...   16556.1539   4.440000E-4  2.705517E-12   qQ2f(13.5)      ...     ...
 11   4   1.5   1.5    1   1   f   e           ...   16793.447941          ...   13287.1645   5.789650E-2  3.077729E-10    qQ1e(1.5)      ...     ...
 11   4   2.5   2.5    1   1   f   e           ...   16770.443418          ...   13359.0524   2.396540E-2  1.277478E-10    qQ1e(2.5)      ...     ...
 11   4   3.5   3.5    1   1   f   e           ...   16737.729758          ...   13460.2696   1.280500E-2  6.852424E-11    qQ1e(3.5)      ...     ...
 11   4   4.5   4.5    1   1   f   e           ...   16694.998591          ...   13591.1292   7.842100E-3  4.218105E-11    qQ1e(4.5)      ...     ...
 11   4   5.5   5.5    1   1   f   e           ...   16642.000659          ...   13751.8304   5.245600E-3  2.839500E-11    qQ1e(5.5)      ...     ...
 11   4   6.5   6.5    1   1   f   e           ...   16578.543550          ...   13942.4477   3.738700E-3  2.039321E-11    qQ1e(6.5)      ...     ...
 11   4   7.5   7.5    1   1   f   e           ...   16504.474884          ...   14162.9416   2.798000E-3  1.539934E-11    qQ1e(7.5)      ...     ...
 11   4   8.5   8.5    1   1   f   e           ...   16419.664643          ...   14413.1754   2.177900E-3  1.211064E-11    qQ1e(8.5)      ...     ...
 11   4   9.5   9.5    1   1   f   e           ...   16323.991170          ...   14692.9305   1.751400E-3  9.853497E-12    qQ1e(9.5)      ...     ...
 11   4  10.5  10.5    1   1   f   e           ...   16217.331103          ...   15001.9188   1.447900E-3  8.253488E-12   qQ1e(10.5)      ...     ...
 11   4  11.5  11.5    1   1   f   e           ...   16099.552281          ...   15339.7912   1.225900E-3  7.090636E-12   qQ1e(11.5)      ...     ...
 11   4  12.5  12.5    1   1   f   e           ...   15970.508576          ...   15706.1447   1.059700E-3  6.228783E-12   qQ1e(12.5)      ...     ...
 11   4  13.5  13.5    1   1   f   e           ...   15830.035911          ...   16100.5273   9.328000E-4  5.580620E-12   qQ1e(13.5)      ...     ...
 11   4   1.5   1.5    1   2   f   e           ...   16613.425724          ...   13467.1867   1.081900E-3  5.876605E-12   pQ12e(1.5)      ...     ...
 11   4   2.5   2.5    1   2   f   e           ...   16577.140326          ...   13552.3555   1.098900E-3  5.995104E-12   pQ12e(2.5)      ...     ...
 11   4   3.5   3.5    1   2   f   e           ...   16527.255177          ...   13670.7441   9.925000E-4  5.447369E-12   pQ12e(3.5)      ...     ...
 11   4   4.5   4.5    1   2   f   e           ...   16464.386198          ...   13821.7416   8.662000E-4  4.790544E-12   pQ12e(4.5)      ...     ...
 11   4   5.5   5.5    1   2   f   e           ...   16389.064970          ...   14004.7661   7.481000E-4  4.175505E-12   pQ12e(5.5)      ...     ...
 11   4   6.5   6.5    1   2   f   e           ...   16301.713682          ...   14219.2776   6.461000E-4  3.644945E-12   pQ12e(6.5)      ...     ...
 11   4   7.5   7.5    1   2   f   e           ...   16202.649496          ...   14464.7670   5.609000E-4  3.203105E-12   pQ12e(7.5)      ...     ...
 11   4   8.5   8.5    1   2   f   e           ...   16092.099149          ...   14740.7409   4.909000E-4  2.842009E-12   pQ12e(8.5)      ...     ...
 11   4   9.5   9.5    1   2   f   e           ...   15970.214430          ...   15046.7073   4.335000E-4  2.548152E-12   pQ12e(9.5)      ...     ...
 11   4  10.5  10.5    1   2   f   e           ...   15837.085111          ...   15382.1648   3.865000E-4  2.310238E-12  pQ12e(10.5)      ...     ...
 11   4  11.5  11.5    1   2   f   e           ...   15692.748647          ...   15746.5948   3.478000E-4  2.117334E-12  pQ12e(11.5)      ...     ...
 11   4  12.5  12.5    1   2   f   e           ...   15537.196961          ...   16139.4563   3.158000E-4  1.961212E-12  pQ12e(12.5)      ...     ...
 11   4  13.5  13.5    1   2   f   e           ...   15370.380875          ...   16560.1824   2.890000E-4  1.833945E-12  pQ12e(13.5)      ...     ...
 11   4   1.5   1.5    2   1   f   e           ...   16956.734803          ...   13287.1645   9.415000E-5  4.909007E-13   rQ21e(1.5)      ...     ...
 11   4   2.5   2.5    2   1   f   e           ...   16940.174535          ...   13359.0524   9.556000E-5  4.992271E-13   rQ21e(2.5)      ...     ...
 11   4   3.5   3.5    2   1   f   e           ...   16915.985046          ...   13460.2696   8.544000E-5  4.476354E-13   rQ21e(3.5)      ...     ...
 11   4   4.5   4.5    2   1   f   e           ...   16883.487485          ...   13591.1292   7.266000E-5  3.821456E-13   rQ21e(4.5)      ...     ...
 11   4   5.5   5.5    2   1   f   e           ...   16842.067127          ...   13751.8304   5.997000E-5  3.169575E-13   rQ21e(5.5)      ...     ...
 11   4   6.5   6.5    2   1   f   e           ...   16791.196713          ...   13942.4477   4.849000E-5  2.578378E-13   rQ21e(6.5)      ...     ...
 11   4   7.5   7.5    2   1   f   e           ...   16730.430039          ...   14162.9416   3.861000E-5  2.067966E-13   rQ21e(7.5)      ...     ...
 11   4   8.5   8.5    2   1   f   e           ...   16659.384931          ...   14413.1754   3.037000E-5  1.640532E-13   rQ21e(8.5)      ...     ...
 11   4   9.5   9.5    2   1   f   e           ...   16577.725014          ...   14692.9305   2.363000E-5  1.289055E-13   rQ21e(9.5)      ...     ...
 11   4  10.5  10.5    2   1   f   e           ...   16485.143697          ...   15001.9188   1.821000E-5  1.004575E-13  rQ21e(10.5)      ...     ...
 11   4  11.5  11.5    2   1   f   e           ...   16381.351068          ...   15339.7912   1.388000E-5  7.754392E-14  rQ21e(11.5)      ...     ...
 11   4  12.5  12.5    2   1   f   e           ...   16266.063399          ...   15706.1447   1.045000E-5  5.921192E-14  rQ21e(12.5)      ...     ...
 11   4  13.5  13.5    2   1   f   e           ...   16138.994717          ...   16100.5273   7.744000E-6  4.457282E-14  rQ21e(13.5)      ...     ...
 11   4   0.5   0.5    2   2   f   e           ...   16794.746549          ...   13415.8201   3.303640E-2  1.755915E-10    qQ2e(0.5)      ...     ...
 11   4   1.5   1.5    2   2   f   e           ...   16776.712586          ...   13467.1867   7.087000E-3  3.774909E-11    qQ2e(1.5)      ...     ...
 11   4   2.5   2.5    2   2   f   e           ...   16746.871443          ...   13552.3555   3.355800E-3  1.793851E-11    qQ2e(2.5)      ...     ...
 11   4   3.5   3.5    2   2   f   e           ...   16705.510465          ...   13670.7441   2.088900E-3  1.122163E-11    qQ2e(3.5)      ...     ...
 11   4   4.5   4.5    2   2   f   e           ...   16652.875093          ...   13821.7416   1.493600E-3  8.074462E-12    qQ2e(4.5)      ...     ...
 11   4   5.5   5.5    2   2   f   e           ...   16589.131437          ...   14004.7661   1.157900E-3  6.307852E-12    qQ2e(5.5)      ...     ...
 11   4   6.5   6.5    2   2   f   e           ...   16514.366845          ...   14219.2776   9.453000E-4  5.196412E-12    qQ2e(6.5)      ...     ...
 11   4   7.5   7.5    2   2   f   e           ...   16428.604651          ...   14464.7670   7.999000E-4  4.443161E-12    qQ2e(7.5)      ...     ...
 11   4   8.5   8.5    2   2   f   e           ...   16331.819436          ...   14740.7409   6.949000E-4  3.905808E-12    qQ2e(8.5)      ...     ...
 11   4   9.5   9.5    2   2   f   e           ...   16223.948274          ...   15046.7073   6.164000E-4  3.510810E-12    qQ2e(9.5)      ...     ...
 11   4  10.5  10.5    2   2   f   e           ...   16104.897705          ...   15382.1648   5.561000E-4  3.214361E-12   qQ2e(10.5)      ...     ...
 11   4  11.5  11.5    2   2   f   e           ...   15974.547434          ...   15746.5948   5.089000E-4  2.989738E-12   qQ2e(11.5)      ...     ...
 11   4  12.5  12.5    2   2   f   e           ...   15832.751783          ...   16139.4563   4.715000E-4  2.819854E-12   qQ2e(12.5)      ...     ...
 11   4  13.5  13.5    2   2   f   e           ...   15679.339681          ...   16560.1824   4.414000E-4  2.691749E-12   qQ2e(13.5)      ...     ...
 11   4   1.5   2.5    1   1   f   f           ...   16721.415099          ...   13359.1974   4.545380E-2  1.624765E-10    pP1f(2.5)      ...     ...
 11   4   2.5   3.5    1   1   f   f           ...   16668.896763          ...   13460.5990   5.695030E-2  2.304631E-10    pP1f(3.5)      ...     ...
 11   4   3.5   4.5    1   1   f   f           ...   16606.275950          ...   13591.7234   6.290770E-2  2.735943E-10    pP1f(4.5)      ...     ...
 11   4   4.5   5.5    1   1   f   f           ...   16533.361696          ...   13752.7661   6.733970E-2  3.077693E-10    pP1f(5.5)      ...     ...
 11   4   5.5   6.5    1   1   f   f           ...   16450.034858          ...   13943.7962   7.125470E-2  3.383692E-10    pP1f(6.5)      ...     ...
 11   4   6.5   7.5    1   1   f   f           ...   16356.222261          ...   14164.7690   7.499490E-2  3.677321E-10    pP1f(7.5)      ...     ...
 11   4   7.5   8.5    1   1   f   f           ...   16251.873794          ...   14415.5427   7.870420E-2  3.970967E-10    pP1f(8.5)      ...     ...
 11   4   8.5   9.5    1   1   f   f           ...   16136.946046          ...   14695.8940   8.246060E-2  4.272716E-10    pP1f(9.5)      ...     ...
 11   4   9.5  10.5    1   1   f   f           ...   16011.391588          ...   15005.5301   8.631420E-2  4.588695E-10   pP1f(10.5)      ...     ...
 11   4  10.5  11.5    1   1   f   f           ...   15875.152073          ...   15344.0978   9.030260E-2  4.924177E-10   pP1f(11.5)      ...     ...
 11   4  11.5  12.5    1   1   f   f           ...   15728.153609          ...   15711.1898   9.445550E-2  5.284056E-10   pP1f(12.5)      ...     ...
 11   4  12.5  13.5    1   1   f   f           ...   15570.303394          ...   16106.3499   9.879400E-2  5.672957E-10   pP1f(13.5)      ...     ...
 11   4   2.5   1.5    1   1   f   f           ...   16842.291998          ...   13287.2038   2.268170E-2  1.798135E-10    rR1f(1.5)      ...     ...
 11   4   3.5   2.5    1   1   f   f           ...   16838.801952          ...   13359.1974   2.823750E-2  1.990675E-10    rR1f(2.5)      ...     ...
 11   4   4.5   3.5    1   1   f   f           ...   16825.528753          ...   13460.5990   2.924670E-2  1.936008E-10    rR1f(3.5)      ...     ...
 11   4   5.5   4.5    1   1   f   f           ...   16802.107739          ...   13591.7234   2.855480E-2  1.819661E-10    rR1f(4.5)      ...     ...
 11   4   6.5   5.5    1   1   f   f           ...   16768.225218          ...   13752.7661   2.712230E-2  1.687162E-10    rR1f(5.5)      ...     ...
 11   4   7.5   6.5    1   1   f   f           ...   16723.620237          ...   13943.7962   2.535570E-2  1.553333E-10    rR1f(6.5)      ...     ...
 11   4   8.5   7.5    1   1   f   f           ...   16668.070993          ...   14164.7690   2.345560E-2  1.423922E-10    rR1f(7.5)      ...     ...
 11   4   9.5   8.5    1   1   f   f           ...   16601.379021          ...   14415.5427   2.153090E-2  1.301335E-10    rR1f(8.5)      ...     ...
 11   4  10.5   9.5    1   1   f   f           ...   16523.355924          ...   14695.8940   1.964550E-2  1.186635E-10    rR1f(9.5)      ...     ...
 11   4  11.5  10.5    1   1   f   f           ...   16433.813321          ...   15005.5301   1.783630E-2  1.080126E-10   rR1f(10.5)      ...     ...
 11   4  12.5  11.5    1   1   f   f           ...   16332.555419          ...   15344.0978   1.612300E-2  9.816517E-11   rR1f(11.5)      ...     ...
 11   4  13.5  12.5    1   1   f   f           ...   16219.373394          ...   15711.1898   1.451270E-2  8.906816E-11   rR1f(12.5)      ...     ...
 11   4  14.5  13.5    1   1   f   f           ...   16094.040931          ...   16106.3499   1.300230E-2  8.063265E-11   rR1f(13.5)      ...     ...
 11   4   1.5   2.5    1   2   f   f           ...   16528.018026          ...   13552.5944   5.739000E-4  2.099719E-12   oP12f(2.5)      ...     ...
 11   4   2.5   3.5    1   2   f   f           ...   16458.569030          ...   13670.9268   8.783000E-4  3.645673E-12   oP12f(3.5)      ...     ...
 11   4   3.5   4.5    1   2   f   f           ...   16376.211739          ...   13821.7876   1.029700E-3  4.605020E-12   oP12f(4.5)      ...     ...
 11   4   4.5   5.5    1   2   f   f           ...   16281.528865          ...   14004.5989   1.083900E-3  5.108288E-12   oP12f(5.5)      ...     ...
 11   4   5.5   6.5    1   2   f   f           ...   16175.005353          ...   14218.8258   1.080400E-3  5.306482E-12   oP12f(6.5)      ...     ...
 11   4   6.5   7.5    1   2   f   f           ...   16057.026770          ...   14463.9645   1.046500E-3  5.324450E-12   oP12f(7.5)      ...     ...
 11   4   7.5   8.5    1   2   f   f           ...   15927.889622          ...   14739.5269   9.994000E-4  5.249623E-12   oP12f(8.5)      ...     ...
 11   4   8.5   9.5    1   2   f   f           ...   15787.814527          ...   15045.0255   9.493000E-4  5.138776E-12   oP12f(9.5)      ...     ...
 11   4   9.5  10.5    1   2   f   f           ...   15636.958295          ...   15379.9634   9.017000E-4  5.026001E-12  oP12f(10.5)      ...     ...
 11   4  10.5  11.5    1   2   f   f           ...   15475.423595          ...   15743.8263   8.593000E-4  4.930931E-12  oP12f(11.5)      ...     ...
 11   4  11.5  12.5    1   2   f   f           ...   15303.266095          ...   16136.0774   8.233000E-4  4.865030E-12  oP12f(12.5)      ...     ...
 11   4  12.5  13.5    1   2   f   f           ...   15120.499377          ...   16556.1539   7.939000E-4  4.833999E-12  oP12f(13.5)      ...     ...
 11   4   1.5   0.5    1   2   f   f           ...   16664.664403          ...   13415.9481   5.990000E-4  6.467276E-12   qR12f(0.5)      ...     ...
 11   4   2.5   1.5    1   2   f   f           ...   16662.092332          ...   13467.4034   1.942000E-4  1.573038E-12   qR12f(1.5)      ...     ...
 11   4   3.5   2.5    1   2   f   f           ...   16645.404879          ...   13552.5944   4.854000E-5  3.501931E-13   qR12f(2.5)      ...     ...
 11   4   4.5   3.5    1   2   f   f           ...   16615.201020          ...   13670.9268   4.967000E-6  3.371714E-14   qR12f(3.5)      ...     ...
 11   4   5.5   4.5    1   2   f   f           ...   16572.043527          ...   13821.7876   8.151000E-7  5.339465E-15   qR12f(4.5)      ...     ...
 11   4   6.5   5.5    1   2   f   f           ...   16516.392387          ...   14004.5989   8.359000E-6  5.359552E-14   qR12f(5.5)      ...     ...
 11   4   7.5   6.5    1   2   f   f           ...   16448.590732          ...   14218.8258   1.675000E-5  1.060736E-13   qR12f(6.5)      ...     ...
 11   4   8.5   7.5    1   2   f   f           ...   16368.875502          ...   14463.9645   2.271000E-5  1.429518E-13   qR12f(7.5)      ...     ...
 11   4   9.5   8.5    1   2   f   f           ...   16277.394849          ...   14739.5269   2.593000E-5  1.630227E-13   qR12f(8.5)      ...     ...
 11   4  10.5   9.5    1   2   f   f           ...   16174.224405          ...   15045.0255   2.699000E-5  1.701400E-13   qR12f(9.5)      ...     ...
 11   4  11.5  10.5    1   2   f   f           ...   16059.380027          ...   15379.9634   2.656000E-5  1.684290E-13  qR12f(10.5)      ...     ...
 11   4  12.5  11.5    1   2   f   f           ...   15932.826940          ...   15743.8263   2.522000E-5  1.613538E-13  qR12f(11.5)      ...     ...
 11   4  13.5  12.5    1   2   f   f           ...   15794.485879          ...   16136.0774   2.332000E-5  1.509246E-13  qR12f(12.5)      ...     ...
 11   4  14.5  13.5    1   2   f   f           ...   15644.236914          ...   16556.1539   2.109000E-5  1.384168E-13  qR12f(13.5)      ...     ...
 11   4   0.5   1.5    2   1   f   f           ...   16923.362856          ...   13287.2038   1.168700E-3  3.058845E-12   qP21f(1.5)      ...     ...
 11   4   1.5   2.5    2   1   f   f           ...   16884.701960          ...   13359.1974   1.116600E-3  3.914509E-12   qP21f(2.5)      ...     ...
 11   4   2.5   3.5    2   1   f   f           ...   16838.627881          ...   13460.5990   1.151500E-3  4.566354E-12   qP21f(3.5)      ...     ...
 11   4   3.5   4.5    2   1   f   f           ...   16784.531238          ...   13591.7234   1.155900E-3  4.920957E-12   qP21f(4.5)      ...     ...
 11   4   4.5   5.5    2   1   f   f           ...   16721.850591          ...   13752.7661   1.124400E-3  5.023757E-12   qP21f(5.5)      ...     ...
 11   4   5.5   6.5    2   1   f   f           ...   16650.101325          ...   13943.7962   1.069700E-3  4.958373E-12   qP21f(6.5)      ...     ...
 11   4   6.5   7.5    2   1   f   f           ...   16568.875424          ...   14164.7690   1.004600E-3  4.800350E-12   qP21f(7.5)      ...     ...
 11   4   7.5   8.5    2   1   f   f           ...   16477.828949          ...   14415.5427   9.382000E-4  4.604693E-12   qP21f(8.5)      ...     ...
 11   4   8.5   9.5    2   1   f   f           ...   16376.666333          ...   14695.8940   8.759000E-4  4.406601E-12   qP21f(9.5)      ...     ...
 11   4   9.5  10.5    2   1   f   f           ...   16265.125433          ...   15005.5301   8.202000E-4  4.225421E-12  qP21f(10.5)      ...     ...
 11   4  10.5  11.5    2   1   f   f           ...   16142.964668          ...   15344.0978   7.723000E-4  4.072758E-12  qP21f(11.5)      ...     ...
 11   4  11.5  12.5    2   1   f   f           ...   16009.952397          ...   15711.1898   7.325000E-4  3.954788E-12  qP21f(12.5)      ...     ...
 11   4  12.5  13.5    2   1   f   f           ...   15865.858217          ...   16106.3499   7.005000E-4  3.873950E-12  qP21f(13.5)      ...     ...
 11   4   2.5   1.5    2   1   f   f           ...   17012.023116          ...   13287.2038   1.134000E-5  8.811506E-14   sR21f(1.5)      ...     ...
 11   4   3.5   2.5    2   1   f   f           ...   17017.057239          ...   13359.1974   4.392000E-5  3.031726E-13   sR21f(2.5)      ...     ...
 11   4   4.5   3.5    2   1   f   f           ...   17014.017648          ...   13460.5990   8.093000E-5  5.239183E-13   sR21f(3.5)      ...     ...
 11   4   5.5   4.5    2   1   f   f           ...   17002.174206          ...   13591.7234   1.089000E-4  6.777319E-13   sR21f(4.5)      ...     ...
 11   4   6.5   5.5    2   1   f   f           ...   16980.878381          ...   13752.7661   1.240000E-4  7.521525E-13   sR21f(5.5)      ...     ...
 11   4   7.5   6.5    2   1   f   f           ...   16949.575393          ...   13943.7962   1.280000E-4  7.633822E-13   sR21f(6.5)      ...     ...
 11   4   8.5   7.5    2   1   f   f           ...   16907.791280          ...   14164.7690   1.244000E-4  7.339338E-13   sR21f(7.5)      ...     ...
 11   4   9.5   8.5    2   1   f   f           ...   16855.112865          ...   14415.5427   1.163000E-4  6.819172E-13   sR21f(8.5)      ...     ...
 11   4  10.5   9.5    2   1   f   f           ...   16791.168518          ...   14695.8940   1.061000E-4  6.205889E-13   sR21f(9.5)      ...     ...
 11   4  11.5  10.5    2   1   f   f           ...   16715.612108          ...   15005.5301   9.532000E-5  5.579378E-13  sR21f(10.5)      ...     ...
 11   4  12.5  11.5    2   1   f   f           ...   16628.110241          ...   15344.0978   8.482000E-5  4.982328E-13  sR21f(11.5)      ...     ...
 11   4  13.5  12.5    2   1   f   f           ...   16528.332199          ...   15711.1898   7.513000E-5  4.440151E-13  sR21f(12.5)      ...     ...
 11   4  14.5  13.5    2   1   f   f           ...   16415.941896          ...   16106.3499   6.645000E-5  3.960813E-13  sR21f(13.5)      ...     ...
 11   4   0.5   1.5    2   2   f   f           ...   16743.163189          ...   13467.4034   7.134420E-2  1.907706E-10    pP2f(1.5)      ...     ...
 11   4   1.5   2.5    2   2   f   f           ...   16691.304887          ...   13552.5944   6.820410E-2  2.446788E-10    pP2f(2.5)      ...     ...
 11   4   2.5   3.5    2   2   f   f           ...   16628.300147          ...   13670.9268   6.886020E-2  2.800216E-10    pP2f(3.5)      ...     ...
 11   4   3.5   4.5    2   2   f   f           ...   16554.467026          ...   13821.7876   7.084090E-2  3.100283E-10    pP2f(4.5)      ...     ...
 11   4   4.5   5.5    2   2   f   f           ...   16470.017759          ...   14004.5989   7.346170E-2  3.383369E-10    pP2f(5.5)      ...     ...
 11   4   5.5   6.5    2   2   f   f           ...   16375.071820          ...   14218.8258   7.645910E-2  3.664154E-10    pP2f(6.5)      ...     ...
 11   4   6.5   7.5    2   2   f   f           ...   16269.679933          ...   14463.9645   7.971610E-2  3.950516E-10    pP2f(7.5)      ...     ...
 11   4   7.5   8.5    2   2   f   f           ...   16153.844777          ...   14739.5269   8.318390E-2  4.248080E-10    pP2f(8.5)      ...     ...
 11   4   8.5   9.5    2   2   f   f           ...   16027.534814          ...   15045.0255   8.684680E-2  4.561636E-10    pP2f(9.5)      ...     ...
 11   4   9.5  10.5    2   2   f   f           ...   15890.692139          ...   15379.9634   9.070570E-2  4.895691E-10   pP2f(10.5)      ...     ...
 11   4  10.5  11.5    2   2   f   f           ...   15743.236189          ...   15743.8263   9.476890E-2  5.254689E-10   pP2f(11.5)      ...     ...
 11   4  11.5  12.5    2   2   f   f           ...   15585.064882          ...   16136.0774   9.904520E-2  5.643023E-10   pP2f(12.5)      ...     ...
 11   4  12.5  13.5    2   2   f   f           ...   15416.054200          ...   16556.1539   1.035352E-1  6.064774E-10   pP2f(13.5)      ...     ...
 11   4   1.5   0.5    2   2   f   f           ...   16827.951265          ...   13415.9481   2.916810E-2  3.088399E-10    rR2f(0.5)      ...     ...
 11   4   2.5   1.5    2   2   f   f           ...   16831.823449          ...   13467.4034   3.241200E-2  2.572720E-10    rR2f(1.5)      ...     ...
 11   4   3.5   2.5    2   2   f   f           ...   16823.660167          ...   13552.5944   3.200310E-2  2.260204E-10    rR2f(2.5)      ...     ...
 11   4   4.5   3.5    2   2   f   f           ...   16803.689914          ...   13670.9268   3.045810E-2  2.021442E-10    rR2f(3.5)      ...     ...
 11   4   5.5   4.5    2   2   f   f           ...   16772.109994          ...   13821.7876   2.848330E-2  1.821604E-10    rR2f(4.5)      ...     ...
 11   4   6.5   5.5    2   2   f   f           ...   16729.045549          ...   14004.5989   2.635630E-2  1.647201E-10    rR2f(5.5)      ...     ...
 11   4   7.5   6.5    2   2   f   f           ...   16674.545888          ...   14218.8258   2.420820E-2  1.491778E-10    rR2f(6.5)      ...     ...
 11   4   8.5   7.5    2   2   f   f           ...   16608.595790          ...   14463.9645   2.210810E-2  1.351748E-10    rR2f(7.5)      ...     ...
 11   4   9.5   8.5    2   2   f   f           ...   16531.128693          ...   14739.5269   2.009590E-2  1.224948E-10    rR2f(8.5)      ...     ...
 11   4  10.5   9.5    2   2   f   f           ...   16442.036999          ...   15045.0255   1.819340E-2  1.109821E-10    rR2f(9.5)      ...     ...
 11   4  11.5  10.5    2   2   f   f           ...   16341.178814          ...   15379.9634   1.641030E-2  1.005069E-10   rR2f(10.5)      ...     ...
 11   4  12.5  11.5    2   2   f   f           ...   16228.381763          ...   15743.8263   1.474740E-2  9.094627E-11   rR2f(11.5)      ...     ...
 11   4  13.5  12.5    2   2   f   f           ...   16103.444685          ...   16136.0774   1.319710E-2  8.216434E-11   rR2f(12.5)      ...     ...
 11   4  14.5  13.5    2   2   f   f           ...   15966.137879          ...   16556.1539   1.174540E-2  7.400977E-11   rR2f(13.5)      ...     ...
 11   5   1.5   2.5    1   1   e   e           ...   13810.361484          ...   16270.2384   3.425287E-1   1.794954E-9    pP1e(2.5)      ...     ...
 11   5   2.5   3.5    1   1   e   e           ...   13762.217976          ...   16367.2300   4.218576E-1   2.504425E-9    pP1e(3.5)      ...     ...
 11   5   3.5   4.5    1   1   e   e           ...   13705.336341          ...   16492.5505   4.578253E-1   2.923265E-9    pP1e(4.5)      ...     ...
 11   5   4.5   5.5    1   1   e   e           ...   13639.547558          ...   16646.3708   4.812129E-1   3.231572E-9    pP1e(5.5)      ...     ...
 11   5   5.5   6.5    1   1   e   e           ...   13564.743422          ...   16828.7489   4.995857E-1   3.488974E-9    pP1e(6.5)      ...     ...
 11   5   6.5   7.5    1   1   e   e           ...   13480.855433          ...   17039.6374   5.153737E-1   3.720087E-9    pP1e(7.5)      ...     ...
 11   5   7.5   8.5    1   1   e   e           ...   13387.834865          ...   17278.8961   5.294647E-1   3.936602E-9    pP1e(8.5)      ...     ...
 11   5   8.5   9.5    1   1   e   e           ...   13285.638068          ...   17546.3061   5.422064E-1   4.144766E-9    pP1e(9.5)      ...     ...
 11   5   9.5  10.5    1   1   e   e           ...   13174.216648          ...   17841.5798   5.537043E-1   4.348038E-9   pP1e(10.5)      ...     ...
 11   5  10.5  11.5    1   1   e   e           ...   13053.511073          ...   18164.3700   5.640116E-1   4.548860E-9   pP1e(11.5)      ...     ...
 11   5  11.5  12.5    1   1   e   e           ...   12923.446343          ...   18514.2754   5.730925E-1   4.748579E-9   pP1e(12.5)      ...     ...
 11   5  12.5  13.5    1   1   e   e           ...   12783.928820          ...   18890.8458   5.809493E-1   4.948603E-9   pP1e(13.5)      ...     ...
 11   5   2.5   1.5    1   1   e   e           ...   13928.141583          ...   16201.3064   1.865421E-1   2.162417E-9    rR1e(1.5)      ...     ...
 11   5   3.5   2.5    1   1   e   e           ...   13927.648377          ...   16270.2384   2.368237E-1   2.440428E-9    rR1e(2.5)      ...     ...
 11   5   4.5   3.5    1   1   e   e           ...   13918.688345          ...   16367.2300   2.502186E-1   2.420420E-9    rR1e(3.5)      ...     ...
 11   5   5.5   4.5    1   1   e   e           ...   13900.941856          ...   16492.5505   2.491913E-1   2.319976E-9    rR1e(4.5)      ...     ...
 11   5   6.5   5.5    1   1   e   e           ...   13874.122036          ...   16646.3708   2.413009E-1   2.192565E-9    rR1e(5.5)      ...     ...
 11   5   7.5   6.5    1   1   e   e           ...   13837.982072          ...   16828.7489   2.297264E-1   2.055489E-9    rR1e(6.5)      ...     ...
 11   5   8.5   7.5    1   1   e   e           ...   13792.306804          ...   17039.6374   2.160217E-1   1.915287E-9    rR1e(7.5)      ...     ...
 11   5   9.5   8.5    1   1   e   e           ...   13736.900372          ...   17278.8961   2.010387E-1   1.774669E-9    rR1e(8.5)      ...     ...
 11   5  10.5   9.5    1   1   e   e           ...   13671.574960          ...   17546.3061   1.852951E-1   1.634848E-9    rR1e(9.5)      ...     ...
 11   5  11.5  10.5    1   1   e   e           ...   13596.141865          ...   17841.5798   1.691407E-1   1.496453E-9   rR1e(10.5)      ...     ...
 11   5  12.5  11.5    1   1   e   e           ...   13510.404692          ...   18164.3700   1.528377E-1   1.359921E-9   rR1e(11.5)      ...     ...
 11   5  13.5  12.5    1   1   e   e           ...   13414.154084          ...   18514.2754   1.366052E-1   1.225697E-9   rR1e(12.5)      ...     ...
 11   5  14.5  13.5    1   1   e   e           ...   13307.163487          ...   18890.8458   1.206445E-1   1.094353E-9   rR1e(13.5)      ...     ...
 11   5   1.5   2.5    1   2   e   e           ...   13619.896310          ...   16460.7036   3.598700E-3  1.938941E-11   oP12e(2.5)      ...     ...
 11   5   2.5   3.5    1   2   e   e           ...   13555.799493          ...   16573.6484   5.418500E-3  3.315491E-11   oP12e(3.5)      ...     ...
 11   5   3.5   4.5    1   2   e   e           ...   13480.130792          ...   16717.7560   6.247500E-3  4.123498E-11   oP12e(4.5)      ...     ...
 11   5   4.5   5.5    1   2   e   e           ...   13393.441941          ...   16892.4764   6.457100E-3  4.497070E-11   oP12e(5.5)      ...     ...
 11   5   5.5   6.5    1   2   e   e           ...   13296.203214          ...   17097.2891   6.307900E-3  4.585012E-11   oP12e(6.5)      ...     ...
 11   5   6.5   7.5    1   2   e   e           ...   13188.795337          ...   17331.6974   5.975700E-3  4.506551E-11   oP12e(7.5)      ...     ...
 11   5   7.5   8.5    1   2   e   e           ...   13071.515465          ...   17595.2155   5.570000E-3  4.344187E-11   oP12e(8.5)      ...     ...
 11   5   8.5   9.5    1   2   e   e           ...   12944.587861          ...   17887.3563   5.152300E-3  4.148823E-11   oP12e(9.5)      ...     ...
 11   5   9.5  10.5    1   2   e   e           ...   12808.174676          ...   18207.6218   4.756300E-3  3.951480E-11  oP12e(10.5)      ...     ...
 11   5  10.5  11.5    1   2   e   e           ...   12662.385004          ...   18555.4960   4.395800E-3  3.767698E-11  oP12e(11.5)      ...     ...
 11   5  11.5  12.5    1   2   e   e           ...   12507.281757          ...   18930.4400   4.077100E-3  3.606792E-11  oP12e(12.5)      ...     ...
 11   5  12.5  13.5    1   2   e   e           ...   12342.886494          ...   19331.8882   3.800000E-3  3.472348E-11  oP12e(13.5)      ...     ...
 11   5   1.5   0.5    1   2   e   e           ...   13750.076523          ...   16330.5234   4.266200E-3  6.765793E-11   qR12e(0.5)      ...     ...
 11   5   2.5   1.5    1   2   e   e           ...   13749.961228          ...   16379.4867   1.486800E-3  1.768474E-11   qR12e(1.5)      ...     ...
 11   5   3.5   2.5    1   2   e   e           ...   13737.183204          ...   16460.7036   4.137000E-4  4.382144E-12   qR12e(2.5)      ...     ...
 11   5   4.5   3.5    1   2   e   e           ...   13712.269862          ...   16573.6484   5.638000E-5  5.619195E-13   qR12e(3.5)      ...     ...
 11   5   5.5   4.5    1   2   e   e           ...   13675.736307          ...   16717.7560   1.675000E-6  1.611211E-14   qR12e(4.5)      ...     ...
 11   5   6.5   5.5    1   2   e   e           ...   13628.016419          ...   16892.4764   5.049000E-5  4.754935E-13   qR12e(5.5)      ...     ...
 11   5   7.5   6.5    1   2   e   e           ...   13569.441863          ...   17097.2891   1.159000E-4  1.078473E-12   qR12e(6.5)      ...     ...
 11   5   8.5   7.5    1   2   e   e           ...   13500.246708          ...   17331.6974   1.667000E-4  1.542632E-12   qR12e(7.5)      ...     ...
 11   5   9.5   8.5    1   2   e   e           ...   13420.580973          ...   17595.2155   1.965000E-4  1.817336E-12   qR12e(8.5)      ...     ...
 11   5  10.5   9.5    1   2   e   e           ...   13330.524754          ...   17887.3563   2.075000E-4  1.925635E-12   qR12e(9.5)      ...     ...
 11   5  11.5  10.5    1   2   e   e           ...   13230.099893          ...   18207.6218   2.045000E-4  1.910792E-12  qR12e(10.5)      ...     ...
 11   5  12.5  11.5    1   2   e   e           ...   13119.278623          ...   18555.4960   1.922000E-4  1.813649E-12  qR12e(11.5)      ...     ...
 11   5  13.5  12.5    1   2   e   e           ...   12997.989498          ...   18930.4400   1.743000E-4  1.665664E-12  qR12e(12.5)      ...     ...
 11   5  14.5  13.5    1   2   e   e           ...   12866.121161          ...   19331.8882   1.536000E-4  1.490448E-12  qR12e(13.5)      ...     ...
 11   5   0.5   1.5    2   1   e   e           ...   14009.241920          ...   16201.3064   9.343800E-3  3.568798E-11   qP21e(1.5)      ...     ...
 11   5   1.5   2.5    2   1   e   e           ...   13973.637015          ...   16270.2384   8.308100E-3  4.252549E-11   qP21e(2.5)      ...     ...
 11   5   2.5   3.5    2   1   e   e           ...   13931.990938          ...   16367.2300   8.202300E-3  4.751473E-11   qP21e(3.5)      ...     ...
 11   5   3.5   4.5    2   1   e   e           ...   13883.746299          ...   16492.5505   7.980400E-3  4.965455E-11   qP21e(4.5)      ...     ...
 11   5   4.5   5.5    2   1   e   e           ...   13828.369804          ...   16646.3708   7.570300E-3  4.945926E-11   qP21e(5.5)      ...     ...
 11   5   5.5   6.5    2   1   e   e           ...   13765.388181          ...   16828.7489   7.044400E-3  4.777251E-11   qP21e(6.5)      ...     ...
 11   5   6.5   7.5    2   1   e   e           ...   13694.394541          ...   17039.6374   6.481500E-3  4.533730E-11   qP21e(7.5)      ...     ...
 11   5   7.5   8.5    2   1   e   e           ...   13615.040333          ...   17278.8961   5.934100E-3  4.266013E-11   qP21e(8.5)      ...     ...
 11   5   8.5   9.5    2   1   e   e           ...   13527.022264          ...   17546.3061   5.431400E-3  4.005047E-11   qP21e(9.5)      ...     ...
 11   5   9.5  10.5    2   1   e   e           ...   13430.068791          ...   17841.5798   4.984100E-3  3.766130E-11  qP21e(10.5)      ...     ...
 11   5  10.5  11.5    2   1   e   e           ...   13323.928021          ...   18164.3700   4.595500E-3  3.557438E-11  qP21e(11.5)      ...     ...
 11   5  11.5  12.5    2   1   e   e           ...   13208.357485          ...   18514.2754   4.261600E-3  3.380420E-11  qP21e(12.5)      ...     ...
 11   5  12.5  13.5    2   1   e   e           ...   13083.115652          ...   18890.8458   3.978200E-3  3.235470E-11  qP21e(13.5)      ...     ...
 11   5   2.5   1.5    2   1   e   e           ...   14097.914544          ...   16201.3064   3.122000E-5  3.532419E-13   sR21e(1.5)      ...     ...
 11   5   3.5   2.5    2   1   e   e           ...   14106.058335          ...   16270.2384   1.932000E-4  1.940851E-12   sR21e(2.5)      ...     ...
 11   5   4.5   3.5    2   1   e   e           ...   14107.510592          ...   16367.2300   4.263000E-4  4.014046E-12   sR21e(3.5)      ...     ...
 11   5   5.5   4.5    2   1   e   e           ...   14101.586615          ...   16492.5505   6.391000E-4  5.781917E-12   sR21e(4.5)      ...     ...
 11   5   6.5   5.5    2   1   e   e           ...   14087.661144          ...   16646.3708   7.872000E-4  6.937641E-12   sR21e(5.5)      ...     ...
 11   5   7.5   6.5    2   1   e   e           ...   14065.187540          ...   16828.7489   8.659000E-4  7.499398E-12   sR21e(6.5)      ...     ...
 11   5   8.5   7.5    2   1   e   e           ...   14033.691000          ...   17039.6374   8.881000E-4  7.605510E-12   sR21e(7.5)      ...     ...
 11   5   9.5   8.5    2   1   e   e           ...   13992.752515          ...   17278.8961   8.706000E-4  7.406748E-12   sR21e(8.5)      ...     ...
 11   5  10.5   9.5    2   1   e   e           ...   13941.991909          ...   17546.3061   8.279000E-4  7.023905E-12   sR21e(9.5)      ...     ...
 11   5  11.5  10.5    2   1   e   e           ...   13881.053008          ...   17841.5798   7.708000E-4  6.542492E-12  sR21e(10.5)      ...     ...
 11   5  12.5  11.5    2   1   e   e           ...   13809.591524          ...   18164.3700   7.064000E-4  6.016014E-12  sR21e(11.5)      ...     ...
 11   5  13.5  12.5    2   1   e   e           ...   13727.265333          ...   18514.2754   6.393000E-4  5.477458E-12  sR21e(12.5)      ...     ...
 11   5  14.5  13.5    2   1   e   e           ...   13633.726628          ...   18890.8458   5.724000E-4  4.946425E-12  sR21e(13.5)      ...     ...
 11   5   0.5   1.5    2   2   e   e           ...   13831.061565          ...   16379.4867   5.439416E-1   2.131420E-9    pP2e(1.5)      ...     ...
 11   5   1.5   2.5    2   2   e   e           ...   13783.171841          ...   16460.7036   5.099987E-1   2.683102E-9    pP2e(2.5)      ...     ...
 11   5   2.5   3.5    2   2   e   e           ...   13725.572455          ...   16573.6484   5.050061E-1   3.014079E-9    pP2e(3.5)      ...     ...
 11   5   3.5   4.5    2   2   e   e           ...   13658.540750          ...   16717.7560   5.094453E-1   3.275191E-9    pP2e(4.5)      ...     ...
 11   5   4.5   5.5    2   2   e   e           ...   13582.264188          ...   16892.4764   5.177885E-1   3.506586E-9    pP2e(5.5)      ...     ...
 11   5   5.5   6.5    2   2   e   e           ...   13496.847973          ...   17097.2891   5.277886E-1   3.723113E-9    pP2e(6.5)      ...     ...
 11   5   6.5   7.5    2   2   e   e           ...   13402.334445          ...   17331.6974   5.383234E-1   3.931408E-9    pP2e(7.5)      ...     ...
 11   5   7.5   8.5    2   2   e   e           ...   13298.720934          ...   17595.2155   5.487677E-1   4.134986E-9    pP2e(8.5)      ...     ...
 11   5   8.5   9.5    2   2   e   e           ...   13185.972058          ...   17887.3563   5.587132E-1   4.335756E-9    pP2e(9.5)      ...     ...
 11   5   9.5  10.5    2   2   e   e           ...   13064.026819          ...   18207.6218   5.679277E-1   4.535279E-9   pP2e(10.5)      ...     ...
 11   5  10.5  11.5    2   2   e   e           ...   12932.801952          ...   18555.4960   5.762084E-1   4.734384E-9   pP2e(11.5)      ...     ...
 11   5  11.5  12.5    2   2   e   e           ...   12792.192899          ...   18930.4400   5.834550E-1   4.934157E-9   pP2e(12.5)      ...     ...
 11   5  12.5  13.5    2   2   e   e           ...   12642.073326          ...   19331.8882   5.895799E-1   5.135457E-9   pP2e(13.5)      ...     ...
 11   5   1.5   0.5    2   2   e   e           ...   13913.352054          ...   16330.5234   2.363624E-1   3.661024E-9    rR2e(0.5)      ...     ...
 11   5   2.5   1.5    2   2   e   e           ...   13919.734190          ...   16379.4867   2.683991E-1   3.115073E-9    rR2e(1.5)      ...     ...
 11   5   3.5   2.5    2   2   e   e           ...   13915.593161          ...   16460.7036   2.708713E-1   2.796121E-9    rR2e(2.5)      ...     ...
 11   5   4.5   3.5    2   2   e   e           ...   13901.092109          ...   16573.6484   2.634172E-1   2.554548E-9    rR2e(3.5)      ...     ...
 11   5   5.5   4.5    2   2   e   e           ...   13876.381066          ...   16717.7560   2.515138E-1   2.349895E-9    rR2e(4.5)      ...     ...
 11   5   6.5   5.5    2   2   e   e           ...   13841.555528          ...   16892.4764   2.373042E-1   2.166408E-9    rR2e(5.5)      ...     ...
 11   5   7.5   6.5    2   2   e   e           ...   13796.647331          ...   17097.2891   2.218001E-1   1.996477E-9    rR2e(6.5)      ...     ...
 11   5   8.5   7.5    2   2   e   e           ...   13741.630904          ...   17331.6974   2.055479E-1   1.835890E-9    rR2e(7.5)      ...     ...
 11   5   9.5   8.5    2   2   e   e           ...   13676.433116          ...   17595.2155   1.888834E-1   1.682145E-9    rR2e(8.5)      ...     ...
 11   5  10.5   9.5    2   2   e   e           ...   13600.941703          ...   17887.3563   1.720428E-1   1.533730E-9    rR2e(9.5)      ...     ...
 11   5  11.5  10.5    2   2   e   e           ...   13515.011035          ...   18207.6218   1.552155E-1   1.389788E-9   rR2e(10.5)      ...     ...
 11   5  12.5  11.5    2   2   e   e           ...   13418.465455          ...   18555.4960   1.385725E-1   1.249946E-9   rR2e(11.5)      ...     ...
 11   5  13.5  12.5    2   2   e   e           ...   13311.100747          ...   18930.4400   1.222828E-1   1.114243E-9   rR2e(12.5)      ...     ...
 11   5  14.5  13.5    2   2   e   e           ...   13192.684301          ...   19331.8882   1.065239E-1  9.831090E-10   rR2e(13.5)      ...     ...
 11   5   1.5   1.5    1   1   e   f           ...   13879.258110          ...   16201.3418   4.550884E-1   3.541775E-9    qQ1f(1.5)      ...     ...
 11   5   2.5   2.5    1   1   e   f           ...   13859.077887          ...   16270.3701   1.882634E-1   1.469451E-9    qQ1f(2.5)      ...     ...
 11   5   3.5   3.5    1   1   e   f           ...   13830.356346          ...   16367.5305   1.003721E-1  7.866907E-10    qQ1f(3.5)      ...     ...
 11   5   4.5   4.5    1   1   e   f           ...   13792.823418          ...   16493.0949   6.119910E-2  4.822769E-10    qQ1f(4.5)      ...     ...
 11   5   5.5   5.5    1   1   e   f           ...   13746.261129          ...   16647.2312   4.064430E-2  3.224692E-10    qQ1f(5.5)      ...     ...
 11   5   6.5   6.5    1   1   e   f           ...   13690.500003          ...   16829.9928   2.867290E-2  2.293458E-10    qQ1f(6.5)      ...     ...
 11   5   7.5   7.5    1   1   e   f           ...   13625.404086          ...   17041.3269   2.116750E-2  1.709340E-10    qQ1f(7.5)      ...     ...
 11   5   8.5   8.5    1   1   e   f           ...   13550.855507          ...   17281.0887   1.619260E-2  1.322029E-10    qQ1f(8.5)      ...     ...
 11   5   9.5   9.5    1   1   e   f           ...   13466.742217          ...   17549.0543   1.274680E-2  1.053741E-10    qQ1f(9.5)      ...     ...
 11   5  10.5  10.5    1   1   e   f           ...   13372.949137          ...   17844.9319   1.027350E-2  8.612352E-11   qQ1f(10.5)      ...     ...
 11   5  11.5  11.5    1   1   e   f           ...   13269.351838          ...   18168.3699   8.444300E-3  7.189886E-11   qQ1f(11.5)      ...     ...
 11   5  12.5  12.5    1   1   e   f           ...   13155.811894          ...   18518.9628   7.057200E-3  6.113006E-11   qQ1f(12.5)      ...     ...
 11   5  13.5  13.5    1   1   e   f           ...   13032.173226          ...   18896.2562   5.982700E-3  5.281062E-11   qQ1f(13.5)      ...     ...
 11   5   1.5   1.5    1   2   e   f           ...   13700.908940          ...   16379.6910   7.042300E-3  5.624365E-11   pQ12f(1.5)      ...     ...
 11   5   2.5   2.5    1   2   e   f           ...   13668.516356          ...   16460.9316   7.115900E-3  5.710115E-11   pQ12f(2.5)      ...     ...
 11   5   3.5   3.5    1   2   e   f           ...   13624.059497          ...   16573.8273   6.388500E-3  5.159927E-11   pQ12f(3.5)      ...     ...
 11   5   4.5   4.5    1   2   e   f           ...   13568.107548          ...   16717.8108   5.532600E-3  4.505557E-11   pQ12f(4.5)      ...     ...
 11   5   5.5   5.5    1   2   e   f           ...   13501.157590          ...   16892.3347   4.730300E-3  3.890491E-11   pQ12f(5.5)      ...     ...
 11   5   6.5   6.5    1   2   e   f           ...   13423.609125          ...   17096.8837   4.034400E-3  3.356588E-11   pQ12f(6.5)      ...     ...
 11   5   7.5   7.5    1   2   e   f           ...   13335.765225          ...   17330.9658   3.450000E-3  2.908312E-11   pQ12f(7.5)      ...     ...
 11   5   8.5   8.5    1   2   e   f           ...   13237.844068          ...   17594.1001   2.965700E-3  2.537175E-11   pQ12f(8.5)      ...     ...
 11   5   9.5   9.5    1   2   e   f           ...   13129.992274          ...   17885.8042   2.565500E-3  2.231006E-11   pQ12f(9.5)      ...     ...
 11   5  10.5  10.5    1   2   e   f           ...   13012.296518          ...   18205.5845   2.234000E-3  1.978031E-11  pQ12f(10.5)      ...     ...
 11   5  11.5  11.5    1   2   e   f           ...   12884.792490          ...   18552.9292   1.958000E-3  1.768136E-11  pQ12f(11.5)      ...     ...
 11   5  12.5  12.5    1   2   e   f           ...   12747.471290          ...   18927.3034   1.726600E-3  1.592947E-11  pQ12f(12.5)      ...     ...
 11   5  13.5  13.5    1   2   e   f           ...   12600.283662          ...   19328.1458   1.531200E-3  1.445869E-11  pQ12f(13.5)      ...     ...
 11   5   1.5   1.5    2   1   e   f           ...   14042.533641          ...   16201.3418   1.056800E-3  8.034514E-12   rQ21f(1.5)      ...     ...
 11   5   2.5   2.5    2   1   e   f           ...   14028.850849          ...   16270.3701   1.095200E-3  8.342707E-12   rQ21f(2.5)      ...     ...
 11   5   3.5   3.5    2   1   e   f           ...   14008.766304          ...   16367.5305   1.001900E-3  7.653892E-12   rQ21f(3.5)      ...     ...
 11   5   4.5   4.5    2   1   e   f           ...   13981.645664          ...   16493.0949   8.734000E-4  6.698142E-12   rQ21f(4.5)      ...     ...
 11   5   5.5   5.5    2   1   e   f           ...   13946.905888          ...   16647.2312   7.402000E-4  5.704940E-12   rQ21f(5.5)      ...     ...
 11   5   6.5   6.5    2   1   e   f           ...   13904.039111          ...   16829.9928   6.155000E-4  4.773136E-12   rQ21f(6.5)      ...     ...
 11   5   7.5   7.5    2   1   e   f           ...   13852.609555          ...   17041.3269   5.044000E-4  3.940666E-12   rQ21f(7.5)      ...     ...
 11   5   8.5   8.5    2   1   e   f           ...   13792.239703          ...   17281.0887   4.085000E-4  3.219439E-12   rQ21f(8.5)      ...     ...
 11   5   9.5   9.5    2   1   e   f           ...   13722.594360          ...   17549.0543   3.273000E-4  2.605741E-12   rQ21f(9.5)      ...     ...
 11   5  10.5  10.5    2   1   e   f           ...   13643.366085          ...   17844.9319   2.594000E-4  2.089222E-12  rQ21f(10.5)      ...     ...
 11   5  11.5  11.5    2   1   e   f           ...   13554.262981          ...   18168.3699   2.031000E-4  1.657356E-12  rQ21f(11.5)      ...     ...
 11   5  12.5  12.5    2   1   e   f           ...   13454.998726          ...   18518.9628   1.569000E-4  1.299312E-12  rQ21f(12.5)      ...     ...
 11   5  13.5  13.5    2   1   e   f           ...   13345.284474          ...   18896.2562   1.192000E-4  1.003410E-12  rQ21f(13.5)      ...     ...
 11   5   0.5   0.5    2   2   e   f           ...   13879.905002          ...   16330.6433   2.591706E-1   2.016836E-9    qQ2f(0.5)      ...     ...
 11   5   1.5   1.5    2   2   e   f           ...   13864.184471          ...   16379.6910   5.534830E-2  4.316914E-10    qQ2f(1.5)      ...     ...
 11   5   2.5   2.5    2   2   e   f           ...   13838.289318          ...   16460.9316   2.603020E-2  2.037842E-10    qQ2f(2.5)      ...     ...
 11   5   3.5   3.5    2   2   e   f           ...   13802.469455          ...   16573.8273   1.606130E-2  1.263935E-10    qQ2f(3.5)      ...     ...
 11   5   4.5   4.5    2   2   e   f           ...   13756.929794          ...   16717.8108   1.135970E-2  8.998737E-11    qQ2f(4.5)      ...     ...
 11   5   5.5   5.5    2   2   e   f           ...   13701.802349          ...   16892.3347   8.690400E-3  6.939723E-11    qQ2f(5.5)      ...     ...
 11   5   6.5   6.5    2   2   e   f           ...   13637.148234          ...   17096.8837   6.981900E-3  5.628391E-11    qQ2f(6.5)      ...     ...
 11   5   7.5   7.5    2   2   e   f           ...   13562.970693          ...   17330.9658   5.795000E-3  4.722822E-11    qQ2f(7.5)      ...     ...
 11   5   8.5   8.5    2   2   e   f           ...   13479.228265          ...   17594.1001   4.921700E-3  4.061092E-11    qQ2f(8.5)      ...     ...
 11   5   9.5   9.5    2   2   e   f           ...   13385.844417          ...   17885.8042   4.252000E-3  3.557619E-11    qQ2f(9.5)      ...     ...
 11   5  10.5  10.5    2   2   e   f           ...   13282.713467          ...   18205.5845   3.722100E-3  3.162803E-11   qQ2f(10.5)      ...     ...
 11   5  11.5  11.5    2   2   e   f           ...   13169.703633          ...   18552.9292   3.293100E-3  2.846497E-11   qQ2f(11.5)      ...     ...
 11   5  12.5  12.5    2   2   e   f           ...   13046.658122          ...   18927.3034   2.939300E-3  2.588827E-11   qQ2f(12.5)      ...     ...
 11   5  13.5  13.5    2   2   e   f           ...   12913.394911          ...   19328.1458   2.643500E-3  2.376601E-11   qQ2f(13.5)      ...     ...
 11   5   1.5   1.5    1   1   f   e           ...   13879.306111          ...   16201.3064   4.550213E-1   3.541229E-9    qQ1e(1.5)      ...     ...
 11   5   2.5   2.5    1   1   f   e           ...   13859.257340          ...   16270.2384   1.881724E-1   1.468702E-9    qQ1e(2.5)      ...     ...
 11   5   3.5   3.5    1   1   f   e           ...   13830.769358          ...   16367.2300   1.002767E-1  7.858960E-10    qQ1e(3.5)      ...     ...
 11   5   4.5   4.5    1   1   f   e           ...   13793.577294          ...   16492.5505   6.110960E-2  4.815189E-10    qQ1e(4.5)      ...     ...
 11   5   5.5   5.5    1   1   f   e           ...   13747.460358          ...   16646.3708   4.056470E-2  3.217815E-10    qQ1e(5.5)      ...     ...
 11   5   6.5   6.5    1   1   f   e           ...   13692.242382          ...   16828.7489   2.860410E-2  2.287372E-10    qQ1e(6.5)      ...     ...
 11   5   7.5   7.5    1   1   f   e           ...   13627.779135          ...   17039.6374   2.110860E-2  1.703990E-10    qQ1e(7.5)      ...     ...
 11   5   8.5   8.5    1   1   f   e           ...   13553.943907          ...   17278.8961   1.614220E-2  1.317313E-10    qQ1e(8.5)      ...     ...
 11   5   9.5   9.5    1   1   f   e           ...   13470.615626          ...   17546.3061   1.270370E-2  1.049574E-10    qQ1e(9.5)      ...     ...
 11   5  10.5  10.5    1   1   f   e           ...   13377.670061          ...   17841.5798   1.023640E-2  8.575195E-11   qQ1e(10.5)      ...     ...
 11   5  11.5  11.5    1   1   f   e           ...   13274.973471          ...   18164.3700   8.412200E-3  7.156489E-11   qQ1e(11.5)      ...     ...
 11   5  12.5  12.5    1   1   f   e           ...   13162.377884          ...   18514.2754   7.029300E-3  6.082766E-11   qQ1e(12.5)      ...     ...
 11   5  13.5  13.5    1   1   f   e           ...   13039.717384          ...   18890.8458   5.958300E-3  5.253440E-11   qQ1e(13.5)      ...     ...
 11   5   1.5   1.5    1   2   f   e           ...   13701.125756          ...   16379.4867   7.139500E-3  5.701814E-11   pQ12e(1.5)      ...     ...
 11   5   2.5   2.5    1   2   f   e           ...   13668.792166          ...   16460.7036   7.252600E-3  5.819574E-11   pQ12e(2.5)      ...     ...
 11   5   3.5   3.5    1   2   f   e           ...   13624.350875          ...   16573.6484   6.538100E-3  5.280532E-11   pQ12e(3.5)      ...     ...
 11   5   4.5   4.5    1   2   f   e           ...   13568.371745          ...   16717.7560   5.679600E-3  4.625088E-11   pQ12e(4.5)      ...     ...
 11   5   5.5   5.5    1   2   f   e           ...   13501.354742          ...   16892.4764   4.867000E-3  4.002805E-11   pQ12e(5.5)      ...     ...
 11   5   6.5   6.5    1   2   f   e           ...   13423.702173          ...   17097.2891   4.157900E-3  3.459292E-11   pQ12e(6.5)      ...     ...
 11   5   7.5   7.5    1   2   f   e           ...   13335.719039          ...   17331.6974   3.559900E-3  3.000977E-11   pQ12e(7.5)      ...     ...
 11   5   8.5   8.5    1   2   f   e           ...   13237.624508          ...   17595.2155   3.062800E-3  2.620332E-11   pQ12e(8.5)      ...     ...
 11   5   9.5   9.5    1   2   f   e           ...   13129.565420          ...   17887.3563   2.651000E-3  2.305509E-11   pQ12e(9.5)      ...     ...
 11   5  10.5  10.5    1   2   f   e           ...   13011.628089          ...   18207.6218   2.309400E-3  2.045001E-11  pQ12e(10.5)      ...     ...
 11   5  11.5  11.5    1   2   f   e           ...   12883.847402          ...   18555.4960   2.024400E-3  1.828365E-11  pQ12e(11.5)      ...     ...
 11   5  12.5  12.5    1   2   f   e           ...   12746.213298          ...   18930.4400   1.785200E-3  1.647336E-11  pQ12e(12.5)      ...     ...
 11   5  13.5  13.5    1   2   f   e           ...   12598.675057          ...   19331.8882   1.583100E-3  1.495259E-11  pQ12e(13.5)      ...     ...
 11   5   1.5   1.5    2   1   f   e           ...   14042.592973          ...   16201.3064   1.029800E-3  7.829175E-12   rQ21e(1.5)      ...     ...
 11   5   2.5   2.5    2   1   f   e           ...   14028.988457          ...   16270.2384   1.055300E-3  8.038610E-12   rQ21e(2.5)      ...     ...
 11   5   3.5   3.5    2   1   f   e           ...   14009.024645          ...   16367.2300   9.559000E-4  7.302211E-12   rQ21e(3.5)      ...     ...
 11   5   4.5   4.5    2   1   f   e           ...   13982.066188          ...   16492.5505   8.262000E-4  6.335782E-12   rQ21e(4.5)      ...     ...
 11   5   5.5   5.5    2   1   f   e           ...   13947.526825          ...   16646.3708   6.950000E-4  5.356093E-12   rQ21e(5.5)      ...     ...
 11   5   6.5   6.5    2   1   f   e           ...   13904.895545          ...   16828.7489   5.740000E-4  4.450760E-12   rQ21e(6.5)      ...     ...
 11   5   7.5   7.5    2   1   f   e           ...   13853.734290          ...   17039.6374   4.674000E-4  3.651008E-12   rQ21e(7.5)      ...     ...
 11   5   8.5   8.5    2   1   f   e           ...   13793.664195          ...   17278.8961   3.761000E-4  2.963478E-12   rQ21e(8.5)      ...     ...
 11   5   9.5   9.5    2   1   f   e           ...   13724.349470          ...   17546.3061   2.993000E-4  2.382215E-12   rQ21e(9.5)      ...     ...
 11   5  10.5  10.5    2   1   f   e           ...   13645.482656          ...   17841.5798   2.355000E-4  1.896142E-12  rQ21e(10.5)      ...     ...
 11   5  11.5  11.5    2   1   f   e           ...   13556.772258          ...   18164.3700   1.830000E-4  1.492781E-12  rQ21e(11.5)      ...     ...
 11   5  12.5  12.5    2   1   f   e           ...   13457.932707          ...   18514.2754   1.401000E-4  1.159683E-12  rQ21e(12.5)      ...     ...
 11   5  13.5  13.5    2   1   f   e           ...   13348.676189          ...   18890.8458   1.053000E-4  8.859510E-13  rQ21e(13.5)      ...     ...
 11   5   0.5   0.5    2   2   f   e           ...   13880.043237          ...   16330.5234   2.591783E-1   2.016855E-9    qQ2e(0.5)      ...     ...
 11   5   1.5   1.5    2   2   f   e           ...   13864.412618          ...   16379.4867   5.534810E-2  4.316756E-10    qQ2e(1.5)      ...     ...
 11   5   2.5   2.5    2   2   f   e           ...   13838.523283          ...   16460.7036   2.602630E-2  2.037467E-10    qQ2e(2.5)      ...     ...
 11   5   3.5   3.5    2   2   f   e           ...   13802.606162          ...   16573.6484   1.605440E-2  1.263367E-10    qQ2e(3.5)      ...     ...
 11   5   4.5   4.5    2   2   f   e           ...   13756.860639          ...   16717.7560   1.135040E-2  8.991460E-11    qQ2e(4.5)      ...     ...
 11   5   5.5   5.5    2   2   f   e           ...   13701.421209          ...   16892.4764   8.679200E-3  6.931164E-11    qQ2e(5.5)      ...     ...
 11   5   6.5   6.5    2   2   f   e           ...   13636.355336          ...   17097.2891   6.969400E-3  5.618967E-11    qQ2e(6.5)      ...     ...
 11   5   7.5   7.5    2   2   f   e           ...   13561.674194          ...   17331.6974   5.781600E-3  4.712802E-11    qQ2e(7.5)      ...     ...
 11   5   8.5   8.5    2   2   f   e           ...   13477.344795          ...   17595.2155   4.907800E-3  4.050754E-11    qQ2e(8.5)      ...     ...
 11   5   9.5   9.5    2   2   f   e           ...   13383.299264          ...   17887.3563   4.237800E-3  3.547087E-11    qQ2e(9.5)      ...     ...
 11   5  10.5  10.5    2   2   f   e           ...   13279.440683          ...   18207.6218   3.707900E-3  3.152290E-11   qQ2e(10.5)      ...     ...
 11   5  11.5  11.5    2   2   f   e           ...   13165.646189          ...   18555.4960   3.279000E-3  2.836056E-11   qQ2e(11.5)      ...     ...
 11   5  12.5  12.5    2   2   f   e           ...   13041.768121          ...   18930.4400   2.925500E-3  2.578605E-11   qQ2e(12.5)      ...     ...
 11   5  13.5  13.5    2   2   f   e           ...   12907.633863          ...   19331.8882   2.629900E-3  2.366485E-11   qQ2e(13.5)      ...     ...
 11   5   1.5   2.5    1   1   f   f           ...   13810.242415          ...   16270.3701   3.425977E-1   1.795347E-9    pP1f(2.5)      ...     ...
 11   5   2.5   3.5    1   1   f   f           ...   13761.965309          ...   16367.5305   4.219858E-1   2.505278E-9    pP1f(3.5)      ...     ...
 11   5   3.5   4.5    1   1   f   f           ...   13704.904431          ...   16493.0949   4.579891E-1   2.924495E-9    pP1f(4.5)      ...     ...
 11   5   4.5   5.5    1   1   f   f           ...   13638.896567          ...   16647.2312   4.813862E-1   3.233044E-9    pP1f(5.5)      ...     ...
 11   5   5.5   6.5    1   1   f   f           ...   13563.838325          ...   16829.9928   4.997468E-1   3.490565E-9    pP1f(6.5)      ...     ...
 11   5   6.5   7.5    1   1   f   f           ...   13479.664397          ...   17041.3269   5.155062E-1   3.721701E-9    pP1f(7.5)      ...     ...
 11   5   7.5   8.5    1   1   f   f           ...   13386.327838          ...   17281.0887   5.295569E-1   3.938174E-9    pP1f(8.5)      ...     ...
 11   5   8.5   9.5    1   1   f   f           ...   13283.785751          ...   17549.0543   5.422496E-1   4.146253E-9    pP1f(9.5)      ...     ...
 11   5   9.5  10.5    1   1   f   f           ...   13171.989803          ...   17844.9319   5.536914E-1   4.349407E-9   pP1f(10.5)      ...     ...
 11   5  10.5  11.5    1   1   f   f           ...   13050.880034          ...   18168.3699   5.639368E-1   4.550090E-9   pP1f(11.5)      ...     ...
 11   5  11.5  12.5    1   1   f   f           ...   12920.380674          ...   18518.9628   5.729501E-1   4.749652E-9   pP1f(12.5)      ...     ...
 11   5  12.5  13.5    1   1   f   f           ...   12780.397026          ...   18896.2562   5.807338E-1   4.949502E-9   pP1f(13.5)      ...     ...
 11   5   2.5   1.5    1   1   f   f           ...   13928.153966          ...   16201.3418   1.865135E-1   2.162082E-9    rR1f(1.5)      ...     ...
 11   5   3.5   2.5    1   1   f   f           ...   13927.629269          ...   16270.3701   2.367734E-1   2.439917E-9    rR1f(2.5)      ...     ...
 11   5   4.5   3.5    1   1   f   f           ...   13918.597299          ...   16367.5305   2.501584E-1   2.419869E-9    rR1f(3.5)      ...     ...
 11   5   5.5   4.5    1   1   f   f           ...   13900.736219          ...   16493.0949   2.491286E-1   2.319460E-9    rR1f(4.5)      ...     ...
 11   5   6.5   5.5    1   1   f   f           ...   13873.760089          ...   16647.2312   2.412380E-1   2.192108E-9    rR1f(5.5)      ...     ...
 11   5   7.5   6.5    1   1   f   f           ...   13837.423705          ...   16829.9928   2.296629E-1   2.055086E-9    rR1f(6.5)      ...     ...
 11   5   8.5   7.5    1   1   f   f           ...   13791.513129          ...   17041.3269   2.159561E-1   1.914926E-9    rR1f(7.5)      ...     ...
 11   5   9.5   8.5    1   1   f   f           ...   13735.833065          ...   17281.0887   2.009696E-1   1.774335E-9    rR1f(8.5)      ...     ...
 11   5  10.5   9.5    1   1   f   f           ...   13670.195630          ...   17549.0543   1.852216E-1   1.634529E-9    rR1f(9.5)      ...     ...
 11   5  11.5  10.5    1   1   f   f           ...   13594.411535          ...   17844.9319   1.690625E-1   1.496142E-9   rR1f(10.5)      ...     ...
 11   5  12.5  11.5    1   1   f   f           ...   13508.283379          ...   18168.3699   1.527550E-1   1.359612E-9   rR1f(11.5)      ...     ...
 11   5  13.5  12.5    1   1   f   f           ...   13411.600458          ...   18518.9628   1.365187E-1   1.225387E-9   rR1f(12.5)      ...     ...
 11   5  14.5  13.5    1   1   f   f           ...   13304.134563          ...   18896.2562   1.205555E-1   1.094044E-9   rR1f(13.5)      ...     ...
 11   5   1.5   2.5    1   2   f   f           ...   13619.680884          ...   16460.9316   3.518100E-3  1.895574E-11   oP12f(2.5)      ...     ...
 11   5   2.5   3.5    1   2   f   f           ...   13555.668460          ...   16573.8273   5.267700E-3  3.223281E-11   oP12f(3.5)      ...     ...
 11   5   3.5   4.5    1   2   f   f           ...   13480.188561          ...   16717.8108   6.047800E-3  3.991657E-11   oP12f(4.5)      ...     ...
 11   5   4.5   5.5    1   2   f   f           ...   13393.793028          ...   16892.3347   6.230600E-3  4.339095E-11   oP12f(5.5)      ...     ...
 11   5   5.5   6.5    1   2   f   f           ...   13296.947448          ...   17096.8837   6.071200E-3  4.412468E-11   oP12f(6.5)      ...     ...
 11   5   6.5   7.5    1   2   f   f           ...   13190.025535          ...   17330.9658   5.738900E-3  4.327162E-11   oP12f(7.5)      ...     ...
 11   5   7.5   8.5    1   2   f   f           ...   13073.316399          ...   17594.1001   5.338400E-3  4.162409E-11   oP12f(8.5)      ...     ...
 11   5   8.5   9.5    1   2   f   f           ...   12947.035809          ...   17885.8042   4.927800E-3  3.966547E-11   oP12f(9.5)      ...     ...
 11   5   9.5  10.5    1   2   f   f           ...   12811.337184          ...   18205.5845   4.538900E-3  3.769005E-11  oP12f(10.5)      ...     ...
 11   5  10.5  11.5    1   2   f   f           ...   12666.320686          ...   18552.9292   4.184500E-3  3.584361E-11  oP12f(11.5)      ...     ...
 11   5  11.5  12.5    1   2   f   f           ...   12512.040069          ...   18927.3034   3.870400E-3  3.421332E-11  oP12f(12.5)      ...     ...
 11   5  12.5  13.5    1   2   f   f           ...   12348.507462          ...   19328.1458   3.596200E-3  3.283129E-11  oP12f(13.5)      ...     ...
 11   5   1.5   0.5    1   2   f   f           ...   13749.969193          ...   16330.6433   4.244500E-3  6.731484E-11   qR12f(0.5)      ...     ...
 11   5   2.5   1.5    1   2   f   f           ...   13749.804796          ...   16379.6910   1.480500E-3  1.761020E-11   qR12f(1.5)      ...     ...
 11   5   3.5   2.5    1   2   f   f           ...   13737.067738          ...   16460.9316   4.182000E-4  4.429885E-12   qR12f(2.5)      ...     ...
 11   5   4.5   3.5    1   2   f   f           ...   13712.300450          ...   16573.8273   6.122000E-5  6.101554E-13   qR12f(3.5)      ...     ...
 11   5   5.5   4.5    1   2   f   f           ...   13676.020349          ...   16717.8108   6.414000E-7  6.169479E-15   qR12f(4.5)      ...     ...
 11   5   6.5   5.5    1   2   f   f           ...   13628.656550          ...   16892.3347   4.197000E-5  3.952186E-13   qR12f(5.5)      ...     ...
 11   5   7.5   6.5    1   2   f   f           ...   13570.532827          ...   17096.8837   1.009000E-4  9.387437E-13   qR12f(6.5)      ...     ...
 11   5   8.5   7.5    1   2   f   f           ...   13501.874267          ...   17330.9658   1.471000E-4  1.360927E-12   qR12f(7.5)      ...     ...
 11   5   9.5   8.5    1   2   f   f           ...   13422.821627          ...   17594.1001   1.741000E-4  1.609631E-12   qR12f(8.5)      ...     ...
 11   5  10.5   9.5    1   2   f   f           ...   13333.445687          ...   17885.8042   1.838000E-4  1.704948E-12   qR12f(9.5)      ...     ...
 11   5  11.5  10.5    1   2   f   f           ...   13233.758916          ...   18205.5845   1.807000E-4  1.687478E-12  qR12f(10.5)      ...     ...
 11   5  12.5  11.5    1   2   f   f           ...   13123.724032          ...   18552.9292   1.690000E-4  1.593648E-12  qR12f(11.5)      ...     ...
 11   5  13.5  12.5    1   2   f   f           ...   13003.259854          ...   18927.3034   1.523000E-4  1.454246E-12  qR12f(12.5)      ...     ...
 11   5  14.5  13.5    1   2   f   f           ...   12872.245000          ...   19328.1458   1.331000E-4  1.290299E-12  qR12f(13.5)      ...     ...
 11   5   0.5   1.5    2   1   f   f           ...   14009.224824          ...   16201.3418   9.235300E-3  3.527366E-11   qP21f(1.5)      ...     ...
 11   5   1.5   2.5    2   1   f   f           ...   13973.529277          ...   16270.3701   8.133900E-3  4.163448E-11   qP21f(2.5)      ...     ...
 11   5   2.5   3.5    2   1   f   f           ...   13931.696426          ...   16367.5305   7.970400E-3  4.617332E-11   qP21f(3.5)      ...     ...
 11   5   3.5   4.5    2   1   f   f           ...   13883.159718          ...   16493.0949   7.709900E-3  4.797554E-11   qP21f(4.5)      ...     ...
 11   5   4.5   5.5    2   1   f   f           ...   13827.385462          ...   16647.2312   7.280300E-3  4.757137E-11   qP21f(5.5)      ...     ...
 11   5   5.5   6.5    2   1   f   f           ...   13763.904792          ...   16829.9928   6.748800E-3  4.577772E-11   qP21f(6.5)      ...     ...
 11   5   6.5   7.5    2   1   f   f           ...   13692.317560          ...   17041.3269   6.188400E-3  4.330023E-11   qP21f(7.5)      ...     ...
 11   5   7.5   8.5    2   1   f   f           ...   13612.282993          ...   17281.0887   5.647400E-3  4.061550E-11   qP21f(8.5)      ...     ...
 11   5   8.5   9.5    2   1   f   f           ...   13523.506039          ...   17549.0543   5.152100E-3  3.801071E-11   qP21f(9.5)      ...     ...
 11   5   9.5  10.5    2   1   f   f           ...   13425.723647          ...   17844.9319   4.711500E-3  3.562451E-11  qP21f(10.5)      ...     ...
 11   5  10.5  11.5    2   1   f   f           ...   13318.692628          ...   18168.3699   4.328100E-3  3.353075E-11  qP21f(11.5)      ...     ...
 11   5  11.5  12.5    2   1   f   f           ...   13202.179461          ...   18518.9628   3.997400E-3  3.173818E-11  qP21f(12.5)      ...     ...
 11   5  12.5  13.5    2   1   f   f           ...   13075.951848          ...   18896.2562   3.715100E-3  3.024802E-11  qP21f(13.5)      ...     ...
 11   5   2.5   1.5    2   1   f   f           ...   14097.885083          ...   16201.3418   3.065000E-5  3.467940E-13   sR21f(1.5)      ...     ...
 11   5   3.5   2.5    2   1   f   f           ...   14105.884556          ...   16270.3701   1.872000E-4  1.880623E-12   sR21f(2.5)      ...     ...
 11   5   4.5   3.5    2   1   f   f           ...   14107.086193          ...   16367.5305   4.103000E-4  3.863622E-12   sR21f(3.5)      ...     ...
 11   5   5.5   4.5    2   1   f   f           ...   14100.802686          ...   16493.0949   6.121000E-4  5.538265E-12   sR21f(4.5)      ...     ...
 11   5   6.5   5.5    2   1   f   f           ...   14086.413252          ...   16647.2312   7.513000E-4  6.622425E-12   sR21f(5.5)      ...     ...
 11   5   7.5   6.5    2   1   f   f           ...   14063.378860          ...   16829.9928   8.240000E-4  7.138345E-12   sR21f(6.5)      ...     ...
 11   5   8.5   7.5    2   1   f   f           ...   14031.233416          ...   17041.3269   8.430000E-4  7.221811E-12   sR21f(7.5)      ...     ...
 11   5   9.5   8.5    2   1   f   f           ...   13989.566909          ...   17281.0887   8.246000E-4  7.018592E-12   sR21f(8.5)      ...     ...
 11   5  10.5   9.5    2   1   f   f           ...   13938.008224          ...   17549.0543   7.824000E-4  6.641678E-12   sR21f(9.5)      ...     ...
 11   5  11.5  10.5    2   1   f   f           ...   13876.210322          ...   17844.9319   7.267000E-4  6.172480E-12  sR21f(10.5)      ...     ...
 11   5  12.5  11.5    2   1   f   f           ...   13803.838202          ...   18168.3699   6.643000E-4  5.662189E-12  sR21f(11.5)      ...     ...
 11   5  13.5  12.5    2   1   f   f           ...   13720.559264          ...   18518.9628   5.997000E-4  5.143193E-12  sR21f(12.5)      ...     ...
 11   5  14.5  13.5    2   1   f   f           ...   13626.035528          ...   18896.2562   5.355000E-4  4.632777E-12  sR21f(13.5)      ...     ...
 11   5   0.5   1.5    2   2   f   f           ...   13830.875653          ...   16379.6910   5.440240E-1   2.131800E-9    pP2f(1.5)      ...     ...
 11   5   1.5   2.5    2   2   f   f           ...   13782.967746          ...   16460.9316   5.101490E-1   2.683972E-9    pP2f(2.5)      ...     ...
 11   5   2.5   3.5    2   2   f   f           ...   13725.399577          ...   16573.8273   5.052145E-1   3.015399E-9    pP2f(3.5)      ...     ...
 11   5   3.5   4.5    2   2   f   f           ...   13658.443848          ...   16717.8108   5.096939E-1   3.276836E-9    pP2f(4.5)      ...     ...
 11   5   4.5   5.5    2   2   f   f           ...   13582.281923          ...   16892.3347   5.180613E-1   3.508425E-9    pP2f(5.5)      ...     ...
 11   5   5.5   6.5    2   2   f   f           ...   13497.013915          ...   17096.8837   5.280762E-1   3.725050E-9    pP2f(6.5)      ...     ...
 11   5   6.5   7.5    2   2   f   f           ...   13402.678698          ...   17330.9658   5.386226E-1   3.933391E-9    pP2f(7.5)      ...     ...
 11   5   7.5   8.5    2   2   f   f           ...   13299.271554          ...   17594.1001   5.490804E-1   4.136999E-9    pP2f(8.5)      ...     ...
 11   5   8.5   9.5    2   2   f   f           ...   13186.756097          ...   17885.8042   5.590442E-1   4.337809E-9    pP2f(9.5)      ...     ...
 11   5   9.5  10.5    2   2   f   f           ...   13065.071028          ...   18205.5845   5.682835E-1   4.537395E-9   pP2f(10.5)      ...     ...
 11   5  10.5  11.5    2   2   f   f           ...   12934.133281          ...   18552.9292   5.765966E-1   4.736599E-9   pP2f(11.5)      ...     ...
 11   5  11.5  12.5    2   2   f   f           ...   12793.838857          ...   18927.3034   5.838836E-1   4.936512E-9   pP2f(12.5)      ...     ...
 11   5  12.5  13.5    2   2   f   f           ...   12644.062285          ...   19328.1458   5.900571E-1   5.137997E-9   pP2f(13.5)      ...     ...
 11   5   1.5   0.5    2   2   f   f           ...   13913.256055          ...   16330.6433   2.363799E-1   3.661346E-9    rR2f(0.5)      ...     ...
 11   5   2.5   1.5    2   2   f   f           ...   13919.535913          ...   16379.6910   2.684237E-1   3.115447E-9    rR2f(1.5)      ...     ...
 11   5   3.5   2.5    2   2   f   f           ...   13915.323025          ...   16460.9316   2.709057E-1   2.796585E-9    rR2f(2.5)      ...     ...
 11   5   4.5   3.5    2   2   f   f           ...   13900.789344          ...   16573.8273   2.634653E-1   2.555126E-9    rR2f(3.5)      ...     ...
 11   5   5.5   4.5    2   2   f   f           ...   13876.086816          ...   16717.8108   2.515759E-1   2.350574E-9    rR2f(4.5)      ...     ...
 11   5   6.5   5.5    2   2   f   f           ...   13841.309713          ...   16892.3347   2.373781E-1   2.167159E-9    rR2f(5.5)      ...     ...
 11   5   7.5   6.5    2   2   f   f           ...   13796.487982          ...   17096.8837   2.218828E-1   1.997267E-9    rR2f(6.5)      ...     ...
 11   5   8.5   7.5    2   2   f   f           ...   13741.594554          ...   17330.9658   2.056368E-1   1.836694E-9    rR2f(7.5)      ...     ...
 11   5   9.5   8.5    2   2   f   f           ...   13676.555471          ...   17594.1001   1.889767E-1   1.682945E-9    rR2f(8.5)      ...     ...
 11   5  10.5   9.5    2   2   f   f           ...   13601.258282          ...   17885.8042   1.721389E-1   1.534515E-9    rR2f(9.5)      ...     ...
 11   5  11.5  10.5    2   2   f   f           ...   13515.557704          ...   18205.5845   1.553133E-1   1.390551E-9   rR2f(10.5)      ...     ...
 11   5  12.5  11.5    2   2   f   f           ...   13419.278854          ...   18552.9292   1.386711E-1   1.250684E-9   rR2f(11.5)      ...     ...
 11   5  13.5  12.5    2   2   f   f           ...   13312.218659          ...   18927.3034   1.223810E-1   1.114950E-9   rR2f(12.5)      ...     ...
 11   5  14.5  13.5    2   2   f   f           ...   13194.145965          ...   19328.1458   1.066207E-1  9.837844E-10   rR2f(13.5)      ...     ...
 11   6   1.5   2.5    1   1   e   e           ...   11062.805356          ...   19017.7946   1.600581E+0   1.307114E-8    pP1e(2.5)      ...     ...
 11   6   2.5   3.5    1   1   e   e           ...   11018.936101          ...   19110.5118   1.961144E+0   1.816139E-8    pP1e(3.5)      ...     ...
 11   6   3.5   4.5    1   1   e   e           ...   10967.651277          ...   19230.2355   2.117976E+0   2.111745E-8    pP1e(4.5)      ...     ...
 11   6   4.5   5.5    1   1   e   e           ...   10908.811534          ...   19377.1068   2.216111E+0   2.326554E-8    pP1e(5.5)      ...     ...
 11   6   5.5   6.5    1   1   e   e           ...   10842.326988          ...   19551.1653   2.291628E+0   2.505014E-8    pP1e(6.5)      ...     ...
 11   6   6.5   7.5    1   1   e   e           ...   10768.139693          ...   19752.3531   2.356422E+0   2.665861E-8    pP1e(7.5)      ...     ...
 11   6   7.5   8.5    1   1   e   e           ...   10686.206777          ...   19980.5242   2.415238E+0   2.818500E-8    pP1e(8.5)      ...     ...
 11   6   8.5   9.5    1   1   e   e           ...   10596.487840          ...   20235.4563   2.470299E+0   2.968424E-8    pP1e(9.5)      ...     ...
 11   6   9.5  10.5    1   1   e   e           ...   10498.936470          ...   20516.8600   2.522826E+0   3.119333E-8   pP1e(10.5)      ...     ...
 11   6  10.5  11.5    1   1   e   e           ...   10393.494673          ...   20824.3864   2.573626E+0   3.274096E-8   pP1e(11.5)      ...     ...
 11   6  11.5  12.5    1   1   e   e           ...   10280.089083          ...   21157.6326   2.623270E+0   3.435143E-8   pP1e(12.5)      ...     ...
 11   6  12.5  13.5    1   1   e   e           ...   10158.628169          ...   21516.1465   2.672200E+0   3.604723E-8   pP1e(13.5)      ...     ...
 11   6   2.5   1.5    1   1   e   e           ...   11177.590846          ...   18951.8571   9.014501E-1   1.622536E-8    rR1e(1.5)      ...     ...
 11   6   3.5   2.5    1   1   e   e           ...   11180.092250          ...   19017.7946   1.155821E+0   1.848401E-8    rR1e(2.5)      ...     ...
 11   6   4.5   3.5    1   1   e   e           ...   11175.406470          ...   19110.5118   1.234967E+0   1.853090E-8    rR1e(3.5)      ...     ...
 11   6   5.5   4.5    1   1   e   e           ...   11163.256792          ...   19230.2355   1.245637E+0   1.798244E-8    rR1e(4.5)      ...     ...
 11   6   6.5   5.5    1   1   e   e           ...   11143.386012          ...   19377.1068   1.223860E+0   1.723860E-8    rR1e(5.5)      ...     ...
 11   6   7.5   6.5    1   1   e   e           ...   11115.565638          ...   19551.1653   1.184929E+0   1.643156E-8    rR1e(6.5)      ...     ...
 11   6   8.5   7.5    1   1   e   e           ...   11079.591064          ...   19752.3531   1.136412E+0   1.561344E-8    rR1e(7.5)      ...     ...
 11   6   9.5   8.5    1   1   e   e           ...   11035.272285          ...   19980.5242   1.082493E+0   1.480724E-8    rR1e(8.5)      ...     ...
 11   6  10.5   9.5    1   1   e   e           ...   10982.424732          ...   20235.4563   1.025731E+0   1.402450E-8    rR1e(9.5)      ...     ...
 11   6  11.5  10.5    1   1   e   e           ...   10920.861687          ...   20516.8600   9.677844E-1   1.327123E-8   rR1e(10.5)      ...     ...
 11   6  12.5  11.5    1   1   e   e           ...   10850.388291          ...   20824.3864   9.097908E-1   1.255078E-8   rR1e(11.5)      ...     ...
 11   6  13.5  12.5    1   1   e   e           ...   10770.796825          ...   21157.6326   8.525049E-1   1.186434E-8   rR1e(12.5)      ...     ...
 11   6  14.5  13.5    1   1   e   e           ...   10681.862836          ...   21516.1465   7.964222E-1   1.121167E-8   rR1e(13.5)      ...     ...
 11   6   1.5   2.5    1   2   e   e           ...   10875.205053          ...   19205.3949   1.396300E-2  1.179968E-10   oP12e(2.5)      ...     ...
 11   6   2.5   3.5    1   2   e   e           ...   10816.585347          ...   19312.8626   2.075710E-2  1.994827E-10   oP12e(3.5)      ...     ...
 11   6   3.5   4.5    1   2   e   e           ...   10747.857436          ...   19450.0294   2.371300E-2  2.462014E-10   oP12e(4.5)      ...     ...
 11   6   4.5   5.5    1   2   e   e           ...   10669.542696          ...   19616.3756   2.434740E-2  2.672006E-10   oP12e(5.5)      ...     ...
 11   6   5.5   6.5    1   2   e   e           ...   10582.092448          ...   19811.3999   2.367280E-2  2.716549E-10   oP12e(6.5)      ...     ...
 11   6   6.5   7.5    1   2   e   e           ...   10485.876421          ...   20034.6164   2.235980E-2  2.667622E-10   oP12e(7.5)      ...     ...
 11   6   7.5   8.5    1   2   e   e           ...   10381.185812          ...   20285.5452   2.081670E-2  2.574087E-10   oP12e(8.5)      ...     ...
 11   6   8.5   9.5    1   2   e   e           ...   10268.242055          ...   20563.7021   1.927130E-2  2.466148E-10   oP12e(9.5)      ...     ...
 11   6   9.5  10.5    1   2   e   e           ...   10147.206480          ...   20868.5900   1.783950E-2  2.361319E-10  oP12e(10.5)      ...     ...
 11   6  10.5  11.5    1   2   e   e           ...   10018.188794          ...   21199.6923   1.657110E-2  2.269040E-10  oP12e(11.5)      ...     ...
 11   6  11.5  12.5    1   2   e   e           ...    9881.253691          ...   21556.4680   1.548070E-2  2.194129E-10  oP12e(12.5)      ...     ...
 11   6  12.5  13.5    1   2   e   e           ...    9736.425632          ...   21938.3490   1.456550E-2  2.138944E-10  oP12e(13.5)      ...     ...
 11   6   1.5   0.5    1   2   e   e           ...   10999.004816          ...   19081.5951   1.934470E-2  4.794496E-10   qR12e(0.5)      ...     ...
 11   6   2.5   1.5    1   2   e   e           ...   11001.300095          ...   19128.1478   7.464100E-3  1.386879E-10   qR12e(1.5)      ...     ...
 11   6   3.5   2.5    1   2   e   e           ...   10992.491947          ...   19205.3949   2.492300E-3  4.122916E-11   qR12e(2.5)      ...     ...
 11   6   4.5   3.5    1   2   e   e           ...   10973.055716          ...   19312.8626   5.507000E-4  8.570924E-12   qR12e(3.5)      ...     ...
 11   6   5.5   4.5    1   2   e   e           ...   10943.462950          ...   19450.0294   2.100000E-5  3.154632E-13   qR12e(4.5)      ...     ...
 11   6   6.5   5.5    1   2   e   e           ...   10904.117174          ...   19616.3756   7.334000E-5  1.078858E-12   qR12e(5.5)      ...     ...
 11   6   7.5   6.5    1   2   e   e           ...   10855.331098          ...   19811.3999   3.061000E-4  4.450685E-12   qR12e(6.5)      ...     ...
 11   6   8.5   7.5    1   2   e   e           ...   10797.327792          ...   20034.6164   5.483000E-4  7.932242E-12   qR12e(7.5)      ...     ...
 11   6   9.5   8.5    1   2   e   e           ...   10730.251320          ...   20285.5452   7.411000E-4  1.072191E-11   qR12e(8.5)      ...     ...
 11   6  10.5   9.5    1   2   e   e           ...   10654.178947          ...   20563.7021   8.744000E-4  1.270342E-11   qR12e(9.5)      ...     ...
 11   6  11.5  10.5    1   2   e   e           ...   10569.131697          ...   20868.5900   9.559000E-4  1.399523E-11  qR12e(10.5)      ...     ...
 11   6  12.5  11.5    1   2   e   e           ...   10475.082412          ...   21199.6923   9.977000E-4  1.476743E-11  qR12e(11.5)      ...     ...
 11   6  13.5  12.5    1   2   e   e           ...   10371.961432          ...   21556.4680   1.010800E-3  1.517001E-11  qR12e(12.5)      ...     ...
 11   6  14.5  13.5    1   2   e   e           ...   10259.660299          ...   21938.3490   1.004400E-3  1.532716E-11  qR12e(13.5)      ...     ...
 11   6   0.5   1.5    2   1   e   e           ...   11258.691183          ...   18951.8571   4.211260E-2  2.490371E-10   qP21e(1.5)      ...     ...
 11   6   1.5   2.5    2   1   e   e           ...   11226.080887          ...   19017.7946   3.525170E-2  2.795698E-10   qP21e(2.5)      ...     ...
 11   6   2.5   3.5    2   1   e   e           ...   11188.709063          ...   19110.5118   3.355510E-2  3.013822E-10   qP21e(3.5)      ...     ...
 11   6   3.5   4.5    2   1   e   e           ...   11146.061235          ...   19230.2355   3.186340E-2  3.076076E-10   qP21e(4.5)      ...     ...
 11   6   4.5   5.5    2   1   e   e           ...   11097.633780          ...   19377.1068   2.969190E-2  3.011991E-10   qP21e(5.5)      ...     ...
 11   6   5.5   6.5    2   1   e   e           ...   11042.971747          ...   19551.1653   2.725030E-2  2.871510E-10   qP21e(6.5)      ...     ...
 11   6   6.5   7.5    2   1   e   e           ...   10981.678802          ...   19752.3531   2.479410E-2  2.696973E-10   qP21e(7.5)      ...     ...
 11   6   7.5   8.5    2   1   e   e           ...   10913.412245          ...   19980.5242   2.249420E-2  2.516834E-10   qP21e(8.5)      ...     ...
 11   6   8.5   9.5    2   1   e   e           ...   10837.872037          ...   20235.4563   2.043640E-2  2.347559E-10   qP21e(9.5)      ...     ...
 11   6   9.5  10.5    2   1   e   e           ...   10754.788613          ...   20516.8600   1.864850E-2  2.197380E-10  qP21e(10.5)      ...     ...
 11   6  10.5  11.5    2   1   e   e           ...   10663.911621          ...   20824.3864   1.712710E-2  2.069760E-10  qP21e(11.5)      ...     ...
 11   6  11.5  12.5    2   1   e   e           ...   10565.000226          ...   21157.6326   1.585320E-2  1.965502E-10  qP21e(12.5)      ...     ...
 11   6  12.5  13.5    2   1   e   e           ...   10457.815001          ...   21516.1465   1.480270E-2  1.884222E-10  qP21e(13.5)      ...     ...
 11   6   2.5   1.5    2   1   e   e           ...   11347.363808          ...   18951.8571   1.960000E-5  3.423065E-13   sR21e(1.5)      ...     ...
 11   6   3.5   2.5    2   1   e   e           ...   11358.502208          ...   19017.7946   3.824000E-4  5.924780E-12   sR21e(2.5)      ...     ...
 11   6   4.5   3.5    2   1   e   e           ...   11364.228716          ...   19110.5118   1.086300E-3  1.576295E-11   sR21e(3.5)      ...     ...
 11   6   5.5   4.5    2   1   e   e           ...   11363.901551          ...   19230.2355   1.837300E-3  2.559553E-11   sR21e(4.5)      ...     ...
 11   6   6.5   5.5    2   1   e   e           ...   11356.925120          ...   19377.1068   2.440900E-3  3.310038E-11   sR21e(5.5)      ...     ...
 11   6   7.5   6.5    2   1   e   e           ...   11342.771106          ...   19551.1653   2.836900E-3  3.777943E-11   sR21e(6.5)      ...     ...
 11   6   8.5   7.5    2   1   e   e           ...   11320.975261          ...   19752.3531   3.042500E-3  4.003807E-11   sR21e(7.5)      ...     ...
 11   6   9.5   8.5    2   1   e   e           ...   11291.124428          ...   19980.5242   3.102000E-3  4.053056E-11   sR21e(8.5)      ...     ...
 11   6  10.5   9.5    2   1   e   e           ...   11252.841681          ...   20235.4563   3.061500E-3  3.987129E-11   sR21e(9.5)      ...     ...
 11   6  11.5  10.5    2   1   e   e           ...   11205.772830          ...   20516.8600   2.958600E-3  3.853443E-11  sR21e(10.5)      ...     ...
 11   6  12.5  11.5    2   1   e   e           ...   11149.575124          ...   20824.3864   2.821700E-3  3.686498E-11  sR21e(11.5)      ...     ...
 11   6  13.5  12.5    2   1   e   e           ...   11083.908073          ...   21157.6326   2.669900E-3  3.508743E-11  sR21e(12.5)      ...     ...
 11   6  14.5  13.5    2   1   e   e           ...   11008.425977          ...   21516.1465   2.515600E-3  3.334357E-11  sR21e(13.5)      ...     ...
 11   6   0.5   1.5    2   2   e   e           ...   11082.400432          ...   19128.1478   2.552983E+0   1.558145E-8    pP2e(1.5)      ...     ...
 11   6   1.5   2.5    2   2   e   e           ...   11038.480584          ...   19205.3949   2.378872E+0   1.951277E-8    pP2e(2.5)      ...     ...
 11   6   2.5   3.5    2   2   e   e           ...   10986.358309          ...   19312.8626   2.342296E+0   2.181993E-8    pP2e(3.5)      ...     ...
 11   6   3.5   4.5    2   2   e   e           ...   10926.267394          ...   19450.0294   2.350797E+0   2.361670E-8    pP2e(4.5)      ...     ...
 11   6   4.5   5.5    2   2   e   e           ...   10858.364942          ...   19616.3756   2.378672E+0   2.520474E-8    pP2e(5.5)      ...     ...
 11   6   5.5   6.5    2   2   e   e           ...   10782.737207          ...   19811.3999   2.415792E+0   2.670007E-8    pP2e(6.5)      ...     ...
 11   6   6.5   7.5    2   2   e   e           ...   10699.415529          ...   20034.6164   2.457446E+0   2.815981E-8    pP2e(7.5)      ...     ...
 11   6   7.5   8.5    2   2   e   e           ...   10608.391281          ...   20285.5452   2.501282E+0   2.961889E-8    pP2e(8.5)      ...     ...
 11   6   8.5   9.5    2   2   e   e           ...   10509.626251          ...   20563.7021   2.546116E+0   3.110312E-8    pP2e(9.5)      ...     ...
 11   6   9.5  10.5    2   2   e   e           ...   10403.058623          ...   20868.5900   2.591413E+0   3.263470E-8   pP2e(10.5)      ...     ...
 11   6  10.5  11.5    2   2   e   e           ...   10288.605742          ...   21199.6923   2.636962E+0   3.423419E-8   pP2e(11.5)      ...     ...
 11   6  11.5  12.5    2   2   e   e           ...   10166.164834          ...   21556.4680   2.682725E+0   3.592175E-8   pP2e(12.5)      ...     ...
 11   6  12.5  13.5    2   2   e   e           ...   10035.612464          ...   21938.3490   2.728737E+0   3.771785E-8   pP2e(13.5)      ...     ...
 11   6   1.5   0.5    2   2   e   e           ...   11162.280347          ...   19081.5951   1.135809E+0   2.733299E-8    rR2e(0.5)      ...     ...
 11   6   2.5   1.5    2   2   e   e           ...   11171.073057          ...   19128.1478   1.303057E+0   2.348133E-8    rR2e(1.5)      ...     ...
 11   6   3.5   2.5    2   2   e   e           ...   11170.901905          ...   19205.3949   1.330423E+0   2.131129E-8    rR2e(2.5)      ...     ...
 11   6   4.5   3.5    2   2   e   e           ...   11161.877963          ...   19312.8626   1.310860E+0   1.971739E-8    rR2e(3.5)      ...     ...
 11   6   5.5   4.5    2   2   e   e           ...   11144.107710          ...   19450.0294   1.270323E+0   1.840189E-8    rR2e(4.5)      ...     ...
 11   6   6.5   5.5    2   2   e   e           ...   11117.656282          ...   19616.3756   1.219116E+0   1.725135E-8    rR2e(5.5)      ...     ...
 11   6   7.5   6.5    2   2   e   e           ...   11082.536566          ...   19811.3999   1.162229E+0   1.621299E-8    rR2e(6.5)      ...     ...
 11   6   8.5   7.5    2   2   e   e           ...   11038.711989          ...   20034.6164   1.102407E+0   1.525863E-8    rR2e(7.5)      ...     ...
 11   6   9.5   8.5    2   2   e   e           ...   10986.103463          ...   20285.5452   1.041365E+0   1.437245E-8    rR2e(8.5)      ...     ...
 11   6  10.5   9.5    2   2   e   e           ...   10924.595896          ...   20563.7021   9.802366E-1   1.354474E-8    rR2e(9.5)      ...     ...
 11   6  11.5  10.5    2   2   e   e           ...   10854.042840          ...   20868.5900   9.198294E-1   1.276940E-8   rR2e(10.5)      ...     ...
 11   6  12.5  11.5    2   2   e   e           ...   10774.269244          ...   21199.6923   8.606809E-1   1.204166E-8   rR2e(11.5)      ...     ...
 11   6  13.5  12.5    2   2   e   e           ...   10685.072681          ...   21556.4680   8.031391E-1   1.135738E-8   rR2e(12.5)      ...     ...
 11   6  14.5  13.5    2   2   e   e           ...   10586.223440          ...   21938.3490   7.473989E-1   1.071251E-8   rR2e(13.5)      ...     ...
 11   6   1.5   1.5    1   1   e   f           ...   11128.711092          ...   18951.8888   2.161607E+0   2.616645E-8    qQ1f(1.5)      ...     ...
 11   6   2.5   2.5    1   1   e   f           ...   11111.534998          ...   19017.9129   8.962298E-1   1.088251E-8    qQ1f(2.5)      ...     ...
 11   6   3.5   3.5    1   1   e   f           ...   11087.103356          ...   19110.7835   4.789669E-1   5.841536E-9    qQ1f(3.5)      ...     ...
 11   6   4.5   4.5    1   1   e   f           ...   11055.188457          ...   19230.7299   2.927380E-1   3.590910E-9    qQ1f(4.5)      ...     ...
 11   6   5.5   5.5    1   1   e   f           ...   11015.601323          ...   19377.8910   1.948964E-1   2.407937E-9    qQ1f(5.5)      ...     ...
 11   6   6.5   6.5    1   1   e   f           ...   10968.190310          ...   19552.3025   1.378671E-1   1.718100E-9    qQ1f(6.5)      ...     ...
 11   6   7.5   7.5    1   1   e   f           ...   10912.829742          ...   19753.9012   1.021088E-1   1.285423E-9    qQ1f(7.5)      ...     ...
 11   6   8.5   8.5    1   1   e   f           ...   10849.407471          ...   19982.5367   7.842560E-2  9.988575E-10    qQ1f(8.5)      ...     ...
 11   6   9.5   9.5    1   1   e   f           ...   10777.814668          ...   20237.9818   6.205360E-2  8.008724E-10    qQ1f(9.5)      ...     ...
 11   6  10.5  10.5    1   1   e   f           ...   10697.938244          ...   20519.9428   5.033720E-2  6.593965E-10   qQ1f(10.5)      ...     ...
 11   6  11.5  11.5    1   1   e   f           ...   10609.655345          ...   20828.0664   4.170980E-2  5.555118E-10   qQ1f(11.5)      ...     ...
 11   6  12.5  12.5    1   1   e   f           ...   10512.829221          ...   21161.9454   3.520320E-2  4.775300E-10   qQ1f(12.5)      ...     ...
 11   6  13.5  13.5    1   1   e   f           ...   10407.305938          ...   21521.1235   3.019450E-2  4.179352E-10   qQ1f(13.5)      ...     ...
 11   6   1.5   1.5    1   2   e   f           ...   10952.262316          ...   19128.3376   2.938620E-2  3.672768E-10   pQ12f(1.5)      ...     ...
 11   6   2.5   2.5    1   2   e   f           ...   10923.839225          ...   19205.6087   2.987460E-2  3.753265E-10   pQ12f(2.5)      ...     ...
 11   6   3.5   3.5    1   2   e   f           ...   10884.852995          ...   19313.0338   2.699500E-2  3.415828E-10   pQ12f(3.5)      ...     ...
 11   6   4.5   4.5    1   2   e   f           ...   10835.829820          ...   19450.0885   2.351960E-2  3.003055E-10   pQ12f(4.5)      ...     ...
 11   6   5.5   5.5    1   2   e   f           ...   10777.237112          ...   19616.2552   2.021890E-2  2.609759E-10   pQ12f(5.5)      ...     ...
 11   6   6.5   6.5    1   2   e   f           ...   10709.455922          ...   19811.0369   1.732940E-2  2.265199E-10   pQ12f(6.5)      ...     ...
 11   6   7.5   7.5    1   2   e   f           ...   10632.778613          ...   20033.9524   1.488890E-2  1.974362E-10   pQ12f(7.5)      ...     ...
 11   6   8.5   8.5    1   2   e   f           ...   10547.417551          ...   20284.5266   1.286000E-2  1.733031E-10   pQ12f(8.5)      ...     ...
 11   6   9.5   9.5    1   2   e   f           ...   10453.516580          ...   20562.2799   1.118260E-2  1.534178E-10   pQ12f(9.5)      ...     ...
 11   6  10.5  10.5    1   2   e   f           ...   10351.161564          ...   20866.7195   9.795600E-3  1.370600E-10  pQ12f(10.5)      ...     ...
 11   6  11.5  11.5    1   2   e   f           ...   10240.388793          ...   21197.3329   8.645000E-3  1.235919E-10  pQ12f(11.5)      ...     ...
 11   6  12.5  12.5    1   2   e   f           ...   10121.191136          ...   21553.5835   7.685800E-3  1.124821E-10  pQ12f(12.5)      ...     ...
 11   6  13.5  13.5    1   2   e   f           ...    9993.522228          ...   21934.9072   6.881300E-3  1.032978E-10  pQ12f(13.5)      ...     ...
 11   6   1.5   1.5    2   1   e   f           ...   11291.986623          ...   18951.8888   5.935200E-3  6.978344E-11   rQ21f(1.5)      ...     ...
 11   6   2.5   2.5    2   1   e   f           ...   11281.307959          ...   19017.9129   6.174400E-3  7.273335E-11   rQ21f(2.5)      ...     ...
 11   6   3.5   3.5    2   1   e   f           ...   11265.513314          ...   19110.7835   5.684600E-3  6.715149E-11   rQ21f(3.5)      ...     ...
 11   6   4.5   4.5    2   1   e   f           ...   11244.010703          ...   19230.7299   5.002800E-3  5.932372E-11   rQ21f(4.5)      ...     ...
 11   6   5.5   5.5    2   1   e   f           ...   11216.246082          ...   19377.8910   4.296300E-3  5.119851E-11   rQ21f(5.5)      ...     ...
 11   6   6.5   6.5    2   1   e   f           ...   11181.729418          ...   19552.3025   3.634900E-3  4.358452E-11   rQ21f(6.5)      ...     ...
 11   6   7.5   7.5    2   1   e   f           ...   11140.035210          ...   19753.9012   3.046400E-3  3.680201E-11   rQ21f(7.5)      ...     ...
 11   6   8.5   8.5    2   1   e   f           ...   11090.791668          ...   19982.5367   2.538000E-3  3.093316E-11   rQ21f(8.5)      ...     ...
 11   6   9.5   9.5    2   1   e   f           ...   11033.666811          ...   20237.9818   2.106300E-3  2.593810E-11   rQ21f(9.5)      ...     ...
 11   6  10.5  10.5    2   1   e   f           ...   10968.355193          ...   20519.9428   1.743700E-3  2.172934E-11  rQ21f(10.5)      ...     ...
 11   6  11.5  11.5    2   1   e   f           ...   10894.566488          ...   20828.0664   1.441100E-3  1.820254E-11  rQ21f(11.5)      ...     ...
 11   6  12.5  12.5    2   1   e   f           ...   10812.016053          ...   21161.9454   1.189200E-3  1.525103E-11  rQ21f(12.5)      ...     ...
 11   6  13.5  13.5    2   1   e   f           ...   10720.417187          ...   21521.1235   9.798000E-4  1.278121E-11  rQ21f(13.5)      ...     ...
 11   6   0.5   0.5    2   2   e   f           ...   11128.842404          ...   19081.7059   1.228813E+0   1.487454E-8    qQ2f(0.5)      ...     ...
 11   6   1.5   1.5    2   2   e   f           ...   11115.537847          ...   19128.3376   2.620347E-1   3.179476E-9    qQ2f(1.5)      ...     ...
 11   6   2.5   2.5    2   2   e   f           ...   11093.612187          ...   19205.6087   1.230346E-1   1.498784E-9    qQ2f(2.5)      ...     ...
 11   6   3.5   3.5    2   2   e   f           ...   11063.262953          ...   19313.0338   7.583010E-2  9.288229E-10    qQ2f(3.5)      ...     ...
 11   6   4.5   4.5    2   2   e   f           ...   11024.652067          ...   19450.0885   5.361670E-2  6.613449E-10    qQ2f(4.5)      ...     ...
 11   6   5.5   5.5    2   2   e   f           ...   10977.881871          ...   19616.2552   4.104480E-2  5.105976E-10    qQ2f(5.5)      ...     ...
 11   6   6.5   6.5    2   2   e   f           ...   10922.995030          ...   19811.0369   3.303080E-2  4.150433E-10    qQ2f(6.5)      ...     ...
 11   6   7.5   7.5    2   2   e   f           ...   10859.984081          ...   20033.9524   2.749280E-2  3.494768E-10    qQ2f(7.5)      ...     ...
 11   6   8.5   8.5    2   2   e   f           ...   10788.801748          ...   20284.5266   2.344510E-2  3.019697E-10    qQ2f(8.5)      ...     ...
 11   6   9.5   9.5    2   2   e   f           ...   10709.368723          ...   20562.2799   2.036620E-2  2.662196E-10    qQ2f(9.5)      ...     ...
 11   6  10.5  10.5    2   2   e   f           ...   10621.578512          ...   20866.7195   1.795520E-2  2.385997E-10   qQ2f(10.5)      ...     ...
 11   6  11.5  11.5    2   2   e   f           ...   10525.299936          ...   21197.3329   1.602590E-2  2.168759E-10   qQ2f(11.5)      ...     ...
 11   6  12.5  12.5    2   2   e   f           ...   10420.377968          ...   21553.5835   1.445580E-2  1.995873E-10   qQ2f(12.5)      ...     ...
 11   6  13.5  13.5    2   2   e   f           ...   10306.633477          ...   21934.9072   1.316050E-2  1.857362E-10   qQ2f(13.5)      ...     ...
 11   6   1.5   1.5    1   1   f   e           ...   11128.755374          ...   18951.8571   2.161347E+0   2.616309E-8    qQ1e(1.5)      ...     ...
 11   6   2.5   2.5    1   1   f   e           ...   11111.701212          ...   19017.7946   8.958731E-1   1.087785E-8    qQ1e(2.5)      ...     ...
 11   6   3.5   3.5    1   1   f   e           ...   11087.487483          ...   19110.5118   4.785898E-1   5.836532E-9    qQ1e(3.5)      ...     ...
 11   6   4.5   4.5    1   1   f   e           ...   11055.892230          ...   19230.2355   2.923819E-1   3.586085E-9    qQ1e(4.5)      ...     ...
 11   6   5.5   5.5    1   1   f   e           ...   11016.724335          ...   19377.1068   1.945790E-1   2.403526E-9    qQ1e(5.5)      ...     ...
 11   6   6.5   6.5    1   1   f   e           ...   10969.825948          ...   19551.1653   1.375921E-1   1.714162E-9    qQ1e(6.5)      ...     ...
 11   6   7.5   7.5    1   1   f   e           ...   10915.063395          ...   19752.3531   1.018738E-1   1.281940E-9    qQ1e(7.5)      ...     ...
 11   6   8.5   8.5    1   1   f   e           ...   10852.315819          ...   19980.5242   7.822560E-2  9.957763E-10    qQ1e(8.5)      ...     ...
 11   6   9.5   9.5    1   1   f   e           ...   10781.465398          ...   20235.4563   6.188320E-2  7.981324E-10    qQ1e(9.5)      ...     ...
 11   6  10.5  10.5    1   1   f   e           ...   10702.389883          ...   20516.8600   5.019160E-2  6.569423E-10   qQ1e(10.5)      ...     ...
 11   6  11.5  11.5    1   1   f   e           ...   10614.957071          ...   20824.3864   4.158480E-2  5.532939E-10   qQ1e(11.5)      ...     ...
 11   6  12.5  12.5    1   1   f   e           ...   10519.020625          ...   21157.6326   3.509540E-2  4.755075E-10   qQ1e(12.5)      ...     ...
 11   6  13.5  13.5    1   1   f   e           ...   10414.416733          ...   21516.1465   3.010100E-2  4.160723E-10   qQ1e(13.5)      ...     ...
 11   6   1.5   1.5    1   2   f   e           ...   10952.464623          ...   19128.1478   2.979350E-2  3.723536E-10   pQ12e(1.5)      ...     ...
 11   6   2.5   2.5    1   2   f   e           ...   10924.100909          ...   19205.3949   3.045420E-2  3.825899E-10   pQ12e(2.5)      ...     ...
 11   6   3.5   3.5    1   2   f   e           ...   10885.136729          ...   19312.8626   2.763700E-2  3.496881E-10   pQ12e(3.5)      ...     ...
 11   6   4.5   4.5    1   2   f   e           ...   10836.098389          ...   19450.0294   2.415770E-2  3.084377E-10   pQ12e(4.5)      ...     ...
 11   6   5.5   5.5    1   2   f   e           ...   10777.455497          ...   19616.3756   2.081810E-2  2.686992E-10   pQ12e(5.5)      ...     ...
 11   6   6.5   6.5    1   2   f   e           ...   10709.591408          ...   19811.3999   1.787510E-2  2.336471E-10   pQ12e(6.5)      ...     ...
 11   6   7.5   7.5    1   2   f   e           ...   10632.800123          ...   20034.6164   1.537790E-2  2.039198E-10   pQ12e(7.5)      ...     ...
 11   6   8.5   8.5    1   2   f   e           ...   10547.294855          ...   20285.5452   1.329500E-2  1.791694E-10   pQ12e(8.5)      ...     ...
 11   6   9.5   9.5    1   2   f   e           ...   10453.219613          ...   20563.7021   1.156840E-2  1.587197E-10   pQ12e(9.5)      ...     ...
 11   6  10.5  10.5    1   2   f   e           ...   10350.659893          ...   20868.5900   1.013790E-2  1.418632E-10  pQ12e(10.5)      ...     ...
 11   6  11.5  11.5    1   2   f   e           ...   10239.651192          ...   21199.6923   8.949400E-3  1.279621E-10  pQ12e(11.5)      ...     ...
 11   6  12.5  12.5    1   2   f   e           ...   10120.185232          ...   21556.4680   7.957100E-3  1.164758E-10  pQ12e(12.5)      ...     ...
 11   6  13.5  13.5    1   2   f   e           ...    9992.214196          ...   21938.3490   7.124100E-3  1.069706E-10  pQ12e(13.5)      ...     ...
 11   6   1.5   1.5    2   1   f   e           ...   11292.042236          ...   18951.8571   5.799100E-3  6.818257E-11   rQ21e(1.5)      ...     ...
 11   6   2.5   2.5    2   1   f   e           ...   11281.432330          ...   19017.7946   5.971800E-3  7.034521E-11   rQ21e(2.5)      ...     ...
 11   6   3.5   3.5    2   1   f   e           ...   11265.742770          ...   19110.5118   5.449600E-3  6.437285E-11   rQ21e(3.5)      ...     ...
 11   6   4.5   4.5    2   1   f   e           ...   11244.381124          ...   19230.2355   4.759600E-3  5.643611E-11   rQ21e(4.5)      ...     ...
 11   6   5.5   5.5    2   1   f   e           ...   11216.790802          ...   19377.1068   4.060600E-3  4.838500E-11   rQ21e(5.5)      ...     ...
 11   6   6.5   6.5    2   1   f   e           ...   11182.479111          ...   19551.1653   3.415500E-3  4.094830E-11   rQ21e(6.5)      ...     ...
 11   6   7.5   7.5    2   1   f   e           ...   11141.018551          ...   19752.3531   2.847500E-3  3.439313E-11   rQ21e(7.5)      ...     ...
 11   6   8.5   8.5    2   1   f   e           ...   11092.036107          ...   19980.5242   2.360700E-3  2.876577E-11   rQ21e(8.5)      ...     ...
 11   6   9.5   9.5    2   1   f   e           ...   11035.199243          ...   20235.4563   1.949900E-3  2.400544E-11   rQ21e(9.5)      ...     ...
 11   6  10.5  10.5    2   1   f   e           ...   10970.202477          ...   20516.8600   1.606700E-3  2.001535E-11  rQ21e(10.5)      ...     ...
 11   6  11.5  11.5    2   1   f   e           ...   10896.755858          ...   20824.3864   1.321600E-3  1.668643E-11  rQ21e(11.5)      ...     ...
 11   6  12.5  12.5    2   1   f   e           ...   10814.575447          ...   21157.6326   1.085200E-3  1.391069E-11  rQ21e(12.5)      ...     ...
 11   6  13.5  13.5    2   1   f   e           ...   10723.375539          ...   21516.1465   8.896000E-4  1.159817E-11  rQ21e(13.5)      ...     ...
 11   6   0.5   0.5    2   2   f   e           ...   11128.971530          ...   19081.5951   1.228856E+0   1.487472E-8    qQ2e(0.5)      ...     ...
 11   6   1.5   1.5    2   2   f   e           ...   11115.751485          ...   19128.1478   2.620409E-1   3.179429E-9    qQ2e(1.5)      ...     ...
 11   6   2.5   2.5    2   2   f   e           ...   11093.832027          ...   19205.3949   1.230249E-1   1.498606E-9    qQ2e(2.5)      ...     ...
 11   6   3.5   3.5    2   2   f   e           ...   11063.392016          ...   19312.8626   7.580780E-2  9.285281E-10    qQ2e(3.5)      ...     ...
 11   6   4.5   4.5    2   2   f   e           ...   11024.587283          ...   19450.0294   5.358390E-2  6.609481E-10    qQ2e(4.5)      ...     ...
 11   6   5.5   5.5    2   2   f   e           ...   10977.521964          ...   19616.3756   4.100350E-2  5.101173E-10    qQ2e(5.5)      ...     ...
 11   6   6.5   6.5    2   2   f   e           ...   10922.244571          ...   19811.3999   3.298320E-2  4.145021E-10    qQ2e(6.5)      ...     ...
 11   6   7.5   7.5    2   2   f   e           ...   10858.755278          ...   20034.6164   2.744070E-2  3.488935E-10    qQ2e(7.5)      ...     ...
 11   6   8.5   8.5    2   2   f   e           ...   10787.015142          ...   20285.5452   2.338990E-2  3.013586E-10    qQ2e(8.5)      ...     ...
 11   6   9.5   9.5    2   2   f   e           ...   10706.953457          ...   20563.7021   2.030900E-2  2.655917E-10    qQ2e(9.5)      ...     ...
 11   6  10.5  10.5    2   2   f   e           ...   10618.472487          ...   20868.5900   1.789690E-2  2.379641E-10   qQ2e(10.5)      ...     ...
 11   6  11.5  11.5    2   2   f   e           ...   10521.449979          ...   21199.6923   1.596710E-2  2.162383E-10   qQ2e(11.5)      ...     ...
 11   6  12.5  12.5    2   2   f   e           ...   10415.740055          ...   21556.4680   1.439690E-2  1.989512E-10   qQ2e(12.5)      ...     ...
 11   6  13.5  13.5    2   2   f   e           ...   10301.173002          ...   21938.3490   1.310180E-2  1.851038E-10   qQ2e(13.5)      ...     ...
 11   6   1.5   2.5    1   1   f   f           ...   11062.699526          ...   19017.9129   1.600836E+0   1.307348E-8    pP1f(2.5)      ...     ...
 11   6   2.5   3.5    1   1   f   f           ...   11018.712319          ...   19110.7835   1.961610E+0   1.816645E-8    pP1f(3.5)      ...     ...
 11   6   3.5   4.5    1   1   f   f           ...   10967.269470          ...   19230.7299   2.118558E+0   2.112472E-8    pP1f(4.5)      ...     ...
 11   6   4.5   5.5    1   1   f   f           ...   10908.236761          ...   19377.8910   2.216707E+0   2.327425E-8    pP1f(5.5)      ...     ...
 11   6   5.5   6.5    1   1   f   f           ...   10841.528632          ...   19552.3025   2.292150E+0   2.505953E-8    pP1f(6.5)      ...     ...
 11   6   6.5   7.5    1   1   f   f           ...   10767.090052          ...   19753.9012   2.356803E+0   2.666812E-8    pP1f(7.5)      ...     ...
 11   6   7.5   8.5    1   1   f   f           ...   10684.879802          ...   19982.5367   2.415428E+0   2.819422E-8    pP1f(8.5)      ...     ...
 11   6   8.5   9.5    1   1   f   f           ...   10594.858202          ...   20237.9818   2.470259E+0   2.969289E-8    pP1f(9.5)      ...     ...
 11   6   9.5  10.5    1   1   f   f           ...   10496.978910          ...   20519.9428   2.522522E+0   3.120121E-8   pP1f(10.5)      ...     ...
 11   6  10.5  11.5    1   1   f   f           ...   10391.183542          ...   20828.0664   2.573026E+0   3.274789E-8   pP1f(11.5)      ...     ...
 11   6  11.5  12.5    1   1   f   f           ...   10277.398001          ...   21161.9454   2.622343E+0   3.435728E-8   pP1f(12.5)      ...     ...
 11   6  12.5  13.5    1   1   f   f           ...   10155.529738          ...   21521.1235   2.670910E+0   3.605182E-8   pP1f(13.5)      ...     ...
 11   6   2.5   1.5    1   1   f   f           ...   11177.606948          ...   18951.8888   9.013301E-1   1.622315E-8    rR1f(1.5)      ...     ...
 11   6   3.5   2.5    1   1   f   f           ...   11180.086379          ...   19017.9129   1.155600E+0   1.848050E-8    rR1f(2.5)      ...     ...
 11   6   4.5   3.5    1   1   f   f           ...   11175.344308          ...   19110.7835   1.234692E+0   1.852698E-8    rR1f(3.5)      ...     ...
 11   6   5.5   4.5    1   1   f   f           ...   11163.101258          ...   19230.7299   1.245341E+0   1.797867E-8    rR1f(4.5)      ...     ...
 11   6   6.5   5.5    1   1   f   f           ...   11143.100283          ...   19377.8910   1.223555E+0   1.723519E-8    rR1f(5.5)      ...     ...
 11   6   7.5   6.5    1   1   f   f           ...   11115.114011          ...   19552.3025   1.184615E+0   1.642854E-8    rR1f(6.5)      ...     ...
 11   6   8.5   7.5    1   1   f   f           ...   11078.938784          ...   19753.9012   1.136085E+0   1.561079E-8    rR1f(7.5)      ...     ...
 11   6   9.5   8.5    1   1   f   f           ...   11034.385030          ...   19982.5367   1.082143E+0   1.480484E-8    rR1f(8.5)      ...     ...
 11   6  10.5   9.5    1   1   f   f           ...   10981.268081          ...   20237.9818   1.025351E+0   1.402226E-8    rR1f(9.5)      ...     ...
 11   6  11.5  10.5    1   1   f   f           ...   10919.400642          ...   20519.9428   9.673680E-1   1.326907E-8   rR1f(10.5)      ...     ...
 11   6  12.5  11.5    1   1   f   f           ...   10848.586887          ...   20828.0664   9.093342E-1   1.254865E-8   rR1f(11.5)      ...     ...
 11   6  13.5  12.5    1   1   f   f           ...   10768.617785          ...   21161.9454   8.520052E-1   1.186219E-8   rR1f(12.5)      ...     ...
 11   6  14.5  13.5    1   1   f   f           ...   10679.267275          ...   21521.1235   7.958777E-1   1.120945E-8   rR1f(13.5)      ...     ...
 11   6   1.5   2.5    1   2   f   f           ...   10875.003753          ...   19205.6087   1.364760E-2  1.153357E-10   oP12f(2.5)      ...     ...
 11   6   2.5   3.5    1   2   f   f           ...   10816.461957          ...   19313.0338   2.016960E-2  1.938411E-10   oP12f(3.5)      ...     ...
 11   6   3.5   4.5    1   2   f   f           ...   10747.910833          ...   19450.0885   2.293670E-2  2.381390E-10   oP12f(4.5)      ...     ...
 11   6   4.5   5.5    1   2   f   f           ...   10669.872550          ...   19616.2552   2.346690E-2  2.575217E-10   oP12f(5.5)      ...     ...
 11   6   5.5   6.5    1   2   f   f           ...   10582.794245          ...   19811.0369   2.275160E-2  2.610491E-10   oP12f(6.5)      ...     ...
 11   6   6.5   7.5    1   2   f   f           ...   10487.038923          ...   20033.9524   2.143700E-2  2.556961E-10   oP12f(7.5)      ...     ...
 11   6   7.5   8.5    1   2   f   f           ...   10382.889882          ...   20284.5266   1.991220E-2  2.461433E-10   oP12f(8.5)      ...     ...
 11   6   8.5   9.5    1   2   f   f           ...   10270.560114          ...   20562.2799   1.839230E-2  2.352600E-10   oP12f(9.5)      ...     ...
 11   6   9.5  10.5    1   2   f   f           ...   10150.202230          ...   20866.7195   1.698560E-2  2.246966E-10  oP12f(10.5)      ...     ...
 11   6  10.5  11.5    1   2   f   f           ...   10021.916989          ...   21197.3329   1.573770E-2  2.153321E-10  oP12f(11.5)      ...     ...
 11   6  11.5  12.5    1   2   f   f           ...    9885.759916          ...   21553.5835   1.466120E-2  2.076085E-10  oP12f(12.5)      ...     ...
 11   6  12.5  13.5    1   2   f   f           ...    9741.746028          ...   21934.9072   1.375220E-2  2.017305E-10  oP12f(13.5)      ...     ...
 11   6   1.5   0.5    1   2   f   f           ...   10998.906595          ...   19081.7059   1.924350E-2  4.769499E-10   qR12f(0.5)      ...     ...
 11   6   2.5   1.5    1   2   f   f           ...   11001.158172          ...   19128.3376   7.425300E-3  1.379705E-10   qR12f(1.5)      ...     ...
 11   6   3.5   2.5    1   2   f   f           ...   10992.390607          ...   19205.6087   2.506400E-3  4.146318E-11   qR12f(2.5)      ...     ...
 11   6   4.5   3.5    1   2   f   f           ...   10973.093947          ...   19313.0338   5.774000E-4  8.986412E-12   qR12f(3.5)      ...     ...
 11   6   5.5   4.5    1   2   f   f           ...   10943.742621          ...   19450.0885   3.055000E-5  4.589004E-13   qR12f(4.5)      ...     ...
 11   6   6.5   5.5    1   2   f   f           ...   10904.736072          ...   19616.2552   5.351000E-5  7.870624E-13   qR12f(5.5)      ...     ...
 11   6   7.5   6.5    1   2   f   f           ...   10856.379624          ...   19811.0369   2.567000E-4  3.731690E-12   qR12f(6.5)      ...     ...
 11   6   8.5   7.5    1   2   f   f           ...   10798.887655          ...   20033.9524   4.742000E-4  6.858257E-12   qR12f(7.5)      ...     ...
 11   6   9.5   8.5    1   2   f   f           ...   10732.395109          ...   20284.5266   6.486000E-4  9.379914E-12   qR12f(8.5)      ...     ...
 11   6  10.5   9.5    1   2   f   f           ...   10656.969993          ...   20562.2799   7.690000E-4  1.116630E-11   qR12f(9.5)      ...     ...
 11   6  11.5  10.5    1   2   f   f           ...   10572.623962          ...   20866.7195   8.421000E-4  1.232096E-11  qR12f(10.5)      ...     ...
 11   6  12.5  11.5    1   2   f   f           ...   10479.320335          ...   21197.3329   8.785000E-4  1.299258E-11  qR12f(11.5)      ...     ...
 11   6  13.5  12.5    1   2   f   f           ...   10376.979700          ...   21553.5835   8.885000E-4  1.332165E-11  qR12f(12.5)      ...     ...
 11   6  14.5  13.5    1   2   f   f           ...   10265.483565          ...   21934.9072   8.804000E-4  1.341968E-11  qR12f(13.5)      ...     ...
 11   6   0.5   1.5    2   1   f   f           ...   11258.677805          ...   18951.8888   4.164360E-2  2.462642E-10   qP21f(1.5)      ...     ...
 11   6   1.5   2.5    2   1   f   f           ...   11225.986388          ...   19017.9129   3.452580E-2  2.738175E-10   qP21f(2.5)      ...     ...
 11   6   2.5   3.5    2   1   f   f           ...   11188.443436          ...   19110.7835   3.260740E-2  2.928841E-10   qP21f(3.5)      ...     ...
 11   6   3.5   4.5    2   1   f   f           ...   11145.524757          ...   19230.7299   3.076900E-2  2.970709E-10   qP21f(4.5)      ...     ...
 11   6   4.5   5.5    2   1   f   f           ...   11096.725656          ...   19377.8910   2.852460E-2  2.894052E-10   qP21f(5.5)      ...     ...
 11   6   5.5   6.5    2   1   f   f           ...   11041.595100          ...   19552.3025   2.606330E-2  2.747114E-10   qP21f(6.5)      ...     ...
 11   6   6.5   7.5    2   1   f   f           ...   10979.743215          ...   19753.9012   2.361800E-2  2.569949E-10   qP21f(7.5)      ...     ...
 11   6   7.5   8.5    2   1   f   f           ...   10910.834957          ...   19982.5367   2.134270E-2  2.389124E-10   qP21f(8.5)      ...     ...
 11   6   8.5   9.5    2   1   f   f           ...   10834.578490          ...   20237.9818   1.931190E-2  2.219735E-10   qP21f(9.5)      ...     ...
 11   6   9.5  10.5    2   1   f   f           ...   10750.712754          ...   20519.9428   1.754710E-2  2.069169E-10  qP21f(10.5)      ...     ...
 11   6  10.5  11.5    2   1   f   f           ...   10658.996136          ...   20828.0664   1.604140E-2  1.940344E-10  qP21f(11.5)      ...     ...
 11   6  11.5  12.5    2   1   f   f           ...   10559.196788          ...   21161.9454   1.477400E-2  1.833716E-10  qP21f(12.5)      ...     ...
 11   6  12.5  13.5    2   1   f   f           ...   10451.084561          ...   21521.1235   1.371970E-2  1.748618E-10  qP21f(13.5)      ...     ...
 11   6   2.5   1.5    2   1   f   f           ...   11347.338065          ...   18951.8888   1.908000E-5  3.332264E-13   sR21f(1.5)      ...     ...
 11   6   3.5   2.5    2   1   f   f           ...   11358.341667          ...   19017.9129   3.678000E-4  5.698733E-12   sR21f(2.5)      ...     ...
 11   6   4.5   3.5    2   1   f   f           ...   11363.833203          ...   19110.7835   1.037600E-3  1.505733E-11   sR21f(3.5)      ...     ...
 11   6   5.5   4.5    2   1   f   f           ...   11363.167725          ...   19230.7299   1.745800E-3  2.432398E-11   sR21f(4.5)      ...     ...
 11   6   6.5   5.5    2   1   f   f           ...   11355.753446          ...   19377.8910   2.309600E-3  3.132632E-11   sR21f(5.5)      ...     ...
 11   6   7.5   6.5    2   1   f   f           ...   11341.069167          ...   19552.3025   2.674400E-3  3.562608E-11   sR21f(6.5)      ...     ...
 11   6   8.5   7.5    2   1   f   f           ...   11318.659072          ...   19753.9012   2.858400E-3  3.763079E-11   sR21f(7.5)      ...     ...
 11   6   9.5   8.5    2   1   f   f           ...   11288.118874          ...   19982.5367   2.904100E-3  3.796502E-11   sR21f(8.5)      ...     ...
 11   6  10.5   9.5    2   1   f   f           ...   11249.080675          ...   20237.9818   2.855800E-3  3.721724E-11   sR21f(9.5)      ...     ...
 11   6  11.5  10.5    2   1   f   f           ...   11201.199430          ...   20519.9428   2.748900E-3  3.583242E-11  sR21f(10.5)      ...     ...
 11   6  12.5  11.5    2   1   f   f           ...   11144.141709          ...   20828.0664   2.610500E-3  3.413896E-11  sR21f(11.5)      ...     ...
 11   6  13.5  12.5    2   1   f   f           ...   11077.576591          ...   21161.9454   2.458500E-3  3.234619E-11  sR21f(12.5)      ...     ...
 11   6  14.5  13.5    2   1   f   f           ...   11001.168240          ...   21521.1235   2.304700E-3  3.058847E-11  sR21f(13.5)      ...     ...
 11   6   0.5   1.5    2   2   f   f           ...   11082.229029          ...   19128.3376   2.553312E+0   1.558394E-8    pP2f(1.5)      ...     ...
 11   6   1.5   2.5    2   2   f   f           ...   11038.290615          ...   19205.6087   2.379469E+0   1.951834E-8    pP2f(2.5)      ...     ...
 11   6   2.5   3.5    2   2   f   f           ...   10986.193075          ...   19313.0338   2.343121E+0   2.182827E-8    pP2f(3.5)      ...     ...
 11   6   3.5   4.5    2   2   f   f           ...   10926.166120          ...   19450.0885   2.351780E+0   2.362701E-8    pP2f(4.5)      ...     ...
 11   6   4.5   5.5    2   2   f   f           ...   10858.361445          ...   19616.2552   2.379754E+0   2.521622E-8    pP2f(5.5)      ...     ...
 11   6   5.5   6.5    2   2   f   f           ...   10782.860712          ...   19811.0369   2.416939E+0   2.671214E-8    pP2f(6.5)      ...     ...
 11   6   6.5   7.5    2   2   f   f           ...   10699.692086          ...   20033.9524   2.458651E+0   2.817216E-8    pP2f(7.5)      ...     ...
 11   6   7.5   8.5    2   2   f   f           ...   10608.845037          ...   20284.5266   2.502556E+0   2.963144E-8    pP2f(8.5)      ...     ...
 11   6   8.5   9.5    2   2   f   f           ...   10510.280402          ...   20562.2799   2.547484E+0   3.111595E-8    pP2f(9.5)      ...     ...
 11   6   9.5  10.5    2   2   f   f           ...   10403.936074          ...   20866.7195   2.592906E+0   3.264799E-8   pP2f(10.5)      ...     ...
 11   6  10.5  11.5    2   2   f   f           ...   10289.729584          ...   21197.3329   2.638618E+0   3.424820E-8   pP2f(11.5)      ...     ...
 11   6  11.5  12.5    2   2   f   f           ...   10167.558703          ...   21553.5835   2.684587E+0   3.593683E-8   pP2f(12.5)      ...     ...
 11   6  12.5  13.5    2   2   f   f           ...   10037.300851          ...   21934.9072   2.730849E+0   3.773435E-8   pP2f(13.5)      ...     ...
 11   6   1.5   0.5    2   2   f   f           ...   11162.193457          ...   19081.7059   1.135888E+0   2.733532E-8    rR2f(0.5)      ...     ...
 11   6   2.5   1.5    2   2   f   f           ...   11170.889289          ...   19128.3376   1.303158E+0   2.348392E-8    rR2f(1.5)      ...     ...
 11   6   3.5   2.5    2   2   f   f           ...   11170.645894          ...   19205.6087   1.330548E+0   2.131427E-8    rR2f(2.5)      ...     ...
 11   6   4.5   3.5    2   2   f   f           ...   11161.582842          ...   19313.0338   1.311027E+0   1.972095E-8    rR2f(3.5)      ...     ...
 11   6   5.5   4.5    2   2   f   f           ...   11143.809088          ...   19450.0885   1.270540E+0   1.840602E-8    rR2f(4.5)      ...     ...
 11   6   6.5   5.5    2   2   f   f           ...   11117.389235          ...   19616.2552   1.219381E+0   1.725593E-8    rR2f(5.5)      ...     ...
 11   6   7.5   6.5    2   2   f   f           ...   11082.334779          ...   19811.0369   1.162536E+0   1.621786E-8    rR2f(6.5)      ...     ...
 11   6   8.5   7.5    2   2   f   f           ...   11038.607942          ...   20033.9524   1.102750E+0   1.526366E-8    rR2f(7.5)      ...     ...
 11   6   9.5   8.5    2   2   f   f           ...   10986.128954          ...   20284.5266   1.041740E+0   1.437756E-8    rR2f(8.5)      ...     ...
 11   6  10.5   9.5    2   2   f   f           ...   10924.782587          ...   20562.2799   9.806424E-1   1.354988E-8    rR2f(9.5)      ...     ...
 11   6  11.5  10.5    2   2   f   f           ...   10854.422749          ...   20866.7195   9.202653E-1   1.277456E-8   rR2f(10.5)      ...     ...
 11   6  12.5  11.5    2   2   f   f           ...   10774.875157          ...   21197.3329   8.611476E-1   1.204683E-8   rR2f(11.5)      ...     ...
 11   6  13.5  12.5    2   2   f   f           ...   10685.938506          ...   21553.5835   8.036380E-1   1.136260E-8   rR2f(12.5)      ...     ...
 11   6  14.5  13.5    2   2   f   f           ...   10587.384530          ...   21934.9072   7.479314E-1   1.071779E-8   rR2f(13.5)      ...     ...
 11   7   1.5   2.5    1   1   e   e           ...    8481.526794          ...   21599.0731   8.190163E+0   1.137918E-7    pP1e(2.5)      ...     ...
 11   7   2.5   3.5    1   1   e   e           ...    8442.024036          ...   21687.4239   9.987257E+0   1.575695E-7    pP1e(3.5)      ...     ...
 11   7   3.5   4.5    1   1   e   e           ...    8396.450789          ...   21801.4360   1.073581E+1   1.826380E-7    pP1e(4.5)      ...     ...
 11   7   4.5   5.5    1   1   e   e           ...    8344.698987          ...   21941.2193   1.118272E+1   2.006331E-7    pP1e(5.5)      ...     ...
 11   7   5.5   6.5    1   1   e   e           ...    8286.699714          ...   22106.7926   1.151374E+1   2.154588E-7    pP1e(6.5)      ...     ...
 11   7   6.5   7.5    1   1   e   e           ...    8222.408718          ...   22298.0841   1.179017E+1   2.287640E-7    pP1e(7.5)      ...     ...
 11   7   7.5   8.5    1   1   e   e           ...    8151.792424          ...   22514.9386   1.203617E+1   2.413722E-7    pP1e(8.5)      ...     ...
 11   7   8.5   9.5    1   1   e   e           ...    8074.817427          ...   22757.1267   1.226271E+1   2.537589E-7    pP1e(9.5)      ...     ...
 11   7   9.5  10.5    1   1   e   e           ...    7991.443399          ...   23024.3531   1.247574E+1   2.662447E-7   pP1e(10.5)      ...     ...
 11   7  10.5  11.5    1   1   e   e           ...    7901.618427          ...   23316.2626   1.267893E+1   2.790742E-7   pP1e(11.5)      ...     ...
 11   7  11.5  12.5    1   1   e   e           ...    7805.275837          ...   23632.4459   1.287521E+1   2.924647E-7   pP1e(12.5)      ...     ...
 11   7  12.5  13.5    1   1   e   e           ...    7702.331845          ...   23972.4428   1.306722E+1   3.066280E-7   pP1e(13.5)      ...     ...
 11   7   2.5   1.5    1   1   e   e           ...    8593.248192          ...   21536.1997   4.755165E+0   1.448104E-7    rR1e(1.5)      ...     ...
 11   7   3.5   2.5    1   1   e   e           ...    8598.813687          ...   21599.0731   6.148638E+0   1.662258E-7    rR1e(2.5)      ...     ...
 11   7   4.5   3.5    1   1   e   e           ...    8598.494405          ...   21687.4239   6.629675E+0   1.680410E-7    rR1e(3.5)      ...     ...
 11   7   5.5   4.5    1   1   e   e           ...    8592.056303          ...   21801.4360   6.751310E+0   1.645253E-7    rR1e(4.5)      ...     ...
 11   7   6.5   5.5    1   1   e   e           ...    8579.273465          ...   21941.2193   6.699541E+0   1.592020E-7    rR1e(5.5)      ...     ...
 11   7   7.5   6.5    1   1   e   e           ...    8559.938363          ...   22106.7926   6.552703E+0   1.532247E-7    rR1e(6.5)      ...     ...
 11   7   8.5   7.5    1   1   e   e           ...    8533.860089          ...   22298.0841   6.349131E+0   1.470393E-7    rR1e(7.5)      ...     ...
 11   7   9.5   8.5    1   1   e   e           ...    8500.857932          ...   22514.9386   6.109700E+0   1.408347E-7    rR1e(8.5)      ...     ...
 11   7  10.5   9.5    1   1   e   e           ...    8460.754320          ...   22757.1267   5.846915E+0   1.346973E-7    rR1e(9.5)      ...     ...
 11   7  11.5  10.5    1   1   e   e           ...    8413.368616          ...   23024.3531   5.568814E+0   1.286676E-7   rR1e(10.5)      ...     ...
 11   7  12.5  11.5    1   1   e   e           ...    8358.512045          ...   23316.2626   5.281014E+0   1.227663E-7   rR1e(11.5)      ...     ...
 11   7  13.5  12.5    1   1   e   e           ...    8295.983579          ...   23632.4459   4.987629E+0   1.170040E-7   rR1e(12.5)      ...     ...
 11   7  14.5  13.5    1   1   e   e           ...    8225.566512          ...   23972.4428   4.691804E+0   1.113856E-7   rR1e(13.5)      ...     ...
 11   7   1.5   2.5    1   2   e   e           ...    8296.874551          ...   21783.7254   5.787370E-2  8.402697E-10   oP12e(2.5)      ...     ...
 11   7   2.5   3.5    1   2   e   e           ...    8243.817188          ...   21885.6308   8.454940E-2   1.398855E-9   oP12e(3.5)      ...     ...
 11   7   3.5   4.5    1   2   e   e           ...    8182.147772          ...   22015.7390   9.530680E-2   1.707407E-9   oP12e(4.5)      ...     ...
 11   7   4.5   5.5    1   2   e   e           ...    8112.358917          ...   22173.5594   9.679040E-2   1.837446E-9   oP12e(5.5)      ...     ...
 11   7   5.5   6.5    1   2   e   e           ...    8034.884383          ...   22358.6080   9.322490E-2   1.855597E-9   oP12e(6.5)      ...     ...
 11   7   6.5   7.5    1   2   e   e           ...    7950.084679          ...   22570.4081   8.731310E-2   1.812182E-9   oP12e(7.5)      ...     ...
 11   7   7.5   8.5    1   2   e   e           ...    7858.247481          ...   22808.4835   8.065720E-2   1.740592E-9   oP12e(8.5)      ...     ...
 11   7   8.5   9.5    1   2   e   e           ...    7759.594560          ...   23072.3496   7.413440E-2   1.661277E-9   oP12e(9.5)      ...     ...
 11   7   9.5  10.5    1   2   e   e           ...    7654.290348          ...   23361.5061   6.816750E-2   1.585742E-9  oP12e(10.5)      ...     ...
 11   7  10.5  11.5    1   2   e   e           ...    7542.449827          ...   23675.4312   6.293170E-2   1.520246E-9  oP12e(11.5)      ...     ...
 11   7  11.5  12.5    1   2   e   e           ...    7424.144902          ...   24013.5768   5.846660E-2   1.467948E-9  oP12e(12.5)      ...     ...
 11   7  12.5  13.5    1   2   e   e           ...    7299.409117          ...   24375.3656   5.475670E-2   1.430655E-9  oP12e(13.5)      ...     ...
 11   7   1.5   0.5    1   2   e   e           ...    8414.208540          ...   21666.3914   9.612380E-2   4.070916E-9   qR12e(0.5)      ...     ...
 11   7   2.5   1.5    1   2   e   e           ...    8418.944280          ...   21710.5037   4.135940E-2   1.312224E-9   qR12e(1.5)      ...     ...
 11   7   3.5   2.5    1   2   e   e           ...    8414.161445          ...   21783.7254   1.652310E-2  4.665158E-10   qR12e(2.5)      ...     ...
 11   7   4.5   3.5    1   2   e   e           ...    8400.287557          ...   21885.6308   5.302600E-3  1.408213E-10   qR12e(3.5)      ...     ...
 11   7   5.5   4.5    1   2   e   e           ...    8377.753287          ...   22015.7390   1.005000E-3  2.576024E-11   qR12e(4.5)      ...     ...
 11   7   6.5   5.5    1   2   e   e           ...    8346.933394          ...   22173.5594   3.819000E-6  9.587388E-14   qR12e(5.5)      ...     ...
 11   7   7.5   6.5    1   2   e   e           ...    8308.123032          ...   22358.6080   3.681000E-4  9.137127E-12   qR12e(6.5)      ...     ...
 11   7   8.5   7.5    1   2   e   e           ...    8261.536050          ...   22570.4081   1.153900E-3  2.851391E-11   qR12e(7.5)      ...     ...
 11   7   9.5   8.5    1   2   e   e           ...    8207.312989          ...   22808.4835   1.949400E-3  4.820745E-11   qR12e(8.5)      ...     ...
 11   7  10.5   9.5    1   2   e   e           ...    8145.531453          ...   23072.3496   2.604600E-3  6.473701E-11   qR12e(9.5)      ...     ...
 11   7  11.5  10.5    1   2   e   e           ...    8076.215565          ...   23361.5061   3.088400E-3  7.743977E-11  qR12e(10.5)      ...     ...
 11   7  12.5  11.5    1   2   e   e           ...    7999.343446          ...   23675.4312   3.416300E-3  8.670960E-11  qR12e(11.5)      ...     ...
 11   7  13.5  12.5    1   2   e   e           ...    7914.852643          ...   24013.5768   3.618300E-3  9.325268E-11  qR12e(12.5)      ...     ...
 11   7  14.5  13.5    1   2   e   e           ...    7822.643784          ...   24375.3656   3.724100E-3  9.775415E-11  qR12e(13.5)      ...     ...
 11   7   0.5   1.5    2   1   e   e           ...    8674.348529          ...   21536.1997   2.061017E-1   2.053220E-9   qP21e(1.5)      ...     ...
 11   7   1.5   2.5    2   1   e   e           ...    8644.802325          ...   21599.0731   1.615657E-1   2.160755E-9   qP21e(2.5)      ...     ...
 11   7   2.5   3.5    2   1   e   e           ...    8611.796998          ...   21687.4239   1.474833E-1   2.236013E-9   qP21e(3.5)      ...     ...
 11   7   3.5   4.5    2   1   e   e           ...    8574.860747          ...   21801.4360   1.360436E-1   2.219074E-9   qP21e(4.5)      ...     ...
 11   7   4.5   5.5    2   1   e   e           ...    8533.521234          ...   21941.2193   1.240715E-1   2.128590E-9   qP21e(5.5)      ...     ...
 11   7   5.5   6.5    2   1   e   e           ...    8487.344473          ...   22106.7926   1.119538E-1   1.997129E-9   qP21e(6.5)      ...     ...
 11   7   6.5   7.5    2   1   e   e           ...    8435.947826          ...   22298.0841   1.004541E-1   1.851679E-9   qP21e(7.5)      ...     ...
 11   7   7.5   8.5    2   1   e   e           ...    8378.997892          ...   22514.9386   9.006910E-2   1.709609E-9   qP21e(8.5)      ...     ...
 11   7   8.5   9.5    2   1   e   e           ...    8316.201624          ...   22757.1267   8.099480E-2   1.580183E-9   qP21e(9.5)      ...     ...
 11   7   9.5  10.5    2   1   e   e           ...    8247.295542          ...   23024.3531   7.324250E-2   1.467591E-9  qP21e(10.5)      ...     ...
 11   7  10.5  11.5    2   1   e   e           ...    8172.035375          ...   23316.2626   6.671800E-2   1.372941E-9  qP21e(11.5)      ...     ...
 11   7  11.5  12.5    2   1   e   e           ...    8090.186980          ...   23632.4459   6.129180E-2   1.295928E-9  qP21e(12.5)      ...     ...
 11   7  12.5  13.5    2   1   e   e           ...    8001.518677          ...   23972.4428   5.682250E-2   1.235517E-9  qP21e(13.5)      ...     ...
 11   7   2.5   1.5    2   1   e   e           ...    8763.021154          ...   21536.1997   6.146000E-5  1.799840E-12   sR21e(1.5)      ...     ...
 11   7   3.5   2.5    2   1   e   e           ...    8777.223645          ...   21599.0731   3.731000E-4  9.680714E-12   sR21e(2.5)      ...     ...
 11   7   4.5   3.5    2   1   e   e           ...    8787.316651          ...   21687.4239   2.147600E-3  5.212050E-11   sR21e(3.5)      ...     ...
 11   7   5.5   4.5    2   1   e   e           ...    8792.701062          ...   21801.4360   4.625900E-3  1.076442E-10   sR21e(4.5)      ...     ...
 11   7   6.5   5.5    2   1   e   e           ...    8792.812574          ...   21941.2193   7.006900E-3  1.585166E-10   sR21e(5.5)      ...     ...
 11   7   7.5   6.5    2   1   e   e           ...    8787.143832          ...   22106.7926   8.884300E-3  1.971412E-10   sR21e(6.5)      ...     ...
 11   7   8.5   7.5    2   1   e   e           ...    8775.244286          ...   22298.0841   1.016720E-2  2.226861E-10   sR21e(7.5)      ...     ...
 11   7   9.5   8.5    2   1   e   e           ...    8756.710075          ...   22514.9386   1.092100E-2  2.372443E-10   sR21e(8.5)      ...     ...
 11   7  10.5   9.5    2   1   e   e           ...    8731.171269          ...   22757.1267   1.126350E-2  2.436569E-10   sR21e(9.5)      ...     ...
 11   7  11.5  10.5    2   1   e   e           ...    8698.279759          ...   23024.3531   1.131070E-2  2.444945E-10  sR21e(10.5)      ...     ...
 11   7  12.5  11.5    2   1   e   e           ...    8657.698878          ...   23316.2626   1.115930E-2  2.417975E-10  sR21e(11.5)      ...     ...
 11   7  13.5  12.5    2   1   e   e           ...    8609.094827          ...   23632.4459   1.088290E-2  2.370675E-10  sR21e(12.5)      ...     ...
 11   7  14.5  13.5    2   1   e   e           ...    8552.129652          ...   23972.4428   1.053550E-2  2.313809E-10  sR21e(13.5)      ...     ...
 11   7   0.5   1.5    2   2   e   e           ...    8500.044617          ...   21710.5037   1.311716E+1   1.360897E-7    pP2e(1.5)      ...     ...
 11   7   1.5   2.5    2   2   e   e           ...    8460.150082          ...   21783.7254   1.215266E+1   1.696999E-7    pP2e(2.5)      ...     ...
 11   7   2.5   3.5    2   2   e   e           ...    8413.590150          ...   21885.6308   1.190203E+1   1.890503E-7    pP2e(3.5)      ...     ...
 11   7   3.5   4.5    2   2   e   e           ...    8360.557730          ...   22015.7390   1.188535E+1   2.039338E-7    pP2e(4.5)      ...     ...
 11   7   4.5   5.5    2   2   e   e           ...    8301.181163          ...   22173.5594   1.196944E+1   2.170054E-7    pP2e(5.5)      ...     ...
 11   7   5.5   6.5    2   2   e   e           ...    8235.529142          ...   22358.6080   1.210196E+1   2.292892E-7    pP2e(6.5)      ...     ...
 11   7   6.5   7.5    2   2   e   e           ...    8163.623787          ...   22570.4081   1.225838E+1   2.412864E-7    pP2e(7.5)      ...     ...
 11   7   7.5   8.5    2   2   e   e           ...    8085.452950          ...   22808.4835   1.242608E+1   2.532974E-7    pP2e(8.5)      ...     ...
 11   7   8.5   9.5    2   2   e   e           ...    8000.978757          ...   23072.3496   1.259860E+1   2.655439E-7    pP2e(9.5)      ...     ...
 11   7   9.5  10.5    2   2   e   e           ...    7910.142491          ...   23361.5061   1.277267E+1   2.782135E-7   pP2e(10.5)      ...     ...
 11   7  10.5  11.5    2   2   e   e           ...    7812.866776          ...   23675.4312   1.294714E+1   2.914890E-7   pP2e(11.5)      ...     ...
 11   7  11.5  12.5    2   2   e   e           ...    7709.056044          ...   24013.5768   1.312212E+1   3.055605E-7   pP2e(12.5)      ...     ...
 11   7  12.5  13.5    2   2   e   e           ...    7598.595949          ...   24375.3656   1.329919E+1   3.206502E-7   pP2e(13.5)      ...     ...
 11   7   1.5   0.5    2   2   e   e           ...    8577.484071          ...   21666.3914   5.961499E+0   2.429536E-7    rR2e(0.5)      ...     ...
 11   7   2.5   1.5    2   2   e   e           ...    8588.717242          ...   21710.5037   6.900301E+0   2.103587E-7    rR2e(1.5)      ...     ...
 11   7   3.5   2.5    2   2   e   e           ...    8592.571402          ...   21783.7254   7.113251E+0   1.925832E-7    rR2e(2.5)      ...     ...
 11   7   4.5   3.5    2   2   e   e           ...    8589.109803          ...   21885.6308   7.079952E+0   1.798464E-7    rR2e(3.5)      ...     ...
 11   7   5.5   4.5    2   2   e   e           ...    8578.398046          ...   22015.7390   6.933095E+0   1.694938E-7    rR2e(4.5)      ...     ...
 11   7   6.5   5.5    2   2   e   e           ...    8560.472503          ...   22173.5594   6.724658E+0   1.605016E-7    rR2e(5.5)      ...     ...
 11   7   7.5   6.5    2   2   e   e           ...    8535.328500          ...   22358.6080   6.479420E+0   1.523861E-7    rR2e(6.5)      ...     ...
 11   7   8.5   7.5    2   2   e   e           ...    8502.920247          ...   22570.4081   6.210797E+0   1.448843E-7    rR2e(7.5)      ...     ...
 11   7   9.5   8.5    2   2   e   e           ...    8463.165132          ...   22808.4835   5.926932E+0   1.378414E-7    rR2e(8.5)      ...     ...
 11   7  10.5   9.5    2   2   e   e           ...    8415.948402          ...   23072.3496   5.633199E+0   1.311594E-7    rR2e(9.5)      ...     ...
 11   7  11.5  10.5    2   2   e   e           ...    8361.126707          ...   23361.5061   5.333524E+0   1.247760E-7   rR2e(10.5)      ...     ...
 11   7  12.5  11.5    2   2   e   e           ...    8298.530278          ...   23675.4312   5.030921E+0   1.186492E-7   rR2e(11.5)      ...     ...
 11   7  13.5  12.5    2   2   e   e           ...    8227.963891          ...   24013.5768   4.727802E+0   1.127501E-7   rR2e(12.5)      ...     ...
 11   7  14.5  13.5    2   2   e   e           ...    8149.206925          ...   24375.3656   4.426074E+0   1.070555E-7   rR2e(13.5)      ...     ...
 11   7   1.5   1.5    1   1   e   f           ...    8544.372116          ...   21536.2278   1.122650E+1   2.305376E-7    qQ1f(1.5)      ...     ...
 11   7   2.5   2.5    1   1   e   f           ...    8530.269661          ...   21599.1783   4.662660E+0   9.606517E-8    qQ1f(2.5)      ...     ...
 11   7   3.5   3.5    1   1   e   f           ...    8510.220434          ...   21687.6664   2.495754E+0   5.166280E-8    qQ1f(3.5)      ...     ...
 11   7   4.5   4.5    1   1   e   f           ...    8484.038963          ...   21801.8793   1.527023E+0   3.180519E-8    qQ1f(4.5)      ...     ...
 11   7   5.5   5.5    1   1   e   f           ...    8451.566911          ...   21941.9254   1.017103E+0   2.134756E-8    qQ1f(5.5)      ...     ...
 11   7   6.5   6.5    1   1   e   f           ...    8412.673084          ...   22107.8197   7.192770E-1   1.523652E-8    qQ1f(6.5)      ...     ...
 11   7   7.5   7.5    1   1   e   f           ...    8367.245186          ...   22299.4858   5.321519E-1   1.139537E-8    qQ1f(7.5)      ...     ...
 11   7   8.5   8.5    1   1   e   f           ...    8315.180205          ...   22516.7640   4.079489E-1   8.845455E-9    qQ1f(8.5)      ...     ...
 11   7   9.5   9.5    1   1   e   f           ...    8256.376244          ...   22759.4202   3.218887E-1   7.079206E-9    qQ1f(9.5)      ...     ...
 11   7  10.5  10.5    1   1   e   f           ...    8190.726304          ...   23027.1547   2.601409E-1   5.813284E-9   qQ1f(10.5)      ...     ...
 11   7  11.5  11.5    1   1   e   f           ...    8118.113651          ...   23319.6081   2.145489E-1   4.880606E-9   qQ1f(11.5)      ...     ...
 11   7  12.5  12.5    1   1   e   f           ...    8038.408288          ...   23636.3664   1.800605E-1   4.177689E-9   qQ1f(12.5)      ...     ...
 11   7  13.5  13.5    1   1   e   f           ...    7951.464104          ...   23976.9653   1.534321E-1   3.638143E-9   qQ1f(13.5)      ...     ...
 11   7   1.5   1.5    1   2   e   f           ...    8369.923178          ...   21710.6767   1.328929E-1   2.843915E-9   pQ12f(1.5)      ...     ...
 11   7   2.5   2.5    1   2   e   f           ...    8345.526104          ...   21783.9218   1.359475E-1   2.926318E-9   pQ12f(2.5)      ...     ...
 11   7   3.5   3.5    1   2   e   f           ...    8312.096634          ...   21885.7902   1.236496E-1   2.683053E-9   pQ12f(3.5)      ...     ...
 11   7   4.5   4.5    1   2   e   f           ...    8270.120554          ...   22015.7978   1.083825E-1   2.375709E-9   pQ12f(4.5)      ...     ...
 11   7   5.5   5.5    1   2   e   f           ...    8220.037184          ...   22173.4551   9.364040E-2   2.077655E-9   pQ12f(5.5)      ...     ...
 11   7   6.5   6.5    1   2   e   f           ...    8162.210559          ...   22358.2822   8.057340E-2   1.813150E-9   pQ12f(6.5)      ...     ...
 11   7   7.5   7.5    1   2   e   f           ...    8096.924171          ...   22569.8068   6.942230E-2   1.587510E-9   pQ12f(7.5)      ...     ...
 11   7   8.5   8.5    1   2   e   f           ...    8024.387058          ...   22807.5571   6.007230E-2   1.398647E-9   pQ12f(8.5)      ...     ...
 11   7   9.5   9.5    1   2   e   f           ...    7944.743490          ...   23071.0530   5.228580E-2   1.241886E-9   pQ12f(9.5)      ...     ...
 11   7  10.5  10.5    1   2   e   f           ...    7858.082460          ...   23359.7986   4.580910E-2   1.112183E-9  pQ12f(10.5)      ...     ...
 11   7  11.5  11.5    1   2   e   f           ...    7764.445530          ...   23673.2762   4.040950E-2   1.004894E-9  pQ12f(11.5)      ...     ...
 11   7  12.5  12.5    1   2   e   f           ...    7663.832747          ...   24010.9419   3.589100E-2  9.161177E-10  pQ12f(12.5)      ...     ...
 11   7  13.5  13.5    1   2   e   f           ...    7556.206792          ...   24372.2227   3.209400E-2  8.427018E-10  pQ12f(13.5)      ...     ...
 11   7   1.5   1.5    2   1   e   f           ...    8707.647647          ...   21536.2278   3.573460E-2  7.065534E-10   rQ21f(1.5)      ...     ...
 11   7   2.5   2.5    2   1   e   f           ...    8700.042623          ...   21599.1783   3.726320E-2  7.380659E-10   rQ21f(2.5)      ...     ...
 11   7   3.5   3.5    2   1   e   f           ...    8688.630392          ...   21687.6664   3.443200E-2  6.837815E-10   rQ21f(3.5)      ...     ...
 11   7   4.5   4.5    2   1   e   f           ...    8672.861209          ...   21801.8793   3.045450E-2  6.069940E-10   rQ21f(4.5)      ...     ...
 11   7   5.5   5.5    2   1   e   f           ...    8652.211670          ...   21941.9254   2.631680E-2  5.270315E-10   rQ21f(5.5)      ...     ...
 11   7   6.5   6.5    2   1   e   f           ...    8626.212192          ...   22107.8197   2.243010E-2  4.519066E-10   rQ21f(6.5)      ...     ...
 11   7   7.5   7.5    2   1   e   f           ...    8594.450655          ...   22299.4858   1.895560E-2  3.847326E-10   rQ21f(7.5)      ...     ...
 11   7   8.5   8.5    2   1   e   f           ...    8556.564402          ...   22516.7640   1.593580E-2  3.263118E-10   rQ21f(8.5)      ...     ...
 11   7   9.5   9.5    2   1   e   f           ...    8512.228387          ...   22759.4202   1.335250E-2  2.762700E-10   rQ21f(9.5)      ...     ...
 11   7  10.5  10.5    2   1   e   f           ...    8461.143253          ...   23027.1547   1.116380E-2  2.337823E-10  rQ21f(10.5)      ...     ...
 11   7  11.5  11.5    2   1   e   f           ...    8403.024793          ...   23319.6081   9.318100E-3  1.978399E-10  rQ21f(11.5)      ...     ...
 11   7  12.5  12.5    2   1   e   f           ...    8337.595120          ...   23636.3664   7.765700E-3  1.674776E-10  rQ21f(12.5)      ...     ...
 11   7  13.5  13.5    2   1   e   f           ...    8264.575352          ...   23976.9653   6.461100E-3  1.418153E-10  rQ21f(13.5)      ...     ...
 11   7   0.5   0.5    2   2   e   f           ...    8544.056292          ...   21666.4920   6.370763E+0   1.308341E-7    qQ2f(0.5)      ...     ...
 11   7   1.5   1.5    2   2   e   f           ...    8533.198709          ...   21710.6767   1.355220E+0   2.790255E-8    qQ2f(1.5)      ...     ...
 11   7   2.5   2.5    2   2   e   f           ...    8515.299065          ...   21783.9218   6.343341E-1   1.311523E-8    qQ2f(2.5)      ...     ...
 11   7   3.5   3.5    2   2   e   f           ...    8490.506592          ...   21885.7902   3.896901E-1   8.104195E-9    qQ2f(3.5)      ...     ...
 11   7   4.5   4.5    2   2   e   f           ...    8458.942800          ...   22015.7978   2.746782E-1   5.755059E-9    qQ2f(4.5)      ...     ...
 11   7   5.5   5.5    2   2   e   f           ...    8420.681943          ...   22173.4551   2.096226E-1   4.432016E-9    qQ2f(5.5)      ...     ...
 11   7   6.5   6.5    2   2   e   f           ...    8375.749667          ...   22358.2822   1.681463E-1   3.593335E-9    qQ2f(6.5)      ...     ...
 11   7   7.5   7.5    2   2   e   f           ...    8324.129640          ...   22569.8068   1.394463E-1   3.017082E-9    qQ2f(7.5)      ...     ...
 11   7   8.5   8.5    2   2   e   f           ...    8265.771255          ...   22807.5571   1.184161E-1   2.598374E-9    qQ2f(8.5)      ...     ...
 11   7   9.5   9.5    2   2   e   f           ...    8200.595633          ...   23071.0530   1.023565E-1   2.281825E-9    qQ2f(9.5)      ...     ...
 11   7  10.5  10.5    2   2   e   f           ...    8128.499408          ...   23359.7986   8.972110E-2   2.035783E-9   qQ2f(10.5)      ...     ...
 11   7  11.5  11.5    2   2   e   f           ...    8049.356673          ...   23673.2762   7.955120E-2   1.840696E-9   qQ2f(11.5)      ...     ...
 11   7  12.5  12.5    2   2   e   f           ...    7963.019579          ...   24010.9419   7.122200E-2   1.683900E-9   qQ2f(12.5)      ...     ...
 11   7  13.5  13.5    2   2   e   f           ...    7869.318041          ...   24372.2227   6.430810E-2   1.556859E-9   qQ2f(13.5)      ...     ...
 11   7   1.5   1.5    1   1   f   e           ...    8544.412720          ...   21536.1997   1.122544E+1   2.305137E-7    qQ1e(1.5)      ...     ...
 11   7   2.5   2.5    1   1   f   e           ...    8530.422650          ...   21599.0731   4.661205E+0   9.603175E-8    qQ1e(2.5)      ...     ...
 11   7   3.5   3.5    1   1   f   e           ...    8510.575418          ...   21687.4239   2.494206E+0   5.162644E-8    qQ1e(3.5)      ...     ...
 11   7   4.5   4.5    1   1   f   e           ...    8484.691741          ...   21801.4360   1.525556E+0   3.176975E-8    qQ1e(4.5)      ...     ...
 11   7   5.5   5.5    1   1   f   e           ...    8452.611788          ...   21941.2193   1.015796E+0   2.131486E-8    qQ1e(5.5)      ...     ...
 11   7   6.5   6.5    1   1   f   e           ...    8414.198674          ...   22106.7926   7.181502E-1   1.520714E-8    qQ1e(6.5)      ...     ...
 11   7   7.5   7.5    1   1   f   e           ...    8369.332420          ...   22298.0841   5.311973E-1   1.136925E-8    qQ1e(7.5)      ...     ...
 11   7   8.5   8.5    1   1   f   e           ...    8317.901466          ...   22514.9386   4.071467E-1   8.822286E-9    qQ1e(8.5)      ...     ...
 11   7   9.5   9.5    1   1   f   e           ...    8259.794986          ...   22757.1267   3.212165E-1   7.058575E-9    qQ1e(9.5)      ...     ...
 11   7  10.5  10.5    1   1   f   e           ...    8194.896812          ...   23024.3531   2.595777E-1   5.794796E-9   qQ1e(10.5)      ...     ...
 11   7  11.5  11.5    1   1   f   e           ...    8123.080825          ...   23316.2626   2.140765E-1   4.863906E-9   qQ1e(11.5)      ...     ...
 11   7  12.5  12.5    1   1   f   e           ...    8044.207379          ...   23632.4459   1.796636E-1   4.162472E-9   qQ1e(12.5)      ...     ...
 11   7  13.5  13.5    1   1   f   e           ...    7958.120408          ...   23972.4428   1.530980E-1   3.624151E-9   qQ1e(13.5)      ...     ...
 11   7   1.5   1.5    1   2   f   e           ...    8370.108808          ...   21710.5037   1.347308E-1   2.883118E-9   pQ12e(1.5)      ...     ...
 11   7   2.5   2.5    1   2   f   e           ...    8345.770407          ...   21783.7254   1.385934E-1   2.983097E-9   pQ12e(2.5)      ...     ...
 11   7   3.5   3.5    1   2   f   e           ...    8312.368570          ...   21885.6308   1.266151E-1   2.747221E-9   pQ12e(3.5)      ...     ...
 11   7   4.5   4.5    1   2   f   e           ...    8270.388725          ...   22015.7390   1.113605E-1   2.440827E-9   pQ12e(4.5)      ...     ...
 11   7   5.5   5.5    1   2   f   e           ...    8220.271717          ...   22173.5594   9.646030E-2   2.140100E-9   pQ12e(5.5)      ...     ...
 11   7   6.5   6.5    1   2   f   e           ...    8162.383343          ...   22358.6080   8.315720E-2   1.871215E-9   pQ12e(6.5)      ...     ...
 11   7   7.5   7.5    1   2   f   e           ...    8097.008381          ...   22570.4081   7.174690E-2   1.640634E-9   pQ12e(7.5)      ...     ...
 11   7   8.5   8.5    1   2   f   e           ...    8024.356524          ...   22808.4835   6.214390E-2   1.446891E-9   pQ12e(8.5)      ...     ...
 11   7   9.5   9.5    1   2   f   e           ...    7944.572119          ...   23072.3496   5.412380E-2   1.285597E-9   pQ12e(9.5)      ...     ...
 11   7  10.5  10.5    1   2   f   e           ...    7857.743761          ...   23361.5061   4.743790E-2   1.151828E-9  pQ12e(10.5)      ...     ...
 11   7  11.5  11.5    1   2   f   e           ...    7763.912225          ...   23675.4312   4.185390E-2   1.040956E-9  pQ12e(11.5)      ...     ...
 11   7  12.5  12.5    1   2   f   e           ...    7663.076443          ...   24013.5768   3.717390E-2  9.490510E-10  pQ12e(12.5)      ...     ...
 11   7  13.5  13.5    1   2   f   e           ...    7555.197681          ...   24375.3656   3.323610E-2  8.729234E-10  pQ12e(13.5)      ...     ...
 11   7   1.5   1.5    2   1   f   e           ...    8707.699582          ...   21536.1997   3.499190E-2  6.918603E-10   rQ21e(1.5)      ...     ...
 11   7   2.5   2.5    2   1   f   e           ...    8700.153767          ...   21599.0731   3.615310E-2  7.160600E-10   rQ21e(2.5)      ...     ...
 11   7   3.5   3.5    2   1   f   e           ...    8688.830705          ...   21687.4239   3.313740E-2  6.580418E-10   rQ21e(3.5)      ...     ...
 11   7   4.5   4.5    2   1   f   e           ...    8673.180636          ...   21801.4360   2.910670E-2  5.800881E-10   rQ21e(4.5)      ...     ...
 11   7   5.5   5.5    2   1   f   e           ...    8652.678255          ...   21941.2193   2.500280E-2  5.006627E-10   rQ21e(5.5)      ...     ...
 11   7   6.5   6.5    2   1   f   e           ...    8626.851837          ...   22106.7926   2.120030E-2  4.270661E-10   rQ21e(6.5)      ...     ...
 11   7   7.5   7.5    2   1   f   e           ...    8595.287575          ...   22298.0841   1.783460E-2  3.619098E-10   rQ21e(7.5)      ...     ...
 11   7   8.5   8.5    2   1   f   e           ...    8557.621754          ...   22514.9386   1.493120E-2  3.056654E-10   rQ21e(8.5)      ...     ...
 11   7   9.5   9.5    2   1   f   e           ...    8513.528830          ...   22757.1267   1.246240E-2  2.577747E-10   rQ21e(9.5)      ...     ...
 11   7  10.5  10.5    2   1   f   e           ...    8462.709407          ...   23024.3531   1.038070E-2  2.173029E-10  rQ21e(10.5)      ...     ...
 11   7  11.5  11.5    2   1   f   e           ...    8404.879612          ...   23316.2626   8.632700E-3  1.832067E-10  rQ21e(11.5)      ...     ...
 11   7  12.5  12.5    2   1   f   e           ...    8339.762201          ...   23632.4459   7.167900E-3  1.545049E-10  rQ21e(12.5)      ...     ...
 11   7  13.5  13.5    2   1   f   e           ...    8267.079214          ...   23972.4428   5.941200E-3  1.303250E-10  rQ21e(13.5)      ...     ...
 11   7   0.5   0.5    2   2   f   e           ...    8544.175254          ...   21666.3914   6.371029E+0   1.308359E-7    qQ2e(0.5)      ...     ...
 11   7   1.5   1.5    2   2   f   e           ...    8533.395670          ...   21710.5037   1.355285E+0   2.790260E-8    qQ2e(1.5)      ...     ...
 11   7   2.5   2.5    2   2   f   e           ...    8515.501524          ...   21783.7254   6.343208E-1   1.311433E-8    qQ2e(2.5)      ...     ...
 11   7   3.5   3.5    2   2   f   e           ...    8490.623857          ...   21885.6308   3.896166E-1   8.102443E-9    qQ2e(3.5)      ...     ...
 11   7   4.5   4.5    2   2   f   e           ...    8458.877619          ...   22015.7390   2.745533E-1   5.752530E-9    qQ2e(4.5)      ...     ...
 11   7   5.5   5.5    2   2   f   e           ...    8420.338184          ...   22173.5594   2.094549E-1   4.428832E-9    qQ2e(5.5)      ...     ...
 11   7   6.5   6.5    2   2   f   e           ...    8375.036505          ...   22358.6080   1.679447E-1   3.589638E-9    qQ2e(6.5)      ...     ...
 11   7   7.5   7.5    2   2   f   e           ...    8322.963536          ...   22570.4081   1.392188E-1   3.013004E-9    qQ2e(7.5)      ...     ...
 11   7   8.5   8.5    2   2   f   e           ...    8264.076811          ...   22808.4835   1.181694E-1   2.594025E-9    qQ2e(8.5)      ...     ...
 11   7   9.5   9.5    2   2   f   e           ...    8198.305963          ...   23072.3496   1.020960E-1   2.277289E-9    qQ2e(9.5)      ...     ...
 11   7  10.5  10.5    2   2   f   e           ...    8125.556355          ...   23361.5061   8.945120E-2   2.031130E-9   qQ2e(10.5)      ...     ...
 11   7  11.5  11.5    2   2   f   e           ...    8045.711012          ...   23675.4312   7.927500E-2   1.835968E-9   qQ2e(11.5)      ...     ...
 11   7  12.5  12.5    2   2   f   e           ...    7958.631266          ...   24013.5768   7.094210E-2   1.679133E-9   qQ2e(12.5)      ...     ...
 11   7  13.5  13.5    2   2   f   e           ...    7864.156487          ...   24375.3656   6.402640E-2   1.552074E-9   qQ2e(13.5)      ...     ...
 11   7   1.5   2.5    1   1   f   f           ...    8481.434189          ...   21599.1783   8.191119E+0   1.138076E-7    pP1f(2.5)      ...     ...
 11   7   2.5   3.5    1   1   f   f           ...    8441.829396          ...   21687.6664   9.988953E+0   1.576035E-7    pP1f(3.5)      ...     ...
 11   7   3.5   4.5    1   1   f   f           ...    8396.119975          ...   21801.8793   1.073783E+1   1.826867E-7    pP1f(4.5)      ...     ...
 11   7   4.5   5.5    1   1   f   f           ...    8344.202349          ...   21941.9254   1.118462E+1   2.006911E-7    pP1f(5.5)      ...     ...
 11   7   5.5   6.5    1   1   f   f           ...    8286.011407          ...   22107.8197   1.151514E+1   2.155208E-7    pP1f(6.5)      ...     ...
 11   7   6.5   7.5    1   1   f   f           ...    8221.505497          ...   22299.4858   1.179074E+1   2.288254E-7    pP1f(7.5)      ...     ...
 11   7   7.5   8.5    1   1   f   f           ...    8150.652536          ...   22516.7640   1.203569E+1   2.414301E-7    pP1f(8.5)      ...     ...
 11   7   8.5   9.5    1   1   f   f           ...    8073.419779          ...   22759.4202   1.226098E+1   2.538110E-7    pP1f(9.5)      ...     ...
 11   7   9.5  10.5    1   1   f   f           ...    7989.766970          ...   23027.1547   1.247258E+1   2.662889E-7   pP1f(10.5)      ...     ...
 11   7  10.5  11.5    1   1   f   f           ...    7899.641847          ...   23319.6081   1.267417E+1   2.791090E-7   pP1f(11.5)      ...     ...
 11   7  11.5  12.5    1   1   f   f           ...    7802.977067          ...   23636.3664   1.286867E+1   2.924884E-7   pP1f(12.5)      ...     ...
 11   7  12.5  13.5    1   1   f   f           ...    7699.687904          ...   23976.9653   1.305872E+1   3.066390E-7   pP1f(13.5)      ...     ...
 11   7   2.5   1.5    1   1   f   f           ...    8593.267973          ...   21536.2278   4.754632E+0   1.447935E-7    rR1f(1.5)      ...     ...
 11   7   3.5   2.5    1   1   f   f           ...    8598.821043          ...   21599.1783   6.147606E+0   1.661976E-7    rR1f(2.5)      ...     ...
 11   7   4.5   3.5    1   1   f   f           ...    8598.461386          ...   21687.6664   6.628320E+0   1.680079E-7    rR1f(3.5)      ...     ...
 11   7   5.5   4.5    1   1   f   f           ...    8591.951763          ...   21801.8793   6.749776E+0   1.644920E-7    rR1f(4.5)      ...     ...
 11   7   6.5   5.5    1   1   f   f           ...    8579.065871          ...   21941.9254   6.697893E+0   1.591706E-7    rR1f(5.5)      ...     ...
 11   7   7.5   6.5    1   1   f   f           ...    8559.596786          ...   22107.8197   6.550942E+0   1.531958E-7    rR1f(6.5)      ...     ...
 11   7   8.5   7.5    1   1   f   f           ...    8533.354229          ...   22299.4858   6.347223E+0   1.470126E-7    rR1f(7.5)      ...     ...
 11   7   9.5   8.5    1   1   f   f           ...    8500.157763          ...   22516.7640   6.107601E+0   1.408095E-7    rR1f(8.5)      ...     ...
 11   7  10.5   9.5    1   1   f   f           ...    8459.829658          ...   22759.4202   5.844579E+0   1.346730E-7    rR1f(9.5)      ...     ...
 11   7  11.5  10.5    1   1   f   f           ...    8412.188702          ...   23027.1547   5.566203E+0   1.286433E-7   rR1f(10.5)      ...     ...
 11   7  12.5  11.5    1   1   f   f           ...    8357.045192          ...   23319.6081   5.278097E+0   1.227416E-7   rR1f(11.5)      ...     ...
 11   7  13.5  12.5    1   1   f   f           ...    8294.196852          ...   23636.3664   4.984386E+0   1.169783E-7   rR1f(12.5)      ...     ...
 11   7  14.5  13.5    1   1   f   f           ...    8223.425441          ...   23976.9653   4.688222E+0   1.113586E-7   rR1f(13.5)      ...     ...
 11   7   1.5   2.5    1   2   f   f           ...    8296.690632          ...   21783.9218   5.656270E-2  8.212716E-10   oP12f(2.5)      ...     ...
 11   7   2.5   3.5    1   2   f   f           ...    8243.705597          ...   21885.7902   8.213080E-2   1.358877E-9   oP12f(3.5)      ...     ...
 11   7   3.5   4.5    1   2   f   f           ...    8182.201566          ...   22015.7978   9.212950E-2   1.650464E-9   oP12f(4.5)      ...     ...
 11   7   4.5   5.5    1   2   f   f           ...    8112.672622          ...   22173.4551   9.320020E-2   1.769153E-9   oP12f(5.5)      ...     ...
 11   7   5.5   6.5    1   2   f   f           ...    8035.548881          ...   22358.2822   8.947980E-2   1.780758E-9   oP12f(6.5)      ...     ...
 11   7   6.5   7.5    1   2   f   f           ...    7951.184482          ...   22569.8068   8.357150E-2   1.734045E-9   oP12f(7.5)      ...     ...
 11   7   7.5   8.5    1   2   f   f           ...    7859.859389          ...   22807.5571   7.699960E-2   1.660979E-9   oP12f(8.5)      ...     ...
 11   7   8.5   9.5    1   2   f   f           ...    7761.787024          ...   23071.0530   7.059010E-2   1.580959E-9   oP12f(9.5)      ...     ...
 11   7   9.5  10.5    1   2   f   f           ...    7657.123126          ...   23359.7986   6.473550E-2   1.504791E-9  oP12f(10.5)      ...     ...
 11   7  10.5  11.5    1   2   f   f           ...    7545.973726          ...   23673.2762   5.959440E-2   1.438282E-9  oP12f(11.5)      ...     ...
 11   7  11.5  12.5    1   2   f   f           ...    7428.401527          ...   24010.9419   5.519770E-2   1.384286E-9  oP12f(12.5)      ...     ...
 11   7  12.5  13.5    1   2   f   f           ...    7304.430592          ...   24372.2227   5.152560E-2   1.344384E-9  oP12f(13.5)      ...     ...
 11   7   1.5   0.5    1   2   f   f           ...    8414.120483          ...   21666.4920   9.561010E-2   4.049245E-9   qR12f(0.5)      ...     ...
 11   7   2.5   1.5    1   2   f   f           ...    8418.819035          ...   21710.6767   4.110480E-2   1.304185E-9   qR12f(1.5)      ...     ...
 11   7   3.5   2.5    1   2   f   f           ...    8414.077485          ...   21783.9218   1.654270E-2  4.670785E-10   qR12f(2.5)      ...     ...
 11   7   4.5   3.5    1   2   f   f           ...    8400.337587          ...   21885.7902   5.441500E-3  1.445083E-10   qR12f(3.5)      ...     ...
 11   7   5.5   4.5    1   2   f   f           ...    8378.033355          ...   22015.7978   1.120900E-3  2.872908E-11   qR12f(4.5)      ...     ...
 11   7   6.5   5.5    1   2   f   f           ...    8347.536143          ...   22173.4551   1.961000E-5  4.922271E-13   qR12f(5.5)      ...     ...
 11   7   7.5   6.5    1   2   f   f           ...    8309.134261          ...   22358.2822   2.612000E-4  6.482034E-12   qR12f(6.5)      ...     ...
 11   7   8.5   7.5    1   2   f   f           ...    8263.033214          ...   22569.8068   9.320000E-4  2.302222E-11   qR12f(7.5)      ...     ...
 11   7   9.5   8.5    1   2   f   f           ...    8209.364616          ...   22807.5571   1.631800E-3  4.033324E-11   qR12f(8.5)      ...     ...
 11   7  10.5   9.5    1   2   f   f           ...    8148.196903          ...   23071.0530   2.212700E-3  5.496041E-11   qR12f(9.5)      ...     ...
 11   7  11.5  10.5    1   2   f   f           ...    8079.544858          ...   23359.7986   2.641000E-3  6.616692E-11  qR12f(10.5)      ...     ...
 11   7  12.5  11.5    1   2   f   f           ...    8003.377071          ...   23673.2762   2.928600E-3  7.425631E-11  qR12f(11.5)      ...     ...
 11   7  13.5  12.5    1   2   f   f           ...    7919.621311          ...   24010.9419   3.101600E-3  7.983979E-11  qR12f(12.5)      ...     ...
 11   7  14.5  13.5    1   2   f   f           ...    7828.168129          ...   24372.2227   3.186800E-3  8.353250E-11  qR12f(13.5)      ...     ...
 11   7   0.5   1.5    2   1   f   f           ...    8674.338830          ...   21536.2278   2.039080E-1   2.031371E-9   qP21f(1.5)      ...     ...
 11   7   1.5   2.5    2   1   f   f           ...    8644.721051          ...   21599.1783   1.583134E-1   2.117299E-9   qP21f(2.5)      ...     ...
 11   7   2.5   3.5    2   1   f   f           ...    8611.560514          ...   21687.6664   1.433379E-1   2.173283E-9   qP21f(3.5)      ...     ...
 11   7   3.5   4.5    2   1   f   f           ...    8574.375262          ...   21801.8793   1.313227E-1   2.142311E-9   qP21f(4.5)      ...     ...
 11   7   4.5   5.5    2   1   f   f           ...    8532.691243          ...   21941.9254   1.190774E-1   2.043308E-9   qP21f(5.5)      ...     ...
 11   7   5.5   6.5    2   1   f   f           ...    8486.077874          ...   22107.8197   1.069011E-1   1.907564E-9   qP21f(6.5)      ...     ...
 11   7   6.5   7.5    2   1   f   f           ...    8434.158660          ...   22299.4858   9.546460E-2   1.760454E-9   qP21f(7.5)      ...     ...
 11   7   7.5   8.5    2   1   f   f           ...    8376.607691          ...   22516.7640   8.519480E-2   1.618013E-9   qP21f(8.5)      ...     ...
 11   7   8.5   9.5    2   1   f   f           ...    8313.140067          ...   22759.4202   7.624370E-2   1.488586E-9   qP21f(9.5)      ...     ...
 11   7   9.5  10.5    2   1   f   f           ...    8243.500814          ...   23027.1547   6.859670E-2   1.375767E-9  qP21f(10.5)      ...     ...
 11   7  10.5  11.5    2   1   f   f           ...    8167.454441          ...   23319.6081   6.214610E-2   1.280294E-9  qP21f(11.5)      ...     ...
 11   7  11.5  12.5    2   1   f   f           ...    8084.775855          ...   23636.3664   5.675550E-2   1.201621E-9  qP21f(12.5)      ...     ...
 11   7  12.5  13.5    2   1   f   f           ...    7995.242726          ...   23976.9653   5.227950E-2   1.138521E-9  qP21f(13.5)      ...     ...
 11   7   2.5   1.5    2   1   f   f           ...    8762.999090          ...   21536.2278   6.145000E-5  1.799556E-12   sR21f(1.5)      ...     ...
 11   7   3.5   2.5    2   1   f   f           ...    8777.076330          ...   21599.1783   3.498000E-4  9.076461E-12   sR21f(2.5)      ...     ...
 11   7   4.5   3.5    2   1   f   f           ...    8786.950281          ...   21687.6664   2.020500E-3  4.903998E-11   sR21f(3.5)      ...     ...
 11   7   5.5   4.5    2   1   f   f           ...    8792.018230          ...   21801.8793   4.339100E-3  1.009861E-10   sR21f(4.5)      ...     ...
 11   7   6.5   5.5    2   1   f   f           ...    8791.719033          ...   21941.9254   6.549200E-3  1.481990E-10   sR21f(5.5)      ...     ...
 11   7   7.5   6.5    2   1   f   f           ...    8785.551941          ...   22107.8197   8.274400E-3  1.836742E-10   sR21f(6.5)      ...     ...
 11   7   8.5   7.5    2   1   f   f           ...    8773.074516          ...   22299.4858   9.435500E-3  2.067624E-10   sR21f(7.5)      ...     ...
 11   7   9.5   8.5    2   1   f   f           ...    8753.891607          ...   22516.7640   1.009770E-2  2.195004E-10   sR21f(8.5)      ...     ...
 11   7  10.5   9.5    2   1   f   f           ...    8727.642252          ...   22759.4202   1.037390E-2  2.245942E-10   sR21f(9.5)      ...     ...
 11   7  11.5  10.5    2   1   f   f           ...    8693.987490          ...   23027.1547   1.037380E-2  2.244637E-10  sR21f(10.5)      ...     ...
 11   7  12.5  11.5    2   1   f   f           ...    8652.600015          ...   23319.6081   1.018880E-2  2.210292E-10  sR21f(11.5)      ...     ...
 11   7  13.5  12.5    2   1   f   f           ...    8603.155657          ...   23636.3664   9.888000E-3  2.156926E-10  sR21f(12.5)      ...     ...
 11   7  14.5  13.5    2   1   f   f           ...    8545.326406          ...   23976.9653   9.521900E-3  2.094533E-10  sR21f(13.5)      ...     ...
 11   7   0.5   1.5    2   2   f   f           ...    8499.889892          ...   21710.6767   1.311851E+1   1.361086E-7    pP2f(1.5)      ...     ...
 11   7   1.5   2.5    2   2   f   f           ...    8459.977494          ...   21783.9218   1.215513E+1   1.697414E-7    pP2f(2.5)      ...     ...
 11   7   2.5   3.5    2   2   f   f           ...    8413.436714          ...   21885.7902   1.190544E+1   1.891113E-7    pP2f(3.5)      ...     ...
 11   7   3.5   4.5    2   2   f   f           ...    8360.456854          ...   22015.7978   1.188942E+1   2.040086E-7    pP2f(4.5)      ...     ...
 11   7   4.5   5.5    2   2   f   f           ...    8301.161516          ...   22173.4551   1.197394E+1   2.170880E-7    pP2f(5.5)      ...     ...
 11   7   5.5   6.5    2   2   f   f           ...    8235.615349          ...   22358.2822   1.210678E+1   2.293757E-7    pP2f(6.5)      ...     ...
 11   7   6.5   7.5    2   2   f   f           ...    8163.837645          ...   22569.8068   1.226353E+1   2.413752E-7    pP2f(7.5)      ...     ...
 11   7   7.5   8.5    2   2   f   f           ...    8085.814544          ...   22807.5571   1.243163E+1   2.533878E-7    pP2f(8.5)      ...     ...
 11   7   8.5   9.5    2   2   f   f           ...    8001.507312          ...   23071.0530   1.260469E+1   2.656371E-7    pP2f(9.5)      ...     ...
 11   7   9.5  10.5    2   2   f   f           ...    7910.856970          ...   23359.7986   1.277946E+1   2.783111E-7   pP2f(10.5)      ...     ...
 11   7  10.5  11.5    2   2   f   f           ...    7813.786320          ...   23673.2762   1.295481E+1   2.915930E-7   pP2f(11.5)      ...     ...
 11   7  11.5  12.5    2   2   f   f           ...    7710.200314          ...   24010.9419   1.313089E+1   3.056740E-7   pP2f(12.5)      ...     ...
 11   7  12.5  13.5    2   2   f   f           ...    7599.985415          ...   24372.2227   1.330928E+1   3.207762E-7   pP2f(13.5)      ...     ...
 11   7   1.5   0.5    2   2   f   f           ...    8577.407345          ...   21666.4920   5.961880E+0   2.429735E-7    rR2f(0.5)      ...     ...
 11   7   2.5   1.5    2   2   f   f           ...    8588.550152          ...   21710.6767   6.900732E+0   2.103800E-7    rR2f(1.5)      ...     ...
 11   7   3.5   2.5    2   2   f   f           ...    8592.332772          ...   21783.9218   7.113704E+0   1.926061E-7    rR2f(2.5)      ...     ...
 11   7   4.5   3.5    2   2   f   f           ...    8588.826481          ...   21885.7902   7.080495E+0   1.798721E-7    rR2f(3.5)      ...     ...
 11   7   5.5   4.5    2   2   f   f           ...    8578.099822          ...   22015.7978   6.933794E+0   1.695226E-7    rR2f(4.5)      ...     ...
 11   7   6.5   5.5    2   2   f   f           ...    8560.189306          ...   22173.4551   6.725548E+0   1.605334E-7    rR2f(5.5)      ...     ...
 11   7   7.5   6.5    2   2   f   f           ...    8535.089416          ...   22358.2822   6.480515E+0   1.524204E-7    rR2f(6.5)      ...     ...
 11   7   8.5   7.5    2   2   f   f           ...    8502.753501          ...   22569.8068   6.212104E+0   1.449205E-7    rR2f(7.5)      ...     ...
 11   7   9.5   8.5    2   2   f   f           ...    8463.098461          ...   22807.5571   5.928458E+0   1.378790E-7    rR2f(8.5)      ...     ...
 11   7  10.5   9.5    2   2   f   f           ...    8416.009497          ...   23071.0530   5.634955E+0   1.311984E-7    rR2f(9.5)      ...     ...
 11   7  11.5  10.5    2   2   f   f           ...    8361.343645          ...   23359.7986   5.335522E+0   1.248162E-7   rR2f(10.5)      ...     ...
 11   7  12.5  11.5    2   2   f   f           ...    8298.931894          ...   23673.2762   5.033174E+0   1.186909E-7   rR2f(11.5)      ...     ...
 11   7  13.5  12.5    2   2   f   f           ...    8228.580117          ...   24010.9419   4.730322E+0   1.127933E-7   rR2f(12.5)      ...     ...
 11   7  14.5  13.5    2   2   f   f           ...    8150.069094          ...   24372.2227   4.428873E+0   1.071005E-7   rR2f(13.5)      ...     ...
 11   8   1.5   2.5    1   1   e   e           ...    6071.082471          ...   24009.5175   3.113050E+1   8.441513E-7    pP1e(2.5)      ...     ...
 11   8   2.5   3.5    1   1   e   e           ...    6036.096897          ...   24093.3510   3.807773E+1   1.175108E-6    pP1e(3.5)      ...     ...
 11   8   3.5   4.5    1   1   e   e           ...    5996.425978          ...   24201.4608   4.101748E+1   1.368144E-6    pP1e(4.5)      ...     ...
 11   8   4.5   5.5    1   1   e   e           ...    5951.995070          ...   24333.9232   4.277478E+1   1.508479E-6    pP1e(5.5)      ...     ...
 11   8   5.5   6.5    1   1   e   e           ...    5902.759580          ...   24490.7328   4.405307E+1   1.624714E-6    pP1e(6.5)      ...     ...
 11   8   6.5   7.5    1   1   e   e           ...    5848.693000          ...   24671.7998   4.508243E+1   1.728843E-6    pP1e(7.5)      ...     ...
 11   8   7.5   8.5    1   1   e   e           ...    5789.775567          ...   24876.9554   4.595076E+1   1.826730E-6    pP1e(8.5)      ...     ...
 11   8   8.5   9.5    1   1   e   e           ...    5725.985850          ...   25105.9583   4.669417E+1   1.921597E-6    pP1e(9.5)      ...     ...
 11   8   9.5  10.5    1   1   e   e           ...    5657.295143          ...   25358.5013   4.732760E+1   2.015403E-6   pP1e(10.5)      ...     ...
 11   8  10.5  11.5    1   1   e   e           ...    5583.663870          ...   25634.2172   4.785487E+1   2.109390E-6   pP1e(11.5)      ...     ...
 11   8  11.5  12.5    1   1   e   e           ...    5505.039204          ...   25932.6825   4.827571E+1   2.204466E-6   pP1e(12.5)      ...     ...
 11   8  12.5  13.5    1   1   e   e           ...    5421.353367          ...   26253.4213   4.858587E+1   2.301270E-6   pP1e(13.5)      ...     ...
 11   8   2.5   1.5    1   1   e   e           ...    6179.629020          ...   23949.8189   1.756702E+1   1.034480E-6    rR1e(1.5)      ...     ...
 11   8   3.5   2.5    1   1   e   e           ...    6188.369364          ...   24009.5175   2.252792E+1   1.175886E-6    rR1e(2.5)      ...     ...
 11   8   4.5   3.5    1   1   e   e           ...    6192.567266          ...   24093.3510   2.405755E+1   1.175649E-6    rR1e(3.5)      ...     ...
 11   8   5.5   4.5    1   1   e   e           ...    6192.031493          ...   24201.4608   2.422296E+1   1.136580E-6    rR1e(4.5)      ...     ...
 11   8   6.5   5.5    1   1   e   e           ...    6186.569548          ...   24333.9232   2.371796E+1   1.083882E-6    rR1e(5.5)      ...     ...
 11   8   7.5   6.5    1   1   e   e           ...    6175.998229          ...   24490.7328   2.283509E+1   1.025742E-6    rR1e(6.5)      ...     ...
 11   8   8.5   7.5    1   1   e   e           ...    6160.144371          ...   24671.7998   2.171736E+1   9.652405E-7    rR1e(7.5)      ...     ...
 11   8   9.5   8.5    1   1   e   e           ...    6138.841075          ...   24876.9554   2.044327E+1   9.036345E-7    rR1e(8.5)      ...     ...
 11   8  10.5   9.5    1   1   e   e           ...    6111.922743          ...   25105.9583   1.905976E+1   8.414187E-7    rR1e(9.5)      ...     ...
 11   8  11.5  10.5    1   1   e   e           ...    6079.220360          ...   25358.5013   1.759709E+1   7.787380E-7   rR1e(10.5)      ...     ...
 11   8  12.5  11.5    1   1   e   e           ...    6040.557489          ...   25634.2172   1.607717E+1   7.156084E-7   rR1e(11.5)      ...     ...
 11   8  13.5  12.5    1   1   e   e           ...    5995.746945          ...   25932.6825   1.451670E+1   6.519642E-7   rR1e(12.5)      ...     ...
 11   8  14.5  13.5    1   1   e   e           ...    5944.588034          ...   26253.4213   1.293053E+1   5.877515E-7   rR1e(13.5)      ...     ...
 11   8   1.5   2.5    1   2   e   e           ...    5889.540550          ...   24191.0594   1.781116E-1   5.132109E-9   oP12e(2.5)      ...     ...
 11   8   2.5   3.5    1   2   e   e           ...    5842.197535          ...   24287.2504   2.543372E-1   8.378696E-9   oP12e(3.5)      ...     ...
 11   8   3.5   4.5    1   2   e   e           ...    5787.791219          ...   24410.0956   2.815420E-1   1.008011E-8   oP12e(4.5)      ...     ...
 11   8   4.5   5.5    1   2   e   e           ...    5726.787812          ...   24559.1305   2.815127E-1   1.072389E-8   oP12e(5.5)      ...     ...
 11   8   5.5   6.5    1   2   e   e           ...    5659.605733          ...   24733.8866   2.672830E-1   1.072284E-8   oP12e(6.5)      ...     ...
 11   8   6.5   7.5    1   2   e   e           ...    5586.598955          ...   24933.8938   2.468702E-1   1.037623E-8   oP12e(7.5)      ...     ...
 11   8   7.5   8.5    1   2   e   e           ...    5508.055102          ...   25158.6759   2.248674E-1   9.877230E-9   oP12e(8.5)      ...     ...
 11   8   8.5   9.5    1   2   e   e           ...    5424.200683          ...   25407.7435   2.036818E-1   9.340733E-9   oP12e(9.5)      ...     ...
 11   8   9.5  10.5    1   2   e   e           ...    5335.208648          ...   25680.5878   1.843847E-1   8.828504E-9  oP12e(10.5)      ...     ...
 11   8  10.5  11.5    1   2   e   e           ...    5241.205797          ...   25976.6753   1.673672E-1   8.372923E-9  oP12e(11.5)      ...     ...
 11   8  11.5  12.5    1   2   e   e           ...    5142.279033          ...   26295.4427   1.526199E-1   7.987218E-9  oP12e(12.5)      ...     ...
 11   8  12.5  13.5    1   2   e   e           ...    5038.480232          ...   26636.2944   1.399760E-1   7.675868E-9  oP12e(13.5)      ...     ...
 11   8   1.5   0.5    1   2   e   e           ...    6000.247973          ...   24080.3520   3.708391E-1   3.088409E-8   qR12e(0.5)      ...     ...
 11   8   2.5   1.5    1   2   e   e           ...    6007.482238          ...   24121.9657   1.819985E-1   1.134049E-8   qR12e(1.5)      ...     ...
 11   8   3.5   2.5    1   2   e   e           ...    6006.827444          ...   24191.0594   8.910150E-2   4.936182E-9   qR12e(2.5)      ...     ...
 11   8   4.5   3.5    1   2   e   e           ...    5998.667904          ...   24287.2504   4.057670E-2   2.113172E-9   qR12e(3.5)      ...     ...
 11   8   5.5   4.5    1   2   e   e           ...    5983.396733          ...   24410.0956   1.642100E-2  8.251692E-10   qR12e(4.5)      ...     ...
 11   8   6.5   5.5    1   2   e   e           ...    5961.362290          ...   24559.1305   5.442600E-3  2.678674E-10   qR12e(5.5)      ...     ...
 11   8   7.5   6.5    1   2   e   e           ...    5932.844382          ...   24733.8866   1.169100E-3  5.690828E-11   qR12e(6.5)      ...     ...
 11   8   8.5   7.5    1   2   e   e           ...    5898.050326          ...   24933.8938   3.472000E-5  1.683345E-12   qR12e(7.5)      ...     ...
 11   8   9.5   8.5    1   2   e   e           ...    5857.120610          ...   25158.6759   1.935000E-4  9.395672E-12   qR12e(8.5)      ...     ...
 11   8  10.5   9.5    1   2   e   e           ...    5810.137576          ...   25407.7435   7.468000E-4  3.648227E-11   qR12e(9.5)      ...     ...
 11   8  11.5  10.5    1   2   e   e           ...    5757.133865          ...   25680.5878   1.292400E-3  6.377208E-11  qR12e(10.5)      ...     ...
 11   8  12.5  11.5    1   2   e   e           ...    5698.099416          ...   25976.6753   1.672800E-3  8.367656E-11  qR12e(11.5)      ...     ...
 11   8  13.5  12.5    1   2   e   e           ...    5632.986775          ...   26295.4427   1.848400E-3  9.405046E-11  qR12e(12.5)      ...     ...
 11   8  14.5  13.5    1   2   e   e           ...    5561.714899          ...   26636.2944   1.829800E-3  9.501828E-11  qR12e(13.5)      ...     ...
 11   8   0.5   1.5    2   1   e   e           ...    6260.729357          ...   23949.8189   6.787915E-1   1.298118E-8   qP21e(1.5)      ...     ...
 11   8   1.5   2.5    2   1   e   e           ...    6234.358001          ...   24009.5175   5.078778E-1   1.305997E-8   qP21e(2.5)      ...     ...
 11   8   2.5   3.5    2   1   e   e           ...    6205.869859          ...   24093.3510   4.497446E-1   1.313045E-8   qP21e(3.5)      ...     ...
 11   8   3.5   4.5    2   1   e   e           ...    6174.835936          ...   24201.4608   4.061572E-1   1.277589E-8   qP21e(4.5)      ...     ...
 11   8   4.5   5.5    2   1   e   e           ...    6140.817316          ...   24333.9232   3.645659E-1   1.207814E-8   qP21e(5.5)      ...     ...
 11   8   5.5   6.5    2   1   e   e           ...    6103.404339          ...   24490.7328   3.248181E-1   1.120487E-8   qP21e(6.5)      ...     ...
 11   8   6.5   7.5    2   1   e   e           ...    6062.232108          ...   24671.7998   2.883714E-1   1.029326E-8   qP21e(7.5)      ...     ...
 11   8   7.5   8.5    2   1   e   e           ...    6016.981036          ...   24876.9554   2.561686E-1   9.429178E-9   qP21e(8.5)      ...     ...
 11   8   8.5   9.5    2   1   e   e           ...    5967.370047          ...   25105.9583   2.284428E-1   8.655891E-9   qP21e(9.5)      ...     ...
 11   8   9.5  10.5    2   1   e   e           ...    5913.147286          ...   25358.5013   2.050024E-1   7.990733E-9  qP21e(10.5)      ...     ...
 11   8  10.5  11.5    2   1   e   e           ...    5854.080819          ...   25634.2172   1.853877E-1   7.434173E-9  qP21e(11.5)      ...     ...
 11   8  11.5  12.5    2   1   e   e           ...    5789.950346          ...   25932.6825   1.691141E-1   6.981131E-9  qP21e(12.5)      ...     ...
 11   8  12.5  13.5    2   1   e   e           ...    5720.540199          ...   26253.4213   1.556968E-1   6.623365E-9  qP21e(13.5)      ...     ...
 11   8   2.5   1.5    2   1   e   e           ...    6349.401982          ...   23949.8189   1.469000E-3  8.194173E-11   sR21e(1.5)      ...     ...
 11   8   3.5   2.5    2   1   e   e           ...    6366.779322          ...   24009.5175   2.464000E-6  1.215060E-13   sR21e(2.5)      ...     ...
 11   8   4.5   3.5    2   1   e   e           ...    6381.389512          ...   24093.3510   2.112500E-3  9.721515E-11   sR21e(3.5)      ...     ...
 11   8   5.5   4.5    2   1   e   e           ...    6392.676252          ...   24201.4608   7.018700E-3  3.089799E-10   sR21e(4.5)      ...     ...
 11   8   6.5   5.5    2   1   e   e           ...    6400.108656          ...   24333.9232   1.269360E-2  5.420192E-10   sR21e(5.5)      ...     ...
 11   8   7.5   6.5    2   1   e   e           ...    6403.203697          ...   24490.7328   1.776500E-2  7.423697E-10   sR21e(6.5)      ...     ...
 11   8   8.5   7.5    2   1   e   e           ...    6401.528567          ...   24671.7998   2.165570E-2  8.912820E-10   sR21e(7.5)      ...     ...
 11   8   9.5   8.5    2   1   e   e           ...    6394.693218          ...   24876.9554   2.429650E-2  9.897363E-10   sR21e(8.5)      ...     ...
 11   8  10.5   9.5    2   1   e   e           ...    6382.339692          ...   25105.9583   2.585160E-2   1.046593E-9   sR21e(9.5)      ...     ...
 11   8  11.5  10.5    2   1   e   e           ...    6364.131503          ...   25358.5013   2.654140E-2   1.071746E-9  sR21e(10.5)      ...     ...
 11   8  12.5  11.5    2   1   e   e           ...    6339.744321          ...   25634.2172   2.658460E-2   1.074253E-9  sR21e(11.5)      ...     ...
 11   8  13.5  12.5    2   1   e   e           ...    6308.858193          ...   25932.6825   2.615140E-2   1.060806E-9  sR21e(12.5)      ...     ...
 11   8  14.5  13.5    2   1   e   e           ...    6271.151175          ...   26253.4213   2.537520E-2   1.036420E-9  sR21e(13.5)      ...     ...
 11   8   0.5   1.5    2   2   e   e           ...    6088.582575          ...   24121.9657   4.968520E+1   1.004668E-6    pP2e(1.5)      ...     ...
 11   8   1.5   2.5    2   2   e   e           ...    6052.816081          ...   24191.0594   4.622216E+1   1.260961E-6    pP2e(2.5)      ...     ...
 11   8   2.5   3.5    2   2   e   e           ...    6011.970497          ...   24287.2504   4.540120E+1   1.412384E-6    pP2e(3.5)      ...     ...
 11   8   3.5   4.5    2   2   e   e           ...    5966.201177          ...   24410.0956   4.541778E+1   1.530304E-6    pP2e(4.5)      ...     ...
 11   8   4.5   5.5    2   2   e   e           ...    5915.610058          ...   24559.1305   4.577098E+1   1.634059E-6    pP2e(5.5)      ...     ...
 11   8   5.5   6.5    2   2   e   e           ...    5860.250492          ...   24733.8866   4.626235E+1   1.731037E-6    pP2e(6.5)      ...     ...
 11   8   6.5   7.5    2   2   e   e           ...    5800.138064          ...   24933.8938   4.679638E+1   1.824742E-6    pP2e(7.5)      ...     ...
 11   8   7.5   8.5    2   2   e   e           ...    5735.260571          ...   25158.6759   4.732067E+1   1.917122E-6    pP2e(8.5)      ...     ...
 11   8   8.5   9.5    2   2   e   e           ...    5665.584880          ...   25407.7435   4.780379E+1   2.009431E-6    pP2e(9.5)      ...     ...
 11   8   9.5  10.5    2   2   e   e           ...    5591.060791          ...   25680.5878   4.822365E+1   2.102503E-6   pP2e(10.5)      ...     ...
 11   8  10.5  11.5    2   2   e   e           ...    5511.622746          ...   25976.6753   4.856471E+1   2.197005E-6   pP2e(11.5)      ...     ...
 11   8  11.5  12.5    2   2   e   e           ...    5427.190176          ...   26295.4427   4.881352E+1   2.293431E-6   pP2e(12.5)      ...     ...
 11   8  12.5  13.5    2   2   e   e           ...    5337.667064          ...   26636.2944   4.895785E+1   2.392172E-6   pP2e(13.5)      ...     ...
 11   8   1.5   0.5    2   2   e   e           ...    6163.523504          ...   24080.3520   2.215098E+1   1.748327E-6    rR2e(0.5)      ...     ...
 11   8   2.5   1.5    2   2   e   e           ...    6177.255199          ...   24121.9657   2.542021E+1   1.498087E-6    rR2e(1.5)      ...     ...
 11   8   3.5   2.5    2   2   e   e           ...    6185.237402          ...   24191.0594   2.594620E+1   1.355681E-6    rR2e(2.5)      ...     ...
 11   8   4.5   3.5    2   2   e   e           ...    6187.490150          ...   24287.2504   2.552827E+1   1.249569E-6    rR2e(3.5)      ...     ...
 11   8   5.5   4.5    2   2   e   e           ...    6184.041492          ...   24410.0956   2.466290E+1   1.160215E-6    rR2e(4.5)      ...     ...
 11   8   6.5   5.5    2   2   e   e           ...    6174.901398          ...   24559.1305   2.354474E+1   1.080036E-6    rR2e(5.5)      ...     ...
 11   8   7.5   6.5    2   2   e   e           ...    6160.049850          ...   24733.8866   2.226646E+1   1.005385E-6    rR2e(6.5)      ...     ...
 11   8   8.5   7.5    2   2   e   e           ...    6139.434523          ...   24933.8938   2.087877E+1   9.342399E-7    rR2e(7.5)      ...     ...
 11   8   9.5   8.5    2   2   e   e           ...    6112.972753          ...   25158.6759   1.941247E+1   8.653486E-7    rR2e(8.5)      ...     ...
 11   8  10.5   9.5    2   2   e   e           ...    6080.554524          ...   25407.7435   1.788786E+1   7.978522E-7    rR2e(9.5)      ...     ...
 11   8  11.5  10.5    2   2   e   e           ...    6042.045008          ...   25680.5878   1.632046E+1   7.311572E-7   rR2e(10.5)      ...     ...
 11   8  12.5  11.5    2   2   e   e           ...    5997.286248          ...   25976.6753   1.472282E+1   6.648157E-7   rR2e(11.5)      ...     ...
 11   8  13.5  12.5    2   2   e   e           ...    5946.098023          ...   26295.4427   1.310694E+1   5.985213E-7   rR2e(12.5)      ...     ...
 11   8  14.5  13.5    2   2   e   e           ...    5888.278040          ...   26636.2944   1.148480E+1   5.320688E-7   rR2e(13.5)      ...     ...
 11   8   1.5   1.5    1   1   e   f           ...    6130.756658          ...   23949.8433   4.216416E+1   1.681795E-6    qQ1f(1.5)      ...     ...
 11   8   2.5   2.5    1   1   e   f           ...    6119.838827          ...   24009.6091   1.749832E+1   7.004451E-7    qQ1f(2.5)      ...     ...
 11   8   3.5   3.5    1   1   e   f           ...    6104.323349          ...   24093.5635   9.349157E+0   3.761449E-7    qQ1f(3.5)      ...     ...
 11   8   4.5   4.5    1   1   e   f           ...    6084.067290          ...   24201.8510   5.702172E+0   2.309458E-7    qQ1f(4.5)      ...     ...
 11   8   5.5   5.5    1   1   e   f           ...    6058.945155          ...   24334.5472   3.780225E+0   1.543766E-7    qQ1f(5.5)      ...     ...
 11   8   6.5   6.5    1   1   e   f           ...    6028.849562          ...   24491.6432   2.656452E+0   1.095698E-7    qQ1f(6.5)      ...     ...
 11   8   7.5   7.5    1   1   e   f           ...    5993.685617          ...   24673.0454   1.949616E+0   8.136149E-8    qQ1f(7.5)      ...     ...
 11   8   8.5   8.5    1   1   e   f           ...    5953.363935          ...   24878.5802   1.479903E+0   6.259882E-8    qQ1f(8.5)      ...     ...
 11   8   9.5   9.5    1   1   e   f           ...    5907.794516          ...   25108.0020   1.153930E+0   4.956629E-8    qQ1f(9.5)      ...     ...
 11   8  10.5  10.5    1   1   e   f           ...    5856.881978          ...   25360.9991   9.195455E-1   4.018815E-8   qQ1f(10.5)      ...     ...
 11   8  11.5  11.5    1   1   e   f           ...    5800.521953          ...   25637.1998   7.459258E-1   3.323680E-8   qQ1f(11.5)      ...     ...
 11   8  12.5  12.5    1   1   e   f           ...    5738.598341          ...   25936.1763   6.139835E-1   2.795135E-8   qQ1f(12.5)      ...     ...
 11   8  13.5  13.5    1   1   e   f           ...    5670.981097          ...   26257.4484   5.114521E-1   2.384220E-8   qQ1f(13.5)      ...     ...
 11   8   1.5   1.5    1   2   e   f           ...    5958.481624          ...   24122.1183   4.564067E-1   1.927252E-8   pQ12f(1.5)      ...     ...
 11   8   2.5   2.5    1   2   e   f           ...    5938.214988          ...   24191.2330   4.704036E-1   1.999938E-8   pQ12f(2.5)      ...     ...
 11   8   3.5   3.5    1   2   e   f           ...    5910.495564          ...   24287.3913   4.313349E-1   1.851077E-8   pQ12f(3.5)      ...     ...
 11   8   4.5   4.5    1   2   e   f           ...    5875.771881          ...   24410.1464   3.809608E-1   1.654277E-8   pQ12f(4.5)      ...     ...
 11   8   5.5   5.5    1   2   e   f           ...    5834.457469          ...   24559.0349   3.312783E-1   1.458981E-8   pQ12f(5.5)      ...     ...
 11   8   6.5   6.5    1   2   e   f           ...    5786.901569          ...   24733.5912   2.864619E-1   1.282426E-8   pQ12f(6.5)      ...     ...
 11   8   7.5   7.5    1   2   e   f           ...    5733.381512          ...   24933.3495   2.476184E-1   1.129325E-8   pQ12f(7.5)      ...     ...
 11   8   8.5   8.5    1   2   e   f           ...    5674.106507          ...   25157.8376   2.145782E-1   9.991907E-9   pQ12f(8.5)      ...     ...
 11   8   9.5   9.5    1   2   e   f           ...    5609.225679          ...   25406.5708   1.866869E-1   8.895406E-9   pQ12f(9.5)      ...     ...
 11   8  10.5  10.5    1   2   e   f           ...    5538.836591          ...   25679.0445   1.631662E-1   7.973534E-9  pQ12f(10.5)      ...     ...
 11   8  11.5  11.5    1   2   e   f           ...    5462.992638          ...   25974.7291   1.432796E-1   7.197487E-9  pQ12f(11.5)      ...     ...
 11   8  12.5  12.5    1   2   e   f           ...    5381.708864          ...   26293.0658   1.263840E-1   6.541983E-9  pQ12f(12.5)      ...     ...
 11   8  13.5  13.5    1   2   e   f           ...    5294.966278          ...   26633.4632   1.119399E-1   5.985718E-9  pQ12f(13.5)      ...     ...
 11   8   1.5   1.5    2   1   e   f           ...    6294.032189          ...   23949.8433   1.340308E-1   5.072294E-9   rQ21f(1.5)      ...     ...
 11   8   2.5   2.5    2   1   e   f           ...    6289.611789          ...   24009.6091   1.387680E-1   5.258954E-9   rQ21f(2.5)      ...     ...
 11   8   3.5   3.5    2   1   e   f           ...    6282.733307          ...   24093.5635   1.269646E-1   4.822177E-9   rQ21f(3.5)      ...     ...
 11   8   4.5   4.5    2   1   e   f           ...    6272.889537          ...   24201.8510   1.108860E-1   4.224732E-9   rQ21f(4.5)      ...     ...
 11   8   5.5   5.5    2   1   e   f           ...    6259.589914          ...   24334.5472   9.435190E-2   3.610078E-9   rQ21f(5.5)      ...     ...
 11   8   6.5   6.5    2   1   e   f           ...    6242.388670          ...   24491.6432   7.894220E-2   3.037144E-9   rQ21f(6.5)      ...     ...
 11   8   7.5   7.5    2   1   e   f           ...    6220.891085          ...   24673.0454   6.526250E-2   2.528228E-9   rQ21f(7.5)      ...     ...
 11   8   8.5   8.5    2   1   e   f           ...    6194.748131          ...   24878.5802   5.345200E-2   2.088211E-9   rQ21f(8.5)      ...     ...
 11   8   9.5   9.5    2   1   e   f           ...    6163.646659          ...   25108.0020   4.341970E-2   1.713441E-9   rQ21f(9.5)      ...     ...
 11   8  10.5  10.5    2   1   e   f           ...    6127.298926          ...   25360.9991   3.497880E-2   1.396769E-9  rQ21f(10.5)      ...     ...
 11   8  11.5  11.5    2   1   e   f           ...    6085.433096          ...   25637.1998   2.791820E-2   1.130218E-9  rQ21f(11.5)      ...     ...
 11   8  12.5  12.5    2   1   e   f           ...    6037.785173          ...   25936.1763   2.203460E-2  9.061657E-10  rQ21f(12.5)      ...     ...
 11   8  13.5  13.5    2   1   e   f           ...    5984.092346          ...   26257.4484   1.714730E-2  7.178884E-10  rQ21f(13.5)      ...     ...
 11   8   0.5   0.5    2   2   e   f           ...    6130.107811          ...   24080.4405   2.389754E+1   9.533990E-7    qQ2f(0.5)      ...     ...
 11   8   1.5   1.5    2   2   e   f           ...    6121.757155          ...   24122.1183   5.059218E+0   2.023899E-7    qQ2f(1.5)      ...     ...
 11   8   2.5   2.5    2   2   e   f           ...    6107.987950          ...   24191.2330   2.351963E+0   9.451307E-8    qQ2f(2.5)      ...     ...
 11   8   3.5   3.5    2   2   e   f           ...    6088.905521          ...   24287.3913   1.433452E+0   5.796454E-8    qQ2f(3.5)      ...     ...
 11   8   4.5   4.5    2   2   e   f           ...    6064.594127          ...   24410.1464   1.001628E+0   4.082825E-8    qQ2f(4.5)      ...     ...
 11   8   5.5   5.5    2   2   e   f           ...    6035.102228          ...   24559.0349   7.572066E-1   3.116756E-8    qQ2f(5.5)      ...     ...
 11   8   6.5   6.5    2   2   e   f           ...    6000.440677          ...   24733.5912   6.010935E-1   2.502842E-8    qQ2f(6.5)      ...     ...
 11   8   7.5   7.5    2   2   e   f           ...    5960.586980          ...   24933.3495   4.927211E-1   2.079126E-8    qQ2f(7.5)      ...     ...
 11   8   8.5   8.5    2   2   e   f           ...    5915.490703          ...   25157.8376   4.129104E-1   1.769017E-8    qQ2f(8.5)      ...     ...
 11   8   9.5   9.5    2   2   e   f           ...    5865.077822          ...   25406.5708   3.515499E-1   1.532135E-8    qQ2f(9.5)      ...     ...
 11   8  10.5  10.5    2   2   e   f           ...    5809.253540          ...   25679.0445   3.028290E-1   1.345286E-8   qQ2f(10.5)      ...     ...
 11   8  11.5  11.5    2   2   e   f           ...    5747.903780          ...   25974.7291   2.631550E-1   1.194127E-8   qQ2f(11.5)      ...     ...
 11   8  12.5  12.5    2   2   e   f           ...    5680.895696          ...   26293.0658   2.301874E-1   1.069315E-8   qQ2f(12.5)      ...     ...
 11   8  13.5  13.5    2   2   e   f           ...    5608.077527          ...   26633.4632   2.023227E-1   9.644381E-9   qQ2f(13.5)      ...     ...
 11   8   1.5   1.5    1   1   f   e           ...    6130.793548          ...   23949.8189   4.216107E+1   1.681651E-6    qQ1e(1.5)      ...     ...
 11   8   2.5   2.5    1   1   f   e           ...    6119.978327          ...   24009.5175   1.749401E+1   7.002407E-7    qQ1e(2.5)      ...     ...
 11   8   3.5   3.5    1   1   f   e           ...    6104.648278          ...   24093.3510   9.344529E+0   3.759186E-7    qQ1e(3.5)      ...     ...
 11   8   4.5   4.5    1   1   f   e           ...    6084.666931          ...   24201.4608   5.697753E+0   2.307213E-7    qQ1e(4.5)      ...     ...
 11   8   5.5   5.5    1   1   f   e           ...    6059.907871          ...   24333.9232   3.776272E+0   1.541661E-7    qQ1e(5.5)      ...     ...
 11   8   6.5   6.5    1   1   f   e           ...    6030.258540          ...   24490.7328   2.653047E+0   1.093782E-7    qQ1e(6.5)      ...     ...
 11   8   7.5   7.5    1   1   f   e           ...    5995.616702          ...   24671.7998   1.946746E+0   8.118940E-8    qQ1e(7.5)      ...     ...
 11   8   8.5   8.5    1   1   f   e           ...    5955.884610          ...   24876.9554   1.477515E+0   6.244492E-8    qQ1e(8.5)      ...     ...
 11   8   9.5   9.5    1   1   f   e           ...    5910.963409          ...   25105.9583   1.151960E+0   4.942863E-8    qQ1e(9.5)      ...     ...
 11   8  10.5  10.5    1   1   f   e           ...    5860.748556          ...   25358.5013   9.179270E-1   4.006450E-8   qQ1e(10.5)      ...     ...
 11   8  11.5  11.5    1   1   f   e           ...    5805.126268          ...   25634.2172   7.446015E-1   3.312518E-8   qQ1e(11.5)      ...     ...
 11   8  12.5  12.5    1   1   f   e           ...    5743.970745          ...   25932.6825   6.129034E-1   2.785001E-8   qQ1e(12.5)      ...     ...
 11   8  13.5  13.5    1   1   f   e           ...    5677.141931          ...   26253.4213   5.105740E-1   2.374963E-8   qQ1e(13.5)      ...     ...
 11   8   1.5   1.5    1   2   f   e           ...    5958.646766          ...   24121.9657   4.624473E-1   1.952651E-8   pQ12e(1.5)      ...     ...
 11   8   2.5   2.5    1   2   f   e           ...    5938.436406          ...   24191.0594   4.791909E-1   2.037146E-8   pQ12e(2.5)      ...     ...
 11   8   3.5   3.5    1   2   f   e           ...    5910.748917          ...   24287.2504   4.412881E-1   1.893629E-8   pQ12e(3.5)      ...     ...
 11   8   4.5   4.5    1   2   f   e           ...    5876.032171          ...   24410.0956   3.910445E-1   1.697914E-8   pQ12e(4.5)      ...     ...
 11   8   5.5   5.5    1   2   f   e           ...    5834.700612          ...   24559.1305   3.408856E-1   1.501168E-8   pQ12e(5.5)      ...     ...
 11   8   6.5   6.5    1   2   f   e           ...    5787.104693          ...   24733.8866   2.952927E-1   1.321867E-8   pQ12e(6.5)      ...     ...
 11   8   7.5   7.5    1   2   f   e           ...    5733.522657          ...   24933.8938   2.555649E-1   1.165510E-8   pQ12e(7.5)      ...     ...
 11   8   8.5   8.5    1   2   f   e           ...    5674.164145          ...   25158.6759   2.216401E-1   1.032054E-8   pQ12e(8.5)      ...     ...
 11   8   9.5   9.5    1   2   f   e           ...    5609.178242          ...   25407.7435   1.929171E-1   9.192423E-9   pQ12e(9.5)      ...     ...
 11   8  10.5  10.5    1   2   f   e           ...    5538.662062          ...   25680.5878   1.686396E-1   8.241525E-9  pQ12e(10.5)      ...     ...
 11   8  11.5  11.5    1   2   f   e           ...    5462.668196          ...   25976.6753   1.480764E-1   7.439332E-9  pQ12e(11.5)      ...     ...
 11   8  12.5  12.5    1   2   f   e           ...    5381.210575          ...   26295.4427   1.305808E-1   6.760473E-9  pQ12e(12.5)      ...     ...
 11   8  13.5  13.5    1   2   f   e           ...    5294.268796          ...   26636.2944   1.156066E-1   6.183415E-9  pQ12e(13.5)      ...     ...
 11   8   1.5   1.5    2   1   f   e           ...    6294.080410          ...   23949.8189   1.313140E-1   4.969403E-9   rQ21e(1.5)      ...     ...
 11   8   2.5   2.5    2   1   f   e           ...    6289.709444          ...   24009.5175   1.347156E-1   5.105220E-9   rQ21e(2.5)      ...     ...
 11   8   3.5   3.5    2   1   f   e           ...    6282.903566          ...   24093.3510   1.222556E-1   4.643075E-9   rQ21e(3.5)      ...     ...
 11   8   4.5   4.5    2   1   f   e           ...    6273.155825          ...   24201.4608   1.060107E-1   4.038641E-9   rQ21e(4.5)      ...     ...
 11   8   5.5   5.5    2   1   f   e           ...    6259.974338          ...   24333.9232   8.963620E-2   3.429226E-9   rQ21e(5.5)      ...     ...
 11   8   6.5   6.5    2   1   f   e           ...    6242.911702          ...   24490.7328   7.457510E-2   2.868648E-9   rQ21e(6.5)      ...     ...
 11   8   7.5   7.5    2   1   f   e           ...    6221.571857          ...   24671.7998   6.133450E-2   2.375540E-9   rQ21e(7.5)      ...     ...
 11   8   8.5   8.5    2   1   f   e           ...    6195.604897          ...   24876.9554   4.999020E-2   1.952429E-9   rQ21e(8.5)      ...     ...
 11   8   9.5   9.5    2   1   f   e           ...    6164.697253          ...   25105.9583   4.041410E-2   1.594289E-9   rQ21e(9.5)      ...     ...
 11   8  10.5  10.5    2   1   f   e           ...    6128.561151          ...   25358.5013   3.240010E-2   1.293264E-9  rQ21e(10.5)      ...     ...
 11   8  11.5  11.5    2   1   f   e           ...    6086.925056          ...   25634.2172   2.572860E-2   1.041065E-9  rQ21e(11.5)      ...     ...
 11   8  12.5  12.5    2   1   f   e           ...    6039.525567          ...   25932.6825   2.019420E-2  8.300013E-10  rQ21e(12.5)      ...     ...
 11   8  13.5  13.5    2   1   f   e           ...    5986.100736          ...   26253.4213   1.561710E-2  6.533864E-10  rQ21e(13.5)      ...     ...
 11   8   0.5   0.5    2   2   f   e           ...    6130.214687          ...   24080.3520   2.389879E+1   9.534157E-7    qQ2e(0.5)      ...     ...
 11   8   1.5   1.5    2   2   f   e           ...    6121.933627          ...   24121.9657   5.059480E+0   2.023888E-7    qQ2e(1.5)      ...     ...
 11   8   2.5   2.5    2   2   f   e           ...    6108.167524          ...   24191.0594   2.351854E+0   9.450314E-8    qQ2e(2.5)      ...     ...
 11   8   3.5   3.5    2   2   f   e           ...    6089.004204          ...   24287.2504   1.433071E+0   5.794726E-8    qQ2e(3.5)      ...     ...
 11   8   4.5   4.5    2   2   f   e           ...    6064.521066          ...   24410.0956   1.001024E+0   4.080461E-8    qQ2e(4.5)      ...     ...
 11   8   5.5   5.5    2   2   f   e           ...    6034.767080          ...   24559.1305   7.564205E-1   3.113867E-8    qQ2e(5.5)      ...     ...
 11   8   6.5   6.5    2   2   f   e           ...    5999.757856          ...   24733.8866   6.001641E-1   2.499541E-8    qQ2e(6.5)      ...     ...
 11   8   7.5   7.5    2   2   f   e           ...    5959.477812          ...   24933.8938   4.916834E-1   2.075520E-8    qQ2e(7.5)      ...     ...
 11   8   8.5   8.5    2   2   f   e           ...    5913.884432          ...   25158.6759   4.117945E-1   1.765195E-8    qQ2e(8.5)      ...     ...
 11   8   9.5   9.5    2   2   f   e           ...    5862.912086          ...   25407.7435   3.503812E-1   1.528170E-8    qQ2e(9.5)      ...     ...
 11   8  10.5  10.5    2   2   f   e           ...    5806.474656          ...   25680.5878   3.016282E-1   1.341234E-8   qQ2e(10.5)      ...     ...
 11   8  11.5  11.5    2   2   f   e           ...    5744.466983          ...   25976.6753   2.619390E-1   1.190031E-8   qQ2e(11.5)      ...     ...
 11   8  12.5  12.5    2   2   f   e           ...    5676.765397          ...   26295.4427   2.289704E-1   1.065210E-8   qQ2e(12.5)      ...     ...
 11   8  13.5  13.5    2   2   f   e           ...    5603.227601          ...   26636.2944   2.011166E-1   9.603491E-9   qQ2e(13.5)      ...     ...
 11   8   1.5   2.5    1   1   f   f           ...    6071.003355          ...   24009.6091   3.113300E+1   8.442411E-7    pP1f(2.5)      ...     ...
 11   8   2.5   3.5    1   1   f   f           ...    6035.932311          ...   24093.5635   3.808188E+1   1.175300E-6    pP1f(3.5)      ...     ...
 11   8   3.5   4.5    1   1   f   f           ...    5996.148303          ...   24201.8510   4.102185E+1   1.368416E-6    pP1f(4.5)      ...     ...
 11   8   4.5   5.5    1   1   f   f           ...    5951.580593          ...   24334.5472   4.277784E+1   1.508797E-6    pP1f(5.5)      ...     ...
 11   8   5.5   6.5    1   1   f   f           ...    5902.187885          ...   24491.6432   4.405347E+1   1.625044E-6    pP1f(6.5)      ...     ...
 11   8   6.5   7.5    1   1   f   f           ...    5847.945927          ...   24673.0454   4.507905E+1   1.729155E-6    pP1f(7.5)      ...     ...
 11   8   7.5   8.5    1   1   f   f           ...    5788.836266          ...   24878.5802   4.594267E+1   1.827002E-6    pP1f(8.5)      ...     ...
 11   8   8.5   9.5    1   1   f   f           ...    5724.838051          ...   25108.0020   4.668057E+1   1.921808E-6    pP1f(9.5)      ...     ...
 11   8   9.5  10.5    1   1   f   f           ...    5655.922644          ...   25360.9991   4.730775E+1   2.015535E-6   pP1f(10.5)      ...     ...
 11   8  10.5  11.5    1   1   f   f           ...    5582.050149          ...   25637.1998   4.782807E+1   2.109427E-6   pP1f(11.5)      ...     ...
 11   8  11.5  12.5    1   1   f   f           ...    5503.167120          ...   25936.1763   4.824124E+1   2.204391E-6   pP1f(12.5)      ...     ...
 11   8  12.5  13.5    1   1   f   f           ...    5419.204897          ...   26257.4484   4.854300E+1   2.301063E-6   pP1f(13.5)      ...     ...
 11   8   2.5   1.5    1   1   f   f           ...    6179.652514          ...   23949.8433   1.756526E+1   1.034369E-6    rR1f(1.5)      ...     ...
 11   8   3.5   2.5    1   1   f   f           ...    6188.390208          ...   24009.6091   2.252429E+1   1.175688E-6    rR1f(2.5)      ...     ...
 11   8   4.5   3.5    1   1   f   f           ...    6192.564301          ...   24093.5635   2.405246E+1   1.175401E-6    rR1f(3.5)      ...     ...
 11   8   5.5   4.5    1   1   f   f           ...    6191.980091          ...   24201.8510   2.421684E+1   1.136311E-6    rR1f(4.5)      ...     ...
 11   8   6.5   5.5    1   1   f   f           ...    6186.444115          ...   24334.5472   2.371108E+1   1.083612E-6    rR1f(5.5)      ...     ...
 11   8   7.5   6.5    1   1   f   f           ...    6175.773264          ...   24491.6432   2.282751E+1   1.025476E-6    rR1f(6.5)      ...     ...
 11   8   8.5   7.5    1   1   f   f           ...    6159.794659          ...   24673.0454   2.170907E+1   9.649816E-7    rR1f(7.5)      ...     ...
 11   8   9.5   8.5    1   1   f   f           ...    6138.341493          ...   24878.5802   2.043419E+1   9.033802E-7    rR1f(8.5)      ...     ...
 11   8  10.5   9.5    1   1   f   f           ...    6111.247930          ...   25108.0020   1.904984E+1   8.411665E-7    rR1f(9.5)      ...     ...
 11   8  11.5  10.5    1   1   f   f           ...    6078.344376          ...   25360.9991   1.758631E+1   7.784853E-7   rR1f(10.5)      ...     ...
 11   8  12.5  11.5    1   1   f   f           ...    6039.453494          ...   25637.1998   1.606555E+1   7.153526E-7   rR1f(11.5)      ...     ...
 11   8  13.5  12.5    1   1   f   f           ...    5994.386905          ...   25936.1763   1.450433E+1   6.517043E-7   rR1f(12.5)      ...     ...
 11   8  14.5  13.5    1   1   f   f           ...    5942.942434          ...   26257.4484   1.291757E+1   5.874877E-7   rR1f(13.5)      ...     ...
 11   8   1.5   2.5    1   2   f   f           ...    5889.379517          ...   24191.2330   1.741943E-1   5.019510E-9   oP12f(2.5)      ...     ...
 11   8   2.5   3.5    1   2   f   f           ...    5842.104526          ...   24287.3913   2.472085E-1   8.144112E-9   oP12f(3.5)      ...     ...
 11   8   3.5   4.5    1   2   f   f           ...    5787.852893          ...   24410.1464   2.722638E-1   9.747711E-9   oP12f(4.5)      ...     ...
 11   8   4.5   5.5    1   2   f   f           ...    5727.092907          ...   24559.0349   2.711053E-1   1.032633E-8   oP12f(5.5)      ...     ...
 11   8   5.5   6.5    1   2   f   f           ...    5660.239891          ...   24733.5912   2.564983E-1   1.028788E-8   oP12f(6.5)      ...     ...
 11   8   6.5   7.5    1   2   f   f           ...    5587.641822          ...   24933.3495   2.361674E-1   9.922672E-9   oP12f(7.5)      ...     ...
 11   8   7.5   8.5    1   2   f   f           ...    5509.578838          ...   25157.8376   2.144798E-1   9.415748E-9   oP12f(8.5)      ...     ...
 11   8   8.5   9.5    1   2   f   f           ...    5426.269213          ...   25406.5708   1.936962E-1   8.876028E-9   oP12f(9.5)      ...     ...
 11   8   9.5  10.5    1   2   f   f           ...    5337.877257          ...   25679.0445   1.748030E-1   8.361357E-9  oP12f(10.5)      ...     ...
 11   8  10.5  11.5    1   2   f   f           ...    5244.520834          ...   25974.7291   1.581466E-1   7.901643E-9  oP12f(11.5)      ...     ...
 11   8  11.5  12.5    1   2   f   f           ...    5146.277644          ...   26293.0658   1.436966E-1   7.508544E-9  oP12f(12.5)      ...     ...
 11   8  12.5  13.5    1   2   f   f           ...    5043.190078          ...   26633.4632   1.312783E-1   7.185472E-9  oP12f(13.5)      ...     ...
 11   8   1.5   0.5    1   2   f   f           ...    6000.172002          ...   24080.4405   3.689136E-1   3.072451E-8   qR12f(0.5)      ...     ...
 11   8   2.5   1.5    1   2   f   f           ...    6007.377480          ...   24122.1183   1.807897E-1   1.126556E-8   qR12f(1.5)      ...     ...
 11   8   3.5   2.5    1   2   f   f           ...    6006.766370          ...   24191.2330   8.888700E-2   4.924399E-9   qR12f(2.5)      ...     ...
 11   8   4.5   3.5    1   2   f   f           ...    5998.736516          ...   24287.3913   4.100520E-2   2.135439E-9   qR12f(3.5)      ...     ...
 11   8   5.5   4.5    1   2   f   f           ...    5983.684681          ...   24410.1464   1.706210E-2  8.573025E-10   qR12f(4.5)      ...     ...
 11   8   6.5   5.5    1   2   f   f           ...    5961.956429          ...   24559.0349   6.003400E-3  2.954093E-10   qR12f(5.5)      ...     ...
 11   8   7.5   6.5    1   2   f   f           ...    5933.825271          ...   24733.5912   1.512400E-3  7.359475E-11   qR12f(6.5)      ...     ...
 11   8   8.5   7.5    1   2   f   f           ...    5899.490554          ...   24933.3495   1.288000E-4  6.241617E-12   qR12f(7.5)      ...     ...
 11   8   9.5   8.5    1   2   f   f           ...    5859.084065          ...   25157.8376   6.214000E-5  3.015276E-12   qR12f(8.5)      ...     ...
 11   8  10.5   9.5    1   2   f   f           ...    5812.679092          ...   25406.5708   4.362000E-4  2.129038E-11   qR12f(9.5)      ...     ...
 11   8  11.5  10.5    1   2   f   f           ...    5760.298989          ...   25679.0445   8.531000E-4  4.204905E-11  qR12f(10.5)      ...     ...
 11   8  12.5  11.5    1   2   f   f           ...    5701.924179          ...   25974.7291   1.152700E-3  5.758286E-11  qR12f(11.5)      ...     ...
 11   8  13.5  12.5    1   2   f   f           ...    5637.497428          ...   26293.0658   1.289600E-3  6.551259E-11  qR12f(12.5)      ...     ...
 11   8  14.5  13.5    1   2   f   f           ...    5566.927616          ...   26633.4632   1.269100E-3  6.577876E-11  qR12f(13.5)      ...     ...
 11   8   0.5   1.5    2   1   f   f           ...    6260.723371          ...   23949.8433   6.716506E-1   1.284465E-8   qP21f(1.5)      ...     ...
 11   8   1.5   2.5    2   1   f   f           ...    6234.290217          ...   24009.6091   4.976452E-1   1.279712E-8   qP21f(2.5)      ...     ...
 11   8   2.5   3.5    2   1   f   f           ...    6205.663429          ...   24093.5635   4.369345E-1   1.275730E-8   qP21f(3.5)      ...     ...
 11   8   3.5   4.5    2   1   f   f           ...    6174.403590          ...   24201.8510   3.917049E-1   1.232301E-8   qP21f(4.5)      ...     ...
 11   8   4.5   5.5    2   1   f   f           ...    6140.069488          ...   24334.5472   3.493513E-1   1.157690E-8   qP21f(5.5)      ...     ...
 11   8   5.5   6.5    2   1   f   f           ...    6102.254352          ...   24491.6432   3.094633E-1   1.067922E-8   qP21f(6.5)      ...     ...
 11   8   6.5   7.5    2   1   f   f           ...    6060.599090          ...   24673.0454   2.732309E-1   9.758083E-9   qP21f(7.5)      ...     ...
 11   8   7.5   8.5    2   1   f   f           ...    6014.791421          ...   24878.5802   2.413967E-1   8.891917E-9   qP21f(8.5)      ...     ...
 11   8   8.5   9.5    2   1   f   f           ...    5964.558339          ...   25108.0020   2.140667E-1   8.118818E-9   qP21f(9.5)      ...     ...
 11   8   9.5  10.5    2   1   f   f           ...    5909.656488          ...   25360.9991   1.909767E-1   7.452826E-9  qP21f(10.5)      ...     ...
 11   8  10.5  11.5    2   1   f   f           ...    5849.862743          ...   25637.1998   1.716299E-1   6.892405E-9  qP21f(11.5)      ...     ...
 11   8  11.5  12.5    2   1   f   f           ...    5784.965908          ...   25936.1763   1.555239E-1   6.431187E-9  qP21f(12.5)      ...     ...
 11   8  12.5  13.5    2   1   f   f           ...    5714.759720          ...   26257.4484   1.421662E-1   6.060012E-9  qP21f(13.5)      ...     ...
 11   8   2.5   1.5    2   1   f   f           ...    6349.383631          ...   23949.8433   1.445400E-3  8.062578E-11   sR21f(1.5)      ...     ...
 11   8   3.5   2.5    2   1   f   f           ...    6366.645496          ...   24009.6091   1.022000E-6  5.039948E-14   sR21f(2.5)      ...     ...
 11   8   4.5   3.5    2   1   f   f           ...    6381.053196          ...   24093.5635   1.951500E-3  8.981556E-11   sR21f(3.5)      ...     ...
 11   8   5.5   4.5    2   1   f   f           ...    6392.046558          ...   24201.8510   6.520500E-3  2.871045E-10   sR21f(4.5)      ...     ...
 11   8   6.5   5.5    2   1   f   f           ...    6399.097278          ...   24334.5472   1.178340E-2  5.033125E-10   sR21f(5.5)      ...     ...
 11   8   7.5   6.5    2   1   f   f           ...    6401.728419          ...   24491.6432   1.645860E-2  6.880945E-10   sR21f(6.5)      ...     ...
 11   8   8.5   7.5    2   1   f   f           ...    6399.514947          ...   24673.0454   2.001730E-2  8.243690E-10   sR21f(7.5)      ...     ...
 11   8   9.5   8.5    2   1   f   f           ...    6392.075337          ...   24878.5802   2.240490E-2  9.134283E-10   sR21f(8.5)      ...     ...
 11   8  10.5   9.5    2   1   f   f           ...    6379.060524          ...   25108.0020   2.378220E-2  9.638046E-10   sR21f(9.5)      ...     ...
 11   8  11.5  10.5    2   1   f   f           ...    6360.143163          ...   25360.9991   2.435950E-2  9.848745E-10  sR21f(10.5)      ...     ...
 11   8  12.5  11.5    2   1   f   f           ...    6335.008317          ...   25637.1998   2.434440E-2  9.852003E-10  sR21f(11.5)      ...     ...
 11   8  13.5  12.5    2   1   f   f           ...    6303.345710          ...   25936.1763   2.389850E-2  9.711153E-10  sR21f(12.5)      ...     ...
 11   8  14.5  13.5    2   1   f   f           ...    6264.843399          ...   26257.4484   2.314870E-2  9.473864E-10  sR21f(13.5)      ...     ...
 11   8   0.5   1.5    2   2   f   f           ...    6088.448337          ...   24122.1183   4.968848E+1   1.004778E-6    pP2f(1.5)      ...     ...
 11   8   1.5   2.5    2   2   f   f           ...    6052.666379          ...   24191.2330   4.622864E+1   1.261200E-6    pP2f(2.5)      ...     ...
 11   8   2.5   3.5    2   2   f   f           ...    6011.835643          ...   24287.3913   4.541033E+1   1.412731E-6    pP2f(3.5)      ...     ...
 11   8   3.5   4.5    2   2   f   f           ...    5966.108180          ...   24410.1464   4.542888E+1   1.530726E-6    pP2f(4.5)      ...     ...
 11   8   4.5   5.5    2   2   f   f           ...    5915.581802          ...   24559.0349   4.578355E+1   1.634523E-6    pP2f(5.5)      ...     ...
 11   8   5.5   6.5    2   2   f   f           ...    5860.306358          ...   24733.5912   4.627626E+1   1.731524E-6    pP2f(6.5)      ...     ...
 11   8   6.5   7.5    2   2   f   f           ...    5800.294985          ...   24933.3495   4.681182E+1   1.825245E-6    pP2f(7.5)      ...     ...
 11   8   7.5   8.5    2   2   f   f           ...    5735.533993          ...   25157.8376   4.733806E+1   1.917644E-6    pP2f(8.5)      ...     ...
 11   8   8.5   9.5    2   2   f   f           ...    5665.989501          ...   25406.5708   4.782369E+1   2.009980E-6    pP2f(9.5)      ...     ...
 11   8   9.5  10.5    2   2   f   f           ...    5591.611101          ...   25679.0445   4.824670E+1   2.103094E-6   pP2f(10.5)      ...     ...
 11   8  10.5  11.5    2   2   f   f           ...    5512.333428          ...   25974.7291   4.859162E+1   2.197655E-6   pP2f(11.5)      ...     ...
 11   8  11.5  12.5    2   2   f   f           ...    5428.076431          ...   26293.0658   4.884502E+1   2.294162E-6   pP2f(12.5)      ...     ...
 11   8  12.5  13.5    2   2   f   f           ...    5338.744901          ...   26633.4632   4.899472E+1   2.393007E-6   pP2f(13.5)      ...     ...
 11   8   1.5   0.5    2   2   f   f           ...    6163.458864          ...   24080.4405   2.215235E+1   1.748471E-6    rR2f(0.5)      ...     ...
 11   8   2.5   1.5    2   2   f   f           ...    6177.108597          ...   24122.1183   2.542168E+1   1.498245E-6    rR2f(1.5)      ...     ...
 11   8   3.5   2.5    2   2   f   f           ...    6185.021657          ...   24191.2330   2.594757E+1   1.355847E-6    rR2f(2.5)      ...     ...
 11   8   4.5   3.5    2   2   f   f           ...    6187.225411          ...   24287.3913   2.552972E+1   1.249747E-6    rR2f(3.5)      ...     ...
 11   8   5.5   4.5    2   2   f   f           ...    6183.751148          ...   24410.1464   2.466466E+1   1.160406E-6    rR2f(4.5)      ...     ...
 11   8   6.5   5.5    2   2   f   f           ...    6174.609592          ...   24559.0349   2.354701E+1   1.080243E-6    rR2f(5.5)      ...     ...
 11   8   7.5   6.5    2   2   f   f           ...    6159.780426          ...   24733.5912   2.226935E+1   1.005603E-6    rR2f(6.5)      ...     ...
 11   8   8.5   7.5    2   2   f   f           ...    6139.210842          ...   24933.3495   2.088237E+1   9.344691E-7    rR2f(7.5)      ...     ...
 11   8   9.5   8.5    2   2   f   f           ...    6112.817909          ...   25157.8376   1.941681E+1   8.655859E-7    rR2f(8.5)      ...     ...
 11   8  10.5   9.5    2   2   f   f           ...    6080.491686          ...   25406.5708   1.789297E+1   7.980966E-7    rR2f(9.5)      ...     ...
 11   8  11.5  10.5    2   2   f   f           ...    6042.097777          ...   25679.0445   1.632634E+1   7.314079E-7   rR2f(10.5)      ...     ...
 11   8  12.5  11.5    2   2   f   f           ...    5997.479002          ...   25974.7291   1.472945E+1   6.650724E-7   rR2f(11.5)      ...     ...
 11   8  13.5  12.5    2   2   f   f           ...    5946.456234          ...   26293.0658   1.311424E+1   5.987825E-7   rR2f(12.5)      ...     ...
 11   8  14.5  13.5    2   2   f   f           ...    5888.828580          ...   26633.4632   1.149265E+1   5.323329E-7   rR2f(13.5)      ...     ...
 11   9   1.5   2.5    1   1   e   e    3838.45000    3838.452956     -0.00296   26242.1470   2.982945E+1   2.023485E-6    pP1e(2.5)   1.0E-2     NIZ
 11   9   2.5   3.5    1   1   e   e    3808.23000    3808.213343      0.01666   26321.2346   3.758860E+1   2.914263E-6    pP1e(3.5)   1.0E-1     NIZ
 11   9   3.5   4.5    1   1   e   e    3774.75000    3774.737542      0.01246   26423.1493   4.150096E+1   3.493249E-6    pP1e(4.5)   1.0E-2     NIZ
 11   9   4.5   5.5    1   1   e   e    3737.99000    3737.987467      0.00253   26547.9308   4.414537E+1   3.947166E-6    pP1e(5.5)   1.0E-2     NIZ
 11   9   5.5   6.5    1   1   e   e    3697.95000    3697.947531      0.00247   26695.5448   4.616127E+1   4.337771E-6    pP1e(6.5)   1.0E-2     NIZ
 11   9   6.5   7.5    1   1   e   e    3654.61000    3654.614672     -0.00467   26865.8781   4.775098E+1   4.689926E-6    pP1e(7.5)   1.0E-2     NIZ
 11   9   7.5   8.5    1   1   e   e    3607.99000    3607.989452      0.00055   27058.7415   4.898455E+1   5.014570E-6    pP1e(8.5)   1.0E-2     NIZ
 11   9   8.5   9.5    1   1   e   e    3558.07000    3558.069744      0.00026   27273.8744   4.988442E+1   5.316627E-6    pP1e(9.5)   1.0E-1     NIZ
 11   9   9.5  10.5    1   1   e   e           ...    3504.846745          ...   27510.9497   5.045439E+1   5.597911E-6   pP1e(10.5)      ...     ...
 11   9  10.5  11.5    1   1   e   e           ...    3448.302615          ...   27769.5784   5.069050E+1   5.858481E-6   pP1e(11.5)      ...     ...
 11   9  11.5  12.5    1   1   e   e           ...    3388.409099          ...   28049.3126   5.058632E+1   6.097293E-6   pP1e(12.5)      ...     ...
 11   9  12.5  13.5    1   1   e   e           ...    3325.126713          ...   28349.6480   5.013454E+1   6.312388E-6   pP1e(13.5)      ...     ...
 11   9   2.5   1.5    1   1   e   e           ...    3943.658962          ...   26185.7890   1.320461E+1   1.909307E-6    rR1e(1.5)      ...     ...
 11   9   3.5   2.5    1   1   e   e           ...    3955.739850          ...   26242.1470   1.572115E+1   2.008285E-6    rR1e(2.5)      ...     ...
 11   9   4.5   3.5    1   1   e   e           ...    3964.683712          ...   26321.2346   1.538759E+1   1.834515E-6    rR1e(3.5)      ...     ...
 11   9   5.5   4.5    1   1   e   e           ...    3970.343056          ...   26423.1493   1.397769E+1   1.595212E-6    rR1e(4.5)      ...     ...
 11   9   6.5   5.5    1   1   e   e           ...    3972.561945          ...   26547.9308   1.210653E+1   1.341785E-6    rR1e(5.5)      ...     ...
 11   9   7.5   6.5    1   1   e   e           ...    3971.186181          ...   26695.5448   1.005538E+1   1.092465E-6    rR1e(6.5)      ...     ...
 11   9   8.5   7.5    1   1   e   e           ...    3966.066043          ...   26865.8781   7.983580E+0   8.560282E-7    rR1e(7.5)      ...     ...
 11   9   9.5   8.5    1   1   e   e           ...    3957.054960          ...   27058.7415   5.999123E+0   6.382030E-7    rR1e(8.5)      ...     ...
 11   9  10.5   9.5    1   1   e   e           ...    3944.006637          ...   27273.8744   4.186092E+0   4.437966E-7    rR1e(9.5)      ...     ...
 11   9  11.5  10.5    1   1   e   e           ...    3926.771962          ...   27510.9497   2.617135E+0   2.775882E-7   rR1e(10.5)      ...     ...
 11   9  12.5  11.5    1   1   e   e           ...    3905.196234          ...   27769.5784   1.359421E+0   1.447732E-7   rR1e(11.5)      ...     ...
 11   9  13.5  12.5    1   1   e   e           ...    3879.116840          ...   28049.3126   4.780695E-1   5.129414E-8   rR1e(12.5)      ...     ...
 11   9  14.5  13.5    1   1   e   e           ...    3848.361380          ...   28349.6480   3.792330E-2   4.113158E-9   rR1e(13.5)      ...     ...
 11   9   1.5   2.5    1   2   e   e           ...    3660.302324          ...   26420.2976   1.503627E-1   1.121690E-8   oP12e(2.5)      ...     ...
 11   9   2.5   3.5    1   2   e   e           ...    3618.916931          ...   26510.5310   2.081353E-1   1.786930E-8   oP12e(3.5)      ...     ...
 11   9   3.5   4.5    1   2   e   e           ...    3572.096439          ...   26625.7904   2.242293E-1   2.107627E-8   oP12e(4.5)      ...     ...
 11   9   4.5   5.5    1   2   e   e           ...    3520.283950          ...   26765.6344   2.184023E-1   2.201802E-8   oP12e(5.5)      ...     ...
 11   9   5.5   6.5    1   2   e   e           ...    3463.885945          ...   26929.6064   2.018168E-1   2.161430E-8   oP12e(6.5)      ...     ...
 11   9   6.5   7.5    1   2   e   e           ...    3403.254037          ...   27117.2387   1.810482E-1   2.050554E-8   oP12e(7.5)      ...     ...
 11   9   7.5   8.5    1   2   e   e           ...    3338.681119          ...   27328.0499   1.597288E-1   1.909583E-8   oP12e(8.5)      ...     ...
 11   9   8.5   9.5    1   2   e   e           ...    3270.405109          ...   27561.5390   1.396689E-1   1.761963E-8   oP12e(9.5)      ...     ...
 11   9   9.5  10.5    1   2   e   e           ...    3198.615622          ...   27817.1809   1.216130E-1   1.620022E-8  oP12e(10.5)      ...     ...
 11   9  10.5  11.5    1   2   e   e           ...    3123.461010          ...   28094.4200   1.057430E-1   1.489528E-8  oP12e(11.5)      ...     ...
 11   9  11.5  12.5    1   2   e   e           ...    3045.054645          ...   28392.6671   9.195230E-2   1.372360E-8  oP12e(12.5)      ...     ...
 11   9  12.5  13.5    1   2   e   e           ...    2963.480117          ...   28711.2946   8.002080E-2   1.268446E-8  oP12e(13.5)      ...     ...
 11   9   1.5   0.5    1   2   e   e           ...    3764.118229          ...   26316.4817   4.125180E-1   8.729797E-8   qR12e(0.5)      ...     ...
 11   9   2.5   1.5    1   2   e   e           ...    3773.948182          ...   26355.4998   2.353879E-1   3.716561E-8   qR12e(1.5)      ...     ...
 11   9   3.5   2.5    1   2   e   e           ...    3777.589217          ...   26420.2976   1.425284E-1   1.996496E-8   qR12e(2.5)      ...     ...
 11   9   4.5   3.5    1   2   e   e           ...    3775.387301          ...   26510.5310   8.782290E-2   1.154656E-8   qR12e(3.5)      ...     ...
 11   9   5.5   4.5    1   2   e   e           ...    3767.701954          ...   26625.7904   5.519920E-2   6.995499E-9   qR12e(4.5)      ...     ...
 11   9   6.5   5.5    1   2   e   e           ...    3754.858427          ...   26765.6344   3.586870E-2   4.449724E-9   qR12e(5.5)      ...     ...
 11   9   7.5   6.5    1   2   e   e           ...    3737.124594          ...   26929.6064   2.448280E-2   3.003555E-9   qR12e(6.5)      ...     ...
 11   9   8.5   7.5    1   2   e   e           ...    3714.705408          ...   27117.2387   1.780830E-2   2.176627E-9   qR12e(7.5)      ...     ...
 11   9   9.5   8.5    1   2   e   e           ...    3687.746626          ...   27328.0499   1.395110E-2   1.708841E-9   qR12e(8.5)      ...     ...
 11   9  10.5   9.5    1   2   e   e           ...    3656.342002          ...   27561.5390   1.182700E-2   1.458920E-9   qR12e(9.5)      ...     ...
 11   9  11.5  10.5    1   2   e   e           ...    3620.540839          ...   27817.1809   1.083320E-2   1.351625E-9  qR12e(10.5)      ...     ...
 11   9  12.5  11.5    1   2   e   e           ...    3580.354629          ...   28094.4200   1.064320E-2   1.348466E-9  qR12e(11.5)      ...     ...
 11   9  13.5  12.5    1   2   e   e           ...    3535.762386          ...   28392.6671   1.109790E-2   1.433234E-9  qR12e(12.5)      ...     ...
 11   9  14.5  13.5    1   2   e   e           ...    3486.714784          ...   28711.2946   1.213790E-2   1.603732E-9  qR12e(13.5)      ...     ...
 11   9   0.5   1.5    2   1   e   e           ...    4024.759299          ...   26185.7890   3.735588E-1   1.728649E-8   qP21e(1.5)      ...     ...
 11   9   1.5   2.5    2   1   e   e           ...    4001.728487          ...   26242.1470   2.942257E-1   1.836335E-8   qP21e(2.5)      ...     ...
 11   9   2.5   3.5    2   1   e   e           ...    3977.986305          ...   26321.2346   2.705800E-1   1.922596E-8   qP21e(3.5)      ...     ...
 11   9   3.5   4.5    2   1   e   e           ...    3953.147499          ...   26423.1493   2.515919E-1   1.930894E-8   qP21e(4.5)      ...     ...
 11   9   4.5   5.5    2   1   e   e           ...    3926.809713          ...   26547.9308   2.311148E-1   1.872512E-8   qP21e(5.5)      ...     ...
 11   9   5.5   6.5    2   1   e   e           ...    3898.592291          ...   26695.5448   2.097474E-1   1.773340E-8   qP21e(6.5)      ...     ...
 11   9   6.5   7.5    2   1   e   e           ...    3868.153780          ...   26865.8781   1.889520E-1   1.656570E-8   qP21e(7.5)      ...     ...
 11   9   7.5   8.5    2   1   e   e           ...    3835.194921          ...   27058.7415   1.697718E-1   1.538140E-8   qP21e(8.5)      ...     ...
 11   9   8.5   9.5    2   1   e   e           ...    3799.453941          ...   27273.8744   1.526970E-1   1.427212E-8   qP21e(9.5)      ...     ...
 11   9   9.5  10.5    2   1   e   e           ...    3760.698888          ...   27510.9497   1.378390E-1   1.328312E-8  qP21e(10.5)      ...     ...
 11   9  10.5  11.5    2   1   e   e           ...    3718.719564          ...   27769.5784   1.250826E-1   1.243023E-8  qP21e(11.5)      ...     ...
 11   9  11.5  12.5    2   1   e   e           ...    3673.320242          ...   28049.3126   1.142248E-1   1.171490E-8  qP21e(12.5)      ...     ...
 11   9  12.5  13.5    2   1   e   e           ...    3624.313545          ...   28349.6480   1.050232E-1   1.113030E-8  qP21e(13.5)      ...     ...
 11   9   2.5   1.5    2   1   e   e           ...    4113.431924          ...   26185.7890   1.213000E-4  1.612134E-11   sR21e(1.5)      ...     ...
 11   9   3.5   2.5    2   1   e   e           ...    4134.149808          ...   26242.1470   7.064000E-4  8.261801E-11   sR21e(2.5)      ...     ...
 11   9   4.5   3.5    2   1   e   e           ...    4153.505958          ...   26321.2346   4.195500E-3  4.557449E-10   sR21e(3.5)      ...     ...
 11   9   5.5   4.5    2   1   e   e           ...    4170.987815          ...   26423.1493   9.186400E-3  9.499626E-10   sR21e(4.5)      ...     ...
 11   9   6.5   5.5    2   1   e   e           ...    4186.101053          ...   26547.9308   1.400330E-2   1.397705E-9   sR21e(5.5)      ...     ...
 11   9   7.5   6.5    2   1   e   e           ...    4198.391649          ...   26695.5448   1.769070E-2   1.719605E-9   sR21e(6.5)      ...     ...
 11   9   8.5   7.5    2   1   e   e           ...    4207.450240          ...   26865.8781   1.995260E-2   1.900955E-9   sR21e(7.5)      ...     ...
 11   9   9.5   8.5    2   1   e   e           ...    4212.907103          ...   27058.7415   2.087530E-2   1.959224E-9   sR21e(8.5)      ...     ...
 11   9  10.5   9.5    2   1   e   e           ...    4214.423586          ...   27273.8744   2.069690E-2   1.921672E-9   sR21e(9.5)      ...     ...
 11   9  11.5  10.5    2   1   e   e           ...    4211.683105          ...   27510.9497   1.968500E-2   1.814974E-9  sR21e(10.5)      ...     ...
 11   9  12.5  11.5    2   1   e   e           ...    4204.383066          ...   27769.5784   1.807480E-2   1.660691E-9  sR21e(11.5)      ...     ...
 11   9  13.5  12.5    2   1   e   e           ...    4192.228089          ...   28049.3126   1.606110E-2   1.475462E-9  sR21e(12.5)      ...     ...
 11   9  14.5  13.5    2   1   e   e           ...    4174.924521          ...   28349.6480   1.379460E-2   1.271255E-9  sR21e(13.5)      ...     ...
 11   9   0.5   1.5    2   2   e   e    3855.04000    3855.048519     -0.00852   26355.4998   4.621580E+1   2.331098E-6    pP2e(1.5)   1.0E-2     NIZ
 11   9   1.5   2.5    2   2   e   e    3823.58000    3823.577855      0.00215   26420.2976   4.466112E+1   3.053203E-6    pP2e(2.5)   1.0E-2     NIZ
 11   9   2.5   3.5    2   2   e   e    3788.69000    3788.689893      0.00011   26510.5310   4.524159E+1   3.543878E-6    pP2e(3.5)   1.0E-2     NIZ
 11   9   3.5   4.5    2   2   e   e    3750.50000    3750.506397     -0.00640   26625.7904   4.637396E+1   3.954063E-6    pP2e(4.5)   1.0E-1     NIZ
 11   9   4.5   5.5    2   2   e   e    3709.12000    3709.106196      0.01380   26765.6344   4.760684E+1   4.323188E-6    pP2e(5.5)   3.0E-1     NIZ
 11   9   5.5   6.5    2   2   e   e    3664.56000    3664.530704      0.02930   26929.6064   4.875394E+1   4.665272E-6    pP2e(6.5)   5.0E-1     NIZ
 11   9   6.5   7.5    2   2   e   e           ...    3616.793145          ...   27117.2387   4.972004E+1   4.985973E-6    pP2e(7.5)      ...     ...
 11   9   7.5   8.5    2   2   e   e           ...    3565.886587          ...   27328.0499   5.044886E+1   5.287149E-6    pP2e(8.5)      ...     ...
 11   9   8.5   9.5    2   2   e   e           ...    3511.789306          ...   27561.5390   5.090365E+1   5.569193E-6    pP2e(9.5)      ...     ...
 11   9   9.5  10.5    2   2   e   e           ...    3454.467765          ...   27817.1809   5.105833E+1   5.831354E-6   pP2e(10.5)      ...     ...
 11   9  10.5  11.5    2   2   e   e           ...    3393.877959          ...   28094.4200   5.089386E+1   6.072145E-6   pP2e(11.5)      ...     ...
 11   9  11.5  12.5    2   2   e   e           ...    3329.965787          ...   28392.6671   5.039548E+1   6.289378E-6   pP2e(12.5)      ...     ...
 11   9  12.5  13.5    2   2   e   e           ...    3262.666950          ...   28711.2946   4.955222E+1   6.480234E-6   pP2e(13.5)      ...     ...
 11   9   1.5   0.5    2   2   e   e           ...    3927.393760          ...   26316.4817   1.746889E+1   3.395816E-6    rR2e(0.5)      ...     ...
 11   9   2.5   1.5    2   2   e   e           ...    3943.721143          ...   26355.4998   1.859092E+1   2.688051E-6    rR2e(1.5)      ...     ...
 11   9   3.5   2.5    2   2   e   e           ...    3955.999175          ...   26420.2976   1.737238E+1   2.218929E-6    rR2e(2.5)      ...     ...
 11   9   4.5   3.5    2   2   e   e           ...    3964.209547          ...   26510.5310   1.540835E+1   1.837429E-6    rR2e(3.5)      ...     ...
 11   9   5.5   4.5    2   2   e   e           ...    3968.346713          ...   26625.7904   1.316577E+1   1.504063E-6    rR2e(4.5)      ...     ...
 11   9   6.5   5.5    2   2   e   e           ...    3968.397536          ...   26765.6344   1.085100E+1   1.205158E-6    rR2e(5.5)      ...     ...
 11   9   7.5   6.5    2   2   e   e           ...    3964.330062          ...   26929.6064   8.583770E+0   9.358110E-7    rR2e(6.5)      ...     ...
 11   9   8.5   7.5    2   2   e   e           ...    3956.089604          ...   27117.2387   6.449256E+0   6.950045E-7    rR2e(7.5)      ...     ...
 11   9   9.5   8.5    2   2   e   e           ...    3943.598769          ...   27328.0499   4.517508E+0   4.838700E-7    rR2e(8.5)      ...     ...
 11   9  10.5   9.5    2   2   e   e           ...    3926.758950          ...   27561.5390   2.852026E+0   3.050250E-7    rR2e(9.5)      ...     ...
 11   9  11.5  10.5    2   2   e   e           ...    3905.451982          ...   27817.1809   1.513737E+0   1.623133E-7   rR2e(10.5)      ...     ...
 11   9  12.5  11.5    2   2   e   e           ...    3879.541461          ...   28094.4200   5.633266E-1   6.078820E-8   rR2e(11.5)      ...     ...
 11   9  13.5  12.5    2   2   e   e           ...    3848.873635          ...   28392.6671   6.234080E-2   6.794343E-9   rR2e(12.5)      ...     ...
 11   9  14.5  13.5    2   2   e   e           ...    3813.277925          ...   28711.2946   7.405270E-2   8.180219E-9   rR2e(13.5)      ...     ...
 11   9   1.5   1.5    1   1   e   f           ...    3894.790360          ...   26185.8096   3.637707E+1   3.595152E-6    qQ1f(1.5)      ...     ...
 11   9   2.5   2.5    1   1   e   f           ...    3887.223109          ...   26242.2248   1.497593E+1   1.485842E-6    qQ1f(2.5)      ...     ...
 11   9   3.5   3.5    1   1   e   f           ...    3876.470868          ...   26321.4160   7.906332E+0   7.887870E-7    qQ1f(3.5)      ...     ...
 11   9   4.5   4.5    1   1   e   f           ...    3862.434348          ...   26423.4840   4.744368E+0   4.767755E-7    qQ1f(4.5)      ...     ...
 11   9   5.5   5.5    1   1   e   f           ...    3845.024101          ...   26548.4682   3.080282E+0   3.123562E-7    qQ1f(5.5)      ...     ...
 11   9   6.5   6.5    1   1   e   f           ...    3824.161218          ...   26696.3316   2.109591E+0   2.162637E-7    qQ1f(6.5)      ...     ...
 11   9   7.5   7.5    1   1   e   f           ...    3799.773848          ...   26866.9571   1.501168E+0   1.558732E-7    qQ1f(7.5)      ...     ...
 11   9   8.5   8.5    1   1   e   f           ...    3771.792667          ...   27060.1515   1.098790E+0   1.157915E-7    qQ1f(8.5)      ...     ...
 11   9   9.5   9.5    1   1   e   f           ...    3740.146829          ...   27275.6497   8.212752E-1   8.801752E-8    qQ1f(9.5)      ...     ...
 11   9  10.5  10.5    1   1   e   f           ...    3704.760769          ...   27513.1203   6.233008E-1   6.808244E-8   qQ1f(10.5)      ...     ...
 11   9  11.5  11.5    1   1   e   f           ...    3665.551817          ...   27772.1699   4.780915E-1   5.334455E-8   qQ1f(11.5)      ...     ...
 11   9  12.5  12.5    1   1   e   f           ...    3622.428423          ...   28052.3462   3.691015E-1   4.217003E-8   qQ1f(12.5)      ...     ...
 11   9  13.5  13.5    1   1   e   f           ...    3575.288822          ...   28353.1406   2.857121E-1   3.350920E-8   qQ1f(13.5)      ...     ...
 11   9   1.5   1.5    1   2   e   f           ...    3724.971975          ...   26355.6279   4.426492E-1   4.782681E-8   pQ12f(1.5)      ...     ...
 11   9   2.5   2.5    1   2   e   f           ...    3709.005387          ...   26420.4426   4.612688E-1   5.026861E-8   pQ12f(2.5)      ...     ...
 11   9   3.5   3.5    1   2   e   f           ...    3687.240768          ...   26510.6461   4.281148E-1   4.720793E-8   pQ12f(3.5)      ...     ...
 11   9   4.5   4.5    1   2   e   f           ...    3660.093224          ...   26625.8251   3.825077E-1   4.280689E-8   pQ12f(4.5)      ...     ...
 11   9   5.5   5.5    1   2   e   f           ...    3627.953760          ...   26765.5386   3.358711E-1   3.825665E-8   pQ12f(5.5)      ...     ...
 11   9   6.5   6.5    1   2   e   f           ...    3591.160283          ...   26929.3325   2.924789E-1   3.400030E-8   pQ12f(6.5)      ...     ...
 11   9   7.5   7.5    1   2   e   f           ...    3549.988243          ...   27116.7427   2.537807E-1   3.018996E-8   pQ12f(7.5)      ...     ...
 11   9   8.5   8.5    1   2   e   f           ...    3504.652458          ...   27327.2917   2.199597E-1   2.684794E-8   pQ12f(8.5)      ...     ...
 11   9   9.5   9.5    1   2   e   f           ...    3455.313697          ...   27560.4828   1.906640E-1   2.394151E-8   pQ12f(9.5)      ...     ...
 11   9  10.5  10.5    1   2   e   f           ...    3402.086353          ...   27815.7947   1.653493E-1   2.141753E-8  pQ12f(10.5)      ...     ...
 11   9  11.5  11.5    1   2   e   f           ...    3345.045500          ...   28092.6762   1.434485E-1   1.921984E-8  pQ12f(11.5)      ...     ...
 11   9  12.5  12.5    1   2   e   f           ...    3284.232762          ...   28390.5419   1.244366E-1   1.729570E-8  pQ12f(12.5)      ...     ...
 11   9  13.5  13.5    1   2   e   f           ...    3219.660971          ...   28708.7685   1.078588E-1   1.559887E-8  pQ12f(13.5)      ...     ...
 11   9   1.5   1.5    2   1   e   f           ...    4058.065891          ...   26185.8096   6.196880E-2   5.641475E-9   rQ21f(1.5)      ...     ...
 11   9   2.5   2.5    2   1   e   f           ...    4056.996071          ...   26242.2248   6.040850E-2   5.502330E-9   rQ21f(2.5)      ...     ...
 11   9   3.5   3.5    2   1   e   f           ...    4054.880826          ...   26321.4160   5.063370E-2   4.616802E-9   rQ21f(3.5)      ...     ...
 11   9   4.5   4.5    2   1   e   f           ...    4051.256595          ...   26423.4840   3.926950E-2   3.587018E-9   rQ21f(4.5)      ...     ...
 11   9   5.5   5.5    2   1   e   f           ...    4045.668860          ...   26548.4682   2.858450E-2   2.618229E-9   rQ21f(5.5)      ...     ...
 11   9   6.5   6.5    2   1   e   f           ...    4037.700327          ...   26696.3316   1.950210E-2   1.793374E-9   rQ21f(6.5)      ...     ...
 11   9   7.5   7.5    2   1   e   f           ...    4026.979316          ...   26866.9571   1.230790E-2   1.137844E-9   rQ21f(7.5)      ...     ...
 11   9   8.5   8.5    2   1   e   f           ...    4013.176864          ...   27060.1515   6.967100E-3  6.485347E-10   rQ21f(8.5)      ...     ...
 11   9   9.5   9.5    2   1   e   f           ...    3995.998972          ...   27275.6497   3.302200E-3  3.100348E-10   rQ21f(9.5)      ...     ...
 11   9  10.5  10.5    2   1   e   f           ...    3975.177718          ...   27513.1203   1.087800E-3  1.032033E-10  rQ21f(10.5)      ...     ...
 11   9  11.5  11.5    2   1   e   f           ...    3950.462959          ...   27772.1699   9.953000E-5  9.561274E-12  rQ21f(11.5)      ...     ...
 11   9  12.5  12.5    2   1   e   f           ...    3921.615255          ...   28052.3462   1.355000E-4  1.320891E-11  rQ21f(12.5)      ...     ...
 11   9  13.5  13.5    2   1   e   f           ...    3888.400070          ...   28353.1406   1.023300E-3  1.014656E-10  rQ21f(13.5)      ...     ...
 11   9   0.5   0.5    2   2   e   f           ...    3893.992117          ...   26316.5562   2.062001E+1   2.038715E-6    qQ2f(0.5)      ...     ...
 11   9   1.5   1.5    2   2   e   f           ...    3888.247506          ...   26355.6279   4.317073E+0   4.280942E-7    qQ2f(1.5)      ...     ...
 11   9   2.5   2.5    2   2   e   f           ...    3878.778348          ...   26420.4426   1.973337E+0   1.966387E-7    qQ2f(2.5)      ...     ...
 11   9   3.5   3.5    2   2   e   f           ...    3865.650726          ...   26510.6461   1.177216E+0   1.181051E-7    qQ2f(3.5)      ...     ...
 11   9   4.5   4.5    2   2   e   f           ...    3848.915470          ...   26625.8251   8.020166E-1   8.116417E-8    qQ2f(4.5)      ...     ...
 11   9   5.5   5.5    2   2   e   f           ...    3828.598519          ...   26765.5386   5.888714E-1   6.022802E-8    qQ2f(5.5)      ...     ...
 11   9   6.5   6.5    2   2   e   f           ...    3804.699391          ...   26929.3325   4.521167E-1   4.682390E-8    qQ2f(6.5)      ...     ...
 11   9   7.5   7.5    2   2   e   f           ...    3777.193711          ...   27116.7427   3.567581E-1   3.748807E-8    qQ2f(7.5)      ...     ...
 11   9   8.5   8.5    2   2   e   f           ...    3746.036655          ...   27327.2917   2.862787E-1   3.058459E-8    qQ2f(8.5)      ...     ...
 11   9   9.5   9.5    2   2   e   f           ...    3711.165840          ...   27560.4828   2.319946E-1   2.525311E-8    qQ2f(9.5)      ...     ...
 11   9  10.5  10.5    2   2   e   f           ...    3672.503302          ...   27815.7947   1.889235E-1   2.100000E-8   qQ2f(10.5)      ...     ...
 11   9  11.5  11.5    2   2   e   f           ...    3629.956642          ...   28092.6762   1.540019E-1   1.752189E-8   qQ2f(11.5)      ...     ...
 11   9  12.5  12.5    2   2   e   f           ...    3583.419594          ...   28390.5419   1.252333E-1   1.462117E-8   qQ2f(12.5)      ...     ...
 11   9  13.5  13.5    2   2   e   f           ...    3532.772220          ...   28708.7685   1.012579E-1   1.216341E-8   qQ2f(13.5)      ...     ...
 11   9   1.5   1.5    1   1   f   e           ...    3894.823491          ...   26185.7890   3.637444E+1   3.594831E-6    qQ1e(1.5)      ...     ...
 11   9   2.5   2.5    1   1   f   e           ...    3887.348813          ...   26242.1470   1.497216E+1   1.485372E-6    qQ1e(2.5)      ...     ...
 11   9   3.5   3.5    1   1   f   e           ...    3876.764724          ...   26321.2346   7.902145E+0   7.882498E-7    qQ1e(3.5)      ...     ...
 11   9   4.5   4.5    1   1   f   e           ...    3862.978494          ...   26423.1493   4.740225E+0   4.762249E-7    qQ1e(4.5)      ...     ...
 11   9   5.5   5.5    1   1   f   e           ...    3845.900268          ...   26547.9308   3.076442E+0   3.118246E-7    qQ1e(5.5)      ...     ...
 11   9   6.5   6.5    1   1   f   e           ...    3825.446491          ...   26695.5448   2.106165E+0   2.157674E-7    qQ1e(6.5)      ...     ...
 11   9   7.5   7.5    1   1   f   e           ...    3801.538374          ...   26865.8781   1.498182E+0   1.554188E-7    qQ1e(7.5)      ...     ...
 11   9   8.5   8.5    1   1   f   e           ...    3774.098495          ...   27058.7415   1.096222E+0   1.153798E-7    qQ1e(8.5)      ...     ...
 11   9   9.5   9.5    1   1   f   e           ...    3743.047303          ...   27273.8744   8.190858E-1   8.764689E-8    qQ1e(9.5)      ...     ...
 11   9  10.5  10.5    1   1   f   e           ...    3708.300158          ...   27510.9497   6.214421E-1   6.774990E-8   qQ1e(10.5)      ...     ...
 11   9  11.5  11.5    1   1   f   e           ...    3669.765013          ...   27769.5784   4.765167E-1   5.304682E-8   qQ1e(11.5)      ...     ...
 11   9  12.5  12.5    1   1   f   e           ...    3627.340641          ...   28049.3126   3.677679E-1   4.190394E-8   qQ1e(12.5)      ...     ...
 11   9  13.5  13.5    1   1   f   e           ...    3580.915277          ...   28349.6480   2.845821E-1   3.327187E-8   qQ1e(13.5)      ...     ...
 11   9   1.5   1.5    1   2   f   e           ...    3725.112710          ...   26355.4998   4.475678E-1   4.835459E-8   pQ12e(1.5)      ...     ...
 11   9   2.5   2.5    1   2   f   e           ...    3709.198180          ...   26420.2976   4.684787E-1   5.104903E-8   pQ12e(2.5)      ...     ...
 11   9   3.5   3.5    1   2   f   e           ...    3687.468313          ...   26510.5310   4.363335E-1   4.810827E-8   pQ12e(3.5)      ...     ...
 11   9   4.5   4.5    1   2   f   e           ...    3660.337392          ...   26625.7904   3.908594E-1   4.373570E-8   pQ12e(4.5)      ...     ...
 11   9   5.5   5.5    1   2   f   e           ...    3628.196750          ...   26765.6344   3.438153E-1   3.915627E-8   pQ12e(5.5)      ...     ...
 11   9   6.5   6.5    1   2   f   e           ...    3591.384905          ...   26929.6064   2.997299E-1   3.483886E-8   pQ12e(6.5)      ...     ...
 11   9   7.5   7.5    1   2   f   e           ...    3550.177739          ...   27117.2387   2.602228E-1   3.095301E-8   pQ12e(7.5)      ...     ...
 11   9   8.5   8.5    1   2   f   e           ...    3504.790161          ...   27328.0499   2.255780E-1   2.753154E-8   pQ12e(8.5)      ...     ...
 11   9   9.5   9.5    1   2   f   e           ...    3455.382667          ...   27561.5390   1.954976E-1   2.454748E-8   pQ12e(9.5)      ...     ...
 11   9  10.5  10.5    1   2   f   e           ...    3402.069035          ...   27817.1809   1.694631E-1   2.195061E-8  pQ12e(10.5)      ...     ...
 11   9  11.5  11.5    1   2   f   e           ...    3344.923408          ...   28094.4200   1.469160E-1   1.968586E-8  pQ12e(11.5)      ...     ...
 11   9  12.5  12.5    1   2   f   e           ...    3283.986186          ...   28392.6671   1.273318E-1   1.770076E-8  pQ12e(12.5)      ...     ...
 11   9  13.5  13.5    1   2   f   e           ...    3219.268681          ...   28711.2946   1.102515E-1   1.594879E-8  pQ12e(13.5)      ...     ...
 11   9   1.5   1.5    2   1   f   e           ...    4058.110352          ...   26185.7890   6.029130E-2   5.488639E-9   rQ21e(1.5)      ...     ...
 11   9   2.5   2.5    2   1   f   e           ...    4057.079930          ...   26242.1470   5.798920E-2   5.281749E-9   rQ21e(2.5)      ...     ...
 11   9   3.5   3.5    2   1   f   e           ...    4055.020012          ...   26321.2346   4.795700E-2   4.372439E-9   rQ21e(3.5)      ...     ...
 11   9   4.5   4.5    2   1   f   e           ...    4051.467389          ...   26423.1493   3.667760E-2   3.349916E-9   rQ21e(4.5)      ...     ...
 11   9   5.5   5.5    2   1   f   e           ...    4045.966735          ...   26547.9308   2.628940E-2   2.407652E-9   rQ21e(5.5)      ...     ...
 11   9   6.5   6.5    2   1   f   e           ...    4038.099654          ...   26695.5448   1.760870E-2   1.618941E-9   rQ21e(6.5)      ...     ...
 11   9   7.5   7.5    2   1   f   e           ...    4027.493529          ...   26865.8781   1.084600E-2   1.002438E-9   rQ21e(7.5)      ...     ...
 11   9   8.5   8.5    2   1   f   e           ...    4013.818782          ...   27058.7415   5.920800E-3  5.509632E-10   rQ21e(8.5)      ...     ...
 11   9   9.5   9.5    2   1   f   e           ...    3996.781147          ...   27273.8744   2.630800E-3  2.469021E-10   rQ21e(9.5)      ...     ...
 11   9  10.5  10.5    2   1   f   e           ...    3976.112753          ...   27510.9497   7.400000E-4  7.017333E-11  rQ21e(10.5)      ...     ...
 11   9  11.5  11.5    2   1   f   e           ...    3951.563801          ...   27769.5784   2.131000E-5  2.045989E-12  rQ21e(11.5)      ...     ...
 11   9  12.5  12.5    2   1   f   e           ...    3922.895463          ...   28049.3126   2.747000E-4  2.676104E-11  rQ21e(12.5)      ...     ...
 11   9  13.5  13.5    2   1   f   e           ...    3889.874083          ...   28349.6480   1.331400E-3  1.319153E-10  rQ21e(13.5)      ...     ...
 11   9   0.5   0.5    2   2   f   e           ...    3894.084943          ...   26316.4817   2.062148E+1   2.038763E-6    qQ2e(0.5)      ...     ...
 11   9   1.5   1.5    2   2   f   e           ...    3888.399572          ...   26355.4998   4.317059E+0   4.280593E-7    qQ2e(1.5)      ...     ...
 11   9   2.5   2.5    2   2   f   e           ...    3878.929297          ...   26420.2976   1.972710E+0   1.965610E-7    qQ2e(2.5)      ...     ...
 11   9   3.5   3.5    2   2   f   e           ...    3865.723600          ...   26510.5310   1.176163E+0   1.179950E-7    qQ2e(3.5)      ...     ...
 11   9   4.5   4.5    2   2   f   e           ...    3848.826286          ...   26625.7904   8.006481E-1   8.102943E-8    qQ2e(4.5)      ...     ...
 11   9   5.5   5.5    2   2   f   e           ...    3828.263217          ...   26765.6344   5.872785E-1   6.007562E-8    qQ2e(5.5)      ...     ...
 11   9   6.5   6.5    2   2   f   e           ...    3804.038067          ...   26929.6064   4.503781E-1   4.666006E-8    qQ2e(6.5)      ...     ...
 11   9   7.5   7.5    2   2   f   e           ...    3776.132894          ...   27117.2387   3.549408E-1   3.731807E-8    qQ2e(7.5)      ...     ...
 11   9   8.5   8.5    2   2   f   e           ...    3744.510449          ...   27328.0499   2.844381E-1   3.041273E-8    qQ2e(8.5)      ...     ...
 11   9   9.5   9.5    2   2   f   e           ...    3709.116512          ...   27561.5390   2.301753E-1   2.508277E-8    qQ2e(9.5)      ...     ...
 11   9  10.5  10.5    2   2   f   e           ...    3669.881630          ...   27817.1809   1.871611E-1   2.083383E-8   qQ2e(10.5)      ...     ...
 11   9  11.5  11.5    2   2   f   e           ...    3626.722195          ...   28094.4200   1.523243E-1   1.736194E-8   qQ2e(11.5)      ...     ...
 11   9  12.5  12.5    2   2   f   e           ...    3579.541009          ...   28392.6671   1.236622E-1   1.446905E-8   qQ2e(12.5)      ...     ...
 11   9  13.5  13.5    2   2   f   e           ...    3528.227487          ...   28711.2946   9.981000E-2   1.202039E-8   qQ2e(13.5)      ...     ...
 11   9   1.5   2.5    1   1   f   f    3838.39000    3838.387638      0.00236   26242.2248   2.983129E+1   2.023673E-6    pP1f(2.5)   1.0E-2     NIZ
 11   9   2.5   3.5    1   1   f   f    3808.10000    3808.079831      0.02017   26321.4160   3.759127E+1   2.914669E-6    pP1f(3.5)   1.0E-2     NIZ
 11   9   3.5   4.5    1   1   f   f    3774.52000    3774.515361      0.00464   26423.4840   4.150292E+1   3.493839E-6    pP1f(4.5)   1.0E-2     NIZ
 11   9   4.5   5.5    1   1   f   f    3737.66000    3737.659539      0.00046   26548.4682   4.414489E+1   3.947820E-6    pP1f(5.5)   1.0E-2     NIZ
 11   9   5.5   6.5    1   1   f   f           ...    3697.499541          ...   26696.3316   4.615674E+1   4.338402E-6    pP1f(6.5)      ...     ...
 11   9   6.5   7.5    1   1   f   f           ...    3654.034158          ...   26866.9571   4.774101E+1   4.690425E-6    pP1f(7.5)      ...     ...
 11   9   7.5   8.5    1   1   f   f           ...    3607.264998          ...   27060.1515   4.896798E+1   5.014889E-6    pP1f(8.5)      ...     ...
 11   9   8.5   9.5    1   1   f   f           ...    3557.190364          ...   27275.6497   4.986024E+1   5.316679E-6    pP1f(9.5)      ...     ...
 11   9   9.5  10.5    1   1   f   f           ...    3503.801435          ...   27513.1203   5.042176E+1   5.597629E-6   pP1f(10.5)      ...     ...
 11   9  10.5  11.5    1   1   f   f           ...    3447.080013          ...   27772.1699   5.064869E+1   5.857802E-6   pP1f(11.5)      ...     ...
 11   9  11.5  12.5    1   1   f   f           ...    3386.997202          ...   28052.3462   5.053473E+1   6.096154E-6   pP1f(12.5)      ...     ...
 11   9  12.5  13.5    1   1   f   f           ...    3323.512622          ...   28353.1406   5.007267E+1   6.310723E-6   pP1f(13.5)      ...     ...
 11   9   2.5   1.5    1   1   f   f           ...    3943.686216          ...   26185.8096   1.320296E+1   1.909043E-6    rR1f(1.5)      ...     ...
 11   9   3.5   2.5    1   1   f   f           ...    3955.774491          ...   26242.2248   1.571757E+1   2.007793E-6    rR1f(2.5)      ...     ...
 11   9   4.5   3.5    1   1   f   f           ...    3964.711821          ...   26321.4160   1.538238E+1   1.833868E-6    rR1f(3.5)      ...     ...
 11   9   5.5   4.5    1   1   f   f           ...    3970.347149          ...   26423.4840   1.397133E+1   1.594483E-6    rR1f(4.5)      ...     ...
 11   9   6.5   5.5    1   1   f   f           ...    3972.523061          ...   26548.4682   1.209953E+1   1.341035E-6    rR1f(5.5)      ...     ...
 11   9   7.5   6.5    1   1   f   f           ...    3971.084920          ...   26696.3316   1.004815E+1   1.091736E-6    rR1f(6.5)      ...     ...
 11   9   8.5   7.5    1   1   f   f           ...    3965.882890          ...   26866.9571   7.976512E+0   8.553493E-7    rR1f(7.5)      ...     ...
 11   9   9.5   8.5    1   1   f   f           ...    3956.770226          ...   27060.1515   5.992552E+0   6.375957E-7    rR1f(8.5)      ...     ...
 11   9  10.5   9.5    1   1   f   f           ...    3943.600243          ...   27275.6497   4.180333E+0   4.432773E-7    rR1f(9.5)      ...     ...
 11   9  11.5  10.5    1   1   f   f           ...    3926.223167          ...   27513.1203   2.612471E+0   2.771710E-7   rR1f(10.5)      ...     ...
 11   9  12.5  11.5    1   1   f   f           ...    3904.483358          ...   27772.1699   1.356080E+0   1.444701E-7   rR1f(11.5)      ...     ...
 11   9  13.5  12.5    1   1   f   f           ...    3878.216987          ...   28052.3462   4.761776E-1   5.111486E-8   rR1f(12.5)      ...     ...
 11   9  14.5  13.5    1   1   f   f           ...    3847.250159          ...   28353.1406   3.744480E-2   4.063606E-9   rR1f(13.5)      ...     ...
 11   9   1.5   2.5    1   2   f   f           ...    3660.169915          ...   26420.4426   1.474475E-1   1.100022E-8   oP12f(2.5)      ...     ...
 11   9   2.5   3.5    1   2   f   f           ...    3618.849731          ...   26510.6461   2.029111E-1   1.742143E-8   oP12f(3.5)      ...     ...
 11   9   3.5   4.5    1   2   f   f           ...    3572.174237          ...   26625.8251   2.175162E-1   2.044439E-8   oP12f(4.5)      ...     ...
 11   9   4.5   5.5    1   2   f   f           ...    3520.589198          ...   26765.5386   2.109666E-1   2.126471E-8   oP12f(5.5)      ...     ...
 11   9   5.5   6.5    1   2   f   f           ...    3464.498605          ...   26929.3325   1.942162E-1   2.079293E-8   oP12f(6.5)      ...     ...
 11   9   6.5   7.5    1   2   f   f           ...    3404.248553          ...   27116.7427   1.736210E-1   1.965285E-8   oP12f(7.5)      ...     ...
 11   9   7.5   8.5    1   2   f   f           ...    3340.124789          ...   27327.2917   1.526464E-1   1.823335E-8   oP12f(8.5)      ...     ...
 11   9   8.5   9.5    1   2   f   f           ...    3272.357232          ...   27560.4828   1.329964E-1   1.675787E-8   oP12f(9.5)      ...     ...
 11   9   9.5  10.5    1   2   f   f           ...    3201.127019          ...   27815.7947   1.153560E-1   1.534262E-8  oP12f(10.5)      ...     ...
 11   9  10.5  11.5    1   2   f   f           ...    3126.573695          ...   28092.6762   9.987780E-2   1.404109E-8  oP12f(11.5)      ...     ...
 11   9  11.5  12.5    1   2   f   f           ...    3048.801542          ...   28390.5419   8.644370E-2   1.286977E-8  oP12f(12.5)      ...     ...
 11   9  12.5  13.5    1   2   f   f           ...    2967.884771          ...   28708.7685   7.483170E-2   1.182673E-8  oP12f(13.5)      ...     ...
 11   9   1.5   0.5    1   2   f   f           ...    3764.056308          ...   26316.5562   4.107485E-1   8.692636E-8   qR12f(0.5)      ...     ...
 11   9   2.5   1.5    1   2   f   f           ...    3773.867832          ...   26355.6279   2.340498E-1   3.695591E-8   qR12f(1.5)      ...     ...
 11   9   3.5   2.5    1   2   f   f           ...    3777.556768          ...   26420.4426   1.420220E-1   1.989437E-8   qR12f(2.5)      ...     ...
 11   9   4.5   3.5    1   2   f   f           ...    3775.481721          ...   26510.6461   8.802180E-2   1.157213E-8   qR12f(3.5)      ...     ...
 11   9   5.5   4.5    1   2   f   f           ...    3768.006025          ...   26625.8251   5.583200E-2   7.074553E-9   qR12f(4.5)      ...     ...
 11   9   6.5   5.5    1   2   f   f           ...    3755.452720          ...   26765.5386   3.670310E-2   4.551795E-9   qR12f(5.5)      ...     ...
 11   9   7.5   6.5    1   2   f   f           ...    3738.083985          ...   26929.3325   2.537230E-2   3.111082E-9   qR12f(6.5)      ...     ...
 11   9   8.5   7.5    1   2   f   f           ...    3716.097285          ...   27116.7427   1.867850E-2   2.281277E-9   qR12f(7.5)      ...     ...
 11   9   9.5   8.5    1   2   f   f           ...    3689.630016          ...   27327.2917   1.477170E-2   1.807507E-9   qR12f(8.5)      ...     ...
 11   9  10.5   9.5    1   2   f   f           ...    3658.767110          ...   27560.4828   1.258950E-2   1.550920E-9   qR12f(9.5)      ...     ...
 11   9  11.5  10.5    1   2   f   f           ...    3623.548751          ...   27815.7947   1.153590E-2   1.436910E-9  qR12f(10.5)      ...     ...
 11   9  12.5  11.5    1   2   f   f           ...    3583.977041          ...   28092.6762   1.128310E-2   1.426651E-9  qR12f(11.5)      ...     ...
 11   9  13.5  12.5    1   2   f   f           ...    3540.021326          ...   28390.5419   1.166500E-2   1.502849E-9  qR12f(12.5)      ...     ...
 11   9  14.5  13.5    1   2   f   f           ...    3491.622308          ...   28708.7685   1.261160E-2   1.661639E-9  qR12f(13.5)      ...     ...
 11   9   0.5   1.5    2   1   f   f           ...    4024.757073          ...   26185.8096   3.689036E-1   1.707109E-8   qP21f(1.5)      ...     ...
 11   9   1.5   2.5    2   1   f   f           ...    4001.674499          ...   26242.2248   2.873918E-1   1.793731E-8   qP21f(2.5)      ...     ...
 11   9   2.5   3.5    2   1   f   f           ...    3977.810948          ...   26321.4160   2.618120E-1   1.860460E-8   qP21f(3.5)      ...     ...
 11   9   3.5   4.5    2   1   f   f           ...    3952.770648          ...   26423.4840   2.414685E-1   1.853553E-8   qP21f(4.5)      ...     ...
 11   9   4.5   5.5    2   1   f   f           ...    3926.148434          ...   26548.4682   2.202367E-1   1.784978E-8   qP21f(5.5)      ...     ...
 11   9   5.5   6.5    2   1   f   f           ...    3897.566008          ...   26696.3316   1.985782E-1   1.679792E-8   qP21f(6.5)      ...     ...
 11   9   6.5   7.5    2   1   f   f           ...    3866.687321          ...   26866.9571   1.777874E-1   1.559871E-8   qP21f(7.5)      ...     ...
 11   9   7.5   8.5    2   1   f   f           ...    3833.220153          ...   27060.1515   1.587699E-1   1.439945E-8   qP21f(8.5)      ...     ...
 11   9   8.5   9.5    2   1   f   f           ...    3796.910652          ...   27275.6497   1.419224E-1   1.328282E-8   qP21f(9.5)      ...     ...
 11   9   9.5  10.5    2   1   f   f           ...    3757.535279          ...   27513.1203   1.272989E-1   1.228807E-8  qP21f(10.5)      ...     ...
 11   9  10.5  11.5    2   1   f   f           ...    3714.892607          ...   27772.1699   1.147530E-1   1.142722E-8  qP21f(11.5)      ...     ...
 11   9  11.5  12.5    2   1   f   f           ...    3668.795990          ...   28052.3462   1.040653E-1   1.069928E-8  qP21f(12.5)      ...     ...
 11   9  12.5  13.5    2   1   f   f           ...    3619.067444          ...   28353.1406   9.498720E-2   1.009589E-8  qP21f(13.5)      ...     ...
 11   9   2.5   1.5    2   1   f   f           ...    4113.417333          ...   26185.8096   1.083000E-4  1.439368E-11   sR21f(1.5)      ...     ...
 11   9   3.5   2.5    2   1   f   f           ...    4134.029778          ...   26242.2248   7.187000E-4  8.406146E-11   sR21f(2.5)      ...     ...
 11   9   4.5   3.5    2   1   f   f           ...    4153.200715          ...   26321.4160   4.144200E-3  4.502385E-10   sR21f(3.5)      ...     ...
 11   9   5.5   4.5    2   1   f   f           ...    4170.413616          ...   26423.4840   8.996500E-3  9.305813E-10   sR21f(4.5)      ...     ...
 11   9   6.5   5.5    2   1   f   f           ...    4185.176224          ...   26548.4682   1.366870E-2   1.364911E-9   sR21f(5.5)      ...     ...
 11   9   7.5   6.5    2   1   f   f           ...    4197.040076          ...   26696.3316   1.726000E-2   1.678820E-9   sR21f(6.5)      ...     ...
 11   9   8.5   7.5    2   1   f   f           ...    4205.603178          ...   26866.9571   1.949890E-2   1.859361E-9   sR21f(7.5)      ...     ...
 11   9   9.5   8.5    2   1   f   f           ...    4210.504070          ...   27060.1515   2.047360E-2   1.923717E-9   sR21f(8.5)      ...     ...
 11   9  10.5   9.5    2   1   f   f           ...    4211.412837          ...   27275.6497   2.041220E-2   1.897949E-9   sR21f(9.5)      ...     ...
 11   9  11.5  10.5    2   1   f   f           ...    4208.021955          ...   27513.1203   1.956900E-2   1.807419E-9  sR21f(10.5)      ...     ...
 11   9  12.5  11.5    2   1   f   f           ...    4200.038181          ...   27772.1699   1.816540E-2   1.672470E-9  sR21f(11.5)      ...     ...
 11   9  13.5  12.5    2   1   f   f           ...    4187.175792          ...   28052.3462   1.638340E-2   1.508704E-9  sR21f(12.5)      ...     ...
 11   9  14.5  13.5    2   1   f   f           ...    4169.151124          ...   28353.1406   1.436120E-2   1.327139E-9  sR21f(13.5)      ...     ...
 11   9   0.5   1.5    2   2   f   f    3854.93000    3854.938689     -0.00869   26355.6279   4.621594E+1   2.331238E-6    pP2f(1.5)   1.0E-2     NIZ
 11   9   1.5   2.5    2   2   f   f    3823.45000    3823.456777     -0.00678   26420.4426   4.466282E+1   3.053527E-6    pP2f(2.5)   1.0E-2     NIZ
 11   9   2.5   3.5    2   2   f   f    3788.57000    3788.580848     -0.01085   26510.6461   4.524468E+1   3.544344E-6    pP2f(3.5)   1.0E-2     NIZ
 11   9   3.5   4.5    2   2   f   f    3750.43000    3750.429524      0.00048   26625.8251   4.637837E+1   3.954587E-6    pP2f(4.5)   1.0E-2     NIZ
 11   9   4.5   5.5    2   2   f   f    3709.09000    3709.078092      0.01191   26765.5386   4.761272E+1   4.323792E-6    pP2f(5.5)   1.0E-2     NIZ
 11   9   5.5   6.5    2   2   f   f    3664.60000    3664.565073      0.03493   26929.3325   4.876165E+1   4.665908E-6    pP2f(6.5)   1.0E-1     NIZ
 11   9   6.5   7.5    2   2   f   f           ...    3616.901716          ...   27116.7427   4.973018E+1   4.986690E-6    pP2f(7.5)      ...     ...
 11   9   7.5   8.5    2   2   f   f           ...    3566.079944          ...   27327.2917   5.046209E+1   5.287962E-6    pP2f(8.5)      ...     ...
 11   9   8.5   9.5    2   2   f   f           ...    3512.077519          ...   27560.4828   5.092070E+1   5.570144E-6    pP2f(9.5)      ...     ...
 11   9   9.5  10.5    2   2   f   f           ...    3454.860863          ...   27815.7947   5.107992E+1   5.832492E-6   pP2f(10.5)      ...     ...
 11   9  10.5  11.5    2   2   f   f           ...    3394.386290          ...   28092.6762   5.092068E+1   6.073525E-6   pP2f(11.5)      ...     ...
 11   9  11.5  12.5    2   2   f   f           ...    3330.600329          ...   28390.5419   5.042816E+1   6.291058E-6   pP2f(12.5)      ...     ...
 11   9  12.5  13.5    2   2   f   f           ...    3263.439594          ...   28708.7685   4.959132E+1   6.482277E-6   pP2f(13.5)      ...     ...
 11   9   1.5   0.5    2   2   f   f           ...    3927.343169          ...   26316.5562   1.747020E+1   3.396158E-6    rR2f(0.5)      ...     ...
 11   9   2.5   1.5    2   2   f   f           ...    3943.598949          ...   26355.6279   1.859264E+1   2.688466E-6    rR2f(1.5)      ...     ...
 11   9   3.5   2.5    2   2   f   f           ...    3955.812056          ...   26420.4426   1.737447E+1   2.219406E-6    rR2f(2.5)      ...     ...
 11   9   4.5   3.5    2   2   f   f           ...    3963.970615          ...   26510.6461   1.541093E+1   1.837959E-6    rR2f(3.5)      ...     ...
 11   9   5.5   4.5    2   2   f   f           ...    3968.072492          ...   26625.8251   1.316886E+1   1.504624E-6    rR2f(4.5)      ...     ...
 11   9   6.5   5.5    2   2   f   f           ...    3968.105883          ...   26765.5386   1.085455E+1   1.205729E-6    rR2f(5.5)      ...     ...
 11   9   7.5   6.5    2   2   f   f           ...    3964.039140          ...   26929.3325   8.587611E+0   9.363672E-7    rR2f(6.5)      ...     ...
 11   9   8.5   7.5    2   2   f   f           ...    3955.817573          ...   27116.7427   6.453173E+0   6.955223E-7    rR2f(7.5)      ...     ...
 11   9   9.5   8.5    2   2   f   f           ...    3943.363861          ...   27327.2917   4.521248E+0   4.843283E-7    rR2f(8.5)      ...     ...
 11   9  10.5   9.5    2   2   f   f           ...    3926.579704          ...   27560.4828   2.855324E+0   3.054056E-7    rR2f(9.5)      ...     ...
 11   9  11.5  10.5    2   2   f   f           ...    3905.347539          ...   27815.7947   1.516331E+0   1.626001E-7   rR2f(10.5)      ...     ...
 11   9  12.5  11.5    2   2   f   f           ...    3879.531863          ...   28092.6762   5.649837E-1   6.096732E-8   rR2f(11.5)      ...     ...
 11   9  13.5  12.5    2   2   f   f           ...    3848.980132          ...   28390.5419   6.289760E-2   6.854648E-9   rR2f(12.5)      ...     ...
 11   9  14.5  13.5    2   2   f   f           ...    3813.523273          ...   28708.7685   7.347330E-2   8.115172E-9   rR2f(13.5)      ...     ...
 11  10   1.5   2.5    1   1   e   e           ...    1793.754637          ...   28286.8453   1.449735E+1   4.503281E-6    pP1e(2.5)      ...     ...
 11  10   2.5   3.5    1   1   e   e           ...    1768.598761          ...   28360.8492   1.507839E+1   5.420200E-6    pP1e(3.5)      ...     ...
 11  10   3.5   4.5    1   1   e   e           ...    1741.752858          ...   28456.1340   1.378346E+1   5.449202E-6    pP1e(4.5)      ...     ...
 11  10   4.5   5.5    1   1   e   e           ...    1713.219843          ...   28572.6985   1.217845E+1   5.183729E-6    pP1e(5.5)      ...     ...
 11  10   5.5   6.5    1   1   e   e           ...    1683.019542          ...   28710.4728   1.061656E+1   4.816332E-6    pP1e(6.5)      ...     ...
 11  10   6.5   7.5    1   1   e   e           ...    1651.180225          ...   28869.3126   9.195124E+0   4.424197E-6    pP1e(7.5)      ...     ...
 11  10   7.5   8.5    1   1   e   e           ...    1617.731957          ...   29048.9990   7.937787E+0   4.041956E-6    pP1e(8.5)      ...     ...
 11  10   8.5   9.5    1   1   e   e           ...    1582.702450          ...   29249.2417   6.843291E+0   3.686097E-6    pP1e(9.5)      ...     ...
 11  10   9.5  10.5    1   1   e   e           ...    1546.114938          ...   29469.6816   5.900878E+0   3.364327E-6   pP1e(10.5)      ...     ...
 11  10  10.5  11.5    1   1   e   e           ...    1507.987419          ...   29709.8936   5.095966E+0   3.079642E-6   pP1e(11.5)      ...     ...
 11  10  11.5  12.5    1   1   e   e           ...    1468.332744          ...   29969.3890   4.413188E+0   2.832690E-6   pP1e(12.5)      ...     ...
 11  10  12.5  13.5    1   1   e   e           ...    1427.159256          ...   30247.6154   3.837378E+0   2.622785E-6   pP1e(13.5)      ...     ...
 11  10   2.5   1.5    1   1   e   e           ...    1895.377423          ...   28234.0705   1.804934E+1   1.129845E-5    rR1e(1.5)      ...     ...
 11  10   3.5   2.5    1   1   e   e           ...    1911.041531          ...   28286.8453   2.714229E+1   1.485603E-5    rR1e(2.5)      ...     ...
 11  10   4.5   3.5    1   1   e   e           ...    1925.069131          ...   28360.8492   3.403011E+1   1.720832E-5    rR1e(3.5)      ...     ...
 11  10   5.5   4.5    1   1   e   e           ...    1937.358372          ...   28456.1340   4.027540E+1   1.930452E-5    rR1e(4.5)      ...     ...
 11  10   6.5   5.5    1   1   e   e           ...    1947.794320          ...   28572.6985   4.640814E+1   2.139501E-5    rR1e(5.5)      ...     ...
 11  10   7.5   6.5    1   1   e   e           ...    1956.258191          ...   28710.4728   5.264605E+1   2.357019E-5    rR1e(6.5)      ...     ...
 11  10   8.5   7.5    1   1   e   e           ...    1962.631596          ...   28869.3126   5.908376E+1   2.587026E-5    rR1e(7.5)      ...     ...
 11  10   9.5   8.5    1   1   e   e           ...    1966.797465          ...   29048.9990   6.575523E+1   2.831563E-5    rR1e(8.5)      ...     ...
 11  10  10.5   9.5    1   1   e   e           ...    1968.639343          ...   29249.2417   7.265732E+1   3.091701E-5    rR1e(9.5)      ...     ...
 11  10  11.5  10.5    1   1   e   e           ...    1968.040155          ...   29469.6816   7.976159E+1   3.368001E-5   rR1e(10.5)      ...     ...
 11  10  12.5  11.5    1   1   e   e           ...    1964.881038          ...   29709.8936   8.701850E+1   3.660656E-5   rR1e(11.5)      ...     ...
 11  10  13.5  12.5    1   1   e   e           ...    1959.040486          ...   29969.3890   9.435822E+1   3.969496E-5   rR1e(12.5)      ...     ...
 11  10  14.5  13.5    1   1   e   e           ...    1950.393923          ...   30247.6154   1.016897E+2   4.293913E-5   rR1e(13.5)      ...     ...
 11  10   1.5   2.5    1   2   e   e           ...    1619.452588          ...   28461.1473   1.390290E-2   5.298286E-9   oP12e(2.5)      ...     ...
 11  10   2.5   3.5    1   2   e   e           ...    1584.389614          ...   28545.0583   1.532930E-2   6.866214E-9   oP12e(3.5)      ...     ...
 11  10   3.5   4.5    1   2   e   e           ...    1545.636484          ...   28652.2503   1.309510E-2   6.574184E-9   oP12e(4.5)      ...     ...
 11  10   4.5   5.5    1   2   e   e           ...    1503.618247          ...   28782.3001   1.012300E-2   5.593847E-9   oP12e(5.5)      ...     ...
 11  10   5.5   6.5    1   2   e   e           ...    1458.734955          ...   28934.7574   7.470200E-3   4.511183E-9   oP12e(6.5)      ...     ...
 11  10   6.5   7.5    1   2   e   e           ...    1411.342551          ...   29109.1502   5.407100E-3   3.560945E-9   oP12e(7.5)      ...     ...
 11  10   7.5   8.5    1   2   e   e           ...    1361.747586          ...   29304.9834   3.906200E-3   2.807155E-9   oP12e(8.5)      ...     ...
 11  10   8.5   9.5    1   2   e   e           ...    1310.209849          ...   29521.7343   2.848900E-3   2.239215E-9   oP12e(9.5)      ...     ...
 11  10   9.5  10.5    1   2   e   e           ...    1256.948481          ...   29758.8480   2.112700E-3   1.822502E-9  oP12e(10.5)      ...     ...
 11  10  10.5  11.5    1   2   e   e           ...    1202.149032          ...   30015.7320   1.601100E-3   1.522548E-9  oP12e(11.5)      ...     ...
 11  10  11.5  12.5    1   2   e   e           ...    1145.970250          ...   30291.7515   1.243000E-3   1.309846E-9  oP12e(12.5)      ...     ...
 11  10  12.5  13.5    1   2   e   e           ...    1088.550212          ...   30586.2245   9.889000E-4   1.161792E-9  oP12e(13.5)      ...     ...
 11  10   1.5   0.5    1   2   e   e           ...    1715.975823          ...   28364.6241   7.954300E-2   8.099671E-8   qR12e(0.5)      ...     ...
 11  10   2.5   1.5    1   2   e   e           ...    1728.549218          ...   28400.8987   4.975070E-2   3.744421E-8   qR12e(1.5)      ...     ...
 11  10   3.5   2.5    1   2   e   e           ...    1736.739482          ...   28461.1473   3.071470E-2   2.035511E-8   qR12e(2.5)      ...     ...
 11  10   4.5   3.5    1   2   e   e           ...    1740.859984          ...   28545.0583   1.736790E-2   1.073958E-8   qR12e(3.5)      ...     ...
 11  10   5.5   4.5    1   2   e   e           ...    1741.241999          ...   28652.2503   8.535800E-3   5.064831E-9   qR12e(4.5)      ...     ...
 11  10   6.5   5.5    1   2   e   e           ...    1738.192724          ...   28782.3001   3.297900E-3   1.909177E-9   qR12e(5.5)      ...     ...
 11  10   7.5   6.5    1   2   e   e           ...    1731.973605          ...   28934.7574   7.252000E-4  4.142142E-10   qR12e(6.5)      ...     ...
 11  10   8.5   7.5    1   2   e   e           ...    1722.793922          ...   29109.1502   3.452000E-7  1.961618E-13   qR12e(7.5)      ...     ...
 11  10   9.5   8.5    1   2   e   e           ...    1710.813094          ...   29304.9834   4.879000E-4  2.776776E-10   qR12e(8.5)      ...     ...
 11  10  10.5   9.5    1   2   e   e           ...    1696.146742          ...   29521.7343   1.736200E-3  9.952297E-10   qR12e(9.5)      ...     ...
 11  10  11.5  10.5    1   2   e   e           ...    1678.873698          ...   29758.8480   3.444500E-3   1.998649E-9  qR12e(10.5)      ...     ...
 11  10  12.5  11.5    1   2   e   e           ...    1659.042651          ...   30015.7320   5.419700E-3   3.198011E-9  qR12e(11.5)      ...     ...
 11  10  13.5  12.5    1   2   e   e           ...    1636.677991          ...   30291.7515   7.539200E-3   4.544030E-9  qR12e(12.5)      ...     ...
 11  10  14.5  13.5    1   2   e   e           ...    1611.784879          ...   30586.2245   9.731200E-3   6.016906E-9  qR12e(13.5)      ...     ...
 11  10   0.5   1.5    2   1   e   e           ...    1976.477760          ...   28234.0705   9.336321E-1   1.791512E-7   qP21e(1.5)      ...     ...
 11  10   1.5   2.5    2   1   e   e           ...    1957.030168          ...   28286.8453   4.863373E-1   1.269139E-7   qP21e(2.5)      ...     ...
 11  10   2.5   3.5    2   1   e   e           ...    1938.371723          ...   28360.8492   3.178962E-1   9.513279E-8   qP21e(3.5)      ...     ...
 11  10   3.5   4.5    2   1   e   e           ...    1920.162816          ...   28456.1340   2.203253E-1   7.166977E-8   qP21e(4.5)      ...     ...
 11  10   4.5   5.5    2   1   e   e           ...    1902.042089          ...   28572.6985   1.557733E-1   5.379343E-8   qP21e(5.5)      ...     ...
 11  10   5.5   6.5    2   1   e   e           ...    1883.664301          ...   28710.4728   1.112085E-1   4.027559E-8   qP21e(6.5)      ...     ...
 11  10   6.5   7.5    2   1   e   e           ...    1864.719333          ...   28869.3126   8.001570E-2   3.018659E-8   qP21e(7.5)      ...     ...
 11  10   7.5   8.5    2   1   e   e           ...    1844.937426          ...   29048.9990   5.802060E-2   2.271560E-8   qP21e(8.5)      ...     ...
 11  10   8.5   9.5    2   1   e   e           ...    1824.086647          ...   29249.2417   4.241430E-2   1.719973E-8   qP21e(9.5)      ...     ...
 11  10   9.5  10.5    2   1   e   e           ...    1801.967081          ...   29469.6816   3.127170E-2   1.312571E-8  qP21e(10.5)      ...     ...
 11  10  10.5  11.5    2   1   e   e           ...    1778.404368          ...   29709.8936   2.325120E-2   1.010307E-8  qP21e(11.5)      ...     ...
 11  10  11.5  12.5    2   1   e   e           ...    1753.243887          ...   29969.3890   1.743150E-2   7.847760E-9  qP21e(12.5)      ...     ...
 11  10  12.5  13.5    2   1   e   e           ...    1726.346088          ...   30247.6154   1.317470E-2   6.154008E-9  qP21e(13.5)      ...     ...
 11  10   2.5   1.5    2   1   e   e           ...    2065.150385          ...   28234.0705   5.595390E-2   2.950367E-8   sR21e(1.5)      ...     ...
 11  10   3.5   2.5    2   1   e   e           ...    2089.451489          ...   28286.8453   7.461800E-2   3.416453E-8   sR21e(2.5)      ...     ...
 11  10   4.5   3.5    2   1   e   e           ...    2113.891377          ...   28360.8492   7.372980E-2   3.092043E-8   sR21e(3.5)      ...     ...
 11  10   5.5   4.5    2   1   e   e           ...    2138.003131          ...   28456.1340   6.429240E-2   2.530358E-8   sR21e(4.5)      ...     ...
 11  10   6.5   5.5    2   1   e   e           ...    2161.333429          ...   28572.6985   5.223540E-2   1.955807E-8   sR21e(5.5)      ...     ...
 11  10   7.5   6.5    2   1   e   e           ...    2183.463660          ...   28710.4728   4.042650E-2   1.452860E-8   sR21e(6.5)      ...     ...
 11  10   8.5   7.5    2   1   e   e           ...    2204.015792          ...   28869.3126   3.003570E-2   1.042842E-8   sR21e(7.5)      ...     ...
 11  10   9.5   8.5    2   1   e   e           ...    2222.649608          ...   29048.9990   2.138880E-2   7.212065E-9   sR21e(8.5)      ...     ...
 11  10  10.5   9.5    2   1   e   e           ...    2239.056291          ...   29249.2417   1.445720E-2   4.755592E-9   sR21e(9.5)      ...     ...
 11  10  11.5  10.5    2   1   e   e           ...    2252.951297          ...   29469.6816   9.079000E-3   2.925369E-9  sR21e(10.5)      ...     ...
 11  10  12.5  11.5    2   1   e   e           ...    2264.067870          ...   29709.8936   5.071900E-3   1.606984E-9  sR21e(11.5)      ...     ...
 11  10  13.5  12.5    2   1   e   e           ...    2272.151734          ...   29969.3890   2.282900E-3  7.139284E-10  sR21e(12.5)      ...     ...
 11  10  14.5  13.5    2   1   e   e           ...    2276.957064          ...   30247.6154   6.120000E-4  1.896106E-10  sR21e(13.5)      ...     ...
 11  10   0.5   1.5    2   2   e   e           ...    1809.649555          ...   28400.8987   2.631122E+1   6.022541E-6    pP2e(1.5)      ...     ...
 11  10   1.5   2.5    2   2   e   e           ...    1782.728119          ...   28461.1473   2.041687E+1   6.420745E-6    pP2e(2.5)      ...     ...
 11  10   2.5   3.5    2   2   e   e           ...    1754.162576          ...   28545.0583   1.673414E+1   6.114807E-6    pP2e(3.5)      ...     ...
 11  10   3.5   4.5    2   2   e   e           ...    1724.046442          ...   28652.2503   1.398120E+1   5.641496E-6    pP2e(4.5)      ...     ...
 11  10   4.5   5.5    2   2   e   e           ...    1692.440493          ...   28782.3001   1.178369E+1   5.139620E-6    pP2e(5.5)      ...     ...
 11  10   5.5   6.5    2   2   e   e           ...    1659.379715          ...   28934.7574   9.979524E+0   4.657247E-6    pP2e(6.5)      ...     ...
 11  10   6.5   7.5    2   2   e   e           ...    1624.881660          ...   29109.1502   8.478906E+0   4.212716E-6    pP2e(7.5)      ...     ...
 11  10   7.5   8.5    2   2   e   e           ...    1588.953054          ...   29304.9834   7.223822E+0   3.812854E-6    pP2e(8.5)      ...     ...
 11  10   8.5   9.5    2   2   e   e           ...    1551.594046          ...   29521.7343   6.172447E+0   3.459405E-6    pP2e(9.5)      ...     ...
 11  10   9.5  10.5    2   2   e   e           ...    1512.800624          ...   29758.8480   5.292004E+0   3.151533E-6   pP2e(10.5)      ...     ...
 11  10  10.5  11.5    2   2   e   e           ...    1472.565981          ...   30015.7320   4.555942E+0   2.887339E-6   pP2e(11.5)      ...     ...
 11  10  11.5  12.5    2   2   e   e           ...    1430.881392          ...   30291.7515   3.941988E+0   2.664426E-6   pP2e(12.5)      ...     ...
 11  10  12.5  13.5    2   2   e   e           ...    1387.737044          ...   30586.2245   3.431107E+0   2.480236E-6   pP2e(13.5)      ...     ...
 11  10   1.5   0.5    2   2   e   e           ...    1879.251354          ...   28364.6241   2.016823E+1   1.712323E-5    rR2e(0.5)      ...     ...
 11  10   2.5   1.5    2   2   e   e           ...    1898.322180          ...   28400.8987   2.767139E+1   1.726792E-5    rR2e(1.5)      ...     ...
 11  10   3.5   2.5    2   2   e   e           ...    1915.149440          ...   28461.1473   3.371650E+1   1.837527E-5    rR2e(2.5)      ...     ...
 11  10   4.5   3.5    2   2   e   e           ...    1929.682230          ...   28545.0583   3.953942E+1   1.989878E-5    rR2e(3.5)      ...     ...
 11  10   5.5   4.5    2   2   e   e           ...    1941.886758          ...   28652.2503   4.546723E+1   2.169150E-5    rR2e(4.5)      ...     ...
 11  10   6.5   5.5    2   2   e   e           ...    1951.731833          ...   28782.3001   5.161538E+1   2.369973E-5    rR2e(5.5)      ...     ...
 11  10   7.5   6.5    2   2   e   e           ...    1959.179073          ...   28934.7574   5.802552E+1   2.590123E-5    rR2e(6.5)      ...     ...
 11  10   8.5   7.5    2   2   e   e           ...    1964.178119          ...   29109.1502   6.470321E+1   2.828618E-5    rR2e(7.5)      ...     ...
 11  10   9.5   8.5    2   2   e   e           ...    1966.665237          ...   29304.9834   7.162955E+1   3.084939E-5    rR2e(8.5)      ...     ...
 11  10  10.5   9.5    2   2   e   e           ...    1966.563690          ...   29521.7343   7.876698E+1   3.358757E-5    rR2e(9.5)      ...     ...
 11  10  11.5  10.5    2   2   e   e           ...    1963.784841          ...   29758.8480   8.606062E+1   3.649749E-5   rR2e(10.5)      ...     ...
 11  10  12.5  11.5    2   2   e   e           ...    1958.229483          ...   30015.7320   9.343745E+1   3.957434E-5   rR2e(11.5)      ...     ...
 11  10  13.5  12.5    2   2   e   e           ...    1949.789240          ...   30291.7515   1.008043E+2   4.281009E-5   rR2e(12.5)      ...     ...
 11  10  14.5  13.5    2   2   e   e           ...    1938.348020          ...   30586.2245   1.080502E+2   4.619373E-5   rR2e(13.5)      ...     ...
 11  10   1.5   1.5    1   1   e   f           ...    1846.512604          ...   28234.0873   2.945910E+1   1.295307E-5    qQ1f(1.5)      ...     ...
 11  10   2.5   2.5    1   1   e   f           ...    1842.538819          ...   28286.9091   1.235111E+1   5.454192E-6    qQ1f(2.5)      ...     ...
 11  10   3.5   3.5    1   1   e   f           ...    1836.888256          ...   28360.9986   6.684060E+0   2.969837E-6    qQ1f(3.5)      ...     ...
 11  10   4.5   4.5    1   1   e   f           ...    1829.507435          ...   28456.4109   4.137206E+0   1.853090E-6    qQ1f(4.5)      ...     ...
 11  10   5.5   5.5    1   1   e   f           ...    1820.347589          ...   28573.1447   2.787849E+0   1.261300E-6    qQ1f(5.5)      ...     ...
 11  10   6.5   6.5    1   1   e   f           ...    1809.364826          ...   28711.1280   1.994218E+0   9.132256E-7    qQ1f(6.5)      ...     ...
 11  10   7.5   7.5    1   1   e   f           ...    1796.518335          ...   28870.2126   1.491977E+0   6.930372E-7    qQ1f(7.5)      ...     ...
 11  10   8.5   8.5    1   1   e   f           ...    1781.768164          ...   29050.1760   1.156183E+0   5.459865E-7    qQ1f(8.5)      ...     ...
 11  10   9.5   9.5    1   1   e   f           ...    1765.073313          ...   29250.7232   9.217385E-1   4.435473E-7    qQ1f(9.5)      ...     ...
 11  10  10.5  10.5    1   1   e   f           ...    1746.390371          ...   29471.4907   7.521303E-1   3.697159E-7   qQ1f(10.5)      ...     ...
 11  10  11.5  11.5    1   1   e   f           ...    1725.672705          ...   29712.0490   6.257037E-1   3.149993E-7   qQ1f(11.5)      ...     ...
 11  10  12.5  12.5    1   1   e   f           ...    1702.870130          ...   29971.9045   5.289878E-1   2.734893E-7   qQ1f(12.5)      ...     ...
 11  10  13.5  13.5    1   1   e   f           ...    1677.929009          ...   30250.5004   4.532750E-1   2.413639E-7   qQ1f(13.5)      ...     ...
 11  10   1.5   1.5    1   2   e   f           ...    1679.606527          ...   28400.9934   6.494260E-2   3.451217E-8   pQ12f(1.5)      ...     ...
 11  10   2.5   2.5    1   2   e   f           ...    1668.197589          ...   28461.2503   6.406690E-2   3.451409E-8   pQ12f(2.5)      ...     ...
 11  10   3.5   3.5    1   2   e   f           ...    1652.756140          ...   28545.1307   5.529510E-2   3.034777E-8   pQ12f(3.5)      ...     ...
 11  10   4.5   4.5    1   2   e   f           ...    1633.668880          ...   28652.2494   4.525730E-2   2.542250E-8   pQ12f(4.5)      ...     ...
 11  10   5.5   5.5    1   2   e   f           ...    1611.309090          ...   28782.1832   3.597640E-2   2.077389E-8   pQ12f(5.5)      ...     ...
 11  10   6.5   6.5    1   2   e   f           ...    1586.008658          ...   28934.4841   2.812160E-2   1.676049E-8   pQ12f(6.5)      ...     ...
 11  10   7.5   7.5    1   2   e   f           ...    1558.047665          ...   29108.6833   2.178480E-2   1.345395E-8   pQ12f(7.5)      ...     ...
 11  10   8.5   8.5    1   2   e   f           ...    1527.654733          ...   29304.2894   1.681740E-2   1.080354E-8   pQ12f(8.5)      ...     ...
 11  10   9.5   9.5    1   2   e   f           ...    1495.012510          ...   29520.7840   1.298950E-2   8.712856E-9   pQ12f(9.5)      ...     ...
 11  10  10.5  10.5    1   2   e   f           ...    1460.264814          ...   29757.6162   1.006890E-2   7.079075E-9  pQ12f(10.5)      ...     ...
 11  10  11.5  11.5    1   2   e   f           ...    1423.523737          ...   30014.1980   7.851800E-3   5.808949E-9  pQ12f(11.5)      ...     ...
 11  10  12.5  12.5    1   2   e   f           ...    1384.876044          ...   30289.8986   6.171800E-3   4.824450E-9  pQ12f(12.5)      ...     ...
 11  10  13.5  13.5    1   2   e   f           ...    1344.388776          ...   30584.0407   4.897700E-3   4.062564E-9  pQ12f(13.5)      ...     ...
 11  10   1.5   1.5    2   1   e   f           ...    2009.788135          ...   28234.0873   3.948411E-1   1.465479E-7   rQ21f(1.5)      ...     ...
 11  10   2.5   2.5    2   1   e   f           ...    2012.311781          ...   28286.9091   4.313030E-1   1.596797E-7   rQ21f(2.5)      ...     ...
 11  10   3.5   3.5    2   1   e   f           ...    2015.298214          ...   28360.9986   4.242666E-1   1.566094E-7   rQ21f(3.5)      ...     ...
 11  10   4.5   4.5    2   1   e   f           ...    2018.329682          ...   28456.4109   4.049691E-1   1.490375E-7   rQ21f(4.5)      ...     ...
 11  10   5.5   5.5    2   1   e   f           ...    2020.992349          ...   28573.1447   3.819840E-1   1.402083E-7   rQ21f(5.5)      ...     ...
 11  10   6.5   6.5    2   1   e   f           ...    2022.903934          ...   28711.1280   3.586777E-1   1.314049E-7   rQ21f(6.5)      ...     ...
 11  10   7.5   7.5    2   1   e   f           ...    2023.723803          ...   28870.2126   3.364917E-1   1.231770E-7   rQ21f(7.5)      ...     ...
 11  10   8.5   8.5    2   1   e   f           ...    2023.152361          ...   29050.1760   3.159720E-1   1.157309E-7   rQ21f(8.5)      ...     ...
 11  10   9.5   9.5    2   1   e   f           ...    2020.925456          ...   29250.7232   2.972087E-1   1.090985E-7   rQ21f(9.5)      ...     ...
 11  10  10.5  10.5    2   1   e   f           ...    2016.807319          ...   29471.4907   2.800938E-1   1.032363E-7  rQ21f(10.5)      ...     ...
 11  10  11.5  11.5    2   1   e   f           ...    2010.583847          ...   29712.0490   2.644203E-1   9.806367E-8  rQ21f(11.5)      ...     ...
 11  10  12.5  12.5    2   1   e   f           ...    2002.056962          ...   29971.9045   2.499508E-1   9.348876E-8  rQ21f(12.5)      ...     ...
 11  10  13.5  13.5    2   1   e   f           ...    1991.040258          ...   30250.5004   2.364460E-1   8.941896E-8  rQ21f(13.5)      ...     ...
 11  10   0.5   0.5    2   2   e   f           ...    1845.868357          ...   28364.6799   1.660861E+1   7.307849E-6    qQ2f(0.5)      ...     ...
 11  10   1.5   1.5    2   2   e   f           ...    1842.882058          ...   28400.9934   3.519371E+0   1.553559E-6    qQ2f(1.5)      ...     ...
 11  10   2.5   2.5    2   2   e   f           ...    1837.970551          ...   28461.2503   1.640778E+0   7.281661E-7    qQ2f(2.5)      ...     ...
 11  10   3.5   3.5    2   2   e   f           ...    1831.166098          ...   28545.1307   1.005726E+0   4.496576E-7    qQ2f(3.5)      ...     ...
 11  10   4.5   4.5    2   2   e   f           ...    1822.491126          ...   28652.2494   7.090310E-1   3.200311E-7    qQ2f(4.5)      ...     ...
 11  10   5.5   5.5    2   2   e   f           ...    1811.953849          ...   28782.1832   5.424918E-1   2.477175E-7    qQ2f(5.5)      ...     ...
 11  10   6.5   6.5    2   2   e   f           ...    1799.547767          ...   28934.4841   4.370779E-1   2.023438E-7    qQ2f(6.5)      ...     ...
 11  10   7.5   7.5    2   2   e   f           ...    1785.253133          ...   29108.6833   3.645291E-1   1.714709E-7    qQ2f(7.5)      ...     ...
 11  10   8.5   8.5    2   2   e   f           ...    1769.038930          ...   29304.2894   3.114995E-1   1.492246E-7    qQ2f(8.5)      ...     ...
 11  10   9.5   9.5    2   2   e   f           ...    1750.864653          ...   29520.7840   2.709601E-1   1.325128E-7    qQ2f(9.5)      ...     ...
 11  10  10.5  10.5    2   2   e   f           ...    1730.681763          ...   29757.6162   2.388924E-1   1.195709E-7   qQ2f(10.5)      ...     ...
 11  10  11.5  11.5    2   2   e   f           ...    1708.434880          ...   30014.1980   2.128225E-1   1.093147E-7   qQ2f(11.5)      ...     ...
 11  10  12.5  12.5    2   2   e   f           ...    1684.062876          ...   30289.8986   1.911375E-1   1.010385E-7   qQ2f(12.5)      ...     ...
 11  10  13.5  13.5    2   2   e   f           ...    1657.500025          ...   30584.0407   1.727379E-1   9.426236E-8   qQ2f(13.5)      ...     ...
 11  10   1.5   1.5    1   1   f   e           ...    1846.541951          ...   28234.0705   2.946114E+1   1.295355E-5    qQ1e(1.5)      ...     ...
 11  10   2.5   2.5    1   1   f   e           ...    1842.650493          ...   28286.8453   1.235440E+1   5.454984E-6    qQ1e(2.5)      ...     ...
 11  10   3.5   3.5    1   1   f   e           ...    1837.150143          ...   28360.8492   6.688291E+0   2.970870E-6    qQ1e(3.5)      ...     ...
 11  10   4.5   4.5    1   1   f   e           ...    1829.993810          ...   28456.1340   4.142116E+0   1.854303E-6    qQ1e(4.5)      ...     ...
 11  10   5.5   5.5    1   1   f   e           ...    1821.132643          ...   28572.6985   2.793216E+0   1.262639E-6    qQ1e(5.5)      ...     ...
 11  10   6.5   6.5    1   1   f   e           ...    1810.518502          ...   28710.4728   1.999867E+0   9.146458E-7    qQ1e(6.5)      ...     ...
 11  10   7.5   7.5    1   1   f   e           ...    1798.103927          ...   28869.3126   1.497773E+0   6.945031E-7    qQ1e(7.5)      ...     ...
 11  10   8.5   8.5    1   1   f   e           ...    1783.841000          ...   29048.9990   1.162029E+0   5.474726E-7    qQ1e(8.5)      ...     ...
 11  10   9.5   9.5    1   1   f   e           ...    1767.680009          ...   29249.2417   9.275662E-1   4.450362E-7    qQ1e(9.5)      ...     ...
 11  10  10.5  10.5    1   1   f   e           ...    1749.568351          ...   29469.6816   7.578916E-1   3.711958E-7   qQ1e(10.5)      ...     ...
 11  10  11.5  11.5    1   1   f   e           ...    1729.449817          ...   29709.8936   6.313645E-1   3.164623E-7   qQ1e(11.5)      ...     ...
 11  10  12.5  12.5    1   1   f   e           ...    1707.264286          ...   29969.3890   5.345234E-1   2.749305E-7   qQ1e(12.5)      ...     ...
 11  10  13.5  13.5    1   1   f   e           ...    1682.947820          ...   30247.6154   4.586661E-1   2.427801E-7   qQ1e(13.5)      ...     ...
 11  10   1.5   1.5    1   2   f   e           ...    1679.713746          ...   28400.8987   6.633970E-2   3.525013E-8   pQ12e(1.5)      ...     ...
 11  10   2.5   2.5    1   2   f   e           ...    1668.348444          ...   28461.1473   6.609070E-2   3.559792E-8   pQ12e(2.5)      ...     ...
 11  10   3.5   3.5    1   2   f   e           ...    1652.940996          ...   28545.0583   5.756160E-2   3.158464E-8   pQ12e(3.5)      ...     ...
 11  10   4.5   4.5    1   2   f   e           ...    1633.877437          ...   28652.2503   4.750770E-2   2.667981E-8   pQ12e(4.5)      ...     ...
 11  10   5.5   5.5    1   2   f   e           ...    1611.531047          ...   28782.3001   3.805860E-2   2.197016E-8   pQ12e(5.5)      ...     ...
 11  10   6.5   6.5    1   2   f   e           ...    1586.233915          ...   28934.7574   2.996510E-2   1.785414E-8   pQ12e(6.5)      ...     ...
 11  10   7.5   7.5    1   2   f   e           ...    1558.266253          ...   29109.1502   2.337180E-2   1.443001E-8   pQ12e(7.5)      ...     ...
 11  10   8.5   8.5    1   2   f   e           ...    1527.856628          ...   29304.9834   1.815950E-2   1.166263E-8   pQ12e(8.5)      ...     ...
 11  10   9.5   9.5    1   2   f   e           ...    1495.187407          ...   29521.7343   1.411220E-2   9.463705E-9   pQ12e(9.5)      ...     ...
 11  10  10.5  10.5    1   2   f   e           ...    1460.401894          ...   29758.8480   1.100230E-2   7.733863E-9  pQ12e(10.5)      ...     ...
 11  10  11.5  11.5    1   2   f   e           ...    1423.611430          ...   30015.7320   8.625400E-3   6.380490E-9  pQ12e(11.5)      ...     ...
 11  10  12.5  12.5    1   2   f   e           ...    1384.901791          ...   30291.7515   6.812300E-3   5.324926E-9  pQ12e(12.5)      ...     ...
 11  10  13.5  13.5    1   2   f   e           ...    1344.338776          ...   30586.2245   5.428200E-3   4.502940E-9  pQ12e(13.5)      ...     ...
 11  10   1.5   1.5    2   1   f   e           ...    2009.828813          ...   28234.0705   3.909649E-1   1.451033E-7   rQ21e(1.5)      ...     ...
 11  10   2.5   2.5    2   1   f   e           ...    2012.381611          ...   28286.8453   4.252961E-1   1.574449E-7   rQ21e(2.5)      ...     ...
 11  10   3.5   3.5    2   1   f   e           ...    2015.405430          ...   28360.8492   4.169267E-1   1.538837E-7   rQ21e(3.5)      ...     ...
 11  10   4.5   4.5    2   1   f   e           ...    2018.482705          ...   28456.1340   3.968987E-1   1.460452E-7   rQ21e(4.5)      ...     ...
 11  10   5.5   5.5    2   1   f   e           ...    2021.199110          ...   28572.6985   3.736256E-1   1.371122E-7   rQ21e(5.5)      ...     ...
 11  10   6.5   6.5    2   1   f   e           ...    2023.171664          ...   28710.4728   3.503332E-1   1.283139E-7   rQ21e(6.5)      ...     ...
 11  10   7.5   7.5    2   1   f   e           ...    2024.059082          ...   28869.3126   3.283531E-1   1.201579E-7   rQ21e(7.5)      ...     ...
 11  10   8.5   8.5    2   1   f   e           ...    2023.561287          ...   29048.9990   3.081529E-1   1.128213E-7   rQ21e(8.5)      ...     ...
 11  10   9.5   9.5    2   1   f   e           ...    2021.413853          ...   29249.2417   2.897712E-1   1.063169E-7   rQ21e(9.5)      ...     ...
 11  10  10.5  10.5    2   1   f   e           ...    2017.380945          ...   29469.6816   2.730673E-1   1.005893E-7  rQ21e(10.5)      ...     ...
 11  10  11.5  11.5    2   1   f   e           ...    2011.248605          ...   29709.8936   2.578156E-1   9.555104E-8  rQ21e(11.5)      ...     ...
 11  10  12.5  12.5    2   1   f   e           ...    2002.819108          ...   29969.3890   2.437684E-1   9.110699E-8  rQ21e(12.5)      ...     ...
 11  10  13.5  13.5    2   1   f   e           ...    1991.906626          ...   30247.6154   2.306814E-1   8.716304E-8  rQ21e(13.5)      ...     ...
 11  10   0.5   0.5    2   2   f   e           ...    1845.942537          ...   28364.6241   1.661061E+1   7.308142E-6    qQ2e(0.5)      ...     ...
 11  10   1.5   1.5    2   2   f   e           ...    1843.000608          ...   28400.8987   3.520602E+0   1.553902E-6    qQ2e(1.5)      ...     ...
 11  10   2.5   2.5    2   2   f   e           ...    1838.079562          ...   28461.1473   1.641961E+0   7.286047E-7    qQ2e(2.5)      ...     ...
 11  10   3.5   3.5    2   2   f   e           ...    1831.196283          ...   28545.0583   1.006917E+0   4.501753E-7    qQ2e(3.5)      ...     ...
 11  10   4.5   4.5    2   2   f   e           ...    1822.366331          ...   28652.2503   7.102045E-1   3.206046E-7    qQ2e(4.5)      ...     ...
 11  10   5.5   5.5    2   2   f   e           ...    1811.597514          ...   28782.3001   5.436061E-1   2.483240E-7    qQ2e(5.5)      ...     ...
 11  10   6.5   6.5    2   2   f   e           ...    1798.887078          ...   28934.7574   4.380947E-1   2.029635E-7    qQ2e(6.5)      ...     ...
 11  10   7.5   7.5    2   2   f   e           ...    1784.221408          ...   29109.1502   3.654187E-1   1.720882E-7    qQ2e(7.5)      ...     ...
 11  10   8.5   8.5    2   2   f   e           ...    1767.576916          ...   29304.9834   3.122417E-1   1.498277E-7    qQ2e(8.5)      ...     ...
 11  10   9.5   9.5    2   2   f   e           ...    1748.921252          ...   29521.7343   2.715427E-1   1.330930E-7    qQ2e(9.5)      ...     ...
 11  10  10.5  10.5    2   2   f   e           ...    1728.214489          ...   29758.8480   2.393095E-1   1.201220E-7   qQ2e(10.5)      ...     ...
 11  10  11.5  11.5    2   2   f   e           ...    1705.410218          ...   30015.7320   2.130735E-1   1.098321E-7   qQ2e(11.5)      ...     ...
 11  10  12.5  12.5    2   2   f   e           ...    1680.456614          ...   30291.7515   1.912254E-1   1.015193E-7   qQ2e(12.5)      ...     ...
 11  10  13.5  13.5    2   2   f   e           ...    1653.297582          ...   30586.2245   1.726689E-1   9.470432E-8   qQ2e(13.5)      ...     ...
 11  10   1.5   2.5    1   1   f   f           ...    1793.703347          ...   28286.9091   1.449554E+1   4.502976E-6    pP1f(2.5)      ...     ...
 11  10   2.5   3.5    1   1   f   f           ...    1768.497219          ...   28360.9986   1.507466E+1   5.419482E-6    pP1f(3.5)      ...     ...
 11  10   3.5   4.5    1   1   f   f           ...    1741.588448          ...   28456.4109   1.377800E+1   5.448072E-6    pP1f(4.5)      ...     ...
 11  10   4.5   5.5    1   1   f   f           ...    1712.983028          ...   28573.1447   1.217163E+1   5.182259E-6    pP1f(5.5)      ...     ...
 11  10   5.5   6.5    1   1   f   f           ...    1682.703149          ...   28711.1280   1.060876E+1   4.814604E-6    pP1f(6.5)      ...     ...
 11  10   6.5   7.5    1   1   f   f           ...    1650.778645          ...   28870.2126   9.186728E+0   4.422308E-6    pP1f(7.5)      ...     ...
 11  10   7.5   8.5    1   1   f   f           ...    1617.240495          ...   29050.1760   7.929069E+0   4.039971E-6    pP1f(8.5)      ...     ...
 11  10   8.5   9.5    1   1   f   f           ...    1582.116848          ...   29250.7232   6.834454E+0   3.684062E-6    pP1f(9.5)      ...     ...
 11  10   9.5  10.5    1   1   f   f           ...    1545.431037          ...   29471.4907   5.892053E+0   3.362269E-6   pP1f(10.5)      ...     ...
 11  10  10.5  11.5    1   1   f   f           ...    1507.200901          ...   29712.0490   5.087230E+0   3.077572E-6   pP1f(11.5)      ...     ...
 11  10  11.5  12.5    1   1   f   f           ...    1467.438910          ...   29971.9045   4.404574E+0   2.830606E-6   pP1f(12.5)      ...     ...
 11  10  12.5  13.5    1   1   f   f           ...    1426.152809          ...   30250.5004   3.828886E+0   2.620676E-6   pP1f(13.5)      ...     ...
 11  10   2.5   1.5    1   1   f   f           ...    1895.408460          ...   28234.0873   1.805062E+1   1.129888E-5    rR1f(1.5)      ...     ...
 11  10   3.5   2.5    1   1   f   f           ...    1911.090201          ...   28286.9091   2.714543E+1   1.485699E-5    rR1f(2.5)      ...     ...
 11  10   4.5   3.5    1   1   f   f           ...    1925.129209          ...   28360.9986   3.403529E+1   1.720986E-5    rR1f(3.5)      ...     ...
 11  10   5.5   4.5    1   1   f   f           ...    1937.420236          ...   28456.4109   4.028242E+1   1.930665E-5    rR1f(4.5)      ...     ...
 11  10   6.5   5.5    1   1   f   f           ...    1947.846550          ...   28573.1447   4.641638E+1   2.139766E-5    rR1f(5.5)      ...     ...
 11  10   7.5   6.5    1   1   f   f           ...    1956.288528          ...   28711.1280   5.265445E+1   2.357322E-5    rR1f(6.5)      ...     ...
 11  10   8.5   7.5    1   1   f   f           ...    1962.627377          ...   28870.2126   5.909082E+1   2.587346E-5    rR1f(7.5)      ...     ...
 11  10   9.5   8.5    1   1   f   f           ...    1966.745723          ...   29050.1760   6.575894E+1   2.831872E-5    rR1f(8.5)      ...     ...
 11  10  10.5   9.5    1   1   f   f           ...    1968.526726          ...   29250.7232   7.265516E+1   3.091963E-5    rR1f(9.5)      ...     ...
 11  10  11.5  10.5    1   1   f   f           ...    1967.852769          ...   29471.4907   7.975047E+1   3.368173E-5   rR1f(10.5)      ...     ...
 11  10  12.5  11.5    1   1   f   f           ...    1964.604246          ...   29712.0490   8.699467E+1   3.660685E-5   rR1f(11.5)      ...     ...
 11  10  13.5  12.5    1   1   f   f           ...    1958.658694          ...   29971.9045   9.431719E+1   3.969317E-5   rR1f(12.5)      ...     ...
 11  10  14.5  13.5    1   1   f   f           ...    1949.890346          ...   30250.5004   1.016262E+2   4.293449E-5   rR1f(13.5)      ...     ...
 11  10   1.5   2.5    1   2   f   f           ...    1619.362117          ...   28461.2503   1.344530E-2   5.124471E-9   oP12f(2.5)      ...     ...
 11  10   2.5   3.5    1   2   f   f           ...    1584.365103          ...   28545.1307   1.467510E-2   6.573392E-9   oP12f(3.5)      ...     ...
 11  10   3.5   4.5    1   2   f   f           ...    1545.749892          ...   28652.2494   1.242110E-2   6.234898E-9   oP12f(4.5)      ...     ...
 11  10   4.5   5.5    1   2   f   f           ...    1503.944528          ...   28782.1832   9.521300E-3   5.259072E-9   oP12f(5.5)      ...     ...
 11  10   5.5   6.5    1   2   f   f           ...    1459.346981          ...   28934.4841   6.972200E-3   4.206914E-9   oP12f(6.5)      ...     ...
 11  10   6.5   7.5    1   2   f   f           ...    1412.307976          ...   29108.6833   5.010900E-3   3.295511E-9   oP12f(7.5)      ...     ...
 11  10   7.5   8.5    1   2   f   f           ...    1363.127064          ...   29304.2894   3.596900E-3   2.579651E-9   oP12f(8.5)      ...     ...
 11  10   8.5   9.5    1   2   f   f           ...    1312.056045          ...   29520.7840   2.608900E-3   2.044810E-9   oP12f(9.5)      ...     ...
 11  10   9.5  10.5    1   2   f   f           ...    1259.305480          ...   29757.6162   1.926000E-3   1.655233E-9  oP12f(10.5)      ...     ...
 11  10  10.5  11.5    1   2   f   f           ...    1205.051933          ...   30014.1980   1.454800E-3   1.376769E-9  oP12f(11.5)      ...     ...
 11  10  11.5  12.5    1   2   f   f           ...    1149.444824          ...   30289.8986   1.127200E-3   1.180648E-9  oP12f(12.5)      ...     ...
 11  10  12.5  13.5    1   2   f   f           ...    1092.612576          ...   30584.0407   8.961000E-4   1.044954E-9  oP12f(13.5)      ...     ...
 11  10   1.5   0.5    1   2   f   f           ...    1715.932548          ...   28364.6799   7.877060E-2   8.021424E-8   qR12f(0.5)      ...     ...
 11  10   2.5   1.5    1   2   f   f           ...    1728.502384          ...   28400.9934   4.890380E-2   3.680880E-8   qR12f(1.5)      ...     ...
 11  10   3.5   2.5    1   2   f   f           ...    1736.748971          ...   28461.2503   3.006900E-2   1.992697E-8   qR12f(2.5)      ...     ...
 11  10   4.5   3.5    1   2   f   f           ...    1740.997093          ...   28545.1307   1.701160E-2   1.051760E-8   qR12f(3.5)      ...     ...
 11  10   5.5   4.5    1   2   f   f           ...    1741.581680          ...   28652.2494   8.426100E-3   4.997789E-9   qR12f(4.5)      ...     ...
 11  10   6.5   5.5    1   2   f   f           ...    1738.808050          ...   28782.1832   3.332300E-3   1.927726E-9   qR12f(5.5)      ...     ...
 11  10   7.5   6.5    1   2   f   f           ...    1732.932360          ...   28934.4841   7.931000E-4  4.524957E-10   qR12f(6.5)      ...     ...
 11  10   8.5   7.5    1   2   f   f           ...    1724.156708          ...   29108.6833   7.535000E-6  4.275039E-12   qR12f(7.5)      ...     ...
 11  10   9.5   8.5    1   2   f   f           ...    1712.632292          ...   29304.2894   3.621000E-4  2.056437E-10   qR12f(8.5)      ...     ...
 11  10  10.5   9.5    1   2   f   f           ...    1698.465923          ...   29520.7840   1.423900E-3  8.139847E-10   qR12f(9.5)      ...     ...
 11  10  11.5  10.5    1   2   f   f           ...    1681.727212          ...   29757.6162   2.904900E-3   1.679834E-9  qR12f(10.5)      ...     ...
 11  10  12.5  11.5    1   2   f   f           ...    1662.455279          ...   30014.1980   4.619500E-3   2.714656E-9  qR12f(11.5)      ...     ...
 11  10  13.5  12.5    1   2   f   f           ...    1640.664608          ...   30289.8986   6.448500E-3   3.867778E-9  qR12f(12.5)      ...     ...
 11  10  14.5  13.5    1   2   f   f           ...    1616.350114          ...   30584.0407   8.320200E-3   5.115450E-9  qR12f(13.5)      ...     ...
 11  10   0.5   1.5    2   1   f   f           ...    1976.479317          ...   28234.0873   9.285119E-1   1.781684E-7   qP21f(1.5)      ...     ...
 11  10   1.5   2.5    2   1   f   f           ...    1956.990209          ...   28286.9091   4.810862E-1   1.255487E-7   qP21f(2.5)      ...     ...
 11  10   2.5   3.5    2   1   f   f           ...    1938.228336          ...   28360.9986   3.129627E-1   9.367026E-8   qP21f(3.5)      ...     ...
 11  10   3.5   4.5    2   1   f   f           ...    1919.843735          ...   28456.4109   2.160152E-1   7.029109E-8   qP21f(4.5)      ...     ...
 11  10   4.5   5.5    2   1   f   f           ...    1901.471922          ...   28573.1447   1.521812E-1   5.258449E-8   qP21f(5.5)      ...     ...
 11  10   5.5   6.5    2   1   f   f           ...    1882.769616          ...   28711.1280   1.082894E-1   3.925568E-8   qP21f(6.5)      ...     ...
 11  10   6.5   7.5    2   1   f   f           ...    1863.431808          ...   28870.2126   7.766470E-2   2.934016E-8   qP21f(7.5)      ...     ...
 11  10   7.5   8.5    2   1   f   f           ...    1843.195651          ...   29050.1760   5.612320E-2   2.201429E-8   qP21f(8.5)      ...     ...
 11  10   8.5   9.5    2   1   f   f           ...    1821.837135          ...   29250.7232   4.086900E-2   1.661404E-8   qP21f(9.5)      ...     ...
 11  10   9.5  10.5    2   1   f   f           ...    1799.164881          ...   29471.4907   2.999640E-2   1.262968E-8  qP21f(10.5)      ...     ...
 11  10  10.5  11.5    2   1   f   f           ...    1775.013495          ...   29712.0490   2.218280E-2   9.675696E-9  qP21f(11.5)      ...     ...
 11  10  11.5  12.5    2   1   f   f           ...    1749.237697          ...   29971.9045   1.652210E-2   7.472454E-9  qP21f(12.5)      ...     ...
 11  10  12.5  13.5    2   1   f   f           ...    1721.707632          ...   30250.5004   1.238850E-2   5.817990E-9  qP21f(13.5)      ...     ...
 11  10   2.5   1.5    2   1   f   f           ...    2065.139577          ...   28234.0873   5.544640E-2   2.923638E-8   sR21f(1.5)      ...     ...
 11  10   3.5   2.5    2   1   f   f           ...    2089.345488          ...   28286.9091   7.409950E-2   3.393058E-8   sR21f(2.5)      ...     ...
 11  10   4.5   3.5    2   1   f   f           ...    2113.618103          ...   28360.9986   7.362850E-2   3.088593E-8   sR21f(3.5)      ...     ...
 11  10   5.5   4.5    2   1   f   f           ...    2137.486703          ...   28456.4109   6.481110E-2   2.552005E-8   sR21f(4.5)      ...     ...
 11  10   6.5   5.5    2   1   f   f           ...    2160.499712          ...   28573.1447   5.338510E-2   2.000397E-8   sR21f(5.5)      ...     ...
 11  10   7.5   6.5    2   1   f   f           ...    2182.243683          ...   28711.1280   4.210690E-2   1.514944E-8   sR21f(6.5)      ...     ...
 11  10   8.5   7.5    2   1   f   f           ...    2202.347665          ...   28870.2126   3.210030E-2   1.116214E-8   sR21f(7.5)      ...     ...
 11  10   9.5   8.5    2   1   f   f           ...    2220.479567          ...   29050.1760   2.368040E-2   8.000382E-9   sR21f(8.5)      ...     ...
 11  10  10.5   9.5    2   1   f   f           ...    2236.339320          ...   29250.7232   1.682310E-2   5.547292E-9   sR21f(9.5)      ...     ...
 11  10  11.5  10.5    2   1   f   f           ...    2249.651556          ...   29471.4907   1.137300E-2   3.675283E-9  sR21f(10.5)      ...     ...
 11  10  12.5  11.5    2   1   f   f           ...    2260.159069          ...   29712.0490   7.150000E-3   2.273254E-9  sR21f(11.5)      ...     ...
 11  10  13.5  12.5    2   1   f   f           ...    2267.617500          ...   29971.9045   3.995700E-3   1.254572E-9  sR21f(12.5)      ...     ...
 11  10  14.5  13.5    2   1   f   f           ...    2271.791311          ...   30250.5004   1.798000E-3  5.595949E-10  sR21f(13.5)      ...     ...
 11  10   0.5   1.5    2   2   f   f           ...    1809.573241          ...   28400.9934   2.631183E+1   6.023189E-6    pP2f(1.5)      ...     ...
 11  10   1.5   2.5    2   2   f   f           ...    1782.648979          ...   28461.2503   2.041926E+1   6.422067E-6    pP2f(2.5)      ...     ...
 11  10   2.5   3.5    2   2   f   f           ...    1754.096220          ...   28545.1307   1.673783E+1   6.116618E-6    pP2f(3.5)      ...     ...
 11  10   3.5   4.5    2   2   f   f           ...    1724.005179          ...   28652.2494   1.398568E+1   5.643573E-6    pP2f(4.5)      ...     ...
 11  10   4.5   5.5    2   2   f   f           ...    1692.433422          ...   28782.1832   1.178856E+1   5.141787E-6    pP2f(5.5)      ...     ...
 11  10   5.5   6.5    2   2   f   f           ...    1659.413448          ...   28934.4841   9.984499E+0   4.659379E-6    pP2f(6.5)      ...     ...
 11  10   6.5   7.5    2   2   f   f           ...    1624.961139          ...   29108.6833   8.483830E+0   4.214750E-6    pP2f(7.5)      ...     ...
 11  10   7.5   8.5    2   2   f   f           ...    1589.082219          ...   29304.2894   7.228613E+0   3.814762E-6    pP2f(8.5)      ...     ...
 11  10   8.5   9.5    2   2   f   f           ...    1551.776332          ...   29520.7840   6.177072E+0   3.461184E-6    pP2f(9.5)      ...     ...
 11  10   9.5  10.5    2   2   f   f           ...    1513.039324          ...   29757.6162   5.296462E+0   3.153193E-6   pP2f(10.5)      ...     ...
 11  10  10.5  11.5    2   2   f   f           ...    1472.864527          ...   30014.1980   4.560252E+0   2.888899E-6   pP2f(11.5)      ...     ...
 11  10  11.5  12.5    2   2   f   f           ...    1431.243611          ...   30289.8986   3.946179E+0   2.665909E-6   pP2f(12.5)      ...     ...
 11  10  12.5  13.5    2   2   f   f           ...    1388.167399          ...   30584.0407   3.435220E+0   2.481669E-6   pP2f(13.5)      ...     ...
 11  10   1.5   0.5    2   2   f   f           ...    1879.219410          ...   28364.6799   2.016821E+1   1.712380E-5    rR2f(0.5)      ...     ...
 11  10   2.5   1.5    2   2   f   f           ...    1898.233501          ...   28400.9934   2.766862E+1   1.726781E-5    rR2f(1.5)      ...     ...
 11  10   3.5   2.5    2   2   f   f           ...    1915.004258          ...   28461.2503   3.370902E+1   1.837397E-5    rR2f(2.5)      ...     ...
 11  10   4.5   3.5    2   2   f   f           ...    1929.485987          ...   28545.1307   3.952590E+1   1.989602E-5    rR2f(3.5)      ...     ...
 11  10   5.5   4.5    2   2   f   f           ...    1941.648148          ...   28652.2494   4.544702E+1   2.168719E-5    rR2f(4.5)      ...     ...
 11  10   6.5   5.5    2   2   f   f           ...    1951.461213          ...   28782.1832   5.158845E+1   2.369393E-5    rR2f(5.5)      ...     ...
 11  10   7.5   6.5    2   2   f   f           ...    1958.887515          ...   28934.4841   5.799228E+1   2.589410E-5    rR2f(6.5)      ...     ...
 11  10   8.5   7.5    2   2   f   f           ...    1963.876995          ...   29108.6833   6.466448E+1   2.827792E-5    rR2f(7.5)      ...     ...
 11  10   9.5   8.5    2   2   f   f           ...    1966.366136          ...   29304.2894   7.158653E+1   3.084024E-5    rR2f(8.5)      ...     ...
 11  10  10.5   9.5    2   2   f   f           ...    1966.278517          ...   29520.7840   7.872129E+1   3.357782E-5    rR2f(9.5)      ...     ...
 11  10  11.5  10.5    2   2   f   f           ...    1963.526000          ...   29757.6162   8.601434E+1   3.648748E-5   rR2f(10.5)      ...     ...
 11  10  12.5  11.5    2   2   f   f           ...    1958.010101          ...   30014.1980   9.339324E+1   3.956448E-5   rR2f(11.5)      ...     ...
 11  10  13.5  12.5    2   2   f   f           ...    1949.623414          ...   30289.8986   1.007655E+2   4.280089E-5   rR2f(12.5)      ...     ...
 11  10  14.5  13.5    2   2   f   f           ...    1938.251079          ...   30584.0407   1.080209E+2   4.618582E-5   rR2f(13.5)      ...     ...
 11  11   2.5   1.5    1   1   e   e           ...      48.848014          ...   30080.5999   1.778790E-2   1.676409E-5    rR1e(1.5)      ...     ...
 11  11   3.5   2.5    1   1   e   e           ...      68.438880          ...   30129.4479   6.524490E-2   2.784436E-5    rR1e(2.5)      ...     ...
 11  11   4.5   3.5    1   1   e   e           ...      88.031489          ...   30197.8868   1.546302E-1   3.739263E-5    rR1e(3.5)      ...     ...
 11  11   5.5   4.5    1   1   e   e           ...     107.574026          ...   30285.9183   2.971057E-1   4.618864E-5    rR1e(4.5)      ...     ...
 11  11   6.5   5.5    1   1   e   e           ...     127.000452          ...   30393.4923   5.020853E-1   5.444669E-5    rR1e(5.5)      ...     ...
 11  11   7.5   6.5    1   1   e   e           ...     146.238197          ...   30520.4928   7.766088E-1   6.222005E-5    rR1e(6.5)      ...     ...
 11  11   8.5   7.5    1   1   e   e           ...     165.213174          ...   30666.7310   1.124814E+0   6.950269E-5    rR1e(7.5)      ...     ...
 11  11   9.5   8.5    1   1   e   e           ...     183.852334          ...   30831.9442   1.547501E+0   7.626194E-5    rR1e(8.5)      ...     ...
 11  11  10.5   9.5    1   1   e   e           ...     202.084559          ...   31015.7965   2.041832E+0   8.245257E-5    rR1e(9.5)      ...     ...
 11  11  11.5  10.5    1   1   e   e           ...     219.840658          ...   31217.8810   2.601224E+0   8.802540E-5   rR1e(10.5)      ...     ...
 11  11  12.5  11.5    1   1   e   e           ...     237.052961          ...   31437.7217   3.215094E+0   9.292290E-5   rR1e(11.5)      ...     ...
 11  11  13.5  12.5    1   1   e   e           ...     253.654781          ...   31674.7747   3.869186E+0   9.709032E-5   rR1e(12.5)      ...     ...
 11  11   0.5   1.5    2   1   e   e           ...     129.948351          ...   30080.5999   1.047420E-2   4.649509E-7   qP21e(1.5)      ...     ...
 11  11   1.5   2.5    2   1   e   e           ...     114.427517          ...   30129.4479   3.840200E-3   2.931294E-7   qP21e(2.5)      ...     ...
 11  11   2.5   3.5    2   1   e   e           ...     101.334082          ...   30197.8868   1.792600E-3   1.962869E-7   qP21e(3.5)      ...     ...
 11  11   3.5   4.5    2   1   e   e           ...      90.378469          ...   30285.9183   9.041000E-4   1.327499E-7   qP21e(4.5)      ...     ...
 11  11   4.5   5.5    2   1   e   e           ...      81.248221          ...   30393.4923   4.755000E-4   8.999105E-8   qP21e(5.5)      ...     ...
 11  11   5.5   6.5    2   1   e   e           ...      73.644307          ...   30520.4928   2.586000E-4   6.127187E-8   qP21e(6.5)      ...     ...
 11  11   6.5   7.5    2   1   e   e           ...      67.300911          ...   30666.7310   1.453000E-4   4.208134E-8   qP21e(7.5)      ...     ...
 11  11   7.5   8.5    2   1   e   e           ...      61.992294          ...   30831.9442   8.431000E-5   2.923539E-8   qP21e(8.5)      ...     ...
 11  11   8.5   9.5    2   1   e   e           ...      57.531863          ...   31015.7965   5.053000E-5   2.059836E-8   qP21e(9.5)      ...     ...
 11  11   9.5  10.5    2   1   e   e           ...      53.767584          ...   31217.8810   3.127000E-5   1.474185E-8  qP21e(10.5)      ...     ...
 11  11  10.5  11.5    2   1   e   e           ...      50.576290          ...   31437.7217   1.995000E-5   1.071811E-8  qP21e(11.5)      ...     ...
 11  11  11.5  12.5    2   1   e   e           ...      47.858182          ...   31674.7747   1.311000E-5   7.921108E-9  qP21e(12.5)      ...     ...
 11  11  12.5  13.5    2   1   e   e           ...      45.532051          ...   31928.4294   8.861000E-6   5.950060E-9  qP21e(13.5)      ...     ...
 11  11   2.5   1.5    2   1   e   e           ...     218.620975          ...   30080.5999   2.736600E-3   1.287587E-7   sR21e(1.5)      ...     ...
 11  11   3.5   2.5    2   1   e   e           ...     246.848838          ...   30129.4479   5.193900E-3   1.703836E-7   sR21e(2.5)      ...     ...
 11  11   4.5   3.5    2   1   e   e           ...     276.853735          ...   30197.8868   7.194500E-3   1.759007E-7   sR21e(3.5)      ...     ...
 11  11   5.5   4.5    2   1   e   e           ...     308.218785          ...   30285.9183   8.678700E-3   1.643522E-7   sR21e(4.5)      ...     ...
 11  11   6.5   5.5    2   1   e   e           ...     340.539561          ...   30393.4923   9.661600E-3   1.457198E-7   sR21e(5.5)      ...     ...
 11  11   7.5   6.5    2   1   e   e           ...     373.443665          ...   30520.4928   1.020850E-2   1.254184E-7   sR21e(6.5)      ...     ...
 11  11   8.5   7.5    2   1   e   e           ...     406.597371          ...   30666.7310   1.040660E-2   1.061671E-7   sR21e(7.5)      ...     ...
 11  11   9.5   8.5    2   1   e   e           ...     439.704477          ...   30831.9442   1.034480E-2   8.912829E-8   sR21e(8.5)      ...     ...
 11  11  10.5   9.5    2   1   e   e           ...     472.501508          ...   31015.7965   1.009940E-2   7.460013E-8   sR21e(9.5)      ...     ...
 11  11  11.5  10.5    2   1   e   e           ...     504.751801          ...   31217.8810   9.727600E-3   6.244480E-8  sR21e(10.5)      ...     ...
 11  11  12.5  11.5    2   1   e   e           ...     536.239793          ...   31437.7217   9.286700E-3   5.245214E-8  sR21e(11.5)      ...     ...
 11  11  13.5  12.5    2   1   e   e           ...     566.766029          ...   31674.7747   8.803700E-3   4.424865E-8  sR21e(12.5)      ...     ...
 11  11   1.5   0.5    2   2   e   e           ...      33.327180          ...   30210.5483   6.954800E-3   1.877480E-5    rR2e(0.5)      ...     ...
 11  11   2.5   1.5    2   2   e   e           ...      55.345444          ...   30243.8755   3.818570E-2   2.803406E-5    rR2e(1.5)      ...     ...
 11  11   3.5   2.5    2   2   e   e           ...      77.075876          ...   30299.2209   1.102637E-1   3.710155E-5    rR2e(2.5)      ...     ...
 11  11   4.5   3.5    2   2   e   e           ...      98.443777          ...   30376.2968   2.374604E-1   4.591794E-5    rR2e(3.5)      ...     ...
 11  11   5.5   4.5    2   2   e   e           ...     119.396538          ...   30474.7406   4.312564E-1   5.442408E-5    rR2e(4.5)      ...     ...
 11  11   6.5   5.5    2   2   e   e           ...     139.894802          ...   30594.1371   7.000474E-1   6.256462E-5    rR2e(5.5)      ...     ...
 11  11   7.5   6.5    2   2   e   e           ...     159.904557          ...   30734.0319   1.048931E+0   7.028699E-5    rR2e(6.5)      ...     ...
 11  11   8.5   7.5    2   2   e   e           ...     179.391902          ...   30893.9365   1.479526E+0   7.754025E-5    rR2e(7.5)      ...     ...
 11  11   9.5   8.5    2   2   e   e           ...     198.320280          ...   31073.3284   1.989804E+0   8.427355E-5    rR2e(8.5)      ...     ...
 11  11  10.5   9.5    2   2   e   e           ...     216.649364          ...   31271.6486   2.573935E+0   9.043430E-5    rR2e(9.5)      ...     ...
 11  11  11.5  10.5    2   2   e   e           ...     234.334852          ...   31488.2980   3.222262E+0   9.596953E-5   rR2e(10.5)      ...     ...
 11  11  12.5  11.5    2   2   e   e           ...     251.328650          ...   31722.6328   3.921429E+0   1.008278E-4   rR2e(11.5)      ...     ...
 11  11  13.5  12.5    2   2   e   e           ...     267.579197          ...   31973.9615   4.654270E+0   1.049517E-4   rR2e(12.5)      ...     ...
 11  11   1.5   1.5    2   1   e   f           ...     163.262989          ...   30080.6125   8.120100E-3   4.567133E-7   rQ21f(1.5)      ...     ...
 11  11   2.5   2.5    2   1   e   f           ...     169.725119          ...   30129.4958   9.602800E-3   4.997622E-7   rQ21f(2.5)      ...     ...
 11  11   3.5   3.5    2   1   e   f           ...     178.297456          ...   30197.9993   1.042290E-2   4.915368E-7   rQ21f(3.5)      ...     ...
 11  11   4.5   4.5    2   1   e   f           ...     188.612783          ...   30286.1278   1.109770E-2   4.676797E-7   rQ21f(4.5)      ...     ...
 11  11   5.5   5.5    2   1   e   f           ...     200.305984          ...   30393.8311   1.172060E-2   4.379452E-7   rQ21f(5.5)      ...     ...
 11  11   6.5   6.5    2   1   e   f           ...     213.040601          ...   30520.9913   1.230500E-2   4.064570E-7   rQ21f(6.5)      ...     ...
 11  11   7.5   7.5    2   1   e   f           ...     226.519963          ...   30667.4165   1.284140E-2   3.751951E-7   rQ21f(7.5)      ...     ...
 11  11   8.5   8.5    2   1   e   f           ...     240.488328          ...   30832.8400   1.331470E-2   3.451446E-7   rQ21f(8.5)      ...     ...
 11  11   9.5   9.5    2   1   e   f           ...     254.726918          ...   31016.9217   1.370950E-2   3.167595E-7   rQ21f(9.5)      ...     ...
 11  11  10.5  10.5    2   1   e   f           ...     269.048094          ...   31219.2499   1.401130E-2   2.901859E-7  rQ21f(10.5)      ...     ...
 11  11  11.5  11.5    2   1   e   f           ...     283.289402          ...   31439.3434   1.420820E-2   2.654215E-7  rQ21f(11.5)      ...     ...
 11  11  12.5  12.5    2   1   e   f           ...     297.308251          ...   31676.6532   1.429010E-2   2.423701E-7  rQ21f(12.5)      ...     ...
 11  11  13.5  13.5    2   1   e   f           ...     310.977466          ...   31930.5632   1.424980E-2   2.209066E-7  rQ21f(13.5)      ...     ...
 11  11   3.5   3.5    2   2   e   f           ...       0.042169          ...   30376.2546  8.270000E-13  6.972243E-10    qQ2f(3.5)      ...     ...
 11  11   4.5   4.5    2   2   e   f           ...       0.123888          ...   30474.6167  1.450000E-11   1.416335E-9    qQ2f(4.5)      ...     ...
 11  11   5.5   5.5    2   2   e   f           ...       0.239517          ...   30593.8976  7.820000E-11   2.043586E-9    qQ2f(5.5)      ...     ...
 11  11   6.5   6.5    2   2   e   f           ...       0.387438          ...   30733.6445  2.600000E-10   2.596729E-9    qQ2f(6.5)      ...     ...
 11  11   7.5   7.5    2   2   e   f           ...       0.564808          ...   30893.3716  6.560000E-10   3.082901E-9    qQ2f(7.5)      ...     ...
 11  11   8.5   8.5    2   2   e   f           ...       0.768041          ...   31072.5603   1.370000E-9   3.481848E-9    qQ2f(8.5)      ...     ...
 11  11   9.5   9.5    2   2   e   f           ...       0.993074          ...   31270.6556   2.501000E-9   3.801966E-9    qQ2f(9.5)      ...     ...
 11  11  10.5  10.5    2   2   e   f           ...       1.235500          ...   31487.0625   4.116000E-9   4.042476E-9   qQ2f(10.5)      ...     ...
 11  11  11.5  11.5    2   2   e   f           ...       1.490615          ...   31721.1422   6.231000E-9   4.204211E-9   qQ2f(11.5)      ...     ...
 11  11  12.5  12.5    2   2   e   f           ...       1.753429          ...   31972.2081   8.800000E-9   4.291056E-9   qQ2f(12.5)      ...     ...
 11  11  13.5  13.5    2   2   e   f           ...       2.018660          ...   32239.5220   1.171000E-8   4.308125E-9   qQ2f(13.5)      ...     ...
 11  11   1.5   1.5    1   1   f   e           ...       0.012542          ...   30080.5999  6.650000E-13   6.338209E-9    qQ1e(1.5)      ...     ...
 11  11   2.5   2.5    1   1   f   e           ...       0.047843          ...   30129.4479  1.540000E-11   1.008657E-8    qQ1e(2.5)      ...     ...
 11  11   3.5   3.5    1   1   f   e           ...       0.112502          ...   30197.8868  1.070000E-10   1.267433E-8    qQ1e(3.5)      ...     ...
 11  11   4.5   4.5    1   1   f   e           ...       0.209464          ...   30285.9183  4.240000E-10   1.448793E-8    qQ1e(4.5)      ...     ...
 11  11   5.5   5.5    1   1   f   e           ...       0.338775          ...   30393.4923   1.191000E-9   1.555773E-8    qQ1e(5.5)      ...     ...
 11  11   6.5   6.5    1   1   f   e           ...       0.498508          ...   30520.4928   2.668000E-9   1.609533E-8    qQ1e(6.5)      ...     ...
 11  11   7.5   7.5    1   1   f   e           ...       0.685505          ...   30666.7310   5.088000E-9   1.623244E-8    qQ1e(7.5)      ...     ...
 11  11   8.5   8.5    1   1   f   e           ...       0.895868          ...   30831.9442   8.605000E-9   1.607386E-8    qQ1e(8.5)      ...     ...
 11  11   9.5   9.5    1   1   f   e           ...       1.125225          ...   31015.7965   1.326000E-8   1.570083E-8    qQ1e(9.5)      ...     ...
 11  11  10.5  10.5    1   1   f   e           ...       1.368854          ...   31217.8810   1.896000E-8   1.516987E-8   qQ1e(10.5)      ...     ...
 11  11  11.5  11.5    1   1   f   e           ...       1.621740          ...   31437.7217   2.548000E-8   1.452428E-8   qQ1e(11.5)      ...     ...
 11  11  12.5  12.5    1   1   f   e           ...       1.878581          ...   31674.7747   3.246000E-8   1.378944E-8   qQ1e(12.5)      ...     ...
 11  11  13.5  13.5    1   1   f   e           ...       2.133783          ...   31928.4294   3.945000E-8   1.298985E-8   qQ1e(13.5)      ...     ...
 11  11   1.5   1.5    2   1   f   e           ...     163.299404          ...   30080.5999   8.023800E-3   4.510957E-7   rQ21e(1.5)      ...     ...
 11  11   2.5   2.5    2   1   f   e           ...     169.778960          ...   30129.4479   9.439600E-3   4.909572E-7   rQ21e(2.5)      ...     ...
 11  11   3.5   3.5    2   1   f   e           ...     178.367789          ...   30197.8868   1.020000E-2   4.806457E-7   rQ21e(3.5)      ...     ...
 11  11   4.5   4.5    2   1   f   e           ...     188.698358          ...   30285.9183   1.082000E-2   4.555633E-7   rQ21e(4.5)      ...     ...
 11  11   5.5   5.5    2   1   f   e           ...     200.405242          ...   30393.4923   1.139290E-2   4.252789E-7   rQ21e(5.5)      ...     ...
 11  11   6.5   6.5    2   1   f   e           ...     213.151670          ...   30520.4928   1.193260E-2   3.937453E-7   rQ21e(6.5)      ...     ...
 11  11   7.5   7.5    2   1   f   e           ...     226.640660          ...   30666.7310   1.242980E-2   3.627824E-7   rQ21e(7.5)      ...     ...
 11  11   8.5   8.5    2   1   f   e           ...     240.616156          ...   30831.9442   1.287000E-2   3.332627E-7   rQ21e(8.5)      ...     ...
 11  11   9.5   9.5    2   1   f   e           ...     254.859069          ...   31015.7965   1.323840E-2   3.055576E-7   rQ21e(9.5)      ...     ...
 11  11  10.5  10.5    2   1   f   e           ...     269.181448          ...   31217.8810   1.352050E-2   2.797437E-7  rQ21e(10.5)      ...     ...
 11  11  11.5  11.5    2   1   f   e           ...     283.420527          ...   31437.7217   1.370490E-2   2.557826E-7  rQ21e(11.5)      ...     ...
 11  11  12.5  12.5    2   1   f   e           ...     297.433403          ...   31674.7747   1.378160E-2   2.335489E-7  rQ21e(12.5)      ...     ...
 11  11  13.5  13.5    2   1   f   e           ...     311.092589          ...   31928.4294   1.374350E-2   2.129000E-7  rQ21e(13.5)      ...     ...
 11  11   0.5   0.5    2   2   f   e           ...       0.018363          ...   30210.5483  1.180000E-12   5.246235E-9    qQ2e(0.5)      ...     ...
 11  11   1.5   1.5    2   2   f   e           ...       0.023873          ...   30243.8755  5.430000E-13   1.428439E-9    qQ2e(1.5)      ...     ...
 11  11   2.5   2.5    2   2   f   e           ...       0.005998          ...   30299.2209  3.960000E-15  1.650048E-10    qQ2e(2.5)      ...     ...
 11  11   2.5   1.5    1   1   f   f           ...      48.883315          ...   30080.6125   1.782630E-2   1.677602E-5    rR1f(1.5)      ...     ...
 11  11   3.5   2.5    1   1   f   f           ...      68.503539          ...   30129.4958   6.542900E-2   2.787024E-5    rR1f(2.5)      ...     ...
 11  11   4.5   3.5    1   1   f   f           ...      88.128451          ...   30197.9993   1.551384E-1   3.743301E-5    rR1f(3.5)      ...     ...
 11  11   5.5   4.5    1   1   f   f           ...     107.703337          ...   30286.1278   2.981706E-1   4.624295E-5    rR1f(4.5)      ...     ...
 11  11   6.5   5.5    1   1   f   f           ...     127.160185          ...   30393.8311   5.039684E-1   5.451368E-5    rR1f(5.5)      ...     ...
 11  11   7.5   6.5    1   1   f   f           ...     146.425194          ...   30520.9913   7.795722E-1   6.229804E-5    rR1f(6.5)      ...     ...
 11  11   8.5   7.5    1   1   f   f           ...     165.423537          ...   30667.4165   1.129092E+0   6.958970E-5    rR1f(7.5)      ...     ...
 11  11   9.5   8.5    1   1   f   f           ...     184.081690          ...   30832.8400   1.553277E+0   7.635596E-5    rR1f(8.5)      ...     ...
 11  11  10.5   9.5    1   1   f   f           ...     202.328188          ...   31016.9217   2.049210E+0   8.255134E-5    rR1f(9.5)      ...     ...
 11  11  11.5  10.5    1   1   f   f           ...     220.093544          ...   31219.2499   2.610212E+0   8.812669E-5   rR1f(10.5)      ...     ...
 11  11  12.5  11.5    1   1   f   f           ...     237.309801          ...   31439.3434   3.225582E+0   9.302434E-5   rR1f(11.5)      ...     ...
 11  11  13.5  12.5    1   1   f   f           ...     253.909983          ...   31676.6532   3.880938E+0   9.718955E-5   rR1f(12.5)      ...     ...
 11  11   0.5   1.5    2   1   f   f           ...     129.954172          ...   30080.6125   1.041110E-2   4.621085E-7   qP21f(1.5)      ...     ...
 11  11   1.5   2.5    2   1   f   f           ...     114.403547          ...   30129.4958   3.794200E-3   2.897395E-7   qP21f(2.5)      ...     ...
 11  11   2.5   3.5    2   1   f   f           ...     101.227578          ...   30197.9993   1.759700E-3   1.930901E-7   qP21f(3.5)      ...     ...
 11  11   3.5   4.5    2   1   f   f           ...      90.126836          ...   30286.1278   8.806000E-4   1.300224E-7   qP21f(4.5)      ...     ...
 11  11   4.5   5.5    2   1   f   f           ...      80.785557          ...   30393.8311   4.585000E-4   8.777046E-8   qP21f(5.5)      ...     ...
 11  11   5.5   6.5    2   1   f   f           ...      72.906282          ...   30520.9913   2.461000E-4   5.949667E-8   qP21f(6.5)      ...     ...
 11  11   6.5   7.5    2   1   f   f           ...      66.227968          ...   30667.4165   1.359000E-4   4.064456E-8   qP21f(7.5)      ...     ...
 11  11   7.5   8.5    2   1   f   f           ...      60.531618          ...   30832.8400   7.714000E-5   2.805565E-8   qP21f(8.5)      ...     ...
 11  11   8.5   9.5    2   1   f   f           ...      55.638597          ...   31016.9217   4.501000E-5   1.961810E-8   qP21f(9.5)      ...     ...
 11  11   9.5  10.5    2   1   f   f           ...      51.405656          ...   31219.2499   2.698000E-5   1.391506E-8  qP21f(10.5)      ...     ...
 11  11  10.5  11.5    2   1   f   f           ...      47.719050          ...   31439.3434   1.660000E-5   1.001829E-8  qP21f(11.5)      ...     ...
 11  11  11.5  12.5    2   1   f   f           ...      44.488986          ...   31676.6532   1.047000E-5   7.320442E-9  qP21f(12.5)      ...     ...
 11  11  12.5  13.5    2   1   f   f           ...      41.644840          ...   31930.5632   6.772000E-6   5.435852E-9  qP21f(13.5)      ...     ...
 11  11   2.5   1.5    2   1   f   f           ...     218.614432          ...   30080.6125   2.689000E-3   1.265267E-7   sR21f(1.5)      ...     ...
 11  11   3.5   2.5    2   1   f   f           ...     246.758826          ...   30129.4958   5.080500E-3   1.667852E-7   sR21f(2.5)      ...     ...
 11  11   4.5   3.5    2   1   f   f           ...     276.617345          ...   30197.9993   7.012400E-3   1.717416E-7   sR21f(3.5)      ...     ...
 11  11   5.5   4.5    2   1   f   f           ...     307.769804          ...   30286.1278   8.437200E-3   1.602453E-7   sR21f(4.5)      ...     ...
 11  11   6.5   5.5    2   1   f   f           ...     339.813348          ...   30393.8311   9.377400E-3   1.420385E-7   sR21f(5.5)      ...     ...
 11  11   7.5   6.5    2   1   f   f           ...     372.380350          ...   30520.9913   9.900000E-3   1.223239E-7   sR21f(6.5)      ...     ...
 11  11   8.5   7.5    2   1   f   f           ...     405.143825          ...   30667.4165   1.009170E-2   1.036946E-7   sR21f(7.5)      ...     ...
 11  11   9.5   8.5    2   1   f   f           ...     437.815534          ...   30832.8400   1.003870E-2   8.723894E-8   sR21f(8.5)      ...     ...
 11  11  10.5   9.5    2   1   f   f           ...     470.140782          ...   31016.9217   9.814600E-3   7.322632E-8   sR21f(9.5)      ...     ...
 11  11  11.5  10.5    2   1   f   f           ...     501.892331          ...   31219.2499   9.474100E-3   6.151247E-8  sR21f(10.5)      ...     ...
 11  11  12.5  11.5    2   1   f   f           ...     532.864624          ...   31439.3434   9.072200E-3   5.189179E-8  sR21f(11.5)      ...     ...
 11  11  13.5  12.5    2   1   f   f           ...     562.868789          ...   31676.6532   8.634200E-3   4.399975E-8  sR21f(12.5)      ...     ...
 11  11   1.5   0.5    2   2   f   f           ...      33.332690          ...   30210.5666   6.958800E-3   1.877939E-5    rR2f(0.5)      ...     ...
 11  11   2.5   1.5    2   2   f   f           ...      55.327570          ...   30243.8993   3.815290E-2   2.802808E-5    rR2f(1.5)      ...     ...
 11  11   3.5   2.5    2   2   f   f           ...      77.027709          ...   30299.2269   1.100704E-1   3.708285E-5    rR2f(2.5)      ...     ...
 11  11   4.5   3.5    2   2   f   f           ...      98.362058          ...   30376.2546   2.368974E-1   4.588522E-5    rR2f(3.5)      ...     ...
 11  11   5.5   4.5    2   2   f   f           ...     119.280910          ...   30474.6167   4.300498E-1   5.437708E-5    rR2f(4.5)      ...     ...
 11  11   6.5   5.5    2   2   f   f           ...     139.746880          ...   30593.8976   6.978903E-1   6.250395E-5    rR2f(5.5)      ...     ...
 11  11   7.5   6.5    2   2   f   f           ...     159.727187          ...   30733.6445   1.045517E+0   7.021390E-5    rR2f(6.5)      ...     ...
 11  11   8.5   7.5    2   2   f   f           ...     179.188670          ...   30893.3716   1.474580E+0   7.745644E-5    rR2f(7.5)      ...     ...
 11  11   9.5   8.5    2   2   f   f           ...     198.095247          ...   31072.5603   1.983109E+0   8.418093E-5    rR2f(8.5)      ...     ...
 11  11  10.5   9.5    2   2   f   f           ...     216.406938          ...   31270.6556   2.565359E+0   9.033503E-5    rR2f(9.5)      ...     ...
 11  11  11.5  10.5    2   2   f   f           ...     234.079737          ...   31487.0625   3.211777E+0   9.586588E-5   rR2f(10.5)      ...     ...
 11  11  12.5  11.5    2   2   f   f           ...     251.065837          ...   31721.1422   3.909127E+0   1.007220E-4   rR2f(11.5)      ...     ...
 11  11  13.5  12.5    2   2   f   f           ...     267.313966          ...   31972.2081   4.640380E+0   1.048462E-4   rR2f(12.5)      ...     ...
 12   0   1.5   2.5    1   1   e   e           ...   31622.661271          ...      83.7233   2.222000E-6  2.220822E-15    pP1e(2.5)      ...     ...
 12   0   2.5   3.5    1   1   e   e           ...   31548.863587          ...     201.9313   2.369000E-6  2.676188E-15    pP1e(3.5)      ...     ...
 12   0   3.5   4.5    1   1   e   e           ...   31457.832434          ...     355.1203   2.028000E-6  2.457865E-15    pP1e(4.5)      ...     ...
 12   0   4.5   5.5    1   1   e   e           ...   31349.211469          ...     543.5955   1.472000E-6  1.871247E-15    pP1e(5.5)      ...     ...
 12   0   5.5   6.5    1   1   e   e           ...   31222.772216          ...     767.4816   8.411000E-7  1.108704E-15    pP1e(6.5)      ...     ...
 12   0   6.5   7.5    1   1   e   e           ...   31078.369206          ...    1026.7552   2.880000E-7  3.911487E-16    pP1e(7.5)      ...     ...
 12   0   7.5   8.5    1   1   e   e           ...   30915.901926          ...    1321.2760   5.019000E-9  6.997752E-18    pP1e(8.5)      ...     ...
 12   0   8.5   9.5    1   1   e   e           ...   30735.288073          ...    1650.8104   2.298000E-7  3.282281E-16    pP1e(9.5)      ...     ...
 12   0   2.5   1.5    1   1   e   e           ...   31750.794929          ...       0.0000   7.943000E-7  1.771839E-15    rR1e(1.5)      ...     ...
 12   0   3.5   2.5    1   1   e   e           ...   31729.229436          ...      83.7233   6.315000E-7  1.253865E-15    rR1e(2.5)      ...     ...
 12   0   4.5   3.5    1   1   e   e           ...   31690.875642          ...     201.9313   2.796000E-7  5.217187E-16    rR1e(3.5)      ...     ...
 12   0   5.5   4.5    1   1   e   e           ...   31635.133485          ...     355.1203   2.437000E-8  4.380818E-17    rR1e(4.5)      ...     ...
 12   0   6.5   5.5    1   1   e   e           ...   31561.528881          ...     543.5955   9.484000E-8  1.665252E-16    rR1e(5.5)      ...     ...
 12   0   7.5   6.5    1   1   e   e           ...   31469.696339          ...     767.4816   7.370000E-7  1.275064E-15    rR1e(6.5)      ...     ...
 12   0   8.5   7.5    1   1   e   e           ...   31359.343313          ...    1026.7552   2.226000E-6  3.817697E-15    rR1e(7.5)      ...     ...
 12   0   9.5   8.5    1   1   e   e           ...   31230.218283          ...    1321.2760   4.853000E-6  8.288491E-15    rR1e(8.5)      ...     ...
 12   0  10.5   9.5    1   1   e   e           ...   31082.087225          ...    1650.8104   8.886000E-6  1.516828E-14    rR1e(9.5)      ...     ...
 12   0   1.5   2.5    1   2   e   e           ...   31417.612610          ...     288.7720   3.209000E-8  3.249300E-17   oP12e(2.5)      ...     ...
 12   0   2.5   3.5    1   2   e   e           ...   31321.515904          ...     429.2790   3.550000E-8  4.068758E-17   oP12e(3.5)      ...     ...
 12   0   3.5   4.5    1   2   e   e           ...   31204.754134          ...     608.1986   2.390000E-8  2.943772E-17   oP12e(4.5)      ...     ...
 12   0   4.5   5.5    1   2   e   e           ...   31067.990509          ...     824.8165   8.890000E-9  1.150673E-17   oP12e(5.5)      ...     ...
 12   0   5.5   6.5    1   2   e   e           ...   30911.743966          ...    1078.5098  2.740000E-10  3.684805E-19   oP12e(6.5)      ...     ...
 12   0   6.5   7.5    1   2   e   e           ...   30736.408335          ...    1368.7161   5.259000E-9  7.302351E-18   oP12e(7.5)      ...     ...
 12   0   7.5   8.5    1   2   e   e           ...   30542.275165          ...    1694.9028   2.844000E-8  4.062862E-17   oP12e(8.5)      ...     ...
 12   0   8.5   9.5    1   2   e   e           ...   30329.552836          ...    2056.5457   7.204000E-8  1.056676E-16   oP12e(9.5)      ...     ...
 12   0   1.5   0.5    1   2   e   e           ...   31580.092270          ...     126.2923   4.333000E-8  1.302716E-16   qR12e(0.5)      ...     ...
 12   0   2.5   1.5    1   2   e   e           ...   31563.302096          ...     187.4928   1.836000E-8  4.144354E-17   qR12e(1.5)      ...     ...
 12   0   3.5   2.5    1   2   e   e           ...   31524.180776          ...     288.7720   1.251000E-8  2.516322E-17   qR12e(2.5)      ...     ...
 12   0   4.5   3.5    1   2   e   e           ...   31463.527958          ...     429.2790   1.551000E-8  2.936059E-17   qR12e(3.5)      ...     ...
 12   0   5.5   4.5    1   2   e   e           ...   31382.055185          ...     608.1986   2.711000E-8  4.952286E-17   qR12e(4.5)      ...     ...
 12   0   6.5   5.5    1   2   e   e           ...   31280.307921          ...     824.8165   5.036000E-8  9.002191E-17   qR12e(5.5)      ...     ...
 12   0   7.5   6.5    1   2   e   e           ...   31158.668089          ...    1078.5098   8.862000E-8  1.563953E-16   qR12e(6.5)      ...     ...
 12   0   8.5   7.5    1   2   e   e           ...   31017.382442          ...    1368.7161   1.442000E-7  2.527931E-16   qR12e(7.5)      ...     ...
 12   0   9.5   8.5    1   2   e   e           ...   30856.591521          ...    1694.9028   2.175000E-7  3.805210E-16   qR12e(8.5)      ...     ...
 12   0  10.5   9.5    1   2   e   e           ...   30676.351988          ...    2056.5457   3.068000E-7  5.376484E-16   qR12e(9.5)      ...     ...
 12   0   0.5   1.5    2   1   e   e           ...   31834.961574          ...       0.0000   7.078000E-8  5.235156E-17   qP21e(1.5)      ...     ...
 12   0   1.5   2.5    2   1   e   e           ...   31781.255922          ...      83.7233   1.009000E-7  9.984252E-17   qP21e(2.5)      ...     ...
 12   0   2.5   3.5    2   1   e   e           ...   31712.892124          ...     201.9313   1.143000E-7  1.277890E-16   qP21e(3.5)      ...     ...
 12   0   3.5   4.5    2   1   e   e           ...   31629.107170          ...     355.1203   1.081000E-7  1.295984E-16   qP21e(4.5)      ...     ...
 12   0   4.5   5.5    2   1   e   e           ...   31529.249711          ...     543.5955   8.735000E-8  1.097772E-16   qP21e(5.5)      ...     ...
 12   0   5.5   6.5    2   1   e   e           ...   31412.785972          ...     767.4816   5.971000E-8  7.775801E-17   qP21e(6.5)      ...     ...
 12   0   6.5   7.5    2   1   e   e           ...   31279.277873          ...    1026.7552   3.229000E-8  4.329327E-17   qP21e(7.5)      ...     ...
 12   0   7.5   8.5    2   1   e   e           ...   31128.356951          ...    1321.2760   1.096000E-8  1.507313E-17   qP21e(8.5)      ...     ...
 12   0   8.5   9.5    2   1   e   e           ...   30959.701437          ...    1650.8104  4.570000E-10  6.433139E-19   qP21e(9.5)      ...     ...
 12   0   2.5   1.5    2   1   e   e           ...   31914.823466          ...       0.0000   1.286000E-8  2.839259E-17   sR21e(1.5)      ...     ...
 12   0   3.5   2.5    2   1   e   e           ...   31900.504173          ...      83.7233   2.460000E-8  4.832106E-17   sR21e(2.5)      ...     ...
 12   0   4.5   3.5    2   1   e   e           ...   31870.913884          ...     201.9313   2.708000E-8  4.996057E-17   sR21e(3.5)      ...     ...
 12   0   5.5   4.5    2   1   e   e           ...   31825.147240          ...     355.1203   2.066000E-8  3.669682E-17   sR21e(4.5)      ...     ...
 12   0   6.5   5.5    2   1   e   e           ...   31762.437548          ...     543.5955   1.022000E-8  1.771853E-17   sR21e(5.5)      ...     ...
 12   0   7.5   6.5    2   1   e   e           ...   31682.151363          ...     767.4816   1.759000E-9  3.002522E-18   sR21e(6.5)      ...     ...
 12   0   8.5   7.5    2   1   e   e           ...   31583.756678          ...    1026.7552  9.060000E-10  1.531831E-18   sR21e(7.5)      ...     ...
 12   0   9.5   8.5    2   1   e   e           ...   31466.789991          ...    1321.2760   1.266000E-8  2.129826E-17   sR21e(8.5)      ...     ...
 12   0  10.5   9.5    2   1   e   e           ...   31330.829447          ...    1650.8104   4.139000E-8  6.953478E-17   sR21e(9.5)      ...     ...
 12   0   0.5   1.5    2   2   e   e           ...   31647.468741          ...     187.4928   3.510000E-6  2.626981E-15    pP2e(1.5)      ...     ...
 12   0   1.5   2.5    2   2   e   e           ...   31576.207261          ...     288.7720   2.952000E-6  2.959122E-15    pP2e(2.5)      ...     ...
 12   0   2.5   3.5    2   2   e   e           ...   31485.544441          ...     429.2790   2.369000E-6  2.686963E-15    pP2e(3.5)      ...     ...
 12   0   3.5   4.5    2   2   e   e           ...   31376.028871          ...     608.1986   1.695000E-6  2.065007E-15    pP2e(4.5)      ...     ...
 12   0   4.5   5.5    2   2   e   e           ...   31248.028752          ...     824.8165   9.868000E-7  1.262584E-15    pP2e(5.5)      ...     ...
 12   0   5.5   6.5    2   2   e   e           ...   31101.757721          ...    1078.5098   3.674000E-7  4.880679E-16    pP2e(6.5)      ...     ...
 12   0   6.5   7.5    2   2   e   e           ...   30937.317003          ...    1368.7161   1.853000E-8  2.539662E-17    pP2e(7.5)      ...     ...
 12   0   7.5   8.5    2   2   e   e           ...   30754.730189          ...    1694.9028   1.743000E-7  2.455720E-16    pP2e(8.5)      ...     ...
 12   0   8.5   9.5    2   2   e   e           ...   30553.966201          ...    2056.5457   1.105000E-6  1.597082E-15    pP2e(9.5)      ...     ...
 12   0   1.5   0.5    2   2   e   e           ...   31738.686921          ...     126.2923   1.156000E-6  3.440865E-15    rR2e(0.5)      ...     ...
 12   0   2.5   1.5    2   2   e   e           ...   31727.330633          ...     187.4928   8.875000E-7  1.982669E-15    rR2e(1.5)      ...     ...
 12   0   3.5   2.5    2   2   e   e           ...   31695.455512          ...     288.7720   4.335000E-7  8.625645E-16    rR2e(2.5)      ...     ...
 12   0   4.5   3.5    2   2   e   e           ...   31643.566201          ...     429.2790   7.536000E-8  1.410385E-16    rR2e(3.5)      ...     ...
 12   0   5.5   4.5    2   2   e   e           ...   31572.068941          ...     608.1986   3.917000E-8  7.069464E-17    rR2e(4.5)      ...     ...
 12   0   6.5   5.5    2   2   e   e           ...   31481.216588          ...     824.8165   5.705000E-7  1.006832E-15    rR2e(5.5)      ...     ...
 12   0   7.5   6.5    2   2   e   e           ...   31371.123113          ...    1078.5098   1.946000E-6  3.387914E-15    rR2e(6.5)      ...     ...
 12   0   8.5   7.5    2   2   e   e           ...   31241.795807          ...    1368.7161   4.460000E-6  7.706783E-15    rR2e(7.5)      ...     ...
 12   0   9.5   8.5    2   2   e   e           ...   31093.163229          ...    1694.9028   8.387000E-6  1.445081E-14    rR2e(8.5)      ...     ...
 12   0  10.5   9.5    2   2   e   e           ...   30925.094210          ...    2056.5457   1.392000E-5  2.400311E-14    rR2e(9.5)      ...     ...
 12   0   1.5   1.5    1   1   e   f           ...   31706.328994          ...       0.0556   2.667000E-6  3.977304E-15    qQ1f(1.5)      ...     ...
 12   0   2.5   2.5    1   1   e   f           ...   31666.870352          ...      83.9246   8.846000E-7  1.322496E-15    qQ1f(2.5)      ...     ...
 12   0   3.5   3.5    1   1   e   f           ...   31610.573138          ...     202.3796   3.299000E-7  4.949659E-16    qQ1f(3.5)      ...     ...
 12   0   4.5   4.5    1   1   e   f           ...   31536.892003          ...     355.9150   1.118000E-7  1.685240E-16    qQ1f(4.5)      ...     ...
 12   0   5.5   5.5    1   1   e   f           ...   31445.424431          ...     544.8294   2.458000E-8  3.726702E-17    qQ1f(5.5)      ...     ...
 12   0   6.5   6.5    1   1   e   f           ...   31335.883940          ...     769.2405  2.060000E-10  3.145148E-19    qQ1f(6.5)      ...     ...
 12   0   7.5   7.5    1   1   e   f           ...   31208.059346          ...    1029.1186   1.129000E-8  1.737873E-17    qQ1f(7.5)      ...     ...
 12   0   8.5   8.5    1   1   e   f           ...   31061.780530          ...    1324.3180   4.497000E-8  6.987598E-17    qQ1f(8.5)      ...     ...
 12   0   9.5   9.5    1   1   e   f           ...   30896.894153          ...    1654.6001   9.401000E-8  1.476394E-16    qQ1f(9.5)      ...     ...
 12   0   1.5   1.5    1   2   e   f           ...   31518.631456          ...     187.7531   6.460000E-8  9.748899E-17   pQ12f(1.5)      ...     ...
 12   0   2.5   2.5    1   2   e   f           ...   31461.750263          ...     289.0447   5.209000E-8  7.889443E-17   pQ12f(2.5)      ...     ...
 12   0   3.5   3.5    1   2   e   f           ...   31383.489897          ...     429.4629   3.329000E-8  5.067212E-17   pQ12f(3.5)      ...     ...
 12   0   4.5   4.5    1   2   e   f           ...   31284.612599          ...     608.1944   1.729000E-8  2.648446E-17   pQ12f(4.5)      ...     ...
 12   0   5.5   5.5    1   2   e   f           ...   31165.722278          ...     824.5315   6.377000E-9  9.842825E-18   pQ12f(5.5)      ...     ...
 12   0   6.5   6.5    1   2   e   f           ...   31027.265815          ...    1077.8586  8.600000E-10  1.339273E-18   pQ12f(6.5)      ...     ...
 12   0   7.5   7.5    1   2   e   f           ...   30869.558751          ...    1367.6192  3.780000E-10  5.946873E-19   pQ12f(7.5)      ...     ...
 12   0   8.5   8.5    1   2   e   f           ...   30692.812073          ...    1693.2864   4.372000E-9  6.957681E-18   pQ12f(8.5)      ...     ...
 12   0   9.5   9.5    1   2   e   f           ...   30497.153342          ...    2054.3409   1.218000E-8  1.963299E-17   pQ12f(9.5)      ...     ...
 12   0   1.5   1.5    2   1   e   f           ...   31864.923645          ...       0.0556  7.610000E-10  1.123613E-18   rQ21f(1.5)      ...     ...
 12   0   2.5   2.5    2   1   e   f           ...   31830.898888          ...      83.9246   1.433000E-9  2.120343E-18   rQ21f(2.5)      ...     ...
 12   0   3.5   3.5    2   1   e   f           ...   31781.847874          ...     202.3796   2.615000E-9  3.881246E-18   rQ21f(3.5)      ...     ...
 12   0   4.5   4.5    2   1   e   f           ...   31716.930245          ...     355.9150   4.610000E-9  6.870311E-18   rQ21f(4.5)      ...     ...
 12   0   5.5   5.5    2   1   e   f           ...   31635.438186          ...     544.8294   7.688000E-9  1.151658E-17   rQ21f(5.5)      ...     ...
 12   0   6.5   6.5    2   1   e   f           ...   31536.792608          ...     769.2405   1.205000E-8  1.816393E-17   rQ21f(6.5)      ...     ...
 12   0   7.5   7.5    2   1   e   f           ...   31420.514371          ...    1029.1186   1.780000E-8  2.703032E-17   rQ21f(7.5)      ...     ...
 12   0   8.5   8.5    2   1   e   f           ...   31286.193894          ...    1324.3180   2.490000E-8  3.813745E-17   rQ21f(8.5)      ...     ...
 12   0   9.5   9.5    2   1   e   f           ...   31133.465861          ...    1654.6001   3.312000E-8  5.122632E-17   rQ21f(9.5)      ...     ...
 12   0   0.5   0.5    2   2   e   f           ...   31708.511327          ...     126.4502   1.582000E-6  2.358916E-15    qQ2f(0.5)      ...     ...
 12   0   1.5   1.5    2   2   e   f           ...   31677.226107          ...     187.7531   2.825000E-7  4.220675E-16    qQ2f(1.5)      ...     ...
 12   0   2.5   2.5    2   2   e   f           ...   31625.778800          ...     289.0447   9.583000E-8  1.436405E-16    qQ2f(2.5)      ...     ...
 12   0   3.5   3.5    2   2   e   f           ...   31554.764634          ...     429.4629   3.413000E-8  5.138829E-17    qQ2f(3.5)      ...     ...
 12   0   4.5   4.5    2   2   e   f           ...   31464.650841          ...     608.1944   8.809000E-9  1.333947E-17    qQ2f(4.5)      ...     ...
 12   0   5.5   5.5    2   2   e   f           ...   31355.736034          ...     824.5315  3.090000E-10  4.711750E-19    qQ2f(5.5)      ...     ...
 12   0   6.5   6.5    2   2   e   f           ...   31228.174482          ...    1077.8586   2.663000E-9  4.093886E-18    qQ2f(6.5)      ...     ...
 12   0   7.5   7.5    2   2   e   f           ...   31082.013776          ...    1367.6192   1.364000E-8  2.116673E-17    qQ2f(7.5)      ...     ...
 12   0   8.5   8.5    2   2   e   f           ...   30917.225438          ...    1693.2864   3.203000E-8  5.023584E-17    qQ2f(8.5)      ...     ...
 12   0   9.5   9.5    2   2   e   f           ...   30733.725049          ...    2054.3409   5.667000E-8  8.994573E-17    qQ2f(9.5)      ...     ...
 12   0   1.5   1.5    1   1   f   e           ...   31706.393933          ...       0.0000   2.666000E-6  3.975797E-15    qQ1e(1.5)      ...     ...
 12   0   2.5   2.5    1   1   f   e           ...   31667.107362          ...      83.7233   8.837000E-7  1.321131E-15    qQ1e(2.5)      ...     ...
 12   0   3.5   3.5    1   1   f   e           ...   31611.105751          ...     201.9313   3.292000E-7  4.938991E-16    qQ1e(3.5)      ...     ...
 12   0   4.5   4.5    1   1   f   e           ...   31537.844080          ...     355.1203   1.114000E-7  1.679109E-16    qQ1e(4.5)      ...     ...
 12   0   5.5   5.5    1   1   f   e           ...   31446.913227          ...     543.5955   2.442000E-8  3.702093E-17    qQ1e(5.5)      ...     ...
 12   0   6.5   6.5    1   1   f   e           ...   31338.017865          ...     767.4816  1.950000E-10  2.976798E-19    qQ1e(6.5)      ...     ...
 12   0   7.5   7.5    1   1   f   e           ...   31210.937484          ...    1026.7552   1.134000E-8  1.745248E-17    qQ1e(7.5)      ...     ...
 12   0   8.5   8.5    1   1   f   e           ...   31065.492629          ...    1321.2760   4.501000E-8  6.992142E-17    qQ1e(8.5)      ...     ...
 12   0   9.5   9.5    1   1   f   e           ...   30901.520638          ...    1650.8104   9.397000E-8  1.475324E-16    qQ1e(9.5)      ...     ...
 12   0   1.5   1.5    1   2   f   e           ...   31518.901100          ...     187.4928   6.547000E-8  9.880023E-17   pQ12e(1.5)      ...     ...
 12   0   2.5   2.5    1   2   f   e           ...   31462.058702          ...     288.7720   5.302000E-8  8.030141E-17   pQ12e(2.5)      ...     ...
 12   0   3.5   3.5    1   2   f   e           ...   31383.758067          ...     429.2790   3.397000E-8  5.170629E-17   pQ12e(3.5)      ...     ...
 12   0   4.5   4.5    1   2   f   e           ...   31284.765780          ...     608.1986   1.765000E-8  2.703564E-17   pQ12e(4.5)      ...     ...
 12   0   5.5   5.5    1   2   f   e           ...   31165.692267          ...     824.8165   6.490000E-9  1.001726E-17   pQ12e(5.5)      ...     ...
 12   0   6.5   6.5    1   2   f   e           ...   31026.989614          ...    1078.5098  8.570000E-10  1.334625E-18   pQ12e(6.5)      ...     ...
 12   0   7.5   7.5    1   2   f   e           ...   30868.976613          ...    1368.7161  4.120000E-10  6.482022E-19   pQ12e(7.5)      ...     ...
 12   0   8.5   8.5    1   2   f   e           ...   30691.865867          ...    1694.9028   4.591000E-9  7.306652E-18   pQ12e(8.5)      ...     ...
 12   0   9.5   9.5    1   2   f   e           ...   30495.785402          ...    2056.5457   1.271000E-8  2.048914E-17   pQ12e(9.5)      ...     ...
 12   0   1.5   1.5    2   1   f   e           ...   31864.977975          ...       0.0000  8.160000E-10  1.204816E-18   rQ21e(1.5)      ...     ...
 12   0   2.5   2.5    2   1   f   e           ...   31831.074889          ...      83.7233   1.526000E-9  2.257926E-18   rQ21e(2.5)      ...     ...
 12   0   3.5   3.5    2   1   f   e           ...   31782.222783          ...     201.9313   2.734000E-9  4.057773E-18   rQ21e(3.5)      ...     ...
 12   0   4.5   4.5    2   1   f   e           ...   31717.576339          ...     355.1203   4.726000E-9  7.042899E-18   rQ21e(4.5)      ...     ...
 12   0   5.5   5.5    2   1   f   e           ...   31636.420607          ...     543.5955   7.753000E-9  1.161323E-17   rQ21e(5.5)      ...     ...
 12   0   6.5   6.5    2   1   f   e           ...   31538.170663          ...     767.4816   1.201000E-8  1.810205E-17   rQ21e(6.5)      ...     ...
 12   0   7.5   7.5    2   1   f   e           ...   31422.343488          ...    1026.7552   1.757000E-8  2.667794E-17   rQ21e(7.5)      ...     ...
 12   0   8.5   8.5    2   1   f   e           ...   31288.527239          ...    1321.2760   2.440000E-8  3.736606E-17   rQ21e(8.5)      ...     ...
 12   0   9.5   9.5    2   1   f   e           ...   31136.355485          ...    1650.8104   3.229000E-8  4.993330E-17   rQ21e(9.5)      ...     ...
 12   0   0.5   0.5    2   2   f   e           ...   31708.673617          ...     126.2923   1.582000E-6  2.358892E-15    qQ2e(0.5)      ...     ...
 12   0   1.5   1.5    2   2   f   e           ...   31677.485141          ...     187.4928   2.824000E-7  4.219112E-16    qQ2e(1.5)      ...     ...
 12   0   2.5   2.5    2   2   f   e           ...   31626.026229          ...     288.7720   9.570000E-8  1.434434E-16    qQ2e(2.5)      ...     ...
 12   0   3.5   3.5    2   2   f   e           ...   31554.875100          ...     429.2790   3.400000E-8  5.119219E-17    qQ2e(3.5)      ...     ...
 12   0   4.5   4.5    2   2   f   e           ...   31464.498039          ...     608.1986   8.726000E-9  1.321391E-17    qQ2e(4.5)      ...     ...
 12   0   5.5   5.5    2   2   f   e           ...   31355.199647          ...     824.8165  2.910000E-10  4.437431E-19    qQ2e(5.5)      ...     ...
 12   0   6.5   6.5    2   2   f   e           ...   31227.142413          ...    1078.5098   2.723000E-9  4.186402E-18    qQ2e(6.5)      ...     ...
 12   0   7.5   7.5    2   2   f   e           ...   31080.382617          ...    1368.7161   1.378000E-8  2.138623E-17    qQ2e(7.5)      ...     ...
 12   0   8.5   8.5    2   2   f   e           ...   30914.900477          ...    1694.9028   3.226000E-8  5.060418E-17    qQ2e(8.5)      ...     ...
 12   0   9.5   9.5    2   2   f   e           ...   30730.620248          ...    2056.5457   5.698000E-8  9.045603E-17    qQ2e(9.5)      ...     ...
 12   0   1.5   2.5    1   1   f   f           ...   31622.469356          ...      83.9246   2.223000E-6  2.221848E-15    pP1f(2.5)      ...     ...
 12   0   2.5   3.5    1   1   f   f           ...   31548.451064          ...     202.3796   2.370000E-6  2.677388E-15    pP1f(3.5)      ...     ...
 12   0   3.5   4.5    1   1   f   f           ...   31457.122111          ...     355.9150   2.029000E-6  2.459188E-15    pP1f(4.5)      ...     ...
 12   0   4.5   5.5    1   1   f   f           ...   31348.135026          ...     544.8294   1.472000E-6  1.871375E-15    pP1f(5.5)      ...     ...
 12   0   5.5   6.5    1   1   f   f           ...   31221.268286          ...     769.2405   8.403000E-7  1.107756E-15    pP1f(6.5)      ...     ...
 12   0   6.5   7.5    1   1   f   f           ...   31076.380872          ...    1029.1186   2.871000E-7  3.899762E-16    pP1f(7.5)      ...     ...
 12   0   7.5   8.5    1   1   f   f           ...   30913.374700          ...    1324.3180   4.847000E-9  6.759046E-18    pP1f(8.5)      ...     ...
 12   0   8.5   9.5    1   1   f   f           ...   30732.168499          ...    1654.6001   2.314000E-7  3.305805E-16    pP1f(9.5)      ...     ...
 12   0   2.5   1.5    1   1   f   f           ...   31750.775086          ...       0.0556   7.940000E-7  1.771172E-15    rR1f(1.5)      ...     ...
 12   0   3.5   2.5    1   1   f   f           ...   31729.112515          ...      83.9246   6.309000E-7  1.252683E-15    rR1f(2.5)      ...     ...
 12   0   4.5   3.5    1   1   f   f           ...   31690.584784          ...     202.3796   2.790000E-7  5.206087E-16    rR1f(3.5)      ...     ...
 12   0   5.5   4.5    1   1   f   f           ...   31634.593760          ...     355.9150   2.409000E-8  4.330632E-17    rR1f(4.5)      ...     ...
 12   0   6.5   5.5    1   1   f   f           ...   31560.670079          ...     544.8294   9.558000E-8  1.678337E-16    rR1f(5.5)      ...     ...
 12   0   7.5   6.5    1   1   f   f           ...   31468.452218          ...     769.2405   7.396000E-7  1.279664E-15    rR1f(6.5)      ...     ...
 12   0   8.5   7.5    1   1   f   f           ...   31357.650049          ...    1029.1186   2.232000E-6  3.828401E-15    rR1f(7.5)      ...     ...
 12   0   9.5   8.5    1   1   f   f           ...   31228.013095          ...    1324.3180   4.862000E-6  8.305035E-15    rR1f(8.5)      ...     ...
 12   0  10.5   9.5    1   1   f   f           ...   31079.307371          ...    1654.6001   8.899000E-6  1.519319E-14    rR1f(9.5)      ...     ...
 12   0   1.5   2.5    1   2   f   f           ...   31417.349268          ...     289.0447   3.123000E-8  3.162273E-17   oP12f(2.5)      ...     ...
 12   0   2.5   3.5    1   2   f   f           ...   31321.367824          ...     429.4629   3.421000E-8  3.920944E-17   oP12f(3.5)      ...     ...
 12   0   3.5   4.5    1   2   f   f           ...   31204.842708          ...     608.1944   2.272000E-8  2.798415E-17   oP12f(4.5)      ...     ...
 12   0   4.5   5.5    1   2   f   f           ...   31068.432873          ...     824.5315   8.198000E-9  1.061074E-17   oP12f(5.5)      ...     ...
 12   0   5.5   6.5    1   2   f   f           ...   30912.650161          ...    1077.8586  1.770000E-10  2.380191E-19   oP12f(6.5)      ...     ...
 12   0   6.5   7.5    1   2   f   f           ...   30737.880277          ...    1367.6192   5.621000E-9  7.804257E-18   oP12f(7.5)      ...     ...
 12   0   7.5   8.5    1   2   f   f           ...   30544.406243          ...    1693.2864   2.893000E-8  4.132285E-17   oP12f(8.5)      ...     ...
 12   0   8.5   9.5    1   2   f   f           ...   30332.427687          ...    2054.3409   7.213000E-8  1.057796E-16   oP12f(9.5)      ...     ...
 12   0   1.5   0.5    1   2   f   f           ...   31579.943686          ...     126.4502   4.321000E-8  1.299120E-16   qR12f(0.5)      ...     ...
 12   0   2.5   1.5    1   2   f   f           ...   31563.077548          ...     187.7531   1.843000E-8  4.160214E-17   qR12f(1.5)      ...     ...
 12   0   3.5   2.5    1   2   f   f           ...   31523.992427          ...     289.0447   1.270000E-8  2.554570E-17   qR12f(2.5)      ...     ...
 12   0   4.5   3.5    1   2   f   f           ...   31463.501543          ...     429.4629   1.579000E-8  2.989068E-17   qR12f(3.5)      ...     ...
 12   0   5.5   4.5    1   2   f   f           ...   31382.314357          ...     608.1944   2.742000E-8  5.008832E-17   qR12f(4.5)      ...     ...
 12   0   6.5   5.5    1   2   f   f           ...   31280.967927          ...     824.5315   5.051000E-8  9.028623E-17   qR12f(5.5)      ...     ...
 12   0   7.5   6.5    1   2   f   f           ...   31159.834092          ...    1077.8586   8.826000E-8  1.557483E-16   qR12f(6.5)      ...     ...
 12   0   8.5   7.5    1   2   f   f           ...   31019.149453          ...    1367.6192   1.427000E-7  2.501350E-16   qR12f(7.5)      ...     ...
 12   0   9.5   8.5    1   2   f   f           ...   30859.044639          ...    1693.2864   2.142000E-7  3.746880E-16   qR12f(8.5)      ...     ...
 12   0  10.5   9.5    1   2   f   f           ...   30679.566559          ...    2054.3409   3.007000E-7  5.268481E-16   qR12f(9.5)      ...     ...
 12   0   0.5   1.5    2   1   f   f           ...   31834.910341          ...       0.0556   6.982000E-8  5.164168E-17   qP21f(1.5)      ...     ...
 12   0   1.5   2.5    2   1   f   f           ...   31781.053397          ...      83.9246   9.901000E-8  9.797358E-17   qP21f(2.5)      ...     ...
 12   0   2.5   3.5    2   1   f   f           ...   31712.418591          ...     202.3796   1.119000E-7  1.251095E-16   qP21f(3.5)      ...     ...
 12   0   3.5   4.5    2   1   f   f           ...   31628.239144          ...     355.9150   1.059000E-7  1.269678E-16   qP21f(4.5)      ...     ...
 12   0   4.5   5.5    2   1   f   f           ...   31527.867285          ...     544.8294   8.582000E-8  1.078638E-16   qP21f(5.5)      ...     ...
 12   0   5.5   6.5    2   1   f   f           ...   31410.775667          ...     769.2405   5.909000E-8  7.696045E-17   qP21f(6.5)      ...     ...
 12   0   6.5   7.5    2   1   f   f           ...   31276.533671          ...    1029.1186   3.246000E-8  4.352884E-17   qP21f(7.5)      ...     ...
 12   0   7.5   8.5    2   1   f   f           ...   31124.780704          ...    1324.3180   1.149000E-8  1.580566E-17   qP21f(8.5)      ...     ...
 12   0   8.5   9.5    2   1   f   f           ...   30955.203109          ...    1654.6001  6.870000E-10  9.673634E-19   qP21f(9.5)      ...     ...
 12   0   2.5   1.5    2   1   f   f           ...   31914.742613          ...       0.0556   1.278000E-8  2.821611E-17   sR21f(1.5)      ...     ...
 12   0   3.5   2.5    2   1   f   f           ...   31900.229548          ...      83.9246   2.445000E-8  4.802725E-17   sR21f(2.5)      ...     ...
 12   0   4.5   3.5    2   1   f   f           ...   31870.317043          ...     202.3796   2.707000E-8  4.994399E-17   sR21f(3.5)      ...     ...
 12   0   5.5   4.5    2   1   f   f           ...   31824.101141          ...     355.9150   2.096000E-8  3.723214E-17   sR21f(4.5)      ...     ...
 12   0   6.5   5.5    2   1   f   f           ...   31760.822878          ...     544.8294   1.076000E-8  1.865663E-17   sR21f(5.5)      ...     ...
 12   0   7.5   6.5    2   1   f   f           ...   31679.858222          ...     769.2405   2.171000E-9  3.706321E-18   sR21f(6.5)      ...     ...
 12   0   8.5   7.5    2   1   f   f           ...   31580.684659          ...    1029.1186  5.310000E-10  8.979697E-19   sR21f(7.5)      ...     ...
 12   0   9.5   8.5    2   1   f   f           ...   31462.847942          ...    1324.3180   1.055000E-8  1.775299E-17   sR21f(8.5)      ...     ...
 12   0  10.5   9.5    2   1   f   f           ...   31325.935325          ...    1654.6001   3.635000E-8  6.108671E-17   sR21f(9.5)      ...     ...
 12   0   0.5   1.5    2   2   f   f           ...   31647.212803          ...     187.7531   3.510000E-6  2.627023E-15    pP2f(1.5)      ...     ...
 12   0   1.5   2.5    2   2   f   f           ...   31575.933309          ...     289.0447   2.953000E-6  2.960176E-15    pP2f(2.5)      ...     ...
 12   0   2.5   3.5    2   2   f   f           ...   31485.335350          ...     429.4629   2.372000E-6  2.690401E-15    pP2f(3.5)      ...     ...
 12   0   3.5   4.5    2   2   f   f           ...   31375.959740          ...     608.1944   1.698000E-6  2.068671E-15    pP2f(4.5)      ...     ...
 12   0   4.5   5.5    2   2   f   f           ...   31248.165133          ...     824.5315   9.890000E-7  1.265388E-15    pP2f(5.5)      ...     ...
 12   0   5.5   6.5    2   2   f   f           ...   31102.157541          ...    1077.8586   3.688000E-7  4.899151E-16    pP2f(6.5)      ...     ...
 12   0   6.5   7.5    2   2   f   f           ...   30938.033076          ...    1367.6192   1.883000E-8  2.580660E-17    pP2f(7.5)      ...     ...
 12   0   7.5   8.5    2   2   f   f           ...   30755.812247          ...    1693.2864   1.735000E-7  2.444276E-16    pP2f(8.5)      ...     ...
 12   0   8.5   9.5    2   2   f   f           ...   30555.462297          ...    2054.3409   1.103000E-6  1.594036E-15    pP2f(9.5)      ...     ...
 12   0   1.5   0.5    2   2   f   f           ...   31738.527727          ...     126.4502   1.156000E-6  3.440900E-15    rR2f(0.5)      ...     ...
 12   0   2.5   1.5    2   2   f   f           ...   31727.045075          ...     187.7531   8.878000E-7  1.983375E-15    rR2f(1.5)      ...     ...
 12   0   3.5   2.5    2   2   f   f           ...   31695.109459          ...     289.0447   4.340000E-7  8.635783E-16    rR2f(2.5)      ...     ...
 12   0   4.5   3.5    2   2   f   f           ...   31643.233803          ...     429.4629   7.571000E-8  1.416966E-16    rR2f(3.5)      ...     ...
 12   0   5.5   4.5    2   2   f   f           ...   31571.821737          ...     608.1944   3.884000E-8  7.010015E-17    rR2f(4.5)      ...     ...
 12   0   6.5   5.5    2   2   f   f           ...   31481.120725          ...     824.5315   5.691000E-7  1.004368E-15    rR2f(5.5)      ...     ...
 12   0   7.5   6.5    2   2   f   f           ...   31371.240097          ...    1077.8586   1.943000E-6  3.382666E-15    rR2f(6.5)      ...     ...
 12   0   8.5   7.5    2   2   f   f           ...   31242.184064          ...    1367.6192   4.456000E-6  7.699680E-15    rR2f(7.5)      ...     ...
 12   0   9.5   8.5    2   2   f   f           ...   31093.879485          ...    1693.2864   8.383000E-6  1.444325E-14    rR2f(8.5)      ...     ...
 12   0  10.5   9.5    2   2   f   f           ...   30926.194513          ...    2054.3409   1.391000E-5  2.398416E-14    rR2f(9.5)      ...     ...
 12   1   1.5   2.5    1   1   e   e           ...   28057.180402          ...    3649.2042   1.172000E-5  1.488011E-14    pP1e(2.5)      ...     ...
 12   1   2.5   3.5    1   1   e   e           ...   27987.686307          ...    3763.1086   1.887000E-5  2.708675E-14    pP1e(3.5)      ...     ...
 12   1   3.5   4.5    1   1   e   e           ...   27902.319234          ...    3910.6335   2.749000E-5  4.234887E-14    pP1e(4.5)      ...     ...
 12   1   4.5   5.5    1   1   e   e           ...   27800.748375          ...    4092.0586   3.932000E-5  6.355900E-14    pP1e(5.5)      ...     ...
 12   1   5.5   6.5    1   1   e   e           ...   27682.756002          ...    4307.4978   5.574000E-5  9.346721E-14    pP1e(6.5)      ...     ...
 12   1   6.5   7.5    1   1   e   e           ...   27548.198723          ...    4556.9257   7.820000E-5  1.351718E-13    pP1e(7.5)      ...     ...
 12   1   7.5   8.5    1   1   e   e           ...   27396.973212          ...    4840.2047   1.083000E-4  1.922775E-13    pP1e(8.5)      ...     ...
 12   1   8.5   9.5    1   1   e   e           ...   27228.991526          ...    5157.1070   1.475000E-4  2.684288E-13    pP1e(9.5)      ...     ...
 12   1   2.5   1.5    1   1   e   e           ...   28182.323642          ...    3568.4713   4.514000E-6  1.278077E-14    rR1e(1.5)      ...     ...
 12   1   3.5   2.5    1   1   e   e           ...   28163.748567          ...    3649.2042   7.097000E-6  1.788506E-14    rR1e(2.5)      ...     ...
 12   1   4.5   3.5    1   1   e   e           ...   28129.698362          ...    3763.1086   1.011000E-5  2.394356E-14    rR1e(3.5)      ...     ...
 12   1   5.5   4.5    1   1   e   e           ...   28079.620285          ...    3910.6335   1.446000E-5  3.299323E-14    rR1e(4.5)      ...     ...
 12   1   6.5   5.5    1   1   e   e           ...   28013.065787          ...    4092.0586   2.091000E-5  4.660551E-14    rR1e(5.5)      ...     ...
 12   1   7.5   6.5    1   1   e   e           ...   27929.680125          ...    4307.4978   3.027000E-5  6.648600E-14    rR1e(6.5)      ...     ...
 12   1   8.5   7.5    1   1   e   e           ...   27829.172830          ...    4556.9257   4.341000E-5  9.453649E-14    rR1e(7.5)      ...     ...
 12   1   9.5   8.5    1   1   e   e           ...   27711.289569          ...    4840.2047   6.108000E-5  1.324954E-13    rR1e(8.5)      ...     ...
 12   1  10.5   9.5    1   1   e   e           ...   27575.790678          ...    5157.1070   8.369000E-5  1.814964E-13    rR1e(9.5)      ...     ...
 12   1   1.5   2.5    1   2   e   e           ...   27855.173583          ...    3851.2110   4.822000E-7  6.211292E-16   oP12e(2.5)      ...     ...
 12   1   2.5   3.5    1   2   e   e           ...   27764.709052          ...    3986.0859   9.892000E-7  1.442836E-15   oP12e(3.5)      ...     ...
 12   1   3.5   4.5    1   2   e   e           ...   27655.047762          ...    4157.9050   1.562000E-6  2.449514E-15   oP12e(4.5)      ...     ...
 12   1   4.5   5.5    1   2   e   e           ...   27526.819188          ...    4365.9878   2.211000E-6  3.645467E-15   oP12e(5.5)      ...     ...
 12   1   5.5   6.5    1   2   e   e           ...   27380.521565          ...    4609.7322   2.943000E-6  5.044496E-15   oP12e(6.5)      ...     ...
 12   1   6.5   7.5    1   2   e   e           ...   27216.534983          ...    4888.5894   3.759000E-6  6.656906E-15   oP12e(7.5)      ...     ...
 12   1   7.5   8.5    1   2   e   e           ...   27035.140470          ...    5202.0375   4.656000E-6  8.489086E-15   oP12e(8.5)      ...     ...
 12   1   8.5   9.5    1   2   e   e           ...   26836.537118          ...    5549.5614   5.620000E-6  1.052891E-14   oP12e(9.5)      ...     ...
 12   1   1.5   0.5    1   2   e   e           ...   28011.028790          ...    3695.3558   1.183000E-7  4.520790E-16   qR12e(0.5)      ...     ...
 12   1   2.5   1.5    1   2   e   e           ...   27996.752931          ...    3754.0420   5.424000E-9  1.556157E-17   qR12e(1.5)      ...     ...
 12   1   3.5   2.5    1   2   e   e           ...   27961.741749          ...    3851.2110   1.815000E-8  4.640285E-17   qR12e(2.5)      ...     ...
 12   1   4.5   3.5    1   2   e   e           ...   27906.721107          ...    3986.0859   1.003000E-7  2.413521E-16   qR12e(3.5)      ...     ...
 12   1   5.5   4.5    1   2   e   e           ...   27832.348813          ...    4157.9050   2.368000E-7  5.499472E-16   qR12e(4.5)      ...     ...
 12   1   6.5   5.5    1   2   e   e           ...   27739.136600          ...    4365.9878   4.247000E-7  9.653858E-16   qR12e(5.5)      ...     ...
 12   1   7.5   6.5    1   2   e   e           ...   27627.445688          ...    4609.7322   6.633000E-7  1.488944E-15   qR12e(6.5)      ...     ...
 12   1   8.5   7.5    1   2   e   e           ...   27497.509090          ...    4888.5894   9.491000E-7  2.117072E-15   qR12e(7.5)      ...     ...
 12   1   9.5   8.5    1   2   e   e           ...   27349.456827          ...    5202.0375   1.272000E-6  2.832728E-15   qR12e(8.5)      ...     ...
 12   1  10.5   9.5    1   2   e   e           ...   27183.336270          ...    5549.5614   1.611000E-6  3.595344E-15   qR12e(9.5)      ...     ...
 12   1   0.5   1.5    2   1   e   e           ...   28266.490288          ...    3568.4713   1.763000E-7  1.654003E-16   qP21e(1.5)      ...     ...
 12   1   1.5   2.5    2   1   e   e           ...   28215.775053          ...    3649.2042   2.325000E-7  2.918808E-16   qP21e(2.5)      ...     ...
 12   1   2.5   3.5    2   1   e   e           ...   28151.714844          ...    3763.1086   3.478000E-7  4.934451E-16   qP21e(3.5)      ...     ...
 12   1   3.5   4.5    2   1   e   e           ...   28073.593971          ...    3910.6335   5.152000E-7  7.840207E-16   qP21e(4.5)      ...     ...
 12   1   4.5   5.5    2   1   e   e           ...   27980.786617          ...    4092.0586   7.398000E-7  1.180514E-15   qP21e(5.5)      ...     ...
 12   1   5.5   6.5    2   1   e   e           ...   27872.769758          ...    4307.4978   1.030000E-6  1.703680E-15   qP21e(6.5)      ...     ...
 12   1   6.5   7.5    2   1   e   e           ...   27749.107390          ...    4556.9257   1.395000E-6  2.376523E-15   qP21e(7.5)      ...     ...
 12   1   7.5   8.5    2   1   e   e           ...   27609.428237          ...    4840.2047   1.848000E-6  3.230668E-15   qP21e(8.5)      ...     ...
 12   1   8.5   9.5    2   1   e   e           ...   27453.404891          ...    5157.1070   2.402000E-6  4.300122E-15   qP21e(9.5)      ...     ...
 12   1   2.5   1.5    2   1   e   e           ...   28346.352179          ...    3568.4713  3.900000E-10  1.091489E-18   sR21e(1.5)      ...     ...
 12   1   3.5   2.5    2   1   e   e           ...   28335.023304          ...    3649.2042   3.190000E-9  7.942185E-18   sR21e(2.5)      ...     ...
 12   1   4.5   3.5    2   1   e   e           ...   28309.736604          ...    3763.1086   1.110000E-8  2.595488E-17   sR21e(3.5)      ...     ...
 12   1   5.5   4.5    2   1   e   e           ...   28269.634041          ...    3910.6335   2.864000E-8  6.447207E-17   sR21e(4.5)      ...     ...
 12   1   6.5   5.5    2   1   e   e           ...   28213.974454          ...    4092.0586   6.272000E-8  1.378104E-16   sR21e(5.5)      ...     ...
 12   1   7.5   6.5    2   1   e   e           ...   28142.135150          ...    4307.4978   1.226000E-7  2.652321E-16   sR21e(6.5)      ...     ...
 12   1   8.5   7.5    2   1   e   e           ...   28053.586195          ...    4556.9257   2.192000E-7  4.697578E-16   sR21e(7.5)      ...     ...
 12   1   9.5   8.5    2   1   e   e           ...   27947.861276          ...    4840.2047   3.648000E-7  7.779880E-16   sR21e(8.5)      ...     ...
 12   1  10.5   9.5    2   1   e   e           ...   27824.532900          ...    5157.1070   5.704000E-7  1.214994E-15   sR21e(9.5)      ...     ...
 12   1   0.5   1.5    2   2   e   e           ...   28080.919577          ...    3754.0420   1.709000E-5  1.624603E-14    pP2e(1.5)      ...     ...
 12   1   1.5   2.5    2   2   e   e           ...   28013.768234          ...    3851.2110   2.082000E-5  2.651576E-14    pP2e(2.5)      ...     ...
 12   1   2.5   3.5    2   2   e   e           ...   27928.737589          ...    3986.0859   2.785000E-5  4.014594E-14    pP2e(3.5)      ...     ...
 12   1   3.5   4.5    2   2   e   e           ...   27826.322498          ...    4157.9050   3.865000E-5  5.986674E-14    pP2e(4.5)      ...     ...
 12   1   4.5   5.5    2   2   e   e           ...   27706.857430          ...    4365.9878   5.426000E-5  8.830428E-14    pP2e(5.5)      ...     ...
 12   1   5.5   6.5    2   2   e   e           ...   27570.535321          ...    4609.7322   7.604000E-5  1.285472E-13    pP2e(6.5)      ...     ...
 12   1   6.5   7.5    2   2   e   e           ...   27417.443650          ...    4888.5894   1.055000E-4  1.841045E-13    pP2e(7.5)      ...     ...
 12   1   7.5   8.5    2   2   e   e           ...   27247.595495          ...    5202.0375   1.442000E-4  2.588297E-13    pP2e(8.5)      ...     ...
 12   1   8.5   9.5    2   2   e   e           ...   27060.950482          ...    5549.5614   1.934000E-4  3.563450E-13    pP2e(9.5)      ...     ...
 12   1   1.5   0.5    2   2   e   e           ...   28169.623441          ...    3695.3558   5.737000E-6  2.167757E-14    rR2e(0.5)      ...     ...
 12   1   2.5   1.5    2   2   e   e           ...   28160.781468          ...    3754.0420   7.643000E-6  2.167322E-14    rR2e(1.5)      ...     ...
 12   1   3.5   2.5    2   2   e   e           ...   28133.016485          ...    3851.2110   1.013000E-5  2.558429E-14    rR2e(2.5)      ...     ...
 12   1   4.5   3.5    2   2   e   e           ...   28086.759349          ...    3986.0859   1.404000E-5  3.335275E-14    rR2e(3.5)      ...     ...
 12   1   5.5   4.5    2   2   e   e           ...   28022.362569          ...    4157.9050   2.009000E-5  4.602666E-14    rR2e(4.5)      ...     ...
 12   1   6.5   5.5    2   2   e   e           ...   27940.045267          ...    4365.9878   2.907000E-5  6.513214E-14    rR2e(5.5)      ...     ...
 12   1   7.5   6.5    2   2   e   e           ...   27839.900712          ...    4609.7322   4.185000E-5  9.251450E-14    rR2e(6.5)      ...     ...
 12   1   8.5   7.5    2   2   e   e           ...   27721.922454          ...    4888.5894   5.920000E-5  1.299228E-13    rR2e(7.5)      ...     ...
 12   1   9.5   8.5    2   2   e   e           ...   27586.028534          ...    5202.0375   8.157000E-5  1.785531E-13    rR2e(8.5)      ...     ...
 12   1  10.5   9.5    2   2   e   e           ...   27432.078492          ...    5549.5614   1.087000E-4  2.382114E-13    rR2e(9.5)      ...     ...
 12   1   1.5   1.5    1   1   e   f           ...   28137.862003          ...    3568.5226   1.204000E-5  2.279828E-14    qQ1f(1.5)      ...     ...
 12   1   2.5   2.5    1   1   e   f           ...   28101.404073          ...    3649.3909   6.257000E-6  1.187867E-14    qQ1f(2.5)      ...     ...
 12   1   3.5   3.5    1   1   e   f           ...   28049.426291          ...    3763.5265   4.455000E-6  8.489019E-15    qQ1f(3.5)      ...     ...
 12   1   4.5   4.5    1   1   e   f           ...   27981.429629          ...    3911.3774   3.775000E-6  7.228279E-15    qQ1f(4.5)      ...     ...
 12   1   5.5   5.5    1   1   e   f           ...   27897.036364          ...    4093.2174   3.555000E-6  6.848275E-15    qQ1f(5.5)      ...     ...
 12   1   6.5   6.5    1   1   e   f           ...   27795.970358          ...    4309.1540   3.574000E-6  6.935034E-15    qQ1f(6.5)      ...     ...
 12   1   7.5   7.5    1   1   e   f           ...   27678.022312          ...    4559.1556   3.736000E-6  7.311298E-15    qQ1f(7.5)      ...     ...
 12   1   8.5   8.5    1   1   e   f           ...   27543.019211          ...    4843.0793   3.990000E-6  7.885106E-15    qQ1f(8.5)      ...     ...
 12   1   9.5   9.5    1   1   e   f           ...   27390.802033          ...    5160.6923   4.298000E-6  8.588447E-15    qQ1f(9.5)      ...     ...
 12   1   1.5   1.5    1   2   e   f           ...   27952.092329          ...    3754.2923   4.964000E-7  9.524910E-16   pQ12f(1.5)      ...     ...
 12   1   2.5   2.5    1   2   e   f           ...   27899.318163          ...    3851.4768   5.936000E-7  1.143311E-15   pQ12f(2.5)      ...     ...
 12   1   3.5   3.5    1   2   e   f           ...   27826.681337          ...    3986.2714   6.598000E-7  1.277460E-15   pQ12f(3.5)      ...     ...
 12   1   4.5   4.5    1   2   e   f           ...   27734.891361          ...    4157.9156   7.288000E-7  1.420408E-15   pQ12f(4.5)      ...     ...
 12   1   5.5   5.5    1   2   e   f           ...   27624.519161          ...    4365.7346   8.081000E-7  1.587572E-15   pQ12f(5.5)      ...     ...
 12   1   6.5   6.5    1   2   e   f           ...   27495.991320          ...    4609.1331   8.992000E-7  1.783098E-15   pQ12f(6.5)      ...     ...
 12   1   7.5   7.5    1   2   e   f           ...   27349.609831          ...    4887.5681   1.001000E-6  2.006271E-15   pQ12f(7.5)      ...     ...
 12   1   8.5   8.5    1   2   e   f           ...   27185.575247          ...    5200.5233   1.112000E-6  2.255721E-15   pQ12f(8.5)      ...     ...
 12   1   9.5   9.5    1   2   e   f           ...   27004.005879          ...    5547.4884   1.227000E-6  2.522586E-15   pQ12f(9.5)      ...     ...
 12   1   1.5   1.5    2   1   e   f           ...   28296.456654          ...    3568.5226   1.565000E-8  2.930272E-17   rQ21f(1.5)      ...     ...
 12   1   2.5   2.5    2   1   e   f           ...   28265.432610          ...    3649.3909   2.192000E-8  4.113268E-17   rQ21f(2.5)      ...     ...
 12   1   3.5   3.5    2   1   e   f           ...   28220.701028          ...    3763.5265   2.944000E-8  5.541916E-17   rQ21f(3.5)      ...     ...
 12   1   4.5   4.5    2   1   e   f           ...   28161.467872          ...    3911.3774   3.973000E-8  7.510446E-17   rQ21f(4.5)      ...     ...
 12   1   5.5   5.5    2   1   e   f           ...   28087.050120          ...    4093.2174   5.352000E-8  1.017095E-16   rQ21f(5.5)      ...     ...
 12   1   6.5   6.5    2   1   e   f           ...   27996.879025          ...    4309.1540   7.118000E-8  1.361434E-16   rQ21f(6.5)      ...     ...
 12   1   7.5   7.5    2   1   e   f           ...   27890.477337          ...    4559.1556   9.260000E-8  1.784666E-16   rQ21f(7.5)      ...     ...
 12   1   8.5   8.5    2   1   e   f           ...   27767.432576          ...    4843.0793   1.170000E-7  2.274952E-16   rQ21f(8.5)      ...     ...
 12   1   9.5   9.5    2   1   e   f           ...   27627.373741          ...    5160.6923   1.429000E-7  2.806795E-16   rQ21f(9.5)      ...     ...
 12   1   0.5   0.5    2   2   e   f           ...   28139.455008          ...    3695.5066   6.668000E-6  1.262473E-14    qQ2f(0.5)      ...     ...
 12   1   1.5   1.5    2   2   e   f           ...   28110.686979          ...    3754.2923   1.747000E-6  3.314421E-15    qQ2f(1.5)      ...     ...
 12   1   2.5   2.5    2   2   e   f           ...   28063.346700          ...    3851.4768   1.103000E-6  2.099686E-15    qQ2f(2.5)      ...     ...
 12   1   3.5   3.5    2   2   e   f           ...   27997.956073          ...    3986.2714   9.594000E-7  1.834868E-15    qQ2f(3.5)      ...     ...
 12   1   4.5   4.5    2   2   e   f           ...   27914.929604          ...    4157.9156   9.749000E-7  1.875619E-15    qQ2f(4.5)      ...     ...
 12   1   5.5   5.5    2   2   e   f           ...   27814.532917          ...    4365.7346   1.072000E-6  2.077347E-15    qQ2f(5.5)      ...     ...
 12   1   6.5   6.5    2   2   e   f           ...   27696.899988          ...    4609.1331   1.224000E-6  2.392086E-15    qQ2f(6.5)      ...     ...
 12   1   7.5   7.5    2   2   e   f           ...   27562.064856          ...    4887.5681   1.418000E-6  2.798404E-15    qQ2f(7.5)      ...     ...
 12   1   8.5   8.5    2   2   e   f           ...   27409.988612          ...    5200.5233   1.644000E-6  3.280514E-15    qQ2f(8.5)      ...     ...
 12   1   9.5   9.5    2   2   e   f           ...   27240.577586          ...    5547.4884   1.887000E-6  3.812387E-15    qQ2f(9.5)      ...     ...
 12   1   1.5   1.5    1   1   f   e           ...   28137.922647          ...    3568.4713   1.204000E-5  2.279818E-14    qQ1e(1.5)      ...     ...
 12   1   2.5   2.5    1   1   f   e           ...   28101.626494          ...    3649.2042   6.250000E-6  1.186519E-14    qQ1e(2.5)      ...     ...
 12   1   3.5   3.5    1   1   f   e           ...   28049.928471          ...    3763.1086   4.446000E-6  8.471566E-15    qQ1e(3.5)      ...     ...
 12   1   4.5   4.5    1   1   f   e           ...   27982.330880          ...    3910.6335   3.764000E-6  7.206752E-15    qQ1e(4.5)      ...     ...
 12   1   5.5   5.5    1   1   f   e           ...   27898.450133          ...    4092.0586   3.542000E-6  6.822541E-15    qQ1e(5.5)      ...     ...
 12   1   6.5   6.5    1   1   f   e           ...   27798.001651          ...    4307.4978   3.559000E-6  6.904919E-15    qQ1e(6.5)      ...     ...
 12   1   7.5   7.5    1   1   f   e           ...   27680.767001          ...    4556.9257   3.719000E-6  7.276586E-15    qQ1e(7.5)      ...     ...
 12   1   8.5   8.5    1   1   f   e           ...   27546.563915          ...    4840.2047   3.971000E-6  7.845539E-15    qQ1e(8.5)      ...     ...
 12   1   9.5   9.5    1   1   f   e           ...   27395.224092          ...    5157.1070   4.278000E-6  8.545723E-15    qQ1e(9.5)      ...     ...
 12   1   1.5   1.5    1   2   f   e           ...   27952.351936          ...    3754.0420   5.014000E-7  9.620671E-16   pQ12e(1.5)      ...     ...
 12   1   2.5   2.5    1   2   f   e           ...   27899.619675          ...    3851.2110   6.019000E-7  1.159272E-15   pQ12e(2.5)      ...     ...
 12   1   3.5   3.5    1   2   f   e           ...   27826.951216          ...    3986.0859   6.711000E-7  1.299313E-15   pQ12e(3.5)      ...     ...
 12   1   4.5   4.5    1   2   f   e           ...   27735.059408          ...    4157.9050   7.433000E-7  1.448651E-15   pQ12e(4.5)      ...     ...
 12   1   5.5   5.5    1   2   f   e           ...   27624.520946          ...    4365.9878   8.260000E-7  1.622738E-15   pQ12e(5.5)      ...     ...
 12   1   6.5   6.5    1   2   f   e           ...   27495.767214          ...    4609.7322   9.208000E-7  1.825960E-15   pQ12e(6.5)      ...     ...
 12   1   7.5   7.5    1   2   f   e           ...   27349.103260          ...    4888.5894   1.027000E-6  2.058458E-15   pQ12e(7.5)      ...     ...
 12   1   8.5   8.5    1   2   f   e           ...   27184.731173          ...    5202.0375   1.142000E-6  2.316721E-15   pQ12e(8.5)      ...     ...
 12   1   9.5   9.5    1   2   f   e           ...   27002.769683          ...    5549.5614   1.262000E-6  2.594780E-15   pQ12e(9.5)      ...     ...
 12   1   1.5   1.5    2   1   f   e           ...   28296.506688          ...    3568.4713   1.510000E-8  2.827281E-17   rQ21e(1.5)      ...     ...
 12   1   2.5   2.5    2   1   f   e           ...   28265.594021          ...    3649.2042   2.087000E-8  3.916192E-17   rQ21e(2.5)      ...     ...
 12   1   3.5   3.5    2   1   f   e           ...   28221.045503          ...    3763.1086   2.774000E-8  5.221773E-17   rQ21e(3.5)      ...     ...
 12   1   4.5   4.5    2   1   f   e           ...   28162.063139          ...    3910.6335   3.717000E-8  7.026214E-17   rQ21e(4.5)      ...     ...
 12   1   5.5   5.5    2   1   f   e           ...   28087.957513          ...    4092.0586   4.986000E-8  9.474792E-17   rQ21e(5.5)      ...     ...
 12   1   6.5   6.5    2   1   f   e           ...   27998.154450          ...    4307.4978   6.614000E-8  1.264920E-16   rQ21e(6.5)      ...     ...
 12   1   7.5   7.5    2   1   f   e           ...   27892.173005          ...    4556.9257   8.592000E-8  1.655722E-16   rQ21e(7.5)      ...     ...
 12   1   8.5   8.5    2   1   f   e           ...   27769.598525          ...    4840.2047   1.085000E-7  2.109348E-16   rQ21e(8.5)      ...     ...
 12   1   9.5   9.5    2   1   f   e           ...   27630.058938          ...    5157.1070   1.324000E-7  2.600052E-16   rQ21e(9.5)      ...     ...
 12   1   0.5   0.5    2   2   f   e           ...   28139.610136          ...    3695.3558   6.668000E-6  1.262459E-14    qQ2e(0.5)      ...     ...
 12   1   1.5   1.5    2   2   f   e           ...   28110.935977          ...    3754.0420   1.747000E-6  3.314363E-15    qQ2e(1.5)      ...     ...
 12   1   2.5   2.5    2   2   f   e           ...   28063.587202          ...    3851.2110   1.103000E-6  2.099650E-15    qQ2e(2.5)      ...     ...
 12   1   3.5   3.5    2   2   f   e           ...   27998.068248          ...    3986.0859   9.586000E-7  1.833323E-15    qQ2e(3.5)      ...     ...
 12   1   4.5   4.5    2   2   f   e           ...   27914.791667          ...    4157.9050   9.738000E-7  1.873522E-15    qQ2e(4.5)      ...     ...
 12   1   5.5   5.5    2   2   f   e           ...   27814.028326          ...    4365.9878   1.070000E-6  2.073546E-15    qQ2e(5.5)      ...     ...
 12   1   6.5   6.5    2   2   f   e           ...   27695.920012          ...    4609.7322   1.222000E-6  2.388347E-15    qQ2e(6.5)      ...     ...
 12   1   7.5   7.5    2   2   f   e           ...   27560.509264          ...    4888.5894   1.416000E-6  2.794773E-15    qQ2e(7.5)      ...     ...
 12   1   8.5   8.5    2   2   f   e           ...   27407.765783          ...    5202.0375   1.640000E-6  3.273063E-15    qQ2e(8.5)      ...     ...
 12   1   9.5   9.5    2   2   f   e           ...   27237.604530          ...    5549.5614   1.883000E-6  3.805137E-15    qQ2e(9.5)      ...     ...
 12   1   1.5   2.5    1   1   f   f           ...   28057.003077          ...    3649.3909   1.173000E-5  1.489299E-14    pP1f(2.5)      ...     ...
 12   1   2.5   3.5    1   1   f   f           ...   27987.304217          ...    3763.5265   1.889000E-5  2.711620E-14    pP1f(3.5)      ...     ...
 12   1   3.5   4.5    1   1   f   f           ...   27901.659738          ...    3911.3774   2.753000E-5  4.241250E-14    pP1f(4.5)      ...     ...
 12   1   4.5   5.5    1   1   f   f           ...   27799.746959          ...    4093.2174   3.938000E-5  6.366057E-14    pP1f(5.5)      ...     ...
 12   1   5.5   6.5    1   1   f   f           ...   27681.354704          ...    4309.1540   5.583000E-5  9.362760E-14    pP1f(6.5)      ...     ...
 12   1   6.5   7.5    1   1   f   f           ...   27546.343838          ...    4559.1556   7.832000E-5  1.353975E-13    pP1f(7.5)      ...     ...
 12   1   7.5   8.5    1   1   f   f           ...   27394.613381          ...    4843.0793   1.084000E-4  1.924882E-13    pP1f(8.5)      ...     ...
 12   1   8.5   9.5    1   1   f   f           ...   27226.076379          ...    5160.6923   1.477000E-4  2.688504E-13    pP1f(9.5)      ...     ...
 12   1   2.5   1.5    1   1   f   f           ...   28182.308095          ...    3568.5226   4.514000E-6  1.278078E-14    rR1f(1.5)      ...     ...
 12   1   3.5   2.5    1   1   f   f           ...   28163.646237          ...    3649.3909   7.098000E-6  1.788771E-14    rR1f(2.5)      ...     ...
 12   1   4.5   3.5    1   1   f   f           ...   28129.437937          ...    3763.5265   1.012000E-5  2.396769E-14    rR1f(3.5)      ...     ...
 12   1   5.5   4.5    1   1   f   f           ...   28079.131387          ...    3911.3774   1.447000E-5  3.301720E-14    rR1f(4.5)      ...     ...
 12   1   6.5   5.5    1   1   f   f           ...   28012.282013          ...    4093.2174   2.093000E-5  4.665270E-14    rR1f(5.5)      ...     ...
 12   1   7.5   6.5    1   1   f   f           ...   27928.538635          ...    4309.1540   3.030000E-5  6.655733E-14    rR1f(6.5)      ...     ...
 12   1   8.5   7.5    1   1   f   f           ...   27827.613015          ...    4559.1556   4.346000E-5  9.465598E-14    rR1f(7.5)      ...     ...
 12   1   9.5   8.5    1   1   f   f           ...   27709.251777          ...    4843.0793   6.114000E-5  1.326451E-13    rR1f(8.5)      ...     ...
 12   1  10.5   9.5    1   1   f   f           ...   27573.215250          ...    5160.6923   8.376000E-5  1.816822E-13    rR1f(9.5)      ...     ...
 12   1   1.5   2.5    1   2   f   f           ...   27854.917167          ...    3851.4768   4.751000E-7  6.119949E-16   oP12f(2.5)      ...     ...
 12   1   2.5   3.5    1   2   f   f           ...   27764.559263          ...    3986.2714   9.716000E-7  1.417180E-15   oP12f(3.5)      ...     ...
 12   1   3.5   4.5    1   2   f   f           ...   27655.121470          ...    4157.9156   1.531000E-6  2.400887E-15   oP12f(4.5)      ...     ...
 12   1   4.5   5.5    1   2   f   f           ...   27527.229756          ...    4365.7346   2.165000E-6  3.569516E-15   oP12f(5.5)      ...     ...
 12   1   5.5   6.5    1   2   f   f           ...   27381.375666          ...    4609.1331   2.878000E-6  4.932774E-15   oP12f(6.5)      ...     ...
 12   1   6.5   7.5    1   2   f   f           ...   27217.931357          ...    4887.5681   3.672000E-6  6.502169E-15   oP12f(7.5)      ...     ...
 12   1   7.5   8.5    1   2   f   f           ...   27037.169418          ...    5200.5233   4.543000E-6  8.281815E-15   oP12f(8.5)      ...     ...
 12   1   8.5   9.5    1   2   f   f           ...   26839.280225          ...    5547.4884   5.476000E-6  1.025704E-14   oP12f(9.5)      ...     ...
 12   1   1.5   0.5    1   2   f   f           ...   28010.887367          ...    3695.5066   1.179000E-7  4.505550E-16   qR12f(0.5)      ...     ...
 12   1   2.5   1.5    1   2   f   f           ...   27996.538420          ...    3754.2923   5.453000E-9  1.564501E-17   qR12f(1.5)      ...     ...
 12   1   3.5   2.5    1   2   f   f           ...   27961.560327          ...    3851.4768   1.769000E-8  4.522739E-17   qR12f(2.5)      ...     ...
 12   1   4.5   3.5    1   2   f   f           ...   27906.692983          ...    3986.2714   9.808000E-8  2.360106E-16   qR12f(3.5)      ...     ...
 12   1   5.5   4.5    1   2   f   f           ...   27832.593119          ...    4157.9156   2.316000E-7  5.378612E-16   qR12f(4.5)      ...     ...
 12   1   6.5   5.5    1   2   f   f           ...   27739.764809          ...    4365.7346   4.150000E-7  9.432940E-16   qR12f(5.5)      ...     ...
 12   1   7.5   6.5    1   2   f   f           ...   27628.559598          ...    4609.1331   6.473000E-7  1.452910E-15   qR12f(6.5)      ...     ...
 12   1   8.5   7.5    1   2   f   f           ...   27499.200534          ...    4887.5681   9.244000E-7  2.061722E-15   qR12f(7.5)      ...     ...
 12   1   9.5   8.5    1   2   f   f           ...   27351.807813          ...    5200.5233   1.236000E-6  2.752084E-15   qR12f(8.5)      ...     ...
 12   1  10.5   9.5    1   2   f   f           ...   27186.419096          ...    5547.4884   1.560000E-6  3.480735E-15   qR12f(9.5)      ...     ...
 12   1   0.5   1.5    2   1   f   f           ...   28266.443350          ...    3568.5226   1.731000E-7  1.623987E-16   qP21f(1.5)      ...     ...
 12   1   1.5   2.5    2   1   f   f           ...   28215.587119          ...    3649.3909   2.250000E-7  2.824690E-16   qP21f(2.5)      ...     ...
 12   1   2.5   3.5    2   1   f   f           ...   28151.271744          ...    3763.5265   3.333000E-7  4.728880E-16   qP21f(3.5)      ...     ...
 12   1   3.5   4.5    2   1   f   f           ...   28072.776771          ...    3911.3774   4.905000E-7  7.464763E-16   qP21f(4.5)      ...     ...
 12   1   4.5   5.5    2   1   f   f           ...   27979.479218          ...    4093.2174   7.010000E-7  1.118704E-15   qP21f(5.5)      ...     ...
 12   1   5.5   6.5    2   1   f   f           ...   27870.862084          ...    4309.1540   9.725000E-7  1.608791E-15   qP21f(6.5)      ...     ...
 12   1   6.5   7.5    2   1   f   f           ...   27746.496637          ...    4559.1556   1.314000E-6  2.238952E-15   qP21f(7.5)      ...     ...
 12   1   7.5   8.5    2   1   f   f           ...   27606.019386          ...    4843.0793   1.738000E-6  3.039117E-15   qP21f(8.5)      ...     ...
 12   1   8.5   9.5    2   1   f   f           ...   27449.110989          ...    5160.6923   2.254000E-6  4.036432E-15   qP21f(9.5)      ...     ...
 12   1   2.5   1.5    2   1   f   f           ...   28346.275622          ...    3568.5226  3.440000E-10  9.627542E-19   sR21f(1.5)      ...     ...
 12   1   3.5   2.5    2   1   f   f           ...   28334.763269          ...    3649.3909   2.828000E-9  7.041038E-18   sR21f(2.5)      ...     ...
 12   1   4.5   3.5    2   1   f   f           ...   28309.170196          ...    3763.5265   9.859000E-9  2.305400E-17   sR21f(3.5)      ...     ...
 12   1   5.5   4.5    2   1   f   f           ...   28268.638768          ...    3911.3774   2.555000E-8  5.752016E-17   sR21f(4.5)      ...     ...
 12   1   6.5   5.5    2   1   f   f           ...   28212.434811          ...    4093.2174   5.626000E-8  1.236298E-16   sR21f(5.5)      ...     ...
 12   1   7.5   6.5    2   1   f   f           ...   28139.944640          ...    4309.1540   1.105000E-7  2.390922E-16   sR21f(6.5)      ...     ...
 12   1   8.5   7.5    2   1   f   f           ...   28050.647625          ...    4559.1556   1.986000E-7  4.257001E-16   sR21f(7.5)      ...     ...
 12   1   9.5   8.5    2   1   f   f           ...   27944.086623          ...    4843.0793   3.319000E-7  7.080153E-16   sR21f(8.5)      ...     ...
 12   1  10.5   9.5    2   1   f   f           ...   27819.843205          ...    5160.6923   5.208000E-7  1.109717E-15   sR21f(9.5)      ...     ...
 12   1   0.5   1.5    2   2   f   f           ...   28080.673675          ...    3754.2923   1.710000E-5  1.625582E-14    pP2f(1.5)      ...     ...
 12   1   1.5   2.5    2   2   f   f           ...   28013.501209          ...    3851.4768   2.082000E-5  2.651627E-14    pP2f(2.5)      ...     ...
 12   1   2.5   3.5    2   2   f   f           ...   27928.526790          ...    3986.2714   2.786000E-5  4.016096E-14    pP2f(3.5)      ...     ...
 12   1   3.5   4.5    2   2   f   f           ...   27826.238503          ...    4157.9156   3.866000E-5  5.988259E-14    pP2f(4.5)      ...     ...
 12   1   4.5   5.5    2   2   f   f           ...   27706.962015          ...    4365.7346   5.428000E-5  8.833616E-14    pP2f(5.5)      ...     ...
 12   1   5.5   6.5    2   2   f   f           ...   27570.883046          ...    4609.1331   7.607000E-5  1.285947E-13    pP2f(6.5)      ...     ...
 12   1   6.5   7.5    2   2   f   f           ...   27418.084156          ...    4887.5681   1.055000E-4  1.840959E-13    pP2f(7.5)      ...     ...
 12   1   7.5   8.5    2   2   f   f           ...   27248.575422          ...    5200.5233   1.443000E-4  2.589906E-13    pP2f(8.5)      ...     ...
 12   1   8.5   9.5    2   2   f   f           ...   27062.314835          ...    5547.4884   1.935000E-4  3.564933E-13    pP2f(9.5)      ...     ...
 12   1   1.5   0.5    2   2   f   f           ...   28169.471409          ...    3695.5066   5.738000E-6  2.168158E-14    rR2f(0.5)      ...     ...
 12   1   2.5   1.5    2   2   f   f           ...   28160.505947          ...    3754.2923   7.643000E-6  2.167364E-14    rR2f(1.5)      ...     ...
 12   1   3.5   2.5    2   2   f   f           ...   28132.677359          ...    3851.4768   1.013000E-5  2.558490E-14    rR2f(2.5)      ...     ...
 12   1   4.5   3.5    2   2   f   f           ...   28086.425242          ...    3986.2714   1.404000E-5  3.335354E-14    rR2f(3.5)      ...     ...
 12   1   5.5   4.5    2   2   f   f           ...   28022.100500          ...    4157.9156   2.008000E-5  4.600461E-14    rR2f(4.5)      ...     ...
 12   1   6.5   5.5    2   2   f   f           ...   27939.917608          ...    4365.7346   2.907000E-5  6.513274E-14    rR2f(5.5)      ...     ...
 12   1   7.5   6.5    2   2   f   f           ...   27839.965602          ...    4609.1331   4.184000E-5  9.249196E-14    rR2f(6.5)      ...     ...
 12   1   8.5   7.5    2   2   f   f           ...   27722.235144          ...    4887.5681   5.920000E-5  1.299198E-13    rR2f(7.5)      ...     ...
 12   1   9.5   8.5    2   2   f   f           ...   27586.642660          ...    5200.5233   8.158000E-5  1.785670E-13    rR2f(8.5)      ...     ...
 12   1  10.5   9.5    2   2   f   f           ...   27433.047051          ...    5547.4884   1.087000E-4  2.381946E-13    rR2f(9.5)      ...     ...
 12   2   1.5   2.5    1   1   e   e           ...   24657.267548          ...    7049.1170   4.232000E-4  6.957004E-13    pP1e(2.5)      ...     ...
 12   2   2.5   3.5    1   1   e   e           ...   24592.027557          ...    7158.7674   5.105000E-4  9.491308E-13    pP1e(3.5)      ...     ...
 12   2   3.5   4.5    1   1   e   e           ...   24512.254145          ...    7300.6986   5.313000E-4  1.060525E-12    pP1e(4.5)      ...     ...
 12   2   4.5   5.5    1   1   e   e           ...   24417.642659          ...    7475.1643   5.237000E-4  1.097366E-12    pP1e(5.5)      ...     ...
 12   2   5.5   6.5    1   1   e   e           ...   24307.987249          ...    7682.2666   4.980000E-4  1.083035E-12    pP1e(6.5)      ...     ...
 12   2   6.5   7.5    1   1   e   e           ...   24183.147765          ...    7921.9766   4.585000E-4  1.028441E-12    pP1e(7.5)      ...     ...
 12   2   7.5   8.5    1   1   e   e           ...   24043.019176          ...    8194.1588   4.089000E-4  9.426367E-13    pP1e(8.5)      ...     ...
 12   2   8.5   9.5    1   1   e   e           ...   23887.508967          ...    8498.5895   3.528000E-4  8.342325E-13    pP1e(9.5)      ...     ...
 12   2   2.5   1.5    1   1   e   e           ...   24779.449928          ...    6971.3450   1.743000E-4  6.383562E-13    rR1e(1.5)      ...     ...
 12   2   3.5   2.5    1   1   e   e           ...   24763.835714          ...    7049.1170   1.862000E-4  6.069324E-13    rR1e(2.5)      ...     ...
 12   2   4.5   3.5    1   1   e   e           ...   24734.039612          ...    7158.7674   1.545000E-4  4.732669E-13    rR1e(3.5)      ...     ...
 12   2   5.5   4.5    1   1   e   e           ...   24689.555196          ...    7300.6986   1.090000E-4  3.216910E-13    rR1e(4.5)      ...     ...
 12   2   6.5   5.5    1   1   e   e           ...   24629.960071          ...    7475.1643   6.298000E-5  1.815849E-13    rR1e(5.5)      ...     ...
 12   2   7.5   6.5    1   1   e   e           ...   24554.911372          ...    7682.2666   2.529000E-5  7.186572E-14    rR1e(6.5)      ...     ...
 12   2   8.5   7.5    1   1   e   e           ...   24464.121872          ...    7921.9766   3.202000E-6  9.023444E-15    rR1e(7.5)      ...     ...
 12   2   9.5   8.5    1   1   e   e           ...   24357.335532          ...    8194.1588   2.939000E-6  8.251925E-15    rR1e(8.5)      ...     ...
 12   2  10.5   9.5    1   1   e   e           ...   24234.308120          ...    8498.5895   2.920000E-5  8.199210E-14    rR1e(9.5)      ...     ...
 12   2   1.5   2.5    1   2   e   e           ...   24458.217949          ...    7248.1666   7.247000E-6  1.210808E-14   oP12e(2.5)      ...     ...
 12   2   2.5   3.5    1   2   e   e           ...   24373.302921          ...    7377.4920   1.069000E-5  2.023336E-14   oP12e(3.5)      ...     ...
 12   2   3.5   4.5    1   2   e   e           ...   24270.643884          ...    7542.3089   1.170000E-5  2.382160E-14   oP12e(4.5)      ...     ...
 12   2   4.5   5.5    1   2   e   e           ...   24150.836821          ...    7741.9702   1.112000E-5  2.381864E-14   oP12e(5.5)      ...     ...
 12   2   5.5   6.5    1   2   e   e           ...   24014.359201          ...    7975.8946   9.675000E-6  2.155857E-14   oP12e(6.5)      ...     ...
 12   2   6.5   7.5    1   2   e   e           ...   23861.577480          ...    8243.5469   7.889000E-6  1.817563E-14   oP12e(7.5)      ...     ...
 12   2   7.5   8.5    1   2   e   e           ...   23692.762559          ...    8544.4154   6.109000E-6  1.450254E-14   oP12e(8.5)      ...     ...
 12   2   8.5   9.5    1   2   e   e           ...   23508.104887          ...    8877.9936   4.533000E-6  1.106753E-14   oP12e(9.5)      ...     ...
 12   2   1.5   0.5    1   2   e   e           ...   24607.557925          ...    7098.8267   6.342000E-6  3.140342E-14   qR12e(0.5)      ...     ...
 12   2   2.5   1.5    1   2   e   e           ...   24595.752599          ...    7155.0423   1.966000E-6  7.308231E-15   qR12e(1.5)      ...     ...
 12   2   3.5   2.5    1   2   e   e           ...   24564.786114          ...    7248.1666   6.006000E-7  1.989554E-15   qR12e(2.5)      ...     ...
 12   2   4.5   3.5    1   2   e   e           ...   24515.314976          ...    7377.4920   2.292000E-7  7.146731E-16   qR12e(3.5)      ...     ...
 12   2   5.5   4.5    1   2   e   e           ...   24447.944935          ...    7542.3089   1.778000E-7  5.351629E-16   qR12e(4.5)      ...     ...
 12   2   6.5   5.5    1   2   e   e           ...   24363.154233          ...    7741.9702   2.801000E-7  8.253737E-16   qR12e(5.5)      ...     ...
 12   2   7.5   6.5    1   2   e   e           ...   24261.283324          ...    7975.8946   5.529000E-7  1.609418E-15   qR12e(6.5)      ...     ...
 12   2   8.5   7.5    1   2   e   e           ...   24142.551587          ...    8243.5469   1.043000E-6  3.018063E-15   qR12e(7.5)      ...     ...
 12   2   9.5   8.5    1   2   e   e           ...   24007.078915          ...    8544.4154   1.768000E-6  5.109976E-15   qR12e(8.5)      ...     ...
 12   2  10.5   9.5    1   2   e   e           ...   23854.904039          ...    8877.9936   2.701000E-6  7.827438E-15   qR12e(9.5)      ...     ...
 12   2   0.5   1.5    2   1   e   e           ...   24863.616573          ...    6971.3450   1.111000E-5  1.347141E-14   qP21e(1.5)      ...     ...
 12   2   1.5   2.5    2   1   e   e           ...   24815.862199          ...    7049.1170   1.416000E-5  2.298111E-14   qP21e(2.5)      ...     ...
 12   2   2.5   3.5    2   1   e   e           ...   24756.056094          ...    7158.7674   1.653000E-5  3.032696E-14   qP21e(3.5)      ...     ...
 12   2   3.5   4.5    2   1   e   e           ...   24683.528882          ...    7300.6986   1.739000E-5  3.423204E-14   qP21e(4.5)      ...     ...
 12   2   4.5   5.5    2   1   e   e           ...   24597.680901          ...    7475.1643   1.689000E-5  3.487529E-14   qP21e(5.5)      ...     ...
 12   2   5.5   6.5    2   1   e   e           ...   24498.001005          ...    7682.2666   1.544000E-5  3.305955E-14   qP21e(6.5)      ...     ...
 12   2   6.5   7.5    2   1   e   e           ...   24384.056432          ...    7921.9766   1.346000E-5  2.969607E-14   qP21e(7.5)      ...     ...
 12   2   7.5   8.5    2   1   e   e           ...   24255.474200          ...    8194.1588   1.129000E-5  2.557288E-14   qP21e(8.5)      ...     ...
 12   2   8.5   9.5    2   1   e   e           ...   24111.922332          ...    8498.5895   9.131000E-6  2.119117E-14   qP21e(9.5)      ...     ...
 12   2   2.5   1.5    2   1   e   e           ...   24943.478465          ...    6971.3450   9.155000E-7  3.308974E-15   sR21e(1.5)      ...     ...
 12   2   3.5   2.5    2   1   e   e           ...   24935.110450          ...    7049.1170   2.085000E-6  6.703166E-15   sR21e(2.5)      ...     ...
 12   2   4.5   3.5    2   1   e   e           ...   24914.077854          ...    7158.7674   2.796000E-6  8.441416E-15   sR21e(3.5)      ...     ...
 12   2   5.5   4.5    2   1   e   e           ...   24879.568952          ...    7300.6986   2.848000E-6  8.277387E-15   sR21e(4.5)      ...     ...
 12   2   6.5   5.5    2   1   e   e           ...   24830.868739          ...    7475.1643   2.385000E-6  6.765643E-15   sR21e(5.5)      ...     ...
 12   2   7.5   6.5    2   1   e   e           ...   24767.366396          ...    7682.2666   1.662000E-6  4.642170E-15   sR21e(6.5)      ...     ...
 12   2   8.5   7.5    2   1   e   e           ...   24688.535236          ...    7921.9766   9.146000E-7  2.530759E-15   sR21e(7.5)      ...     ...
 12   2   9.5   8.5    2   1   e   e           ...   24593.907239          ...    8194.1588   3.265000E-7  8.991732E-16   sR21e(8.5)      ...     ...
 12   2  10.5   9.5    2   1   e   e           ...   24483.050342          ...    8498.5895   2.319000E-8  6.379992E-17   sR21e(9.5)      ...     ...
 12   2   0.5   1.5    2   2   e   e           ...   24679.919244          ...    7155.0423   6.600000E-4  8.122397E-13    pP2e(1.5)      ...     ...
 12   2   1.5   2.5    2   2   e   e           ...   24616.812600          ...    7248.1666   6.151000E-4  1.014492E-12    pP2e(2.5)      ...     ...
 12   2   2.5   3.5    2   2   e   e           ...   24537.331458          ...    7377.4920   5.893000E-4  1.100527E-12    pP2e(3.5)      ...     ...
 12   2   3.5   4.5    2   2   e   e           ...   24441.918621          ...    7542.3089   5.606000E-4  1.125460E-12    pP2e(4.5)      ...     ...
 12   2   4.5   5.5    2   2   e   e           ...   24330.875063          ...    7741.9702   5.236000E-4  1.104996E-12    pP2e(5.5)      ...     ...
 12   2   5.5   6.5    2   2   e   e           ...   24204.372957          ...    7975.8946   4.775000E-4  1.047362E-12    pP2e(6.5)      ...     ...
 12   2   6.5   7.5    2   2   e   e           ...   24062.486147          ...    8243.5469   4.235000E-4  9.594851E-13    pP2e(7.5)      ...     ...
 12   2   7.5   8.5    2   2   e   e           ...   23905.217583          ...    8544.4154   3.641000E-4  8.490641E-13    pP2e(8.5)      ...     ...
 12   2   8.5   9.5    2   2   e   e           ...   23732.518252          ...    8877.9936   3.030000E-4  7.258640E-13    pP2e(9.5)      ...     ...
 12   2   1.5   0.5    2   2   e   e           ...   24766.152575          ...    7098.8267   2.373000E-4  1.160028E-12    rR2e(0.5)      ...     ...
 12   2   2.5   1.5    2   2   e   e           ...   24759.781136          ...    7155.0423   2.301000E-4  8.440575E-13    rR2e(1.5)      ...     ...
 12   2   3.5   2.5    2   2   e   e           ...   24736.060851          ...    7248.1666   1.851000E-4  6.047026E-13    rR2e(2.5)      ...     ...
 12   2   4.5   3.5    2   2   e   e           ...   24695.353218          ...    7377.4920   1.300000E-4  3.994667E-13    rR2e(3.5)      ...     ...
 12   2   5.5   4.5    2   2   e   e           ...   24637.958690          ...    7542.3089   7.661000E-5  2.270466E-13    rR2e(4.5)      ...     ...
 12   2   6.5   5.5    2   2   e   e           ...   24564.062900          ...    7741.9702   3.291000E-5  9.539641E-14    rR2e(5.5)      ...     ...
 12   2   7.5   6.5    2   2   e   e           ...   24473.738348          ...    7975.8946   5.812000E-6  1.662550E-14    rR2e(6.5)      ...     ...
 12   2   8.5   7.5    2   2   e   e           ...   24366.964952          ...    8243.5469   1.359000E-6  3.860351E-15    rR2e(7.5)      ...     ...
 12   2   9.5   8.5    2   2   e   e           ...   24243.650623          ...    8544.4154   2.421000E-5  6.861420E-14    rR2e(8.5)      ...     ...
 12   2  10.5   9.5    2   2   e   e           ...   24103.646261          ...    8877.9936   7.667000E-5  2.176258E-13    rR2e(9.5)      ...     ...
 12   2   1.5   1.5    1   1   e   f           ...   24734.992450          ...    6971.3921   5.096000E-4  1.248716E-12    qQ1f(1.5)      ...     ...
 12   2   2.5   2.5    1   1   e   f           ...   24701.505481          ...    7049.2894   1.966000E-4  4.830526E-13    qQ1f(2.5)      ...     ...
 12   2   3.5   3.5    1   1   e   f           ...   24653.797532          ...    7159.1552   9.487000E-5  2.340017E-13    qQ1f(3.5)      ...     ...
 12   2   4.5   4.5    1   1   e   f           ...   24591.414941          ...    7301.3920   5.064000E-5  1.255407E-13    qQ1f(4.5)      ...     ...
 12   2   5.5   5.5    1   1   e   f           ...   24514.005384          ...    7476.2484   2.828000E-5  7.055188E-14    qQ1f(5.5)      ...     ...
 12   2   6.5   6.5    1   1   e   f           ...   24421.304169          ...    7683.8202   1.596000E-5  4.011926E-14    qQ1f(6.5)      ...     ...
 12   2   7.5   7.5    1   1   e   f           ...   24313.105032          ...    7924.0729   8.845000E-6  2.243235E-14    qQ1f(7.5)      ...     ...
 12   2   8.5   8.5    1   1   e   f           ...   24189.233156          ...    8196.8653   4.665000E-6  1.195268E-14    qQ1f(8.5)      ...     ...
 12   2   9.5   9.5    1   1   e   f           ...   24049.524910          ...    8501.9694   2.245000E-6  5.819171E-15    qQ1f(9.5)      ...     ...
 12   2   1.5   1.5    1   2   e   f           ...   24551.103839          ...    7155.2808   1.201000E-5  2.987162E-14   pQ12f(1.5)      ...     ...
 12   2   2.5   2.5    1   2   e   f           ...   24502.372244          ...    7248.4227   1.137000E-5  2.839239E-14   pQ12f(2.5)      ...     ...
 12   2   3.5   3.5    1   2   e   f           ...   24435.277137          ...    7377.6756   9.374000E-6  2.353684E-14   pQ12f(3.5)      ...     ...
 12   2   4.5   4.5    1   2   e   f           ...   24350.476909          ...    7542.3301   7.307000E-6  1.847489E-14   pQ12f(4.5)      ...     ...
 12   2   5.5   5.5    1   2   e   f           ...   24248.509743          ...    7741.7441   5.505000E-6  1.403605E-14   pQ12f(5.5)      ...     ...
 12   2   6.5   6.5    1   2   e   f           ...   24129.781888          ...    7975.3425   4.041000E-6  1.040495E-14   pQ12f(6.5)      ...     ...
 12   2   7.5   7.5    1   2   e   f           ...   23994.581912          ...    8242.5960   2.897000E-6  7.543621E-15   pQ12f(7.5)      ...     ...
 12   2   8.5   8.5    1   2   e   f           ...   23843.100336          ...    8542.9982   2.029000E-6  5.350746E-15   pQ12f(8.5)      ...     ...
 12   2   9.5   9.5    1   2   e   f           ...   23675.446879          ...    8876.0474   1.386000E-6  3.707017E-15   pQ12f(9.5)      ...     ...
 12   2   1.5   1.5    2   1   e   f           ...   24893.587101          ...    6971.3921   4.729000E-8  1.144069E-16   rQ21f(1.5)      ...     ...
 12   2   2.5   2.5    2   1   e   f           ...   24865.534018          ...    7049.2894   2.933000E-8  7.111713E-17   rQ21f(2.5)      ...     ...
 12   2   3.5   3.5    2   1   e   f           ...   24825.072269          ...    7159.1552   7.714000E-9  1.876534E-17   rQ21f(3.5)      ...     ...
 12   2   4.5   4.5    2   1   e   f           ...   24771.453183          ...    7301.3920  3.720000E-10  9.088615E-19   rQ21f(4.5)      ...     ...
 12   2   5.5   5.5    2   1   e   f           ...   24704.019140          ...    7476.2484   2.024000E-8  4.972022E-17   rQ21f(5.5)      ...     ...
 12   2   6.5   6.5    2   1   e   f           ...   24622.212837          ...    7683.8202   7.530000E-8  1.862081E-16   rQ21f(6.5)      ...     ...
 12   2   7.5   7.5    2   1   e   f           ...   24525.560056          ...    7924.0729   1.680000E-7  4.187253E-16   rQ21f(7.5)      ...     ...
 12   2   8.5   8.5    2   1   e   f           ...   24413.646520          ...    8196.8653   2.952000E-7  7.425211E-16   rQ21f(8.5)      ...     ...
 12   2   9.5   9.5    2   1   e   f           ...   24286.096618          ...    8501.9694   4.491000E-7  1.141525E-15   rQ21f(9.5)      ...     ...
 12   2   0.5   0.5    2   2   e   f           ...   24735.992150          ...    7098.9694   2.949000E-4  7.225599E-13    qQ2f(0.5)      ...     ...
 12   2   1.5   1.5    2   2   e   f           ...   24709.698489          ...    7155.2808   5.947000E-5  1.460228E-13    qQ2f(1.5)      ...     ...
 12   2   2.5   2.5    2   2   e   f           ...   24666.400781          ...    7248.4227   2.547000E-5  6.275887E-14    qQ2f(2.5)      ...     ...
 12   2   3.5   3.5    2   2   e   f           ...   24606.551873          ...    7377.6756   1.381000E-5  3.419400E-14    qQ2f(3.5)      ...     ...
 12   2   4.5   4.5    2   2   e   f           ...   24530.515151          ...    7542.3301   8.254000E-6  2.056406E-14    qQ2f(4.5)      ...     ...
 12   2   5.5   5.5    2   2   e   f           ...   24438.523498          ...    7741.7441   5.099000E-6  1.279949E-14    qQ2f(5.5)      ...     ...
 12   2   6.5   6.5    2   2   e   f           ...   24330.690556          ...    7975.3425   3.129000E-6  7.924182E-15    qQ2f(6.5)      ...     ...
 12   2   7.5   7.5    2   2   e   f           ...   24207.036937          ...    8242.5960   1.846000E-6  4.722872E-15    qQ2f(7.5)      ...     ...
 12   2   8.5   8.5    2   2   e   f           ...   24067.513700          ...    8542.9982   1.013000E-6  2.621831E-15    qQ2f(8.5)      ...     ...
 12   2   9.5   9.5    2   2   e   f           ...   23912.018587          ...    8876.0474   4.931000E-7  1.292886E-15    qQ2f(9.5)      ...     ...
 12   2   1.5   1.5    1   1   f   e           ...   24735.048933          ...    6971.3450   5.095000E-4  1.248465E-12    qQ1e(1.5)      ...     ...
 12   2   2.5   2.5    1   1   f   e           ...   24701.713640          ...    7049.1170   1.964000E-4  4.825530E-13    qQ1e(2.5)      ...     ...
 12   2   3.5   3.5    1   1   f   e           ...   24654.269721          ...    7158.7674   9.471000E-5  2.335981E-13    qQ1e(3.5)      ...     ...
 12   2   4.5   4.5    1   1   f   e           ...   24592.265791          ...    7300.6986   5.050000E-5  1.251849E-13    qQ1e(4.5)      ...     ...
 12   2   5.5   5.5    1   1   f   e           ...   24515.344417          ...    7475.1643   2.817000E-5  7.026978E-14    qQ1e(5.5)      ...     ...
 12   2   6.5   6.5    1   1   f   e           ...   24423.232897          ...    7682.2666   1.588000E-5  3.991186E-14    qQ1e(6.5)      ...     ...
 12   2   7.5   7.5    1   1   f   e           ...   24315.716042          ...    7921.9766   8.788000E-6  2.228300E-14    qQ1e(7.5)      ...     ...
 12   2   8.5   8.5    1   1   f   e           ...   24192.609878          ...    8194.1588   4.626000E-6  1.184944E-14    qQ1e(8.5)      ...     ...
 12   2   9.5   9.5    1   1   f   e           ...   24053.741533          ...    8498.5895   2.219000E-6  5.749761E-15    qQ1e(9.5)      ...     ...
 12   2   1.5   1.5    1   2   f   e           ...   24551.351604          ...    7155.0423   1.216000E-5  3.024409E-14   pQ12e(1.5)      ...     ...
 12   2   2.5   2.5    1   2   f   e           ...   24502.664040          ...    7248.1666   1.156000E-5  2.886616E-14   pQ12e(2.5)      ...     ...
 12   2   3.5   3.5    1   2   f   e           ...   24435.545085          ...    7377.4920   9.561000E-6  2.400585E-14   pQ12e(3.5)      ...     ...
 12   2   4.5   4.5    1   2   f   e           ...   24350.655530          ...    7542.3089   7.465000E-6  1.887410E-14   pQ12e(4.5)      ...     ...
 12   2   5.5   5.5    1   2   f   e           ...   24248.538579          ...    7741.9702   5.629000E-6  1.435218E-14   pQ12e(5.5)      ...     ...
 12   2   6.5   6.5    1   2   f   e           ...   24129.604850          ...    7975.8946   4.132000E-6  1.063941E-14   pQ12e(6.5)      ...     ...
 12   2   7.5   7.5    1   2   f   e           ...   23994.145757          ...    8243.5469   2.960000E-6  7.707950E-15   pQ12e(7.5)      ...     ...
 12   2   8.5   8.5    1   2   f   e           ...   23842.353261          ...    8544.4154   2.070000E-6  5.459211E-15   pQ12e(8.5)      ...     ...
 12   2   9.5   9.5    1   2   f   e           ...   23674.337453          ...    8877.9936   1.411000E-6  3.774236E-15   pQ12e(9.5)      ...     ...
 12   2   1.5   1.5    2   1   f   e           ...   24893.632974          ...    6971.3450   4.172000E-8  1.009312E-16   rQ21e(1.5)      ...     ...
 12   2   2.5   2.5    2   1   f   e           ...   24865.681167          ...    7049.1170   2.339000E-8  5.671360E-17   rQ21e(2.5)      ...     ...
 12   2   3.5   3.5    2   1   f   e           ...   24825.386753          ...    7158.7674   4.509000E-9  1.096847E-17   rQ21e(3.5)      ...     ...
 12   2   4.5   4.5    2   1   f   e           ...   24771.998051          ...    7300.6986   1.620000E-9  3.957771E-18   rQ21e(4.5)      ...     ...
 12   2   5.5   5.5    2   1   f   e           ...   24704.851797          ...    7475.1643   2.625000E-8  6.447963E-17   rQ21e(5.5)      ...     ...
 12   2   6.5   6.5    2   1   f   e           ...   24623.385696          ...    7682.2666   8.523000E-8  2.107437E-16   rQ21e(6.5)      ...     ...
 12   2   7.5   7.5    2   1   f   e           ...   24527.122046          ...    7921.9766   1.803000E-7  4.493247E-16   rQ21e(7.5)      ...     ...
 12   2   8.5   8.5    2   1   f   e           ...   24415.644488          ...    8194.1588   3.081000E-7  7.748418E-16   rQ21e(8.5)      ...     ...
 12   2   9.5   9.5    2   1   f   e           ...   24288.576380          ...    8498.5895   4.607000E-7  1.170771E-15   rQ21e(9.5)      ...     ...
 12   2   0.5   0.5    2   2   f   e           ...   24736.139271          ...    7098.8267   2.949000E-4  7.225513E-13    qQ2e(0.5)      ...     ...
 12   2   1.5   1.5    2   2   f   e           ...   24709.935645          ...    7155.0423   5.946000E-5  1.459955E-13    qQ2e(1.5)      ...     ...
 12   2   2.5   2.5    2   2   f   e           ...   24666.631567          ...    7248.1666   2.546000E-5  6.273306E-14    qQ2e(2.5)      ...     ...
 12   2   3.5   3.5    2   2   f   e           ...   24606.662117          ...    7377.4920   1.379000E-5  3.414417E-14    qQ2e(3.5)      ...     ...
 12   2   4.5   4.5    2   2   f   e           ...   24530.387789          ...    7542.3089   8.230000E-6  2.050448E-14    qQ2e(4.5)      ...     ...
 12   2   5.5   5.5    2   2   f   e           ...   24438.045959          ...    7741.9702   5.076000E-6  1.274226E-14    qQ2e(5.5)      ...     ...
 12   2   6.5   6.5    2   2   f   e           ...   24329.757648          ...    7975.8946   3.108000E-6  7.871603E-15    qQ2e(6.5)      ...     ...
 12   2   7.5   7.5    2   2   f   e           ...   24205.551762          ...    8243.5469   1.829000E-6  4.679953E-15    qQ2e(7.5)      ...     ...
 12   2   8.5   8.5    2   2   f   e           ...   24065.387871          ...    8544.4154   9.987000E-7  2.585277E-15    qQ2e(8.5)      ...     ...
 12   2   9.5   9.5    2   2   f   e           ...   23909.172299          ...    8877.9936   4.828000E-7  1.266181E-15    qQ2e(9.5)      ...     ...
 12   2   1.5   2.5    1   1   f   f           ...   24657.104486          ...    7049.2894   4.234000E-4  6.960384E-13    pP1f(2.5)      ...     ...
 12   2   2.5   3.5    1   1   f   f           ...   24591.675458          ...    7159.1552   5.108000E-4  9.497158E-13    pP1f(3.5)      ...     ...
 12   2   3.5   4.5    1   1   f   f           ...   24511.645050          ...    7301.3920   5.316000E-4  1.061177E-12    pP1f(4.5)      ...     ...
 12   2   4.5   5.5    1   1   f   f           ...   24416.715980          ...    7476.2484   5.240000E-4  1.098078E-12    pP1f(5.5)      ...     ...
 12   2   5.5   6.5    1   1   f   f           ...   24306.688515          ...    7683.8202   4.982000E-4  1.083585E-12    pP1f(6.5)      ...     ...
 12   2   6.5   7.5    1   1   f   f           ...   24181.426557          ...    7924.0729   4.587000E-4  1.029036E-12    pP1f(7.5)      ...     ...
 12   2   7.5   8.5    1   1   f   f           ...   24040.827326          ...    8196.8653   4.090000E-4  9.430391E-13    pP1f(8.5)      ...     ...
 12   2   8.5   9.5    1   1   f   f           ...   23884.799256          ...    8501.9694   3.529000E-4  8.346583E-13    pP1f(9.5)      ...     ...
 12   2   2.5   1.5    1   1   f   f           ...   24779.438541          ...    6971.3921   1.743000E-4  6.383568E-13    rR1f(1.5)      ...     ...
 12   2   3.5   2.5    1   1   f   f           ...   24763.747645          ...    7049.2894   1.862000E-4  6.069367E-13    rR1f(2.5)      ...     ...
 12   2   4.5   3.5    1   1   f   f           ...   24733.809178          ...    7159.1552   1.544000E-4  4.729694E-13    rR1f(3.5)      ...     ...
 12   2   5.5   4.5    1   1   f   f           ...   24689.116699          ...    7301.3920   1.089000E-4  3.214073E-13    rR1f(4.5)      ...     ...
 12   2   6.5   5.5    1   1   f   f           ...   24629.251033          ...    7476.2484   6.288000E-5  1.813070E-13    rR1f(5.5)      ...     ...
 12   2   7.5   6.5    1   1   f   f           ...   24553.872447          ...    7683.8202   2.522000E-5  7.167287E-14    rR1f(6.5)      ...     ...
 12   2   8.5   7.5    1   1   f   f           ...   24462.695734          ...    7924.0729   3.173000E-6  8.942763E-15    rR1f(7.5)      ...     ...
 12   2   9.5   8.5    1   1   f   f           ...   24355.465722          ...    8196.8653   2.970000E-6  8.340245E-15    rR1f(8.5)      ...     ...
 12   2  10.5   9.5    1   1   f   f           ...   24231.938128          ...    8501.9694   2.930000E-5  8.228899E-14    rR1f(9.5)      ...     ...
 12   2   1.5   2.5    1   2   f   f           ...   24457.971249          ...    7248.4227   7.085000E-6  1.183765E-14   oP12f(2.5)      ...     ...
 12   2   2.5   3.5    1   2   f   f           ...   24373.155063          ...    7377.6756   1.039000E-5  1.966577E-14   oP12f(3.5)      ...     ...
 12   2   3.5   4.5    1   2   f   f           ...   24270.707018          ...    7542.3301   1.132000E-5  2.304779E-14   oP12f(4.5)      ...     ...
 12   2   4.5   5.5    1   2   f   f           ...   24151.220338          ...    7741.7441   1.071000E-5  2.293970E-14   oP12f(5.5)      ...     ...
 12   2   5.5   6.5    1   2   f   f           ...   24015.166234          ...    7975.3425   9.282000E-6  2.068147E-14   oP12f(6.5)      ...     ...
 12   2   6.5   7.5    1   2   f   f           ...   23862.903438          ...    8242.5960   7.537000E-6  1.736272E-14   oP12f(7.5)      ...     ...
 12   2   7.5   8.5    1   2   f   f           ...   23694.694506          ...    8542.9982   5.810000E-6  1.379047E-14   oP12f(8.5)      ...     ...
 12   2   8.5   9.5    1   2   f   f           ...   23510.721225          ...    8876.0474   4.288000E-6  1.046702E-14   oP12f(9.5)      ...     ...
 12   2   1.5   0.5    1   2   f   f           ...   24607.424509          ...    7098.9694   6.321000E-6  3.129977E-14   qR12f(0.5)      ...     ...
 12   2   2.5   1.5    1   2   f   f           ...   24595.549930          ...    7155.2808   1.972000E-6  7.330656E-15   qR12f(1.5)      ...     ...
 12   2   3.5   2.5    1   2   f   f           ...   24564.614408          ...    7248.4227   6.171000E-7  2.044241E-15   qR12f(2.5)      ...     ...
 12   2   4.5   3.5    1   2   f   f           ...   24515.288783          ...    7377.6756   2.461000E-7  7.673709E-16   qR12f(3.5)      ...     ...
 12   2   5.5   4.5    1   2   f   f           ...   24448.178666          ...    7542.3301   1.955000E-7  5.884272E-16   qR12f(4.5)      ...     ...
 12   2   6.5   5.5    1   2   f   f           ...   24363.755391          ...    7741.7441   3.022000E-7  8.904520E-16   qR12f(5.5)      ...     ...
 12   2   7.5   6.5    1   2   f   f           ...   24262.350166          ...    7975.3425   5.793000E-7  1.686116E-15   qR12f(6.5)      ...     ...
 12   2   8.5   7.5    1   2   f   f           ...   24144.172615          ...    8242.5960   1.068000E-6  3.089988E-15   qR12f(7.5)      ...     ...
 12   2   9.5   8.5    1   2   f   f           ...   24009.332902          ...    8542.9982   1.781000E-6  5.146583E-15   qR12f(8.5)      ...     ...
 12   2  10.5   9.5    1   2   f   f           ...   23857.860097          ...    8876.0474   2.688000E-6  7.787835E-15   qR12f(9.5)      ...     ...
 12   2   0.5   1.5    2   1   f   f           ...   24863.573796          ...    6971.3921   1.096000E-5  1.328958E-14   qP21f(1.5)      ...     ...
 12   2   1.5   2.5    2   1   f   f           ...   24815.688527          ...    7049.2894   1.386000E-5  2.249454E-14   qP21f(2.5)      ...     ...
 12   2   2.5   3.5    2   1   f   f           ...   24755.642985          ...    7159.1552   1.610000E-5  2.953905E-14   qP21f(3.5)      ...     ...
 12   2   3.5   4.5    2   1   f   f           ...   24682.762082          ...    7301.3920   1.688000E-5  3.323018E-14   qP21f(4.5)      ...     ...
 12   2   4.5   5.5    2   1   f   f           ...   24596.448239          ...    7476.2484   1.636000E-5  3.378431E-14   qP21f(5.5)      ...     ...
 12   2   5.5   6.5    2   1   f   f           ...   24496.195896          ...    7683.8202   1.494000E-5  3.199368E-14   qP21f(6.5)      ...     ...
 12   2   6.5   7.5    2   1   f   f           ...   24381.579356          ...    7924.0729   1.302000E-5  2.873116E-14   qP21f(7.5)      ...     ...
 12   2   7.5   8.5    2   1   f   f           ...   24252.233330          ...    8196.8653   1.091000E-5  2.471875E-14   qP21f(8.5)      ...     ...
 12   2   8.5   9.5    2   1   f   f           ...   24107.833867          ...    8501.9694   8.824000E-6  2.048563E-14   qP21f(9.5)      ...     ...
 12   2   2.5   1.5    2   1   f   f           ...   24943.406068          ...    6971.3921   9.059000E-7  3.274295E-15   sR21f(1.5)      ...     ...
 12   2   3.5   2.5    2   1   f   f           ...   24934.864678          ...    7049.2894   2.054000E-6  6.603632E-15   sR21f(2.5)      ...     ...
 12   2   4.5   3.5    2   1   f   f           ...   24913.541437          ...    7159.1552   2.751000E-6  8.305914E-15   sR21f(3.5)      ...     ...
 12   2   5.5   4.5    2   1   f   f           ...   24878.624079          ...    7301.3920   2.807000E-6  8.158845E-15   sR21f(4.5)      ...     ...
 12   2   6.5   5.5    2   1   f   f           ...   24829.403831          ...    7476.2484   2.363000E-6  6.704026E-15   sR21f(5.5)      ...     ...
 12   2   7.5   6.5    2   1   f   f           ...   24765.278451          ...    7683.8202   1.664000E-6  4.648540E-15   sR21f(6.5)      ...     ...
 12   2   8.5   7.5    2   1   f   f           ...   24685.730344          ...    7924.0729   9.357000E-7  2.589733E-15   sR21f(7.5)      ...     ...
 12   2   9.5   8.5    2   1   f   f           ...   24590.300568          ...    8196.8653   3.526000E-7  9.713369E-16   sR21f(8.5)      ...     ...
 12   2  10.5   9.5    2   1   f   f           ...   24478.566082          ...    8501.9694   3.506000E-8  9.649180E-17   sR21f(9.5)      ...     ...
 12   2   0.5   1.5    2   2   f   f           ...   24679.685185          ...    7155.2808   6.602000E-4  8.125012E-13    pP2f(1.5)      ...     ...
 12   2   1.5   2.5    2   2   f   f           ...   24616.555290          ...    7248.4227   6.154000E-4  1.015008E-12    pP2f(2.5)      ...     ...
 12   2   2.5   3.5    2   2   f   f           ...   24537.122590          ...    7377.6756   5.897000E-4  1.101293E-12    pP2f(3.5)      ...     ...
 12   2   3.5   4.5    2   2   f   f           ...   24441.824050          ...    7542.3301   5.611000E-4  1.126473E-12    pP2f(4.5)      ...     ...
 12   2   4.5   5.5    2   2   f   f           ...   24330.952597          ...    7741.7441   5.242000E-4  1.106255E-12    pP2f(5.5)      ...     ...
 12   2   5.5   6.5    2   2   f   f           ...   24204.673615          ...    7975.3425   4.781000E-4  1.048652E-12    pP2f(6.5)      ...     ...
 12   2   6.5   7.5    2   2   f   f           ...   24063.056237          ...    8242.5960   4.240000E-4  9.605723E-13    pP2f(7.5)      ...     ...
 12   2   7.5   8.5    2   2   f   f           ...   23906.100511          ...    8542.9982   3.646000E-4  8.501673E-13    pP2f(8.5)      ...     ...
 12   2   8.5   9.5    2   2   f   f           ...   23733.755835          ...    8876.0474   3.034000E-4  7.267464E-13    pP2f(9.5)      ...     ...
 12   2   1.5   0.5    2   2   f   f           ...   24766.008550          ...    7098.9694   2.373000E-4  1.160041E-12    rR2f(0.5)      ...     ...
 12   2   2.5   1.5    2   2   f   f           ...   24759.517457          ...    7155.2808   2.302000E-4  8.444423E-13    rR2f(1.5)      ...     ...
 12   2   3.5   2.5    2   2   f   f           ...   24735.731440          ...    7248.4227   1.852000E-4  6.050454E-13    rR2f(2.5)      ...     ...
 12   2   4.5   3.5    2   2   f   f           ...   24695.021042          ...    7377.6756   1.301000E-4  3.997848E-13    rR2f(3.5)      ...     ...
 12   2   5.5   4.5    2   2   f   f           ...   24637.686047          ...    7542.3301   7.673000E-5  2.274073E-13    rR2f(4.5)      ...     ...
 12   2   6.5   5.5    2   2   f   f           ...   24563.908190          ...    7741.7441   3.300000E-5  9.565849E-14    rR2f(5.5)      ...     ...
 12   2   7.5   6.5    2   2   f   f           ...   24473.756170          ...    7975.3425   5.851000E-6  1.673704E-14    rR2f(6.5)      ...     ...
 12   2   8.5   7.5    2   2   f   f           ...   24367.207225          ...    8242.5960   1.341000E-6  3.809145E-15    rR2f(7.5)      ...     ...
 12   2   9.5   8.5    2   2   f   f           ...   24244.167748          ...    8542.9982   2.414000E-5  6.841289E-14    rR2f(8.5)      ...     ...
 12   2  10.5   9.5    2   2   f   f           ...   24104.488051          ...    8876.0474   7.657000E-5  2.173268E-13    rR2f(9.5)      ...     ...
 12   3   1.5   2.5    1   1   e   e           ...   21421.011120          ...   10285.3735   1.775100E-3  3.866423E-12    pP1e(2.5)      ...     ...
 12   3   2.5   3.5    1   1   e   e           ...   21359.993657          ...   10390.8013   2.325400E-3  5.730789E-12    pP1e(3.5)      ...     ...
 12   3   3.5   4.5    1   1   e   e           ...   21285.766656          ...   10527.1861   2.687200E-3  7.113267E-12    pP1e(4.5)      ...     ...
 12   3   4.5   5.5    1   1   e   e           ...   21198.052228          ...   10694.7548   3.009200E-3  8.366342E-12    pP1e(5.5)      ...     ...
 12   3   5.5   6.5    1   1   e   e           ...   21096.657624          ...   10893.5962   3.328100E-3  9.609040E-12    pP1e(6.5)      ...     ...
 12   3   6.5   7.5    1   1   e   e           ...   20981.447271          ...   11123.6771   3.654200E-3  1.088898E-11    pP1e(7.5)      ...     ...
 12   3   7.5   8.5    1   1   e   e           ...   20852.315750          ...   11384.8622   3.988700E-3  1.222441E-11    pP1e(8.5)      ...     ...
 12   3   8.5   9.5    1   1   e   e           ...   20709.167293          ...   11676.9312   4.328100E-3  1.361671E-11    pP1e(9.5)      ...     ...
 12   3   2.5   1.5    1   1   e   e           ...   21540.249632          ...   10210.5453   7.077000E-4  3.430021E-12    rR1e(1.5)      ...     ...
 12   3   3.5   2.5    1   1   e   e           ...   21527.579286          ...   10285.3735   8.398000E-4  3.622279E-12    rR1e(2.5)      ...     ...
 12   3   4.5   3.5    1   1   e   e           ...   21502.005712          ...   10390.8013   8.281000E-4  3.356546E-12    rR1e(3.5)      ...     ...
 12   3   5.5   4.5    1   1   e   e           ...   21463.067707          ...   10527.1861   7.682000E-4  3.000058E-12    rR1e(4.5)      ...     ...
 12   3   6.5   5.5    1   1   e   e           ...   21410.369640          ...   10694.7548   6.910000E-4  2.636539E-12    rR1e(5.5)      ...     ...
 12   3   7.5   6.5    1   1   e   e           ...   21343.581747          ...   10893.5962   6.079000E-4  2.286374E-12    rR1e(6.5)      ...     ...
 12   3   8.5   7.5    1   1   e   e           ...   21262.421378          ...   11123.6771   5.234000E-4  1.952624E-12    rR1e(7.5)      ...     ...
 12   3   9.5   8.5    1   1   e   e           ...   21166.632107          ...   11384.8622   4.392000E-4  1.632954E-12    rR1e(8.5)      ...     ...
 12   3  10.5   9.5    1   1   e   e           ...   21055.966445          ...   11676.9312   3.556000E-4  1.322701E-12    rR1e(9.5)      ...     ...
 12   3   1.5   2.5    1   2   e   e           ...   21224.857609          ...   10481.5270   3.508000E-5  7.782811E-14   oP12e(2.5)      ...     ...
 12   3   2.5   3.5    1   2   e   e           ...   21145.429711          ...   10605.3652   5.818000E-5  1.463052E-13   oP12e(3.5)      ...     ...
 12   3   3.5   4.5    1   2   e   e           ...   21049.700577          ...   10763.2522   7.357000E-5  1.991391E-13   oP12e(4.5)      ...     ...
 12   3   4.5   5.5    1   2   e   e           ...   20938.233144          ...   10954.5738   8.308000E-5  2.367516E-13   oP12e(5.5)      ...     ...
 12   3   5.5   6.5    1   2   e   e           ...   20811.484210          ...   11178.7696   8.834000E-5  2.620971E-13   oP12e(6.5)      ...     ...
 12   3   6.5   7.5    1   2   e   e           ...   20669.806847          ...   11435.3175   9.068000E-5  2.784226E-13   oP12e(7.5)      ...     ...
 12   3   7.5   8.5    1   2   e   e           ...   20513.462385          ...   11723.7155   9.109000E-5  2.884682E-13   oP12e(8.5)      ...     ...
 12   3   8.5   9.5    1   2   e   e           ...   20342.633500          ...   12043.4650   9.023000E-5  2.941961E-13   oP12e(9.5)      ...     ...
 12   3   1.5   0.5    1   2   e   e           ...   21367.767037          ...   10338.6176   2.420000E-5  1.589223E-13   qR12e(0.5)      ...     ...
 12   3   2.5   1.5    1   2   e   e           ...   21358.398065          ...   10392.3969   6.465000E-6  3.186986E-14   qR12e(1.5)      ...     ...
 12   3   3.5   2.5    1   2   e   e           ...   21331.425774          ...   10481.5270   1.069000E-6  4.696068E-15   qR12e(2.5)      ...     ...
 12   3   4.5   3.5    1   2   e   e           ...   21287.441766          ...   10605.3652   4.646000E-9  1.921321E-17   qR12e(3.5)      ...     ...
 12   3   5.5   4.5    1   2   e   e           ...   21227.001628          ...   10763.2522   2.661000E-7  1.062445E-15   qR12e(4.5)      ...     ...
 12   3   6.5   5.5    1   2   e   e           ...   21150.550556          ...   10954.5738   6.959000E-7  2.720871E-15   qR12e(5.5)      ...     ...
 12   3   7.5   6.5    1   2   e   e           ...   21058.408333          ...   11178.7696   9.410000E-7  3.635702E-15   qR12e(6.5)      ...     ...
 12   3   8.5   7.5    1   2   e   e           ...   20950.780954          ...   11435.3175   9.592000E-7  3.685692E-15   qR12e(7.5)      ...     ...
 12   3   9.5   8.5    1   2   e   e           ...   20827.778741          ...   11723.7155   8.052000E-7  3.091954E-15   qR12e(8.5)      ...     ...
 12   3  10.5   9.5    1   2   e   e           ...   20689.432652          ...   12043.4650   5.540000E-7  2.134337E-15   qR12e(9.5)      ...     ...
 12   3   0.5   1.5    2   1   e   e           ...   21624.416278          ...   10210.5453   3.572000E-5  5.725988E-14   qP21e(1.5)      ...     ...
 12   3   1.5   2.5    2   1   e   e           ...   21579.605771          ...   10285.3735   4.493000E-5  9.643083E-14   qP21e(2.5)      ...     ...
 12   3   2.5   3.5    2   1   e   e           ...   21524.022194          ...   10390.8013   5.521000E-5  1.339954E-13   qP21e(3.5)      ...     ...
 12   3   3.5   4.5    2   1   e   e           ...   21457.041392          ...   10527.1861   6.330000E-5  1.648966E-13   qP21e(4.5)      ...     ...
 12   3   4.5   5.5    2   1   e   e           ...   21378.090471          ...   10694.7548   6.879000E-5  1.880460E-13   qP21e(5.5)      ...     ...
 12   3   5.5   6.5    2   1   e   e           ...   21286.671379          ...   10893.5962   7.214000E-5  2.045840E-13   qP21e(6.5)      ...     ...
 12   3   6.5   7.5    2   1   e   e           ...   21182.355938          ...   11123.6771   7.398000E-5  2.162876E-13   qP21e(7.5)      ...     ...
 12   3   7.5   8.5    2   1   e   e           ...   21064.770774          ...   11384.8622   7.488000E-5  2.248835E-13   qP21e(8.5)      ...     ...
 12   3   8.5   9.5    2   1   e   e           ...   20933.580658          ...   11676.9312   7.525000E-5  2.316966E-13   qP21e(9.5)      ...     ...
 12   3   2.5   1.5    2   1   e   e           ...   21704.278169          ...   10210.5453   1.668000E-6  7.962590E-15   sR21e(1.5)      ...     ...
 12   3   3.5   2.5    2   1   e   e           ...   21698.854022          ...   10285.3735   4.230000E-6  1.795822E-14   sR21e(2.5)      ...     ...
 12   3   4.5   3.5    2   1   e   e           ...   21682.043954          ...   10390.8013   6.346000E-6  2.529690E-14   sR21e(3.5)      ...     ...
 12   3   5.5   4.5    2   1   e   e           ...   21653.081462          ...   10527.1861   7.497000E-6  2.876650E-14   sR21e(4.5)      ...     ...
 12   3   6.5   5.5    2   1   e   e           ...   21611.278308          ...   10694.7548   7.766000E-6  2.908312E-14   sR21e(5.5)      ...     ...
 12   3   7.5   6.5    2   1   e   e           ...   21556.036771          ...   10893.5962   7.435000E-6  2.741529E-14   sR21e(6.5)      ...     ...
 12   3   8.5   7.5    2   1   e   e           ...   21486.834743          ...   11123.6771   6.767000E-6  2.472074E-14   sR21e(7.5)      ...     ...
 12   3   9.5   8.5    2   1   e   e           ...   21403.203814          ...   11384.8622   5.944000E-6  2.161407E-14   sR21e(8.5)      ...     ...
 12   3  10.5   9.5    2   1   e   e           ...   21304.708667          ...   11676.9312   5.068000E-6  1.841348E-14   sR21e(9.5)      ...     ...
 12   3   0.5   1.5    2   2   e   e           ...   21442.564710          ...   10392.3969   2.713000E-3  4.423073E-12    pP2e(1.5)      ...     ...
 12   3   1.5   2.5    2   2   e   e           ...   21383.452260          ...   10481.5270   2.725900E-3  5.958278E-12    pP2e(2.5)      ...     ...
 12   3   2.5   3.5    2   2   e   e           ...   21309.458248          ...   10605.3652   2.890600E-3  7.157514E-12    pP2e(3.5)      ...     ...
 12   3   3.5   4.5    2   2   e   e           ...   21220.975313          ...   10763.2522   3.120700E-3  8.311302E-12    pP2e(4.5)      ...     ...
 12   3   4.5   5.5    2   2   e   e           ...   21118.271387          ...   10954.5738   3.391200E-3  9.499772E-12    pP2e(5.5)      ...     ...
 12   3   5.5   6.5    2   2   e   e           ...   21001.497966          ...   11178.7696   3.690200E-3  1.075128E-11    pP2e(6.5)      ...     ...
 12   3   6.5   7.5    2   2   e   e           ...   20870.715514          ...   11435.3175   4.009000E-3  1.207333E-11    pP2e(7.5)      ...     ...
 12   3   7.5   8.5    2   2   e   e           ...   20725.917409          ...   11723.7155   4.339500E-3  1.346224E-11    pP2e(8.5)      ...     ...
 12   3   8.5   9.5    2   2   e   e           ...   20567.046865          ...   12043.4650   4.671900E-3  1.490218E-11    pP2e(9.5)      ...     ...
 12   3   1.5   0.5    2   2   e   e           ...   21526.361687          ...   10338.6176   9.495000E-4  6.143862E-12    rR2e(0.5)      ...     ...
 12   3   2.5   1.5    2   2   e   e           ...   21522.426602          ...   10392.3969   9.999000E-4  4.854261E-12    rR2e(1.5)      ...     ...
 12   3   3.5   2.5    2   2   e   e           ...   21502.700511          ...   10481.5270   9.351000E-4  4.042672E-12    rR2e(2.5)      ...     ...
 12   3   4.5   3.5    2   2   e   e           ...   21467.480008          ...   10605.3652   8.421000E-4  3.424280E-12    rR2e(3.5)      ...     ...
 12   3   5.5   4.5    2   2   e   e           ...   21417.015383          ...   10763.2522   7.435000E-4  2.916098E-12    rR2e(4.5)      ...     ...
 12   3   6.5   5.5    2   2   e   e           ...   21351.459224          ...   10954.5738   6.462000E-4  2.479227E-12    rR2e(5.5)      ...     ...
 12   3   7.5   6.5    2   2   e   e           ...   21270.863357          ...   11178.7696   5.522000E-4  2.091105E-12    rR2e(6.5)      ...     ...
 12   3   8.5   7.5    2   2   e   e           ...   21175.194319          ...   11435.3175   4.613000E-4  1.735158E-12    rR2e(7.5)      ...     ...
 12   3   9.5   8.5    2   2   e   e           ...   21064.350449          ...   11723.7155   3.730000E-4  1.400322E-12    rR2e(8.5)      ...     ...
 12   3  10.5   9.5    2   2   e   e           ...   20938.174874          ...   12043.4650   2.870000E-4  1.079580E-12    rR2e(9.5)      ...     ...
 12   3   1.5   1.5    1   1   e   f           ...   21495.796148          ...   10210.5884   2.040800E-3  6.621420E-12    qQ1f(1.5)      ...     ...
 12   3   2.5   2.5    1   1   e   f           ...   21465.262873          ...   10285.5321   8.541000E-4  2.779035E-12    qQ1f(2.5)      ...     ...
 12   3   3.5   3.5    1   1   e   f           ...   21421.792959          ...   10391.1598   4.639000E-4  1.515551E-12    qQ1f(3.5)      ...     ...
 12   3   4.5   4.5    1   1   e   f           ...   21364.977117          ...   10527.8299   2.902000E-4  9.531259E-13    qQ1f(4.5)      ...     ...
 12   3   5.5   5.5    1   1   e   f           ...   21294.489049          ...   10695.7648   1.991000E-4  6.582556E-13    qQ1f(5.5)      ...     ...
 12   3   6.5   6.5    1   1   e   f           ...   21210.076710          ...   10895.0477   1.459000E-4  4.862152E-13    qQ1f(6.5)      ...     ...
 12   3   7.5   7.5    1   1   e   f           ...   21111.538183          ...   11125.6397   1.124000E-4  3.780805E-13    qQ1f(7.5)      ...     ...
 12   3   8.5   8.5    1   1   e   f           ...   20998.698151          ...   11387.4004   8.994000E-5  3.057918E-13    qQ1f(8.5)      ...     ...
 12   3   9.5   9.5    1   1   e   f           ...   20871.389677          ...   11680.1046   7.406000E-5  2.548817E-13    qQ1f(9.5)      ...     ...
 12   3   1.5   1.5    1   2   e   f           ...   21313.759006          ...   10392.6256   5.213000E-5  1.720384E-13   pQ12f(1.5)      ...     ...
 12   3   2.5   2.5    1   2   e   f           ...   21269.018690          ...   10481.7762   5.350000E-5  1.773032E-13   pQ12f(2.5)      ...     ...
 12   3   3.5   3.5    1   2   e   f           ...   21207.402192          ...   10605.5506   4.916000E-5  1.638682E-13   pQ12f(3.5)      ...     ...
 12   3   4.5   4.5    1   2   e   f           ...   21129.518615          ...   10763.2884   4.387000E-5  1.473147E-13   pQ12f(4.5)      ...     ...
 12   3   5.5   5.5    1   2   e   f           ...   21035.873856          ...   10954.3800   3.888000E-5  1.317234E-13   pQ12f(5.5)      ...     ...
 12   3   6.5   6.5    1   2   e   f           ...   20926.853962          ...   11178.2704   3.451000E-5  1.181394E-13   pQ12f(6.5)      ...     ...
 12   3   7.5   7.5    1   2   e   f           ...   20802.734365          ...   11434.4436   3.078000E-5  1.066315E-13   pQ12f(7.5)      ...     ...
 12   3   8.5   8.5    1   2   e   f           ...   20663.696140          ...   11722.4024   2.760000E-5  9.690603E-14   pQ12f(8.5)      ...     ...
 12   3   9.5   9.5    1   2   e   f           ...   20509.841296          ...   12041.6530   2.487000E-5  8.863575E-14   pQ12f(9.5)      ...     ...
 12   3   1.5   1.5    2   1   e   f           ...   21654.390798          ...   10210.5884   6.502000E-7  2.078800E-15   rQ21f(1.5)      ...     ...
 12   3   2.5   2.5    2   1   e   f           ...   21629.291410          ...   10285.5321   6.513000E-7  2.087153E-15   rQ21f(2.5)      ...     ...
 12   3   3.5   3.5    2   1   e   f           ...   21593.067696          ...   10391.1598   5.592000E-7  1.798027E-15   rQ21f(3.5)      ...     ...
 12   3   4.5   4.5    2   1   e   f           ...   21545.015359          ...   10527.8299   4.403000E-7  1.422043E-15   rQ21f(4.5)      ...     ...
 12   3   5.5   5.5    2   1   e   f           ...   21484.502804          ...   10695.7648   3.206000E-7  1.041287E-15   rQ21f(5.5)      ...     ...
 12   3   6.5   6.5    2   1   e   f           ...   21410.985377          ...   10895.0477   2.134000E-7  6.978769E-16   rQ21f(6.5)      ...     ...
 12   3   7.5   7.5    2   1   e   f           ...   21323.993207          ...   11125.6397   1.252000E-7  4.127860E-16   rQ21f(7.5)      ...     ...
 12   3   8.5   8.5    2   1   e   f           ...   21223.111516          ...   11387.4004   5.926000E-8  1.972429E-16   rQ21f(8.5)      ...     ...
 12   3   9.5   9.5    2   1   e   f           ...   21107.961385          ...   11680.1046   1.701000E-8  5.723603E-17   rQ21f(9.5)      ...     ...
 12   3   0.5   0.5    2   2   e   f           ...   21496.208096          ...   10338.7535   1.165200E-3  3.780372E-12    qQ2f(0.5)      ...     ...
 12   3   1.5   1.5    2   2   e   f           ...   21472.353657          ...   10392.6256   2.513000E-4  8.171296E-13    qQ2f(1.5)      ...     ...
 12   3   2.5   2.5    2   2   e   f           ...   21433.047227          ...   10481.7762   1.203000E-4  3.926047E-13    qQ2f(2.5)      ...     ...
 12   3   3.5   3.5    2   2   e   f           ...   21378.676929          ...   10605.5506   7.626000E-5  2.501456E-13    qQ2f(3.5)      ...     ...
 12   3   4.5   4.5    2   2   e   f           ...   21309.556858          ...   10763.2884   5.587000E-5  1.844538E-13    qQ2f(4.5)      ...     ...
 12   3   5.5   5.5    2   2   e   f           ...   21225.887612          ...   10954.3800   4.458000E-5  1.483427E-13    qQ2f(5.5)      ...     ...
 12   3   6.5   6.5    2   2   e   f           ...   21127.762629          ...   11178.2704   3.755000E-5  1.261132E-13    qQ2f(6.5)      ...     ...
 12   3   7.5   7.5    2   2   e   f           ...   21015.189389          ...   11434.4436   3.277000E-5  1.112417E-13    qQ2f(7.5)      ...     ...
 12   3   8.5   8.5    2   2   e   f           ...   20888.109505          ...   11722.4024   2.926000E-5  1.005388E-13    qQ2f(8.5)      ...     ...
 12   3   9.5   9.5    2   2   e   f           ...   20746.413004          ...   12041.6530   2.651000E-5  9.233821E-14    qQ2f(9.5)      ...     ...
 12   3   1.5   1.5    1   1   f   e           ...   21495.848637          ...   10210.5453   2.040300E-3  6.619765E-12    qQ1e(1.5)      ...     ...
 12   3   2.5   2.5    1   1   f   e           ...   21465.457212          ...   10285.3735   8.534000E-4  2.776707E-12    qQ1e(2.5)      ...     ...
 12   3   3.5   3.5    1   1   f   e           ...   21422.235821          ...   10390.8013   4.631000E-4  1.512875E-12    qQ1e(3.5)      ...     ...
 12   3   4.5   4.5    1   1   f   e           ...   21365.778302          ...   10527.1861   2.895000E-4  9.507556E-13    qQ1e(4.5)      ...     ...
 12   3   5.5   5.5    1   1   f   e           ...   21295.753986          ...   10694.7548   1.984000E-4  6.558634E-13    qQ1e(5.5)      ...     ...
 12   3   6.5   6.5    1   1   f   e           ...   21211.903272          ...   10893.5962   1.453000E-4  4.841323E-13    qQ1e(6.5)      ...     ...
 12   3   7.5   7.5    1   1   f   e           ...   21114.015548          ...   11123.6771   1.119000E-4  3.763103E-13    qQ1e(7.5)      ...     ...
 12   3   8.5   8.5    1   1   f   e           ...   21001.906452          ...   11384.8622   8.943000E-5  3.039650E-13    qQ1e(8.5)      ...     ...
 12   3   9.5   9.5    1   1   f   e           ...   20875.399859          ...   11676.9312   7.359000E-5  2.531669E-13    qQ1e(9.5)      ...     ...
 12   3   1.5   1.5    1   2   f   e           ...   21313.997070          ...   10392.3969   5.273000E-5  1.740146E-13   pQ12e(1.5)      ...     ...
 12   3   2.5   2.5    1   2   f   e           ...   21269.303701          ...   10481.5270   5.435000E-5  1.801154E-13   pQ12e(2.5)      ...     ...
 12   3   3.5   3.5    1   2   f   e           ...   21207.671874          ...   10605.3652   5.009000E-5  1.669640E-13   pQ12e(3.5)      ...     ...
 12   3   4.5   4.5    1   2   f   e           ...   21129.712223          ...   10763.2522   4.480000E-5  1.504349E-13   pQ12e(4.5)      ...     ...
 12   3   5.5   5.5    1   2   f   e           ...   21035.934902          ...   10954.5738   3.976000E-5  1.347040E-13   pQ12e(5.5)      ...     ...
 12   3   6.5   6.5    1   2   f   e           ...   20926.729859          ...   11178.7696   3.532000E-5  1.209138E-13   pQ12e(6.5)      ...     ...
 12   3   7.5   7.5    1   2   f   e           ...   20802.375124          ...   11435.3175   3.153000E-5  1.092335E-13   pQ12e(7.5)      ...     ...
 12   3   8.5   8.5    1   2   f   e           ...   20663.053087          ...   11723.7155   2.829000E-5  9.933487E-14   pQ12e(8.5)      ...     ...
 12   3   9.5   9.5    1   2   f   e           ...   20508.866066          ...   12043.4650   2.550000E-5  9.088969E-14   pQ12e(9.5)      ...     ...
 12   3   1.5   1.5    2   1   f   e           ...   21654.432678          ...   10210.5453   6.087000E-7  1.946110E-15   rQ21e(1.5)      ...     ...
 12   3   2.5   2.5    2   1   f   e           ...   21629.424739          ...   10285.3735   5.910000E-7  1.893892E-15   rQ21e(2.5)      ...     ...
 12   3   3.5   3.5    2   1   f   e           ...   21593.352853          ...   10390.8013   4.918000E-7  1.581270E-15   rQ21e(3.5)      ...     ...
 12   3   4.5   4.5    2   1   f   e           ...   21545.510561          ...   10527.1861   3.742000E-7  1.208504E-15   rQ21e(4.5)      ...     ...
 12   3   5.5   5.5    2   1   f   e           ...   21485.261367          ...   10694.7548   2.614000E-7  8.489499E-16   rQ21e(5.5)      ...     ...
 12   3   6.5   6.5    2   1   f   e           ...   21412.056071          ...   10893.5962   1.643000E-7  5.372526E-16   rQ21e(6.5)      ...     ...
 12   3   7.5   7.5    2   1   f   e           ...   21325.421553          ...   11123.6771   8.816000E-8  2.906257E-16   rQ21e(7.5)      ...     ...
 12   3   8.5   8.5    2   1   f   e           ...   21224.941063          ...   11384.8622   3.488000E-8  1.160757E-16   rQ21e(8.5)      ...     ...
 12   3   9.5   9.5    2   1   f   e           ...   21110.234705          ...   11676.9312   5.567000E-9  1.872806E-17   rQ21e(9.5)      ...     ...
 12   3   0.5   0.5    2   2   f   e           ...   21496.348383          ...   10338.6176   1.165200E-3  3.780322E-12    qQ2e(0.5)      ...     ...
 12   3   1.5   1.5    2   2   f   e           ...   21472.581111          ...   10392.3969   2.513000E-4  8.171123E-13    qQ2e(1.5)      ...     ...
 12   3   2.5   2.5    2   2   f   e           ...   21433.271227          ...   10481.5270   1.203000E-4  3.925965E-13    qQ2e(2.5)      ...     ...
 12   3   3.5   3.5    2   2   f   e           ...   21378.788907          ...   10605.3652   7.617000E-5  2.498478E-13    qQ2e(3.5)      ...     ...
 12   3   4.5   4.5    2   2   f   e           ...   21309.444482          ...   10763.2522   5.575000E-5  1.840596E-13    qQ2e(4.5)      ...     ...
 12   3   5.5   5.5    2   2   f   e           ...   21225.442283          ...   10954.5738   4.445000E-5  1.479163E-13    qQ2e(5.5)      ...     ...
 12   3   6.5   6.5    2   2   f   e           ...   21126.882657          ...   11178.7696   3.741000E-5  1.256535E-13    qQ2e(6.5)      ...     ...
 12   3   7.5   7.5    2   2   f   e           ...   21013.781129          ...   11435.3175   3.262000E-5  1.107473E-13    qQ2e(7.5)      ...     ...
 12   3   8.5   8.5    2   2   f   e           ...   20886.087697          ...   11723.7155   2.910000E-5  1.000084E-13    qQ2e(8.5)      ...     ...
 12   3   9.5   9.5    2   2   f   e           ...   20743.700912          ...   12043.4650   2.636000E-5  9.183974E-14    qQ2e(9.5)      ...     ...
 12   3   1.5   2.5    1   1   f   f           ...   21420.861878          ...   10285.5321   1.775700E-3  3.867784E-12    pP1f(2.5)      ...     ...
 12   3   2.5   3.5    1   1   f   f           ...   21359.670885          ...   10391.1598   2.326900E-3  5.734659E-12    pP1f(3.5)      ...     ...
 12   3   3.5   4.5    1   1   f   f           ...   21285.207226          ...   10527.8299   2.689300E-3  7.119200E-12    pP1f(4.5)      ...     ...
 12   3   4.5   5.5    1   1   f   f           ...   21197.199644          ...   10695.7648   3.011700E-3  8.373967E-12    pP1f(5.5)      ...     ...
 12   3   5.5   6.5    1   1   f   f           ...   21095.461056          ...   10895.0477   3.330900E-3  9.618216E-12    pP1f(6.5)      ...     ...
 12   3   6.5   7.5    1   1   f   f           ...   20979.859708          ...   11125.6397   3.657100E-3  1.089927E-11    pP1f(7.5)      ...     ...
 12   3   7.5   8.5    1   1   f   f           ...   20850.292322          ...   11387.4004   3.991600E-3  1.223568E-11    pP1f(8.5)      ...     ...
 12   3   8.5   9.5    1   1   f   f           ...   20706.664023          ...   11680.1046   4.330800E-3  1.362850E-11    pP1f(9.5)      ...     ...
 12   3   2.5   1.5    1   1   f   f           ...   21540.242239          ...   10210.5884   7.075000E-4  3.429054E-12    rR1f(1.5)      ...     ...
 12   3   3.5   2.5    1   1   f   f           ...   21527.505037          ...   10285.5321   8.395000E-4  3.621010E-12    rR1f(2.5)      ...     ...
 12   3   4.5   3.5    1   1   f   f           ...   21501.804605          ...   10391.1598   8.278000E-4  3.355393E-12    rR1f(3.5)      ...     ...
 12   3   5.5   4.5    1   1   f   f           ...   21462.678875          ...   10527.8299   7.680000E-4  2.999386E-12    rR1f(4.5)      ...     ...
 12   3   6.5   5.5    1   1   f   f           ...   21409.734697          ...   10695.7648   6.908000E-4  2.635933E-12    rR1f(5.5)      ...     ...
 12   3   7.5   6.5    1   1   f   f           ...   21342.644988          ...   10895.0477   6.077000E-4  2.285822E-12    rR1f(6.5)      ...     ...
 12   3   8.5   7.5    1   1   f   f           ...   21261.128885          ...   11125.6397   5.232000E-4  1.952115E-12    rR1f(7.5)      ...     ...
 12   3   9.5   8.5    1   1   f   f           ...   21164.930717          ...   11387.4004   4.390000E-4  1.632473E-12    rR1f(8.5)      ...     ...
 12   3  10.5   9.5    1   1   f   f           ...   21053.802895          ...   11680.1046   3.554000E-4  1.322229E-12    rR1f(9.5)      ...     ...
 12   3   1.5   2.5    1   2   f   f           ...   21224.617695          ...   10481.7762   3.439000E-5  7.629901E-14   oP12f(2.5)      ...     ...
 12   3   2.5   3.5    1   2   f   f           ...   21145.280118          ...   10605.5506   5.676000E-5  1.427363E-13   oP12f(3.5)      ...     ...
 12   3   3.5   4.5    1   2   f   f           ...   21049.748724          ...   10763.2884   7.152000E-5  1.935893E-13   oP12f(4.5)      ...     ...
 12   3   4.5   5.5    1   2   f   f           ...   20938.584451          ...   10954.3800   8.056000E-5  2.295627E-13   oP12f(5.5)      ...     ...
 12   3   5.5   6.5    1   2   f   f           ...   20812.238307          ...   11178.2704   8.547000E-5  2.535637E-13   oP12f(6.5)      ...     ...
 12   3   6.5   7.5    1   2   f   f           ...   20671.055891          ...   11434.4436   8.757000E-5  2.688412E-13   oP12f(7.5)      ...     ...
 12   3   7.5   8.5    1   2   f   f           ...   20515.290311          ...   11722.4024   8.780000E-5  2.779997E-13   oP12f(8.5)      ...     ...
 12   3   8.5   9.5    1   2   f   f           ...   20345.115642          ...   12041.6530   8.680000E-5  2.829435E-13   oP12f(9.5)      ...     ...
 12   3   1.5   0.5    1   2   f   f           ...   21367.640456          ...   10338.7535   2.412000E-5  1.583988E-13   qR12f(0.5)      ...     ...
 12   3   2.5   1.5    1   2   f   f           ...   21358.205098          ...   10392.6256   6.476000E-6  3.192466E-14   qR12f(1.5)      ...     ...
 12   3   3.5   2.5    1   2   f   f           ...   21331.260854          ...   10481.7762   1.108000E-6  4.867469E-15   qR12f(2.5)      ...     ...
 12   3   4.5   3.5    1   2   f   f           ...   21287.413838          ...   10605.5506   1.041000E-8  4.304995E-17   qR12f(3.5)      ...     ...
 12   3   5.5   4.5    1   2   f   f           ...   21227.220373          ...   10763.2884   2.218000E-7  8.855524E-16   qR12f(4.5)      ...     ...
 12   3   6.5   5.5    1   2   f   f           ...   21151.119505          ...   10954.3800   6.120000E-7  2.392705E-15   qR12f(5.5)      ...     ...
 12   3   7.5   6.5    1   2   f   f           ...   21059.422239          ...   11178.2704   8.363000E-7  3.230866E-15   qR12f(6.5)      ...     ...
 12   3   8.5   7.5    1   2   f   f           ...   20952.325067          ...   11434.4436   8.510000E-7  3.269455E-15   qR12f(7.5)      ...     ...
 12   3   9.5   8.5    1   2   f   f           ...   20829.928706          ...   11722.4024   7.067000E-7  2.713156E-15   qR12f(8.5)      ...     ...
 12   3  10.5   9.5    1   2   f   f           ...   20692.254514          ...   12041.6530   4.749000E-7  1.829098E-15   qR12f(9.5)      ...     ...
 12   3   0.5   1.5    2   1   f   f           ...   21624.377494          ...   10210.5884   3.520000E-5  5.642651E-14   qP21f(1.5)      ...     ...
 12   3   1.5   2.5    2   1   f   f           ...   21579.445919          ...   10285.5321   4.384000E-5  9.409281E-14   qP21f(2.5)      ...     ...
 12   3   2.5   3.5    2   1   f   f           ...   21523.638412          ...   10391.1598   5.350000E-5  1.298498E-13   qP21f(3.5)      ...     ...
 12   3   3.5   4.5    2   1   f   f           ...   21456.324258          ...   10527.8299   6.103000E-5  1.589939E-13   qP21f(4.5)      ...     ...
 12   3   4.5   5.5    2   1   f   f           ...   21376.931903          ...   10695.7648   6.607000E-5  1.806301E-13   qP21f(5.5)      ...     ...
 12   3   5.5   6.5    2   1   f   f           ...   21284.968436          ...   10895.0477   6.905000E-5  1.958523E-13   qP21f(6.5)      ...     ...
 12   3   6.5   7.5    2   1   f   f           ...   21180.012507          ...   11125.6397   7.061000E-5  2.064808E-13   qP21f(7.5)      ...     ...
 12   3   7.5   8.5    2   1   f   f           ...   21061.698326          ...   11387.4004   7.128000E-5  2.141342E-13   qP21f(8.5)      ...     ...
 12   3   8.5   9.5    2   1   f   f           ...   20929.698633          ...   11680.1046   7.144000E-5  2.200471E-13   qP21f(9.5)      ...     ...
 12   3   2.5   1.5    2   1   f   f           ...   21704.209766          ...   10210.5884   1.643000E-6  7.843296E-15   sR21f(1.5)      ...     ...
 12   3   3.5   2.5    2   1   f   f           ...   21698.622070          ...   10285.5321   4.132000E-6  1.754254E-14   sR21f(2.5)      ...     ...
 12   3   4.5   3.5    2   1   f   f           ...   21681.536865          ...   10391.1598   6.164000E-6  2.457255E-14   sR21f(3.5)      ...     ...
 12   3   5.5   4.5    2   1   f   f           ...   21652.186255          ...   10527.8299   7.255000E-6  2.784023E-14   sR21f(4.5)      ...     ...
 12   3   6.5   5.5    2   1   f   f           ...   21609.887496          ...   10695.7648   7.495000E-6  2.807186E-14   sR21f(5.5)      ...     ...
 12   3   7.5   6.5    2   1   f   f           ...   21554.050992          ...   10895.0477   7.162000E-6  2.641351E-14   sR21f(6.5)      ...     ...
 12   3   8.5   7.5    2   1   f   f           ...   21484.163495          ...   11125.6397   6.512000E-6  2.379511E-14   sR21f(7.5)      ...     ...
 12   3   9.5   8.5    2   1   f   f           ...   21399.765564          ...   11387.4004   5.717000E-6  2.079531E-14   sR21f(8.5)      ...     ...
 12   3  10.5   9.5    2   1   f   f           ...   21300.430849          ...   11680.1046   4.877000E-6  1.772664E-14   sR21f(9.5)      ...     ...
 12   3   0.5   1.5    2   2   f   f           ...   21442.340353          ...   10392.6256   2.713400E-3  4.423817E-12    pP2f(1.5)      ...     ...
 12   3   1.5   2.5    2   2   f   f           ...   21383.201736          ...   10481.7762   2.726800E-3  5.960385E-12    pP2f(2.5)      ...     ...
 12   3   2.5   3.5    2   2   f   f           ...   21309.247645          ...   10605.5506   2.892000E-3  7.161122E-12    pP2f(3.5)      ...     ...
 12   3   3.5   4.5    2   2   f   f           ...   21220.865757          ...   10763.2884   3.122600E-3  8.316448E-12    pP2f(4.5)      ...     ...
 12   3   4.5   5.5    2   2   f   f           ...   21118.316711          ...   10954.3800   3.393500E-3  9.506174E-12    pP2f(5.5)      ...     ...
 12   3   5.5   6.5    2   2   f   f           ...   21001.745688          ...   11178.2704   3.692900E-3  1.075890E-11    pP2f(6.5)      ...     ...
 12   3   6.5   7.5    2   2   f   f           ...   20871.208689          ...   11434.4436   4.012100E-3  1.208210E-11    pP2f(7.5)      ...     ...
 12   3   7.5   8.5    2   2   f   f           ...   20726.696315          ...   11722.4024   4.342800E-3  1.347147E-11    pP2f(8.5)      ...     ...
 12   3   8.5   9.5    2   2   f   f           ...   20568.150252          ...   12041.6530   4.675700E-3  1.491270E-11    pP2f(9.5)      ...     ...
 12   3   1.5   0.5    2   2   f   f           ...   21526.224497          ...   10338.7535   9.496000E-4  6.144587E-12    rR2f(0.5)      ...     ...
 12   3   2.5   1.5    2   2   f   f           ...   21522.172624          ...   10392.6256   1.000000E-3  4.854861E-12    rR2f(1.5)      ...     ...
 12   3   3.5   2.5    2   2   f   f           ...   21502.377886          ...   10481.7762   9.353000E-4  4.043658E-12    rR2f(2.5)      ...     ...
 12   3   4.5   3.5    2   2   f   f           ...   21467.146098          ...   10605.5506   8.425000E-4  3.426013E-12    rR2f(3.5)      ...     ...
 12   3   5.5   4.5    2   2   f   f           ...   21416.727754          ...   10763.2884   7.439000E-4  2.917745E-12    rR2f(4.5)      ...     ...
 12   3   6.5   5.5    2   2   f   f           ...   21351.272303          ...   10954.3800   6.467000E-4  2.481189E-12    rR2f(5.5)      ...     ...
 12   3   7.5   6.5    2   2   f   f           ...   21270.828243          ...   11178.2704   5.526000E-4  2.092627E-12    rR2f(6.5)      ...     ...
 12   3   8.5   7.5    2   2   f   f           ...   21175.359678          ...   11434.4436   4.617000E-4  1.736635E-12    rR2f(7.5)      ...     ...
 12   3   9.5   8.5    2   2   f   f           ...   21064.763553          ...   11722.4024   3.734000E-4  1.401769E-12    rR2f(8.5)      ...     ...
 12   3  10.5   9.5    2   2   f   f           ...   20938.882468          ...   12041.6530   2.874000E-4  1.081011E-12    rR2f(9.5)      ...     ...
 12   4   1.5   2.5    1   1   e   e           ...   18347.332227          ...   13359.0524   1.462670E-2  4.342772E-11    pP1e(2.5)      ...     ...
 12   4   2.5   3.5    1   1   e   e           ...   18290.525367          ...   13460.2696   1.847030E-2  6.207841E-11    pP1e(3.5)      ...     ...
 12   4   3.5   4.5    1   1   e   e           ...   18221.823575          ...   13591.1292   2.053200E-2  7.416437E-11    pP1e(4.5)      ...     ...
 12   4   4.5   5.5    1   1   e   e           ...   18140.976535          ...   13751.8304   2.209180E-2  8.386607E-11    pP1e(5.5)      ...     ...
 12   4   5.5   6.5    1   1   e   e           ...   18047.806064          ...   13942.4477   2.347370E-2  9.260697E-11    pP1e(6.5)      ...     ...
 12   4   6.5   7.5    1   1   e   e           ...   17942.182792          ...   14162.9416   2.478970E-2  1.010151E-10    pP1e(7.5)      ...     ...
 12   4   7.5   8.5    1   1   e   e           ...   17824.002547          ...   14413.1754   2.609190E-2  1.094461E-10    pP1e(8.5)      ...     ...
 12   4   8.5   9.5    1   1   e   e           ...   17693.167957          ...   14692.9305   2.741400E-2  1.181575E-10    pP1e(9.5)      ...     ...
 12   4   2.5   1.5    1   1   e   e           ...   18463.630403          ...   13287.1645   6.735800E-3  4.443283E-11    rR1e(1.5)      ...     ...
 12   4   3.5   2.5    1   1   e   e           ...   18453.900392          ...   13359.0524   8.157400E-3  4.788196E-11    rR1e(2.5)      ...     ...
 12   4   4.5   3.5    1   1   e   e           ...   18432.537422          ...   13460.2696   8.180600E-3  4.512141E-11    rR1e(3.5)      ...     ...
 12   4   5.5   4.5    1   1   e   e           ...   18399.124626          ...   13591.1292   7.694200E-3  4.088916E-11    rR1e(4.5)      ...     ...
 12   4   6.5   5.5    1   1   e   e           ...   18353.293947          ...   13751.8304   7.001500E-3  3.635529E-11    rR1e(5.5)      ...     ...
 12   4   7.5   6.5    1   1   e   e           ...   18294.730186          ...   13942.4477   6.234000E-3  3.191277E-11    rR1e(6.5)      ...     ...
 12   4   8.5   7.5    1   1   e   e           ...   18223.156900          ...   14162.9416   5.459000E-3  2.772529E-11    rR1e(7.5)      ...     ...
 12   4   9.5   8.5    1   1   e   e           ...   18138.318904          ...   14413.1754   4.715200E-3  2.387379E-11    rR1e(8.5)      ...     ...
 12   4  10.5   9.5    1   1   e   e           ...   18039.967110          ...   14692.9305   4.026600E-3  2.040410E-11    rR1e(9.5)      ...     ...
 12   4   1.5   2.5    1   2   e   e           ...   18154.029135          ...   13552.3555   2.301000E-4  6.978098E-13   oP12e(2.5)      ...     ...
 12   4   2.5   3.5    1   2   e   e           ...   18080.050786          ...   13670.7441   3.685000E-4  1.267527E-12   oP12e(3.5)      ...     ...
 12   4   3.5   4.5    1   2   e   e           ...   17991.211183          ...   13821.7416   4.496000E-4  1.665916E-12   oP12e(4.5)      ...     ...
 12   4   4.5   5.5    1   2   e   e           ...   17888.040845          ...   14004.7661   4.903000E-4  1.914312E-12   oP12e(5.5)      ...     ...
 12   4   5.5   6.5    1   2   e   e           ...   17770.976195          ...   14219.2776   5.042000E-4  2.051593E-12   oP12e(6.5)      ...     ...
 12   4   6.5   7.5    1   2   e   e           ...   17640.357404          ...   14464.7670   5.023000E-4  2.117455E-12   oP12e(7.5)      ...     ...
 12   4   7.5   8.5    1   2   e   e           ...   17496.437053          ...   14740.7409   4.924000E-4  2.143503E-12   oP12e(8.5)      ...     ...
 12   4   8.5   9.5    1   2   e   e           ...   17339.391217          ...   15046.7073   4.798000E-4  2.153242E-12   oP12e(9.5)      ...     ...
 12   4   1.5   0.5    1   2   e   e           ...   18290.564500          ...   13415.8201   1.847000E-4  1.655390E-12   qR12e(0.5)      ...     ...
 12   4   2.5   1.5    1   2   e   e           ...   18283.608186          ...   13467.1867   5.184000E-5  3.487307E-13   qR12e(1.5)      ...     ...
 12   4   3.5   2.5    1   2   e   e           ...   18260.597300          ...   13552.3555   9.235000E-6  5.536094E-14   qR12e(2.5)      ...     ...
 12   4   4.5   3.5    1   2   e   e           ...   18222.062841          ...   13670.7441   8.789000E-8  4.960348E-16   qR12e(3.5)      ...     ...
 12   4   5.5   4.5    1   2   e   e           ...   18168.512233          ...   13821.7416   2.028000E-6  1.105270E-14   qR12e(4.5)      ...     ...
 12   4   6.5   5.5    1   2   e   e           ...   18100.358257          ...   14004.7661   5.882000E-6  3.140185E-14   qR12e(5.5)      ...     ...
 12   4   7.5   6.5    1   2   e   e           ...   18017.900318          ...   14219.2776   8.650000E-6  4.565175E-14   qR12e(6.5)      ...     ...
 12   4   8.5   7.5    1   2   e   e           ...   17921.331511          ...   14464.7670   9.884000E-6  5.190419E-14   qR12e(7.5)      ...     ...
 12   4   9.5   8.5    1   2   e   e           ...   17810.753409          ...   14740.7409   9.953000E-6  5.226424E-14   qR12e(8.5)      ...     ...
 12   4  10.5   9.5    1   2   e   e           ...   17686.190370          ...   15046.7073   9.344000E-6  4.926230E-14   qR12e(9.5)      ...     ...
 12   4   0.5   1.5    2   1   e   e           ...   18547.797049          ...   13287.1645   3.417000E-4  7.445400E-13   qP21e(1.5)      ...     ...
 12   4   1.5   2.5    2   1   e   e           ...   18505.926878          ...   13359.0524   3.832000E-4  1.118331E-12   qP21e(2.5)      ...     ...
 12   4   2.5   3.5    2   1   e   e           ...   18454.553904          ...   13460.2696   4.374000E-4  1.444078E-12   qP21e(3.5)      ...     ...
 12   4   3.5   4.5    2   1   e   e           ...   18393.098312          ...   13591.1292   4.725000E-4  1.675096E-12   qP21e(4.5)      ...     ...
 12   4   4.5   5.5    2   1   e   e           ...   18321.014777          ...   13751.8304   4.868000E-4  1.811874E-12   qP21e(5.5)      ...     ...
 12   4   5.5   6.5    2   1   e   e           ...   18237.819819          ...   13942.4477   4.853000E-4  1.874888E-12   qP21e(6.5)      ...     ...
 12   4   6.5   7.5    2   1   e   e           ...   18143.091460          ...   14162.9416   4.741000E-4  1.889353E-12   qP21e(7.5)      ...     ...
 12   4   7.5   8.5    2   1   e   e           ...   18036.457572          ...   14413.1754   4.580000E-4  1.876153E-12   qP21e(8.5)      ...     ...
 12   4   8.5   9.5    2   1   e   e           ...   17917.581322          ...   14692.9305   4.407000E-4  1.852186E-12   qP21e(9.5)      ...     ...
 12   4   2.5   1.5    2   1   e   e           ...   18627.658940          ...   13287.1645   1.048000E-5  6.791938E-14   sR21e(1.5)      ...     ...
 12   4   3.5   2.5    2   1   e   e           ...   18625.175129          ...   13359.0524   3.016000E-5  1.737909E-13   sR21e(2.5)      ...     ...
 12   4   4.5   3.5    2   1   e   e           ...   18612.575664          ...   13460.2696   4.869000E-5  2.633871E-13   sR21e(3.5)      ...     ...
 12   4   5.5   4.5    2   1   e   e           ...   18589.138382          ...   13591.1292   6.034000E-5  3.141418E-13   sR21e(4.5)      ...     ...
 12   4   6.5   5.5    2   1   e   e           ...   18554.202614          ...   13751.8304   6.447000E-5  3.275500E-13   sR21e(5.5)      ...     ...
 12   4   7.5   6.5    2   1   e   e           ...   18507.185211          ...   13942.4477   6.285000E-5  3.143940E-13   sR21e(6.5)      ...     ...
 12   4   8.5   7.5    2   1   e   e           ...   18447.570264          ...   14162.9416   5.770000E-5  2.859616E-13   sR21e(7.5)      ...     ...
 12   4   9.5   8.5    2   1   e   e           ...   18374.890611          ...   14413.1754   5.083000E-5  2.507759E-13   sR21e(8.5)      ...     ...
 12   4  10.5   9.5    2   1   e   e           ...   18288.709332          ...   14692.9305   4.349000E-5  2.144242E-13   sR21e(9.5)      ...     ...
 12   4   0.5   1.5    2   2   e   e           ...   18367.774831          ...   13467.1867   2.280160E-2  5.066173E-11    pP2e(1.5)      ...     ...
 12   4   1.5   2.5    2   2   e   e           ...   18312.623786          ...   13552.3555   2.202250E-2  6.563447E-11    pP2e(2.5)      ...     ...
 12   4   2.5   3.5    2   2   e   e           ...   18244.079323          ...   13670.7441   2.240620E-2  7.569084E-11    pP2e(3.5)      ...     ...
 12   4   3.5   4.5    2   2   e   e           ...   18162.485919          ...   13821.7416   2.318660E-2  8.430129E-11    pP2e(4.5)      ...     ...
 12   4   4.5   5.5    2   2   e   e           ...   18068.079087          ...   14004.7661   2.415420E-2  9.243686E-11    pP2e(5.5)      ...     ...
 12   4   5.5   6.5    2   2   e   e           ...   17960.989951          ...   14219.2776   2.523010E-2  1.005008E-10    pP2e(6.5)      ...     ...
 12   4   6.5   7.5    2   2   e   e           ...   17841.266071          ...   14464.7670   2.638370E-2  1.087302E-10    pP2e(7.5)      ...     ...
 12   4   7.5   8.5    2   2   e   e           ...   17708.892077          ...   14740.7409   2.760850E-2  1.173182E-10    pP2e(8.5)      ...     ...
 12   4   8.5   9.5    2   2   e   e           ...   17563.804582          ...   15046.7073   2.891250E-2  1.264587E-10    pP2e(9.5)      ...     ...
 12   4   1.5   0.5    2   2   e   e           ...   18449.159151          ...   13415.8201   8.828200E-3  7.776904E-11    rR2e(0.5)      ...     ...
 12   4   2.5   1.5    2   2   e   e           ...   18447.636723          ...   13467.1867   9.540500E-3  6.304326E-11    rR2e(1.5)      ...     ...
 12   4   3.5   2.5    2   2   e   e           ...   18431.872037          ...   13552.3555   9.114000E-3  5.362491E-11    rR2e(2.5)      ...     ...
 12   4   4.5   3.5    2   2   e   e           ...   18402.101083          ...   13670.7441   8.347500E-3  4.619440E-11    rR2e(3.5)      ...     ...
 12   4   5.5   4.5    2   2   e   e           ...   18358.525989          ...   13821.7416   7.470800E-3  3.987773E-11    rR2e(4.5)      ...     ...
 12   4   6.5   5.5    2   2   e   e           ...   18301.266925          ...   14004.7661   6.577400E-3  3.434761E-11    rR2e(5.5)      ...     ...
 12   4   7.5   6.5    2   2   e   e           ...   18230.355343          ...   14219.2776   5.713600E-3  2.945569E-11    rR2e(6.5)      ...     ...
 12   4   8.5   7.5    2   2   e   e           ...   18145.744876          ...   14464.7670   4.905700E-3  2.512822E-11    rR2e(7.5)      ...     ...
 12   4   9.5   8.5    2   2   e   e           ...   18047.325117          ...   14740.7409   4.169900E-3  2.132628E-11    rR2e(8.5)      ...     ...
 12   4  10.5   9.5    2   2   e   e           ...   17934.932592          ...   15046.7073   3.515600E-3  1.802397E-11    rR2e(9.5)      ...     ...
 12   4   1.5   1.5    1   1   e   f           ...   18419.180807          ...   13287.2038   1.805070E-2  7.976478E-11    qQ1f(1.5)      ...     ...
 12   4   2.5   2.5    1   1   e   f           ...   18391.597561          ...   13359.1974   7.452600E-3  3.303137E-11    qQ1f(2.5)      ...     ...
 12   4   3.5   3.5    1   1   e   f           ...   18352.353737          ...   13460.5990   3.968000E-3  1.766224E-11    qQ1f(3.5)      ...     ...
 12   4   4.5   4.5    1   1   e   f           ...   18301.083614          ...   13591.7234   2.419400E-3  1.082958E-11    qQ1f(4.5)      ...     ...
 12   4   5.5   5.5    1   1   e   f           ...   18237.487731          ...   13752.7661   1.610100E-3  7.257392E-12    qQ1f(5.5)      ...     ...
 12   4   6.5   6.5    1   1   e   f           ...   18161.328146          ...   13943.7962   1.141300E-3  5.187551E-12    qQ1f(6.5)      ...     ...
 12   4   7.5   7.5    1   1   e   f           ...   18072.408897          ...   14164.7690   8.496000E-4  3.899780E-12    qQ1f(7.5)      ...     ...
 12   4   8.5   8.5    1   1   e   f           ...   17970.555809          ...   14415.5427   6.583000E-4  3.056037E-12    qQ1f(8.5)      ...     ...
 12   4   9.5   9.5    1   1   e   f           ...   17855.600306          ...   14695.8940   5.277000E-4  2.481395E-12    qQ1f(9.5)      ...     ...
 12   4   1.5   1.5    1   2   e   f           ...   18238.981140          ...   13467.4034   3.705000E-4  1.669724E-12   pQ12f(1.5)      ...     ...
 12   4   2.5   2.5    1   2   e   f           ...   18198.200488          ...   13552.5944   3.753000E-4  1.698945E-12   pQ12f(2.5)      ...     ...
 12   4   3.5   3.5    1   2   e   f           ...   18142.026004          ...   13670.9268   3.386000E-4  1.542315E-12   pQ12f(3.5)      ...     ...
 12   4   4.5   4.5    1   2   e   f           ...   18071.019402          ...   13821.7876   2.953000E-4  1.355676E-12   pQ12f(4.5)      ...     ...
 12   4   5.5   5.5    1   2   e   f           ...   17985.654900          ...   14004.5989   2.550000E-4  1.181804E-12   pQ12f(5.5)      ...     ...
 12   4   6.5   6.5    1   2   e   f           ...   17886.298640          ...   14218.8258   2.203000E-4  1.032360E-12   pQ12f(6.5)      ...     ...
 12   4   7.5   7.5    1   2   e   f           ...   17773.213406          ...   14463.9645   1.913000E-4  9.079058E-13   pQ12f(7.5)      ...     ...
 12   4   8.5   8.5    1   2   e   f           ...   17646.571637          ...   14739.5269   1.676000E-4  8.068839E-13   pQ12f(8.5)      ...     ...
 12   4   9.5   9.5    1   2   e   f           ...   17506.468787          ...   15045.0255   1.484000E-4  7.259297E-13   pQ12f(9.5)      ...     ...
 12   4   1.5   1.5    2   1   e   f           ...   18577.775458          ...   13287.2038   1.330000E-5  5.777261E-14   rQ21f(1.5)      ...     ...
 12   4   2.5   2.5    2   1   e   f           ...   18555.626098          ...   13359.1974   1.352000E-5  5.886853E-14   rQ21f(2.5)      ...     ...
 12   4   3.5   3.5    2   1   e   f           ...   18523.628474          ...   13460.5990   1.195000E-5  5.221238E-14   rQ21f(3.5)      ...     ...
 12   4   4.5   4.5    2   1   e   f           ...   18481.121856          ...   13591.7234   9.869000E-6  4.331858E-14   rQ21f(4.5)      ...     ...
 12   4   5.5   5.5    2   1   e   f           ...   18427.501487          ...   13752.7661   7.753000E-6  3.422903E-14   rQ21f(5.5)      ...     ...
 12   4   6.5   6.5    2   1   e   f           ...   18362.236813          ...   13943.7962   5.831000E-6  2.592684E-14   rQ21f(6.5)      ...     ...
 12   4   7.5   7.5    2   1   e   f           ...   18284.863921          ...   14164.7690   4.206000E-6  1.886008E-14   rQ21f(7.5)      ...     ...
 12   4   8.5   8.5    2   1   e   f           ...   18194.969174          ...   14415.5427   2.906000E-6  1.315984E-14   rQ21f(8.5)      ...     ...
 12   4   9.5   9.5    2   1   e   f           ...   18092.172014          ...   14695.8940   1.914000E-6  8.766339E-15   rQ21f(9.5)      ...     ...
 12   4   0.5   0.5    2   2   e   f           ...   18419.013511          ...   13415.9481   1.030150E-2  4.552243E-11    qQ2f(0.5)      ...     ...
 12   4   1.5   1.5    2   2   e   f           ...   18397.575791          ...   13467.4034   2.190200E-3  9.701085E-12    qQ2f(1.5)      ...     ...
 12   4   2.5   2.5    2   2   e   f           ...   18362.229025          ...   13552.5944   1.025200E-3  4.558433E-12    qQ2f(2.5)      ...     ...
 12   4   3.5   3.5    2   2   e   f           ...   18313.300740          ...   13670.9268   6.309000E-4  2.820233E-12    qQ2f(3.5)      ...     ...
 12   4   4.5   4.5    2   2   e   f           ...   18251.057644          ...   13821.7876   4.467000E-4  2.010470E-12    qQ2f(4.5)      ...     ...
 12   4   5.5   5.5    2   2   e   f           ...   18175.668656          ...   14004.5989   3.436000E-4  1.559302E-12    qQ2f(5.5)      ...     ...
 12   4   6.5   6.5    2   2   e   f           ...   18087.207308          ...   14218.8258   2.789000E-4  1.278095E-12    qQ2f(6.5)      ...     ...
 12   4   7.5   7.5    2   2   e   f           ...   17985.668431          ...   14463.9645   2.352000E-4  1.090039E-12    qQ2f(7.5)      ...     ...
 12   4   8.5   8.5    2   2   e   f           ...   17870.985002          ...   14739.5269   2.041000E-4  9.580844E-13    qQ2f(8.5)      ...     ...
 12   4   9.5   9.5    2   2   e   f           ...   17743.040495          ...   15045.0255   1.814000E-4  8.638512E-13    qQ2f(9.5)      ...     ...
 12   4   1.5   1.5    1   1   f   e           ...   18419.229408          ...   13287.1645   1.804700E-2  7.974801E-11    qQ1e(1.5)      ...     ...
 12   4   2.5   2.5    1   1   f   e           ...   18391.778319          ...   13359.0524   7.447500E-3  3.300812E-11    qQ1e(2.5)      ...     ...
 12   4   3.5   3.5    1   1   f   e           ...   18352.767531          ...   13460.2696   3.962600E-3  1.763741E-11    qQ1e(3.5)      ...     ...
 12   4   4.5   4.5    1   1   f   e           ...   18301.835221          ...   13591.1292   2.414300E-3  1.080587E-11    qQ1e(4.5)      ...     ...
 12   4   5.5   5.5    1   1   f   e           ...   18238.678293          ...   13751.8304   1.605500E-3  7.235713E-12    qQ1e(5.5)      ...     ...
 12   4   6.5   6.5    1   1   f   e           ...   18163.051712          ...   13942.4477   1.137200E-3  5.167934E-12    qQ1e(6.5)      ...     ...
 12   4   7.5   7.5    1   1   f   e           ...   18074.751070          ...   14162.9416   8.460000E-4  3.882250E-12    qQ1e(7.5)      ...     ...
 12   4   8.5   8.5    1   1   f   e           ...   17973.593250          ...   14413.1754   6.551000E-4  3.040154E-12    qQ1e(8.5)      ...     ...
 12   4   9.5   9.5    1   1   f   e           ...   17859.400523          ...   14692.9305   5.249000E-4  2.467178E-12    qQ1e(9.5)      ...     ...
 12   4   1.5   1.5    1   2   f   e           ...   18239.207191          ...   13467.1867   3.750000E-4  1.689963E-12   pQ12e(1.5)      ...     ...
 12   4   2.5   2.5    1   2   f   e           ...   18198.475226          ...   13552.3555   3.817000E-4  1.727865E-12   pQ12e(2.5)      ...     ...
 12   4   3.5   3.5    1   2   f   e           ...   18142.292950          ...   13670.7441   3.455000E-4  1.573698E-12   pQ12e(3.5)      ...     ...
 12   4   4.5   4.5    1   2   f   e           ...   18071.222829          ...   13821.7416   3.021000E-4  1.386862E-12   pQ12e(4.5)      ...     ...
 12   4   5.5   5.5    1   2   f   e           ...   17985.742603          ...   14004.7661   2.613000E-4  1.210990E-12   pQ12e(5.5)      ...     ...
 12   4   6.5   6.5    1   2   f   e           ...   17886.221844          ...   14219.2776   2.259000E-4  1.058612E-12   pQ12e(6.5)      ...     ...
 12   4   7.5   7.5    1   2   f   e           ...   17772.925682          ...   14464.7670   1.964000E-4  9.321405E-13   pQ12e(7.5)      ...     ...
 12   4   8.5   8.5    1   2   f   e           ...   17646.027755          ...   14740.7409   1.722000E-4  8.290810E-13   pQ12e(8.5)      ...     ...
 12   4   9.5   9.5    1   2   f   e           ...   17505.623783          ...   15046.7073   1.524000E-4  7.455685E-13   pQ12e(9.5)      ...     ...
 12   4   1.5   1.5    2   1   f   e           ...   18577.813449          ...   13287.1645   1.275000E-5  5.538329E-14   rQ21e(1.5)      ...     ...
 12   4   2.5   2.5    2   1   f   e           ...   18555.745845          ...   13359.0524   1.273000E-5  5.542801E-14   rQ21e(2.5)      ...     ...
 12   4   3.5   3.5    2   1   f   e           ...   18523.884563          ...   13460.2696   1.105000E-5  4.827874E-14   rQ21e(3.5)      ...     ...
 12   4   4.5   4.5    2   1   f   e           ...   18481.567480          ...   13591.1292   8.971000E-6  3.937504E-14   rQ21e(4.5)      ...     ...
 12   4   5.5   5.5    2   1   f   e           ...   18428.185673          ...   13751.8304   6.925000E-6  3.057119E-14   rQ21e(5.5)      ...     ...
 12   4   6.5   6.5    2   1   f   e           ...   18363.204510          ...   13942.4477   5.107000E-6  2.270527E-14   rQ21e(6.5)      ...     ...
 12   4   7.5   7.5    2   1   f   e           ...   18286.157074          ...   14162.9416   3.598000E-6  1.613147E-14   rQ21e(7.5)      ...     ...
 12   4   8.5   8.5    2   1   f   e           ...   18196.627860          ...   14413.1754   2.413000E-6  1.092530E-14   rQ21e(8.5)      ...     ...
 12   4   9.5   9.5    2   1   f   e           ...   18094.235370          ...   14692.9305   1.529000E-6  7.001398E-15   rQ21e(9.5)      ...     ...
 12   4   0.5   0.5    2   2   f   e           ...   18419.145847          ...   13415.8201   1.030170E-2  4.552266E-11    qQ2e(0.5)      ...     ...
 12   4   1.5   1.5    2   2   f   e           ...   18397.791232          ...   13467.1867   2.190000E-3  9.699972E-12    qQ2e(1.5)      ...     ...
 12   4   2.5   2.5    2   2   f   e           ...   18362.442753          ...   13552.3555   1.024800E-3  4.556548E-12    qQ2e(2.5)      ...     ...
 12   4   3.5   3.5    2   2   f   e           ...   18313.409982          ...   13670.7441   6.304000E-4  2.817964E-12    qQ2e(3.5)      ...     ...
 12   4   4.5   4.5    2   2   f   e           ...   18250.955088          ...   13821.7416   4.460000E-4  2.007342E-12    qQ2e(4.5)      ...     ...
 12   4   5.5   5.5    2   2   f   e           ...   18175.249984          ...   14004.7661   3.428000E-4  1.555743E-12    qQ2e(5.5)      ...     ...
 12   4   6.5   6.5    2   2   f   e           ...   18086.374642          ...   14219.2776   2.781000E-4  1.274547E-12    qQ2e(6.5)      ...     ...
 12   4   7.5   7.5    2   2   f   e           ...   17984.331686          ...   14464.7670   2.343000E-4  1.086029E-12    qQ2e(7.5)      ...     ...
 12   4   8.5   8.5    2   2   f   e           ...   17869.062365          ...   14740.7409   2.032000E-4  9.540649E-13    qQ2e(8.5)      ...     ...
 12   4   9.5   9.5    2   2   f   e           ...   17740.458630          ...   15046.7073   1.805000E-4  8.598155E-13    qQ2e(9.5)      ...     ...
 12   4   1.5   2.5    1   1   f   f           ...   18347.196565          ...   13359.1974   1.463140E-2  4.344231E-11    pP1f(2.5)      ...     ...
 12   4   2.5   3.5    1   1   f   f           ...   18290.231664          ...   13460.5990   1.847950E-2  6.211133E-11    pP1f(3.5)      ...     ...
 12   4   3.5   4.5    1   1   f   f           ...   18221.313723          ...   13591.7234   2.054480E-2  7.421476E-11    pP1f(4.5)      ...     ...
 12   4   4.5   5.5    1   1   f   f           ...   18140.198327          ...   13752.7661   2.210670E-2  8.392983E-11    pP1f(5.5)      ...     ...
 12   4   5.5   6.5    1   1   f   f           ...   18046.712491          ...   13943.7962   2.348950E-2  9.268053E-11    pP1f(6.5)      ...     ...
 12   4   6.5   7.5    1   1   f   f           ...   17940.730423          ...   14164.7690   2.480530E-2  1.010951E-10    pP1f(7.5)      ...     ...
 12   4   7.5   8.5    1   1   f   f           ...   17822.149980          ...   14415.5427   2.610660E-2  1.095306E-10    pP1f(8.5)      ...     ...
 12   4   8.5   9.5    1   1   f   f           ...   17690.874652          ...   14695.8940   2.742720E-2  1.182451E-10    pP1f(9.5)      ...     ...
 12   4   2.5   1.5    1   1   f   f           ...   18463.626899          ...   13287.2038   6.734500E-3  4.442427E-11    rR1f(1.5)      ...     ...
 12   4   3.5   2.5    1   1   f   f           ...   18453.839725          ...   13359.1974   8.155300E-3  4.786995E-11    rR1f(2.5)      ...     ...
 12   4   4.5   3.5    1   1   f   f           ...   18432.365383          ...   13460.5990   8.178400E-3  4.511012E-11    rR1f(3.5)      ...     ...
 12   4   5.5   4.5    1   1   f   f           ...   18398.785372          ...   13591.7234   7.692100E-3  4.087950E-11    rR1f(4.5)      ...     ...
 12   4   6.5   5.5    1   1   f   f           ...   18352.733380          ...   13752.7661   6.999600E-3  3.634764E-11    rR1f(5.5)      ...     ...
 12   4   7.5   6.5    1   1   f   f           ...   18293.896423          ...   13943.7962   6.232300E-3  3.190697E-11    rR1f(6.5)      ...     ...
 12   4   8.5   7.5    1   1   f   f           ...   18221.999599          ...   14164.7690   5.457300E-3  2.772018E-11    rR1f(7.5)      ...     ...
 12   4   9.5   8.5    1   1   f   f           ...   18136.788375          ...   14415.5427   4.713600E-3  2.386971E-11    rR1f(8.5)      ...     ...
 12   4  10.5   9.5    1   1   f   f           ...   18038.013524          ...   14695.8940   4.025000E-3  2.040041E-11    rR1f(9.5)      ...     ...
 12   4   1.5   2.5    1   2   f   f           ...   18153.799492          ...   13552.5944   2.253000E-4  6.832704E-13   oP12f(2.5)      ...     ...
 12   4   2.5   3.5    1   2   f   f           ...   18079.903930          ...   13670.9268   3.589000E-4  1.234526E-12   oP12f(3.5)      ...     ...
 12   4   3.5   4.5    1   2   f   f           ...   17991.249511          ...   13821.7876   4.361000E-4  1.615888E-12   oP12f(4.5)      ...     ...
 12   4   4.5   5.5    1   2   f   f           ...   17888.365495          ...   14004.5989   4.741000E-4  1.850995E-12   oP12f(5.5)      ...     ...
 12   4   5.5   6.5    1   2   f   f           ...   17771.682986          ...   14218.8258   4.863000E-4  1.978600E-12   oP12f(6.5)      ...     ...
 12   4   6.5   7.5    1   2   f   f           ...   17641.534932          ...   14463.9645   4.835000E-4  2.037931E-12   oP12f(7.5)      ...     ...
 12   4   7.5   8.5    1   2   f   f           ...   17498.165807          ...   14739.5269   4.731000E-4  2.059079E-12   oP12f(8.5)      ...     ...
 12   4   8.5   9.5    1   2   f   f           ...   17341.743133          ...   15045.0255   4.599000E-4  2.063375E-12   oP12f(9.5)      ...     ...
 12   4   1.5   0.5    1   2   f   f           ...   18290.445870          ...   13415.9481   1.840000E-4  1.649138E-12   qR12f(0.5)      ...     ...
 12   4   2.5   1.5    1   2   f   f           ...   18283.427232          ...   13467.4034   5.188000E-5  3.490067E-13   qR12f(1.5)      ...     ...
 12   4   3.5   2.5    1   2   f   f           ...   18260.442652          ...   13552.5944   9.548000E-6  5.723824E-14   qR12f(2.5)      ...     ...
 12   4   4.5   3.5    1   2   f   f           ...   18222.037650          ...   13670.9268   1.553000E-7  8.764867E-16   qR12f(3.5)      ...     ...
 12   4   5.5   4.5    1   2   f   f           ...   18168.721160          ...   13821.7876   1.666000E-6  9.079570E-15   qR12f(4.5)      ...     ...
 12   4   6.5   5.5    1   2   f   f           ...   18100.900548          ...   14004.5989   5.143000E-6  2.745495E-14   qR12f(5.5)      ...     ...
 12   4   7.5   6.5    1   2   f   f           ...   18018.866918          ...   14218.8258   7.673000E-6  4.049113E-14   qR12f(6.5)      ...     ...
 12   4   8.5   7.5    1   2   f   f           ...   17922.804108          ...   14463.9645   8.801000E-6  4.620940E-14   qR12f(7.5)      ...     ...
 12   4   9.5   8.5    1   2   f   f           ...   17812.804203          ...   14739.5269   8.859000E-6  4.650882E-14   qR12f(8.5)      ...     ...
 12   4  10.5   9.5    1   2   f   f           ...   17688.882004          ...   15045.0255   8.298000E-6  4.373439E-14   qR12f(9.5)      ...     ...
 12   4   0.5   1.5    2   1   f   f           ...   18547.762153          ...   13287.2038   3.372000E-4  7.347376E-13   qP21f(1.5)      ...     ...
 12   4   1.5   2.5    2   1   f   f           ...   18505.780607          ...   13359.1974   3.747000E-4  1.093542E-12   qP21f(2.5)      ...     ...
 12   4   2.5   3.5    2   1   f   f           ...   18454.199190          ...   13460.5990   4.246000E-4  1.401873E-12   qP21f(3.5)      ...     ...
 12   4   3.5   4.5    2   1   f   f           ...   18392.430755          ...   13591.7234   4.563000E-4  1.617782E-12   qP21f(4.5)      ...     ...
 12   4   4.5   5.5    2   1   f   f           ...   18319.930586          ...   13752.7661   4.681000E-4  1.742479E-12   qP21f(5.5)      ...     ...
 12   4   5.5   6.5    2   1   f   f           ...   18236.219872          ...   13943.7962   4.650000E-4  1.796777E-12   qP21f(6.5)      ...     ...
 12   4   6.5   7.5    2   1   f   f           ...   18140.883221          ...   14164.7690   4.528000E-4  1.804909E-12   qP21f(7.5)      ...     ...
 12   4   7.5   8.5    2   1   f   f           ...   18033.555984          ...   14415.5427   4.360000E-4  1.786607E-12   qP21f(8.5)      ...     ...
 12   4   8.5   9.5    2   1   f   f           ...   17913.909262          ...   14695.8940   4.180000E-4  1.757502E-12   qP21f(9.5)      ...     ...
 12   4   2.5   1.5    2   1   f   f           ...   18627.594425          ...   13287.2038   1.031000E-5  6.681810E-14   sR21f(1.5)      ...     ...
 12   4   3.5   2.5    2   1   f   f           ...   18624.956757          ...   13359.1974   2.943000E-5  1.695884E-13   sR21f(2.5)      ...     ...
 12   4   4.5   3.5    2   1   f   f           ...   18612.097643          ...   13460.5990   4.723000E-5  2.555024E-13   sR21f(3.5)      ...     ...
 12   4   5.5   4.5    2   1   f   f           ...   18588.292752          ...   13591.7234   5.828000E-5  3.034447E-13   sR21f(4.5)      ...     ...
 12   4   6.5   5.5    2   1   f   f           ...   18552.886178          ...   13752.7661   6.208000E-5  3.154520E-13   sR21f(5.5)      ...     ...
 12   4   7.5   6.5    2   1   f   f           ...   18505.302427          ...   13943.7962   6.037000E-5  3.020498E-13   sR21f(6.5)      ...     ...
 12   4   8.5   7.5    2   1   f   f           ...   18445.034210          ...   14164.7690   5.529000E-5  2.740930E-13   sR21f(7.5)      ...     ...
 12   4   9.5   8.5    2   1   f   f           ...   18371.623221          ...   14415.5427   4.859000E-5  2.398099E-13   sR21f(8.5)      ...     ...
 12   4  10.5   9.5    2   1   f   f           ...   18284.641478          ...   14695.8940   4.146000E-5  2.045064E-13   sR21f(9.5)      ...     ...
 12   4   0.5   1.5    2   2   f   f           ...   18367.562487          ...   13467.4034   2.280520E-2  5.067090E-11    pP2f(1.5)      ...     ...
 12   4   1.5   2.5    2   2   f   f           ...   18312.383534          ...   13552.5944   2.202990E-2  6.565824E-11    pP2f(2.5)      ...     ...
 12   4   2.5   3.5    2   2   f   f           ...   18243.871457          ...   13670.9268   2.241760E-2  7.573107E-11    pP2f(3.5)      ...     ...
 12   4   3.5   4.5    2   2   f   f           ...   18162.366543          ...   13821.7876   2.320130E-2  8.435584E-11    pP2f(4.5)      ...     ...
 12   4   4.5   5.5    2   2   f   f           ...   18068.097754          ...   14004.5989   2.417130E-2  9.250211E-11    pP2f(5.5)      ...     ...
 12   4   5.5   6.5    2   2   f   f           ...   17961.190367          ...   14218.8258   2.524890E-2  1.005734E-10    pP2f(6.5)      ...     ...
 12   4   6.5   7.5    2   2   f   f           ...   17841.687730          ...   14463.9645   2.640400E-2  1.088087E-10    pP2f(7.5)      ...     ...
 12   4   7.5   8.5    2   2   f   f           ...   17709.571812          ...   14739.5269   2.763020E-2  1.174014E-10    pP2f(8.5)      ...     ...
 12   4   8.5   9.5    2   2   f   f           ...   17564.777743          ...   15045.0255   2.893580E-2  1.265466E-10    pP2f(9.5)      ...     ...
 12   4   1.5   0.5    2   2   f   f           ...   18449.029911          ...   13415.9481   8.828700E-3  7.777454E-11    rR2f(0.5)      ...     ...
 12   4   2.5   1.5    2   2   f   f           ...   18447.394759          ...   13467.4034   9.541500E-3  6.305152E-11    rR2f(1.5)      ...     ...
 12   4   3.5   2.5    2   2   f   f           ...   18431.559684          ...   13552.5944   9.115800E-3  5.363732E-11    rR2f(2.5)      ...     ...
 12   4   4.5   3.5    2   2   f   f           ...   18401.769909          ...   13670.9268   8.350400E-3  4.621211E-11    rR2f(3.5)      ...     ...
 12   4   5.5   4.5    2   2   f   f           ...   18358.228540          ...   13821.7876   7.474500E-3  3.989878E-11    rR2f(4.5)      ...     ...
 12   4   6.5   5.5    2   2   f   f           ...   18301.053347          ...   14004.5989   6.581500E-3  3.436982E-11    rR2f(5.5)      ...     ...
 12   4   7.5   6.5    2   2   f   f           ...   18230.272922          ...   14218.8258   5.717800E-3  2.947761E-11    rR2f(6.5)      ...     ...
 12   4   8.5   7.5    2   2   f   f           ...   18145.838719          ...   14463.9645   4.909800E-3  2.514896E-11    rR2f(7.5)      ...     ...
 12   4   9.5   8.5    2   2   f   f           ...   18047.639049          ...   14739.5269   4.173700E-3  2.134498E-11    rR2f(8.5)      ...     ...
 12   4  10.5   9.5    2   2   f   f           ...   17935.509959          ...   15045.0255   3.519200E-3  1.804126E-11    rR2f(9.5)      ...     ...
 12   5   1.5   2.5    1   1   e   e           ...   15436.146148          ...   16270.2384   1.318774E-1  5.531706E-10    pP1e(2.5)      ...     ...
 12   5   2.5   3.5    1   1   e   e           ...   15383.564967          ...   16367.2300   1.634284E-1  7.764841E-10    pP1e(3.5)      ...     ...
 12   5   3.5   4.5    1   1   e   e           ...   15320.402278          ...   16492.5505   1.786544E-1  9.128956E-10    pP1e(4.5)      ...     ...
 12   5   4.5   5.5    1   1   e   e           ...   15246.436234          ...   16646.3708   1.893480E-1   1.017655E-9    pP1e(5.5)      ...     ...
 12   5   5.5   6.5    1   1   e   e           ...   15161.504895          ...   16828.7489   1.984179E-1   1.109193E-9    pP1e(6.5)      ...     ...
 12   5   6.5   7.5    1   1   e   e           ...   15065.487043          ...   17039.6374   2.067847E-1   1.195137E-9    pP1e(7.5)      ...     ...
 12   5   7.5   8.5    1   1   e   e           ...   14958.281811          ...   17278.8961   2.147693E-1   1.279128E-9    pP1e(8.5)      ...     ...
 12   5   8.5   9.5    1   1   e   e           ...   14839.792414          ...   17546.3061   2.224697E-1   1.363062E-9    pP1e(9.5)      ...     ...
 12   5   2.5   1.5    1   1   e   e           ...   15549.488573          ...   16201.3064   7.023880E-2  6.532717E-10    rR1e(1.5)      ...     ...
 12   5   3.5   2.5    1   1   e   e           ...   15542.714314          ...   16270.2384   8.889680E-2  7.355782E-10    rR1e(2.5)      ...     ...
 12   5   4.5   3.5    1   1   e   e           ...   15525.577021          ...   16367.2300   9.372550E-2  7.286685E-10    rR1e(3.5)      ...     ...
 12   5   5.5   4.5    1   1   e   e           ...   15497.703329          ...   16492.5505   9.325060E-2  6.984832E-10    rR1e(4.5)      ...     ...
 12   5   6.5   5.5    1   1   e   e           ...   15458.753646          ...   16646.3708   9.032440E-2  6.610901E-10    rR1e(5.5)      ...     ...
 12   5   7.5   6.5    1   1   e   e           ...   15408.429018          ...   16828.7489   8.612720E-2  6.215460E-10    rR1e(6.5)      ...     ...
 12   5   8.5   7.5    1   1   e   e           ...   15346.461150          ...   17039.6374   8.121580E-2  5.816133E-10    rR1e(7.5)      ...     ...
 12   5   9.5   8.5    1   1   e   e           ...   15272.598168          ...   17278.8961   7.587370E-2  5.418520E-10    rR1e(8.5)      ...     ...
 12   5  10.5   9.5    1   1   e   e           ...   15186.591566          ...   17546.3061   7.025410E-2  5.023443E-10    rR1e(9.5)      ...     ...
 12   5   1.5   2.5    1   2   e   e           ...   15245.680975          ...   16460.7036   1.716000E-3  7.378874E-12   oP12e(2.5)      ...     ...
 12   5   2.5   3.5    1   2   e   e           ...   15177.146484          ...   16573.6484   2.714400E-3  1.324990E-11   oP12e(3.5)      ...     ...
 12   5   3.5   4.5    1   2   e   e           ...   15095.196729          ...   16717.7560   3.276400E-3  1.724515E-11   oP12e(4.5)      ...     ...
 12   5   4.5   5.5    1   2   e   e           ...   15000.330617          ...   16892.4764   3.535600E-3  1.963080E-11   oP12e(5.5)      ...     ...
 12   5   5.5   6.5    1   2   e   e           ...   14892.964687          ...   17097.2891   3.597100E-3  2.084016E-11   oP12e(6.5)      ...     ...
 12   5   6.5   7.5    1   2   e   e           ...   14773.426947          ...   17331.6974   3.541000E-3  2.128282E-11   oP12e(7.5)      ...     ...
 12   5   7.5   8.5    1   2   e   e           ...   14641.962412          ...   17595.2155   3.422800E-3  2.127591E-11   oP12e(8.5)      ...     ...
 12   5   8.5   9.5    1   2   e   e           ...   14498.742207          ...   17887.3563   3.277800E-3  2.103885E-11   oP12e(9.5)      ...     ...
 12   5   1.5   0.5    1   2   e   e           ...   15375.861188          ...   16330.5234   1.474400E-3  1.869925E-11   qR12e(0.5)      ...     ...
 12   5   2.5   1.5    1   2   e   e           ...   15371.308219          ...   16379.4867   4.076000E-4  3.879373E-12   qR12e(1.5)      ...     ...
 12   5   3.5   2.5    1   2   e   e           ...   15352.249140          ...   16460.7036   6.120000E-5  5.190436E-13   qR12e(2.5)      ...     ...
 12   5   4.5   3.5    1   2   e   e           ...   15319.158538          ...   16573.6484   6.410000E-7  5.118656E-15   qR12e(3.5)      ...     ...
 12   5   5.5   4.5    1   2   e   e           ...   15272.497780          ...   16717.7560   4.395000E-5  3.389828E-13   qR12e(4.5)      ...     ...
 12   5   6.5   5.5    1   2   e   e           ...   15212.648029          ...   16892.4764   1.080000E-4  8.162415E-13   qR12e(5.5)      ...     ...
 12   5   7.5   6.5    1   2   e   e           ...   15139.888810          ...   17097.2891   1.608000E-4  1.201961E-12   qR12e(6.5)      ...     ...
 12   5   8.5   7.5    1   2   e   e           ...   15054.401054          ...   17331.6974   1.941000E-4  1.444471E-12   qR12e(7.5)      ...     ...
 12   5   9.5   8.5    1   2   e   e           ...   14956.278768          ...   17595.2155   2.093000E-4  1.558610E-12   qR12e(8.5)      ...     ...
 12   5  10.5   9.5    1   2   e   e           ...   14845.541360          ...   17887.3563   2.105000E-4  1.575108E-12   qR12e(9.5)      ...     ...
 12   5   0.5   1.5    2   1   e   e           ...   15633.655218          ...   16201.3064   3.465000E-3  1.062698E-11   qP21e(1.5)      ...     ...
 12   5   1.5   2.5    2   1   e   e           ...   15594.740799          ...   16270.2384   3.452900E-3  1.419038E-11   qP21e(2.5)      ...     ...
 12   5   2.5   3.5    2   1   e   e           ...   15547.593503          ...   16367.2300   3.688500E-3  1.715704E-11   qP21e(3.5)      ...     ...
 12   5   3.5   4.5    2   1   e   e           ...   15491.677015          ...   16492.5505   3.819300E-3  1.908687E-11   qP21e(4.5)      ...     ...
 12   5   4.5   5.5    2   1   e   e           ...   15426.474476          ...   16646.3708   3.818700E-3  2.004743E-11   qP21e(5.5)      ...     ...
 12   5   5.5   6.5    2   1   e   e           ...   15351.518651          ...   16828.7489   3.722000E-3  2.029479E-11   qP21e(6.5)      ...     ...
 12   5   6.5   7.5    2   1   e   e           ...   15266.395710          ...   17039.6374   3.571200E-3  2.010050E-11   qP21e(7.5)      ...     ...
 12   5   7.5   8.5    2   1   e   e           ...   15170.736836          ...   17278.8961   3.399000E-3  1.968081E-11   qP21e(8.5)      ...     ...
 12   5   8.5   9.5    2   1   e   e           ...   15064.205779          ...   17546.3061   3.226600E-3  1.918461E-11   qP21e(9.5)      ...     ...
 12   5   2.5   1.5    2   1   e   e           ...   15713.517110          ...   16201.3064   4.654000E-5  4.238660E-13   sR21e(1.5)      ...     ...
 12   5   3.5   2.5    2   1   e   e           ...   15713.989051          ...   16270.2384   1.754000E-4  1.419885E-12   sR21e(2.5)      ...     ...
 12   5   4.5   3.5    2   1   e   e           ...   15705.615263          ...   16367.2300   3.291000E-4  2.500263E-12   sR21e(3.5)      ...     ...
 12   5   5.5   4.5    2   1   e   e           ...   15687.717085          ...   16492.5505   4.573000E-4  3.342879E-12   sR21e(4.5)      ...     ...
 12   5   6.5   5.5    2   1   e   e           ...   15659.662313          ...   16646.3708   5.407000E-4  3.856525E-12   sR21e(5.5)      ...     ...
 12   5   7.5   6.5    2   1   e   e           ...   15620.884043          ...   16828.7489   5.811000E-4  4.080274E-12   sR21e(6.5)      ...     ...
 12   5   8.5   7.5    2   1   e   e           ...   15570.874515          ...   17039.6374   5.887000E-4  4.095230E-12   sR21e(7.5)      ...     ...
 12   5   9.5   8.5    2   1   e   e           ...   15509.169875          ...   17278.8961   5.742000E-4  3.976503E-12   sR21e(8.5)      ...     ...
 12   5  10.5   9.5    2   1   e   e           ...   15435.333788          ...   17546.3061   5.462000E-4  3.780681E-12   sR21e(9.5)      ...     ...
 12   5   0.5   1.5    2   2   e   e           ...   15455.474864          ...   16379.4867   2.090945E-1  6.561538E-10    pP2e(1.5)      ...     ...
 12   5   1.5   2.5    2   2   e   e           ...   15404.275626          ...   16460.7036   1.972425E-1  8.307769E-10    pP2e(2.5)      ...     ...
 12   5   2.5   3.5    2   2   e   e           ...   15341.175021          ...   16573.6484   1.966940E-1  9.397079E-10    pP2e(3.5)      ...     ...
 12   5   3.5   4.5    2   2   e   e           ...   15266.471466          ...   16717.7560   2.000410E-1   1.029412E-9    pP2e(4.5)      ...     ...
 12   5   4.5   5.5    2   2   e   e           ...   15180.368860          ...   16892.4764   2.051970E-1   1.112456E-9    pP2e(5.5)      ...     ...
 12   5   5.5   6.5    2   2   e   e           ...   15082.978442          ...   17097.2891   2.112975E-1   1.193524E-9    pP2e(6.5)      ...     ...
 12   5   6.5   7.5    2   2   e   e           ...   14974.335614          ...   17331.6974   2.178920E-1   1.274712E-9    pP2e(7.5)      ...     ...
 12   5   7.5   8.5    2   2   e   e           ...   14854.417436          ...   17595.2155   2.247015E-1   1.357063E-9    pP2e(8.5)      ...     ...
 12   5   8.5   9.5    2   2   e   e           ...   14723.155572          ...   17887.3563   2.315266E-1   1.441117E-9    pP2e(9.5)      ...     ...
 12   5   1.5   0.5    2   2   e   e           ...   15534.455839          ...   16330.5234   8.952360E-2   1.112329E-9    rR2e(0.5)      ...     ...
 12   5   2.5   1.5    2   2   e   e           ...   15535.336755          ...   16379.4867   1.012602E-1  9.435099E-10    rR2e(1.5)      ...     ...
 12   5   3.5   2.5    2   2   e   e           ...   15523.523877          ...   16460.7036   1.018853E-1  8.451375E-10    rR2e(2.5)      ...     ...
 12   5   4.5   3.5    2   2   e   e           ...   15499.196781          ...   16573.6484   9.890140E-2  7.715282E-10    rR2e(3.5)      ...     ...
 12   5   5.5   4.5    2   2   e   e           ...   15462.511536          ...   16717.7560   9.438980E-2  7.102381E-10    rR2e(4.5)      ...     ...
 12   5   6.5   5.5    2   2   e   e           ...   15413.556697          ...   16892.4764   8.914410E-2  6.562834E-10    rR2e(5.5)      ...     ...
 12   5   7.5   6.5    2   2   e   e           ...   15352.343834          ...   17097.2891   8.351570E-2  6.071115E-10    rR2e(6.5)      ...     ...
 12   5   8.5   7.5    2   2   e   e           ...   15278.814419          ...   17331.6974   7.767050E-2  5.611604E-10    rR2e(7.5)      ...     ...
 12   5   9.5   8.5    2   2   e   e           ...   15192.850476          ...   17595.2155   7.168980E-2  5.173615E-10    rR2e(8.5)      ...     ...
 12   5  10.5   9.5    2   2   e   e           ...   15094.283582          ...   17887.3563   6.561130E-2  4.749021E-10    rR2e(9.5)      ...     ...
 12   5   1.5   1.5    1   1   e   f           ...   15505.042775          ...   16201.3418   1.736139E-1   1.082670E-9    qQ1f(1.5)      ...     ...
 12   5   2.5   2.5    1   1   e   f           ...   15480.424877          ...   16270.3701   7.210460E-2  4.510814E-10    qQ1f(2.5)      ...     ...
 12   5   3.5   3.5    1   1   e   f           ...   15445.422283          ...   16367.5305   3.864680E-2  2.428688E-10    qQ1f(3.5)      ...     ...
 12   5   4.5   4.5    1   1   e   f           ...   15399.712094          ...   16493.0949   2.371850E-2  1.499408E-10    qQ1f(4.5)      ...     ...
 12   5   5.5   5.5    1   1   e   f           ...   15343.022602          ...   16647.2312   1.587370E-2  1.010914E-10    qQ1f(5.5)      ...     ...
 12   5   6.5   6.5    1   1   e   f           ...   15275.131613          ...   16829.9928   1.129670E-2  7.258375E-11    qQ1f(6.5)      ...     ...
 12   5   7.5   7.5    1   1   e   f           ...   15195.851033          ...   17041.3269   8.421100E-3  5.467345E-11    qQ1f(7.5)      ...     ...
 12   5   8.5   8.5    1   1   e   f           ...   15105.009853          ...   17281.0887   6.510200E-3  4.277697E-11    qQ1f(8.5)      ...     ...
 12   5   9.5   9.5    1   1   e   f           ...   15002.440012          ...   17549.0543   5.182600E-3  3.452086E-11    qQ1f(9.5)      ...     ...
 12   5   1.5   1.5    1   2   e   f           ...   15326.693605          ...   16379.6910   2.893300E-3  1.846521E-11   pQ12f(1.5)      ...     ...
 12   5   2.5   2.5    1   2   e   f           ...   15289.863347          ...   16460.9316   2.941100E-3  1.886081E-11   pQ12f(2.5)      ...     ...
 12   5   3.5   3.5    1   2   e   f           ...   15239.125434          ...   16573.8273   2.660400E-3  1.717452E-11   pQ12f(3.5)      ...     ...
 12   5   4.5   4.5    1   2   e   f           ...   15174.996224          ...   16717.8108   2.323800E-3  1.512862E-11   pQ12f(4.5)      ...     ...
 12   5   5.5   5.5    1   2   e   f           ...   15097.919063          ...   16892.3347   2.005700E-3  1.319136E-11   pQ12f(5.5)      ...     ...
 12   5   6.5   6.5    1   2   e   f           ...   15008.240735          ...   17096.8837   1.728000E-3  1.150117E-11   pQ12f(6.5)      ...     ...
 12   5   7.5   7.5    1   2   e   f           ...   14906.212171          ...   17330.9658   1.493500E-3  1.007693E-11   pQ12f(7.5)      ...     ...
 12   5   8.5   8.5    1   2   e   f           ...   14791.998414          ...   17594.1001   1.298200E-3  8.894994E-12   pQ12f(8.5)      ...     ...
 12   5   9.5   9.5    1   2   e   f           ...   14665.690070          ...   17885.8042   1.135900E-3  7.917587E-12   pQ12f(9.5)      ...     ...
 12   5   1.5   1.5    2   1   e   f           ...   15663.637426          ...   16201.3418   2.612000E-4  1.596047E-12   rQ21f(1.5)      ...     ...
 12   5   2.5   2.5    2   1   e   f           ...   15644.453414          ...   16270.3701   2.746000E-4  1.682045E-12   rQ21f(2.5)      ...     ...
 12   5   3.5   3.5    2   1   e   f           ...   15616.697019          ...   16367.5305   2.554000E-4  1.570002E-12   rQ21f(3.5)      ...     ...
 12   5   4.5   4.5    2   1   e   f           ...   15579.750336          ...   16493.0949   2.263000E-4  1.397724E-12   rQ21f(4.5)      ...     ...
 12   5   5.5   5.5    2   1   e   f           ...   15533.036358          ...   16647.2312   1.947000E-4  1.209793E-12   rQ21f(5.5)      ...     ...
 12   5   6.5   6.5    2   1   e   f           ...   15476.040280          ...   16829.9928   1.639000E-4  1.025928E-12   rQ21f(6.5)      ...     ...
 12   5   7.5   7.5    2   1   e   f           ...   15408.306057          ...   17041.3269   1.356000E-4  8.562639E-13   rQ21f(7.5)      ...     ...
 12   5   8.5   8.5    2   1   e   f           ...   15329.423218          ...   17281.0887   1.105000E-4  7.049664E-13   rQ21f(8.5)      ...     ...
 12   5   9.5   9.5    2   1   e   f           ...   15239.011720          ...   17549.0543   8.876000E-5  5.730090E-13   rQ21f(9.5)      ...     ...
 12   5   0.5   0.5    2   2   e   f           ...   15504.318300          ...   16330.6433   9.874120E-2  6.158157E-10    qQ2f(0.5)      ...     ...
 12   5   1.5   1.5    2   2   e   f           ...   15485.288255          ...   16379.6910   2.101900E-2  1.314108E-10    qQ2f(1.5)      ...     ...
 12   5   2.5   2.5    2   2   e   f           ...   15453.891884          ...   16460.9316   9.855900E-3  6.186974E-11    qQ2f(2.5)      ...     ...
 12   5   3.5   3.5    2   2   e   f           ...   15410.400171          ...   16573.8273   6.075900E-3  3.835664E-11    qQ2f(3.5)      ...     ...
 12   5   4.5   4.5    2   2   e   f           ...   15355.034466          ...   16717.8108   4.305900E-3  2.737916E-11    qQ2f(4.5)      ...     ...
 12   5   5.5   5.5    2   2   e   f           ...   15287.932819          ...   16892.3347   3.310500E-3  2.123508E-11    qQ2f(5.5)      ...     ...
 12   5   6.5   6.5    2   2   e   f           ...   15209.149403          ...   17096.8837   2.679600E-3  1.736672E-11    qQ2f(6.5)      ...     ...
 12   5   7.5   7.5    2   2   e   f           ...   15118.667196          ...   17330.9658   2.245200E-3  1.472603E-11    qQ2f(7.5)      ...     ...
 12   5   8.5   8.5    2   2   e   f           ...   15016.411779          ...   17594.1001   1.927700E-3  1.281636E-11    qQ2f(8.5)      ...     ...
 12   5   9.5   9.5    2   2   e   f           ...   14902.261777          ...   17885.8042   1.684800E-3  1.137370E-11    qQ2f(9.5)      ...     ...
 12   5   1.5   1.5    1   1   f   e           ...   15505.087577          ...   16201.3064   1.735848E-1   1.082483E-9    qQ1e(1.5)      ...     ...
 12   5   2.5   2.5    1   1   f   e           ...   15480.592240          ...   16270.2384   7.206480E-2  4.508227E-10    qQ1e(2.5)      ...     ...
 12   5   3.5   3.5    1   1   f   e           ...   15445.807130          ...   16367.2300   3.860440E-2  2.425902E-10    qQ1e(3.5)      ...     ...
 12   5   4.5   4.5    1   1   f   e           ...   15400.413924          ...   16492.5505   2.367810E-2  1.496717E-10    qQ1e(4.5)      ...     ...
 12   5   5.5   5.5    1   1   f   e           ...   15344.137992          ...   16646.3708   1.583730E-2  1.008449E-10    qQ1e(5.5)      ...     ...
 12   5   6.5   6.5    1   1   f   e           ...   15276.750544          ...   16828.7489   1.126470E-2  7.236281E-11    qQ1e(6.5)      ...     ...
 12   5   7.5   7.5    1   1   f   e           ...   15198.055320          ...   17039.6374   8.393200E-3  5.447651E-11    qQ1e(7.5)      ...     ...
 12   5   8.5   8.5    1   1   f   e           ...   15107.872514          ...   17278.8961   6.486000E-3  4.260181E-11    qQ1e(8.5)      ...     ...
 12   5   9.5   9.5    1   1   f   e           ...   15006.024980          ...   17546.3061   5.161400E-3  3.436323E-11    qQ1e(9.5)      ...     ...
 12   5   1.5   1.5    1   2   f   e           ...   15326.907223          ...   16379.4867   2.930800E-3  1.870402E-11   pQ12e(1.5)      ...     ...
 12   5   2.5   2.5    1   2   f   e           ...   15290.127066          ...   16460.7036   2.993900E-3  1.919875E-11   pQ12e(2.5)      ...     ...
 12   5   3.5   3.5    1   2   f   e           ...   15239.388647          ...   16573.6484   2.718400E-3  1.754834E-11   pQ12e(3.5)      ...     ...
 12   5   4.5   4.5    1   2   f   e           ...   15175.208375          ...   16717.7560   2.381100E-3  1.550123E-11   pQ12e(4.5)      ...     ...
 12   5   5.5   5.5    1   2   f   e           ...   15098.032375          ...   16892.4764   2.059300E-3  1.354368E-11   pQ12e(5.5)      ...     ...
 12   5   6.5   6.5    1   2   f   e           ...   15008.210335          ...   17097.2891   1.776700E-3  1.182535E-11   pQ12e(6.5)      ...     ...
 12   5   7.5   7.5    1   2   f   e           ...   14905.995225          ...   17331.6974   1.537200E-3  1.037209E-11   pQ12e(7.5)      ...     ...
 12   5   8.5   8.5    1   2   f   e           ...   14791.553114          ...   17595.2155   1.337100E-3  9.162080E-12   pQ12e(8.5)      ...     ...
 12   5   9.5   9.5    1   2   f   e           ...   14664.974773          ...   17887.3563   1.170400E-3  8.158859E-12   pQ12e(9.5)      ...     ...
 12   5   1.5   1.5    2   1   f   e           ...   15663.671619          ...   16201.3064   2.538000E-4  1.550823E-12   rQ21e(1.5)      ...     ...
 12   5   2.5   2.5    2   1   f   e           ...   15644.559767          ...   16270.2384   2.637000E-4  1.615255E-12   rQ21e(2.5)      ...     ...
 12   5   3.5   3.5    2   1   f   e           ...   15616.924163          ...   16367.2300   2.426000E-4  1.491274E-12   rQ21e(3.5)      ...     ...
 12   5   4.5   4.5    2   1   f   e           ...   15580.146183          ...   16492.5505   2.129000E-4  1.314893E-12   rQ21e(4.5)      ...     ...
 12   5   5.5   5.5    2   1   f   e           ...   15533.645372          ...   16646.3708   1.817000E-4  1.128927E-12   rQ21e(5.5)      ...     ...
 12   5   6.5   6.5    2   1   f   e           ...   15476.903342          ...   16828.7489   1.518000E-4  9.500826E-13   rQ21e(6.5)      ...     ...
 12   5   7.5   7.5    2   1   f   e           ...   15409.461325          ...   17039.6374   1.247000E-4  7.873164E-13   rQ21e(7.5)      ...     ...
 12   5   8.5   8.5    2   1   f   e           ...   15330.907124          ...   17278.8961   1.009000E-4  6.435958E-13   rQ21e(8.5)      ...     ...
 12   5   9.5   9.5    2   1   f   e           ...   15240.859826          ...   17546.3061   8.042000E-5  5.190424E-13   rQ21e(9.5)      ...     ...
 12   5   0.5   0.5    2   2   f   e           ...   15504.442534          ...   16330.5234   9.874350E-2  6.158202E-10    qQ2e(0.5)      ...     ...
 12   5   1.5   1.5    2   2   f   e           ...   15485.491264          ...   16379.4867   2.101880E-2  1.314061E-10    qQ2e(1.5)      ...     ...
 12   5   2.5   2.5    2   2   f   e           ...   15454.094593          ...   16460.7036   9.854500E-3  6.185933E-11    qQ2e(2.5)      ...     ...
 12   5   3.5   3.5    2   2   f   e           ...   15410.505680          ...   16573.6484   6.073400E-3  3.834033E-11    qQ2e(3.5)      ...     ...
 12   5   4.5   4.5    2   2   f   e           ...   15354.940634          ...   16717.7560   4.302600E-3  2.735851E-11    qQ2e(4.5)      ...     ...
 12   5   5.5   5.5    2   2   f   e           ...   15287.539755          ...   16892.4764   3.306500E-3  2.121051E-11    qQ2e(5.5)      ...     ...
 12   5   6.5   6.5    2   2   f   e           ...   15208.363134          ...   17097.2891   2.675100E-3  1.733935E-11    qQ2e(6.5)      ...     ...
 12   5   7.5   7.5    2   2   f   e           ...   15117.401229          ...   17331.6974   2.240400E-3  1.469701E-11    qQ2e(7.5)      ...     ...
 12   5   8.5   8.5    2   2   f   e           ...   15014.587724          ...   17595.2155   1.922700E-3  1.278623E-11    qQ2e(8.5)      ...     ...
 12   5   9.5   9.5    2   2   f   e           ...   14899.809620          ...   17887.3563   1.679800E-3  1.134368E-11    qQ2e(9.5)      ...     ...
 12   5   1.5   2.5    1   1   f   f           ...   15436.023882          ...   16270.3701   1.319114E-1  5.533220E-10    pP1f(2.5)      ...     ...
 12   5   2.5   3.5    1   1   f   f           ...   15383.300209          ...   16367.5305   1.634955E-1  7.768296E-10    pP1f(3.5)      ...     ...
 12   5   3.5   4.5    1   1   f   f           ...   15319.942203          ...   16493.0949   1.787464E-1  9.134206E-10    pP1f(4.5)      ...     ...
 12   5   4.5   5.5    1   1   f   f           ...   15245.733197          ...   16647.2312   1.894539E-1   1.018318E-9    pP1f(5.5)      ...     ...
 12   5   5.5   6.5    1   1   f   f           ...   15160.515959          ...   16829.9928   1.985274E-1   1.109950E-9    pP1f(6.5)      ...     ...
 12   5   6.5   7.5    1   1   f   f           ...   15064.172559          ...   17041.3269   2.068896E-1   1.195952E-9    pP1f(7.5)      ...     ...
 12   5   7.5   8.5    1   1   f   f           ...   14956.604023          ...   17281.0887   2.148633E-1   1.279975E-9    pP1f(8.5)      ...     ...
 12   5   8.5   9.5    1   1   f   f           ...   14837.714358          ...   17549.0543   2.225478E-1   1.363922E-9    pP1f(9.5)      ...     ...
 12   5   2.5   1.5    1   1   f   f           ...   15549.488866          ...   16201.3418   7.022840E-2  6.531750E-10    rR1f(1.5)      ...     ...
 12   5   3.5   2.5    1   1   f   f           ...   15542.667041          ...   16270.3701   8.888030E-2  7.354462E-10    rR1f(2.5)      ...     ...
 12   5   4.5   3.5    1   1   f   f           ...   15525.433929          ...   16367.5305   9.370800E-2  7.285459E-10    rR1f(3.5)      ...     ...
 12   5   5.5   4.5    1   1   f   f           ...   15497.413852          ...   16493.0949   9.323480E-2  6.983909E-10    rR1f(4.5)      ...     ...
 12   5   6.5   5.5    1   1   f   f           ...   15458.268251          ...   16647.2312   9.031070E-2  6.610314E-10    rR1f(5.5)      ...     ...
 12   5   7.5   6.5    1   1   f   f           ...   15407.699890          ...   16829.9928   8.611450E-2  6.215132E-10    rR1f(6.5)      ...     ...
 12   5   8.5   7.5    1   1   f   f           ...   15345.441735          ...   17041.3269   8.120290E-2  5.815981E-10    rR1f(7.5)      ...     ...
 12   5   9.5   8.5    1   1   f   f           ...   15271.242419          ...   17281.0887   7.585950E-2  5.418467E-10    rR1f(8.5)      ...     ...
 12   5  10.5   9.5    1   1   f   f           ...   15184.853229          ...   17549.0543   7.023790E-2  5.023435E-10    rR1f(9.5)      ...     ...
 12   5   1.5   2.5    1   2   f   f           ...   15245.462351          ...   16460.9316   1.679000E-3  7.219980E-12   oP12f(2.5)      ...     ...
 12   5   2.5   3.5    1   2   f   f           ...   15177.003360          ...   16573.8273   2.641100E-3  1.289234E-11   oP12f(3.5)      ...     ...
 12   5   3.5   4.5    1   2   f   f           ...   15095.226333          ...   16717.8108   3.174300E-3  1.670769E-11   oP12f(4.5)      ...     ...
 12   5   4.5   5.5    1   2   f   f           ...   15000.629658          ...   16892.3347   3.413900E-3  1.895432E-11   oP12f(5.5)      ...     ...
 12   5   5.5   6.5    1   2   f   f           ...   14893.625081          ...   17096.8837   3.463600E-3  2.006494E-11   oP12f(6.5)      ...     ...
 12   5   6.5   7.5    1   2   f   f           ...   14774.533697          ...   17330.9658   3.401100E-3  2.043891E-11   oP12f(7.5)      ...     ...
 12   5   7.5   8.5    1   2   f   f           ...   14643.592585          ...   17594.1001   3.279700E-3  2.038187E-11   oP12f(8.5)      ...     ...
 12   5   8.5   9.5    1   2   f   f           ...   14500.964416          ...   17885.8042   3.133000E-3  2.010328E-11   oP12f(9.5)      ...     ...
 12   5   1.5   0.5    1   2   f   f           ...   15375.750659          ...   16330.6433   1.468100E-3  1.861962E-11   qR12f(0.5)      ...     ...
 12   5   2.5   1.5    1   2   f   f           ...   15371.139696          ...   16379.6910   4.075000E-4  3.878506E-12   qR12f(1.5)      ...     ...
 12   5   3.5   2.5    1   2   f   f           ...   15352.105510          ...   16460.9316   6.341000E-5  5.377970E-13   qR12f(2.5)      ...     ...
 12   5   4.5   3.5    1   2   f   f           ...   15319.137080          ...   16573.8273   2.598000E-7  2.074619E-15   qR12f(3.5)      ...     ...
 12   5   5.5   4.5    1   2   f   f           ...   15272.697982          ...   16717.8108   3.857000E-5  2.974795E-13   qR12f(4.5)      ...     ...
 12   5   6.5   5.5    1   2   f   f           ...   15213.164712          ...   16892.3347   9.755000E-5  7.372125E-13   qR12f(5.5)      ...     ...
 12   5   7.5   6.5    1   2   f   f           ...   15140.809013          ...   17096.8837   1.462000E-4  1.092695E-12   qR12f(6.5)      ...     ...
 12   5   8.5   7.5    1   2   f   f           ...   15055.802873          ...   17330.9658   1.768000E-4  1.315481E-12   qR12f(7.5)      ...     ...
 12   5   9.5   8.5    1   2   f   f           ...   14958.230980          ...   17594.1001   1.904000E-4  1.417496E-12   qR12f(8.5)      ...     ...
 12   5  10.5   9.5    1   2   f   f           ...   14848.103287          ...   17885.8042   1.909000E-4  1.427955E-12   qR12f(9.5)      ...     ...
 12   5   0.5   1.5    2   1   f   f           ...   15633.624121          ...   16201.3418   3.424200E-3  1.050189E-11   qP21f(1.5)      ...     ...
 12   5   1.5   2.5    2   1   f   f           ...   15594.607923          ...   16270.3701   3.380200E-3  1.389185E-11   qP21f(2.5)      ...     ...
 12   5   2.5   3.5    2   1   f   f           ...   15547.267736          ...   16367.5305   3.584200E-3  1.667259E-11   qP21f(3.5)      ...     ...
 12   5   3.5   4.5    2   1   f   f           ...   15491.059236          ...   16493.0949   3.689800E-3  1.844116E-11   qP21f(4.5)      ...     ...
 12   5   4.5   5.5    2   1   f   f           ...   15425.465457          ...   16647.2312   3.671800E-3  1.927875E-11   qP21f(5.5)      ...     ...
 12   5   5.5   6.5    2   1   f   f           ...   15350.023339          ...   16829.9928   3.564400E-3  1.943924E-11   qP21f(6.5)      ...     ...
 12   5   6.5   7.5    2   1   f   f           ...   15264.325357          ...   17041.3269   3.407400E-3  1.918376E-11   qP21f(7.5)      ...     ...
 12   5   7.5   8.5    2   1   f   f           ...   15168.010028          ...   17281.0887   3.231500E-3  1.871769E-11   qP21f(8.5)      ...     ...
 12   5   8.5   9.5    2   1   f   f           ...   15060.748968          ...   17549.0543   3.056400E-3  1.818098E-11   qP21f(9.5)      ...     ...
 12   5   2.5   1.5    2   1   f   f           ...   15713.456393          ...   16201.3418   4.557000E-5  4.150349E-13   sR21f(1.5)      ...     ...
 12   5   3.5   2.5    2   1   f   f           ...   15713.784074          ...   16270.3701   1.700000E-4  1.376207E-12   sR21f(2.5)      ...     ...
 12   5   4.5   3.5    2   1   f   f           ...   15705.166188          ...   16367.5305   3.169000E-4  2.407714E-12   sR21f(3.5)      ...     ...
 12   5   5.5   4.5    2   1   f   f           ...   15686.921232          ...   16493.0949   4.381000E-4  3.202852E-12   sR21f(4.5)      ...     ...
 12   5   6.5   5.5    2   1   f   f           ...   15658.421049          ...   16647.2312   5.159000E-4  3.680223E-12   sR21f(5.5)      ...     ...
 12   5   7.5   6.5    2   1   f   f           ...   15619.105895          ...   16829.9928   5.526000E-4  3.881041E-12   sR21f(6.5)      ...     ...
 12   5   8.5   7.5    2   1   f   f           ...   15568.476345          ...   17041.3269   5.581000E-4  3.883560E-12   sR21f(7.5)      ...     ...
 12   5   9.5   8.5    2   1   f   f           ...   15506.077265          ...   17281.0887   5.426000E-4  3.759163E-12   sR21f(8.5)      ...     ...
 12   5  10.5   9.5    2   1   f   f           ...   15431.481184          ...   17549.0543   5.145000E-4  3.563039E-12   sR21f(9.5)      ...     ...
 12   5   0.5   1.5    2   2   f   f           ...   15455.274951          ...   16379.6910   2.091259E-1  6.562693E-10    pP2f(1.5)      ...     ...
 12   5   1.5   2.5    2   2   f   f           ...   15404.046392          ...   16460.9316   1.973049E-1  8.310645E-10    pP2f(2.5)      ...     ...
 12   5   2.5   3.5    2   2   f   f           ...   15340.970887          ...   16573.8273   1.967867E-1  9.401758E-10    pP2f(3.5)      ...     ...
 12   5   3.5   4.5    2   2   f   f           ...   15266.343365          ...   16717.8108   2.001582E-1   1.030033E-9    pP2f(4.5)      ...     ...
 12   5   4.5   5.5    2   2   f   f           ...   15180.361918          ...   16892.3347   2.053320E-1   1.113189E-9    pP2f(5.5)      ...     ...
 12   5   5.5   6.5    2   2   f   f           ...   15083.132462          ...   17096.8837   2.114455E-1   1.194335E-9    pP2f(6.5)      ...     ...
 12   5   6.5   7.5    2   2   f   f           ...   14974.686495          ...   17330.9658   2.180508E-1   1.275581E-9    pP2f(7.5)      ...     ...
 12   5   7.5   8.5    2   2   f   f           ...   14854.998589          ...   17594.1001   2.248711E-1   1.357981E-9    pP2f(8.5)      ...     ...
 12   5   8.5   9.5    2   2   f   f           ...   14723.999026          ...   17885.8042   2.317089E-1   1.442087E-9    pP2f(9.5)      ...     ...
 12   5   1.5   0.5    2   2   f   f           ...   15534.334701          ...   16330.6433   8.952800E-2   1.112401E-9    rR2f(0.5)      ...     ...
 12   5   2.5   1.5    2   2   f   f           ...   15535.107223          ...   16379.6910   1.012671E-1  9.436020E-10    rR2f(1.5)      ...     ...
 12   5   3.5   2.5    2   2   f   f           ...   15523.222543          ...   16460.9316   1.018979E-1  8.452748E-10    rR2f(2.5)      ...     ...
 12   5   4.5   3.5    2   2   f   f           ...   15498.869339          ...   16573.8273   9.892200E-2  7.717215E-10    rR2f(3.5)      ...     ...
 12   5   5.5   4.5    2   2   f   f           ...   15462.205362          ...   16717.8108   9.441850E-2  7.104822E-10    rR2f(4.5)      ...     ...
 12   5   6.5   5.5    2   2   f   f           ...   15413.317510          ...   16892.3347   8.917950E-2  6.565644E-10    rR2f(5.5)      ...     ...
 12   5   7.5   6.5    2   2   f   f           ...   15352.215017          ...   17096.8837   8.355610E-2  6.074153E-10    rR2f(6.5)      ...     ...
 12   5   8.5   7.5    2   2   f   f           ...   15278.837484          ...   17330.9658   7.771440E-2  5.614759E-10    rR2f(7.5)      ...     ...
 12   5   9.5   8.5    2   2   f   f           ...   15193.065827          ...   17594.1001   7.173620E-2  5.176816E-10    rR2f(8.5)      ...     ...
 12   5  10.5   9.5    2   2   f   f           ...   15094.731241          ...   17885.8042   6.565930E-2  4.752213E-10    rR2f(9.5)      ...     ...
 12   6   1.5   2.5    1   1   e   e           ...   12688.590021          ...   19017.7946   5.928606E-1   3.680377E-9    pP1e(2.5)      ...     ...
 12   6   2.5   3.5    1   1   e   e           ...   12640.283091          ...   19110.5118   7.279483E-1   5.122783E-9    pP1e(3.5)      ...     ...
 12   6   3.5   4.5    1   1   e   e           ...   12582.717214          ...   19230.2355   7.875061E-1   5.965581E-9    pP1e(4.5)      ...     ...
 12   6   4.5   5.5    1   1   e   e           ...   12515.700210          ...   19377.1068   8.251365E-1   6.581002E-9    pP1e(5.5)      ...     ...
 12   6   5.5   6.5    1   1   e   e           ...   12439.088461          ...   19551.1653   8.541665E-1   7.093758E-9    pP1e(6.5)      ...     ...
 12   6   6.5   7.5    1   1   e   e           ...   12352.771303          ...   19752.3531   8.789549E-1   7.556202E-9    pP1e(7.5)      ...     ...
 12   6   7.5   8.5    1   1   e   e           ...   12256.653723          ...   19980.5242   9.012724E-1   7.994981E-9    pP1e(8.5)      ...     ...
 12   6   8.5   9.5    1   1   e   e           ...   12150.642186          ...   20235.4563   9.219929E-1   8.426153E-9    pP1e(9.5)      ...     ...
 12   6   2.5   1.5    1   1   e   e           ...   12798.937837          ...   18951.8571   3.258626E-1   4.473379E-9    rR1e(1.5)      ...     ...
 12   6   3.5   2.5    1   1   e   e           ...   12795.158186          ...   19017.7946   4.141801E-1   5.057017E-9    rR1e(2.5)      ...     ...
 12   6   4.5   3.5    1   1   e   e           ...   12782.295146          ...   19110.5118   4.381492E-1   5.025417E-9    rR1e(3.5)      ...     ...
 12   6   5.5   4.5    1   1   e   e           ...   12760.018265          ...   19230.2355   4.370113E-1   4.828687E-9    rR1e(4.5)      ...     ...
 12   6   6.5   5.5    1   1   e   e           ...   12728.017622          ...   19377.1068   4.240605E-1   4.578369E-9    rR1e(5.5)      ...     ...
 12   6   7.5   6.5    1   1   e   e           ...   12686.012584          ...   19551.1653   4.049581E-1   4.311313E-9    rR1e(6.5)      ...     ...
 12   6   8.5   7.5    1   1   e   e           ...   12633.745411          ...   19752.3531   3.825674E-1   4.042537E-9    rR1e(7.5)      ...     ...
 12   6   9.5   8.5    1   1   e   e           ...   12570.970080          ...   19980.5242   3.585169E-1   3.779090E-9    rR1e(8.5)      ...     ...
 12   6  10.5   9.5    1   1   e   e           ...   12497.441339          ...   20235.4563   3.338633E-1   3.525144E-9    rR1e(9.5)      ...     ...
 12   6   1.5   2.5    1   2   e   e           ...   12500.989718          ...   19205.3949   6.422000E-3  4.107220E-11   oP12e(2.5)      ...     ...
 12   6   2.5   3.5    1   2   e   e           ...   12437.932338          ...   19312.8626   1.000030E-2  7.268347E-11   oP12e(3.5)      ...     ...
 12   6   3.5   4.5    1   2   e   e           ...   12362.923373          ...   19450.0294   1.190530E-2  9.342126E-11   oP12e(4.5)      ...     ...
 12   6   4.5   5.5    1   2   e   e           ...   12276.431372          ...   19616.3756   1.268130E-2  1.051226E-10   oP12e(5.5)      ...     ...
 12   6   5.5   6.5    1   2   e   e           ...   12178.853921          ...   19811.3999   1.273940E-2  1.103690E-10   oP12e(6.5)      ...     ...
 12   6   6.5   7.5    1   2   e   e           ...   12070.508031          ...   20034.6164   1.239040E-2  1.115578E-10   oP12e(7.5)      ...     ...
 12   6   7.5   8.5    1   2   e   e           ...   11951.632759          ...   20285.5452   1.184550E-2  1.105107E-10   oP12e(8.5)      ...     ...
 12   6   8.5   9.5    1   2   e   e           ...   11822.396401          ...   20563.7021   1.123840E-2  1.084910E-10   oP12e(9.5)      ...     ...
 12   6   1.5   0.5    1   2   e   e           ...   12624.789481          ...   19081.5951   6.470600E-3  1.217262E-10   qR12e(0.5)      ...     ...
 12   6   2.5   1.5    1   2   e   e           ...   12622.647085          ...   19128.1478   2.033900E-3  2.870633E-11   qR12e(1.5)      ...     ...
 12   6   3.5   2.5    1   2   e   e           ...   12607.557883          ...   19205.3949   4.328000E-4  5.442793E-12   qR12e(2.5)      ...     ...
 12   6   4.5   3.5    1   2   e   e           ...   12579.944392          ...   19312.8626   1.224000E-5  1.449412E-13   qR12e(3.5)      ...     ...
 12   6   5.5   4.5    1   2   e   e           ...   12540.224424          ...   19450.0294   7.269000E-5  8.315781E-13   qR12e(4.5)      ...     ...
 12   6   6.5   5.5    1   2   e   e           ...   12488.748784          ...   19616.3756   2.748000E-4  3.081651E-12   qR12e(5.5)      ...     ...
 12   6   7.5   6.5    1   2   e   e           ...   12425.778044          ...   19811.3999   4.731000E-4  5.249953E-12   qR12e(6.5)      ...     ...
 12   6   8.5   7.5    1   2   e   e           ...   12351.482138          ...   20034.6164   6.201000E-4  6.855417E-12   qR12e(7.5)      ...     ...
 12   6   9.5   8.5    1   2   e   e           ...   12265.949115          ...   20285.5452   7.117000E-4  7.879704E-12   qR12e(8.5)      ...     ...
 12   6  10.5   9.5    1   2   e   e           ...   12169.195553          ...   20563.7021   7.583000E-4  8.444380E-12   qR12e(9.5)      ...     ...
 12   6   0.5   1.5    2   1   e   e           ...   12883.104482          ...   18951.8571   1.507000E-2  6.806125E-11   qP21e(1.5)      ...     ...
 12   6   1.5   2.5    2   1   e   e           ...   12847.184672          ...   19017.7946   1.425340E-2  8.631157E-11   qP21e(2.5)      ...     ...
 12   6   2.5   3.5    2   1   e   e           ...   12804.311628          ...   19110.5118   1.476300E-2  1.012468E-10   qP21e(3.5)      ...     ...
 12   6   3.5   4.5    2   1   e   e           ...   12753.991951          ...   19230.2355   1.495580E-2  1.102720E-10   qP21e(4.5)      ...     ...
 12   6   4.5   5.5    2   1   e   e           ...   12695.738452          ...   19377.1068   1.468690E-2  1.138389E-10   qP21e(5.5)      ...     ...
 12   6   5.5   6.5    2   1   e   e           ...   12629.102217          ...   19551.1653   1.408490E-2  1.134801E-10   qP21e(6.5)      ...     ...
 12   6   6.5   7.5    2   1   e   e           ...   12553.679971          ...   19752.3531   1.330480E-2  1.107470E-10   qP21e(7.5)      ...     ...
 12   6   7.5   8.5    2   1   e   e           ...   12469.108748          ...   19980.5242   1.246980E-2  1.068794E-10   qP21e(8.5)      ...     ...
 12   6   8.5   9.5    2   1   e   e           ...   12375.055551          ...   20235.4563   1.165850E-2  1.027185E-10   qP21e(9.5)      ...     ...
 12   6   2.5   1.5    2   1   e   e           ...   12962.966373          ...   18951.8571   1.119000E-4  1.497512E-12   sR21e(1.5)      ...     ...
 12   6   3.5   2.5    2   1   e   e           ...   12966.432923          ...   19017.7946   5.210000E-4  6.194313E-12   sR21e(2.5)      ...     ...
 12   6   4.5   3.5    2   1   e   e           ...   12962.333388          ...   19110.5118   1.068000E-3  1.191167E-11   sR21e(3.5)      ...     ...
 12   6   5.5   4.5    2   1   e   e           ...   12950.032021          ...   19230.2355   1.561300E-3  1.674880E-11   sR21e(4.5)      ...     ...
 12   6   6.5   5.5    2   1   e   e           ...   12928.926289          ...   19377.1068   1.909400E-3  1.997913E-11   sR21e(5.5)      ...     ...
 12   6   7.5   6.5    2   1   e   e           ...   12898.467609          ...   19551.1653   2.100900E-3  2.163609E-11   sR21e(6.5)      ...     ...
 12   6   8.5   7.5    2   1   e   e           ...   12858.158776          ...   19752.3531   2.164200E-3  2.207751E-11   sR21e(7.5)      ...     ...
 12   6   9.5   8.5    2   1   e   e           ...   12807.541788          ...   19980.5242   2.136100E-3  2.169228E-11   sR21e(8.5)      ...     ...
 12   6  10.5   9.5    2   1   e   e           ...   12746.183560          ...   20235.4563   2.050200E-3  2.081068E-11   sR21e(9.5)      ...     ...
 12   6   0.5   1.5    2   2   e   e           ...   12706.813731          ...   19128.1478   9.445653E-1   4.385170E-9    pP2e(1.5)      ...     ...
 12   6   1.5   2.5    2   2   e   e           ...   12659.584369          ...   19205.3949   8.825163E-1   5.503644E-9    pP2e(2.5)      ...     ...
 12   6   2.5   3.5    2   2   e   e           ...   12601.960875          ...   19312.8626   8.706077E-1   6.164037E-9    pP2e(3.5)      ...     ...
 12   6   3.5   4.5    2   2   e   e           ...   12534.198109          ...   19450.0294   8.749852E-1   6.679675E-9    pP2e(4.5)      ...     ...
 12   6   4.5   5.5    2   2   e   e           ...   12456.469614          ...   19616.3756   8.862618E-1   7.135897E-9    pP2e(5.5)      ...     ...
 12   6   5.5   6.5    2   2   e   e           ...   12368.867677          ...   19811.3999   9.006988E-1   7.565378E-9    pP2e(6.5)      ...     ...
 12   6   6.5   7.5    2   2   e   e           ...   12271.416698          ...   20034.6164   9.165772E-1   7.984458E-9    pP2e(7.5)      ...     ...
 12   6   7.5   8.5    2   2   e   e           ...   12164.087783          ...   20285.5452   9.330740E-1   8.403539E-9    pP2e(8.5)      ...     ...
 12   6   8.5   9.5    2   2   e   e           ...   12046.809766          ...   20563.7021   9.498574E-1   8.831095E-9    pP2e(9.5)      ...     ...
 12   6   1.5   0.5    2   2   e   e           ...   12783.384132          ...   19081.5951   4.134858E-1   7.586765E-9    rR2e(0.5)      ...     ...
 12   6   2.5   1.5    2   2   e   e           ...   12786.675622          ...   19128.1478   4.702445E-1   6.467813E-9    rR2e(1.5)      ...     ...
 12   6   3.5   2.5    2   2   e   e           ...   12778.832620          ...   19205.3949   4.752059E-1   5.816958E-9    rR2e(2.5)      ...     ...
 12   6   4.5   3.5    2   2   e   e           ...   12759.982635          ...   19312.8626   4.627753E-1   5.326449E-9    rR2e(3.5)      ...     ...
 12   6   5.5   4.5    2   2   e   e           ...   12730.238179          ...   19450.0294   4.426773E-1   4.914204E-9    rR2e(4.5)      ...     ...
 12   6   6.5   5.5    2   2   e   e           ...   12689.657451          ...   19616.3756   4.188063E-1   4.549021E-9    rR2e(5.5)      ...     ...
 12   6   7.5   6.5    2   2   e   e           ...   12638.233069          ...   19811.3999   3.931024E-1   4.216797E-9    rR2e(6.5)      ...     ...
 12   6   8.5   7.5    2   2   e   e           ...   12575.895503          ...   20034.6164   3.666747E-1   3.910330E-9    rR2e(7.5)      ...     ...
 12   6   9.5   8.5    2   2   e   e           ...   12502.520823          ...   20285.5452   3.402672E-1   3.626103E-9    rR2e(8.5)      ...     ...
 12   6  10.5   9.5    2   2   e   e           ...   12417.937775          ...   20563.7021   3.144236E-1   3.362533E-9    rR2e(9.5)      ...     ...
 12   6   1.5   1.5    1   1   e   f           ...   12754.495757          ...   18951.8888   7.939290E-1   7.316659E-9    qQ1f(1.5)      ...     ...
 12   6   2.5   2.5    1   1   e   f           ...   12732.881988          ...   19017.9129   3.290836E-1   3.043060E-9    qQ1f(2.5)      ...     ...
 12   6   3.5   3.5    1   1   e   f           ...   12702.169293          ...   19110.7835   1.757597E-1   1.633132E-9    qQ1f(3.5)      ...     ...
 12   6   4.5   4.5    1   1   e   f           ...   12662.077133          ...   19230.7299   1.073019E-1   1.003356E-9    qQ1f(4.5)      ...     ...
 12   6   5.5   5.5    1   1   e   f           ...   12612.362796          ...   19377.8910   7.131990E-2  6.721645E-10    qQ1f(5.5)      ...     ...
 12   6   6.5   6.5    1   1   e   f           ...   12552.821920          ...   19552.3025   5.034100E-2  4.789574E-10    qQ1f(6.5)      ...     ...
 12   6   7.5   7.5    1   1   e   f           ...   12483.276688          ...   19753.9012   3.718840E-2  3.577734E-10    qQ1f(7.5)      ...     ...
 12   6   8.5   8.5    1   1   e   f           ...   12403.561817          ...   19982.5367   2.848290E-2  2.775550E-10    qQ1f(8.5)      ...     ...
 12   6   9.5   9.5    1   1   e   f           ...   12313.512463          ...   20237.9818   2.247390E-2  2.222144E-10    qQ1f(9.5)      ...     ...
 12   6   1.5   1.5    1   2   e   f           ...   12578.046981          ...   19128.3376   1.160470E-2  1.099677E-10   pQ12f(1.5)      ...     ...
 12   6   2.5   2.5    1   2   e   f           ...   12545.186215          ...   19205.6087   1.181910E-2  1.125869E-10   pQ12f(2.5)      ...     ...
 12   6   3.5   3.5    1   2   e   f           ...   12499.918932          ...   19313.0338   1.069870E-2  1.026536E-10   pQ12f(3.5)      ...     ...
 12   6   4.5   4.5    1   2   e   f           ...   12442.718496          ...   19450.0885   9.334700E-3  9.039149E-11   pQ12f(4.5)      ...     ...
 12   6   5.5   5.5    1   2   e   f           ...   12373.998585          ...   19616.2552   8.032500E-3  7.864812E-11   pQ12f(5.5)      ...     ...
 12   6   6.5   6.5    1   2   e   f           ...   12294.087532          ...   19811.0369   6.888000E-3  6.832164E-11   pQ12f(6.5)      ...     ...
 12   6   7.5   7.5    1   2   e   f           ...   12203.225559          ...   20033.9524   5.918700E-3  5.958470E-11   pQ12f(7.5)      ...     ...
 12   6   8.5   8.5    1   2   e   f           ...   12101.571897          ...   20284.5266   5.111700E-3  5.232865E-11   pQ12f(8.5)      ...     ...
 12   6   9.5   9.5    1   2   e   f           ...   11989.214375          ...   20562.2799   4.444700E-3  4.635737E-11   pQ12f(9.5)      ...     ...
 12   6   1.5   1.5    2   1   e   f           ...   12913.090407          ...   18951.8888   1.425400E-3  1.281546E-11   rQ21f(1.5)      ...     ...
 12   6   2.5   2.5    2   1   e   f           ...   12896.910525          ...   19017.9129   1.494200E-3  1.346775E-11   rQ21f(2.5)      ...     ...
 12   6   3.5   3.5    2   1   e   f           ...   12873.444029          ...   19110.7835   1.385200E-3  1.253086E-11   rQ21f(3.5)      ...     ...
 12   6   4.5   4.5    2   1   e   f           ...   12842.115375          ...   19230.7299   1.224400E-3  1.113033E-11   rQ21f(4.5)      ...     ...
 12   6   5.5   5.5    2   1   e   f           ...   12802.376552          ...   19377.8910   1.052100E-3  9.623511E-12   rQ21f(5.5)      ...     ...
 12   6   6.5   6.5    2   1   e   f           ...   12753.730587          ...   19552.3025   8.867000E-4  8.172595E-12   rQ21f(6.5)      ...     ...
 12   6   7.5   7.5    2   1   e   f           ...   12695.731713          ...   19753.9012   7.367000E-4  6.852246E-12   rQ21f(7.5)      ...     ...
 12   6   8.5   8.5    2   1   e   f           ...   12627.975182          ...   19982.5367   6.054000E-4  5.691578E-12   rQ21f(8.5)      ...     ...
 12   6   9.5   9.5    2   1   e   f           ...   12550.084171          ...   20237.9818   4.932000E-4  4.694480E-12   rQ21f(9.5)      ...     ...
 12   6   0.5   0.5    2   2   e   f           ...   12753.255702          ...   19081.7059   4.509755E-1   4.156890E-9    qQ2f(0.5)      ...     ...
 12   6   1.5   1.5    2   2   e   f           ...   12736.641631          ...   19128.3376   9.555260E-2  8.830604E-10    qQ2f(1.5)      ...     ...
 12   6   2.5   2.5    2   2   e   f           ...   12709.214752          ...   19205.6087   4.449630E-2  4.129944E-10    qQ2f(2.5)      ...     ...
 12   6   3.5   3.5    2   2   e   f           ...   12671.193668          ...   19313.0338   2.720020E-2  2.539772E-10    qQ2f(3.5)      ...     ...
 12   6   4.5   4.5    2   2   e   f           ...   12622.756739          ...   19450.0885   1.909480E-2  1.796654E-10    qQ2f(4.5)      ...     ...
 12   6   5.5   5.5    2   2   e   f           ...   12564.012341          ...   19616.2552   1.453170E-2  1.380122E-10    qQ2f(5.5)      ...     ...
 12   6   6.5   6.5    2   2   e   f           ...   12494.996199          ...   19811.0369   1.163980E-2  1.117715E-10    qQ2f(6.5)      ...     ...
 12   6   7.5   7.5    2   2   e   f           ...   12415.680583          ...   20033.9524   9.652500E-3  9.387641E-11    qQ2f(7.5)      ...     ...
 12   6   8.5   8.5    2   2   e   f           ...   12325.985262          ...   20284.5266   8.208200E-3  8.099578E-11    qQ2f(8.5)      ...     ...
 12   6   9.5   9.5    2   2   e   f           ...   12225.786083          ...   20562.2799   7.116100E-3  7.137501E-11    qQ2f(9.5)      ...     ...
 12   6   1.5   1.5    1   1   f   e           ...   12754.536841          ...   18951.8571   7.938173E-1   7.315583E-9    qQ1e(1.5)      ...     ...
 12   6   2.5   2.5    1   1   f   e           ...   12733.036112          ...   19017.7946   3.289293E-1   3.041560E-9    qQ1e(2.5)      ...     ...
 12   6   3.5   3.5    1   1   f   e           ...   12702.525255          ...   19110.5118   1.755949E-1   1.631509E-9    qQ1e(3.5)      ...     ...
 12   6   4.5   4.5    1   1   f   e           ...   12662.728860          ...   19230.2355   1.071445E-1   1.001782E-9    qQ1e(4.5)      ...     ...
 12   6   5.5   5.5    1   1   f   e           ...   12613.401968          ...   19377.1068   7.117800E-2  6.707166E-10    qQ1e(5.5)      ...     ...
 12   6   6.5   6.5    1   1   f   e           ...   12554.334110          ...   19551.1653   5.021670E-2  4.776596E-10    qQ1e(6.5)      ...     ...
 12   6   7.5   7.5    1   1   f   e           ...   12485.339581          ...   19752.3531   3.708080E-2  3.566203E-10    qQ1e(7.5)      ...     ...
 12   6   8.5   8.5    1   1   f   e           ...   12406.244426          ...   19980.5242   2.839030E-2  2.765331E-10    qQ1e(8.5)      ...     ...
 12   6   9.5   9.5    1   1   f   e           ...   12316.874752          ...   20235.4563   2.239390E-2  2.213026E-10    qQ1e(9.5)      ...     ...
 12   6   1.5   1.5    1   2   f   e           ...   12578.246090          ...   19128.1478   1.175560E-2  1.113941E-10   pQ12e(1.5)      ...     ...
 12   6   2.5   2.5    1   2   f   e           ...   12545.435810          ...   19205.3949   1.203360E-2  1.146256E-10   pQ12e(2.5)      ...     ...
 12   6   3.5   3.5    1   2   f   e           ...   12500.174501          ...   19312.8626   1.093580E-2  1.049243E-10   pQ12e(3.5)      ...     ...
 12   6   4.5   4.5    1   2   f   e           ...   12442.935019          ...   19450.0294   9.569700E-3  9.266386E-11   pQ12e(4.5)      ...     ...
 12   6   5.5   5.5    1   2   f   e           ...   12374.133130          ...   19616.3756   8.252500E-3  8.080044E-11   pQ12e(5.5)      ...     ...
 12   6   6.5   6.5    1   2   f   e           ...   12294.099570          ...   19811.3999   7.087600E-3  7.030132E-11   pQ12e(6.5)      ...     ...
 12   6   7.5   7.5    1   2   f   e           ...   12203.076309          ...   20034.6164   6.096800E-3  6.137917E-11   pQ12e(7.5)      ...     ...
 12   6   8.5   8.5    1   2   f   e           ...   12101.223461          ...   20285.5452   5.269400E-3  5.394614E-11   pQ12e(8.5)      ...     ...
 12   6   9.5   9.5    1   2   f   e           ...   11988.628967          ...   20563.7021   4.583900E-3  4.781386E-11   pQ12e(9.5)      ...     ...
 12   6   1.5   1.5    2   1   f   e           ...   12913.120882          ...   18951.8571   1.389800E-3  1.249533E-11   rQ21e(1.5)      ...     ...
 12   6   2.5   2.5    2   1   f   e           ...   12897.003639          ...   19017.7946   1.440800E-3  1.298625E-11   rQ21e(2.5)      ...     ...
 12   6   3.5   3.5    2   1   f   e           ...   12873.642288          ...   19110.5118   1.322900E-3  1.196691E-11   rQ21e(3.5)      ...     ...
 12   6   4.5   4.5    2   1   f   e           ...   12842.461119          ...   19230.2355   1.159600E-3  1.054070E-11   rQ21e(4.5)      ...     ...
 12   6   5.5   5.5    2   1   f   e           ...   12802.909348          ...   19377.1068   9.893000E-4  9.048330E-12   rQ21e(5.5)      ...     ...
 12   6   6.5   6.5    2   1   f   e           ...   12754.486908          ...   19551.1653   8.283000E-4  7.633425E-12   rQ21e(6.5)      ...     ...
 12   6   7.5   7.5    2   1   f   e           ...   12696.745585          ...   19752.3531   6.839000E-4  6.360123E-12   rQ21e(7.5)      ...     ...
 12   6   8.5   8.5    2   1   f   e           ...   12629.279036          ...   19980.5242   5.588000E-4  5.252391E-12   rQ21e(8.5)      ...     ...
 12   6   9.5   9.5    2   1   f   e           ...   12551.709599          ...   20235.4563   4.526000E-4  4.306917E-12   rQ21e(9.5)      ...     ...
 12   6   0.5   0.5    2   2   f   e           ...   12753.370828          ...   19081.5951   4.509878E-1   4.156929E-9    qQ2e(0.5)      ...     ...
 12   6   1.5   1.5    2   2   f   e           ...   12736.830131          ...   19128.1478   9.555370E-2  8.830444E-10    qQ2e(1.5)      ...     ...
 12   6   2.5   2.5    2   2   f   e           ...   12709.403336          ...   19205.3949   4.449240E-2  4.129460E-10    qQ2e(2.5)      ...     ...
 12   6   3.5   3.5    2   2   f   e           ...   12671.291534          ...   19312.8626   2.719230E-2  2.538995E-10    qQ2e(3.5)      ...     ...
 12   6   4.5   4.5    2   2   f   e           ...   12622.667278          ...   19450.0294   1.908350E-2  1.795616E-10    qQ2e(4.5)      ...     ...
 12   6   5.5   5.5    2   2   f   e           ...   12563.640510          ...   19616.3756   1.451760E-2  1.378864E-10    qQ2e(5.5)      ...     ...
 12   6   6.5   6.5    2   2   f   e           ...   12494.252368          ...   19811.3999   1.162380E-2  1.116311E-10    qQ2e(6.5)      ...     ...
 12   6   7.5   7.5    2   2   f   e           ...   12414.482313          ...   20034.6164   9.635200E-3  9.372625E-11    qQ2e(7.5)      ...     ...
 12   6   8.5   8.5    2   2   f   e           ...   12324.258072          ...   20285.5452   8.190200E-3  8.084081E-11    qQ2e(8.5)      ...     ...
 12   6   9.5   9.5    2   2   f   e           ...   12223.463814          ...   20563.7021   7.097700E-3  7.121751E-11    qQ2e(9.5)      ...     ...
 12   6   1.5   2.5    1   1   f   f           ...   12688.480992          ...   19017.9129   5.929848E-1   3.681212E-9    pP1f(2.5)      ...     ...
 12   6   2.5   3.5    1   1   f   f           ...   12640.047219          ...   19110.7835   7.281901E-1   5.124676E-9    pP1f(3.5)      ...     ...
 12   6   3.5   4.5    1   1   f   f           ...   12582.307242          ...   19230.7299   7.878315E-1   5.968435E-9    pP1f(4.5)      ...     ...
 12   6   4.5   5.5    1   1   f   f           ...   12515.073391          ...   19377.8910   8.255016E-1   6.584573E-9    pP1f(5.5)      ...     ...
 12   6   5.5   6.5    1   1   f   f           ...   12438.206266          ...   19552.3025   8.545310E-1   7.097792E-9    pP1f(6.5)      ...     ...
 12   6   6.5   7.5    1   1   f   f           ...   12351.598214          ...   19753.9012   8.792868E-1   7.560492E-9    pP1f(7.5)      ...     ...
 12   6   7.5   8.5    1   1   f   f           ...   12255.155988          ...   19982.5367   9.015476E-1   7.999378E-9    pP1f(8.5)      ...     ...
 12   6   8.5   9.5    1   1   f   f           ...   12148.786809          ...   20237.9818   9.221935E-1   8.430561E-9    pP1f(9.5)      ...     ...
 12   6   2.5   1.5    1   1   f   f           ...   12798.941848          ...   18951.8888   3.258186E-1   4.472772E-9    rR1f(1.5)      ...     ...
 12   6   3.5   2.5    1   1   f   f           ...   12795.124152          ...   19017.9129   4.141053E-1   5.056130E-9    rR1f(2.5)      ...     ...
 12   6   4.5   3.5    1   1   f   f           ...   12782.180939          ...   19110.7835   4.380637E-1   5.024526E-9    rR1f(3.5)      ...     ...
 12   6   5.5   4.5    1   1   f   f           ...   12759.778891          ...   19230.7299   4.369272E-1   4.827939E-9    rR1f(4.5)      ...     ...
 12   6   6.5   5.5    1   1   f   f           ...   12727.608445          ...   19377.8910   4.239806E-1   4.577801E-9    rR1f(5.5)      ...     ...
 12   6   7.5   6.5    1   1   f   f           ...   12685.390197          ...   19552.3025   4.048803E-1   4.310907E-9    rR1f(6.5)      ...     ...
 12   6   8.5   7.5    1   1   f   f           ...   12632.867390          ...   19753.9012   3.824879E-1   4.042259E-9    rR1f(7.5)      ...     ...
 12   6   9.5   8.5    1   1   f   f           ...   12569.794383          ...   19982.5367   3.584321E-1   3.778903E-9    rR1f(8.5)      ...     ...
 12   6  10.5   9.5    1   1   f   f           ...   12495.925680          ...   20237.9818   3.337705E-1   3.525019E-9    rR1f(9.5)      ...     ...
 12   6   1.5   2.5    1   2   f   f           ...   12500.785220          ...   19205.6087   6.281400E-3  4.017430E-11   oP12f(2.5)      ...     ...
 12   6   2.5   3.5    1   2   f   f           ...   12437.796858          ...   19313.0338   9.723900E-3  7.067610E-11   oP12f(3.5)      ...     ...
 12   6   3.5   4.5    1   2   f   f           ...   12362.948605          ...   19450.0885   1.152200E-2  9.041312E-11   oP12f(4.5)      ...     ...
 12   6   4.5   5.5    1   2   f   f           ...   12276.709181          ...   19616.2552   1.222660E-2  1.013487E-10   oP12f(5.5)      ...     ...
 12   6   5.5   6.5    1   2   f   f           ...   12179.471878          ...   19811.0369   1.224370E-2  1.060637E-10   oP12f(6.5)      ...     ...
 12   6   6.5   7.5    1   2   f   f           ...   12071.547085          ...   20033.9524   1.187460E-2  1.068954E-10   oP12f(7.5)      ...     ...
 12   6   7.5   8.5    1   2   f   f           ...   11953.166068          ...   20284.5266   1.132160E-2  1.055959E-10   oP12f(8.5)      ...     ...
 12   6   8.5   9.5    1   2   f   f           ...   11824.488721          ...   20562.2799   1.071180E-2  1.033708E-10   oP12f(9.5)      ...     ...
 12   6   1.5   0.5    1   2   f   f           ...   12624.688062          ...   19081.7059   6.442100E-3  1.211920E-10   qR12f(0.5)      ...     ...
 12   6   2.5   1.5    1   2   f   f           ...   12622.493072          ...   19128.3376   2.030700E-3  2.866187E-11   qR12f(1.5)      ...     ...
 12   6   3.5   2.5    1   2   f   f           ...   12607.428379          ...   19205.6087   4.430000E-4  5.571180E-12   qR12f(2.5)      ...     ...
 12   6   4.5   3.5    1   2   f   f           ...   12579.930578          ...   19313.0338   1.639000E-5  1.940842E-13   qR12f(3.5)      ...     ...
 12   6   5.5   4.5    1   2   f   f           ...   12540.420254          ...   19450.0885   5.939000E-5  6.794041E-13   qR12f(4.5)      ...     ...
 12   6   6.5   5.5    1   2   f   f           ...   12489.244234          ...   19616.2552   2.416000E-4  2.709126E-12   qR12f(5.5)      ...     ...
 12   6   7.5   6.5    1   2   f   f           ...   12426.655810          ...   19811.0369   4.228000E-4  4.691116E-12   qR12f(6.5)      ...     ...
 12   6   8.5   7.5    1   2   f   f           ...   12352.816261          ...   20033.9524   5.570000E-4  6.156495E-12   qR12f(7.5)      ...     ...
 12   6   9.5   8.5    1   2   f   f           ...   12267.804463          ...   20284.5266   6.398000E-4  7.081508E-12   qR12f(8.5)      ...     ...
 12   6  10.5   9.5    1   2   f   f           ...   12171.627592          ...   20562.2799   6.809000E-4  7.579428E-12   qR12f(9.5)      ...     ...
 12   6   0.5   1.5    2   1   f   f           ...   12883.077103          ...   18951.8888   1.489980E-2  6.729286E-11   qP21f(1.5)      ...     ...
 12   6   1.5   2.5    2   1   f   f           ...   12847.065034          ...   19017.9129   1.396030E-2  8.453828E-11   qP21f(2.5)      ...     ...
 12   6   2.5   3.5    2   1   f   f           ...   12804.014746          ...   19110.7835   1.434970E-2  9.841686E-11   qP21f(3.5)      ...     ...
 12   6   3.5   4.5    2   1   f   f           ...   12753.424274          ...   19230.7299   1.444820E-2  1.065388E-10   qP21f(4.5)      ...     ...
 12   6   4.5   5.5    2   1   f   f           ...   12694.805651          ...   19377.8910   1.411680E-2  1.094361E-10   qP21f(5.5)      ...     ...
 12   6   5.5   6.5    2   1   f   f           ...   12627.713646          ...   19552.3025   1.347880E-2  1.086207E-10   qP21f(6.5)      ...     ...
 12   6   6.5   7.5    2   1   f   f           ...   12551.751012          ...   19753.9012   1.268060E-2  1.055837E-10   qP21f(7.5)      ...     ...
 12   6   7.5   8.5    2   1   f   f           ...   12466.561992          ...   19982.5367   1.183710E-2  1.014979E-10   qP21f(8.5)      ...     ...
 12   6   8.5   9.5    2   1   f   f           ...   12371.821419          ...   20237.9818   1.102110E-2  9.715338E-11   qP21f(9.5)      ...     ...
 12   6   2.5   1.5    2   1   f   f           ...   12962.909375          ...   18951.8888   1.094000E-4  1.464068E-12   sR21f(1.5)      ...     ...
 12   6   3.5   2.5    2   1   f   f           ...   12966.241184          ...   19017.9129   5.039000E-4  5.991184E-12   sR21f(2.5)      ...     ...
 12   6   4.5   3.5    2   1   f   f           ...   12961.913198          ...   19110.7835   1.025600E-3  1.143951E-11   sR21f(3.5)      ...     ...
 12   6   5.5   4.5    2   1   f   f           ...   12949.286271          ...   19230.7299   1.491200E-3  1.599865E-11   sR21f(4.5)      ...     ...
 12   6   6.5   5.5    2   1   f   f           ...   12927.761243          ...   19377.8910   1.815600E-3  1.900107E-11   sR21f(5.5)      ...     ...
 12   6   7.5   6.5    2   1   f   f           ...   12896.796201          ...   19552.3025   1.989900E-3  2.049827E-11   sR21f(6.5)      ...     ...
 12   6   8.5   7.5    2   1   f   f           ...   12855.902001          ...   19753.9012   2.042100E-3  2.083925E-11   sR21f(7.5)      ...     ...
 12   6   9.5   8.5    2   1   f   f           ...   12804.629230          ...   19982.5367   2.007900E-3  2.039968E-11   sR21f(8.5)      ...     ...
 12   6  10.5   9.5    2   1   f   f           ...   12742.553635          ...   20237.9818   1.919100E-3  1.949104E-11   sR21f(9.5)      ...     ...
 12   6   0.5   1.5    2   2   f   f           ...   12706.628327          ...   19128.3376   9.446872E-1   4.385864E-9    pP2f(1.5)      ...     ...
 12   6   1.5   2.5    2   2   f   f           ...   12659.369261          ...   19205.6087   8.827585E-1   5.505341E-9    pP2f(2.5)      ...     ...
 12   6   2.5   3.5    2   2   f   f           ...   12601.764385          ...   19313.0338   8.709671E-1   6.166774E-9    pP2f(3.5)      ...     ...
 12   6   3.5   4.5    2   2   f   f           ...   12534.065638          ...   19450.0885   8.754392E-1   6.683282E-9    pP2f(4.5)      ...     ...
 12   6   4.5   5.5    2   2   f   f           ...   12456.441440          ...   19616.2552   8.867849E-1   7.140141E-9    pP2f(5.5)      ...     ...
 12   6   5.5   6.5    2   2   f   f           ...   12368.979258          ...   19811.0369   9.012724E-1   7.570060E-9    pP2f(6.5)      ...     ...
 12   6   6.5   7.5    2   2   f   f           ...   12271.699883          ...   20033.9524   9.171924E-1   7.989448E-9    pP2f(7.5)      ...     ...
 12   6   7.5   8.5    2   2   f   f           ...   12164.572072          ...   20284.5266   9.337309E-1   8.408786E-9    pP2f(8.5)      ...     ...
 12   6   8.5   9.5    2   2   f   f           ...   12047.523331          ...   20562.2799   9.505623E-1   8.836602E-9    pP2f(9.5)      ...     ...
 12   6   1.5   0.5    2   2   f   f           ...   12783.272103          ...   19081.7059   4.135044E-1   7.587240E-9    rR2f(0.5)      ...     ...
 12   6   2.5   1.5    2   2   f   f           ...   12786.460599          ...   19128.3376   4.702706E-1   6.468389E-9    rR2f(1.5)      ...     ...
 12   6   3.5   2.5    2   2   f   f           ...   12778.545412          ...   19205.6087   4.752508E-1   5.817769E-9    rR2f(2.5)      ...     ...
 12   6   4.5   3.5    2   2   f   f           ...   12759.662837          ...   19313.0338   4.628499E-1   5.327575E-9    rR2f(3.5)      ...     ...
 12   6   5.5   4.5    2   2   f   f           ...   12729.927635          ...   19450.0885   4.427843E-1   4.915632E-9    rR2f(4.5)      ...     ...
 12   6   6.5   5.5    2   2   f   f           ...   12689.397032          ...   19616.2552   4.189422E-1   4.550684E-9    rR2f(5.5)      ...     ...
 12   6   7.5   6.5    2   2   f   f           ...   12638.061814          ...   19811.0369   3.932612E-1   4.218614E-9    rR2f(6.5)      ...     ...
 12   6   8.5   7.5    2   2   f   f           ...   12575.850872          ...   20033.9524   3.668507E-1   3.912234E-9    rR2f(7.5)      ...     ...
 12   6   9.5   8.5    2   2   f   f           ...   12502.639310          ...   20284.5266   3.404559E-1   3.628045E-9    rR2f(8.5)      ...     ...
 12   6  10.5   9.5    2   2   f   f           ...   12418.255547          ...   20562.2799   3.146220E-1   3.364483E-9    rR2f(9.5)      ...     ...
 12   7   1.5   2.5    1   1   e   e           ...   10107.311459          ...   21599.0731   2.761341E+0   2.701564E-8    pP1e(2.5)      ...     ...
 12   7   2.5   3.5    1   1   e   e           ...   10063.371026          ...   21687.4239   3.372633E+0   3.744563E-8    pP1e(3.5)      ...     ...
 12   7   3.5   4.5    1   1   e   e           ...   10011.516725          ...   21801.4360   3.632038E+0   4.346086E-8    pP1e(4.5)      ...     ...
 12   7   4.5   5.5    1   1   e   e           ...    9951.587663          ...   21941.2193   3.790974E+0   4.782363E-8    pP1e(5.5)      ...     ...
 12   7   5.5   6.5    1   1   e   e           ...    9883.461187          ...   22106.7926   3.911655E+0   5.145806E-8    pP1e(6.5)      ...     ...
 12   7   6.5   7.5    1   1   e   e           ...    9807.040328          ...   22298.0841   4.014276E+0   5.475164E-8    pP1e(7.5)      ...     ...
 12   7   7.5   8.5    1   1   e   e           ...    9722.239370          ...   22514.9386   4.106506E+0   5.789553E-8    pP1e(8.5)      ...     ...
 12   7   8.5   9.5    1   1   e   e           ...    9628.971773          ...   22757.1267   4.191592E+0   6.099854E-8    pP1e(9.5)      ...     ...
 12   7   2.5   1.5    1   1   e   e           ...   10214.595182          ...   21536.1997   1.588035E+0   3.422684E-8    rR1e(1.5)      ...     ...
 12   7   3.5   2.5    1   1   e   e           ...   10213.879624          ...   21599.0731   2.047927E+0   3.924004E-8    rR1e(2.5)      ...     ...
 12   7   4.5   3.5    1   1   e   e           ...   10205.383081          ...   21687.4239   2.202282E+0   3.962617E-8    rR1e(3.5)      ...     ...
 12   7   5.5   4.5    1   1   e   e           ...   10188.817776          ...   21801.4360   2.236980E+0   3.876622E-8    rR1e(4.5)      ...     ...
 12   7   6.5   5.5    1   1   e   e           ...   10163.905075          ...   21941.2193   2.214518E+0   3.749407E-8    rR1e(5.5)      ...     ...
 12   7   7.5   6.5    1   1   e   e           ...   10130.385310          ...   22106.7926   2.161146E+0   3.608127E-8    rR1e(6.5)      ...     ...
 12   7   8.5   7.5    1   1   e   e           ...   10088.014435          ...   22298.0841   2.089596E+0   3.463069E-8    rR1e(7.5)      ...     ...
 12   7   9.5   8.5    1   1   e   e           ...   10036.555727          ...   22514.9386   2.006754E+0   3.318486E-8    rR1e(8.5)      ...     ...
 12   7  10.5   9.5    1   1   e   e           ...    9975.770926          ...   22757.1267   1.916713E+0   3.176249E-8    rR1e(9.5)      ...     ...
 12   7   1.5   2.5    1   2   e   e           ...    9922.659216          ...   21783.7254   2.474580E-2  2.511955E-10   oP12e(2.5)      ...     ...
 12   7   2.5   3.5    1   2   e   e           ...    9865.164178          ...   21885.6308   3.815400E-2  4.408090E-10   oP12e(3.5)      ...     ...
 12   7   3.5   4.5    1   2   e   e           ...    9797.213709          ...   22015.7390   4.513490E-2  5.639688E-10   oP12e(4.5)      ...     ...
 12   7   4.5   5.5    1   2   e   e           ...    9719.247592          ...   22173.5594   4.786610E-2  6.330518E-10   oP12e(5.5)      ...     ...
 12   7   5.5   6.5    1   2   e   e           ...    9631.645856          ...   22358.6080   4.793240E-2  6.639557E-10   oP12e(6.5)      ...     ...
 12   7   6.5   7.5    1   2   e   e           ...    9534.716289          ...   22570.4081   4.649330E-2  6.708735E-10   oP12e(7.5)      ...     ...
 12   7   7.5   8.5    1   2   e   e           ...    9428.694428          ...   22808.4835   4.433150E-2  6.645299E-10   oP12e(8.5)      ...     ...
 12   7   8.5   9.5    1   2   e   e           ...    9313.748907          ...   23072.3496   4.193690E-2  6.523002E-10   oP12e(9.5)      ...     ...
 12   7   1.5   0.5    1   2   e   e           ...   10039.993205          ...   21666.3914   2.874640E-2  8.550753E-10   qR12e(0.5)      ...     ...
 12   7   2.5   1.5    1   2   e   e           ...   10040.291270          ...   21710.5037   1.000100E-2  2.231001E-10   qR12e(1.5)      ...     ...
 12   7   3.5   2.5    1   2   e   e           ...   10029.227381          ...   21783.7254   2.632100E-3  5.230749E-11   qR12e(2.5)      ...     ...
 12   7   4.5   3.5    1   2   e   e           ...   10007.176233          ...   21885.6308   2.412000E-4  4.513589E-12   qR12e(3.5)      ...     ...
 12   7   5.5   4.5    1   2   e   e           ...    9974.514760          ...   22015.7390   1.070000E-4  1.934814E-12   qR12e(4.5)      ...     ...
 12   7   6.5   5.5    1   2   e   e           ...    9931.565004          ...   22173.5594   8.170000E-4  1.448743E-11   qR12e(5.5)      ...     ...
 12   7   7.5   6.5    1   2   e   e           ...    9878.569979          ...   22358.6080   1.690100E-3  2.967385E-11   qR12e(6.5)      ...     ...
 12   7   8.5   7.5    1   2   e   e           ...    9815.690396          ...   22570.4081   2.448800E-3  4.286688E-11   qR12e(7.5)      ...     ...
 12   7   9.5   8.5    1   2   e   e           ...    9743.010785          ...   22808.4835   3.014800E-3  5.290386E-11   qR12e(8.5)      ...     ...
 12   7  10.5   9.5    1   2   e   e           ...    9660.548059          ...   23072.3496   3.394700E-3  5.998578E-11   qR12e(9.5)      ...     ...
 12   7   0.5   1.5    2   1   e   e           ...   10298.761827          ...   21536.1997   6.842680E-2  4.835974E-10   qP21e(1.5)      ...     ...
 12   7   1.5   2.5    2   1   e   e           ...   10265.906109          ...   21599.0731   6.040310E-2  5.728371E-10   qP21e(2.5)      ...     ...
 12   7   2.5   3.5    2   1   e   e           ...   10227.399563          ...   21687.4239   6.013270E-2  6.463969E-10   qP21e(3.5)      ...     ...
 12   7   3.5   4.5    2   1   e   e           ...   10182.791462          ...   21801.4360   5.942320E-2  6.873375E-10   qP21e(4.5)      ...     ...
 12   7   4.5   5.5    2   1   e   e           ...   10131.625906          ...   21941.2193   5.739920E-2  6.985927E-10   qP21e(5.5)      ...     ...
 12   7   5.5   6.5    2   1   e   e           ...   10073.474943          ...   22106.7926   5.441200E-2  6.890441E-10   qP21e(6.5)      ...     ...
 12   7   6.5   7.5    2   1   e   e           ...   10007.948995          ...   22298.0841   5.097730E-2  6.676555E-10   qP21e(7.5)      ...     ...
 12   7   7.5   8.5    2   1   e   e           ...    9934.694395          ...   22514.9386   4.749620E-2  6.412909E-10   qP21e(8.5)      ...     ...
 12   7   8.5   9.5    2   1   e   e           ...    9853.385138          ...   22757.1267   4.421790E-2  6.145079E-10   qP21e(9.5)      ...     ...
 12   7   2.5   1.5    2   1   e   e           ...   10378.623719          ...   21536.1997   1.350000E-4  2.818404E-12   sR21e(1.5)      ...     ...
 12   7   3.5   2.5    2   1   e   e           ...   10385.154361          ...   21599.0731   1.158700E-3  2.147542E-11   sR21e(2.5)      ...     ...
 12   7   4.5   3.5    2   1   e   e           ...   10385.421323          ...   21687.4239   2.894300E-3  5.028785E-11   sR21e(3.5)      ...     ...
 12   7   5.5   4.5    2   1   e   e           ...   10378.831532          ...   21801.4360   4.723600E-3  7.888877E-11   sR21e(4.5)      ...     ...
 12   7   6.5   5.5    2   1   e   e           ...   10364.813743          ...   21941.2193   6.240600E-3  1.016033E-10   sR21e(5.5)      ...     ...
 12   7   7.5   6.5    2   1   e   e           ...   10342.840334          ...   22106.7926   7.308000E-3  1.170492E-10   sR21e(6.5)      ...     ...
 12   7   8.5   7.5    2   1   e   e           ...   10312.427800          ...   22298.0841   7.949400E-3  1.260732E-10   sR21e(7.5)      ...     ...
 12   7   9.5   8.5    2   1   e   e           ...   10273.127434          ...   22514.9386   8.251300E-3  1.302364E-10   sR21e(8.5)      ...     ...
 12   7  10.5   9.5    2   1   e   e           ...   10224.513148          ...   22757.1267   8.309300E-3  1.310779E-10   sR21e(9.5)      ...     ...
 12   7   0.5   1.5    2   2   e   e           ...   10124.457915          ...   21710.5037   4.423535E+0   3.234846E-8    pP2e(1.5)      ...     ...
 12   7   1.5   2.5    2   2   e   e           ...   10081.253867          ...   21783.7254   4.104573E+0   4.036504E-8    pP2e(2.5)      ...     ...
 12   7   2.5   3.5    2   2   e   e           ...   10029.192715          ...   21885.6308   4.026415E+0   4.500965E-8    pP2e(3.5)      ...     ...
 12   7   3.5   4.5    2   2   e   e           ...    9968.488446          ...   22015.7390   4.028053E+0   4.861657E-8    pP2e(4.5)      ...     ...
 12   7   4.5   5.5    2   2   e   e           ...    9899.285835          ...   22173.5594   4.064592E+0   5.181861E-8    pP2e(5.5)      ...     ...
 12   7   5.5   6.5    2   2   e   e           ...    9821.659611          ...   22358.6080   4.118054E+0   5.485715E-8    pP2e(6.5)      ...     ...
 12   7   6.5   7.5    2   2   e   e           ...    9735.624956          ...   22570.4081   4.179681E+0   5.784706E-8    pP2e(7.5)      ...     ...
 12   7   7.5   8.5    2   2   e   e           ...    9641.149452          ...   22808.4835   4.244717E+0   6.085501E-8    pP2e(8.5)      ...     ...
 12   7   8.5   9.5    2   2   e   e           ...    9538.162271          ...   23072.3496   4.310478E+0   6.392876E-8    pP2e(9.5)      ...     ...
 12   7   1.5   0.5    2   2   e   e           ...   10198.587856          ...   21666.3914   1.998131E+0   5.760121E-8    rR2e(0.5)      ...     ...
 12   7   2.5   1.5    2   2   e   e           ...   10204.319807          ...   21710.5037   2.306283E+0   4.980735E-8    rR2e(1.5)      ...     ...
 12   7   3.5   2.5    2   2   e   e           ...   10200.502118          ...   21783.7254   2.370374E+0   4.553761E-8    rR2e(2.5)      ...     ...
 12   7   4.5   3.5    2   2   e   e           ...   10187.214476          ...   21885.6308   2.352303E+0   4.247664E-8    rR2e(3.5)      ...     ...
 12   7   5.5   4.5    2   2   e   e           ...   10164.528516          ...   22015.7390   2.297032E+0   3.999738E-8    rR2e(4.5)      ...     ...
 12   7   6.5   5.5    2   2   e   e           ...   10132.473672          ...   22173.5594   2.222152E+0   3.785710E-8    rR2e(5.5)      ...     ...
 12   7   7.5   6.5    2   2   e   e           ...   10091.025003          ...   22358.6080   2.135918E+0   3.593881E-8    rR2e(6.5)      ...     ...
 12   7   8.5   7.5    2   2   e   e           ...   10040.103761          ...   22570.4081   2.042716E+0   3.417762E-8    rR2e(7.5)      ...     ...
 12   7   9.5   8.5    2   2   e   e           ...    9979.582492          ...   22808.4835   1.945158E+0   3.253459E-8    rR2e(8.5)      ...     ...
 12   7  10.5   9.5    2   2   e   e           ...    9909.290281          ...   23072.3496   1.844977E+0   3.098534E-8    rR2e(9.5)      ...     ...
 12   7   1.5   1.5    1   1   e   f           ...   10170.156781          ...   21536.2278   3.776275E+0   5.473512E-8    qQ1f(1.5)      ...     ...
 12   7   2.5   2.5    1   1   e   f           ...   10151.616652          ...   21599.1783   1.571321E+0   2.285874E-8    qQ1f(2.5)      ...     ...
 12   7   3.5   3.5    1   1   e   f           ...   10125.286370          ...   21687.6664   8.430122E-1   1.232756E-8    qQ1f(3.5)      ...     ...
 12   7   4.5   4.5    1   1   e   f           ...   10090.927639          ...   21801.8793   5.171211E-1   7.613561E-9    qQ1f(4.5)      ...     ...
 12   7   5.5   5.5    1   1   e   f           ...   10048.328384          ...   21941.9254   3.453659E-1   5.128018E-9    qQ1f(5.5)      ...     ...
 12   7   6.5   6.5    1   1   e   f           ...    9997.304694          ...   22107.8197   2.449135E-1   3.673708E-9    qQ1f(6.5)      ...     ...
 12   7   7.5   7.5    1   1   e   f           ...    9937.692133          ...   22299.4858   1.817063E-1   2.758396E-9    qQ1f(7.5)      ...     ...
 12   7   8.5   8.5    1   1   e   f           ...    9869.334551          ...   22516.7640   1.396917E-1   2.150070E-9    qQ1f(8.5)      ...     ...
 12   7   9.5   9.5    1   1   e   f           ...    9792.074040          ...   22759.4202   1.105369E-1   1.728286E-9    qQ1f(9.5)      ...     ...
 12   7   1.5   1.5    1   2   e   f           ...    9995.707843          ...   21710.6767   4.774140E-2  7.163509E-10   pQ12f(1.5)      ...     ...
 12   7   2.5   2.5    1   2   e   f           ...    9966.873094          ...   21783.9218   4.896490E-2  7.389665E-10   pQ12f(2.5)      ...     ...
 12   7   3.5   3.5    1   2   e   f           ...    9927.162571          ...   21885.7902   4.466480E-2  6.794740E-10   pQ12f(3.5)      ...     ...
 12   7   4.5   4.5    1   2   e   f           ...    9877.009230          ...   22015.7978   3.926340E-2  6.033853E-10   pQ12f(4.5)      ...     ...
 12   7   5.5   5.5    1   2   e   f           ...    9816.798657          ...   22173.4551   3.401590E-2  5.291758E-10   pQ12f(5.5)      ...     ...
 12   7   6.5   6.5    1   2   e   f           ...    9746.842169          ...   22358.2822   2.934080E-2  4.630222E-10   pQ12f(6.5)      ...     ...
 12   7   7.5   7.5    1   2   e   f           ...    9667.371118          ...   22569.8068   2.533450E-2  4.063996E-10   pQ12f(7.5)      ...     ...
 12   7   8.5   8.5    1   2   e   f           ...    9578.541404          ...   22807.5571   2.196290E-2  3.588795E-10   pQ12f(8.5)      ...     ...
 12   7   9.5   9.5    1   2   e   f           ...    9480.441285          ...   23071.0530   1.914630E-2  3.193637E-10   pQ12f(9.5)      ...     ...
 12   7   1.5   1.5    2   1   e   f           ...   10328.751432          ...   21536.2278   8.540400E-3  1.200163E-10   rQ21f(1.5)      ...     ...
 12   7   2.5   2.5    2   1   e   f           ...   10315.645188          ...   21599.1783   9.007700E-3  1.269050E-10   rQ21f(2.5)      ...     ...
 12   7   3.5   3.5    2   1   e   f           ...   10296.561107          ...   21687.6664   8.431900E-3  1.192336E-10   rQ21f(3.5)      ...     ...
 12   7   4.5   4.5    2   1   e   f           ...   10270.965881          ...   21801.8793   7.554200E-3  1.073553E-10   rQ21f(4.5)      ...     ...
 12   7   5.5   5.5    2   1   e   f           ...   10238.342140          ...   21941.9254   6.604500E-3  9.445793E-11   rQ21f(5.5)      ...     ...
 12   7   6.5   6.5    2   1   e   f           ...   10198.213362          ...   22107.8197   5.684100E-3  8.193534E-11   rQ21f(6.5)      ...     ...
 12   7   7.5   7.5    2   1   e   f           ...   10150.147157          ...   22299.4858   4.839500E-3  7.042284E-11   rQ21f(7.5)      ...     ...
 12   7   8.5   8.5    2   1   e   f           ...   10093.747916          ...   22516.7640   4.088800E-3  6.016566E-11   rQ21f(8.5)      ...     ...
 12   7   9.5   9.5    2   1   e   f           ...   10028.645747          ...   22759.4202   3.434600E-3  5.119757E-11   rQ21f(9.5)      ...     ...
 12   7   0.5   0.5    2   2   e   f           ...   10168.469591          ...   21666.4920   2.140182E+0   3.103111E-8    qQ2f(0.5)      ...     ...
 12   7   1.5   1.5    2   2   e   f           ...   10154.302494          ...   21710.6767   4.533762E-1   6.591986E-9    qQ2f(1.5)      ...     ...
 12   7   2.5   2.5    2   2   e   f           ...   10130.901631          ...   21783.9218   2.111695E-1   3.084557E-9    qQ2f(2.5)      ...     ...
 12   7   3.5   3.5    2   2   e   f           ...   10098.437308          ...   21885.7902   1.291991E-1   1.899367E-9    qQ2f(3.5)      ...     ...
 12   7   4.5   4.5    2   2   e   f           ...   10057.047472          ...   22015.7978   9.084210E-2   1.346492E-9    qQ2f(4.5)      ...     ...
 12   7   5.5   5.5    2   2   e   f           ...   10006.812412          ...   22173.4551   6.927750E-2   1.037190E-9    qQ2f(5.5)      ...     ...
 12   7   6.5   6.5    2   2   e   f           ...    9947.750836          ...   22358.2822   5.561470E-2  8.425536E-10    qQ2f(6.5)      ...     ...
 12   7   7.5   7.5    2   2   e   f           ...    9879.826142          ...   22569.8068   4.621280E-2  7.097762E-10    qQ2f(7.5)      ...     ...
 12   7   8.5   8.5    2   2   e   f           ...    9802.954769          ...   22807.5571   3.935200E-2  6.139183E-10    qQ2f(8.5)      ...     ...
 12   7   9.5   9.5    2   2   e   f           ...    9717.012993          ...   23071.0530   3.412840E-2  5.418862E-10    qQ2f(9.5)      ...     ...
 12   7   1.5   1.5    1   1   f   e           ...   10170.194187          ...   21536.1997   3.775847E+0   5.472851E-8    qQ1e(1.5)      ...     ...
 12   7   2.5   2.5    1   1   f   e           ...   10151.757550          ...   21599.0731   1.570724E+0   2.284942E-8    qQ1e(2.5)      ...     ...
 12   7   3.5   3.5    1   1   f   e           ...   10125.613190          ...   21687.4239   8.423679E-1   1.231734E-8    qQ1e(3.5)      ...     ...
 12   7   4.5   4.5    1   1   f   e           ...   10091.528372          ...   21801.4360   5.165007E-1   7.603521E-9    qQ1e(4.5)      ...     ...
 12   7   5.5   5.5    1   1   f   e           ...   10049.289421          ...   21941.2193   3.448033E-1   5.118686E-9    qQ1e(5.5)      ...     ...
 12   7   6.5   6.5    1   1   f   e           ...    9998.706836          ...   22106.7926   2.444191E-1   3.665264E-9    qQ1e(6.5)      ...     ...
 12   7   7.5   7.5    1   1   f   e           ...    9939.608605          ...   22298.0841   1.812786E-1   2.750842E-9    qQ1e(7.5)      ...     ...
 12   7   8.5   8.5    1   1   f   e           ...    9871.830073          ...   22514.9386   1.393239E-1   2.143325E-9    qQ1e(8.5)      ...     ...
 12   7   9.5   9.5    1   1   f   e           ...    9795.204339          ...   22757.1267   1.102209E-1   1.722244E-9    qQ1e(9.5)      ...     ...
 12   7   1.5   1.5    1   2   f   e           ...    9995.890275          ...   21710.5037   4.836310E-2  7.256529E-10   pQ12e(1.5)      ...     ...
 12   7   2.5   2.5    1   2   f   e           ...    9967.105307          ...   21783.7254   4.986010E-2  7.524416E-10   pQ12e(2.5)      ...     ...
 12   7   3.5   3.5    1   2   f   e           ...    9927.406342          ...   21885.6308   4.566850E-2  6.947089E-10   pQ12e(3.5)      ...     ...
 12   7   4.5   4.5    1   2   f   e           ...    9877.225355          ...   22015.7390   4.027180E-2  6.188549E-10   pQ12e(4.5)      ...     ...
 12   7   5.5   5.5    1   2   f   e           ...    9816.949350          ...   22173.5594   3.497120E-2  5.440204E-10   pQ12e(5.5)      ...     ...
 12   7   6.5   6.5    1   2   f   e           ...    9746.891504          ...   22358.6080   3.021630E-2  4.768335E-10   pQ12e(6.5)      ...     ...
 12   7   7.5   7.5    1   2   f   e           ...    9667.284567          ...   22570.4081   2.612220E-2  4.190429E-10   pQ12e(7.5)      ...     ...
 12   7   8.5   8.5    1   2   f   e           ...    9578.285130          ...   22808.4835   2.266450E-2  3.703637E-10   pQ12e(8.5)      ...     ...
 12   7   9.5   9.5    1   2   f   e           ...    9479.981472          ...   23072.3496   1.976820E-2  3.297690E-10   pQ12e(9.5)      ...     ...
 12   7   1.5   1.5    2   1   f   e           ...   10328.778228          ...   21536.1997   8.355900E-3  1.174230E-10   rQ21e(1.5)      ...     ...
 12   7   2.5   2.5    2   1   f   e           ...   10315.725077          ...   21599.0731   8.729100E-3  1.229781E-10   rQ21e(2.5)      ...     ...
 12   7   3.5   3.5    2   1   f   e           ...   10296.730222          ...   21687.4239   8.103200E-3  1.145818E-10   rQ21e(3.5)      ...     ...
 12   7   4.5   4.5    2   1   f   e           ...   10271.260631          ...   21801.4360   7.208000E-3  1.024295E-10   rQ21e(4.5)      ...     ...
 12   7   5.5   5.5    2   1   f   e           ...   10238.796802          ...   21941.2193   6.263500E-3  8.957297E-11   rQ21e(5.5)      ...     ...
 12   7   6.5   6.5    2   1   f   e           ...   10198.859634          ...   22106.7926   5.362200E-3  7.728541E-11   rQ21e(6.5)      ...     ...
 12   7   7.5   7.5    2   1   f   e           ...   10151.014610          ...   22298.0841   4.544300E-3  6.611589E-11   rQ21e(7.5)      ...     ...
 12   7   8.5   8.5    2   1   f   e           ...   10094.864683          ...   22514.9386   3.823400E-3  5.624792E-11   rQ21e(8.5)      ...     ...
 12   7   9.5   9.5    2   1   f   e           ...   10030.039186          ...   22757.1267   3.199200E-3  4.767535E-11   rQ21e(9.5)      ...     ...
 12   7   0.5   0.5    2   2   f   e           ...   10168.574552          ...   21666.3914   2.140248E+0   3.103142E-8    qQ2e(0.5)      ...     ...
 12   7   1.5   1.5    2   2   f   e           ...   10154.474316          ...   21710.5037   4.533930E-1   6.592007E-9    qQ2e(1.5)      ...     ...
 12   7   2.5   2.5    2   2   f   e           ...   10131.072834          ...   21783.7254   2.111664E-1   3.084407E-9    qQ2e(2.5)      ...     ...
 12   7   3.5   3.5    2   2   f   e           ...   10098.523375          ...   21885.6308   1.291800E-1   1.899054E-9    qQ2e(3.5)      ...     ...
 12   7   4.5   4.5    2   2   f   e           ...   10056.957614          ...   22015.7390   9.080890E-2   1.346024E-9    qQ2e(4.5)      ...     ...
 12   7   5.5   5.5    2   2   f   e           ...   10006.456731          ...   22173.5594   6.923270E-2   1.036593E-9    qQ2e(5.5)      ...     ...
 12   7   6.5   6.5    2   2   f   e           ...    9947.044303          ...   22358.6080   5.556060E-2  8.418536E-10    qQ2e(6.5)      ...     ...
 12   7   7.5   7.5    2   2   f   e           ...    9878.690571          ...   22570.4081   4.615190E-2  7.090038E-10    qQ2e(7.5)      ...     ...
 12   7   8.5   8.5    2   2   f   e           ...    9801.319741          ...   22808.4835   3.928640E-2  6.130994E-10    qQ2e(8.5)      ...     ...
 12   7   9.5   9.5    2   2   f   e           ...    9714.816319          ...   23072.3496   3.405990E-2  5.410432E-10    qQ2e(9.5)      ...     ...
 12   7   1.5   2.5    1   1   f   f           ...   10107.215656          ...   21599.1783   2.761796E+0   2.702060E-8    pP1f(2.5)      ...     ...
 12   7   2.5   3.5    1   1   f   f           ...   10063.164296          ...   21687.6664   3.373509E+0   3.745689E-8    pP1f(3.5)      ...     ...
 12   7   3.5   4.5    1   1   f   f           ...   10011.157747          ...   21801.8793   3.633200E+0   4.347789E-8    pP1f(4.5)      ...     ...
 12   7   4.5   5.5    1   1   f   f           ...    9951.038979          ...   21941.9254   3.792249E+0   4.784499E-8    pP1f(5.5)      ...     ...
 12   7   5.5   6.5    1   1   f   f           ...    9882.689040          ...   22107.8197   3.912879E+0   5.148220E-8    pP1f(6.5)      ...     ...
 12   7   6.5   7.5    1   1   f   f           ...    9806.013658          ...   22299.4858   4.015315E+0   5.477728E-8    pP1f(7.5)      ...     ...
 12   7   7.5   8.5    1   1   f   f           ...    9720.928722          ...   22516.7640   4.107252E+0   5.792167E-8    pP1f(8.5)      ...     ...
 12   7   8.5   9.5    1   1   f   f           ...    9627.348385          ...   22759.4202   4.191959E+0   6.102445E-8    pP1f(9.5)      ...     ...
 12   7   2.5   1.5    1   1   f   f           ...   10214.602873          ...   21536.2278   1.587853E+0   3.422286E-8    rR1f(1.5)      ...     ...
 12   7   3.5   2.5    1   1   f   f           ...   10213.858815          ...   21599.1783   2.047602E+0   3.923398E-8    rR1f(2.5)      ...     ...
 12   7   4.5   3.5    1   1   f   f           ...   10205.298016          ...   21687.6664   2.201892E+0   3.961981E-8    rR1f(3.5)      ...     ...
 12   7   5.5   4.5    1   1   f   f           ...   10188.629397          ...   21801.8793   2.236576E+0   3.876066E-8    rR1f(4.5)      ...     ...
 12   7   6.5   5.5    1   1   f   f           ...   10163.574032          ...   21941.9254   2.214115E+0   3.748969E-8    rR1f(5.5)      ...     ...
 12   7   7.5   6.5    1   1   f   f           ...   10129.872972          ...   22107.8197   2.160734E+0   3.607805E-8    rR1f(6.5)      ...     ...
 12   7   8.5   7.5    1   1   f   f           ...   10087.282835          ...   22299.4858   2.089155E+0   3.462841E-8    rR1f(7.5)      ...     ...
 12   7   9.5   8.5    1   1   f   f           ...   10035.567117          ...   22516.7640   2.006261E+0   3.318324E-8    rR1f(8.5)      ...     ...
 12   7  10.5   9.5    1   1   f   f           ...    9974.487257          ...   22759.4202   1.916147E+0   3.176129E-8    rR1f(9.5)      ...     ...
 12   7   1.5   2.5    1   2   f   f           ...    9922.472098          ...   21783.9218   2.420350E-2  2.456998E-10   oP12f(2.5)      ...     ...
 12   7   2.5   3.5    1   2   f   f           ...    9865.040497          ...   21885.7902   3.709190E-2  4.285489E-10   oP12f(3.5)      ...     ...
 12   7   3.5   4.5    1   2   f   f           ...    9797.239339          ...   22015.7978   4.366170E-2  5.455580E-10   oP12f(4.5)      ...     ...
 12   7   4.5   5.5    1   2   f   f           ...    9719.509252          ...   22173.4551   4.611640E-2  6.098784E-10   oP12f(5.5)      ...     ...
 12   7   5.5   6.5    1   2   f   f           ...    9632.226515          ...   22358.2822   4.602150E-2  6.374092E-10   oP12f(6.5)      ...     ...
 12   7   6.5   7.5    1   2   f   f           ...    9535.692644          ...   22569.8068   4.450110E-2  6.419956E-10   oP12f(7.5)      ...     ...
 12   7   7.5   8.5    1   2   f   f           ...    9430.135575          ...   22807.5571   4.230510E-2  6.339603E-10   oP12f(8.5)      ...     ...
 12   7   8.5   9.5    1   2   f   f           ...    9315.715631          ...   23071.0530   3.989820E-2  6.203276E-10   oP12f(9.5)      ...     ...
 12   7   1.5   0.5    1   2   f   f           ...   10039.901950          ...   21666.4920   2.861490E-2  8.511792E-10   qR12f(0.5)      ...     ...
 12   7   2.5   1.5    1   2   f   f           ...   10040.153935          ...   21710.6767   9.972000E-3  2.224593E-10   qR12f(1.5)      ...     ...
 12   7   3.5   2.5    1   2   f   f           ...   10029.115258          ...   21783.9218   2.672800E-3  5.311751E-11   qR12f(2.5)      ...     ...
 12   7   4.5   3.5    1   2   f   f           ...   10007.174217          ...   21885.7902   2.739000E-4  5.125507E-12   qR12f(3.5)      ...     ...
 12   7   5.5   4.5    1   2   f   f           ...    9974.710988          ...   22015.7978   7.642000E-5  1.381801E-12   qR12f(4.5)      ...     ...
 12   7   6.5   5.5    1   2   f   f           ...    9932.044305          ...   22173.4551   7.021000E-4  1.244876E-11   qR12f(5.5)      ...     ...
 12   7   7.5   6.5    1   2   f   f           ...    9879.410447          ...   22358.2822   1.493000E-3  2.620882E-11   qR12f(6.5)      ...     ...
 12   7   8.5   7.5    1   2   f   f           ...    9816.961820          ...   22569.8068   2.182100E-3  3.818833E-11   qR12f(7.5)      ...     ...
 12   7   9.5   8.5    1   2   f   f           ...    9744.773970          ...   22807.5571   2.693300E-3  4.724506E-11   qR12f(8.5)      ...     ...
 12   7  10.5   9.5    1   2   f   f           ...    9662.854502          ...   23071.0530   3.031800E-3  5.354761E-11   qR12f(9.5)      ...     ...
 12   7   0.5   1.5    2   1   f   f           ...   10298.738128          ...   21536.2278   6.769610E-2  4.784355E-10   qP21f(1.5)      ...     ...
 12   7   1.5   2.5    2   1   f   f           ...   10265.799697          ...   21599.1783   5.919620E-2  5.614030E-10   qP21f(2.5)      ...     ...
 12   7   2.5   3.5    2   1   f   f           ...   10227.131823          ...   21687.6664   5.846460E-2  6.284986E-10   qP21f(3.5)      ...     ...
 12   7   3.5   4.5    2   1   f   f           ...   10182.274780          ...   21801.8793   5.739410E-2  6.639347E-10   qP21f(4.5)      ...     ...
 12   7   4.5   5.5    2   1   f   f           ...   10130.771238          ...   21941.9254   5.512940E-2  6.710807E-10   qP21f(5.5)      ...     ...
 12   7   5.5   6.5    2   1   f   f           ...   10072.196421          ...   22107.8197   5.200160E-2  6.586873E-10   qP21f(6.5)      ...     ...
 12   7   6.5   7.5    2   1   f   f           ...   10006.166457          ...   22299.4858   4.849310E-2  6.353460E-10   qP21f(7.5)      ...     ...
 12   7   7.5   8.5    2   1   f   f           ...    9932.334726          ...   22516.7640   4.497470E-2  6.075343E-10   qP21f(8.5)      ...     ...
 12   7   8.5   9.5    2   1   f   f           ...    9850.382996          ...   22759.4202   4.167280E-2  5.794910E-10   qP21f(9.5)      ...     ...
 12   7   2.5   1.5    2   1   f   f           ...   10378.570400          ...   21536.2278   1.306000E-4  2.726573E-12   sR21f(1.5)      ...     ...
 12   7   3.5   2.5    2   1   f   f           ...   10384.975848          ...   21599.1783   1.111500E-3  2.060132E-11   sR21f(2.5)      ...     ...
 12   7   4.5   3.5    2   1   f   f           ...   10385.030276          ...   21687.6664   2.757600E-3  4.791632E-11   sR21f(3.5)      ...     ...
 12   7   5.5   4.5    2   1   f   f           ...   10378.136777          ...   21801.8793   4.474900E-3  7.474524E-11   sR21f(4.5)      ...     ...
 12   7   6.5   5.5    2   1   f   f           ...   10363.726831          ...   21941.9254   5.882900E-3  9.579969E-11   sR21f(5.5)      ...     ...
 12   7   7.5   6.5    2   1   f   f           ...   10341.278976          ...   22107.8197   6.858100E-3  1.098765E-10   sR21f(6.5)      ...     ...
 12   7   8.5   7.5    2   1   f   f           ...   10310.317445          ...   22299.4858   7.427500E-3  1.178444E-10   sR21f(7.5)      ...     ...
 12   7   9.5   8.5    2   1   f   f           ...   10270.401964          ...   22516.7640   7.675400E-3  1.212108E-10   sR21f(8.5)      ...     ...
 12   7  10.5   9.5    2   1   f   f           ...   10221.115211          ...   22759.4202   7.693300E-3  1.214413E-10   sR21f(9.5)      ...     ...
 12   7   0.5   1.5    2   2   f   f           ...   10124.289190          ...   21710.6767   4.424008E+0   3.235300E-8    pP2f(1.5)      ...     ...
 12   7   1.5   2.5    2   2   f   f           ...   10081.056140          ...   21783.9218   4.105511E+0   4.037585E-8    pP2f(2.5)      ...     ...
 12   7   2.5   3.5    2   2   f   f           ...   10029.008024          ...   21885.7902   4.027803E+0   4.502682E-8    pP2f(3.5)      ...     ...
 12   7   3.5   4.5    2   2   f   f           ...    9968.356371          ...   22015.7978   4.029808E+0   4.863904E-8    pP2f(4.5)      ...     ...
 12   7   4.5   5.5    2   2   f   f           ...    9899.241511          ...   22173.4551   4.066622E+0   5.184495E-8    pP2f(5.5)      ...     ...
 12   7   5.5   6.5    2   2   f   f           ...    9821.733895          ...   22358.2822   4.120297E+0   5.488620E-8    pP2f(6.5)      ...     ...
 12   7   6.5   7.5    2   2   f   f           ...    9735.845442          ...   22569.8068   4.182114E+0   5.787811E-8    pP2f(7.5)      ...     ...
 12   7   7.5   8.5    2   2   f   f           ...    9641.541579          ...   22807.5571   4.247350E+0   6.088780E-8    pP2f(8.5)      ...     ...
 12   7   8.5   9.5    2   2   f   f           ...    9538.750241          ...   23071.0530   4.313348E+0   6.396344E-8    pP2f(9.5)      ...     ...
 12   7   1.5   0.5    2   2   f   f           ...   10198.485991          ...   21666.4920   1.998208E+0   5.760458E-8    rR2f(0.5)      ...     ...
 12   7   2.5   1.5    2   2   f   f           ...   10204.121462          ...   21710.6767   2.306368E+0   4.981113E-8    rR2f(1.5)      ...     ...
 12   7   3.5   2.5    2   2   f   f           ...   10200.232290          ...   21783.9218   2.370498E+0   4.554240E-8    rR2f(2.5)      ...     ...
 12   7   4.5   3.5    2   2   f   f           ...   10186.906476          ...   21885.7902   2.352517E+0   4.248307E-8    rR2f(3.5)      ...     ...
 12   7   5.5   4.5    2   2   f   f           ...   10164.218368          ...   22015.7978   2.297364E+0   4.000560E-8    rR2f(4.5)      ...     ...
 12   7   6.5   5.5    2   2   f   f           ...   10132.197104          ...   22173.4551   2.222610E+0   3.786697E-8    rR2f(5.5)      ...     ...
 12   7   7.5   6.5    2   2   f   f           ...   10090.816451          ...   22358.2822   2.136493E+0   3.594997E-8    rR2f(6.5)      ...     ...
 12   7   8.5   7.5    2   2   f   f           ...   10039.996430          ...   22569.8068   2.043401E+0   3.418981E-8    rR2f(7.5)      ...     ...
 12   7   9.5   8.5    2   2   f   f           ...    9979.608817          ...   22807.5571   1.945945E+0   3.254758E-8    rR2f(8.5)      ...     ...
 12   7  10.5   9.5    2   2   f   f           ...    9909.482457          ...   23071.0530   1.845862E+0   3.099900E-8    rR2f(9.5)      ...     ...
 12   8   1.5   2.5    1   1   e   e    7696.82000    7696.867135     -0.04714   24009.5175   1.201886E+1   2.027716E-7    pP1e(2.5)   1.0E-1     SAP
 12   8   2.5   3.5    1   1   e   e           ...    7657.443887          ...   24093.3510   1.465017E+1   2.809274E-7    pP1e(3.5)      ...     ...
 12   8   3.5   4.5    1   1   e   e           ...    7611.491915          ...   24201.4608   1.574672E+1   3.259855E-7    pP1e(4.5)      ...     ...
 12   8   4.5   5.5    1   1   e   e           ...    7558.883746          ...   24333.9232   1.640677E+1   3.587437E-7    pP1e(5.5)      ...     ...
 12   8   5.5   6.5    1   1   e   e           ...    7499.521053          ...   24490.7328   1.690366E+1   3.862110E-7    pP1e(6.5)      ...     ...
 12   8   6.5   7.5    1   1   e   e           ...    7433.324610          ...   24671.7998   1.732760E+1   4.113751E-7    pP1e(7.5)      ...     ...
 12   8   7.5   8.5    1   1   e   e           ...    7360.222514          ...   24876.9554   1.771351E+1   4.357405E-7    pP1e(8.5)      ...     ...
 12   8   8.5   9.5    1   1   e   e           ...    7280.140196          ...   25105.9583   1.807669E+1   4.601926E-7    pP1e(9.5)      ...     ...
 12   8   2.5   1.5    1   1   e   e    7801.05000    7800.976011      0.07399   23949.8189   7.007692E+0   2.589512E-7    rR1e(1.5)   1.0E-1     SAP
 12   8   3.5   2.5    1   1   e   e    7803.47000    7803.435301      0.03470   24009.5175   9.075132E+0   2.979023E-7    rR1e(2.5)   1.0E-1     SAP
 12   8   4.5   3.5    1   1   e   e    7799.54000    7799.455942      0.08406   24093.3510   9.803336E+0   3.019977E-7    rR1e(3.5)   1.0E-1     SAP
 12   8   5.5   4.5    1   1   e   e    7788.87000    7788.792966      0.07703   24201.4608   1.000473E+1   2.966849E-7    rR1e(4.5)   1.0E-1     SAP
 12   8   6.5   5.5    1   1   e   e    7771.25000    7771.201158      0.04884   24333.9232   9.952252E+0   2.882333E-7    rR1e(5.5)   1.0E-1     SAP
 12   8   7.5   6.5    1   1   e   e    7746.48000    7746.445176      0.03482   24490.7328   9.760233E+0   2.786770E-7    rR1e(6.5)   1.0E-1     SAP
 12   8   8.5   7.5    1   1   e   e           ...    7714.298717          ...   24671.7998   9.483700E+0   2.687789E-7    rR1e(7.5)      ...     ...
 12   8   9.5   8.5    1   1   e   e           ...    7674.538870          ...   24876.9554   9.151947E+0   2.588357E-7    rR1e(8.5)      ...     ...
 12   8  10.5   9.5    1   1   e   e           ...    7626.939349          ...   25105.9583   8.781025E+0   2.489402E-7    rR1e(9.5)      ...     ...
 12   8   1.5   2.5    1   2   e   e           ...    7515.325215          ...   24191.0594   8.766010E-2   1.551218E-9   oP12e(2.5)      ...     ...
 12   8   2.5   3.5    1   2   e   e           ...    7463.544525          ...   24287.2504   1.333014E-1   2.690689E-9   oP12e(3.5)      ...     ...
 12   8   3.5   4.5    1   2   e   e           ...    7402.857155          ...   24410.0956   1.562373E-1   3.419273E-9   oP12e(4.5)      ...     ...
 12   8   4.5   5.5    1   2   e   e           ...    7333.676488          ...   24559.1305   1.646472E-1   3.824612E-9   oP12e(5.5)      ...     ...
 12   8   5.5   6.5    1   2   e   e           ...    7256.367206          ...   24733.8866   1.641677E-1   4.006454E-9   oP12e(6.5)      ...     ...
 12   8   6.5   7.5    1   2   e   e           ...    7171.230565          ...   24933.8938   1.587796E-1   4.050169E-9   oP12e(7.5)      ...     ...
 12   8   7.5   8.5    1   2   e   e           ...    7078.502049          ...   25158.6759   1.511343E-1   4.019625E-9   oP12e(8.5)      ...     ...
 12   8   8.5   9.5    1   2   e   e           ...    6978.355029          ...   25407.7435   1.428464E-1   3.957887E-9   oP12e(9.5)      ...     ...
 12   8   1.5   0.5    1   2   e   e           ...    7626.032638          ...   24080.3520   1.227414E-1   6.328219E-9   qR12e(0.5)      ...     ...
 12   8   2.5   1.5    1   2   e   e           ...    7628.829228          ...   24121.9657   4.885050E-2   1.887566E-9   qR12e(1.5)      ...     ...
 12   8   3.5   2.5    1   2   e   e           ...    7621.893381          ...   24191.0594   1.679830E-2  5.780110E-10   qR12e(2.5)      ...     ...
 12   8   4.5   3.5    1   2   e   e           ...    7605.556580          ...   24287.2504   3.716700E-3  1.204102E-10   qR12e(3.5)      ...     ...
 12   8   5.5   4.5    1   2   e   e           ...    7580.158206          ...   24410.0956   9.632000E-5  3.015775E-12   qR12e(4.5)      ...     ...
 12   8   6.5   5.5    1   2   e   e           ...    7545.993900          ...   24559.1305   7.584000E-4  2.329539E-11   qR12e(5.5)      ...     ...
 12   8   7.5   6.5    1   2   e   e           ...    7503.291329          ...   24733.8866   2.946500E-3  8.967110E-11   qR12e(6.5)      ...     ...
 12   8   8.5   7.5    1   2   e   e           ...    7452.204673          ...   24933.8938   5.342600E-3  1.622532E-10   qR12e(7.5)      ...     ...
 12   8   9.5   8.5    1   2   e   e           ...    7392.818405          ...   25158.6759   7.404500E-3  2.256789E-10   qR12e(8.5)      ...     ...
 12   8  10.5   9.5    1   2   e   e           ...    7325.154182          ...   25407.7435   8.975600E-3  2.758547E-10   qR12e(9.5)      ...     ...
 12   8   0.5   1.5    2   1   e   e           ...    7885.142656          ...   23949.8189   2.759269E-1   3.326616E-9   qP21e(1.5)      ...     ...
 12   8   1.5   2.5    2   1   e   e           ...    7855.461786          ...   24009.5175   2.295220E-1   3.717469E-9   qP21e(2.5)      ...     ...
 12   8   2.5   3.5    2   1   e   e           ...    7821.472424          ...   24093.3510   2.204344E-1   4.051551E-9   qP21e(3.5)      ...     ...
 12   8   3.5   4.5    2   1   e   e           ...    7782.766652          ...   24201.4608   2.127859E-1   4.213302E-9   qP21e(4.5)      ...     ...
 12   8   4.5   5.5    2   1   e   e           ...    7738.921988          ...   24333.9232   2.021827E-1   4.217543E-9   qP21e(5.5)      ...     ...
 12   8   5.5   6.5    2   1   e   e           ...    7689.534808          ...   24490.7328   1.893281E-1   4.114584E-9   qP21e(6.5)      ...     ...
 12   8   6.5   7.5    2   1   e   e           ...    7634.233277          ...   24671.7998   1.757220E-1   3.955133E-9   qP21e(7.5)      ...     ...
 12   8   7.5   8.5    2   1   e   e           ...    7572.677538          ...   24876.9554   1.625376E-1   3.777114E-9   qP21e(8.5)      ...     ...
 12   8   8.5   9.5    2   1   e   e           ...    7504.553561          ...   25105.9583   1.504949E-1   3.605557E-9   qP21e(9.5)      ...     ...
 12   8   2.5   1.5    2   1   e   e           ...    7965.004547          ...   23949.8189   1.431000E-5  5.072436E-13   sR21e(1.5)      ...     ...
 12   8   3.5   2.5    2   1   e   e           ...    7974.710037          ...   24009.5175   1.712300E-3  5.382035E-11   sR21e(2.5)      ...     ...
 12   8   4.5   3.5    2   1   e   e           ...    7979.494184          ...   24093.3510   6.017600E-3  1.771089E-10   sR21e(3.5)      ...     ...
 12   8   5.5   4.5    2   1   e   e           ...    7978.806722          ...   24201.4608   1.137970E-2  3.215836E-10   sR21e(4.5)      ...     ...
 12   8   6.5   5.5    2   1   e   e           ...    7972.109825          ...   24333.9232   1.640570E-2  4.514948E-10   sR21e(5.5)      ...     ...
 12   8   7.5   6.5    2   1   e   e           ...    7958.900200          ...   24490.7328   2.041430E-2  5.521767E-10   sR21e(6.5)      ...     ...
 12   8   8.5   7.5    2   1   e   e           ...    7938.712081          ...   24671.7998   2.326130E-2  6.225069E-10   sR21e(7.5)      ...     ...
 12   8   9.5   8.5    2   1   e   e           ...    7911.110578          ...   24876.9554   2.508960E-2  6.677810E-10   sR21e(8.5)      ...     ...
 12   8  10.5   9.5    2   1   e   e           ...    7875.681571          ...   25105.9583   2.612250E-2  6.945266E-10   sR21e(9.5)      ...     ...
 12   8   0.5   1.5    2   2   e   e    7713.04000    7712.995873      0.04413   24121.9657   1.928549E+1   2.430006E-7    pP2e(1.5)   1.0E-1     SAP
 12   8   1.5   2.5    2   2   e   e           ...    7673.919866          ...   24191.0594   1.785075E+1   3.029622E-7    pP2e(2.5)      ...     ...
 12   8   2.5   3.5    2   2   e   e           ...    7627.573062          ...   24287.2504   1.747158E+1   3.376591E-7    pP2e(3.5)      ...     ...
 12   8   3.5   4.5    2   2   e   e           ...    7574.131892          ...   24410.0956   1.744348E+1   3.646827E-7    pP2e(4.5)      ...     ...
 12   8   4.5   5.5    2   2   e   e           ...    7513.714730          ...   24559.1305   1.757150E+1   3.888445E-7    pP2e(5.5)      ...     ...
 12   8   5.5   6.5    2   2   e   e           ...    7446.380962          ...   24733.8866   1.777917E+1   4.120329E-7    pP2e(6.5)      ...     ...
 12   8   6.5   7.5    2   2   e   e           ...    7372.139233          ...   24933.8938   1.802981E+1   4.351810E-7    pP2e(7.5)      ...     ...
 12   8   7.5   8.5    2   2   e   e           ...    7290.957073          ...   25158.6759   1.830389E+1   4.588593E-7    pP2e(8.5)      ...     ...
 12   8   8.5   9.5    2   2   e   e           ...    7202.768394          ...   25407.7435   1.858985E+1   4.834786E-7    pP2e(9.5)      ...     ...
 12   8   1.5   0.5    2   2   e   e    7784.70000    7784.627289      0.07271   24080.3520   8.796615E+0   4.352307E-7    rR2e(0.5)   1.0E-1     SAP
 12   8   2.5   1.5    2   2   e   e    7792.97000    7792.857765      0.11224   24121.9657   1.019715E+1   3.775911E-7    rR2e(1.5)   1.0E-1     SAP
 12   8   3.5   2.5    2   2   e   e    7793.27000    7793.168117      0.10188   24191.0594   1.053019E+1   3.465718E-7    rR2e(2.5)   1.0E-1     SAP
 12   8   4.5   3.5    2   2   e   e    7785.67000    7785.594823      0.07518   24287.2504   1.050190E+1   3.246711E-7    rR2e(3.5)   1.0E-1     SAP
 12   8   5.5   4.5    2   2   e   e    7770.30000    7770.171962      0.12804   24410.0956   1.030749E+1   3.071258E-7    rR2e(4.5)   1.0E-1     SAP
 12   8   6.5   5.5    2   2   e   e    7747.07000    7746.902567      0.16743   24559.1305   1.002294E+1   2.920954E-7    rR2e(5.5)   1.0E-1     SAP
 12   8   7.5   6.5    2   2   e   e           ...    7715.746353          ...   24733.8866   9.683528E+0   2.786939E-7    rR2e(6.5)      ...     ...
 12   8   8.5   7.5    2   2   e   e           ...    7676.618037          ...   24933.8938   9.307654E+0   2.663855E-7    rR2e(7.5)      ...     ...
 12   8   9.5   8.5    2   2   e   e           ...    7629.390113          ...   25158.6759   8.904993E+0   2.548409E-7    rR2e(8.5)      ...     ...
 12   8  10.5   9.5    2   2   e   e           ...    7573.896404          ...   25407.7435   8.480830E+0   2.438092E-7    rR2e(9.5)      ...     ...
 12   8   1.5   1.5    1   1   e   f    7756.56000    7756.541323      0.01868   23949.8433   1.655247E+1   4.124604E-7    qQ1f(1.5)   1.0E-1     SAP
 12   8   2.5   2.5    1   1   e   f    7741.16000    7741.185817     -0.02582   24009.6091   6.897633E+0   1.725622E-7    qQ1f(2.5)   1.0E-1     SAP
 12   8   3.5   3.5    1   1   e   f    7719.38000    7719.389285     -0.00929   24093.5635   3.705511E+0   9.322685E-8    qQ1f(3.5)   1.0E-1     SAP
 12   8   4.5   4.5    1   1   e   f    7690.98000    7690.955966      0.02403   24201.8510   2.275229E+0   5.766596E-8    qQ1f(4.5)   1.0E-1     SAP
 12   8   5.5   5.5    1   1   e   f           ...    7655.706628          ...   24334.5472   1.520283E+0   3.888764E-8    qQ1f(5.5)      ...     ...
 12   8   6.5   6.5    1   1   e   f           ...    7613.481172          ...   24491.6432   1.078129E+0   2.788444E-8    qQ1f(6.5)      ...     ...
 12   8   7.5   7.5    1   1   e   f           ...    7564.132563          ...   24673.0454   7.995552E-1   2.095019E-8    qQ1f(7.5)      ...     ...
 12   8   8.5   8.5    1   1   e   f           ...    7507.518281          ...   24878.5802   6.141847E-1   1.633669E-8    qQ1f(8.5)      ...     ...
 12   8   9.5   9.5    1   1   e   f           ...    7443.492312          ...   25108.0020   4.853933E-1   1.313403E-8    qQ1f(9.5)      ...     ...
 12   8   1.5   1.5    1   2   e   f           ...    7584.266289          ...   24122.1183   1.839778E-1   4.795082E-9   pQ12f(1.5)      ...     ...
 12   8   2.5   2.5    1   2   e   f           ...    7559.561979          ...   24191.2330   1.900220E-1   4.985037E-9   pQ12f(2.5)      ...     ...
 12   8   3.5   3.5    1   2   e   f           ...    7525.561500          ...   24287.3913   1.747033E-1   4.624673E-9   pQ12f(3.5)      ...     ...
 12   8   4.5   4.5    1   2   e   f           ...    7482.660556          ...   24410.1464   1.547683E-1   4.144076E-9   pQ12f(4.5)      ...     ...
 12   8   5.5   5.5    1   2   e   f           ...    7431.218942          ...   24559.0349   1.350538E-1   3.666439E-9   pQ12f(5.5)      ...     ...
 12   8   6.5   6.5    1   2   e   f           ...    7371.533179          ...   24733.5912   1.172543E-1   3.234975E-9   pQ12f(6.5)      ...     ...
 12   8   7.5   7.5    1   2   e   f           ...    7303.828458          ...   24933.3495   1.018427E-1   2.862111E-9   pQ12f(7.5)      ...     ...
 12   8   8.5   8.5    1   2   e   f           ...    7228.260853          ...   25157.8376   8.876030E-2   2.546882E-9   pQ12f(8.5)      ...     ...
 12   8   9.5   9.5    1   2   e   f           ...    7144.923474          ...   25406.5708   7.775150E-2   2.283344E-9   pQ12f(9.5)      ...     ...
 12   8   1.5   1.5    2   1   e   f           ...    7915.135973          ...   23949.8433   4.226670E-2   1.011438E-9   rQ21f(1.5)      ...     ...
 12   8   2.5   2.5    2   1   e   f           ...    7905.214354          ...   24009.6091   4.456110E-2   1.069021E-9   rQ21f(2.5)      ...     ...
 12   8   3.5   3.5    2   1   e   f           ...    7890.664022          ...   24093.5635   4.172010E-2   1.004560E-9   rQ21f(3.5)      ...     ...
 12   8   4.5   4.5    2   1   e   f           ...    7870.994209          ...   24201.8510   3.740360E-2  9.051321E-10   rQ21f(4.5)      ...     ...
 12   8   5.5   5.5    2   1   e   f           ...    7845.720384          ...   24334.5472   3.275110E-2  7.976603E-10   rQ21f(5.5)      ...     ...
 12   8   6.5   6.5    2   1   e   f           ...    7814.389839          ...   24491.6432   2.825040E-2  6.935730E-10   rQ21f(6.5)      ...     ...
 12   8   7.5   7.5    2   1   e   f           ...    7776.587588          ...   24673.0454   2.412510E-2  5.980655E-10   rQ21f(7.5)      ...     ...
 12   8   8.5   8.5    2   1   e   f           ...    7731.931646          ...   24878.5802   2.045480E-2  5.129523E-10   rQ21f(8.5)      ...     ...
 12   8   9.5   9.5    2   1   e   f           ...    7680.064019          ...   25108.0020   1.724650E-2  4.383581E-10   rQ21f(9.5)      ...     ...
 12   8   0.5   0.5    2   2   e   f    7754.56000    7754.521110      0.03889   24080.4405   9.364101E+0   2.334584E-7    qQ2f(0.5)   1.0E-1     SAP
 12   8   1.5   1.5    2   2   e   f    7742.87000    7742.860940      0.00906   24122.1183   1.978673E+0   4.947979E-8    qQ2f(1.5)   1.0E-1     SAP
 12   8   2.5   2.5    2   2   e   f           ...    7723.590516          ...   24191.2330   9.185129E-1   2.308365E-8    qQ2f(2.5)      ...     ...
 12   8   3.5   3.5    2   2   e   f           ...    7696.836237          ...   24287.3913   5.600070E-1   1.417186E-8    qQ2f(3.5)      ...     ...
 12   8   4.5   4.5    2   2   e   f           ...    7662.698799          ...   24410.1464   3.924548E-1   1.002037E-8    qQ2f(4.5)      ...     ...
 12   8   5.5   5.5    2   2   e   f           ...    7621.232698          ...   24559.0349   2.983943E-1   7.701899E-9    qQ2f(5.5)      ...     ...
 12   8   6.5   6.5    2   2   e   f           ...    7572.441846          ...   24733.5912   2.388692E-1   6.245195E-9    qQ2f(6.5)      ...     ...
 12   8   7.5   7.5    2   2   e   f           ...    7516.283483          ...   24933.3495   1.979453E-1   5.252870E-9    qQ2f(7.5)      ...     ...
 12   8   8.5   8.5    2   2   e   f           ...    7452.674218          ...   25157.8376   1.680795E-1   4.536785E-9    qQ2f(8.5)      ...     ...
 12   8   9.5   9.5    2   2   e   f           ...    7381.495182          ...   25406.5708   1.453060E-1   3.998090E-9    qQ2f(9.5)      ...     ...
 12   8   1.5   1.5    1   1   f   e    7756.64000    7756.575015      0.06498   23949.8189   1.655100E+1   4.124152E-7    qQ1e(1.5)   1.0E-1     SAP
 12   8   2.5   2.5    1   1   f   e    7741.38000    7741.313227      0.06677   24009.5175   6.895557E+0   1.725005E-7    qQ1e(2.5)   1.0E-1     SAP
 12   8   3.5   3.5    1   1   f   e    7719.71000    7719.686051      0.02395   24093.3510   3.703250E+0   9.316200E-8    qQ1e(3.5)   1.0E-1     SAP
 12   8   4.5   4.5    1   1   f   e    7691.48000    7691.503561     -0.02356   24201.4608   2.273036E+0   5.760288E-8    qQ1e(4.5)   1.0E-1     SAP
 12   8   5.5   5.5    1   1   f   e           ...    7656.585504          ...   24333.9232   1.518284E+0   3.882759E-8    qQ1e(5.5)      ...     ...
 12   8   6.5   6.5    1   1   f   e           ...    7614.766701          ...   24490.7328   1.076370E+0   2.782955E-8    qQ1e(6.5)      ...     ...
 12   8   7.5   7.5    1   1   f   e           ...    7565.892887          ...   24671.7998   7.980342E-1   2.090061E-8    qQ1e(7.5)      ...     ...
 12   8   8.5   8.5    1   1   f   e           ...    7509.813216          ...   24876.9554   6.128814E-1   1.629206E-8    qQ1e(8.5)      ...     ...
 12   8   9.5   9.5    1   1   f   e           ...    7446.372762          ...   25105.9583   4.842797E-1   1.309376E-8    qQ1e(9.5)      ...     ...
 12   8   1.5   1.5    1   2   f   e           ...    7584.428232          ...   24121.9657   1.863185E-1   4.855881E-9   pQ12e(1.5)      ...     ...
 12   8   2.5   2.5    1   2   f   e           ...    7559.771307          ...   24191.0594   1.934328E-1   5.074235E-9   pQ12e(2.5)      ...     ...
 12   8   3.5   3.5    1   2   f   e           ...    7525.786689          ...   24287.2504   1.785764E-1   4.726917E-9   pQ12e(3.5)      ...     ...
 12   8   4.5   4.5    1   2   f   e           ...    7482.868801          ...   24410.0956   1.587054E-1   4.249259E-9   pQ12e(4.5)      ...     ...
 12   8   5.5   5.5    1   2   f   e           ...    7431.378246          ...   24559.1305   1.388207E-1   3.768541E-9   pQ12e(5.5)      ...     ...
 12   8   6.5   6.5    1   2   f   e           ...    7371.612854          ...   24733.8866   1.207345E-1   3.330919E-9   pQ12e(6.5)      ...     ...
 12   8   7.5   7.5    1   2   f   e           ...    7303.798843          ...   24933.8938   1.049932E-1   2.950675E-9   pQ12e(7.5)      ...     ...
 12   8   8.5   8.5    1   2   f   e           ...    7228.092751          ...   25158.6759   9.157950E-2   2.627898E-9   pQ12e(8.5)      ...     ...
 12   8   9.5   9.5    1   2   f   e           ...    7144.587595          ...   25407.7435   8.025810E-2   2.357177E-9   pQ12e(9.5)      ...     ...
 12   8   1.5   1.5    2   1   f   e           ...    7915.159056          ...   23949.8189   4.143570E-2  9.915466E-10   rQ21e(1.5)      ...     ...
 12   8   2.5   2.5    2   1   f   e           ...    7905.280754          ...   24009.5175   4.330250E-2   1.038810E-9   rQ21e(2.5)      ...     ...
 12   8   3.5   3.5    2   1   f   e           ...    7890.803083          ...   24093.3510   4.022960E-2  9.686370E-10   rQ21e(3.5)      ...     ...
 12   8   4.5   4.5    2   1   f   e           ...    7871.235820          ...   24201.4608   3.582790E-2  8.669484E-10   rQ21e(4.5)      ...     ...
 12   8   5.5   5.5    2   1   f   e           ...    7846.092884          ...   24333.9232   3.119310E-2  7.596427E-10   rQ21e(5.5)      ...     ...
 12   8   6.5   6.5    2   1   f   e           ...    7814.919500          ...   24490.7328   2.677500E-2  6.572615E-10   rQ21e(6.5)      ...     ...
 12   8   7.5   7.5    2   1   f   e           ...    7777.298891          ...   24671.7998   2.276770E-2  5.643120E-10   rQ21e(7.5)      ...     ...
 12   8   8.5   8.5    2   1   f   e           ...    7732.847827          ...   24876.9554   1.923070E-2  4.821408E-10   rQ21e(8.5)      ...     ...
 12   8   9.5   9.5    2   1   f   e           ...    7681.207609          ...   25105.9583   1.615830E-2  4.105768E-10   rQ21e(9.5)      ...     ...
 12   8   0.5   0.5    2   2   f   e    7754.56000    7754.613985     -0.05398   24080.3520   9.364438E+0   2.334668E-7    qQ2e(0.5)   1.0E-1     SAP
 12   8   1.5   1.5    2   2   f   e    7743.01000    7743.012274     -0.00227   24121.9657   1.978769E+0   4.948040E-8    qQ2e(1.5)   1.0E-1     SAP
 12   8   2.5   2.5    2   2   f   e           ...    7723.738834          ...   24191.0594   9.185200E-1   2.308294E-8    qQ2e(2.5)      ...     ...
 12   8   3.5   3.5    2   2   f   e           ...    7696.903721          ...   24287.2504   5.599450E-1   1.417004E-8    qQ2e(3.5)      ...     ...
 12   8   4.5   4.5    2   2   f   e           ...    7662.601061          ...   24410.0956   3.923322E-1   1.001750E-8    qQ2e(4.5)      ...     ...
 12   8   5.5   5.5    2   2   f   e           ...    7620.885626          ...   24559.1305   2.982197E-1   7.698094E-9    qQ2e(5.5)      ...     ...
 12   8   6.5   6.5    2   2   f   e           ...    7571.765653          ...   24733.8866   2.386521E-1   6.240633E-9    qQ2e(6.5)      ...     ...
 12   8   7.5   7.5    2   2   f   e           ...    7515.204847          ...   24933.8938   1.976952E-1   5.247739E-9    qQ2e(7.5)      ...     ...
 12   8   8.5   8.5    2   2   f   e           ...    7451.127362          ...   25158.6759   1.678047E-1   4.531249E-9    qQ2e(8.5)      ...     ...
 12   8   9.5   9.5    2   2   f   e           ...    7379.422442          ...   25407.7435   1.450137E-1   3.992290E-9    qQ2e(9.5)      ...     ...
 12   8   1.5   2.5    1   1   f   f    7696.77000    7696.784822     -0.01482   24009.6091   1.202032E+1   2.027989E-7    pP1f(2.5)   1.0E-1     SAP
 12   8   2.5   3.5    1   1   f   f    7657.31000    7657.267211      0.04279   24093.5635   1.465293E+1   2.809901E-7    pP1f(3.5)   1.0E-1     SAP
 12   8   3.5   4.5    1   1   f   f           ...    7611.186075          ...   24201.8510   1.575027E+1   3.260852E-7    pP1f(4.5)      ...     ...
 12   8   4.5   5.5    1   1   f   f           ...    7558.417223          ...   24334.5472   1.641046E+1   3.588687E-7    pP1f(5.5)      ...     ...
 12   8   5.5   6.5    1   1   f   f           ...    7498.865518          ...   24491.6432   1.690688E+1   3.863521E-7    pP1f(6.5)      ...     ...
 12   8   6.5   7.5    1   1   f   f           ...    7432.454089          ...   24673.0454   1.732981E+1   4.115240E-7    pP1f(7.5)      ...     ...
 12   8   7.5   8.5    1   1   f   f           ...    7359.112451          ...   24878.5802   1.771428E+1   4.358909E-7    pP1f(8.5)      ...     ...
 12   8   8.5   9.5    1   1   f   f           ...    7278.766658          ...   25108.0020   1.807562E+1   4.603391E-7    pP1f(9.5)      ...     ...
 12   8   2.5   1.5    1   1   f   f    7801.05000    7800.987414      0.06259   23949.8433   7.006996E+0   2.589255E-7    rR1f(1.5)   1.0E-1     SAP
 12   8   3.5   2.5    1   1   f   f    7803.47000    7803.427981      0.04202   24009.6091   9.073805E+0   2.978588E-7    rR1f(2.5)   1.0E-1     SAP
 12   8   4.5   3.5    1   1   f   f    7799.46000    7799.400931      0.05907   24093.5635   9.801618E+0   3.019510E-7    rR1f(3.5)   1.0E-1     SAP
 12   8   5.5   4.5    1   1   f   f    7788.62000    7788.657724     -0.03772   24201.8510   1.000280E+1   2.966467E-7    rR1f(4.5)   1.0E-1     SAP
 12   8   6.5   5.5    1   1   f   f    7771.02000    7770.952277      0.06772   24334.5472   9.950188E+0   2.881906E-7    rR1f(5.5)   1.0E-1     SAP
 12   8   7.5   6.5    1   1   f   f    7746.00000    7746.049450     -0.04945   24491.6432   9.758001E+0   2.786478E-7    rR1f(6.5)   1.0E-1     SAP
 12   8   8.5   7.5    1   1   f   f           ...    7713.723265          ...   24673.0454   9.481222E+0   2.687488E-7    rR1f(7.5)      ...     ...
 12   8   9.5   8.5    1   1   f   f           ...    7673.750847          ...   24878.5802   9.149127E+0   2.588091E-7    rR1f(8.5)      ...     ...
 12   8  10.5   9.5    1   1   f   f           ...    7625.905529          ...   25108.0020   8.777768E+0   2.489154E-7    rR1f(9.5)      ...     ...
 12   8   1.5   2.5    1   2   f   f           ...    7515.160983          ...   24191.2330   8.577250E-2   1.517882E-9   oP12f(2.5)      ...     ...
 12   8   2.5   3.5    1   2   f   f           ...    7463.439427          ...   24287.3913   1.296302E-1   2.616659E-9   oP12f(3.5)      ...     ...
 12   8   3.5   4.5    1   2   f   f           ...    7402.890665          ...   24410.1464   1.511594E-1   3.308112E-9   oP12f(4.5)      ...     ...
 12   8   4.5   5.5    1   2   f   f           ...    7333.929538          ...   24559.0349   1.586207E-1   3.684367E-9   oP12f(5.5)      ...     ...
 12   8   5.5   6.5    1   2   f   f           ...    7256.917524          ...   24733.5912   1.575838E-1   3.845193E-9   oP12f(6.5)      ...     ...
 12   8   6.5   7.5    1   2   f   f           ...    7172.149984          ...   24933.3495   1.519105E-1   3.873958E-9   oP12f(7.5)      ...     ...
 12   8   7.5   8.5    1   2   f   f           ...    7079.855023          ...   25157.8376   1.441393E-1   3.832118E-9   oP12f(8.5)      ...     ...
 12   8   8.5   9.5    1   2   f   f           ...    6980.197820          ...   25406.5708   1.357991E-1   3.760639E-9   oP12f(9.5)      ...     ...
 12   8   1.5   0.5    1   2   f   f           ...    7625.953469          ...   24080.4405   1.221748E-1   6.299137E-9   qR12f(0.5)      ...     ...
 12   8   2.5   1.5    1   2   f   f           ...    7628.712380          ...   24122.1183   4.865080E-2   1.879908E-9   qR12f(1.5)      ...     ...
 12   8   3.5   2.5    1   2   f   f           ...    7621.804143          ...   24191.2330   1.692510E-2  5.823876E-10   qR12f(2.5)      ...     ...
 12   8   4.5   3.5    1   2   f   f           ...    7605.573146          ...   24287.3913   3.919400E-3  1.269765E-10   qR12f(3.5)      ...     ...
 12   8   5.5   4.5    1   2   f   f           ...    7580.362314          ...   24410.1464   1.582000E-4  4.952968E-12   qR12f(4.5)      ...     ...
 12   8   6.5   5.5    1   2   f   f           ...    7546.464591          ...   24559.0349   5.665000E-4  1.739872E-11   qR12f(5.5)      ...     ...
 12   8   7.5   6.5    1   2   f   f           ...    7504.101456          ...   24733.5912   2.474000E-3  7.527521E-11   qR12f(6.5)      ...     ...
 12   8   8.5   7.5    1   2   f   f           ...    7453.419161          ...   24933.3495   4.610400E-3  1.399709E-10   qR12f(7.5)      ...     ...
 12   8   9.5   8.5    1   2   f   f           ...    7394.493419          ...   25157.8376   6.452400E-3  1.965711E-10   qR12f(8.5)      ...     ...
 12   8  10.5   9.5    1   2   f   f           ...    7327.336691          ...   25406.5708   7.845800E-3  2.409880E-10   qR12f(9.5)      ...     ...
 12   8   0.5   1.5    2   1   f   f           ...    7885.122669          ...   23949.8433   2.731134E-1   3.292713E-9   qP21f(1.5)      ...     ...
 12   8   1.5   2.5    2   1   f   f           ...    7855.368863          ...   24009.6091   2.250526E-1   3.645166E-9   qP21f(2.5)      ...     ...
 12   8   2.5   3.5    2   1   f   f           ...    7821.234738          ...   24093.5635   2.143769E-1   3.940455E-9   qP21f(3.5)      ...     ...
 12   8   3.5   4.5    2   1   f   f           ...    7782.303108          ...   24201.8510   2.054883E-1   4.069289E-9   qP21f(4.5)      ...     ...
 12   8   4.5   5.5    2   1   f   f           ...    7738.149483          ...   24334.5472   1.940545E-1   4.048797E-9   qP21f(5.5)      ...     ...
 12   8   5.5   6.5    2   1   f   f           ...    7688.372898          ...   24491.6432   1.807072E-1   3.928417E-9   qP21f(6.5)      ...     ...
 12   8   6.5   7.5    2   1   f   f           ...    7632.606887          ...   24673.0454   1.668320E-1   3.756638E-9   qP21f(7.5)      ...     ...
 12   8   7.5   8.5    2   1   f   f           ...    7570.518456          ...   24878.5802   1.534975E-1   3.569072E-9   qP21f(8.5)      ...     ...
 12   8   8.5   9.5    2   1   f   f           ...    7501.801268          ...   25108.0020   1.413450E-1   3.388829E-9   qP21f(9.5)      ...     ...
 12   8   2.5   1.5    2   1   f   f           ...    7964.954941          ...   23949.8433   1.269000E-5  4.498254E-13   sR21f(1.5)      ...     ...
 12   8   3.5   2.5    2   1   f   f           ...    7974.545013          ...   24009.6091   1.622100E-3  5.098733E-11   sR21f(2.5)      ...     ...
 12   8   4.5   3.5    2   1   f   f           ...    7979.133191          ...   24093.5635   5.680900E-3  1.672143E-10   sR21f(3.5)      ...     ...
 12   8   5.5   4.5    2   1   f   f           ...    7978.165105          ...   24201.8510   1.069020E-2  3.021473E-10   sR21f(4.5)      ...     ...
 12   8   6.5   5.5    2   1   f   f           ...    7971.105075          ...   24334.5472   1.533730E-2  4.221982E-10   sR21f(5.5)      ...     ...
 12   8   7.5   6.5    2   1   f   f           ...    7957.455454          ...   24491.6432   1.899560E-2  5.139895E-10   sR21f(6.5)      ...     ...
 12   8   8.5   7.5    2   1   f   f           ...    7936.757876          ...   24673.0454   2.154410E-2  5.768360E-10   sR21f(7.5)      ...     ...
 12   8   9.5   8.5    2   1   f   f           ...    7908.585693          ...   24878.5802   2.312720E-2  6.159432E-10   sR21f(8.5)      ...     ...
 12   8  10.5   9.5    2   1   f   f           ...    7872.533483          ...   25108.0020   2.396050E-2  6.375544E-10   sR21f(9.5)      ...     ...
 12   8   0.5   1.5    2   2   f   f    7712.86000    7712.847635      0.01236   24122.1183   1.928701E+1   2.430310E-7    pP2f(1.5)   1.0E-1     SAP
 12   8   1.5   2.5    2   2   f   f           ...    7673.745024          ...   24191.2330   1.785386E+1   3.030288E-7    pP2f(2.5)      ...     ...
 12   8   2.5   3.5    2   2   f   f           ...    7627.406953          ...   24287.3913   1.747622E+1   3.377635E-7    pP2f(3.5)      ...     ...
 12   8   3.5   4.5    2   2   f   f           ...    7574.007698          ...   24410.1464   1.744938E+1   3.648180E-7    pP2f(4.5)      ...     ...
 12   8   4.5   5.5    2   2   f   f           ...    7513.661797          ...   24559.0349   1.757840E+1   3.890026E-7    pP2f(5.5)      ...     ...
 12   8   5.5   6.5    2   2   f   f           ...    7446.424905          ...   24733.5912   1.778690E+1   4.122072E-7    pP2f(6.5)      ...     ...
 12   8   6.5   7.5    2   2   f   f           ...    7372.302783          ...   24933.3495   1.803835E+1   4.353678E-7    pP2f(7.5)      ...     ...
 12   8   7.5   8.5    2   2   f   f           ...    7291.261028          ...   25157.8376   1.831333E+1   4.590577E-7    pP2f(8.5)      ...     ...
 12   8   8.5   9.5    2   2   f   f           ...    7203.232430          ...   25406.5708   1.860039E+1   4.836904E-7    pP2f(9.5)      ...     ...
 12   8   1.5   0.5    2   2   f   f    7784.61000    7784.537510      0.07249   24080.4405   8.796909E+0   4.352553E-7    rR2f(0.5)   1.0E-1     SAP
 12   8   2.5   1.5    2   2   f   f    7792.75000    7792.679907      0.07009   24122.1183   1.019738E+1   3.776210E-7    rR2f(1.5)   1.0E-1     SAP
 12   8   3.5   2.5    2   2   f   f    7792.96000    7792.921175      0.03882   24191.2330   1.053043E+1   3.466073E-7    rR2f(2.5)   1.0E-1     SAP
 12   8   4.5   3.5    2   2   f   f    7785.40000    7785.305406      0.09459   24287.3913   1.050233E+1   3.247069E-7    rR2f(3.5)   1.0E-1     SAP
 12   8   5.5   4.5    2   2   f   f    7769.98000    7769.869695      0.11031   24410.1464   1.030825E+1   3.071738E-7    rR2f(4.5)   1.0E-1     SAP
 12   8   6.5   5.5    2   2   f   f    7746.61000    7746.617390     -0.00739   24559.0349   1.002412E+1   2.921645E-7    rR2f(5.5)   1.0E-1     SAP
 12   8   7.5   6.5    2   2   f   f           ...    7715.507460          ...   24733.5912   9.685154E+0   2.787579E-7    rR2f(6.5)      ...     ...
 12   8   8.5   7.5    2   2   f   f           ...    7676.453771          ...   24933.3495   9.309748E+0   2.664569E-7    rR2f(7.5)      ...     ...
 12   8   9.5   8.5    2   2   f   f           ...    7629.328265          ...   25157.8376   8.907569E+0   2.549188E-7    rR2f(8.5)      ...     ...
 12   8  10.5   9.5    2   2   f   f           ...    7573.964646          ...   25406.5708   8.483907E+0   2.438932E-7    rR2f(9.5)      ...     ...
 12   9   1.5   2.5    1   1   e   e           ...    5464.237621          ...   26242.1470   3.384738E+1   1.133006E-6    pP1e(2.5)      ...     ...
 12   9   2.5   3.5    1   1   e   e           ...    5429.560333          ...   26321.2346   4.145861E+1   1.581264E-6    pP1e(3.5)      ...     ...
 12   9   3.5   4.5    1   1   e   e           ...    5389.803478          ...   26423.1493   4.468110E+1   1.844700E-6    pP1e(4.5)      ...     ...
 12   9   4.5   5.5    1   1   e   e           ...    5344.876143          ...   26547.9308   4.657868E+1   2.036988E-6    pP1e(5.5)      ...     ...
 12   9   5.5   6.5    1   1   e   e           ...    5294.709005          ...   26695.5448   4.791313E+1   2.196248E-6    pP1e(6.5)      ...     ...
 12   9   6.5   7.5    1   1   e   e           ...    5239.246282          ...   26865.8781   4.893244E+1   2.338434E-6    pP1e(7.5)      ...     ...
 12   9   7.5   8.5    1   1   e   e           ...    5178.436399          ...   27058.7415   4.972896E+1   2.471254E-6    pP1e(8.5)      ...     ...
 12   9   8.5   9.5    1   1   e   e           ...    5112.224091          ...   27273.8744   5.033889E+1   2.598867E-6    pP1e(9.5)      ...     ...
 12   9   2.5   1.5    1   1   e   e           ...    5565.005953          ...   26185.7890   1.865503E+1   1.354608E-6    rR1e(1.5)      ...     ...
 12   9   3.5   2.5    1   1   e   e           ...    5570.805787          ...   26242.1470   2.371765E+1   1.527679E-6    rR1e(2.5)      ...     ...
 12   9   4.5   3.5    1   1   e   e           ...    5571.572388          ...   26321.2346   2.506851E+1   1.513355E-6    rR1e(3.5)      ...     ...
 12   9   5.5   4.5    1   1   e   e           ...    5567.104529          ...   26423.1493   2.493314E+1   1.447296E-6    rR1e(4.5)      ...     ...
 12   9   6.5   5.5    1   1   e   e           ...    5557.193555          ...   26547.9308   2.406005E+1   1.362668E-6    rR1e(5.5)      ...     ...
 12   9   7.5   6.5    1   1   e   e           ...    5541.633128          ...   26695.5448   2.276701E+1   1.270224E-6    rR1e(6.5)      ...     ...
 12   9   8.5   7.5    1   1   e   e           ...    5520.220389          ...   26865.8781   2.121243E+1   1.174053E-6    rR1e(7.5)      ...     ...
 12   9   9.5   8.5    1   1   e   e           ...    5492.752755          ...   27058.7415   1.948614E+1   1.075873E-6    rR1e(8.5)      ...     ...
 12   9  10.5   9.5    1   1   e   e           ...    5459.023243          ...   27273.8744   1.764550E+1   9.764601E-7    rR1e(9.5)      ...     ...
 12   9   1.5   2.5    1   2   e   e           ...    5286.086989          ...   26420.2976   1.990430E-1   7.119423E-9   oP12e(2.5)      ...     ...
 12   9   2.5   3.5    1   2   e   e           ...    5240.263922          ...   26510.5310   2.951653E-1   1.208587E-8   oP12e(3.5)      ...     ...
 12   9   3.5   4.5    1   2   e   e           ...    5187.162376          ...   26625.7904   3.388893E-1   1.510588E-8   oP12e(4.5)      ...     ...
 12   9   4.5   5.5    1   2   e   e           ...    5127.172626          ...   26765.6344   3.505114E-1   1.665800E-8   oP12e(5.5)      ...     ...
 12   9   5.5   6.5    1   2   e   e           ...    5060.647418          ...   26929.6064   3.431216E-1   1.721658E-8   oP12e(6.5)      ...     ...
 12   9   6.5   7.5    1   2   e   e           ...    4987.885647          ...   27117.2387   3.256196E-1   1.716894E-8   oP12e(7.5)      ...     ...
 12   9   7.5   8.5    1   2   e   e           ...    4909.128065          ...   27328.0499   3.037510E-1   1.679632E-8   oP12e(8.5)      ...     ...
 12   9   8.5   9.5    1   2   e   e           ...    4824.559455          ...   27561.5390   2.809467E-1   1.628579E-8   oP12e(9.5)      ...     ...
 12   9   1.5   0.5    1   2   e   e           ...    5389.902894          ...   26316.4817   3.610517E-1   3.726450E-8   qR12e(0.5)      ...     ...
 12   9   2.5   1.5    1   2   e   e           ...    5395.295172          ...   26355.4998   1.704570E-1   1.316841E-8   qR12e(1.5)      ...     ...
 12   9   3.5   2.5    1   2   e   e           ...    5392.655154          ...   26420.2976   7.902120E-2   5.431688E-9   qR12e(2.5)      ...     ...
 12   9   4.5   3.5    1   2   e   e           ...    5382.275977          ...   26510.5310   3.296500E-2   2.132499E-9   qR12e(3.5)      ...     ...
 12   9   5.5   4.5    1   2   e   e           ...    5364.463427          ...   26625.7904   1.138790E-2  7.119181E-10   qR12e(4.5)      ...     ...
 12   9   6.5   5.5    1   2   e   e           ...    5339.490037          ...   26765.6344   2.672700E-3  1.639665E-10   qR12e(5.5)      ...     ...
 12   9   7.5   6.5    1   2   e   e           ...    5307.571541          ...   26929.6064   1.528000E-4  9.293543E-12   qR12e(6.5)      ...     ...
 12   9   8.5   7.5    1   2   e   e           ...    5268.859754          ...   27117.2387   2.200000E-4  1.336594E-11   qR12e(7.5)      ...     ...
 12   9   9.5   8.5    1   2   e   e           ...    5223.444422          ...   27328.0499   1.071600E-3  6.542353E-11   qR12e(8.5)      ...     ...
 12   9  10.5   9.5    1   2   e   e           ...    5171.358608          ...   27561.5390   1.896800E-3  1.169668E-10   qR12e(9.5)      ...     ...
 12   9   0.5   1.5    2   1   e   e           ...    5649.172598          ...   26185.7890   6.364895E-1   1.495028E-8   qP21e(1.5)      ...     ...
 12   9   1.5   2.5    2   1   e   e           ...    5622.832272          ...   26242.1470   5.133490E-1   1.622815E-8   qP21e(2.5)      ...     ...
 12   9   2.5   3.5    2   1   e   e           ...    5593.588870          ...   26321.2346   4.841412E-1   1.739843E-8   qP21e(3.5)      ...     ...
 12   9   3.5   4.5    2   1   e   e           ...    5561.078215          ...   26423.1493   4.618354E-1   1.791088E-8   qP21e(4.5)      ...     ...
 12   9   4.5   5.5    2   1   e   e           ...    5524.914385          ...   26547.9308   4.349973E-1   1.780377E-8   qP21e(5.5)      ...     ...
 12   9   5.5   6.5    2   1   e   e           ...    5484.722760          ...   26695.5448   4.043248E-1   1.727158E-8   qP21e(6.5)      ...     ...
 12   9   6.5   7.5    2   1   e   e           ...    5440.154949          ...   26865.8781   3.725942E-1   1.651503E-8   qP21e(7.5)      ...     ...
 12   9   7.5   8.5    2   1   e   e           ...    5390.891423          ...   27058.7415   3.420799E-1   1.568598E-8   qP21e(8.5)      ...     ...
 12   9   8.5   9.5    2   1   e   e           ...    5336.637455          ...   27273.8744   3.141456E-1   1.488318E-8   qP21e(9.5)      ...     ...
 12   9   2.5   1.5    2   1   e   e           ...    5729.034490          ...   26185.7890   1.263000E-4  8.653454E-12   sR21e(1.5)      ...     ...
 12   9   3.5   2.5    2   1   e   e           ...    5742.080523          ...   26242.1470   1.518400E-3  9.205431E-11   sR21e(2.5)      ...     ...
 12   9   4.5   3.5    2   1   e   e           ...    5751.610630          ...   26321.2346   8.134100E-3  4.607850E-10   sR21e(3.5)      ...     ...
 12   9   5.5   4.5    2   1   e   e           ...    5757.118285          ...   26423.1493   1.760660E-2  9.556617E-10   sR21e(4.5)      ...     ...
 12   9   6.5   5.5    2   1   e   e           ...    5758.102222          ...   26547.9308   2.709830E-2   1.429512E-9   sR21e(5.5)      ...     ...
 12   9   7.5   6.5    2   1   e   e           ...    5754.088152          ...   26695.5448   3.493150E-2   1.807648E-9   sR21e(6.5)      ...     ...
 12   9   8.5   7.5    2   1   e   e           ...    5744.633754          ...   26865.8781   4.052390E-2   2.071080E-9   sR21e(7.5)      ...     ...
 12   9   9.5   8.5    2   1   e   e           ...    5729.324463          ...   27058.7415   4.393780E-2   2.229701E-9   sR21e(8.5)      ...     ...
 12   9  10.5   9.5    2   1   e   e           ...    5707.765465          ...   27273.8744   4.550250E-2   2.303316E-9   sR21e(9.5)      ...     ...
 12   9   0.5   1.5    2   2   e   e           ...    5479.461817          ...   26355.4998   5.393184E+1   1.346472E-6    pP2e(1.5)      ...     ...
 12   9   1.5   2.5    2   2   e   e           ...    5444.681639          ...   26420.2976   5.027662E+1   1.695070E-6    pP2e(2.5)      ...     ...
 12   9   2.5   3.5    2   2   e   e           ...    5404.292459          ...   26510.5310   4.942641E+1   1.902832E-6    pP2e(3.5)      ...     ...
 12   9   3.5   4.5    2   2   e   e           ...    5358.437113          ...   26625.7904   4.943631E+1   2.064988E-6    pP2e(4.5)      ...     ...
 12   9   4.5   5.5    2   2   e   e           ...    5307.210868          ...   26765.6344   4.976567E+1   2.207363E-6    pP2e(5.5)      ...     ...
 12   9   5.5   6.5    2   2   e   e           ...    5250.661173          ...   26929.6064   5.019938E+1   2.339814E-6    pP2e(6.5)      ...     ...
 12   9   6.5   7.5    2   2   e   e           ...    5188.794314          ...   27117.2387   5.063158E+1   2.466916E-6    pP2e(7.5)      ...     ...
 12   9   7.5   8.5    2   2   e   e           ...    5121.583089          ...   27328.0499   5.100258E+1   2.591128E-6    pP2e(8.5)      ...     ...
 12   9   8.5   9.5    2   2   e   e           ...    5048.972820          ...   27561.5390   5.127521E+1   2.713949E-6    pP2e(9.5)      ...     ...
 12   9   1.5   0.5    2   2   e   e           ...    5548.497545          ...   26316.4817   2.368400E+1   2.306705E-6    rR2e(0.5)      ...     ...
 12   9   2.5   1.5    2   2   e   e           ...    5559.323709          ...   26355.4998   2.695180E+1   1.961069E-6    rR2e(1.5)      ...     ...
 12   9   3.5   2.5    2   2   e   e           ...    5563.929891          ...   26420.2976   2.722783E+1   1.758111E-6    rR2e(2.5)      ...     ...
 12   9   4.5   3.5    2   2   e   e           ...    5562.314219          ...   26510.5310   2.646001E+1   1.602680E-6    rR2e(3.5)      ...     ...
 12   9   5.5   4.5    2   2   e   e           ...    5554.477183          ...   26625.7904   2.518970E+1   1.468844E-6    rR2e(4.5)      ...     ...
 12   9   6.5   5.5    2   2   e   e           ...    5540.398705          ...   26765.6344   2.363226E+1   1.346566E-6    rR2e(5.5)      ...     ...
 12   9   7.5   6.5    2   2   e   e           ...    5520.026565          ...   26929.6064   2.189343E+1   1.231066E-6    rR2e(6.5)      ...     ...
 12   9   8.5   7.5    2   2   e   e           ...    5493.273119          ...   27117.2387   2.003394E+1   1.119732E-6    rR2e(7.5)      ...     ...
 12   9   9.5   8.5    2   2   e   e           ...    5460.016129          ...   27328.0499   1.809398E+1   1.011024E-6    rR2e(8.5)      ...     ...
 12   9  10.5   9.5    2   2   e   e           ...    5420.100829          ...   27561.5390   1.610434E+1   9.040212E-7    rR2e(9.5)      ...     ...
 12   9   1.5   1.5    1   1   e   f           ...    5520.575025          ...   26185.8096   4.551927E+1   2.239156E-6    qQ1f(1.5)      ...     ...
 12   9   2.5   2.5    1   1   e   f           ...    5508.570100          ...   26242.2248   1.890020E+1   9.337839E-7    qQ1f(2.5)      ...     ...
 12   9   3.5   3.5    1   1   e   f           ...    5491.536805          ...   26321.4160   1.009478E+1   5.018418E-7    qQ1f(3.5)      ...     ...
 12   9   4.5   4.5    1   1   e   f           ...    5469.323024          ...   26423.4840   6.146766E+0   3.080614E-7    qQ1f(4.5)      ...     ...
 12   9   5.5   5.5    1   1   e   f           ...    5441.785574          ...   26548.4682   4.061692E+0   2.056278E-7    qQ1f(5.5)      ...     ...
 12   9   6.5   6.5    1   1   e   f           ...    5408.792828          ...   26696.3316   2.840037E+0   1.455396E-7    qQ1f(6.5)      ...     ...
 12   9   7.5   7.5    1   1   e   f           ...    5370.220794          ...   26866.9571   2.070260E+0   1.076213E-7    qQ1f(7.5)      ...     ...
 12   9   8.5   8.5    1   1   e   f           ...    5325.947014          ...   27060.1515   1.558027E+0   8.234534E-8    qQ1f(8.5)      ...     ...
 12   9   9.5   9.5    1   1   e   f           ...    5275.844625          ...   27275.6497   1.202212E+0   6.475224E-8    qQ1f(9.5)      ...     ...
 12   9   1.5   1.5    1   2   e   f           ...    5350.756640          ...   26355.6279   4.705236E-1   2.463819E-8   pQ12f(1.5)      ...     ...
 12   9   2.5   2.5    1   2   e   f           ...    5330.352377          ...   26420.4426   4.888992E-1   2.579676E-8   pQ12f(2.5)      ...     ...
 12   9   3.5   3.5    1   2   e   f           ...    5302.306705          ...   26510.6461   4.521602E-1   2.411129E-8   pQ12f(3.5)      ...     ...
 12   9   4.5   4.5    1   2   e   f           ...    5266.981900          ...   26625.8251   4.024907E-1   2.175154E-8   pQ12f(4.5)      ...     ...
 12   9   5.5   5.5    1   2   e   f           ...    5224.715233          ...   26765.5386   3.522228E-1   1.934416E-8   pQ12f(5.5)      ...     ...
 12   9   6.5   6.5    1   2   e   f           ...    5175.791893          ...   26929.3325   3.059412E-1   1.712151E-8   pQ12f(6.5)      ...     ...
 12   9   7.5   7.5    1   2   e   f           ...    5120.435189          ...   27116.7427   2.651374E-1   1.516055E-8   pQ12f(7.5)      ...     ...
 12   9   8.5   8.5    1   2   e   f           ...    5058.806804          ...   27327.2917   2.299206E-1   1.346913E-8   pQ12f(8.5)      ...     ...
 12   9   9.5   9.5    1   2   e   f           ...    4991.011492          ...   27560.4828   1.998172E-1   1.202579E-8   pQ12f(9.5)      ...     ...
 12   9   1.5   1.5    2   1   e   f           ...    5679.169675          ...   26185.8096   1.068377E-1   4.966067E-9   rQ21f(1.5)      ...     ...
 12   9   2.5   2.5    2   1   e   f           ...    5672.598637          ...   26242.2248   1.109416E-1   5.168780E-9   rQ21f(2.5)      ...     ...
 12   9   3.5   3.5    2   1   e   f           ...    5662.811542          ...   26321.4160   1.016649E-1   4.752964E-9   rQ21f(3.5)      ...     ...
 12   9   4.5   4.5    2   1   e   f           ...    5649.361267          ...   26423.4840   8.865510E-2   4.164499E-9   rQ21f(4.5)      ...     ...
 12   9   5.5   5.5    2   1   e   f           ...    5631.799330          ...   26548.4682   7.499260E-2   3.544719E-9   rQ21f(5.5)      ...     ...
 12   9   6.5   6.5    2   1   e   f           ...    5609.701496          ...   26696.3316   6.202880E-2   2.955096E-9   rQ21f(6.5)      ...     ...
 12   9   7.5   7.5    2   1   e   f           ...    5582.675818          ...   26866.9571   5.036430E-2   2.422678E-9   rQ21f(7.5)      ...     ...
 12   9   8.5   8.5    2   1   e   f           ...    5550.360378          ...   27060.1515   4.020210E-2   1.956429E-9   rQ21f(8.5)      ...     ...
 12   9   9.5   9.5    2   1   e   f           ...    5512.416332          ...   27275.6497   3.153690E-2   1.555940E-9   rQ21f(9.5)      ...     ...
 12   9   0.5   0.5    2   2   e   f           ...    5518.405415          ...   26316.5562   2.572765E+1   1.266574E-6    qQ2f(0.5)      ...     ...
 12   9   1.5   1.5    2   2   e   f           ...    5509.351291          ...   26355.6279   5.398513E+0   2.666435E-7    qQ2f(1.5)      ...     ...
 12   9   2.5   2.5    2   2   e   f           ...    5494.380914          ...   26420.4426   2.479840E+0   1.231527E-7    qQ2f(2.5)      ...     ...
 12   9   3.5   3.5    2   2   e   f           ...    5473.581442          ...   26510.6461   1.492198E+0   7.466912E-8    qQ2f(3.5)      ...     ...
 12   9   4.5   4.5    2   2   e   f           ...    5447.020142          ...   26625.8251   1.029843E+0   5.203683E-8    qQ2f(4.5)      ...     ...
 12   9   5.5   5.5    2   2   e   f           ...    5414.728989          ...   26765.5386   7.694709E-1   3.934563E-8    qQ2f(5.5)      ...     ...
 12   9   6.5   6.5    2   2   e   f           ...    5376.700560          ...   26929.3325   6.039295E-1   3.131932E-8    qQ2f(6.5)      ...     ...
 12   9   7.5   7.5    2   2   e   f           ...    5332.890214          ...   27116.7427   4.893908E-1   2.579813E-8    qQ2f(7.5)      ...     ...
 12   9   8.5   8.5    2   2   e   f           ...    5283.220169          ...   27327.2917   4.051776E-1   2.176235E-8    qQ2f(8.5)      ...     ...
 12   9   9.5   9.5    2   2   e   f           ...    5227.583200          ...   27560.4828   3.404339E-1   1.867621E-8    qQ2f(9.5)      ...     ...
 12   9   1.5   1.5    1   1   f   e           ...    5520.604957          ...   26185.7890   4.551606E+1   2.238974E-6    qQ1e(1.5)      ...     ...
 12   9   2.5   2.5    1   1   f   e           ...    5508.683713          ...   26242.1470   1.889563E+1   9.335196E-7    qQ1e(2.5)      ...     ...
 12   9   3.5   3.5    1   1   f   e           ...    5491.802497          ...   26321.2346   1.008975E+1   5.015432E-7    qQ1e(3.5)      ...     ...
 12   9   4.5   4.5    1   1   f   e           ...    5469.815124          ...   26423.1493   6.141850E+0   3.077596E-7    qQ1e(4.5)      ...     ...
 12   9   5.5   5.5    1   1   f   e           ...    5442.577901          ...   26547.9308   4.057190E+0   2.053401E-7    qQ1e(5.5)      ...     ...
 12   9   6.5   6.5    1   1   f   e           ...    5409.954653          ...   26695.5448   2.836069E+0   1.452738E-7    qQ1e(6.5)      ...     ...
 12   9   7.5   7.5    1   1   f   e           ...    5371.814560          ...   26865.8781   2.066841E+0   1.073798E-7    qQ1e(7.5)      ...     ...
 12   9   8.5   8.5    1   1   f   e           ...    5328.027101          ...   27058.7415   1.555120E+0   8.212754E-8    qQ1e(8.5)      ...     ...
 12   9   9.5   9.5    1   1   f   e           ...    5278.456656          ...   27273.8744   1.199757E+0   6.455607E-8    qQ1e(9.5)      ...     ...
 12   9   1.5   1.5    1   2   f   e           ...    5350.894177          ...   26355.4998   4.760812E-1   2.492792E-8   pQ12e(1.5)      ...     ...
 12   9   2.5   2.5    1   2   f   e           ...    5330.533080          ...   26420.2976   4.970661E-1   2.622591E-8   pQ12e(2.5)      ...     ...
 12   9   3.5   3.5    1   2   f   e           ...    5302.506086          ...   26510.5310   4.615056E-1   2.460778E-8   pQ12e(3.5)      ...     ...
 12   9   4.5   4.5    1   2   f   e           ...    5267.174022          ...   26625.7904   4.120393E-1   2.226594E-8   pQ12e(4.5)      ...     ...
 12   9   5.5   5.5    1   2   f   e           ...    5224.874383          ...   26765.6344   3.613721E-1   1.984544E-8   pQ12e(5.5)      ...     ...
 12   9   6.5   6.5    1   2   f   e           ...    5175.893066          ...   26929.6064   3.143711E-1   1.759259E-8   pQ12e(6.5)      ...     ...
 12   9   7.5   7.5    1   2   f   e           ...    5120.453924          ...   27117.2387   2.727152E-1   1.559374E-8   pQ12e(7.5)      ...     ...
 12   9   8.5   8.5    1   2   f   e           ...    5058.718767          ...   27328.0499   2.366242E-1   1.386232E-8   pQ12e(8.5)      ...     ...
 12   9   9.5   9.5    1   2   f   e           ...    4990.792021          ...   27561.5390   2.056839E-1   1.237996E-8   pQ12e(9.5)      ...     ...
 12   9   1.5   1.5    2   1   f   e           ...    5679.188998          ...   26185.7890   1.047253E-1   4.867845E-9   rQ21e(1.5)      ...     ...
 12   9   2.5   2.5    2   1   f   e           ...    5672.651240          ...   26242.1470   1.077664E-1   5.020754E-9   rQ21e(2.5)      ...     ...
 12   9   3.5   3.5    2   1   f   e           ...    5662.919529          ...   26321.2346   9.794800E-2   4.579020E-9   rQ21e(3.5)      ...     ...
 12   9   4.5   4.5    2   1   f   e           ...    5649.547384          ...   26423.1493   8.478810E-2   3.982588E-9   rQ21e(4.5)      ...     ...
 12   9   5.5   5.5    2   1   f   e           ...    5632.085281          ...   26547.9308   7.124880E-2   3.367417E-9   rQ21e(5.5)      ...     ...
 12   9   6.5   6.5    2   1   f   e           ...    5610.107452          ...   26695.5448   5.857640E-2   2.790218E-9   rQ21e(6.5)      ...     ...
 12   9   7.5   7.5    2   1   f   e           ...    5583.220564          ...   26865.8781   4.729040E-2   2.274370E-9   rQ21e(7.5)      ...     ...
 12   9   8.5   8.5    2   1   f   e           ...    5551.061711          ...   27058.7415   3.753820E-2   1.826329E-9   rQ21e(8.5)      ...     ...
 12   9   9.5   9.5    2   1   f   e           ...    5513.291503          ...   27273.8744   2.927940E-2   1.444102E-9   rQ21e(9.5)      ...     ...
 12   9   0.5   0.5    2   2   f   e           ...    5518.484241          ...   26316.4817   2.572875E+1   1.266592E-6    qQ2e(0.5)      ...     ...
 12   9   1.5   1.5    2   2   f   e           ...    5509.478218          ...   26355.4998   5.398713E+0   2.666411E-7    qQ2e(1.5)      ...     ...
 12   9   2.5   2.5    2   2   f   e           ...    5494.500607          ...   26420.2976   2.479694E+0   1.231401E-7    qQ2e(2.5)      ...     ...
 12   9   3.5   3.5    2   2   f   e           ...    5473.623118          ...   26510.5310   1.491797E+0   7.464792E-8    qQ2e(3.5)      ...     ...
 12   9   4.5   4.5    2   2   f   e           ...    5446.906281          ...   26625.7904   1.029234E+0   5.200823E-8    qQ2e(4.5)      ...     ...
 12   9   5.5   5.5    2   2   f   e           ...    5414.381764          ...   26765.6344   7.686938E-1   3.931093E-8    qQ2e(5.5)      ...     ...
 12   9   6.5   6.5    2   2   f   e           ...    5376.045865          ...   26929.6064   6.030227E-1   3.127991E-8    qQ2e(6.5)      ...     ...
 12   9   7.5   7.5    2   2   f   e           ...    5331.859929          ...   27117.2387   4.883903E-1   2.575534E-8    qQ2e(7.5)      ...     ...
 12   9   8.5   8.5    2   2   f   e           ...    5281.753378          ...   27328.0499   4.041153E-1   2.171735E-8    qQ2e(8.5)      ...     ...
 12   9   9.5   9.5    2   2   f   e           ...    5225.626868          ...   27561.5390   3.393373E-1   1.862999E-8    qQ2e(9.5)      ...     ...
 12   9   1.5   2.5    1   1   f   f           ...    5464.169104          ...   26242.2248   3.385022E+1   1.133130E-6    pP1f(2.5)      ...     ...
 12   9   2.5   3.5    1   1   f   f           ...    5429.414731          ...   26321.4160   4.146364E+1   1.581541E-6    pP1f(3.5)      ...     ...
 12   9   3.5   4.5    1   1   f   f           ...    5389.553133          ...   26423.4840   4.468694E+1   1.845112E-6    pP1f(4.5)      ...     ...
 12   9   4.5   5.5    1   1   f   f           ...    5344.496169          ...   26548.4682   4.658363E+1   2.037494E-6    pP1f(5.5)      ...     ...
 12   9   5.5   6.5    1   1   f   f           ...    5294.177174          ...   26696.3316   4.791557E+1   2.196801E-6    pP1f(6.5)      ...     ...
 12   9   6.5   7.5    1   1   f   f           ...    5238.542320          ...   26866.9571   4.893093E+1   2.338990E-6    pP1f(7.5)      ...     ...
 12   9   7.5   8.5    1   1   f   f           ...    5177.541184          ...   27060.1515   4.972228E+1   2.471776E-6    pP1f(8.5)      ...     ...
 12   9   8.5   9.5    1   1   f   f           ...    5111.118970          ...   27275.6497   5.032597E+1   2.599324E-6    pP1f(9.5)      ...     ...
 12   9   2.5   1.5    1   1   f   f           ...    5565.021116          ...   26185.8096   1.865328E+1   1.354474E-6    rR1f(1.5)      ...     ...
 12   9   3.5   2.5    1   1   f   f           ...    5570.812263          ...   26242.2248   2.371400E+1   1.527440E-6    rR1f(2.5)      ...     ...
 12   9   4.5   3.5    1   1   f   f           ...    5571.548451          ...   26321.4160   2.506333E+1   1.513055E-6    rR1f(3.5)      ...     ...
 12   9   5.5   4.5    1   1   f   f           ...    5567.024782          ...   26423.4840   2.492681E+1   1.446970E-6    rR1f(4.5)      ...     ...
 12   9   6.5   5.5    1   1   f   f           ...    5557.031223          ...   26548.4682   2.405280E+1   1.362337E-6    rR1f(5.5)      ...     ...
 12   9   7.5   6.5    1   1   f   f           ...    5541.361106          ...   26696.3316   2.275891E+1   1.269896E-6    rR1f(6.5)      ...     ...
 12   9   8.5   7.5    1   1   f   f           ...    5519.811496          ...   26866.9571   2.120349E+1   1.173732E-6    rR1f(7.5)      ...     ...
 12   9   9.5   8.5    1   1   f   f           ...    5492.179579          ...   27060.1515   1.947635E+1   1.075557E-6    rR1f(8.5)      ...     ...
 12   9  10.5   9.5    1   1   f   f           ...    5458.257842          ...   27275.6497   1.763488E+1   9.761461E-7    rR1f(9.5)      ...     ...
 12   9   1.5   2.5    1   2   f   f           ...    5285.951382          ...   26420.4426   1.949796E-1   6.974440E-9   oP12f(2.5)      ...     ...
 12   9   2.5   3.5    1   2   f   f           ...    5240.184631          ...   26510.6461   2.873748E-1   1.176724E-8   oP12f(3.5)      ...     ...
 12   9   3.5   4.5    1   2   f   f           ...    5187.212009          ...   26625.8251   3.282253E-1   1.463025E-8   oP12f(4.5)      ...     ...
 12   9   4.5   5.5    1   2   f   f           ...    5127.425828          ...   26765.5386   3.379706E-1   1.606041E-8   oP12f(5.5)      ...     ...
 12   9   5.5   6.5    1   2   f   f           ...    5061.176239          ...   26929.3325   3.295488E-1   1.653209E-8   oP12f(6.5)      ...     ...
 12   9   6.5   7.5    1   2   f   f           ...    4988.756715          ...   27116.7427   3.116044E-1   1.642422E-8   oP12f(7.5)      ...     ...
 12   9   7.5   8.5    1   2   f   f           ...    4910.400975          ...   27327.2917   2.896454E-1   1.600803E-8   oP12f(8.5)      ...     ...
 12   9   8.5   9.5    1   2   f   f           ...    4826.285838          ...   27560.4828   2.669250E-1   1.546192E-8   oP12f(9.5)      ...     ...
 12   9   1.5   0.5    1   2   f   f           ...    5389.837774          ...   26316.5562   3.594747E-1   3.710263E-8   qR12f(0.5)      ...     ...
 12   9   2.5   1.5    1   2   f   f           ...    5395.202732          ...   26355.6279   1.696450E-1   1.310613E-8   qR12f(1.5)      ...     ...
 12   9   3.5   2.5    1   2   f   f           ...    5392.594541          ...   26420.4426   7.913230E-2   5.439447E-9   qR12f(2.5)      ...     ...
 12   9   4.5   3.5    1   2   f   f           ...    5382.318351          ...   26510.6461   3.359730E-2   2.173369E-9   qR12f(3.5)      ...     ...
 12   9   5.5   4.5    1   2   f   f           ...    5364.683658          ...   26625.8251   1.209660E-2  7.561606E-10   qR12f(4.5)      ...     ...
 12   9   6.5   5.5    1   2   f   f           ...    5339.960882          ...   26765.5386   3.172400E-3  1.945881E-10   qR12f(5.5)      ...     ...
 12   9   7.5   6.5    1   2   f   f           ...    5308.360170          ...   26929.3325   3.275000E-4  1.991316E-11   qR12f(6.5)      ...     ...
 12   9   8.5   7.5    1   2   f   f           ...    5270.025892          ...   27116.7427   6.776000E-5  4.114889E-12   qR12f(7.5)      ...     ...
 12   9   9.5   8.5    1   2   f   f           ...    5225.039370          ...   27327.2917   6.494000E-4  3.962309E-11   qR12f(8.5)      ...     ...
 12   9  10.5   9.5    1   2   f   f           ...    5173.424710          ...   27560.4828   1.283600E-3  7.909042E-11   qR12f(9.5)      ...     ...
 12   9   0.5   1.5    2   1   f   f           ...    5649.156371          ...   26185.8096   6.300396E-1   1.479886E-8   qP21f(1.5)      ...     ...
 12   9   1.5   2.5    2   1   f   f           ...    5622.753145          ...   26242.2248   5.033713E-1   1.591318E-8   qP21f(2.5)      ...     ...
 12   9   2.5   3.5    2   1   f   f           ...    5593.382258          ...   26321.4160   4.707816E-1   1.691958E-8   qP21f(3.5)      ...     ...
 12   9   3.5   4.5    2   1   f   f           ...    5560.670166          ...   26423.4840   4.458280E-1   1.729262E-8   qP21f(4.5)      ...     ...
 12   9   4.5   5.5    2   1   f   f           ...    5524.228428          ...   26548.4682   4.172146E-1   1.708019E-8   qP21f(5.5)      ...     ...
 12   9   5.5   6.5    2   1   f   f           ...    5483.684555          ...   26696.3316   3.855000E-1   1.647367E-8   qP21f(6.5)      ...     ...
 12   9   6.5   7.5    2   1   f   f           ...    5438.695118          ...   26866.9571   3.532268E-1   1.566499E-8   qP21f(7.5)      ...     ...
 12   9   7.5   8.5    2   1   f   f           ...    5388.947188          ...   27060.1515   3.224518E-1   1.479661E-8   qP21f(8.5)      ...     ...
 12   9   8.5   9.5    2   1   f   f           ...    5334.153581          ...   27275.6497   2.943741E-1   1.395947E-8   qP21f(9.5)      ...     ...
 12   9   2.5   1.5    2   1   f   f           ...    5728.988643          ...   26185.8096   1.264000E-4  8.660444E-12   sR21f(1.5)      ...     ...
 12   9   3.5   2.5    2   1   f   f           ...    5741.929296          ...   26242.2248   1.437500E-3  8.715427E-11   sR21f(2.5)      ...     ...
 12   9   4.5   3.5    2   1   f   f           ...    5751.280710          ...   26321.4160   7.698700E-3  4.361702E-10   sR21f(3.5)      ...     ...
 12   9   5.5   4.5    2   1   f   f           ...    5756.532163          ...   26423.4840   1.659950E-2  9.011812E-10   sR21f(4.5)      ...     ...
 12   9   6.5   5.5    2   1   f   f           ...    5757.184021          ...   26548.4682   2.544870E-2   1.342919E-9   sR21f(5.5)      ...     ...
 12   9   7.5   6.5    2   1   f   f           ...    5752.767110          ...   26696.3316   3.268720E-2   1.692286E-9   sR21f(6.5)      ...     ...
 12   9   8.5   7.5    2   1   f   f           ...    5742.846107          ...   26866.9571   3.779520E-2   1.932825E-9   sR21f(7.5)      ...     ...
 12   9   9.5   8.5    2   1   f   f           ...    5727.014426          ...   27060.1515   4.085370E-2   2.074866E-9   sR21f(8.5)      ...     ...
 12   9  10.5   9.5    2   1   f   f           ...    5704.885796          ...   27275.6497   4.218760E-2   2.137673E-9   sR21f(9.5)      ...     ...
 12   9   0.5   1.5    2   2   f   f           ...    5479.337987          ...   26355.6279   5.393406E+1   1.346588E-6    pP2f(1.5)      ...     ...
 12   9   1.5   2.5    2   2   f   f           ...    5444.535423          ...   26420.4426   5.028196E+1   1.695341E-6    pP2f(2.5)      ...     ...
 12   9   2.5   3.5    2   2   f   f           ...    5404.152158          ...   26510.6461   4.943485E+1   1.903255E-6    pP2f(3.5)      ...     ...
 12   9   3.5   4.5    2   2   f   f           ...    5358.329042          ...   26625.8251   4.944746E+1   2.065537E-6    pP2f(4.5)      ...     ...
 12   9   4.5   5.5    2   2   f   f           ...    5307.158087          ...   26765.5386   4.977920E+1   2.208007E-6    pP2f(5.5)      ...     ...
 12   9   5.5   6.5    2   2   f   f           ...    5250.683619          ...   26929.3325   5.021516E+1   2.340529E-6    pP2f(6.5)      ...     ...
 12   9   6.5   7.5    2   2   f   f           ...    5188.909514          ...   27116.7427   5.064978E+1   2.467693E-6    pP2f(7.5)      ...     ...
 12   9   7.5   8.5    2   2   f   f           ...    5121.806979          ...   27327.2917   5.102359E+1   2.591969E-6    pP2f(8.5)      ...     ...
 12   9   8.5   9.5    2   2   f   f           ...    5049.320448          ...   27560.4828   5.129959E+1   2.714865E-6    pP2f(9.5)      ...     ...
 12   9   1.5   0.5    2   2   f   f           ...    5548.421815          ...   26316.5562   2.368474E+1   2.306840E-6    rR2f(0.5)      ...     ...
 12   9   2.5   1.5    2   2   f   f           ...    5559.170259          ...   26355.6279   2.695235E+1   1.961217E-6    rR2f(1.5)      ...     ...
 12   9   3.5   2.5    2   2   f   f           ...    5563.711573          ...   26420.4426   2.722829E+1   1.758278E-6    rR2f(2.5)      ...     ...
 12   9   4.5   3.5    2   2   f   f           ...    5562.050610          ...   26510.6461   2.646078E+1   1.602878E-6    rR2f(3.5)      ...     ...
 12   9   5.5   4.5    2   2   f   f           ...    5554.191038          ...   26625.8251   2.519115E+1   1.469080E-6    rR2f(4.5)      ...     ...
 12   9   6.5   5.5    2   2   f   f           ...    5540.113680          ...   26765.5386   2.363462E+1   1.346839E-6    rR2f(5.5)      ...     ...
 12   9   7.5   6.5    2   2   f   f           ...    5519.766174          ...   26929.3325   2.189678E+1   1.231370E-6    rR2f(6.5)      ...     ...
 12   9   8.5   7.5    2   2   f   f           ...    5493.060502          ...   27116.7427   2.003831E+1   1.120063E-6    rR2f(7.5)      ...     ...
 12   9   9.5   8.5    2   2   f   f           ...    5459.874217          ...   27327.2917   1.809931E+1   1.011374E-6    rR2f(8.5)      ...     ...
 12   9  10.5   9.5    2   2   f   f           ...    5420.052664          ...   27560.4828   1.611053E+1   9.043848E-7    rR2f(9.5)      ...     ...
 12  10   1.5   2.5    1   1   e   e           ...    3419.539302          ...   28286.8453   1.612054E+1   1.377878E-6    pP1e(2.5)      ...     ...
 12  10   2.5   3.5    1   1   e   e           ...    3389.945752          ...   28360.8492   2.074722E+1   2.029988E-6    pP1e(3.5)      ...     ...
 12  10   3.5   4.5    1   1   e   e           ...    3356.818794          ...   28456.1340   2.328298E+1   2.478167E-6    pP1e(4.5)      ...     ...
 12  10   4.5   5.5    1   1   e   e           ...    3320.108519          ...   28572.6985   2.506365E+1   2.840640E-6    pP1e(5.5)      ...     ...
 12  10   5.5   6.5    1   1   e   e           ...    3279.781015          ...   28710.4728   2.641468E+1   3.155489E-6    pP1e(6.5)      ...     ...
 12  10   6.5   7.5    1   1   e   e           ...    3235.811835          ...   28869.3126   2.743149E+1   3.436756E-6    pP1e(7.5)      ...     ...
 12  10   7.5   8.5    1   1   e   e           ...    3188.178904          ...   29048.9990   2.814063E+1   3.689382E-6    pP1e(8.5)      ...     ...
 12  10   8.5   9.5    1   1   e   e           ...    3136.856796          ...   29249.2417   2.854496E+1   3.914176E-6    pP1e(9.5)      ...     ...
 12  10   2.5   1.5    1   1   e   e           ...    3516.724414          ...   28234.0705   5.762757E+0   1.047858E-6    rR1e(1.5)      ...     ...
 12  10   3.5   2.5    1   1   e   e           ...    3526.107467          ...   28286.8453   6.339076E+0   1.019134E-6    rR1e(2.5)      ...     ...
 12  10   4.5   3.5    1   1   e   e           ...    3531.957807          ...   28360.8492   5.604707E+0   8.419565E-7    rR1e(3.5)      ...     ...
 12  10   5.5   4.5    1   1   e   e           ...    3534.119845          ...   28456.1340   4.451840E+0   6.412332E-7    rR1e(4.5)      ...     ...
 12  10   6.5   5.5    1   1   e   e           ...    3532.425931          ...   28572.6985   3.208463E+0   4.497337E-7    rR1e(5.5)      ...     ...
 12  10   7.5   6.5    1   1   e   e           ...    3526.705138          ...   28710.4728   2.042593E+0   2.813800E-7    rR1e(6.5)      ...     ...
 12  10   8.5   7.5    1   1   e   e           ...    3516.785942          ...   28869.3126   1.065611E+0   1.453172E-7    rR1e(7.5)      ...     ...
 12  10   9.5   8.5    1   1   e   e           ...    3502.495260          ...   29048.9990   3.659890E-1   4.969677E-8    rR1e(8.5)      ...     ...
 12  10  10.5   9.5    1   1   e   e           ...    3483.655949          ...   29249.2417   2.247260E-2   3.053748E-9    rR1e(9.5)      ...     ...
 12  10   1.5   2.5    1   2   e   e           ...    3245.237253          ...   28461.1473   8.968420E-2   8.511175E-9   oP12e(2.5)      ...     ...
 12  10   2.5   3.5    1   2   e   e           ...    3205.736605          ...   28545.0583   1.287776E-1   1.408976E-8   oP12e(3.5)      ...     ...
 12  10   3.5   4.5    1   2   e   e           ...    3160.702421          ...   28652.2503   1.437802E-1   1.726154E-8   oP12e(4.5)      ...     ...
 12  10   4.5   5.5    1   2   e   e           ...    3110.506923          ...   28782.3001   1.446531E-1   1.867850E-8   oP12e(5.5)      ...     ...
 12  10   5.5   6.5    1   2   e   e           ...    3055.496429          ...   28934.7574   1.373846E-1   1.890974E-8   oP12e(6.5)      ...     ...
 12  10   6.5   7.5    1   2   e   e           ...    2995.974161          ...   29109.1502   1.259514E-1   1.840741E-8   oP12e(7.5)      ...     ...
 12  10   7.5   8.5    1   2   e   e           ...    2932.194533          ...   29304.9834   1.128704E-1   1.749443E-8   oP12e(8.5)      ...     ...
 12  10   8.5   9.5    1   2   e   e           ...    2864.364195          ...   29521.7343   9.962650E-2   1.638395E-8   oP12e(9.5)      ...     ...
 12  10   1.5   0.5    1   2   e   e           ...    3341.760489          ...   28364.6241   2.270868E-1   6.097180E-8   qR12e(0.5)      ...     ...
 12  10   2.5   1.5    1   2   e   e           ...    3349.896208          ...   28400.8987   1.315801E-1   2.636796E-8   qR12e(1.5)      ...     ...
 12  10   3.5   2.5    1   2   e   e           ...    3351.805418          ...   28461.1473   8.271790E-2   1.471765E-8   qR12e(2.5)      ...     ...
 12  10   4.5   3.5    1   2   e   e           ...    3347.748660          ...   28545.0583   5.437530E-2   9.092090E-9   qR12e(3.5)      ...     ...
 12  10   5.5   4.5    1   2   e   e           ...    3338.003472          ...   28652.2503   3.765760E-2   6.080203E-9   qR12e(4.5)      ...     ...
 12  10   6.5   5.5    1   2   e   e           ...    3322.824335          ...   28782.3001   2.792720E-2   4.424021E-9   qR12e(5.5)      ...     ...
 12  10   7.5   6.5    1   2   e   e           ...    3302.420551          ...   28934.7574   2.247050E-2   3.530187E-9   qR12e(6.5)      ...     ...
 12  10   8.5   7.5    1   2   e   e           ...    3276.948268          ...   29109.1502   1.971320E-2   3.096194E-9   qR12e(7.5)      ...     ...
 12  10   9.5   8.5    1   2   e   e           ...    3246.510889          ...   29304.9834   1.877330E-2   2.967031E-9   qR12e(8.5)      ...     ...
 12  10  10.5   9.5    1   2   e   e           ...    3211.163347          ...   29521.7343   1.918670E-2   3.068499E-9   qR12e(9.5)      ...     ...
 12  10   0.5   1.5    2   1   e   e           ...    3600.891059          ...   28234.0705   1.088531E-1   6.292867E-9   qP21e(1.5)      ...     ...
 12  10   1.5   2.5    2   1   e   e           ...    3578.133953          ...   28286.8453   1.090825E-1   8.515465E-9   qP21e(2.5)      ...     ...
 12  10   2.5   3.5    2   1   e   e           ...    3553.974289          ...   28360.8492   1.183986E-1   1.053991E-8   qP21e(3.5)      ...     ...
 12  10   3.5   4.5    2   1   e   e           ...    3528.093531          ...   28456.1340   1.248360E-1   1.202839E-8   qP21e(4.5)      ...     ...
 12  10   4.5   5.5    2   1   e   e           ...    3500.146761          ...   28572.6985   1.267877E-1   1.292948E-8   qP21e(5.5)      ...     ...
 12  10   5.5   6.5    2   1   e   e           ...    3469.794771          ...   28710.4728   1.249850E-1   1.334017E-8   qP21e(6.5)      ...     ...
 12  10   6.5   7.5    2   1   e   e           ...    3436.720502          ...   28869.3126   1.206669E-1   1.340187E-8   qP21e(7.5)      ...     ...
 12  10   7.5   8.5    2   1   e   e           ...    3400.633928          ...   29048.9990   1.149652E-1   1.324805E-8   qP21e(8.5)      ...     ...
 12  10   8.5   9.5    2   1   e   e           ...    3361.270161          ...   29249.2417   1.087001E-1   1.298145E-8   qP21e(9.5)      ...     ...
 12  10   2.5   1.5    2   1   e   e           ...    3680.752950          ...   28234.0705   1.392100E-3  2.310713E-10   sR21e(1.5)      ...     ...
 12  10   3.5   2.5    2   1   e   e           ...    3697.382204          ...   28286.8453   5.782200E-3  8.454752E-10   sR21e(2.5)      ...     ...
 12  10   4.5   3.5    2   1   e   e           ...    3711.996049          ...   28360.8492   1.164280E-2   1.583471E-9   sR21e(3.5)      ...     ...
 12  10   5.5   4.5    2   1   e   e           ...    3724.133601          ...   28456.1340   1.705200E-2   2.211891E-9   sR21e(4.5)      ...     ...
 12  10   6.5   5.5    2   1   e   e           ...    3733.334598          ...   28572.6985   2.086700E-2   2.618609E-9   sR21e(5.5)      ...     ...
 12  10   7.5   6.5    2   1   e   e           ...    3739.160162          ...   28710.4728   2.274820E-2   2.787716E-9   sR21e(6.5)      ...     ...
 12  10   8.5   7.5    2   1   e   e           ...    3741.199307          ...   28869.3126   2.285650E-2   2.754218E-9   sR21e(7.5)      ...     ...
 12  10   9.5   8.5    2   1   e   e           ...    3739.066968          ...   29048.9990   2.155680E-2   2.568461E-9   sR21e(8.5)      ...     ...
 12  10  10.5   9.5    2   1   e   e           ...    3732.398171          ...   29249.2417   1.924720E-2   2.278463E-9   sR21e(9.5)      ...     ...
 12  10   0.5   1.5    2   2   e   e           ...    3434.062854          ...   28400.8987   2.439502E+1   1.550645E-6    pP2e(1.5)      ...     ...
 12  10   1.5   2.5    2   2   e   e           ...    3403.831904          ...   28461.1473   2.424159E+1   2.091180E-6    pP2e(2.5)      ...     ...
 12  10   2.5   3.5    2   2   e   e           ...    3369.765142          ...   28545.0583   2.508172E+1   2.483574E-6    pP2e(3.5)      ...     ...
 12  10   3.5   4.5    2   2   e   e           ...    3331.977157          ...   28652.2503   2.610856E+1   2.820503E-6    pP2e(4.5)      ...     ...
 12  10   4.5   5.5    2   2   e   e           ...    3290.545165          ...   28782.3001   2.708163E+1   3.124752E-6    pP2e(5.5)      ...     ...
 12  10   5.5   6.5    2   2   e   e           ...    3245.510184          ...   28934.7574   2.789395E+1   3.402946E-6    pP2e(6.5)      ...     ...
 12  10   6.5   7.5    2   2   e   e           ...    3196.882829          ...   29109.1502   2.848594E+1   3.656309E-6    pP2e(7.5)      ...     ...
 12  10   7.5   8.5    2   2   e   e           ...    3144.649557          ...   29304.9834   2.881968E+1   3.883737E-6    pP2e(8.5)      ...     ...
 12  10   8.5   9.5    2   2   e   e           ...    3088.777560          ...   29521.7343   2.886970E+1   4.082905E-6    pP2e(9.5)      ...     ...
 12  10   1.5   0.5    2   2   e   e           ...    3500.355139          ...   28364.6241   8.011856E+0   1.960635E-6    rR2e(0.5)      ...     ...
 12  10   2.5   1.5    2   2   e   e           ...    3513.924745          ...   28400.8987   7.913389E+0   1.441208E-6    rR2e(1.5)      ...     ...
 12  10   3.5   2.5    2   2   e   e           ...    3523.080155          ...   28461.1473   6.716367E+0   1.081648E-6    rR2e(2.5)      ...     ...
 12  10   4.5   3.5    2   2   e   e           ...    3527.786902          ...   28545.0583   5.248552E+0   7.903193E-7    rR2e(3.5)      ...     ...
 12  10   5.5   4.5    2   2   e   e           ...    3528.017228          ...   28652.2503   3.775506E+0   5.456985E-7    rR2e(4.5)      ...     ...
 12  10   6.5   5.5    2   2   e   e           ...    3523.733002          ...   28782.3001   2.433228E+0   3.427531E-7    rR2e(5.5)      ...     ...
 12  10   7.5   6.5    2   2   e   e           ...    3514.875576          ...   28934.7574   1.315550E+0   1.824472E-7    rR2e(6.5)      ...     ...
 12  10   8.5   7.5    2   2   e   e           ...    3501.361633          ...   29109.1502   5.002135E-1   6.881637E-8    rR2e(7.5)      ...     ...
 12  10   9.5   8.5    2   2   e   e           ...    3483.082597          ...   29304.9834   5.877370E-2   8.069948E-9    rR2e(8.5)      ...     ...
 12  10  10.5   9.5    2   2   e   e           ...    3459.905569          ...   29521.7343   6.068990E-2   8.360618E-9    rR2e(9.5)      ...     ...
 12  10   1.5   1.5    1   1   e   f           ...    3472.297269          ...   28234.0873   1.808084E+1   2.248239E-6    qQ1f(1.5)      ...     ...
 12  10   2.5   2.5    1   1   e   f           ...    3463.885809          ...   28286.9091   7.391507E+0   9.235568E-7    qQ1f(2.5)      ...     ...
 12  10   3.5   3.5    1   1   e   f           ...    3451.954193          ...   28360.9986   3.859201E+0   4.855401E-7    qQ1f(3.5)      ...     ...
 12  10   4.5   4.5    1   1   e   f           ...    3436.396111          ...   28456.4109   2.279156E+0   2.893512E-7    qQ1f(4.5)      ...     ...
 12  10   5.5   5.5    1   1   e   f           ...    3417.109063          ...   28573.1447   1.448198E+0   1.859379E-7    qQ1f(5.5)      ...     ...
 12  10   6.5   6.5    1   1   e   f           ...    3393.996436          ...   28711.1280   9.645098E-1   1.255283E-7    qQ1f(6.5)      ...     ...
 12  10   7.5   7.5    1   1   e   f           ...    3366.965281          ...   28870.2126   6.625803E-1   8.762317E-8    qQ1f(7.5)      ...     ...
 12  10   8.5   8.5    1   1   e   f           ...    3335.922511          ...   29050.1760   4.642222E-1   6.253912E-8    qQ1f(8.5)      ...     ...
 12  10   9.5   9.5    1   1   e   f           ...    3300.771108          ...   29250.7232   3.287689E-1   4.523949E-8    qQ1f(9.5)      ...     ...
 12  10   1.5   1.5    1   2   e   f           ...    3305.391192          ...   28400.9934   2.481247E-1   3.404725E-8   pQ12f(1.5)      ...     ...
 12  10   2.5   2.5    1   2   e   f           ...    3289.544580          ...   28461.2503   2.607511E-1   3.612537E-8   pQ12f(2.5)      ...     ...
 12  10   3.5   3.5    1   2   e   f           ...    3267.822077          ...   28545.1307   2.441407E-1   3.427529E-8   pQ12f(3.5)      ...     ...
 12  10   4.5   4.5    1   2   e   f           ...    3240.557556          ...   28652.2494   2.197892E-1   3.137795E-8   pQ12f(4.5)      ...     ...
 12  10   5.5   5.5    1   2   e   f           ...    3208.070563          ...   28782.1832   1.940117E-1   2.826167E-8   pQ12f(5.5)      ...     ...
 12  10   6.5   6.5    1   2   e   f           ...    3170.640268          ...   28934.4841   1.693278E-1   2.525178E-8   pQ12f(6.5)      ...     ...
 12  10   7.5   7.5    1   2   e   f           ...    3128.494612          ...   29108.6833   1.467415E-1   2.247708E-8   pQ12f(7.5)      ...     ...
 12  10   8.5   8.5    1   2   e   f           ...    3081.809080          ...   29304.2894   1.265421E-1   1.997475E-8   pQ12f(8.5)      ...     ...
 12  10   9.5   9.5    1   2   e   f           ...    3030.710305          ...   29520.7840   1.086814E-1   1.773880E-8   pQ12f(9.5)      ...     ...
 12  10   1.5   1.5    2   1   e   f           ...    3630.891919          ...   28234.0873   7.442000E-3  8.462930E-10   rQ21f(1.5)      ...     ...
 12  10   2.5   2.5    2   1   e   f           ...    3627.914346          ...   28286.9091   6.244600E-3  7.112926E-10   rQ21f(2.5)      ...     ...
 12  10   3.5   3.5    2   1   e   f           ...    3623.228929          ...   28360.9986   4.038300E-3  4.611740E-10   rQ21f(3.5)      ...     ...
 12  10   4.5   4.5    2   1   e   f           ...    3616.434354          ...   28456.4109   1.984100E-3  2.274365E-10   rQ21f(4.5)      ...     ...
 12  10   5.5   5.5    2   1   e   f           ...    3607.122818          ...   28573.1447   5.707000E-4  6.575727E-11   rQ21f(5.5)      ...     ...
 12  10   6.5   6.5    2   1   e   f           ...    3594.905103          ...   28711.1280   7.172000E-6  8.319997E-13   rQ21f(6.5)      ...     ...
 12  10   7.5   7.5    2   1   e   f           ...    3579.420306          ...   28870.2126   3.391000E-4  3.967895E-11   rQ21f(7.5)      ...     ...
 12  10   8.5   8.5    2   1   e   f           ...    3560.335875          ...   29050.1760   1.519900E-3  1.797591E-10   rQ21f(8.5)      ...     ...
 12  10   9.5   9.5    2   1   e   f           ...    3537.342816          ...   29250.7232   3.459800E-3  4.145285E-10   rQ21f(9.5)      ...     ...
 12  10   0.5   0.5    2   2   e   f           ...    3470.281655          ...   28364.6799   1.023330E+1   1.273925E-6    qQ2f(0.5)      ...     ...
 12  10   1.5   1.5    2   2   e   f           ...    3463.985843          ...   28400.9934   2.110536E+0   2.636928E-7    qQ2f(1.5)      ...     ...
 12  10   2.5   2.5    2   2   e   f           ...    3453.573116          ...   28461.2503   9.435270E-1   1.185973E-7    qQ2f(2.5)      ...     ...
 12  10   3.5   3.5    2   2   e   f           ...    3439.096813          ...   28545.1307   5.477770E-1   6.943409E-8    qQ2f(3.5)      ...     ...
 12  10   4.5   4.5    2   2   e   f           ...    3420.595798          ...   28652.2494   3.617808E-1   4.635534E-8    qQ2f(4.5)      ...     ...
 12  10   5.5   5.5    2   2   e   f           ...    3398.084319          ...   28782.1832   2.564836E-1   3.330037E-8    qQ2f(5.5)      ...     ...
 12  10   6.5   6.5    2   2   e   f           ...    3371.548936          ...   28934.4841   1.891935E-1   2.495198E-8    qQ2f(6.5)      ...     ...
 12  10   7.5   7.5    2   2   e   f           ...    3340.949636          ...   29108.6833   1.424940E-1   1.913879E-8    qQ2f(7.5)      ...     ...
 12  10   8.5   8.5    2   2   e   f           ...    3306.222444          ...   29304.2894   1.082049E-1   1.484023E-8    qQ2f(8.5)      ...     ...
 12  10   9.5   9.5    2   2   e   f           ...    3267.282013          ...   29520.7840   8.205450E-2   1.152357E-8    qQ2f(9.5)      ...     ...
 12  10   1.5   1.5    1   1   f   e           ...    3472.323418          ...   28234.0705   1.807937E+1   2.248023E-6    qQ1e(1.5)      ...     ...
 12  10   2.5   2.5    1   1   f   e           ...    3463.985394          ...   28286.8453   7.389348E+0   9.232339E-7    qQ1e(2.5)      ...     ...
 12  10   3.5   3.5    1   1   f   e           ...    3452.187916          ...   28360.8492   3.856742E+0   4.851650E-7    qQ1e(3.5)      ...     ...
 12  10   4.5   4.5    1   1   f   e           ...    3436.830440          ...   28456.1340   2.276663E+0   2.889617E-7    qQ1e(4.5)      ...     ...
 12  10   5.5   5.5    1   1   f   e           ...    3417.810276          ...   28572.6985   1.445833E+0   1.855581E-7    qQ1e(5.5)      ...     ...
 12  10   6.5   6.5    1   1   f   e           ...    3395.026663          ...   28710.4728   9.623587E-1   1.251723E-7    qQ1e(6.5)      ...     ...
 12  10   7.5   7.5    1   1   f   e           ...    3368.380112          ...   28869.3126   6.606760E-1   8.729796E-8    qQ1e(7.5)      ...     ...
 12  10   8.5   8.5    1   1   f   e           ...    3337.769606          ...   29048.9990   4.625675E-1   6.224725E-8    qQ1e(8.5)      ...     ...
 12  10   9.5   9.5    1   1   f   e           ...    3303.089362          ...   29249.2417   3.273510E-1   4.498117E-8    qQ1e(9.5)      ...     ...
 12  10   1.5   1.5    1   2   f   e           ...    3305.495213          ...   28400.8987   2.503138E-1   3.434547E-8   pQ12e(1.5)      ...     ...
 12  10   2.5   2.5    1   2   f   e           ...    3289.683345          ...   28461.1473   2.639799E-1   3.656962E-8   pQ12e(2.5)      ...     ...
 12  10   3.5   3.5    1   2   f   e           ...    3267.978768          ...   28545.0583   2.478382E-1   3.479105E-8   pQ12e(3.5)      ...     ...
 12  10   4.5   4.5    1   2   f   e           ...    3240.714067          ...   28652.2503   2.235494E-1   3.191169E-8   pQ12e(4.5)      ...     ...
 12  10   5.5   5.5    1   2   f   e           ...    3208.208680          ...   28782.3001   1.975718E-1   2.877779E-8   pQ12e(5.5)      ...     ...
 12  10   6.5   6.5    1   2   f   e           ...    3170.742077          ...   28934.7574   1.725410E-1   2.572931E-8   pQ12e(6.5)      ...     ...
 12  10   7.5   7.5    1   2   f   e           ...    3128.542439          ...   29109.1502   1.495429E-1   2.290548E-8   pQ12e(7.5)      ...     ...
 12  10   8.5   8.5    1   2   f   e           ...    3081.785235          ...   29304.9834   1.289191E-1   2.035027E-8   pQ12e(8.5)      ...     ...
 12  10   9.5   9.5    1   2   f   e           ...    3030.596761          ...   29521.7343   1.106515E-1   1.806170E-8   pQ12e(9.5)      ...     ...
 12  10   1.5   1.5    2   1   f   e           ...    3630.907459          ...   28234.0705   7.104700E-3  8.079289E-10   rQ21e(1.5)      ...     ...
 12  10   2.5   2.5    2   1   f   e           ...    3627.952920          ...   28286.8453   5.794000E-3  6.599529E-10   rQ21e(2.5)      ...     ...
 12  10   3.5   3.5    2   1   f   e           ...    3623.304948          ...   28360.8492   3.603000E-3  4.114454E-10   rQ21e(3.5)      ...     ...
 12  10   4.5   4.5    2   1   f   e           ...    3616.562700          ...   28456.1340   1.653700E-3  1.895494E-10   rQ21e(4.5)      ...     ...
 12  10   5.5   5.5    2   1   f   e           ...    3607.317657          ...   28572.6985   3.949000E-4  4.549630E-11   rQ21e(5.5)      ...     ...
 12  10   6.5   6.5    2   1   f   e           ...    3595.179462          ...   28710.4728   1.708000E-6  1.981091E-13   rQ21e(6.5)      ...     ...
 12  10   7.5   7.5    2   1   f   e           ...    3579.786117          ...   28869.3126   4.949000E-4  5.789766E-11   rQ21e(7.5)      ...     ...
 12  10   8.5   8.5    2   1   f   e           ...    3560.804216          ...   29048.9990   1.813200E-3  2.143914E-10   rQ21e(8.5)      ...     ...
 12  10   9.5   9.5    2   1   f   e           ...    3537.924209          ...   29249.2417   3.859300E-3  4.622418E-10   rQ21e(9.5)      ...     ...
 12  10   0.5   0.5    2   2   f   e           ...    3470.341835          ...   28364.6241   1.023383E+1   1.273947E-6    qQ2e(0.5)      ...     ...
 12  10   1.5   1.5    2   2   f   e           ...    3464.079254          ...   28400.8987   2.110376E+0   2.636586E-7    qQ2e(1.5)      ...     ...
 12  10   2.5   2.5    2   2   f   e           ...    3453.650871          ...   28461.1473   9.430542E-1   1.185325E-7    qQ2e(2.5)      ...     ...
 12  10   3.5   3.5    2   2   f   e           ...    3439.095801          ...   28545.0583   5.470868E-1   6.934664E-8    qQ2e(3.5)      ...     ...
 12  10   4.5   4.5    2   2   f   e           ...    3420.446326          ...   28652.2503   3.609390E-1   4.625152E-8    qQ2e(4.5)      ...     ...
 12  10   5.5   5.5    2   2   f   e           ...    3397.716061          ...   28782.3001   2.555471E-1   3.318597E-8    qQ2e(5.5)      ...     ...
 12  10   6.5   6.5    2   2   f   e           ...    3370.894876          ...   28934.7574   1.882122E-1   2.483219E-8    qQ2e(6.5)      ...     ...
 12  10   7.5   7.5    2   2   f   e           ...    3339.948443          ...   29109.1502   1.415103E-1   1.901806E-8    qQ2e(7.5)      ...     ...
 12  10   8.5   8.5    2   2   f   e           ...    3304.819845          ...   29304.9834   1.072534E-1   1.472222E-8    qQ2e(8.5)      ...     ...
 12  10   9.5   9.5    2   2   f   e           ...    3265.431608          ...   29521.7343   8.116240E-2   1.141120E-8    qQ2e(9.5)      ...     ...
 12  10   1.5   2.5    1   1   f   f           ...    3419.484814          ...   28286.9091   1.612170E+1   1.378021E-6    pP1f(2.5)      ...     ...
 12  10   2.5   3.5    1   1   f   f           ...    3389.832119          ...   28360.9986   2.074912E+1   2.030310E-6    pP1f(3.5)      ...     ...
 12  10   3.5   4.5    1   1   f   f           ...    3356.626220          ...   28456.4109   2.328475E+1   2.478639E-6    pP1f(4.5)      ...     ...
 12  10   4.5   5.5    1   1   f   f           ...    3319.819658          ...   28573.1447   2.506424E+1   2.841202E-6    pP1f(5.5)      ...     ...
 12  10   5.5   6.5    1   1   f   f           ...    3279.380782          ...   28711.1280   2.641302E+1   3.156060E-6    pP1f(6.5)      ...     ...
 12  10   6.5   7.5    1   1   f   f           ...    3235.286807          ...   28870.2126   2.742660E+1   3.437258E-6    pP1f(7.5)      ...     ...
 12  10   7.5   8.5    1   1   f   f           ...    3187.516681          ...   29050.1760   2.813169E+1   3.689743E-6    pP1f(8.5)      ...     ...
 12  10   8.5   9.5    1   1   f   f           ...    3136.045454          ...   29250.7232   2.853130E+1   3.914327E-6    pP1f(9.5)      ...     ...
 12  10   2.5   1.5    1   1   f   f           ...    3516.743360          ...   28234.0873   5.761896E+0   1.047691E-6    rR1f(1.5)      ...     ...
 12  10   3.5   2.5    1   1   f   f           ...    3526.127973          ...   28286.9091   6.337232E+0   1.018826E-6    rR1f(2.5)      ...     ...
 12  10   4.5   3.5    1   1   f   f           ...    3531.965839          ...   28360.9986   5.602081E+0   8.415582E-7    rR1f(3.5)      ...     ...
 12  10   5.5   4.5    1   1   f   f           ...    3534.097869          ...   28456.4109   4.448773E+0   6.407994E-7    rR1f(4.5)      ...     ...
 12  10   6.5   5.5    1   1   f   f           ...    3532.354711          ...   28573.1447   3.205331E+0   4.493128E-7    rR1f(5.5)      ...     ...
 12  10   7.5   6.5    1   1   f   f           ...    3526.564714          ...   28711.1280   2.039757E+0   2.810117E-7    rR1f(6.5)      ...     ...
 12  10   8.5   7.5    1   1   f   f           ...    3516.555984          ...   28870.2126   1.063388E+0   1.450330E-7    rR1f(7.5)      ...     ...
 12  10   9.5   8.5    1   1   f   f           ...    3502.155077          ...   29050.1760   3.646343E-1   4.952244E-8    rR1f(8.5)      ...     ...
 12  10  10.5   9.5    1   1   f   f           ...    3483.184326          ...   29250.7232   2.214010E-2   3.009380E-9    rR1f(9.5)      ...     ...
 12  10   1.5   2.5    1   2   f   f           ...    3245.143584          ...   28461.2503   8.819930E-2   8.370739E-9   oP12f(2.5)      ...     ...
 12  10   2.5   3.5    1   2   f   f           ...    3205.700003          ...   28545.1307   1.259584E-1   1.378162E-8   oP12f(3.5)      ...     ...
 12  10   3.5   4.5    1   2   f   f           ...    3160.787665          ...   28652.2494   1.399533E-1   1.680120E-8   oP12f(4.5)      ...     ...
 12  10   4.5   5.5    1   2   f   f           ...    3110.781158          ...   28782.1832   1.401964E-1   1.809983E-8   oP12f(5.5)      ...     ...
 12  10   5.5   6.5    1   2   f   f           ...    3056.024614          ...   28934.4841   1.326218E-1   1.824787E-8   oP12f(6.5)      ...     ...
 12  10   6.5   7.5    1   2   f   f           ...    2996.816137          ...   29108.6833   1.211134E-1   1.769041E-8   oP12f(7.5)      ...     ...
 12  10   7.5   8.5    1   2   f   f           ...    2933.403250          ...   29304.2894   1.081009E-1   1.674137E-8   oP12f(8.5)      ...     ...
 12  10   8.5   9.5    1   2   f   f           ...    2865.984651          ...   29520.7840   9.500490E-2   1.560625E-8   oP12f(9.5)      ...     ...
 12  10   1.5   0.5    1   2   f   f           ...    3341.714014          ...   28364.6799   2.263743E-1   6.078218E-8   qR12f(0.5)      ...     ...
 12  10   2.5   1.5    1   2   f   f           ...    3349.837284          ...   28400.9934   1.311037E-1   2.627342E-8   qR12f(1.5)      ...     ...
 12  10   3.5   2.5    1   2   f   f           ...    3351.786743          ...   28461.2503   8.262830E-2   1.470187E-8   qR12f(2.5)      ...     ...
 12  10   4.5   3.5    1   2   f   f           ...    3347.833723          ...   28545.1307   5.460400E-2   9.129867E-9   qR12f(3.5)      ...     ...
 12  10   5.5   4.5    1   2   f   f           ...    3338.259314          ...   28652.2494   3.808200E-2   6.147784E-9   qR12f(4.5)      ...     ...
 12  10   6.5   5.5    1   2   f   f           ...    3323.316212          ...   28782.1832   2.844430E-2   4.504602E-9   qR12f(5.5)      ...     ...
 12  10   7.5   6.5    1   2   f   f           ...    3303.208546          ...   28934.4841   2.301210E-2   3.613549E-9   qR12f(6.5)      ...     ...
 12  10   8.5   7.5    1   2   f   f           ...    3278.085314          ...   29108.6833   2.023630E-2   3.176149E-9   qR12f(7.5)      ...     ...
 12  10   9.5   8.5    1   2   f   f           ...    3248.041645          ...   29304.2894   1.924510E-2   3.038731E-9   qR12f(8.5)      ...     ...
 12  10  10.5   9.5    1   2   f   f           ...    3213.123523          ...   29520.7840   1.957180E-2   3.126269E-9   qR12f(9.5)      ...     ...
 12  10   0.5   1.5    2   1   f   f           ...    3600.878615          ...   28234.0873   1.072713E-1   6.201465E-9   qP21f(1.5)      ...     ...
 12  10   1.5   2.5    2   1   f   f           ...    3578.068855          ...   28286.9091   1.063389E-1   8.301590E-9   qP21f(2.5)      ...     ...
 12  10   2.5   3.5    2   1   f   f           ...    3553.799646          ...   28360.9986   1.144090E-1   1.018576E-8   qP21f(3.5)      ...     ...
 12  10   3.5   4.5    2   1   f   f           ...    3527.743253          ...   28456.4109   1.197426E-1   1.153991E-8   qP21f(4.5)      ...     ...
 12  10   4.5   5.5    2   1   f   f           ...    3499.551917          ...   28573.1447   1.208413E-1   1.232727E-8   qP21f(5.5)      ...     ...
 12  10   5.5   6.5    2   1   f   f           ...    3468.888162          ...   28711.1280   1.184418E-1   1.264839E-8   qP21f(6.5)      ...     ...
 12  10   6.5   7.5    2   1   f   f           ...    3435.439606          ...   28870.2126   1.137346E-1   1.264136E-8   qP21f(7.5)      ...     ...
 12  10   7.5   8.5    2   1   f   f           ...    3398.922685          ...   29050.1760   1.077892E-1   1.243363E-8   qP21f(8.5)      ...     ...
 12  10   8.5   9.5    2   1   f   f           ...    3359.080064          ...   29250.7232   1.013714E-1   1.212202E-8   qP21f(9.5)      ...     ...
 12  10   2.5   1.5    2   1   f   f           ...    3680.710887          ...   28234.0873   1.411700E-3  2.343301E-10   sR21f(1.5)      ...     ...
 12  10   3.5   2.5    2   1   f   f           ...    3697.245005          ...   28286.9091   5.782500E-3  8.455819E-10   sR21f(2.5)      ...     ...
 12  10   4.5   3.5    2   1   f   f           ...    3711.698098          ...   28360.9986   1.157090E-2   1.573945E-9   sR21f(3.5)      ...     ...
 12  10   5.5   4.5    2   1   f   f           ...    3723.605250          ...   28456.4109   1.690490E-2   2.193433E-9   sR21f(4.5)      ...     ...
 12  10   6.5   5.5    2   1   f   f           ...    3732.507510          ...   28573.1447   2.069470E-2   2.598138E-9   sR21f(5.5)      ...     ...
 12  10   7.5   6.5    2   1   f   f           ...    3737.970718          ...   28711.1280   2.262750E-2   2.774690E-9   sR21f(6.5)      ...     ...
 12  10   8.5   7.5    2   1   f   f           ...    3739.590594          ...   28870.2126   2.286560E-2   2.757686E-9   sR21f(7.5)      ...     ...
 12  10   9.5   8.5    2   1   f   f           ...    3736.989923          ...   29050.1760   2.176040E-2   2.595603E-9   sR21f(8.5)      ...     ...
 12  10  10.5   9.5    2   1   f   f           ...    3729.812280          ...   29250.7232   1.968960E-2   2.334067E-9   sR21f(9.5)      ...     ...
 12  10   0.5   1.5    2   2   f   f           ...    3433.972539          ...   28400.9934   2.439446E+1   1.550691E-6    pP2f(1.5)      ...     ...
 12  10   1.5   2.5    2   2   f   f           ...    3403.727625          ...   28461.2503   2.424151E+1   2.091301E-6    pP2f(2.5)      ...     ...
 12  10   2.5   3.5    2   2   f   f           ...    3369.667530          ...   28545.1307   2.508229E+1   2.483774E-6    pP2f(3.5)      ...     ...
 12  10   3.5   4.5    2   2   f   f           ...    3331.904697          ...   28652.2494   2.610996E+1   2.820777E-6    pP2f(4.5)      ...     ...
 12  10   4.5   5.5    2   2   f   f           ...    3290.513417          ...   28782.1832   2.708412E+1   3.125100E-6    pP2f(5.5)      ...     ...
 12  10   5.5   6.5    2   2   f   f           ...    3245.531995          ...   28934.4841   2.789782E+1   3.403372E-6    pP2f(6.5)      ...     ...
 12  10   6.5   7.5    2   2   f   f           ...    3196.968936          ...   29108.6833   2.849156E+1   3.656834E-6    pP2f(7.5)      ...     ...
 12  10   7.5   8.5    2   2   f   f           ...    3144.809254          ...   29304.2894   2.882742E+1   3.884386E-6    pP2f(8.5)      ...     ...
 12  10   8.5   9.5    2   2   f   f           ...    3089.019261          ...   29520.7840   2.887990E+1   4.083708E-6    pP2f(9.5)      ...     ...
 12  10   1.5   0.5    2   2   f   f           ...    3500.298056          ...   28364.6799   8.012272E+0   1.960800E-6    rR2f(0.5)      ...     ...
 12  10   2.5   1.5    2   2   f   f           ...    3513.804811          ...   28400.9934   7.914056E+0   1.441428E-6    rR2f(1.5)      ...     ...
 12  10   3.5   2.5    2   2   f   f           ...    3522.903776          ...   28461.2503   6.717409E+0   1.081924E-6    rR2f(2.5)      ...     ...
 12  10   4.5   3.5    2   2   f   f           ...    3527.565982          ...   28545.1307   5.250017E+0   7.906389E-7    rR2f(3.5)      ...     ...
 12  10   5.5   4.5    2   2   f   f           ...    3527.766694          ...   28652.2494   3.777298E+0   5.460351E-7    rR2f(4.5)      ...     ...
 12  10   6.5   5.5    2   2   f   f           ...    3523.469010          ...   28782.1832   2.435129E+0   3.430723E-7    rR2f(5.5)      ...     ...
 12  10   7.5   6.5    2   2   f   f           ...    3514.614550          ...   28934.4841   1.317272E+0   1.827131E-7    rR2f(6.5)      ...     ...
 12  10   8.5   7.5    2   2   f   f           ...    3501.119924          ...   29108.6833   5.014533E-1   6.899646E-8    rR2f(7.5)      ...     ...
 12  10   9.5   8.5    2   2   f   f           ...    3482.876492          ...   29304.2894   5.924800E-2   8.136034E-9    rR2f(8.5)      ...     ...
 12  10  10.5   9.5    2   2   f   f           ...    3459.751477          ...   29520.7840   6.017680E-2   8.290672E-9    rR2f(9.5)      ...     ...
 12  11   1.5   2.5    1   1   e   e           ...    1576.936651          ...   30129.4479   2.016724E+1   8.105587E-6    pP1e(2.5)      ...     ...
 12  11   2.5   3.5    1   1   e   e           ...    1552.908110          ...   30197.8868   2.153032E+1   1.003871E-5    pP1e(3.5)      ...     ...
 12  11   3.5   4.5    1   1   e   e           ...    1527.034448          ...   30285.9183   2.022142E+1   1.040068E-5    pP1e(4.5)      ...     ...
 12  11   4.5   5.5    1   1   e   e           ...    1499.314650          ...   30393.4923   1.837309E+1   1.021111E-5    pP1e(5.5)      ...     ...
 12  11   5.5   6.5    1   1   e   e           ...    1469.761021          ...   30520.4928   1.648090E+1   9.803890E-6    pP1e(6.5)      ...     ...
 12  11   6.5   7.5    1   1   e   e           ...    1438.393413          ...   30666.7310   1.469167E+1   9.314973E-6    pP1e(7.5)      ...     ...
 12  11   7.5   8.5    1   1   e   e           ...    1405.233773          ...   30831.9442   1.305145E+1   8.807787E-6    pP1e(8.5)      ...     ...
 12  11   8.5   9.5    1   1   e   e           ...    1370.302013          ...   31015.7965   1.157023E+1   8.313993E-6    pP1e(9.5)      ...     ...
 12  11   2.5   1.5    1   1   e   e           ...    1670.195004          ...   30080.5999   2.229962E+1   1.797679E-5    rR1e(1.5)      ...     ...
 12  11   3.5   2.5    1   1   e   e           ...    1683.504817          ...   30129.4479   3.278717E+1   2.312446E-5    rR1e(2.5)      ...     ...
 12  11   4.5   3.5    1   1   e   e           ...    1694.920165          ...   30197.8868   4.019783E+1   2.622237E-5    rR1e(3.5)      ...     ...
 12  11   5.5   4.5    1   1   e   e           ...    1704.335499          ...   30285.9183   4.652457E+1   2.881451E-5    rR1e(4.5)      ...     ...
 12  11   6.5   5.5    1   1   e   e           ...    1711.632063          ...   30393.4923   5.242445E+1   3.129807E-5    rR1e(5.5)      ...     ...
 12  11   7.5   6.5    1   1   e   e           ...    1716.685144          ...   30520.4928   5.815019E+1   3.380800E-5    rR1e(6.5)      ...     ...
 12  11   8.5   7.5    1   1   e   e           ...    1719.367520          ...   30666.7310   6.379588E+1   3.639699E-5    rR1e(7.5)      ...     ...
 12  11   9.5   8.5    1   1   e   e           ...    1719.550129          ...   30831.9442   6.937729E+1   3.908435E-5    rR1e(8.5)      ...     ...
 12  11  10.5   9.5    1   1   e   e           ...    1717.101165          ...   31015.7965   7.486374E+1   4.187262E-5    rR1e(9.5)      ...     ...
 12  11   1.5   2.5    1   2   e   e           ...    1407.163690          ...   30299.2209   2.331620E-2   1.176888E-8   oP12e(2.5)      ...     ...
 12  11   2.5   3.5    1   2   e   e           ...    1374.498152          ...   30376.2968   2.799530E-2   1.666157E-8   oP12e(3.5)      ...     ...
 12  11   3.5   4.5    1   2   e   e           ...    1338.212202          ...   30474.7406   2.612180E-2   1.749447E-8   oP12e(4.5)      ...     ...
 12  11   4.5   5.5    1   2   e   e           ...    1298.669891          ...   30594.1371   2.203370E-2   1.632174E-8   oP12e(5.5)      ...     ...
 12  11   5.5   6.5    1   2   e   e           ...    1256.221912          ...   30734.0319   1.766190E-2   1.438188E-8   oP12e(6.5)      ...     ...
 12  11   6.5   7.5    1   2   e   e           ...    1211.187945          ...   30893.9365   1.379510E-2   1.233581E-8   oP12e(7.5)      ...     ...
 12  11   7.5   8.5    1   2   e   e           ...    1163.849576          ...   31073.3284   1.064970E-2   1.047729E-8   oP12e(8.5)      ...     ...
 12  11   8.5   9.5    1   2   e   e           ...    1114.449869          ...   31271.6486   8.201700E-3   8.910110E-9   oP12e(9.5)      ...     ...
 12  11   1.5   0.5    1   2   e   e           ...    1495.836315          ...   30210.5483   1.031498E-1   1.382254E-7   qR12e(0.5)      ...     ...
 12  11   2.5   1.5    1   2   e   e           ...    1506.919473          ...   30243.8755   6.180840E-2   6.120916E-8   qR12e(1.5)      ...     ...
 12  11   3.5   2.5    1   2   e   e           ...    1513.731855          ...   30299.2209   3.656840E-2   3.190102E-8   qR12e(2.5)      ...     ...
 12  11   4.5   3.5    1   2   e   e           ...    1516.510207          ...   30376.2968   1.962360E-2   1.599027E-8   qR12e(3.5)      ...     ...
 12  11   5.5   4.5    1   2   e   e           ...    1515.513252          ...   30474.7406   8.876900E-3   6.953138E-9   qR12e(4.5)      ...     ...
 12  11   6.5   5.5    1   2   e   e           ...    1510.987303          ...   30594.1371   2.889800E-3   2.213863E-9   qR12e(5.5)      ...     ...
 12  11   7.5   6.5    1   2   e   e           ...    1503.146035          ...   30734.0319   3.458000E-4  2.622239E-10   qR12e(6.5)      ...     ...
 12  11   8.5   7.5    1   2   e   e           ...    1492.162052          ...   30893.9365   1.356000E-4  1.027160E-10   qR12e(7.5)      ...     ...
 12  11   9.5   8.5    1   2   e   e           ...    1478.165932          ...   31073.3284   1.409000E-3   1.074187E-9   qR12e(8.5)      ...     ...
 12  11  10.5   9.5    1   2   e   e           ...    1461.249022          ...   31271.6486   3.566100E-3   2.754200E-9   qR12e(9.5)      ...     ...
 12  11   0.5   1.5    2   1   e   e           ...    1754.361649          ...   30080.5999   1.002824E+0   2.442386E-7   qP21e(1.5)      ...     ...
 12  11   1.5   2.5    2   1   e   e           ...    1735.531302          ...   30129.4479   5.498207E-1   1.824411E-7   qP21e(2.5)      ...     ...
 12  11   2.5   3.5    2   1   e   e           ...    1716.936647          ...   30197.8868   3.786504E-1   1.444272E-7   qP21e(3.5)      ...     ...
 12  11   3.5   4.5    2   1   e   e           ...    1698.309184          ...   30285.9183   2.762655E-1   1.148791E-7   qP21e(4.5)      ...     ...
 12  11   4.5   5.5    2   1   e   e           ...    1679.352893          ...   30393.4923   2.052468E-1   9.092200E-8   qP21e(5.5)      ...     ...
 12  11   5.5   6.5    2   1   e   e           ...    1659.774776          ...   30520.4928   1.536355E-1   7.166452E-8   qP21e(6.5)      ...     ...
 12  11   6.5   7.5    2   1   e   e           ...    1639.302080          ...   30666.7310   1.156231E-1   5.644070E-8   qP21e(7.5)      ...     ...
 12  11   7.5   8.5    2   1   e   e           ...    1617.688797          ...   30831.9442   8.754620E-2   4.458128E-8   qP21e(8.5)      ...     ...
 12  11   8.5   9.5    2   1   e   e           ...    1594.715377          ...   31015.7965   6.675410E-2   3.541701E-8   qP21e(9.5)      ...     ...
 12  11   2.5   1.5    2   1   e   e           ...    1834.223541          ...   30080.5999   5.001000E-2   3.342730E-8   sR21e(1.5)      ...     ...
 12  11   3.5   2.5    2   1   e   e           ...    1854.779554          ...   30129.4479   6.350370E-2   3.689869E-8   sR21e(2.5)      ...     ...
 12  11   4.5   3.5    2   1   e   e           ...    1874.958407          ...   30197.8868   5.916570E-2   3.153948E-8   sR21e(3.5)      ...     ...
 12  11   5.5   4.5    2   1   e   e           ...    1894.349254          ...   30285.9183   4.791710E-2   2.402201E-8   sR21e(4.5)      ...     ...
 12  11   6.5   5.5    2   1   e   e           ...    1912.540730          ...   30393.4923   3.534280E-2   1.689990E-8   sR21e(5.5)      ...     ...
 12  11   7.5   6.5    2   1   e   e           ...    1929.140168          ...   30520.4928   2.400710E-2   1.105253E-8   sR21e(6.5)      ...     ...
 12  11   8.5   7.5    2   1   e   e           ...    1943.780885          ...   30666.7310   1.484160E-2   6.625160E-9   sR21e(7.5)      ...     ...
 12  11   9.5   8.5    2   1   e   e           ...    1956.121837          ...   30831.9442   8.015400E-3   3.489383E-9   sR21e(8.5)      ...     ...
 12  11  10.5   9.5    2   1   e   e           ...    1965.843387          ...   31015.7965   3.400800E-3   1.451221E-9   sR21e(9.5)      ...     ...
 12  11   0.5   1.5    2   2   e   e           ...    1591.086118          ...   30243.8755   3.590715E+1   1.063216E-5    pP2e(1.5)      ...     ...
 12  11   1.5   2.5    2   2   e   e           ...    1565.758341          ...   30299.2209   2.868815E+1   1.169552E-5    pP2e(2.5)      ...     ...
 12  11   2.5   3.5    2   2   e   e           ...    1538.526689          ...   30376.2968   2.422029E+1   1.150504E-5    pP2e(3.5)      ...     ...
 12  11   3.5   4.5    2   2   e   e           ...    1509.486938          ...   30474.7406   2.085158E+1   1.097559E-5    pP2e(4.5)      ...     ...
 12  11   4.5   5.5    2   2   e   e           ...    1478.708134          ...   30594.1371   1.811269E+1   1.034891E-5    pP2e(5.5)      ...     ...
 12  11   5.5   6.5    2   2   e   e           ...    1446.235668          ...   30734.0319   1.580829E+1   9.712202E-6    pP2e(6.5)      ...     ...
 12  11   6.5   7.5    2   2   e   e           ...    1412.096612          ...   30893.9365   1.383599E+1   9.102218E-6    pP2e(7.5)      ...     ...
 12  11   7.5   8.5    2   2   e   e           ...    1376.304600          ...   31073.3284   1.213197E+1   8.535077E-6    pP2e(8.5)      ...     ...
 12  11   8.5   9.5    2   2   e   e           ...    1338.863234          ...   31271.6486   1.065189E+1   8.017787E-6    pP2e(9.5)      ...     ...
 12  11   1.5   0.5    2   2   e   e           ...    1654.430965          ...   30210.5483   2.531219E+1   2.772810E-5    rR2e(0.5)      ...     ...
 12  11   2.5   1.5    2   2   e   e           ...    1670.948010          ...   30243.8755   3.382568E+1   2.724392E-5    rR2e(1.5)      ...     ...
 12  11   3.5   2.5    2   2   e   e           ...    1685.006592          ...   30299.2209   4.017814E+1   2.828675E-5    rR2e(2.5)      ...     ...
 12  11   4.5   3.5    2   2   e   e           ...    1696.548449          ...   30376.2968   4.596592E+1   2.992755E-5    rR2e(3.5)      ...     ...
 12  11   5.5   4.5    2   2   e   e           ...    1705.527008          ...   30474.7406   5.159586E+1   3.191072E-5    rR2e(4.5)      ...     ...
 12  11   6.5   5.5    2   2   e   e           ...    1711.895971          ...   30594.1371   5.719527E+1   3.413579E-5    rR2e(5.5)      ...     ...
 12  11   7.5   6.5    2   2   e   e           ...    1715.601060          ...   30734.0319   6.279324E+1   3.655358E-5    rR2e(6.5)      ...     ...
 12  11   8.5   7.5    2   2   e   e           ...    1716.575417          ...   30893.9365   6.837073E+1   3.913404E-5    rR2e(7.5)      ...     ...
 12  11   9.5   8.5    2   2   e   e           ...    1714.737640          ...   31073.3284   7.387766E+1   4.185362E-5    rR2e(8.5)      ...     ...
 12  11  10.5   9.5    2   2   e   e           ...    1709.991244          ...   31271.6486   7.924096E+1   4.469021E-5    rR2e(9.5)      ...     ...
 12  11   1.5   1.5    1   1   e   f           ...    1625.772123          ...   30080.6125   3.855641E+1   2.186931E-5    qQ1f(1.5)      ...     ...
 12  11   2.5   2.5    1   1   e   f           ...    1621.299147          ...   30129.4958   1.615922E+1   9.216199E-6    qQ1f(2.5)      ...     ...
 12  11   3.5   3.5    1   1   e   f           ...    1614.953435          ...   30197.9993   8.731883E+0   5.019329E-6    qQ1f(3.5)      ...     ...
 12  11   4.5   4.5    1   1   e   f           ...    1606.679212          ...   30286.1278   5.388066E+0   3.129193E-6    qQ1f(4.5)      ...     ...
 12  11   5.5   5.5    1   1   e   f           ...    1596.422698          ...   30393.8311   3.612578E+0   2.125099E-6    qQ1f(5.5)      ...     ...
 12  11   6.5   6.5    1   1   e   f           ...    1584.133102          ...   30520.9913   2.565874E+0   1.532886E-6    qQ1f(6.5)      ...     ...
 12  11   7.5   7.5    1   1   e   f           ...    1569.761442          ...   30667.4165   1.901947E+0   1.157148E-6    qQ1f(7.5)      ...     ...
 12  11   8.5   8.5    1   1   e   f           ...    1553.258478          ...   30832.8400   1.457077E+0   9.054256E-7    qQ1f(8.5)      ...     ...
 12  11   9.5   9.5    1   1   e   f           ...    1534.572570          ...   31016.9217   1.145803E+0   7.294455E-7    qQ1f(9.5)      ...     ...
 12  11   1.5   1.5    1   2   e   f           ...    1462.485262          ...   30243.8993   9.307150E-2   6.523662E-8   pQ12f(1.5)      ...     ...
 12  11   2.5   2.5    1   2   e   f           ...    1451.568030          ...   30299.2269   9.400290E-2   6.688430E-8   pQ12f(2.5)      ...     ...
 12  11   3.5   3.5    1   2   e   f           ...    1436.698148          ...   30376.2546   8.351410E-2   6.065778E-8   pQ12f(3.5)      ...     ...
 12  11   4.5   4.5    1   2   e   f           ...    1418.190318          ...   30474.6167   7.059890E-2   5.262434E-8   pQ12f(4.5)      ...     ...
 12  11   5.5   5.5    1   2   e   f           ...    1396.356231          ...   30593.8976   5.806620E-2   4.464663E-8   pQ12f(5.5)      ...     ...
 12  11   6.5   6.5    1   2   e   f           ...    1371.479940          ...   30733.6445   4.698060E-2   3.744531E-8   pQ12f(6.5)      ...     ...
 12  11   7.5   7.5    1   2   e   f           ...    1343.806286          ...   30893.3716   3.765310E-2   3.125972E-8   pQ12f(7.5)      ...     ...
 12  11   8.5   8.5    1   2   e   f           ...    1313.538190          ...   31072.5603   3.002980E-2   2.609305E-8   pQ12f(8.5)      ...     ...
 12  11   9.5   9.5    1   2   e   f           ...    1280.838726          ...   31270.6556   2.390750E-2   2.184756E-8   pQ12f(9.5)      ...     ...
 12  11   1.5   1.5    2   1   e   f           ...    1784.366774          ...   30080.6125   3.947763E-1   1.858834E-7   rQ21f(1.5)      ...     ...
 12  11   2.5   2.5    2   1   e   f           ...    1785.327684          ...   30129.4958   4.313089E-1   2.028665E-7   rQ21f(2.5)      ...     ...
 12  11   3.5   3.5    2   1   e   f           ...    1786.228172          ...   30197.9993   4.238841E-1   1.991732E-7   rQ21f(3.5)      ...     ...
 12  11   4.5   4.5    2   1   e   f           ...    1786.717455          ...   30286.1278   4.034586E-1   1.894720E-7   rQ21f(4.5)      ...     ...
 12  11   5.5   5.5    2   1   e   f           ...    1786.436454          ...   30393.8311   3.786186E-1   1.778626E-7   rQ21f(5.5)      ...     ...
 12  11   6.5   6.5    2   1   e   f           ...    1785.041770          ...   30520.9913   3.528261E-1   1.660052E-7   rQ21f(6.5)      ...     ...
 12  11   7.5   7.5    2   1   e   f           ...    1782.216466          ...   30667.4165   3.276797E-1   1.546630E-7   rQ21f(7.5)      ...     ...
 12  11   8.5   8.5    2   1   e   f           ...    1777.671843          ...   30832.8400   3.038614E-1   1.441551E-7   rQ21f(8.5)      ...     ...
 12  11   9.5   9.5    2   1   e   f           ...    1771.144278          ...   31016.9217   2.815798E-1   1.345710E-7   rQ21f(9.5)      ...     ...
 12  11   0.5   0.5    2   2   e   f           ...    1624.394935          ...   30210.5666   2.166265E+1   1.230796E-5    qQ2f(0.5)      ...     ...
 12  11   1.5   1.5    2   2   e   f           ...    1621.079912          ...   30243.8993   4.546888E+0   2.593959E-6    qQ2f(1.5)      ...     ...
 12  11   2.5   2.5    2   2   e   f           ...    1615.596567          ...   30299.2269   2.092019E+0   1.201593E-6    qQ2f(2.5)      ...     ...
 12  11   3.5   3.5    2   2   e   f           ...    1607.972884          ...   30376.2546   1.263653E+0   7.327033E-7    qQ2f(3.5)      ...     ...
 12  11   4.5   4.5    2   2   e   f           ...    1598.228560          ...   30474.6167   8.777408E-1   5.151649E-7    qQ2f(4.5)      ...     ...
 12  11   5.5   5.5    2   2   e   f           ...    1586.369987          ...   30593.8976   6.617946E-1   3.942503E-7    qQ2f(5.5)      ...     ...
 12  11   6.5   6.5    2   2   e   f           ...    1572.388607          ...   30733.6445   5.254111E-1   3.185937E-7    qQ2f(6.5)      ...     ...
 12  11   7.5   7.5    2   2   e   f           ...    1556.261311          ...   30893.3716   4.315892E-1   2.671550E-7    qQ2f(7.5)      ...     ...
 12  11   8.5   8.5    2   2   e   f           ...    1537.951555          ...   31072.5603   3.628821E-1   2.300054E-7    qQ2f(8.5)      ...     ...
 12  11   9.5   9.5    2   2   e   f           ...    1517.410434          ...   31270.6556   3.101414E-1   2.019349E-7    qQ2f(9.5)      ...     ...
 12  11   1.5   1.5    1   1   f   e           ...    1625.794008          ...   30080.5999   3.855831E+1   2.186979E-5    qQ1e(1.5)      ...     ...
 12  11   2.5   2.5    1   1   f   e           ...    1621.382743          ...   30129.4479   1.616232E+1   9.217016E-6    qQ1e(2.5)      ...     ...
 12  11   3.5   3.5    1   1   f   e           ...    1615.150274          ...   30197.8868   8.735897E+0   5.020412E-6    qQ1e(3.5)      ...     ...
 12  11   4.5   4.5    1   1   f   e           ...    1607.046094          ...   30285.9183   5.392755E+0   3.130486E-6    qQ1e(4.5)      ...     ...
 12  11   5.5   5.5    1   1   f   e           ...    1597.016408          ...   30393.4923   3.617728E+0   2.126547E-6    qQ1e(5.5)      ...     ...
 12  11   6.5   6.5    1   1   f   e           ...    1585.006669          ...   30520.4928   2.571300E+0   1.534434E-6    qQ1e(6.5)      ...     ...
 12  11   7.5   7.5    1   1   f   e           ...    1570.961691          ...   30666.7310   1.907503E+0   1.158755E-6    qQ1e(7.5)      ...     ...
 12  11   8.5   8.5    1   1   f   e           ...    1554.824475          ...   30831.9442   1.462648E+0   9.070575E-7    qQ1e(8.5)      ...     ...
 12  11   9.5   9.5    1   1   f   e           ...    1536.534578          ...   31015.7965   1.151300E+0   7.310744E-7    qQ1e(9.5)      ...     ...
 12  11   1.5   1.5    1   2   f   e           ...    1462.518477          ...   30243.8755   9.451890E-2   6.624814E-8   pQ12e(1.5)      ...     ...
 12  11   2.5   2.5    1   2   f   e           ...    1451.609781          ...   30299.2209   9.613500E-2   6.839739E-8   pQ12e(2.5)      ...     ...
 12  11   3.5   3.5    1   2   f   e           ...    1436.740316          ...   30376.2968   8.594880E-2   6.242248E-8   pQ12e(3.5)      ...     ...
 12  11   4.5   4.5    1   2   f   e           ...    1418.223848          ...   30474.7406   7.306380E-2   5.445910E-8   pQ12e(4.5)      ...     ...
 12  11   5.5   5.5    1   2   f   e           ...    1396.371649          ...   30594.1371   6.038760E-2   4.643051E-8   pQ12e(5.5)      ...     ...
 12  11   6.5   6.5    1   2   f   e           ...    1371.467561          ...   30734.0319   4.906620E-2   3.910831E-8   pQ12e(6.5)      ...     ...
 12  11   7.5   7.5    1   2   f   e           ...    1343.756222          ...   30893.9365   3.946770E-2   3.276865E-8   pQ12e(7.5)      ...     ...
 12  11   8.5   8.5    1   2   f   e           ...    1313.440278          ...   31073.3284   3.157370E-2   2.743864E-8   pQ12e(8.5)      ...     ...
 12  11   9.5   9.5    1   2   f   e           ...    1280.682435          ...   31271.6486   2.519990E-2   2.303423E-8   pQ12e(9.5)      ...     ...
 12  11   1.5   1.5    2   1   f   e           ...    1784.378050          ...   30080.5999   3.912075E-1   1.842007E-7   rQ21e(1.5)      ...     ...
 12  11   2.5   2.5    2   1   f   e           ...    1785.350270          ...   30129.4479   4.257505E-1   2.002470E-7   rQ21e(2.5)      ...     ...
 12  11   3.5   3.5    2   1   f   e           ...    1786.267306          ...   30197.8868   4.170624E-1   1.959593E-7   rQ21e(3.5)      ...     ...
 12  11   4.5   4.5    2   1   f   e           ...    1786.778353          ...   30285.9183   3.959419E-1   1.859293E-7   rQ21e(4.5)      ...     ...
 12  11   5.5   5.5    2   1   f   e           ...    1786.523789          ...   30393.4923   3.708424E-1   1.741925E-7   rQ21e(5.5)      ...     ...
 12  11   6.5   6.5    2   1   f   e           ...    1785.159468          ...   30520.4928   3.451023E-1   1.623497E-7   rQ21e(6.5)      ...     ...
 12  11   7.5   7.5    2   1   f   e           ...    1782.367695          ...   30666.7310   3.202169E-1   1.511149E-7   rQ21e(7.5)      ...     ...
 12  11   8.5   8.5    2   1   f   e           ...    1777.859085          ...   30831.9442   2.967904E-1   1.407709E-7   rQ21e(8.5)      ...     ...
 12  11   9.5   9.5    2   1   f   e           ...    1771.369425          ...   31015.7965   2.749774E-1   1.313822E-7   rQ21e(9.5)      ...     ...
 12  11   0.5   0.5    2   2   f   e           ...    1624.417661          ...   30210.5483   2.166356E+1   1.230813E-5    qQ2e(0.5)      ...     ...
 12  11   1.5   1.5    2   2   f   e           ...    1621.102519          ...   30243.8755   4.547457E+0   2.594212E-6    qQ2e(1.5)      ...     ...
 12  11   2.5   2.5    2   2   f   e           ...    1615.577308          ...   30299.2209   2.092556E+0   1.201930E-6    qQ2e(2.5)      ...     ...
 12  11   3.5   3.5    2   2   f   e           ...    1607.857348          ...   30376.2968   1.264165E+0   7.331055E-7    qQ2e(3.5)      ...     ...
 12  11   4.5   4.5    2   2   f   e           ...    1597.956107          ...   30474.7406   8.781993E-1   5.156098E-7    qQ2e(4.5)      ...     ...
 12  11   5.5   5.5    2   2   f   e           ...    1585.879030          ...   30594.1371   6.621667E-1   3.947162E-7    qQ2e(5.5)      ...     ...
 12  11   6.5   6.5    2   2   f   e           ...    1571.620359          ...   30734.0319   5.256691E-1   3.190619E-7    qQ2e(6.5)      ...     ...
 12  11   7.5   7.5    2   2   f   e           ...    1555.162227          ...   30893.9365   4.317141E-1   2.676101E-7    qQ2e(7.5)      ...     ...
 12  11   8.5   8.5    2   2   f   e           ...    1536.474888          ...   31073.3284   3.628633E-1   2.304357E-7    qQ2e(8.5)      ...     ...
 12  11   9.5   9.5    2   2   f   e           ...    1515.517282          ...   31271.6486   3.099755E-1   2.023314E-7    qQ2e(9.5)      ...     ...
 12  11   1.5   2.5    1   1   f   f           ...    1576.898152          ...   30129.4958   2.016542E+1   8.105251E-6    pP1f(2.5)      ...     ...
 12  11   2.5   3.5    1   1   f   f           ...    1552.831361          ...   30197.9993   2.152640E+1   1.003788E-5    pP1f(3.5)      ...     ...
 12  11   3.5   4.5    1   1   f   f           ...    1526.909321          ...   30286.1278   2.021539E+1   1.039928E-5    pP1f(4.5)      ...     ...
 12  11   4.5   5.5    1   1   f   f           ...    1499.133293          ...   30393.8311   1.836517E+1   1.020918E-5    pP1f(5.5)      ...     ...
 12  11   5.5   6.5    1   1   f   f           ...    1469.517448          ...   30520.9913   1.647140E+1   9.801487E-6    pP1f(6.5)      ...     ...
 12  11   6.5   7.5    1   1   f   f           ...    1438.082967          ...   30667.4165   1.468093E+1   9.312182E-6    pP1f(7.5)      ...     ...
 12  11   7.5   8.5    1   1   f   f           ...    1404.852648          ...   30832.8400   1.303976E+1   8.804674E-6    pP1f(8.5)      ...     ...
 12  11   8.5   9.5    1   1   f   f           ...    1369.846916          ...   31016.9217   1.155784E+1   8.310609E-6    pP1f(9.5)      ...     ...
 12  11   2.5   1.5    1   1   f   f           ...    1670.218215          ...   30080.6125   2.230076E+1   1.797721E-5    rR1f(1.5)      ...     ...
 12  11   3.5   2.5    1   1   f   f           ...    1683.541311          ...   30129.4958   3.278990E+1   2.312539E-5    rR1f(2.5)      ...     ...
 12  11   4.5   3.5    1   1   f   f           ...    1694.965081          ...   30197.9993   4.020224E+1   2.622385E-5    rR1f(3.5)      ...     ...
 12  11   5.5   4.5    1   1   f   f           ...    1704.380970          ...   30286.1278   4.653033E+1   2.881654E-5    rR1f(4.5)      ...     ...
 12  11   6.5   5.5    1   1   f   f           ...    1711.668347          ...   30393.8311   5.243080E+1   3.130054E-5    rR1f(5.5)      ...     ...
 12  11   7.5   6.5    1   1   f   f           ...    1716.701380          ...   30520.9913   5.815592E+1   3.381070E-5    rR1f(6.5)      ...     ...
 12  11   8.5   7.5    1   1   f   f           ...    1719.352144          ...   30667.4165   6.379934E+1   3.639961E-5    rR1f(7.5)      ...     ...
 12  11   9.5   8.5    1   1   f   f           ...    1719.491044          ...   30832.8400   6.937636E+1   3.908651E-5    rR1f(8.5)      ...     ...
 12  11  10.5   9.5    1   1   f   f           ...    1716.985788          ...   31016.9217   7.485585E+1   4.187384E-5    rR1f(9.5)      ...     ...
 12  11   1.5   2.5    1   2   f   f           ...    1407.167035          ...   30299.2269   2.280470E-2   1.151064E-8   oP12f(2.5)      ...     ...
 12  11   2.5   3.5    1   2   f   f           ...    1374.576074          ...   30376.2546   2.723040E-2   1.620449E-8   oP12f(3.5)      ...     ...
 12  11   3.5   4.5    1   2   f   f           ...    1338.420427          ...   30474.6167   2.529920E-2   1.693828E-8   oP12f(4.5)      ...     ...
 12  11   4.5   5.5    1   2   f   f           ...    1299.066826          ...   30593.8976   2.127140E-2   1.574743E-8   oP12f(5.5)      ...     ...
 12  11   5.5   6.5    1   2   f   f           ...    1256.864286          ...   30733.6445   1.701110E-2   1.383779E-8   oP12f(6.5)      ...     ...
 12  11   6.5   7.5    1   2   f   f           ...    1212.127812          ...   30893.3716   1.326460E-2   1.184304E-8   oP12f(7.5)      ...     ...
 12  11   7.5   8.5    1   2   f   f           ...    1165.132361          ...   31072.5603   1.022790E-2   1.004017E-8   oP12f(8.5)      ...     ...
 12  11   8.5   9.5    1   2   f   f           ...    1116.113072          ...   31270.6556   7.869800E-3   8.524081E-9   oP12f(9.5)      ...     ...
 12  11   1.5   0.5    1   2   f   f           ...    1495.827295          ...   30210.5666   1.023725E-1   1.371855E-7   qR12f(0.5)      ...     ...
 12  11   2.5   1.5    1   2   f   f           ...    1506.931353          ...   30243.8993   6.094280E-2   6.035100E-8   qR12f(1.5)      ...     ...
 12  11   3.5   2.5    1   2   f   f           ...    1513.810194          ...   30299.2269   3.587880E-2   3.129619E-8   qR12f(2.5)      ...     ...
 12  11   4.5   3.5    1   2   f   f           ...    1516.709794          ...   30376.2546   1.920140E-2   1.564212E-8   qR12f(3.5)      ...     ...
 12  11   5.5   4.5    1   2   f   f           ...    1515.892076          ...   30474.6167   8.693100E-3   6.805767E-9   qR12f(4.5)      ...     ...
 12  11   6.5   5.5    1   2   f   f           ...    1511.601879          ...   30593.8976   2.856200E-3   2.186343E-9   qR12f(5.5)      ...     ...
 12  11   7.5   6.5    1   2   f   f           ...    1504.048217          ...   30733.6445   3.614000E-4  2.737249E-10   qR12f(6.5)      ...     ...
 12  11   8.5   7.5    1   2   f   f           ...    1493.396989          ...   30893.3716   1.098000E-4  8.303517E-11   qR12f(7.5)      ...     ...
 12  11   9.5   8.5    1   2   f   f           ...    1479.770756          ...   31072.5603   1.267900E-3  9.645203E-10   qR12f(8.5)      ...     ...
 12  11  10.5   9.5    1   2   f   f           ...    1463.251944          ...   31270.6556   3.250900E-3   2.503893E-9   qR12f(9.5)      ...     ...
 12  11   0.5   1.5    2   1   f   f           ...    1754.353470          ...   30080.6125   9.979856E-1   2.430624E-7   qP21f(1.5)      ...     ...
 12  11   1.5   2.5    2   1   f   f           ...    1735.482193          ...   30129.4958   5.446859E-1   1.807475E-7   qP21f(2.5)      ...     ...
 12  11   2.5   3.5    2   1   f   f           ...    1716.798888          ...   30197.9993   3.736371E-1   1.425378E-7   qP21f(3.5)      ...     ...
 12  11   3.5   4.5    2   1   f   f           ...    1698.026354          ...   30286.1278   2.717136E-1   1.130239E-7   qP21f(4.5)      ...     ...
 12  11   4.5   5.5    2   1   f   f           ...    1678.865552          ...   30393.8311   2.013118E-1   8.923062E-8   qP21f(5.5)      ...     ...
 12  11   5.5   6.5    2   1   f   f           ...    1659.024829          ...   30520.9913   1.503260E-1   7.018419E-8   qP21f(6.5)      ...     ...
 12  11   6.5   7.5    2   1   f   f           ...    1638.235766          ...   30667.4165   1.128685E-1   5.516781E-8   qP21f(7.5)      ...     ...
 12  11   7.5   8.5    2   1   f   f           ...    1616.258653          ...   30832.8400   8.524850E-2   4.348808E-8   qP21f(8.5)      ...     ...
 12  11   8.5   9.5    2   1   f   f           ...    1592.881527          ...   31016.9217   6.481750E-2   3.446875E-8   qP21f(9.5)      ...     ...
 12  11   2.5   1.5    2   1   f   f           ...    1834.185742          ...   30080.6125   4.950780E-2   3.309299E-8   sR21f(1.5)      ...     ...
 12  11   3.5   2.5    2   1   f   f           ...    1854.658344          ...   30129.4958   6.288800E-2   3.654571E-8   sR21f(2.5)      ...     ...
 12  11   4.5   3.5    2   1   f   f           ...    1874.697341          ...   30197.9993   5.877910E-2   3.134212E-8   sR21f(3.5)      ...     ...
 12  11   5.5   4.5    2   1   f   f           ...    1893.888351          ...   30286.1278   4.792510E-2   2.403772E-8   sR21f(4.5)      ...     ...
 12  11   6.5   5.5    2   1   f   f           ...    1911.821145          ...   30393.8311   3.575530E-2   1.711002E-8   sR21f(5.5)      ...     ...
 12  11   7.5   6.5    2   1   f   f           ...    1928.107384          ...   30520.9913   2.473810E-2   1.140128E-8   sR21f(6.5)      ...     ...
 12  11   8.5   7.5    2   1   f   f           ...    1942.386754          ...   30667.4165   1.575880E-2   7.044692E-9   sR21f(7.5)      ...     ...
 12  11   9.5   8.5    2   1   f   f           ...    1954.325890          ...   30832.8400   8.968500E-3   3.911480E-9   sR21f(8.5)      ...     ...
 12  11  10.5   9.5    2   1   f   f           ...    1963.613742          ...   31016.9217   4.231900E-3   1.809980E-9   sR21f(9.5)      ...     ...
 12  11   0.5   1.5    2   2   f   f           ...    1591.066608          ...   30243.8993   3.590943E+1   1.063309E-5    pP2f(1.5)      ...     ...
 12  11   1.5   2.5    2   2   f   f           ...    1565.751076          ...   30299.2269   2.869252E+1   1.169741E-5    pP2f(2.5)      ...     ...
 12  11   2.5   3.5    2   2   f   f           ...    1538.543601          ...   30376.2546   2.422642E+1   1.150770E-5    pP2f(3.5)      ...     ...
 12  11   3.5   4.5    2   2   f   f           ...    1509.537459          ...   30474.6167   2.085900E+1   1.097876E-5    pP2f(4.5)      ...     ...
 12  11   4.5   5.5    2   2   f   f           ...    1478.799085          ...   30593.8976   1.812096E+1   1.035236E-5    pP2f(5.5)      ...     ...
 12  11   5.5   6.5    2   2   f   f           ...    1446.371666          ...   30733.6445   1.581708E+1   9.715775E-6    pP2f(6.5)      ...     ...
 12  11   6.5   7.5    2   2   f   f           ...    1412.280611          ...   30893.3716   1.384508E+1   9.105824E-6    pP2f(7.5)      ...     ...
 12  11   7.5   8.5    2   2   f   f           ...    1376.538365          ...   31072.5603   1.214119E+1   8.538662E-6    pP2f(8.5)      ...     ...
 12  11   8.5   9.5    2   2   f   f           ...    1339.147682          ...   31270.6556   1.066115E+1   8.021348E-6    pP2f(9.5)      ...     ...
 12  11   1.5   0.5    2   2   f   f           ...    1654.411336          ...   30210.5666   2.531234E+1   2.772893E-5    rR2f(0.5)      ...     ...
 12  11   2.5   1.5    2   2   f   f           ...    1670.898880          ...   30243.8993   3.382404E+1   2.724421E-5    rR2f(1.5)      ...     ...
 12  11   3.5   2.5    2   2   f   f           ...    1684.927226          ...   30299.2269   4.017327E+1   2.828599E-5    rR2f(2.5)      ...     ...
 12  11   4.5   3.5    2   2   f   f           ...    1696.442053          ...   30376.2546   4.595692E+1   2.992544E-5    rR2f(3.5)      ...     ...
 12  11   5.5   4.5    2   2   f   f           ...    1705.399456          ...   30474.6167   5.158249E+1   3.190723E-5    rR2f(4.5)      ...     ...
 12  11   6.5   5.5    2   2   f   f           ...    1711.754678          ...   30593.8976   5.717782E+1   3.413101E-5    rR2f(5.5)      ...     ...
 12  11   7.5   6.5    2   2   f   f           ...    1715.454222          ...   30733.6445   6.277248E+1   3.654776E-5    rR2f(6.5)      ...     ...
 12  11   8.5   7.5    2   2   f   f           ...    1716.431599          ...   30893.3716   6.834779E+1   3.912747E-5    rR2f(7.5)      ...     ...
 12  11   9.5   8.5    2   2   f   f           ...    1714.605603          ...   31072.5603   7.385399E+1   4.184665E-5    rR2f(8.5)      ...     ...
 12  11  10.5   9.5    2   2   f   f           ...    1709.879898          ...   31270.6556   7.921835E+1   4.468328E-5    rR2f(9.5)      ...     ...
 12  12   2.5   1.5    1   1   e   e           ...      44.410339          ...   31706.3846   1.087180E-2   1.239602E-5    rR1e(1.5)      ...     ...
 12  12   3.5   2.5    1   1   e   e           ...      62.157827          ...   31750.7949   3.966630E-2   2.052232E-5    rR1e(2.5)      ...     ...
 12  12   4.5   3.5    1   1   e   e           ...      79.854228          ...   31812.9528   9.338460E-2   2.744399E-5    rR1e(3.5)      ...     ...
 12  12   5.5   4.5    1   1   e   e           ...      97.446823          ...   31892.8070   1.780177E-1   3.372615E-5    rR1e(4.5)      ...     ...
 12  12   6.5   5.5    1   1   e   e           ...     114.870589          ...   31990.2538   2.981010E-1   3.951393E-5    rR1e(5.5)      ...     ...
 12  12   7.5   6.5    1   1   e   e           ...     132.053533          ...   32105.1244   4.562929E-1   4.483254E-5    rR1e(6.5)      ...     ...
 12  12   8.5   7.5    1   1   e   e           ...     148.920574          ...   32237.1779   6.530517E-1   4.966477E-5    rR1e(7.5)      ...     ...
 12  12   9.5   8.5    1   1   e   e           ...     165.395783          ...   32386.0985   8.863503E-1   5.397240E-5    rR1e(8.5)      ...     ...
 12  12   0.5   1.5    2   1   e   e           ...     128.576984          ...   31706.3846   7.126800E-3   3.231438E-7   qP21e(1.5)      ...     ...
 12  12   1.5   2.5    2   1   e   e           ...     114.184312          ...   31750.7949   2.728900E-3   2.091901E-7   qP21e(2.5)      ...     ...
 12  12   2.5   3.5    2   1   e   e           ...     101.870710          ...   31812.9528   1.332300E-3   1.443519E-7   qP21e(3.5)      ...     ...
 12  12   3.5   4.5    2   1   e   e           ...      91.420508          ...   31892.8070   7.016000E-4   1.006816E-7   qP21e(4.5)      ...     ...
 12  12   4.5   5.5    2   1   e   e           ...      82.591420          ...   31990.2538   3.839000E-4   7.031124E-8   qP21e(5.5)      ...     ...
 12  12   5.5   6.5    2   1   e   e           ...      75.143166          ...   32105.1244   2.162000E-4   4.920256E-8   qP21e(6.5)      ...     ...
 12  12   6.5   7.5    2   1   e   e           ...      68.855134          ...   32237.1779   1.252000E-4   3.464156E-8   qP21e(7.5)      ...     ...
 12  12   7.5   8.5    2   1   e   e           ...      63.534451          ...   32386.0985   7.450000E-5   2.459478E-8   qP21e(8.5)      ...     ...
 12  12   8.5   9.5    2   1   e   e           ...      59.017582          ...   32551.4943   4.563000E-5   1.767616E-8   qP21e(9.5)      ...     ...
 12  12   2.5   1.5    2   1   e   e           ...     208.438876          ...   31706.3846   1.718400E-3   8.894383E-8   sR21e(1.5)      ...     ...
 12  12   3.5   2.5    2   1   e   e           ...     233.432563          ...   31750.7949   3.271100E-3   1.199962E-7   sR21e(2.5)      ...     ...
 12  12   4.5   3.5    2   1   e   e           ...     259.892471          ...   31812.9528   4.563300E-3   1.266075E-7   sR21e(3.5)      ...     ...
 12  12   5.5   4.5    2   1   e   e           ...     287.460578          ...   31892.8070   5.556000E-3   1.209608E-7   sR21e(4.5)      ...     ...
 12  12   6.5   5.5    2   1   e   e           ...     315.779257          ...   31990.2538   6.249300E-3   1.096147E-7   sR21e(5.5)      ...     ...
 12  12   7.5   6.5    2   1   e   e           ...     344.508558          ...   32105.1244   6.671800E-3   9.631472E-8   sR21e(6.5)      ...     ...
 12  12   8.5   7.5    2   1   e   e           ...     373.333938          ...   32237.1779   6.866800E-3   8.309401E-8   sR21e(7.5)      ...     ...
 12  12   9.5   8.5    2   1   e   e           ...     401.967490          ...   32386.0985   6.891000E-3   7.104207E-8   sR21e(8.5)      ...     ...
 12  12   1.5   0.5    2   2   e   e           ...      30.017667          ...   31834.9616   4.147100E-3   1.379998E-5    rR2e(0.5)      ...     ...
 12  12   2.5   1.5    2   2   e   e           ...      49.844225          ...   31864.9792   2.273350E-2   2.057717E-5    rR2e(1.5)      ...     ...
 12  12   3.5   2.5    2   2   e   e           ...      69.404026          ...   31914.8235   6.547760E-2   2.717189E-5    rR2e(2.5)      ...     ...
 12  12   4.5   3.5    2   2   e   e           ...      88.617734          ...   31984.2275   1.404954E-1   3.352653E-5    rR2e(3.5)      ...     ...
 12  12   5.5   4.5    2   2   e   e           ...     107.422336          ...   32072.8452   2.538889E-1   3.958162E-5    rR2e(4.5)      ...     ...
 12  12   6.5   5.5    2   2   e   e           ...     125.765501          ...   32180.2676   4.094732E-1   4.528006E-5    rR2e(5.5)      ...     ...
 12  12   7.5   6.5    2   2   e   e           ...     143.599891          ...   32306.0331   6.085815E-1   5.056619E-5    rR2e(6.5)      ...     ...
 12  12   8.5   7.5    2   2   e   e           ...     160.878914          ...   32449.6330   8.499496E-1   5.538666E-5    rR2e(7.5)      ...     ...
 12  12   9.5   8.5    2   2   e   e           ...     177.554126          ...   32610.5119   1.129668E+0   5.969040E-5    rR2e(8.5)      ...     ...
 12  12   1.5   1.5    2   1   e   f           ...     158.585307          ...   31706.3939   5.187900E-3   3.092598E-7   rQ21f(1.5)      ...     ...
 12  12   2.5   2.5    2   1   e   f           ...     163.992784          ...   31750.8307   6.085000E-3   3.392102E-7   rQ21f(2.5)      ...     ...
 12  12   3.5   3.5    2   1   e   f           ...     171.190399          ...   31813.0371   6.537100E-3   3.344137E-7   rQ21f(3.5)      ...     ...
 12  12   4.5   4.5    2   1   e   f           ...     179.880824          ...   31892.9644   6.878100E-3   3.186812E-7   rQ21f(4.5)      ...     ...
 12  12   5.5   5.5    2   1   e   f           ...     189.758821          ...   31990.5087   7.170800E-3   2.985530E-7   rQ21f(5.5)      ...     ...
 12  12   6.5   6.5    2   1   e   f           ...     200.533608          ...   32105.4995   7.423700E-3   2.767603E-7   rQ21f(6.5)      ...     ...
 12  12   7.5   7.5    2   1   e   f           ...     211.940280          ...   32237.6927   7.631700E-3   2.547135E-7   rQ21f(7.5)      ...     ...
 12  12   8.5   8.5    2   1   e   f           ...     223.743236          ...   32386.7686   7.785800E-3   2.331638E-7   rQ21f(8.5)      ...     ...
 12  12   9.5   9.5    2   1   e   f           ...     235.734925          ...   32552.3311   7.876500E-3   2.124923E-7   rQ21f(9.5)      ...     ...
 12  12   1.5   1.5    2   2   e   f           ...       0.001266          ...   31864.9780  6.560000E-17  6.133218E-11    qQ2f(1.5)      ...     ...
 12  12   2.5   2.5    2   2   e   f           ...       0.025257          ...   31914.7982  2.360000E-13  5.546249E-10    qQ2f(2.5)      ...     ...
 12  12   3.5   3.5    2   2   e   f           ...       0.073367          ...   31984.1541  3.440000E-12  9.581084E-10    qQ2f(3.5)      ...     ...
 12  12   4.5   4.5    2   2   e   f           ...       0.148565          ...   32072.6967  1.950000E-11   1.324519E-9    qQ2f(4.5)      ...     ...
 12  12   5.5   5.5    2   2   e   f           ...       0.251440          ...   32180.0161  7.010000E-11   1.662290E-9    qQ2f(5.5)      ...     ...
 12  12   6.5   6.5    2   2   e   f           ...       0.380810          ...   32305.6523  1.900000E-10   1.964245E-9    qQ2f(6.5)      ...     ...
 12  12   7.5   7.5    2   2   e   f           ...       0.534276          ...   32449.0987  4.220000E-10   2.216353E-9    qQ2f(7.5)      ...     ...
 12  12   8.5   8.5    2   2   e   f           ...       0.708626          ...   32609.8032  8.120000E-10   2.424263E-9    qQ2f(8.5)      ...     ...
 12  12   9.5   9.5    2   2   e   f           ...       0.900078          ...   32787.1659   1.393000E-9   2.577797E-9    qQ2f(9.5)      ...     ...
 12  12   1.5   1.5    1   1   f   e           ...       0.009343          ...   31706.3846  2.240000E-13   3.846849E-9    qQ1e(1.5)      ...     ...
 12  12   2.5   2.5    1   1   f   e           ...       0.035753          ...   31750.7949  5.250000E-12   6.157394E-9    qQ1e(2.5)      ...     ...
 12  12   3.5   3.5    1   1   f   e           ...       0.084337          ...   31812.9528  3.700000E-11   7.798699E-9    qQ1e(3.5)      ...     ...
 12  12   4.5   4.5    1   1   f   e           ...       0.157418          ...   31892.8070  1.480000E-10   8.953891E-9    qQ1e(4.5)      ...     ...
 12  12   5.5   5.5    1   1   f   e           ...       0.254935          ...   31990.2538  4.160000E-10   9.596027E-9    qQ1e(5.5)      ...     ...
 12  12   6.5   6.5    1   1   f   e           ...       0.375059          ...   32105.1244  9.300000E-10   9.911538E-9    qQ1e(6.5)      ...     ...
 12  12   7.5   7.5    1   1   f   e           ...       0.514744          ...   32237.1779   1.759000E-9   9.952694E-9    qQ1e(7.5)      ...     ...
 12  12   8.5   8.5    1   1   f   e           ...       0.670129          ...   32386.0985   2.929000E-9   9.778243E-9    qQ1e(8.5)      ...     ...
 12  12   9.5   9.5    1   1   f   e           ...       0.836783          ...   32551.4943   4.411000E-9   9.444285E-9    qQ1e(9.5)      ...     ...
 12  12   1.5   1.5    2   1   f   e           ...     158.593385          ...   31706.3846   5.132200E-3   3.059082E-7   rQ21e(1.5)      ...     ...
 12  12   2.5   2.5    2   1   f   e           ...     164.003280          ...   31750.7949   5.991000E-3   3.339274E-7   rQ21e(2.5)      ...     ...
 12  12   3.5   3.5    2   1   f   e           ...     171.201369          ...   31812.9528   6.409400E-3   3.278390E-7   rQ21e(3.5)      ...     ...
 12  12   4.5   4.5    2   1   f   e           ...     179.889677          ...   31892.8070   6.720400E-3   3.113439E-7   rQ21e(4.5)      ...     ...
 12  12   5.5   5.5    2   1   f   e           ...     189.762316          ...   31990.2538   6.986600E-3   2.908732E-7   rQ21e(5.5)      ...     ...
 12  12   6.5   6.5    2   1   f   e           ...     200.527858          ...   32105.1244   7.216900E-3   2.690661E-7   rQ21e(6.5)      ...     ...
 12  12   7.5   7.5    2   1   f   e           ...     211.920748          ...   32237.1779   7.406400E-3   2.472396E-7   rQ21e(7.5)      ...     ...
 12  12   8.5   8.5    2   1   f   e           ...     223.704739          ...   32386.0985   7.546600E-3   2.260782E-7   rQ21e(8.5)      ...     ...
 12  12   9.5   9.5    2   1   f   e           ...     235.671630          ...   32551.4943   7.628200E-3   2.059042E-7   rQ21e(9.5)      ...     ...
 12  12   0.5   0.5    2   2   f   e           ...       0.004363          ...   31834.9616  1.290000E-14   1.016194E-9    qQ2e(0.5)      ...     ...
 12  12   2.5   1.5    1   1   f   f           ...      44.436748          ...   31706.3939   1.089110E-2   1.240327E-5    rR1f(1.5)      ...     ...
 12  12   3.5   2.5    1   1   f   f           ...      62.206411          ...   31750.8307   3.975910E-2   2.053822E-5    rR1f(2.5)      ...     ...
 12  12   4.5   3.5    1   1   f   f           ...      79.927309          ...   31813.0371   9.364020E-2   2.746880E-5    rR1f(3.5)      ...     ...
 12  12   5.5   4.5    1   1   f   f           ...      97.544340          ...   31892.9644   1.785505E-1   3.375949E-5    rR1f(4.5)      ...     ...
 12  12   6.5   5.5    1   1   f   f           ...     114.990713          ...   31990.5087   2.990340E-1   3.955483E-5    rR1f(5.5)      ...     ...
 12  12   7.5   6.5    1   1   f   f           ...     132.193219          ...   32105.4995   4.577393E-1   4.487966E-5    rR1f(6.5)      ...     ...
 12  12   8.5   7.5    1   1   f   f           ...     149.075958          ...   32237.6927   6.550976E-1   4.971656E-5    rR1f(7.5)      ...     ...
 12  12   9.5   8.5    1   1   f   f           ...     165.562437          ...   32386.7686   8.890383E-1   5.402715E-5    rR1f(8.5)      ...     ...
 12  12   0.5   1.5    2   1   f   f           ...     128.572003          ...   31706.3939   7.087900E-3   3.214049E-7   qP21f(1.5)      ...     ...
 12  12   1.5   2.5    2   1   f   f           ...     114.147293          ...   31750.8307   2.699400E-3   2.070630E-7   qP21f(2.5)      ...     ...
 12  12   2.5   3.5    2   1   f   f           ...     101.761116          ...   31813.0371   1.310400E-3   1.422850E-7   qP21f(3.5)      ...     ...
 12  12   3.5   4.5    2   1   f   f           ...      91.189723          ...   31892.9644   6.856000E-4   9.888416E-8   qP21f(4.5)      ...     ...
 12  12   4.5   5.5    2   1   f   f           ...      82.187919          ...   31990.5087   3.721000E-4   6.882088E-8   qP21f(5.5)      ...     ...
 12  12   5.5   6.5    2   1   f   f           ...      74.516667          ...   32105.4995   2.074000E-4   4.799686E-8   qP21f(6.5)      ...     ...
 12  12   6.5   7.5    2   1   f   f           ...      67.959580          ...   32237.6927   1.185000E-4   3.365757E-8   qP21f(7.5)      ...     ...
 12  12   7.5   8.5    2   1   f   f           ...      62.330046          ...   32386.7686   6.941000E-5   2.380852E-8   qP21f(8.5)      ...     ...
 12  12   8.5   9.5    2   1   f   f           ...      57.472173          ...   32552.3311   4.169000E-5   1.703009E-8   qP21f(9.5)      ...     ...
 12  12   2.5   1.5    2   1   f   f           ...     208.404275          ...   31706.3939   1.691900E-3   8.760128E-8   sR21f(1.5)      ...     ...
 12  12   3.5   2.5    2   1   f   f           ...     233.323443          ...   31750.8307   3.207900E-3   1.177879E-7   sR21f(2.5)      ...     ...
 12  12   4.5   3.5    2   1   f   f           ...     259.659568          ...   31813.0371   4.461700E-3   1.240108E-7   sR21f(3.5)      ...     ...
 12  12   5.5   4.5    2   1   f   f           ...     287.051720          ...   31892.9644   5.421500E-3   1.183690E-7   sR21f(4.5)      ...     ...
 12  12   6.5   5.5    2   1   f   f           ...     315.143512          ...   31990.5087   6.091800E-3   1.072836E-7   sR21f(5.5)      ...     ...
 12  12   7.5   6.5    2   1   f   f           ...     343.599223          ...   32105.4995   6.503300E-3   9.437982E-8   sR21f(6.5)      ...     ...
 12  12   8.5   7.5    2   1   f   f           ...     372.110568          ...   32237.6927   6.699400E-3   8.160226E-8   sR21f(7.5)      ...     ...
 12  12   9.5   8.5    2   1   f   f           ...     400.397284          ...   32386.7686   6.735100E-3   6.998050E-8   sR21f(8.5)      ...     ...
 12  12   1.5   0.5    2   2   f   f           ...      30.012038          ...   31834.9659   4.145000E-3   1.379816E-5    rR2f(0.5)      ...     ...
 12  12   2.5   1.5    2   2   f   f           ...      49.820234          ...   31864.9780   2.270250E-2   2.056890E-5    rR2f(1.5)      ...     ...
 12  12   3.5   2.5    2   2   f   f           ...      69.355917          ...   31914.7982   6.534740E-2   2.715550E-5    rR2f(2.5)      ...     ...
 12  12   4.5   3.5    2   2   f   f           ...      88.542536          ...   31984.1541   1.401503E-1   3.350101E-5    rR2f(3.5)      ...     ...
 12  12   5.5   4.5    2   2   f   f           ...     107.319461          ...   32072.6967   2.531794E-1   3.954671E-5    rR2f(4.5)      ...     ...
 12  12   6.5   5.5    2   2   f   f           ...     125.636132          ...   32180.0161   4.082353E-1   4.523619E-5    rR2f(5.5)      ...     ...
 12  12   7.5   6.5    2   2   f   f           ...     143.446424          ...   32305.6523   6.066581E-1   5.051429E-5    rR2f(6.5)      ...     ...
 12  12   8.5   7.5    2   2   f   f           ...     160.704564          ...   32449.0987   8.472106E-1   5.532803E-5    rR2f(7.5)      ...     ...
 12  12   9.5   8.5    2   2   f   f           ...     177.362674          ...   32609.8032   1.126027E+0   5.962654E-5    rR2f(8.5)      ...     ...
 13   0   1.5   2.5    1   1   e   e           ...   33002.676859          ...      83.7233   1.248000E-5  1.145204E-14    pP1e(2.5)      ...     ...
 13   0   2.5   3.5    1   1   e   e           ...   32923.748109          ...     201.9313   1.430000E-5  1.483326E-14    pP1e(3.5)      ...     ...
 13   0   3.5   4.5    1   1   e   e           ...   32825.457000          ...     355.1203   1.409000E-5  1.568329E-14    pP1e(4.5)      ...     ...
 13   0   4.5   5.5    1   1   e   e           ...   32707.380552          ...     543.5955   1.303000E-5  1.521701E-14    pP1e(5.5)      ...     ...
 13   0   5.5   6.5    1   1   e   e           ...   32569.215109          ...     767.4816   1.141000E-5  1.382235E-14    pP1e(6.5)      ...     ...
 13   0   6.5   7.5    1   1   e   e           ...   32410.733485          ...    1026.7552   9.354000E-6  1.168115E-14    pP1e(7.5)      ...     ...
 13   0   7.5   8.5    1   1   e   e           ...   32231.746885          ...    1321.2760   6.989000E-6  8.965047E-15    pP1e(8.5)      ...     ...
 13   0   8.5   9.5    1   1   e   e           ...   32032.076927          ...    1650.8104   4.519000E-6  5.942544E-15    pP1e(9.5)      ...     ...
 13   0   9.5  10.5    1   1   e   e           ...   31811.536317          ...    2015.0483   2.244000E-6  3.022168E-15   pP1e(10.5)      ...     ...
 13   0   2.5   1.5    1   1   e   e           ...   33125.679451          ...       0.0000   7.086000E-6  1.452180E-14    rR1e(1.5)      ...     ...
 13   0   3.5   2.5    1   1   e   e           ...   33096.854003          ...      83.7233   8.361000E-6  1.525743E-14    rR1e(2.5)      ...     ...
 13   0   4.5   3.5    1   1   e   e           ...   33049.044725          ...     201.9313   7.882000E-6  1.352341E-14    rR1e(3.5)      ...     ...
 13   0   5.5   4.5    1   1   e   e           ...   32981.576378          ...     355.1203   6.610000E-6  1.093195E-14    rR1e(4.5)      ...     ...
 13   0   6.5   5.5    1   1   e   e           ...   32893.893159          ...     543.5955   4.936000E-6  7.979012E-15    rR1e(5.5)      ...     ...
 13   0   7.5   6.5    1   1   e   e           ...   32785.541298          ...     767.4816   3.126000E-6  4.982806E-15    rR1e(6.5)      ...     ...
 13   0   8.5   7.5    1   1   e   e           ...   32656.132168          ...    1026.7552   1.464000E-6  2.315378E-15    rR1e(7.5)      ...     ...
 13   0   9.5   8.5    1   1   e   e           ...   32505.308604          ...    1321.2760   2.967000E-7  4.677612E-16    rR1e(8.5)      ...     ...
 13   0  10.5   9.5    1   1   e   e           ...   32332.719467          ...    1650.8104   5.146000E-8  8.117751E-17    rR1e(9.5)      ...     ...
 13   0  11.5  10.5    1   1   e   e           ...   32138.001400          ...    2015.0483   1.206000E-6  1.909659E-15   rR1e(10.5)      ...     ...
 13   0   1.5   2.5    1   2   e   e           ...   32797.628199          ...     288.7720   2.735000E-7  2.541201E-16   oP12e(2.5)      ...     ...
 13   0   2.5   3.5    1   2   e   e           ...   32696.400426          ...     429.2790   3.993000E-7  4.199702E-16   oP12e(3.5)      ...     ...
 13   0   3.5   4.5    1   2   e   e           ...   32572.378701          ...     608.1986   4.218000E-7  4.768210E-16   oP12e(4.5)      ...     ...
 13   0   4.5   5.5    1   2   e   e           ...   32426.159592          ...     824.8165   3.749000E-7  4.454520E-16   oP12e(5.5)      ...     ...
 13   0   5.5   6.5    1   2   e   e           ...   32258.186859          ...    1078.5098   2.895000E-7  3.575029E-16   oP12e(6.5)      ...     ...
 13   0   6.5   7.5    1   2   e   e           ...   32068.772614          ...    1368.7161   1.911000E-7  2.437596E-16   oP12e(7.5)      ...     ...
 13   0   7.5   8.5    1   2   e   e           ...   31858.120124          ...    1694.9028   1.001000E-7  1.314314E-16   oP12e(8.5)      ...     ...
 13   0   8.5   9.5    1   2   e   e           ...   31626.341691          ...    2056.5457   3.236000E-8  4.365267E-17   oP12e(9.5)      ...     ...
 13   0   9.5  10.5    1   2   e   e           ...   31373.471124          ...    2453.1135  9.760000E-10  1.351418E-18  oP12e(10.5)      ...     ...
 13   0   1.5   0.5    1   2   e   e           ...   32960.107858          ...     126.2923   1.294000E-7  3.571452E-16   qR12e(0.5)      ...     ...
 13   0   2.5   1.5    1   2   e   e           ...   32938.186618          ...     187.4928   1.233000E-8  2.555717E-17   qR12e(1.5)      ...     ...
 13   0   3.5   2.5    1   2   e   e           ...   32891.805342          ...     288.7720   1.308000E-9  2.416734E-18   qR12e(2.5)      ...     ...
 13   0   4.5   3.5    1   2   e   e           ...   32821.697042          ...     429.2790   1.176000E-8  2.045752E-17   qR12e(3.5)      ...     ...
 13   0   5.5   4.5    1   2   e   e           ...   32728.498078          ...     608.1986   1.498000E-8  2.515931E-17   qR12e(4.5)      ...     ...
 13   0   6.5   5.5    1   2   e   e           ...   32612.672200          ...     824.8165   8.427000E-9  1.385813E-17   qR12e(5.5)      ...     ...
 13   0   7.5   6.5    1   2   e   e           ...   32474.513047          ...    1078.5098  7.490000E-10  1.216876E-18   qR12e(6.5)      ...     ...
 13   0   8.5   7.5    1   2   e   e           ...   32314.171297          ...    1368.7161   3.971000E-9  6.413928E-18   qR12e(7.5)      ...     ...
 13   0   9.5   8.5    1   2   e   e           ...   32131.681843          ...    1694.9028   3.006000E-8  4.849950E-17   qR12e(8.5)      ...     ...
 13   0  10.5   9.5    1   2   e   e           ...   31926.984231          ...    2056.5457   8.921000E-8  1.443272E-16   qR12e(9.5)      ...     ...
 13   0  11.5  10.5    1   2   e   e           ...   31699.936207          ...    2453.1135   1.882000E-7  3.063015E-16  qR12e(10.5)      ...     ...
 13   0   0.5   1.5    2   1   e   e           ...   33212.434454          ...       0.0000   5.567000E-7  3.783098E-16   qP21e(1.5)      ...     ...
 13   0   1.5   2.5    2   1   e   e           ...   33155.022392          ...      83.7233   6.666000E-7  6.060844E-16   qP21e(2.5)      ...     ...
 13   0   2.5   3.5    2   1   e   e           ...   33080.458579          ...     201.9313   7.441000E-7  7.645524E-16   qP21e(3.5)      ...     ...
 13   0   3.5   4.5    2   1   e   e           ...   32987.980257          ...     355.1203   7.537000E-7  8.306820E-16   qP21e(4.5)      ...     ...
 13   0   4.5   5.5    2   1   e   e           ...   32876.927093          ...     543.5955   7.045000E-7  8.142824E-16   qP21e(5.5)      ...     ...
 13   0   5.5   6.5    2   1   e   e           ...   32746.741894          ...     767.4816   6.148000E-7  7.367304E-16   qP21e(6.5)      ...     ...
 13   0   6.5   7.5    2   1   e   e           ...   32596.945752          ...    1026.7552   5.021000E-7  6.198723E-16   qP21e(7.5)      ...     ...
 13   0   7.5   8.5    2   1   e   e           ...   32427.110802          ...    1321.2760   3.803000E-7  4.819645E-16   qP21e(8.5)      ...     ...
 13   0   8.5   9.5    2   1   e   e           ...   32236.837134          ...    1650.8104   2.605000E-7  3.382230E-16   qP21e(9.5)      ...     ...
 13   0   9.5  10.5    2   1   e   e           ...   32025.734382          ...    2015.0483   1.525000E-7  2.026454E-16  qP21e(10.5)      ...     ...
 13   0   2.5   1.5    2   1   e   e           ...   33282.389921          ...       0.0000   4.879000E-8  9.904916E-17   sR21e(1.5)      ...     ...
 13   0   3.5   2.5    2   1   e   e           ...   33259.377260          ...      83.7233   1.195000E-7  2.159415E-16   sR21e(2.5)      ...     ...
 13   0   4.5   3.5    2   1   e   e           ...   33218.591267          ...     201.9313   1.735000E-7  2.946489E-16   sR21e(3.5)      ...     ...
 13   0   5.5   4.5    2   1   e   e           ...   33159.103163          ...     355.1203   1.940000E-7  3.174206E-16   sR21e(4.5)      ...     ...
 13   0   6.5   5.5    2   1   e   e           ...   33080.105427          ...     543.5955   1.821000E-7  2.910588E-16   sR21e(5.5)      ...     ...
 13   0   7.5   6.5    2   1   e   e           ...   32980.905215          ...     767.4816   1.470000E-7  2.315485E-16   sR21e(6.5)      ...     ...
 13   0   8.5   7.5    2   1   e   e           ...   32860.892375          ...    1026.7552   9.974000E-8  1.557833E-16   sR21e(7.5)      ...     ...
 13   0   9.5   8.5    2   1   e   e           ...   32719.506669          ...    1321.2760   5.166000E-8  8.038151E-17   sR21e(8.5)      ...     ...
 13   0  10.5   9.5    2   1   e   e           ...   32556.210983          ...    1650.8104   1.436000E-8  2.234278E-17   sR21e(9.5)      ...     ...
 13   0  11.5  10.5    2   1   e   e           ...   32370.470685          ...    2015.0483  2.750000E-11  4.292210E-20  sR21e(10.5)      ...     ...
 13   0   0.5   1.5    2   2   e   e           ...   33024.941621          ...     187.4928   2.028000E-5  1.393836E-14    pP2e(1.5)      ...     ...
 13   0   1.5   2.5    2   2   e   e           ...   32949.973732          ...     288.7720   1.779000E-5  1.637692E-14    pP2e(2.5)      ...     ...
 13   0   2.5   3.5    2   2   e   e           ...   32853.110895          ...     429.2790   1.605000E-5  1.672018E-14    pP2e(3.5)      ...     ...
 13   0   3.5   4.5    2   2   e   e           ...   32734.901958          ...     608.1986   1.429000E-5  1.599403E-14    pP2e(4.5)      ...     ...
 13   0   4.5   5.5    2   2   e   e           ...   32595.706134          ...     824.8165   1.230000E-5  1.446308E-14    pP2e(5.5)      ...     ...
 13   0   5.5   6.5    2   2   e   e           ...   32435.713644          ...    1078.5098   1.001000E-5  1.222639E-14    pP2e(6.5)      ...     ...
 13   0   6.5   7.5    2   2   e   e           ...   32254.984882          ...    1368.7161   7.491000E-6  9.445216E-15    pP2e(7.5)      ...     ...
 13   0   7.5   8.5    2   2   e   e           ...   32053.484040          ...    1694.9028   4.893000E-6  6.346437E-15    pP2e(8.5)      ...     ...
 13   0   8.5   9.5    2   2   e   e           ...   31831.101898          ...    2056.5457   2.497000E-6  3.325182E-15    pP2e(9.5)      ...     ...
 13   0   9.5  10.5    2   2   e   e           ...   31587.669189          ...    2453.1135   7.021000E-7  9.590227E-16   pP2e(10.5)      ...     ...
 13   0   1.5   0.5    2   2   e   e           ...   33112.453391          ...     126.2923   9.098000E-6  2.488003E-14    rR2e(0.5)      ...     ...
 13   0   2.5   1.5    2   2   e   e           ...   33094.897088          ...     187.4928   9.751000E-6  2.002055E-14    rR2e(1.5)      ...     ...
 13   0   3.5   2.5    2   2   e   e           ...   33054.328599          ...     288.7720   8.888000E-6  1.626087E-14    rR2e(2.5)      ...     ...
 13   0   4.5   3.5    2   2   e   e           ...   32991.243583          ...     429.2790   7.368000E-6  1.268586E-14    rR2e(3.5)      ...     ...
 13   0   5.5   4.5    2   2   e   e           ...   32906.024863          ...     608.1986   5.510000E-6  9.154608E-15    rR2e(4.5)      ...     ...
 13   0   6.5   5.5    2   2   e   e           ...   32798.884467          ...     824.8165   3.546000E-6  5.765343E-15    rR2e(5.5)      ...     ...
 13   0   7.5   6.5    2   2   e   e           ...   32669.876964          ...    1078.5098   1.738000E-6  2.790002E-15    rR2e(6.5)      ...     ...
 13   0   8.5   7.5    2   2   e   e           ...   32518.931504          ...    1368.7161   4.210000E-7  6.714595E-16    rR2e(7.5)      ...     ...
 13   0   9.5   8.5    2   2   e   e           ...   32345.879908          ...    1694.9028   1.595000E-8  2.539440E-17    rR2e(8.5)      ...     ...
 13   0  10.5   9.5    2   2   e   e           ...   32150.475747          ...    2056.5457   1.003000E-6  1.600208E-15    rR2e(9.5)      ...     ...
 13   0  11.5  10.5    2   2   e   e           ...   31932.405491          ...    2453.1135   3.843000E-6  6.163869E-15   rR2e(10.5)      ...     ...
 13   0   1.5   1.5    1   1   e   f           ...   33086.344583          ...       0.0556   1.734000E-5  2.374703E-14    qQ1f(1.5)      ...     ...
 13   0   2.5   2.5    1   1   e   f           ...   33041.754874          ...      83.9246   6.718000E-6  9.225110E-15    qQ1f(2.5)      ...     ...
 13   0   3.5   3.5    1   1   e   f           ...   32978.197704          ...     202.3796   3.256000E-6  4.488366E-15    qQ1f(3.5)      ...     ...
 13   0   4.5   4.5    1   1   e   f           ...   32895.061085          ...     355.9150   1.737000E-6  2.406557E-15    qQ1f(4.5)      ...     ...
 13   0   5.5   5.5    1   1   e   f           ...   32791.867324          ...     544.8294   9.581000E-7  1.335784E-15    qQ1f(5.5)      ...     ...
 13   0   6.5   6.5    1   1   e   f           ...   32668.248219          ...     769.2405   5.202000E-7  7.307627E-16    qQ1f(6.5)      ...     ...
 13   0   7.5   7.5    1   1   e   f           ...   32523.904305          ...    1029.1186   2.628000E-7  3.724584E-16    qQ1f(7.5)      ...     ...
 13   0   8.5   8.5    1   1   e   f           ...   32358.569384          ...    1324.3180   1.122000E-7  1.606468E-16    qQ1f(8.5)      ...     ...
 13   0   9.5   9.5    1   1   e   f           ...   32171.984475          ...    1654.6001   3.173000E-8  4.595916E-17    qQ1f(9.5)      ...     ...
 13   0  10.5  10.5    1   1   e   f           ...   31963.879572          ...    2019.6503   1.309000E-9  1.920784E-18   qQ1f(10.5)      ...     ...
 13   0   1.5   1.5    1   2   e   f           ...   32898.647045          ...     187.7531   3.838000E-7  5.316265E-16   pQ12f(1.5)      ...     ...
 13   0   2.5   2.5    1   2   e   f           ...   32836.634785          ...     289.0447   3.510000E-7  4.880312E-16   pQ12f(2.5)      ...     ...
 13   0   3.5   3.5    1   2   e   f           ...   32751.114464          ...     429.4629   2.759000E-7  3.856180E-16   pQ12f(3.5)      ...     ...
 13   0   4.5   4.5    1   2   e   f           ...   32642.781682          ...     608.1944   2.015000E-7  2.835035E-16   pQ12f(4.5)      ...     ...
 13   0   5.5   5.5    1   2   e   f           ...   32512.165171          ...     824.5315   1.384000E-7  1.962918E-16   pQ12f(5.5)      ...     ...
 13   0   6.5   6.5    1   2   e   f           ...   32359.630093          ...    1077.8586   8.852000E-8  1.267337E-16   pQ12f(6.5)      ...     ...
 13   0   7.5   7.5    1   2   e   f           ...   32185.403710          ...    1367.6192   5.102000E-8  7.383806E-17   pQ12f(7.5)      ...     ...
 13   0   8.5   8.5    1   2   e   f           ...   31989.600928          ...    1693.2864   2.462000E-8  3.606851E-17   pQ12f(8.5)      ...     ...
 13   0   9.5   9.5    1   2   e   f           ...   31772.243663          ...    2054.3409   8.178000E-9  1.214532E-17   pQ12f(9.5)      ...     ...
 13   0  10.5  10.5    1   2   e   f           ...   31533.273922          ...    2450.2560  6.960000E-10  1.049371E-18  pQ12f(10.5)      ...     ...
 13   0   1.5   1.5    2   1   e   f           ...   33238.690116          ...       0.0556   5.241000E-9  7.111875E-18   rQ21f(1.5)      ...     ...
 13   0   2.5   2.5    2   1   e   f           ...   33198.465343          ...      83.9246   5.270000E-9  7.168567E-18   rQ21f(2.5)      ...     ...
 13   0   3.5   3.5    2   1   e   f           ...   33140.720962          ...     202.3796   4.243000E-9  5.791711E-18   rQ21f(3.5)      ...     ...
 13   0   4.5   4.5    2   1   e   f           ...   33064.607627          ...     355.9150   2.738000E-9  3.754607E-18   rQ21f(4.5)      ...     ...
 13   0   5.5   5.5    2   1   e   f           ...   32969.394108          ...     544.8294   1.222000E-9  1.685416E-18   rQ21f(5.5)      ...     ...
 13   0   6.5   6.5    2   1   e   f           ...   32854.460487          ...     769.2405  1.890000E-10  2.625009E-19   rQ21f(6.5)      ...     ...
 13   0   7.5   7.5    2   1   e   f           ...   32719.268222          ...    1029.1186  1.120000E-10  1.568442E-19   rQ21f(7.5)      ...     ...
 13   0   8.5   8.5    2   1   e   f           ...   32563.329591          ...    1324.3180   1.388000E-9  1.962409E-18   rQ21f(8.5)      ...     ...
 13   0   9.5   9.5    2   1   e   f           ...   32386.182540          ...    1654.6001   4.288000E-9  6.129048E-18   rQ21f(9.5)      ...     ...
 13   0  10.5  10.5    2   1   e   f           ...   32187.371088          ...    2019.6503   8.885000E-9  1.285713E-17  rQ21f(10.5)      ...     ...
 13   0   0.5   0.5    2   2   e   f           ...   33085.984206          ...     126.4502   1.001000E-5  1.370893E-14    qQ2f(0.5)      ...     ...
 13   0   1.5   1.5    2   2   e   f           ...   33050.992578          ...     187.7531   2.016000E-6  2.766809E-15    qQ2f(1.5)      ...     ...
 13   0   2.5   2.5    2   2   e   f           ...   32993.345255          ...     289.0447   8.592000E-7  1.183312E-15    qQ2f(2.5)      ...     ...
 13   0   3.5   3.5    2   2   e   f           ...   32913.637721          ...     429.4629   4.601000E-7  6.367342E-16    qQ2f(3.5)      ...     ...
 13   0   4.5   4.5    2   2   e   f           ...   32812.328224          ...     608.1944   2.676000E-7  3.726231E-16    qQ2f(4.5)      ...     ...
 13   0   5.5   5.5    2   2   e   f           ...   32689.691956          ...     824.5315   1.563000E-7  2.192780E-16    qQ2f(5.5)      ...     ...
 13   0   6.5   6.5    2   2   e   f           ...   32545.842361          ...    1077.8586   8.569000E-8  1.212821E-16    qQ2f(6.5)      ...     ...
 13   0   7.5   7.5    2   2   e   f           ...   32380.767627          ...    1367.6192   4.002000E-8  5.722167E-17    qQ2f(7.5)      ...     ...
 13   0   8.5   8.5    2   2   e   f           ...   32194.361134          ...    1693.2864   1.272000E-8  1.839862E-17    qQ2f(8.5)      ...     ...
 13   0   9.5   9.5    2   2   e   f           ...   31986.441728          ...    2054.3409  8.330000E-10  1.220593E-18    qQ2f(9.5)      ...     ...
 13   0  10.5  10.5    2   2   e   f           ...   31756.765438          ...    2450.2560   2.718000E-9  4.040496E-18   qQ2f(10.5)      ...     ...
 13   0   1.5   1.5    1   1   f   e           ...   33086.403733          ...       0.0000   1.733000E-5  2.373325E-14    qQ1e(1.5)      ...     ...
 13   0   2.5   2.5    1   1   f   e           ...   33041.969696          ...      83.7233   6.712000E-6  9.216751E-15    qQ1e(2.5)      ...     ...
 13   0   3.5   3.5    1   1   f   e           ...   32978.677788          ...     201.9313   3.251000E-6  4.481343E-15    qQ1e(3.5)      ...     ...
 13   0   4.5   4.5    1   1   f   e           ...   32895.914519          ...     355.1203   1.733000E-6  2.400891E-15    qQ1e(4.5)      ...     ...
 13   0   5.5   5.5    1   1   f   e           ...   32793.194882          ...     543.5955   9.550000E-7  1.331354E-15    qQ1e(5.5)      ...     ...
 13   0   6.5   6.5    1   1   f   e           ...   32670.141825          ...     767.4816   5.181000E-7  7.277284E-16    qQ1e(6.5)      ...     ...
 13   0   7.5   7.5    1   1   f   e           ...   32526.446884          ...    1026.7552   2.616000E-7  3.706997E-16    qQ1e(7.5)      ...     ...
 13   0   8.5   8.5    1   1   f   e           ...   32361.834962          ...    1321.2760   1.117000E-7  1.598986E-16    qQ1e(8.5)      ...     ...
 13   0   9.5   9.5    1   1   f   e           ...   32176.038177          ...    1650.8104   3.155000E-8  4.568693E-17    qQ1e(9.5)      ...     ...
 13   0  10.5  10.5    1   1   f   e           ...   31968.777482          ...    2015.0483   1.298000E-9  1.904059E-18   qQ1e(10.5)      ...     ...
 13   0   1.5   1.5    1   2   f   e           ...   32898.910900          ...     187.4928   3.889000E-7  5.386822E-16   pQ12e(1.5)      ...     ...
 13   0   2.5   2.5    1   2   f   e           ...   32836.921035          ...     288.7720   3.572000E-7  4.966430E-16   pQ12e(2.5)      ...     ...
 13   0   3.5   3.5    1   2   f   e           ...   32751.330105          ...     429.2790   2.815000E-7  3.934398E-16   pQ12e(3.5)      ...     ...
 13   0   4.5   4.5    1   2   f   e           ...   32642.836219          ...     608.1986   2.060000E-7  2.898339E-16   pQ12e(4.5)      ...     ...
 13   0   5.5   5.5    1   2   f   e           ...   32511.973922          ...     824.8165   1.417000E-7  2.009745E-16   pQ12e(5.5)      ...     ...
 13   0   6.5   6.5    1   2   f   e           ...   32359.113574          ...    1078.5098   9.064000E-8  1.297730E-16   pQ12e(6.5)      ...     ...
 13   0   7.5   7.5    1   2   f   e           ...   32184.486014          ...    1368.7161   5.224000E-8  7.560800E-17   pQ12e(7.5)      ...     ...
 13   0   8.5   8.5    1   2   f   e           ...   31988.208200          ...    1694.9028   2.520000E-8  3.692143E-17   pQ12e(8.5)      ...     ...
 13   0   9.5   9.5    1   2   f   e           ...   31770.302940          ...    2056.5457   8.360000E-9  1.241713E-17   pQ12e(9.5)      ...     ...
 13   0  10.5  10.5    1   2   f   e           ...   31530.712288          ...    2453.1135  7.070000E-10  1.066129E-18  pQ12e(10.5)      ...     ...
 13   0   1.5   1.5    2   1   f   e           ...   33238.596701          ...       0.0000   5.001000E-9  6.786240E-18   rQ21e(1.5)      ...     ...
 13   0   2.5   2.5    2   1   f   e           ...   33198.431945          ...      83.7233   4.948000E-9  6.730577E-18   rQ21e(2.5)      ...     ...
 13   0   3.5   3.5    2   1   f   e           ...   33140.837207          ...     201.9313   3.928000E-9  5.361697E-18   rQ21e(3.5)      ...     ...
 13   0   4.5   4.5    2   1   f   e           ...   33064.959506          ...     355.1203   2.494000E-9  3.419938E-18   rQ21e(4.5)      ...     ...
 13   0   5.5   5.5    2   1   f   e           ...   32970.060659          ...     543.5955   1.078000E-9  1.486747E-18   rQ21e(5.5)      ...     ...
 13   0   6.5   6.5    2   1   f   e           ...   32855.514408          ...     767.4816  1.450000E-10  2.013767E-19   rQ21e(6.5)      ...     ...
 13   0   7.5   7.5    2   1   f   e           ...   32720.777489          ...    1026.7552  1.400000E-10  1.960372E-19   rQ21e(7.5)      ...     ...
 13   0   8.5   8.5    2   1   f   e           ...   32565.358964          ...    1321.2760   1.443000E-9  2.039916E-18   rQ21e(8.5)      ...     ...
 13   0   9.5   9.5    2   1   f   e           ...   32388.794726          ...    1650.8104   4.315000E-9  6.166645E-18   rQ21e(9.5)      ...     ...
 13   0  10.5  10.5    2   1   f   e           ...   32190.627568          ...    2015.0483   8.828000E-9  1.277207E-17  rQ21e(10.5)      ...     ...
 13   0   0.5   0.5    2   2   f   e           ...   33086.069988          ...     126.2923   1.001000E-5  1.370886E-14    qQ2e(0.5)      ...     ...
 13   0   1.5   1.5    2   2   f   e           ...   33051.103868          ...     187.4928   2.016000E-6  2.766791E-15    qQ2e(1.5)      ...     ...
 13   0   2.5   2.5    2   2   f   e           ...   32993.383284          ...     288.7720   8.593000E-7  1.183447E-15    qQ2e(2.5)      ...     ...
 13   0   3.5   3.5    2   2   f   e           ...   32913.489523          ...     429.2790   4.601000E-7  6.367400E-16    qQ2e(3.5)      ...     ...
 13   0   4.5   4.5    2   2   f   e           ...   32811.881206          ...     608.1986   2.676000E-7  3.726332E-16    qQ2e(4.5)      ...     ...
 13   0   5.5   5.5    2   2   f   e           ...   32688.839699          ...     824.8165   1.563000E-7  2.192894E-16    qQ2e(5.5)      ...     ...
 13   0   6.5   6.5    2   2   f   e           ...   32544.486158          ...    1078.5098   8.564000E-8  1.212215E-16    qQ2e(6.5)      ...     ...
 13   0   7.5   7.5    2   2   f   e           ...   32378.816618          ...    1368.7161   3.995000E-8  5.712847E-17    qQ2e(7.5)      ...     ...
 13   0   8.5   8.5    2   2   f   e           ...   32191.732203          ...    1694.9028   1.266000E-8  1.831482E-17    qQ2e(8.5)      ...     ...
 13   0   9.5   9.5    2   2   f   e           ...   31983.059489          ...    2056.5457  8.110000E-10  1.188608E-18    qQ2e(9.5)      ...     ...
 13   0  10.5  10.5    2   2   f   e           ...   31752.562375          ...    2453.1135   2.774000E-9  4.124836E-18   qQ2e(10.5)      ...     ...
 13   0   1.5   2.5    1   1   f   f           ...   33002.479156          ...      83.9246   1.249000E-5  1.146135E-14    pP1f(2.5)      ...     ...
 13   0   2.5   3.5    1   1   f   f           ...   32923.313398          ...     202.3796   1.431000E-5  1.484402E-14    pP1f(3.5)      ...     ...
 13   0   3.5   4.5    1   1   f   f           ...   32824.694149          ...     355.9150   1.410000E-5  1.569515E-14    pP1f(4.5)      ...     ...
 13   0   4.5   5.5    1   1   f   f           ...   32706.205464          ...     544.8294   1.305000E-5  1.524146E-14    pP1f(5.5)      ...     ...
 13   0   5.5   6.5    1   1   f   f           ...   32567.549941          ...     769.2405   1.143000E-5  1.384800E-14    pP1f(6.5)      ...     ...
 13   0   6.5   7.5    1   1   f   f           ...   32408.504832          ...    1029.1186   9.364000E-6  1.169524E-14    pP1f(7.5)      ...     ...
 13   0   7.5   8.5    1   1   f   f           ...   32228.884101          ...    1324.3180   6.995000E-6  8.974338E-15    pP1f(8.5)      ...     ...
 13   0   8.5   9.5    1   1   f   f           ...   32028.510833          ...    1654.6001   4.521000E-6  5.946498E-15    pP1f(9.5)      ...     ...
 13   0   9.5  10.5    1   1   f   f           ...   31807.198282          ...    2019.6503   2.243000E-6  3.021645E-15   pP1f(10.5)      ...     ...
 13   0   2.5   1.5    1   1   f   f           ...   33125.637420          ...       0.0556   7.085000E-6  1.451979E-14    rR1f(1.5)      ...     ...
 13   0   3.5   2.5    1   1   f   f           ...   33096.684553          ...      83.9246   8.361000E-6  1.525758E-14    rR1f(2.5)      ...     ...
 13   0   4.5   3.5    1   1   f   f           ...   33048.655223          ...     202.3796   7.882000E-6  1.352373E-14    rR1f(3.5)      ...     ...
 13   0   5.5   4.5    1   1   f   f           ...   32980.875415          ...     355.9150   6.611000E-6  1.093407E-14    rR1f(4.5)      ...     ...
 13   0   6.5   5.5    1   1   f   f           ...   32892.794039          ...     544.8294   4.936000E-6  7.979545E-15    rR1f(5.5)      ...     ...
 13   0   7.5   6.5    1   1   f   f           ...   32783.961619          ...     769.2405   3.126000E-6  4.983286E-15    rR1f(6.5)      ...     ...
 13   0   8.5   7.5    1   1   f   f           ...   32653.992382          ...    1029.1186   1.463000E-6  2.314099E-15    rR1f(7.5)      ...     ...
 13   0   9.5   8.5    1   1   f   f           ...   32502.530634          ...    1324.3180   2.955000E-7  4.659490E-16    rR1f(8.5)      ...     ...
 13   0  10.5   9.5    1   1   f   f           ...   32329.225639          ...    1654.6001   5.223000E-8  8.240999E-17    rR1f(9.5)      ...     ...
 13   0  11.5  10.5    1   1   f   f           ...   32133.713683          ...    2019.6503   1.211000E-6  1.918088E-15   rR1f(10.5)      ...     ...
 13   0   1.5   2.5    1   2   f   f           ...   32797.359068          ...     289.0447   2.667000E-7  2.478060E-16   oP12f(2.5)      ...     ...
 13   0   2.5   3.5    1   2   f   f           ...   32696.230157          ...     429.4629   3.864000E-7  4.064066E-16   oP12f(3.5)      ...     ...
 13   0   3.5   4.5    1   2   f   f           ...   32572.414745          ...     608.1944   4.054000E-7  4.582807E-16   oP12f(4.5)      ...     ...
 13   0   4.5   5.5    1   2   f   f           ...   32426.503312          ...     824.5315   3.576000E-7  4.248873E-16   oP12f(5.5)      ...     ...
 13   0   5.5   6.5    1   2   f   f           ...   32258.931816          ...    1077.8586   2.737000E-7  3.379759E-16   oP12f(6.5)      ...     ...
 13   0   6.5   7.5    1   2   f   f           ...   32070.004237          ...    1367.6192   1.786000E-7  2.277976E-16   oP12f(7.5)      ...     ...
 13   0   7.5   8.5    1   2   f   f           ...   31859.915644          ...    1693.2864   9.173000E-8  1.204280E-16   oP12f(8.5)      ...     ...
 13   0   8.5   9.5    1   2   f   f           ...   31628.770021          ...    2054.3409   2.835000E-8  3.823743E-17   oP12f(9.5)      ...     ...
 13   0   9.5  10.5    1   2   f   f           ...   31376.592632          ...    2450.2560  5.140000E-10  7.115683E-19  oP12f(10.5)      ...     ...
 13   0   1.5   0.5    1   2   f   f           ...   32959.953486          ...     126.4502   1.292000E-7  3.565965E-16   qR12f(0.5)      ...     ...
 13   0   2.5   1.5    1   2   f   f           ...   32937.939882          ...     187.7531   1.279000E-8  2.651103E-17   qR12f(1.5)      ...     ...
 13   0   3.5   2.5    1   2   f   f           ...   32891.564464          ...     289.0447  9.800000E-10  1.810729E-18   qR12f(2.5)      ...     ...
 13   0   4.5   3.5    1   2   f   f           ...   32821.571982          ...     429.4629   1.025000E-8  1.783088E-17   qR12f(3.5)      ...     ...
 13   0   5.5   4.5    1   2   f   f           ...   32728.596012          ...     608.1944   1.297000E-8  2.178333E-17   qR12f(4.5)      ...     ...
 13   0   6.5   5.5    1   2   f   f           ...   32613.091887          ...     824.5315   6.896000E-9  1.134012E-17   qR12f(5.5)      ...     ...
 13   0   7.5   6.5    1   2   f   f           ...   32475.343493          ...    1077.8586  3.780000E-10  6.140928E-19   qR12f(6.5)      ...     ...
 13   0   8.5   7.5    1   2   f   f           ...   32315.491787          ...    1367.6192   4.766000E-9  7.697377E-18   qR12f(7.5)      ...     ...
 13   0   9.5   8.5    1   2   f   f           ...   32133.562177          ...    1693.2864   3.111000E-8  5.018772E-17   qR12f(8.5)      ...     ...
 13   0  10.5   9.5    1   2   f   f           ...   31929.484828          ...    2054.3409   8.845000E-8  1.430752E-16   qR12f(9.5)      ...     ...
 13   0  11.5  10.5    1   2   f   f           ...   31703.108033          ...    2450.2560   1.823000E-7  2.966397E-16  qR12f(10.5)      ...     ...
 13   0   0.5   1.5    2   1   f   f           ...   33212.306713          ...       0.0556   5.502000E-7  3.738955E-16   qP21f(1.5)      ...     ...
 13   0   1.5   2.5    2   1   f   f           ...   33154.672124          ...      83.9246   6.534000E-7  5.940953E-16   qP21f(2.5)      ...     ...
 13   0   2.5   3.5    2   1   f   f           ...   33079.775646          ...     202.3796   7.249000E-7  7.448554E-16   qP21f(3.5)      ...     ...
 13   0   3.5   4.5    2   1   f   f           ...   32986.853567          ...     355.9150   7.309000E-7  8.056083E-16   qP21f(4.5)      ...     ...
 13   0   4.5   5.5    2   1   f   f           ...   32875.250451          ...     544.8294   6.808000E-7  7.869695E-16   qP21f(5.5)      ...     ...
 13   0   5.5   6.5    2   1   f   f           ...   32744.415718          ...     769.2405   5.926000E-7  7.102285E-16   qP21f(6.5)      ...     ...
 13   0   6.5   7.5    2   1   f   f           ...   32593.877415          ...    1029.1186   4.834000E-7  5.968984E-16   qP21f(7.5)      ...     ...
 13   0   7.5   8.5    2   1   f   f           ...   32423.214705          ...    1324.3180   3.663000E-7  4.643335E-16   qP21f(8.5)      ...     ...
 13   0   8.5   9.5    2   1   f   f           ...   32232.034835          ...    1654.6001   2.517000E-7  3.268948E-16   qP21f(9.5)      ...     ...
 13   0   9.5  10.5    2   1   f   f           ...   32019.954831          ...    2019.6503   1.487000E-7  1.976672E-16  qP21f(10.5)      ...     ...
 13   0   2.5   1.5    2   1   f   f           ...   33282.099668          ...       0.0556   4.765000E-8  9.673652E-17   sR21f(1.5)      ...     ...
 13   0   3.5   2.5    2   1   f   f           ...   33258.843971          ...      83.9246   1.160000E-7  2.096236E-16   sR21f(2.5)      ...     ...
 13   0   4.5   3.5    2   1   f   f           ...   33217.700210          ...     202.3796   1.677000E-7  2.848142E-16   sR21f(3.5)      ...     ...
 13   0   5.5   4.5    2   1   f   f           ...   33157.741192          ...     355.9150   1.871000E-7  3.061561E-16   sR21f(4.5)      ...     ...
 13   0   6.5   5.5    2   1   f   f           ...   33078.166623          ...     544.8294   1.759000E-7  2.811820E-16   sR21f(5.5)      ...     ...
 13   0   7.5   6.5    2   1   f   f           ...   32978.292223          ...     769.2405   1.426000E-7  2.246533E-16   sR21f(6.5)      ...     ...
 13   0   8.5   7.5    2   1   f   f           ...   32857.516384          ...    1029.1186   9.778000E-8  1.527534E-16   sR21f(7.5)      ...     ...
 13   0   9.5   8.5    2   1   f   f           ...   32715.287183          ...    1324.3180   5.201000E-8  8.094697E-17   sR21f(8.5)      ...     ...
 13   0  10.5   9.5    2   1   f   f           ...   32551.075726          ...    1654.6001   1.579000E-8  2.457547E-17   sR21f(9.5)      ...     ...
 13   0  11.5  10.5    2   1   f   f           ...   32364.355680          ...    2019.6503  4.820000E-11  7.525917E-20  sR21f(10.5)      ...     ...
 13   0   0.5   1.5    2   2   f   f           ...   33024.609175          ...     187.7531   2.029000E-5  1.394551E-14    pP2f(1.5)      ...     ...
 13   0   1.5   2.5    2   2   f   f           ...   32949.552035          ...     289.0447   1.780000E-5  1.638655E-14    pP2f(2.5)      ...     ...
 13   0   2.5   3.5    2   2   f   f           ...   32852.692406          ...     429.4629   1.607000E-5  1.674145E-14    pP2f(3.5)      ...     ...
 13   0   3.5   4.5    2   2   f   f           ...   32734.574164          ...     608.1944   1.431000E-5  1.601673E-14    pP2f(4.5)      ...     ...
 13   0   4.5   5.5    2   2   f   f           ...   32595.548299          ...     824.5315   1.232000E-5  1.448674E-14    pP2f(5.5)      ...     ...
 13   0   5.5   6.5    2   2   f   f           ...   32435.797593          ...    1077.8586   1.003000E-5  1.225075E-14    pP2f(6.5)      ...     ...
 13   0   6.5   7.5    2   2   f   f           ...   32255.376820          ...    1367.6192   7.510000E-6  9.468943E-15    pP2f(7.5)      ...     ...
 13   0   7.5   8.5    2   2   f   f           ...   32054.246248          ...    1693.2864   4.908000E-6  6.365590E-15    pP2f(8.5)      ...     ...
 13   0   8.5   9.5    2   2   f   f           ...   31832.294023          ...    2054.3409   2.506000E-6  3.336917E-15    pP2f(9.5)      ...     ...
 13   0   9.5  10.5    2   2   f   f           ...   31589.349181          ...    2450.2560   7.060000E-7  9.642472E-16   pP2f(10.5)      ...     ...
 13   0   1.5   0.5    2   2   f   f           ...   33112.146453          ...     126.4502   9.098000E-6  2.488049E-14    rR2f(0.5)      ...     ...
 13   0   2.5   1.5    2   2   f   f           ...   33094.402130          ...     187.7531   9.752000E-6  2.002321E-14    rR2f(1.5)      ...     ...
 13   0   3.5   2.5    2   2   f   f           ...   33053.723883          ...     289.0447   8.891000E-6  1.626696E-14    rR2f(2.5)      ...     ...
 13   0   4.5   3.5    2   2   f   f           ...   32990.616969          ...     429.4629   7.373000E-6  1.269495E-14    rR2f(3.5)      ...     ...
 13   0   5.5   4.5    2   2   f   f           ...   32905.461789          ...     608.1944   5.517000E-6  9.166552E-15    rR2f(4.5)      ...     ...
 13   0   6.5   5.5    2   2   f   f           ...   32798.464470          ...     824.5315   3.553000E-6  5.776872E-15    rR2f(5.5)      ...     ...
 13   0   7.5   6.5    2   2   f   f           ...   32669.674097          ...    1077.8586   1.743000E-6  2.798063E-15    rR2f(6.5)      ...     ...
 13   0   8.5   7.5    2   2   f   f           ...   32519.015789          ...    1367.6192   4.231000E-7  6.748053E-16    rR2f(7.5)      ...     ...
 13   0   9.5   8.5    2   2   f   f           ...   32346.318726          ...    1693.2864   1.563000E-8  2.488425E-17    rR2f(8.5)      ...     ...
 13   0  10.5   9.5    2   2   f   f           ...   32151.334914          ...    2054.3409   1.001000E-6  1.596932E-15    rR2f(9.5)      ...     ...
 13   0  11.5  10.5    2   2   f   f           ...   31933.750030          ...    2450.2560   3.844000E-6  6.164954E-15   rR2f(10.5)      ...     ...
 13   1   1.5   2.5    1   1   e   e           ...   29437.195990          ...    3649.2042   2.394000E-5  2.761199E-14    pP1e(2.5)      ...     ...
 13   1   2.5   3.5    1   1   e   e           ...   29362.570829          ...    3763.1086   2.369000E-5  3.089555E-14    pP1e(3.5)      ...     ...
 13   1   3.5   4.5    1   1   e   e           ...   29269.943801          ...    3910.6335   1.914000E-5  2.679451E-14    pP1e(4.5)      ...     ...
 13   1   4.5   5.5    1   1   e   e           ...   29158.917458          ...    4092.0586   1.330000E-5  1.954274E-14    pP1e(5.5)      ...     ...
 13   1   5.5   6.5    1   1   e   e           ...   29029.198896          ...    4307.4978   7.347000E-6  1.120343E-14    pP1e(6.5)      ...     ...
 13   1   6.5   7.5    1   1   e   e           ...   28880.563002          ...    4556.9257   2.434000E-6  3.828028E-15    pP1e(7.5)      ...     ...
 13   1   7.5   8.5    1   1   e   e           ...   28712.818171          ...    4840.2047   3.170000E-8  5.124044E-17    pP1e(8.5)      ...     ...
 13   1   8.5   9.5    1   1   e   e           ...   28525.780381          ...    5157.1070   2.104000E-6  3.488759E-15    pP1e(9.5)      ...     ...
 13   1   9.5  10.5    1   1   e   e           ...   28319.254940          ...    5507.3297   1.111000E-5  1.888059E-14   pP1e(10.5)      ...     ...
 13   1   2.5   1.5    1   1   e   e           ...   29557.208165          ...    3568.4713   2.021000E-5  5.202217E-14    rR1e(1.5)      ...     ...
 13   1   3.5   2.5    1   1   e   e           ...   29531.373134          ...    3649.2042   2.492000E-5  5.711856E-14    rR1e(2.5)      ...     ...
 13   1   4.5   3.5    1   1   e   e           ...   29487.867445          ...    3763.1086   2.428000E-5  5.232747E-14    rR1e(3.5)      ...     ...
 13   1   5.5   4.5    1   1   e   e           ...   29426.063178          ...    3910.6335   2.074000E-5  4.309069E-14    rR1e(4.5)      ...     ...
 13   1   6.5   5.5    1   1   e   e           ...   29345.430066          ...    4092.0586   1.545000E-5  3.137994E-14    rR1e(5.5)      ...     ...
 13   1   7.5   6.5    1   1   e   e           ...   29245.525084          ...    4307.4978   9.401000E-6  1.883237E-14    rR1e(6.5)      ...     ...
 13   1   8.5   7.5    1   1   e   e           ...   29125.961685          ...    4556.9257   3.824000E-6  7.602696E-15    rR1e(7.5)      ...     ...
 13   1   9.5   8.5    1   1   e   e           ...   28986.379890          ...    4840.2047   3.578000E-7  7.093615E-16    rR1e(8.5)      ...     ...
 13   1  10.5   9.5    1   1   e   e           ...   28826.422920          ...    5157.1070   9.921000E-7  1.968903E-15    rR1e(9.5)      ...     ...
 13   1  11.5  10.5    1   1   e   e           ...   28645.720023          ...    5507.3297   7.827000E-6  1.559991E-14   rR1e(10.5)      ...     ...
 13   1   1.5   2.5    1   2   e   e           ...   29235.189171          ...    3851.2110   3.082000E-7  3.604021E-16   oP12e(2.5)      ...     ...
 13   1   2.5   3.5    1   2   e   e           ...   29139.593574          ...    3986.0859   3.497000E-7  4.630711E-16   oP12e(3.5)      ...     ...
 13   1   3.5   4.5    1   2   e   e           ...   29022.672328          ...    4157.9050   2.437000E-7  3.469992E-16   oP12e(4.5)      ...     ...
 13   1   4.5   5.5    1   2   e   e           ...   28884.988271          ...    4365.9878   9.713000E-8  1.454405E-16   oP12e(5.5)      ...     ...
 13   1   5.5   6.5    1   2   e   e           ...   28726.964458          ...    4609.7322   4.961000E-9  7.725039E-18   oP12e(6.5)      ...     ...
 13   1   6.5   7.5    1   2   e   e           ...   28548.899261          ...    4888.5894   4.611000E-8  7.421337E-17   oP12e(7.5)      ...     ...
 13   1   7.5   8.5    1   2   e   e           ...   28350.985429          ...    5202.0375   2.851000E-7  4.726788E-16   oP12e(8.5)      ...     ...
 13   1   8.5   9.5    1   2   e   e           ...   28133.325972          ...    5549.5614   7.744000E-7  1.320150E-15   oP12e(9.5)      ...     ...
 13   1   9.5  10.5    1   2   e   e           ...   27895.945624          ...    5930.6390   1.552000E-6  2.718157E-15  oP12e(10.5)      ...     ...
 13   1   1.5   0.5    1   2   e   e           ...   29391.044378          ...    3695.3558   1.751000E-7  6.077764E-16   qR12e(0.5)      ...     ...
 13   1   2.5   1.5    1   2   e   e           ...   29371.637454          ...    3754.0420   6.537000E-9  1.704006E-17   qR12e(1.5)      ...     ...
 13   1   3.5   2.5    1   2   e   e           ...   29329.366315          ...    3851.2110   1.593000E-8  3.701748E-17   qR12e(2.5)      ...     ...
 13   1   4.5   3.5    1   2   e   e           ...   29264.890190          ...    3986.0859   5.003000E-8  1.094724E-16   qR12e(3.5)      ...     ...
 13   1   5.5   4.5    1   2   e   e           ...   29178.791706          ...    4157.9050   5.146000E-8  1.087362E-16   qR12e(4.5)      ...     ...
 13   1   6.5   5.5    1   2   e   e           ...   29071.500879          ...    4365.9878   2.312000E-8  4.784730E-17   qR12e(5.5)      ...     ...
 13   1   7.5   6.5    1   2   e   e           ...   28943.290647          ...    4609.7322  2.090000E-10  4.274646E-19   qR12e(6.5)      ...     ...
 13   1   8.5   7.5    1   2   e   e           ...   28794.297944          ...    4888.5894   2.991000E-8  6.084343E-17   qR12e(7.5)      ...     ...
 13   1   9.5   8.5    1   2   e   e           ...   28624.547148          ...    5202.0375   1.588000E-7  3.228408E-16   qR12e(8.5)      ...     ...
 13   1  10.5   9.5    1   2   e   e           ...   28433.968512          ...    5549.5614   4.230000E-7  8.628113E-16   qR12e(9.5)      ...     ...
 13   1  11.5  10.5    1   2   e   e           ...   28222.410707          ...    5930.6390   8.382000E-7  1.721099E-15  qR12e(10.5)      ...     ...
 13   1   0.5   1.5    2   1   e   e           ...   29643.963167          ...    3568.4713   1.702000E-6  1.451827E-15   qP21e(1.5)      ...     ...
 13   1   1.5   2.5    2   1   e   e           ...   29589.541523          ...    3649.2042   1.674000E-6  1.910933E-15   qP21e(2.5)      ...     ...
 13   1   2.5   3.5    2   1   e   e           ...   29519.281299          ...    3763.1086   1.599000E-6  2.063269E-15   qP21e(3.5)      ...     ...
 13   1   3.5   4.5    2   1   e   e           ...   29432.467058          ...    3910.6335   1.377000E-6  1.906463E-15   qP21e(4.5)      ...     ...
 13   1   4.5   5.5    2   1   e   e           ...   29328.464000          ...    4092.0586   1.056000E-6  1.533775E-15   qP21e(5.5)      ...     ...
 13   1   5.5   6.5    2   1   e   e           ...   29206.725680          ...    4307.4978   7.038000E-7  1.060216E-15   qP21e(6.5)      ...     ...
 13   1   6.5   7.5    2   1   e   e           ...   29066.775269          ...    4556.9257   3.783000E-7  5.873655E-16   qP21e(7.5)      ...     ...
 13   1   7.5   8.5    2   1   e   e           ...   28908.182088          ...    4840.2047   1.300000E-7  2.073037E-16   qP21e(8.5)      ...     ...
 13   1   8.5   9.5    2   1   e   e           ...   28730.540587          ...    5157.1070   5.924000E-9  9.683396E-18   qP21e(9.5)      ...     ...
 13   1   9.5  10.5    2   1   e   e           ...   28533.453005          ...    5507.3297   5.549000E-8  9.289046E-17  qP21e(10.5)      ...     ...
 13   1   2.5   1.5    2   1   e   e           ...   29713.918634          ...    3568.4713   1.012000E-7  2.577565E-16   sR21e(1.5)      ...     ...
 13   1   3.5   2.5    2   1   e   e           ...   29693.896391          ...    3649.2042   2.901000E-7  6.576727E-16   sR21e(2.5)      ...     ...
 13   1   4.5   3.5    2   1   e   e           ...   29657.413986          ...    3763.1086   4.662000E-7  9.932841E-16   sR21e(3.5)      ...     ...
 13   1   5.5   4.5    2   1   e   e           ...   29603.589963          ...    3910.6335   5.613000E-7  1.152246E-15   sR21e(4.5)      ...     ...
 13   1   6.5   5.5    2   1   e   e           ...   29531.642333          ...    4092.0586   5.564000E-7  1.115877E-15   sR21e(5.5)      ...     ...
 13   1   7.5   6.5    2   1   e   e           ...   29440.889001          ...    4307.4978   4.651000E-7  9.193782E-16   sR21e(6.5)      ...     ...
 13   1   8.5   7.5    2   1   e   e           ...   29330.721892          ...    4556.9257   3.189000E-7  6.252004E-16   sR21e(7.5)      ...     ...
 13   1   9.5   8.5    2   1   e   e           ...   29200.577955          ...    4840.2047   1.594000E-7  3.114015E-16   sR21e(8.5)      ...     ...
 13   1  10.5   9.5    2   1   e   e           ...   29049.914436          ...    5157.1070   3.590000E-8  7.015444E-17   sR21e(9.5)      ...     ...
 13   1  11.5  10.5    2   1   e   e           ...   28878.189307          ...    5507.3297   3.691000E-9  7.238531E-18  sR21e(10.5)      ...     ...
 13   1   0.5   1.5    2   2   e   e           ...   29458.392456          ...    3754.0420   4.159000E-5  3.592515E-14    pP2e(1.5)      ...     ...
 13   1   1.5   2.5    2   2   e   e           ...   29387.534705          ...    3851.2110   3.163000E-5  3.660491E-14    pP2e(2.5)      ...     ...
 13   1   2.5   3.5    2   2   e   e           ...   29296.304044          ...    3986.0859   2.359000E-5  3.090447E-14    pP2e(3.5)      ...     ...
 13   1   3.5   4.5    2   2   e   e           ...   29185.195586          ...    4157.9050   1.603000E-5  2.257127E-14    pP2e(4.5)      ...     ...
 13   1   4.5   5.5    2   2   e   e           ...   29054.534813          ...    4365.9878   9.026000E-6  1.335808E-14    pP2e(5.5)      ...     ...
 13   1   5.5   6.5    2   2   e   e           ...   28904.491243          ...    4609.7322   3.309000E-6  5.089523E-15    pP2e(6.5)      ...     ...
 13   1   6.5   7.5    2   2   e   e           ...   28735.111529          ...    4888.5894   1.740000E-7  2.764326E-16    pP2e(7.5)      ...     ...
 13   1   7.5   8.5    2   2   e   e           ...   28546.349346          ...    5202.0375   1.498000E-6  2.449717E-15    pP2e(8.5)      ...     ...
 13   1   8.5   9.5    2   2   e   e           ...   28338.086179          ...    5549.5614   9.705000E-6  1.630627E-14    pP2e(9.5)      ...     ...
 13   1   9.5  10.5    2   2   e   e           ...   28110.143689          ...    5930.6390   2.757000E-5  4.755276E-14   pP2e(10.5)      ...     ...
 13   1   1.5   0.5    2   2   e   e           ...   29543.389911          ...    3695.3558   2.457000E-5  8.440579E-14    rR2e(0.5)      ...     ...
 13   1   2.5   1.5    2   2   e   e           ...   29528.347923          ...    3754.0420   2.793000E-5  7.203468E-14    rR2e(1.5)      ...     ...
 13   1   3.5   2.5    2   2   e   e           ...   29491.889572          ...    3851.2110   2.662000E-5  6.117857E-14    rR2e(2.5)      ...     ...
 13   1   4.5   3.5    2   2   e   e           ...   29434.436731          ...    3986.0859   2.269000E-5  4.907844E-14    rR2e(3.5)      ...     ...
 13   1   5.5   4.5    2   2   e   e           ...   29356.318491          ...    4157.9050   1.707000E-5  3.563439E-14    rR2e(4.5)      ...     ...
 13   1   6.5   5.5    2   2   e   e           ...   29257.713146          ...    4365.9878   1.065000E-5  2.176073E-14    rR2e(5.5)      ...     ...
 13   1   7.5   6.5    2   2   e   e           ...   29138.654564          ...    4609.7322   4.637000E-6  9.357241E-15    rR2e(6.5)      ...     ...
 13   1   8.5   7.5    2   2   e   e           ...   28999.058151          ...    4888.5894   6.333000E-7  1.270141E-15    rR2e(7.5)      ...     ...
 13   1   9.5   8.5    2   2   e   e           ...   28838.745213          ...    5202.0375   6.412000E-7  1.284269E-15    rR2e(8.5)      ...     ...
 13   1  10.5   9.5    2   2   e   e           ...   28657.460028          ...    5549.5614   6.805000E-6  1.366480E-14    rR2e(9.5)      ...     ...
 13   1  11.5  10.5    2   2   e   e           ...   28454.879992          ...    5930.6390   2.091000E-5  4.223639E-14   rR2e(10.5)      ...     ...
 13   1   1.5   1.5    1   1   e   f           ...   29517.877591          ...    3568.5226   4.128000E-5  7.102761E-14    qQ1f(1.5)      ...     ...
 13   1   2.5   2.5    1   1   e   f           ...   29476.288595          ...    3649.3909   1.533000E-5  2.645174E-14    qQ1f(2.5)      ...     ...
 13   1   3.5   3.5    1   1   e   f           ...   29417.050858          ...    3763.5265   6.908000E-6  1.196773E-14    qQ1f(3.5)      ...     ...
 13   1   4.5   4.5    1   1   e   f           ...   29339.598713          ...    3911.3774   3.270000E-6  5.695045E-15    qQ1f(4.5)      ...     ...
 13   1   5.5   5.5    1   1   e   f           ...   29243.479257          ...    4093.2174   1.475000E-6  2.585781E-15    qQ1f(5.5)      ...     ...
 13   1   6.5   6.5    1   1   e   f           ...   29128.334636          ...    4309.1540   5.556000E-7  9.817223E-16    qQ1f(6.5)      ...     ...
 13   1   7.5   7.5    1   1   e   f           ...   28993.867271          ...    4559.1556   1.224000E-7  2.182865E-16    qQ1f(7.5)      ...     ...
 13   1   8.5   8.5    1   1   e   f           ...   28839.808066          ...    4843.0793  9.010000E-13  1.624044E-21    qQ1f(8.5)      ...     ...
 13   1   9.5   9.5    1   1   e   f           ...   28665.892354          ...    5160.6923   9.985000E-8  1.821692E-16    qQ1f(9.5)      ...     ...
 13   1  10.5  10.5    1   1   e   f           ...   28471.842705          ...    5511.6872   3.696000E-7  6.835315E-16   qQ1f(10.5)      ...     ...
 13   1   1.5   1.5    1   2   e   f           ...   29332.107917          ...    3754.2923   5.311000E-7  9.254384E-16   pQ12f(1.5)      ...     ...
 13   1   2.5   2.5    1   2   e   f           ...   29274.202685          ...    3851.4768   4.344000E-7  7.599367E-16   pQ12f(2.5)      ...     ...
 13   1   3.5   3.5    1   2   e   f           ...   29194.305903          ...    3986.2714   2.835000E-7  4.986714E-16   pQ12f(3.5)      ...     ...
 13   1   4.5   4.5    1   2   e   f           ...   29093.060444          ...    4157.9156   1.519000E-7  2.690523E-16   pQ12f(4.5)      ...     ...
 13   1   5.5   5.5    1   2   e   f           ...   28970.962054          ...    4365.7346   5.930000E-8  1.059221E-16   pQ12f(5.5)      ...     ...
 13   1   6.5   6.5    1   2   e   f           ...   28828.355599          ...    4609.1331   9.670000E-9  1.744394E-17   pQ12f(6.5)      ...     ...
 13   1   7.5   7.5    1   2   e   f           ...   28665.454790          ...    4887.5681   1.969000E-9  3.592409E-18   pQ12f(7.5)      ...     ...
 13   1   8.5   8.5    1   2   e   f           ...   28482.364102          ...    5200.5233   3.391000E-8  6.266621E-17   pQ12f(8.5)      ...     ...
 13   1   9.5   9.5    1   2   e   f           ...   28279.096200          ...    5547.4884   1.027000E-7  1.925294E-16   pQ12f(9.5)      ...     ...
 13   1  10.5  10.5    1   2   e   f           ...   28055.584046          ...    5927.9459   2.046000E-7  3.896949E-16  pQ12f(10.5)      ...     ...
 13   1   1.5   1.5    2   1   e   f           ...   29670.223124          ...    3568.5226   6.351000E-8  1.081579E-16   rQ21f(1.5)      ...     ...
 13   1   2.5   2.5    2   1   e   f           ...   29632.999065          ...    3649.3909   6.536000E-8  1.115883E-16   rQ21f(2.5)      ...     ...
 13   1   3.5   3.5    2   1   e   f           ...   29579.574115          ...    3763.5265   5.676000E-8  9.725598E-17   rQ21f(3.5)      ...     ...
 13   1   4.5   4.5    2   1   e   f           ...   29509.145254          ...    3911.3774   4.345000E-8  7.480563E-17   rQ21f(4.5)      ...     ...
 13   1   5.5   5.5    2   1   e   f           ...   29421.006042          ...    4093.2174   2.845000E-8  4.927481E-17   rQ21f(5.5)      ...     ...
 13   1   6.5   6.5    2   1   e   f           ...   29314.546904          ...    4309.1540   1.456000E-8  2.540111E-17   rQ21f(6.5)      ...     ...
 13   1   7.5   7.5    2   1   e   f           ...   29189.231188          ...    4559.1556   4.368000E-9  7.685906E-18   rQ21f(7.5)      ...     ...
 13   1   8.5   8.5    2   1   e   f           ...   29044.568273          ...    4843.0793  4.700000E-11  8.352678E-20   rQ21f(8.5)      ...     ...
 13   1   9.5   9.5    2   1   e   f           ...   28880.090420          ...    5160.6923   3.008000E-9  5.406777E-18   rQ21f(9.5)      ...     ...
 13   1  10.5  10.5    2   1   e   f           ...   28695.334221          ...    5511.6872   1.354000E-8  2.465209E-17  rQ21f(10.5)      ...     ...
 13   1   0.5   0.5    2   2   e   f           ...   29516.927888          ...    3695.5066   2.386000E-5  4.105687E-14    qQ2f(0.5)      ...     ...
 13   1   1.5   1.5    2   2   e   f           ...   29484.453450          ...    3754.2923   4.621000E-6  7.969068E-15    qQ2f(1.5)      ...     ...
 13   1   2.5   2.5    2   2   e   f           ...   29430.913155          ...    3851.4768   1.830000E-6  3.167389E-15    qQ2f(2.5)      ...     ...
 13   1   3.5   3.5    2   2   e   f           ...   29356.829160          ...    3986.2714   8.655000E-7  1.505589E-15    qQ2f(3.5)      ...     ...
 13   1   4.5   4.5    2   2   e   f           ...   29262.606986          ...    4157.9156   4.080000E-7  7.143185E-16    qQ2f(4.5)      ...     ...
 13   1   5.5   5.5    2   2   e   f           ...   29148.488839          ...    4365.7346   1.625000E-7  2.867339E-16    qQ2f(5.5)      ...     ...
 13   1   6.5   6.5    2   2   e   f           ...   29014.567867          ...    4609.1331   3.724000E-8  6.631858E-17    qQ2f(6.5)      ...     ...
 13   1   7.5   7.5    2   2   e   f           ...   28860.818707          ...    4887.5681  2.560000E-11  4.607660E-20    qQ2f(7.5)      ...     ...
 13   1   8.5   8.5    2   2   e   f           ...   28687.124309          ...    5200.5233   3.877000E-8  7.062842E-17    qQ2f(8.5)      ...     ...
 13   1   9.5   9.5    2   2   e   f           ...   28493.294265          ...    5547.4884   1.475000E-7  2.723732E-16    qQ2f(9.5)      ...     ...
 13   1  10.5  10.5    2   2   e   f           ...   28279.075562          ...    5927.9459   3.194000E-7  5.987730E-16   qQ2f(10.5)      ...     ...
 13   1   1.5   1.5    1   1   f   e           ...   29517.932447          ...    3568.4713   4.127000E-5  7.101014E-14    qQ1e(1.5)      ...     ...
 13   1   2.5   2.5    1   1   f   e           ...   29476.488827          ...    3649.2042   1.532000E-5  2.643413E-14    qQ1e(2.5)      ...     ...
 13   1   3.5   3.5    1   1   f   e           ...   29417.500508          ...    3763.1086   6.901000E-6  1.195524E-14    qQ1e(3.5)      ...     ...
 13   1   4.5   4.5    1   1   f   e           ...   29340.401319          ...    3910.6335   3.265000E-6  5.686026E-15    qQ1e(4.5)      ...     ...
 13   1   5.5   5.5    1   1   f   e           ...   29244.731788          ...    4092.0586   1.473000E-6  2.582053E-15    qQ1e(5.5)      ...     ...
 13   1   6.5   6.5    1   1   f   e           ...   29130.125611          ...    4307.4978   5.550000E-7  9.805416E-16    qQ1e(6.5)      ...     ...
 13   1   7.5   7.5    1   1   f   e           ...   28996.276401          ...    4556.9257   1.226000E-7  2.186068E-16    qQ1e(7.5)      ...     ...
 13   1   8.5   8.5    1   1   f   e           ...   28842.906248          ...    4840.2047  3.950000E-12  7.118308E-21    qQ1e(8.5)      ...     ...
 13   1   9.5   9.5    1   1   f   e           ...   28669.741630          ...    5157.1070   9.871000E-8  1.800410E-16    qQ1e(9.5)      ...     ...
 13   1  10.5  10.5    1   1   f   e           ...   28476.496104          ...    5507.3297   3.664000E-7  6.773921E-16   qQ1e(10.5)      ...     ...
 13   1   1.5   1.5    1   2   f   e           ...   29332.361736          ...    3754.0420   5.399000E-7  9.407560E-16   pQ12e(1.5)      ...     ...
 13   1   2.5   2.5    1   2   f   e           ...   29274.482008          ...    3851.2110   4.445000E-7  7.775907E-16   pQ12e(2.5)      ...     ...
 13   1   3.5   3.5    1   2   f   e           ...   29194.523253          ...    3986.0859   2.917000E-7  5.130875E-16   pQ12e(3.5)      ...     ...
 13   1   4.5   4.5    1   2   f   e           ...   29093.129846          ...    4157.9050   1.572000E-7  2.784386E-16   pQ12e(4.5)      ...     ...
 13   1   5.5   5.5    1   2   f   e           ...   28970.802601          ...    4365.9878   6.191000E-8  1.105853E-16   pQ12e(5.5)      ...     ...
 13   1   6.5   6.5    1   2   f   e           ...   28827.891174          ...    4609.7322   1.039000E-8  1.874336E-17   pQ12e(6.5)      ...     ...
 13   1   7.5   7.5    1   2   f   e           ...   28664.612661          ...    4888.5894   1.813000E-9  3.307984E-18   pQ12e(7.5)      ...     ...
 13   1   8.5   8.5    1   2   f   e           ...   28481.073506          ...    5202.0375   3.393000E-8  6.270886E-17   pQ12e(8.5)      ...     ...
 13   1   9.5   9.5    1   2   f   e           ...   28277.287222          ...    5549.5614   1.039000E-7  1.948040E-16   pQ12e(9.5)      ...     ...
 13   1  10.5  10.5    1   2   f   e           ...   28053.186789          ...    5930.6390   2.077000E-7  3.956670E-16  pQ12e(10.5)      ...     ...
 13   1   1.5   1.5    2   1   f   e           ...   29670.125414          ...    3568.4713   6.227000E-8  1.060469E-16   rQ21e(1.5)      ...     ...
 13   1   2.5   2.5    2   1   f   e           ...   29632.951076          ...    3649.2042   6.372000E-8  1.087887E-16   rQ21e(2.5)      ...     ...
 13   1   3.5   3.5    2   1   f   e           ...   29579.659927          ...    3763.1086   5.518000E-8  9.454816E-17   rQ21e(3.5)      ...     ...
 13   1   4.5   4.5    2   1   f   e           ...   29509.446306          ...    3910.6335   4.222000E-8  7.268652E-17   rQ21e(4.5)      ...     ...
 13   1   5.5   5.5    2   1   f   e           ...   29421.597565          ...    4092.0586   2.770000E-8  4.797390E-17   rQ21e(5.5)      ...     ...
 13   1   6.5   6.5    2   1   f   e           ...   29315.498194          ...    4307.4978   1.426000E-8  2.487612E-17   rQ21e(6.5)      ...     ...
 13   1   7.5   7.5    2   1   f   e           ...   29190.607006          ...    4556.9257   4.354000E-9  7.660549E-18   rQ21e(7.5)      ...     ...
 13   1   8.5   8.5    2   1   f   e           ...   29046.430250          ...    4840.2047  6.340000E-11  1.126579E-19   rQ21e(8.5)      ...     ...
 13   1   9.5   9.5    2   1   f   e           ...   28882.498179          ...    5157.1070   2.761000E-9  4.961976E-18   rQ21e(9.5)      ...     ...
 13   1  10.5  10.5    2   1   f   e           ...   28698.346191          ...    5507.3297   1.276000E-8  2.322708E-17  rQ21e(10.5)      ...     ...
 13   1   0.5   0.5    2   2   f   e           ...   29517.006508          ...    3695.3558   2.386000E-5  4.105665E-14    qQ2e(0.5)      ...     ...
 13   1   1.5   1.5    2   2   f   e           ...   29484.554704          ...    3754.0420   4.622000E-6  7.970738E-15    qQ2e(1.5)      ...     ...
 13   1   2.5   2.5    2   2   f   e           ...   29430.944257          ...    3851.2110   1.831000E-6  3.169113E-15    qQ2e(2.5)      ...     ...
 13   1   3.5   3.5    2   2   f   e           ...   29356.682672          ...    3986.0859   8.664000E-7  1.507170E-15    qQ2e(3.5)      ...     ...
 13   1   4.5   4.5    2   2   f   e           ...   29262.174834          ...    4157.9050   4.088000E-7  7.157402E-16    qQ2e(4.5)      ...     ...
 13   1   5.5   5.5    2   2   f   e           ...   29147.668378          ...    4365.9878   1.630000E-7  2.876323E-16    qQ2e(5.5)      ...     ...
 13   1   6.5   6.5    2   2   f   e           ...   29013.263757          ...    4609.7322   3.744000E-8  6.668074E-17    qQ2e(6.5)      ...     ...
 13   1   7.5   7.5    2   2   f   e           ...   28858.943265          ...    4888.5894  2.210000E-11  3.978223E-20    qQ2e(7.5)      ...     ...
 13   1   8.5   8.5    2   2   f   e           ...   28684.597508          ...    5202.0375   3.873000E-8  7.056799E-17    qQ2e(8.5)      ...     ...
 13   1   9.5   9.5    2   2   f   e           ...   28490.043771          ...    5549.5614   1.477000E-7  2.728048E-16    qQ2e(9.5)      ...     ...
 13   1  10.5  10.5    2   2   f   e           ...   28275.036875          ...    5930.6390   3.200000E-7  6.000692E-16   qQ2e(10.5)      ...     ...
 13   1   1.5   2.5    1   1   f   f           ...   29437.012877          ...    3649.3909   2.395000E-5  2.762387E-14    pP1f(2.5)      ...     ...
 13   1   2.5   3.5    1   1   f   f           ...   29362.166551          ...    3763.5265   2.370000E-5  3.090944E-14    pP1f(3.5)      ...     ...
 13   1   3.5   4.5    1   1   f   f           ...   29269.231776          ...    3911.3774   1.916000E-5  2.682382E-14    pP1f(4.5)      ...     ...
 13   1   4.5   5.5    1   1   f   f           ...   29157.817398          ...    4093.2174   1.330000E-5  1.954421E-14    pP1f(5.5)      ...     ...
 13   1   5.5   6.5    1   1   f   f           ...   29027.636359          ...    4309.1540   7.346000E-6  1.120311E-14    pP1f(6.5)      ...     ...
 13   1   6.5   7.5    1   1   f   f           ...   28878.467798          ...    4559.1556   2.429000E-6  3.820718E-15    pP1f(7.5)      ...     ...
 13   1   7.5   8.5    1   1   f   f           ...   28710.122782          ...    4843.0793   3.059000E-8  4.945550E-17    pP1f(8.5)      ...     ...
 13   1   8.5   9.5    1   1   f   f           ...   28522.418712          ...    5160.6923   2.119000E-6  3.514459E-15    pP1f(9.5)      ...     ...
 13   1   9.5  10.5    1   1   f   f           ...   28315.161414          ...    5511.6872   1.115000E-5  1.895404E-14   pP1f(10.5)      ...     ...
 13   1   2.5   1.5    1   1   f   f           ...   29557.170428          ...    3568.5226   2.021000E-5  5.202231E-14    rR1f(1.5)      ...     ...
 13   1   3.5   2.5    1   1   f   f           ...   29531.218274          ...    3649.3909   2.492000E-5  5.711916E-14    rR1f(2.5)      ...     ...
 13   1   4.5   3.5    1   1   f   f           ...   29487.508376          ...    3763.5265   2.428000E-5  5.232874E-14    rR1f(3.5)      ...     ...
 13   1   5.5   4.5    1   1   f   f           ...   29425.413042          ...    3911.3774   2.075000E-5  4.311337E-14    rR1f(4.5)      ...     ...
 13   1   6.5   5.5    1   1   f   f           ...   29344.405973          ...    4093.2174   1.546000E-5  3.140244E-14    rR1f(5.5)      ...     ...
 13   1   7.5   6.5    1   1   f   f           ...   29244.048036          ...    4309.1540   9.398000E-6  1.882826E-14    rR1f(6.5)      ...     ...
 13   1   8.5   7.5    1   1   f   f           ...   29123.955348          ...    4559.1556   3.819000E-6  7.593801E-15    rR1f(7.5)      ...     ...
 13   1   9.5   8.5    1   1   f   f           ...   28983.769315          ...    4843.0793   3.550000E-7  7.039371E-16    rR1f(8.5)      ...     ...
 13   1  10.5   9.5    1   1   f   f           ...   28823.133519          ...    5160.6923   9.993000E-7  1.983645E-15    rR1f(9.5)      ...     ...
 13   1  11.5  10.5    1   1   f   f           ...   28641.676815          ...    5511.6872   7.855000E-6  1.566014E-14   rR1f(10.5)      ...     ...
 13   1   1.5   2.5    1   2   f   f           ...   29234.926967          ...    3851.4768   2.985000E-7  3.490654E-16   oP12f(2.5)      ...     ...
 13   1   2.5   3.5    1   2   f   f           ...   29139.421596          ...    3986.2714   3.346000E-7  4.430810E-16   oP12f(3.5)      ...     ...
 13   1   3.5   4.5    1   2   f   f           ...   29022.693508          ...    4157.9156   2.294000E-7  3.266373E-16   oP12f(4.5)      ...     ...
 13   1   4.5   5.5    1   2   f   f           ...   28885.300194          ...    4365.7346   8.835000E-8  1.322907E-16   oP12f(5.5)      ...     ...
 13   1   5.5   6.5    1   2   f   f           ...   28727.657321          ...    4609.1331   3.402000E-9  5.297181E-18   oP12f(6.5)      ...     ...
 13   1   6.5   7.5    1   2   f   f           ...   28550.055317          ...    4887.5681   4.953000E-8  7.971136E-17   oP12f(7.5)      ...     ...
 13   1   7.5   8.5    1   2   f   f           ...   28352.678818          ...    5200.5233   2.867000E-7  4.752747E-16   oP12f(8.5)      ...     ...
 13   1   8.5   9.5    1   2   f   f           ...   28135.622558          ...    5547.4884   7.618000E-7  1.298459E-15   oP12f(9.5)      ...     ...
 13   1   9.5  10.5    1   2   f   f           ...   27898.902756          ...    5927.9459   1.507000E-6  2.638785E-15  oP12f(10.5)      ...     ...
 13   1   1.5   0.5    1   2   f   f           ...   29390.897167          ...    3695.5066   1.748000E-7  6.067412E-16   qR12f(0.5)      ...     ...
 13   1   2.5   1.5    1   2   f   f           ...   29371.400754          ...    3754.2923   7.073000E-9  1.843756E-17   qR12f(1.5)      ...     ...
 13   1   3.5   2.5    1   2   f   f           ...   29329.132364          ...    3851.4768   1.395000E-8  3.241696E-17   qR12f(2.5)      ...     ...
 13   1   4.5   3.5    1   2   f   f           ...   29264.763421          ...    3986.2714   4.470000E-8  9.781045E-17   qR12f(3.5)      ...     ...
 13   1   5.5   4.5    1   2   f   f           ...   29178.874774          ...    4157.9156   4.497000E-8  9.502214E-17   qR12f(4.5)      ...     ...
 13   1   6.5   5.5    1   2   f   f           ...   29071.888769          ...    4365.7346   1.870000E-8  3.869899E-17   qR12f(5.5)      ...     ...
 13   1   7.5   6.5    1   2   f   f           ...   28944.068998          ...    4609.1331  5.910000E-13  1.208699E-21   qR12f(6.5)      ...     ...
 13   1   8.5   7.5    1   2   f   f           ...   28795.542867          ...    4887.5681   3.339000E-8  6.791663E-17   qR12f(7.5)      ...     ...
 13   1   9.5   8.5    1   2   f   f           ...   28626.325351          ...    5200.5233   1.615000E-7  3.282892E-16   qR12f(8.5)      ...     ...
 13   1  10.5   9.5    1   2   f   f           ...   28436.337365          ...    5547.4884   4.157000E-7  8.477799E-16   qR12f(9.5)      ...     ...
 13   1  11.5  10.5    1   2   f   f           ...   28225.418157          ...    5927.9459   8.066000E-7  1.655861E-15  qR12f(10.5)      ...     ...
 13   1   0.5   1.5    2   1   f   f           ...   29643.839721          ...    3568.5226   1.687000E-6  1.439043E-15   qP21f(1.5)      ...     ...
 13   1   1.5   2.5    2   1   f   f           ...   29589.205845          ...    3649.3909   1.647000E-6  1.880154E-15   qP21f(2.5)      ...     ...
 13   1   2.5   3.5    2   1   f   f           ...   29518.628800          ...    3763.5265   1.566000E-6  2.020777E-15   qP21f(3.5)      ...     ...
 13   1   3.5   4.5    2   1   f   f           ...   29431.391194          ...    3911.3774   1.345000E-6  1.862295E-15   qP21f(4.5)      ...     ...
 13   1   4.5   5.5    2   1   f   f           ...   29326.862385          ...    4093.2174   1.032000E-6  1.499081E-15   qP21f(5.5)      ...     ...
 13   1   5.5   6.5    2   1   f   f           ...   29204.502136          ...    4309.1540   6.906000E-7  1.040490E-15   qP21f(6.5)      ...     ...
 13   1   6.5   7.5    2   1   f   f           ...   29063.840381          ...    4559.1556   3.763000E-7  5.843782E-16   qP21f(7.5)      ...     ...
 13   1   7.5   8.5    2   1   f   f           ...   28904.453387          ...    4843.0793   1.350000E-7  2.153324E-16   qP21f(8.5)      ...     ...
 13   1   8.5   9.5    2   1   f   f           ...   28725.942715          ...    5160.6923   8.993000E-9  1.470470E-17   qP21f(9.5)      ...     ...
 13   1   9.5  10.5    2   1   f   f           ...   28527.917963          ...    5511.6872   4.164000E-8  6.973256E-17  qP21f(10.5)      ...     ...
 13   1   2.5   1.5    2   1   f   f           ...   29713.632677          ...    3568.5226   9.852000E-8  2.509354E-16   sR21f(1.5)      ...     ...
 13   1   3.5   2.5    2   1   f   f           ...   29693.377692          ...    3649.3909   2.809000E-7  6.368381E-16   sR21f(2.5)      ...     ...
 13   1   4.5   3.5    2   1   f   f           ...   29656.553363          ...    3763.5265   4.500000E-7  9.588240E-16   sR21f(3.5)      ...     ...
 13   1   5.5   4.5    2   1   f   f           ...   29602.278819          ...    3911.3774   5.413000E-7  1.111288E-15   sR21f(4.5)      ...     ...
 13   1   6.5   5.5    2   1   f   f           ...   29529.778556          ...    4093.2174   5.376000E-7  1.078309E-15   sR21f(5.5)      ...     ...
 13   1   7.5   6.5    2   1   f   f           ...   29438.378640          ...    4309.1540   4.523000E-7  8.942285E-16   sR21f(6.5)      ...     ...
 13   1   8.5   7.5    2   1   f   f           ...   29327.479350          ...    4559.1556   3.147000E-7  6.171028E-16   sR21f(7.5)      ...     ...
 13   1   9.5   8.5    2   1   f   f           ...   29196.525864          ...    4843.0793   1.630000E-7  3.185228E-16   sR21f(8.5)      ...     ...
 13   1  10.5   9.5    2   1   f   f           ...   29044.983606          ...    5160.6923   4.194000E-8  8.198541E-17   sR21f(9.5)      ...     ...
 13   1  11.5  10.5    2   1   f   f           ...   28872.318812          ...    5511.6872   1.031000E-9  2.022747E-18  sR21f(10.5)      ...     ...
 13   1   0.5   1.5    2   2   f   f           ...   29458.070047          ...    3754.2923   4.160000E-5  3.593457E-14    pP2f(1.5)      ...     ...
 13   1   1.5   2.5    2   2   f   f           ...   29387.119935          ...    3851.4768   3.166000E-5  3.664066E-14    pP2f(2.5)      ...     ...
 13   1   2.5   3.5    2   2   f   f           ...   29295.883845          ...    3986.2714   2.363000E-5  3.095776E-14    pP2f(3.5)      ...     ...
 13   1   3.5   4.5    2   2   f   f           ...   29184.852926          ...    4157.9156   1.606000E-5  2.261405E-14    pP2f(4.5)      ...     ...
 13   1   4.5   5.5    2   2   f   f           ...   29054.345182          ...    4365.7346   9.051000E-6  1.339525E-14    pP2f(5.5)      ...     ...
 13   1   5.5   6.5    2   2   f   f           ...   28904.523098          ...    4609.1331   3.324000E-6  5.112583E-15    pP2f(6.5)      ...     ...
 13   1   6.5   7.5    2   2   f   f           ...   28735.427900          ...    4887.5681   1.767000E-7  2.807159E-16    pP2f(7.5)      ...     ...
 13   1   7.5   8.5    2   2   f   f           ...   28547.009423          ...    5200.5233   1.493000E-6  2.441427E-15    pP2f(8.5)      ...     ...
 13   1   8.5   9.5    2   2   f   f           ...   28339.146560          ...    5547.4884   9.701000E-6  1.629833E-14    pP2f(9.5)      ...     ...
 13   1   9.5  10.5    2   2   f   f           ...   28111.659305          ...    5927.9459   2.759000E-5  4.758212E-14   pP2f(10.5)      ...     ...
 13   1   1.5   0.5    2   2   f   f           ...   29543.090135          ...    3695.5066   2.457000E-5  8.440750E-14    rR2f(0.5)      ...     ...
 13   1   2.5   1.5    2   2   f   f           ...   29527.863002          ...    3754.2923   2.794000E-5  7.206284E-14    rR2f(1.5)      ...     ...
 13   1   3.5   2.5    2   2   f   f           ...   29491.291783          ...    3851.4768   2.662000E-5  6.118105E-14    rR2f(2.5)      ...     ...
 13   1   4.5   3.5    2   2   f   f           ...   29433.808408          ...    3986.2714   2.270000E-5  4.910217E-14    rR2f(3.5)      ...     ...
 13   1   5.5   4.5    2   2   f   f           ...   29355.740551          ...    4157.9156   1.709000E-5  3.567755E-14    rR2f(4.5)      ...     ...
 13   1   6.5   5.5    2   2   f   f           ...   29257.261353          ...    4365.7346   1.067000E-5  2.180226E-14    rR2f(5.5)      ...     ...
 13   1   7.5   6.5    2   2   f   f           ...   29138.399603          ...    4609.1331   4.650000E-6  9.383638E-15    rR2f(6.5)      ...     ...
 13   1   8.5   7.5    2   2   f   f           ...   28999.066869          ...    4887.5681   6.380000E-7  1.279567E-15    rR2f(7.5)      ...     ...
 13   1   9.5   8.5    2   2   f   f           ...   28839.081901          ...    5200.5233   6.376000E-7  1.277029E-15    rR2f(8.5)      ...     ...
 13   1  10.5   9.5    2   2   f   f           ...   28658.187451          ...    5547.4884   6.800000E-6  1.365406E-14    rR2f(9.5)      ...     ...
 13   1  11.5  10.5    2   2   f   f           ...   28456.060154          ...    5927.9459   2.092000E-5  4.225309E-14   rR2f(10.5)      ...     ...
 13   2   1.5   2.5    1   1   e   e           ...   26037.283136          ...    7049.1170   6.391000E-4  9.422019E-13    pP1e(2.5)      ...     ...
 13   2   2.5   3.5    1   1   e   e           ...   25966.912080          ...    7158.7674   7.595000E-4  1.266503E-12    pP1e(3.5)      ...     ...
 13   2   3.5   4.5    1   1   e   e           ...   25879.878712          ...    7300.6986   7.845000E-4  1.404806E-12    pP1e(4.5)      ...     ...
 13   2   4.5   5.5    1   1   e   e           ...   25775.811742          ...    7475.1643   7.725000E-4  1.452614E-12    pP1e(5.5)      ...     ...
 13   2   5.5   6.5    1   1   e   e           ...   25654.430142          ...    7682.2666   7.375000E-4  1.439953E-12    pP1e(6.5)      ...     ...
 13   2   6.5   7.5    1   1   e   e           ...   25515.512043          ...    7921.9766   6.840000E-4  1.378203E-12    pP1e(7.5)      ...     ...
 13   2   7.5   8.5    1   1   e   e           ...   25358.864134          ...    8194.1588   6.150000E-4  1.274444E-12    pP1e(8.5)      ...     ...
 13   2   8.5   9.5    1   1   e   e           ...   25184.297822          ...    8498.5895   5.335000E-4  1.134945E-12    pP1e(9.5)      ...     ...
 13   2   9.5  10.5    1   1   e   e           ...   24991.612107          ...    8834.9725   4.438000E-4  9.684201E-13   pP1e(10.5)      ...     ...
 13   2   2.5   1.5    1   1   e   e           ...   26154.334450          ...    6971.3450   3.320000E-4  1.091440E-12    rR1e(1.5)      ...     ...
 13   2   3.5   2.5    1   1   e   e           ...   26131.460280          ...    7049.1170   3.929000E-4  1.150141E-12    rR1e(2.5)      ...     ...
 13   2   4.5   3.5    1   1   e   e           ...   26092.208695          ...    7158.7674   3.755000E-4  1.033608E-12    rR1e(3.5)      ...     ...
 13   2   5.5   4.5    1   1   e   e           ...   26035.998089          ...    7300.6986   3.253000E-4  8.633255E-13    rR1e(4.5)      ...     ...
 13   2   6.5   5.5    1   1   e   e           ...   25962.324350          ...    7475.1643   2.593000E-4  6.728526E-13    rR1e(5.5)      ...     ...
 13   2   7.5   6.5    1   1   e   e           ...   25870.756330          ...    7682.2666   1.874000E-4  4.797346E-13    rR1e(6.5)      ...     ...
 13   2   8.5   7.5    1   1   e   e           ...   25760.910727          ...    7921.9766   1.176000E-4  2.988788E-13    rR1e(7.5)      ...     ...
 13   2   9.5   8.5    1   1   e   e           ...   25632.425853          ...    8194.1588   5.769000E-5  1.462636E-13    rR1e(8.5)      ...     ...
 13   2  10.5   9.5    1   1   e   e           ...   25484.940362          ...    8498.5895   1.595000E-5  4.049896E-14    rR1e(9.5)      ...     ...
 13   2  11.5  10.5    1   1   e   e           ...   25318.077190          ...    8834.9725   1.172000E-8  2.990284E-17   rR1e(10.5)      ...     ...
 13   2   1.5   2.5    1   2   e   e           ...   25838.233537          ...    7248.1666   1.259000E-5  1.884806E-14   oP12e(2.5)      ...     ...
 13   2   2.5   3.5    1   2   e   e           ...   25748.187443          ...    7377.4920   1.942000E-5  3.293631E-14   oP12e(3.5)      ...     ...
 13   2   3.5   4.5    1   2   e   e           ...   25638.268450          ...    7542.3089   2.222000E-5  4.054286E-14   oP12e(4.5)      ...     ...
 13   2   4.5   5.5    1   2   e   e           ...   25509.005904          ...    7741.9702   2.210000E-5  4.243085E-14   oP12e(5.5)      ...     ...
 13   2   5.5   6.5    1   2   e   e           ...   25360.802094          ...    7975.8946   2.012000E-5  4.019879E-14   oP12e(6.5)      ...     ...
 13   2   6.5   7.5    1   2   e   e           ...   25193.941759          ...    8243.5469   1.713000E-5  3.540225E-14   oP12e(7.5)      ...     ...
 13   2   7.5   8.5    1   2   e   e           ...   25008.607518          ...    8544.4154   1.376000E-5  2.931869E-14   oP12e(8.5)      ...     ...
 13   2   8.5   9.5    1   2   e   e           ...   24804.893742          ...    8877.9936   1.045000E-5  2.291616E-14   oP12e(9.5)      ...     ...
 13   2   9.5  10.5    1   2   e   e           ...   24582.816973          ...    9243.7676   7.481000E-6  1.687180E-14  oP12e(10.5)      ...     ...
 13   2   1.5   0.5    1   2   e   e           ...   25987.573513          ...    7098.8267   6.899000E-6  3.062968E-14   qR12e(0.5)      ...     ...
 13   2   2.5   1.5    1   2   e   e           ...   25970.637121          ...    7155.0423   1.075000E-6  3.584200E-15   qR12e(1.5)      ...     ...
 13   2   3.5   2.5    1   2   e   e           ...   25932.410681          ...    7248.1666   3.543000E-9  1.053130E-17   qR12e(2.5)      ...     ...
 13   2   4.5   3.5    1   2   e   e           ...   25873.484059          ...    7377.4920   2.350000E-7  6.578484E-16   qR12e(3.5)      ...     ...
 13   2   5.5   4.5    1   2   e   e           ...   25794.387828          ...    7542.3089   4.890000E-7  1.322201E-15   qR12e(4.5)      ...     ...
 13   2   6.5   5.5    1   2   e   e           ...   25695.518511          ...    7741.9702   4.482000E-7  1.187303E-15   qR12e(5.5)      ...     ...
 13   2   7.5   6.5    1   2   e   e           ...   25577.128283          ...    7975.8946   2.152000E-7  5.636226E-16   qR12e(6.5)      ...     ...
 13   2   8.5   7.5    1   2   e   e           ...   25439.340442          ...    8243.5469   1.822000E-8  4.748396E-17   qR12e(7.5)      ...     ...
 13   2   9.5   8.5    1   2   e   e           ...   25282.169237          ...    8544.4154   7.696000E-8  2.005634E-16   qR12e(8.5)      ...     ...
 13   2  10.5   9.5    1   2   e   e           ...   25105.536282          ...    8877.9936   5.495000E-7  1.437736E-15   qR12e(9.5)      ...     ...
 13   2  11.5  10.5    1   2   e   e           ...   24909.282056          ...    9243.7676   1.510000E-6  3.980163E-15  qR12e(10.5)      ...     ...
 13   2   0.5   1.5    2   1   e   e           ...   26241.089453          ...    6971.3450   2.185000E-5  2.378567E-14   qP21e(1.5)      ...     ...
 13   2   1.5   2.5    2   1   e   e           ...   26189.628670          ...    7049.1170   2.664000E-5  3.881879E-14   qP21e(2.5)      ...     ...
 13   2   2.5   3.5    2   1   e   e           ...   26123.622549          ...    7158.7674   3.079000E-5  5.072965E-14   qP21e(3.5)      ...     ...
 13   2   3.5   4.5    2   1   e   e           ...   26042.401969          ...    7300.6986   3.263000E-5  5.770358E-14   qP21e(4.5)      ...     ...
 13   2   4.5   5.5    2   1   e   e           ...   25945.358284          ...    7475.1643   3.225000E-5  5.985313E-14   qP21e(5.5)      ...     ...
 13   2   5.5   6.5    2   1   e   e           ...   25831.956927          ...    7682.2666   3.022000E-5  5.819569E-14   qP21e(6.5)      ...     ...
 13   2   6.5   7.5    2   1   e   e           ...   25701.724311          ...    7921.9766   2.715000E-5  5.391519E-14   qP21e(7.5)      ...     ...
 13   2   7.5   8.5    2   1   e   e           ...   25554.228051          ...    8194.1588   2.351000E-5  4.797691E-14   qP21e(8.5)      ...     ...
 13   2   8.5   9.5    2   1   e   e           ...   25389.058029          ...    8498.5895   1.965000E-5  4.113103E-14   qP21e(9.5)      ...     ...
 13   2   9.5  10.5    2   1   e   e           ...   25205.810172          ...    8834.9725   1.583000E-5  3.395820E-14  qP21e(10.5)      ...     ...
 13   2   2.5   1.5    2   1   e   e           ...   26311.044920          ...    6971.3450   1.639000E-6  5.324168E-15   sR21e(1.5)      ...     ...
 13   2   3.5   2.5    2   1   e   e           ...   26293.983537          ...    7049.1170   4.128000E-6  1.193503E-14   sR21e(2.5)      ...     ...
 13   2   4.5   3.5    2   1   e   e           ...   26261.755237          ...    7158.7674   6.152000E-6  1.671616E-14   sR21e(3.5)      ...     ...
 13   2   5.5   4.5    2   1   e   e           ...   26213.524874          ...    7300.6986   7.098000E-6  1.858336E-14   sR21e(4.5)      ...     ...
 13   2   6.5   5.5    2   1   e   e           ...   26148.536617          ...    7475.1643   6.960000E-6  1.780406E-14   sR21e(5.5)      ...     ...
 13   2   7.5   6.5    2   1   e   e           ...   26066.120247          ...    7682.2666   6.016000E-6  1.517067E-14   sR21e(6.5)      ...     ...
 13   2   8.5   7.5    2   1   e   e           ...   25965.670933          ...    7921.9766   4.605000E-6  1.151969E-14   sR21e(7.5)      ...     ...
 13   2   9.5   8.5    2   1   e   e           ...   25846.623918          ...    8194.1588   3.043000E-6  7.587689E-15   sR21e(8.5)      ...     ...
 13   2  10.5   9.5    2   1   e   e           ...   25708.431878          ...    8498.5895   1.607000E-6  4.009730E-15   sR21e(9.5)      ...     ...
 13   2  11.5  10.5    2   1   e   e           ...   25550.546474          ...    8834.9725   5.329000E-7  1.335032E-15  sR21e(10.5)      ...     ...
 13   2   0.5   1.5    2   2   e   e           ...   26057.392124          ...    7155.0423   1.022700E-3  1.129052E-12    pP2e(1.5)      ...     ...
 13   2   1.5   2.5    2   2   e   e           ...   25990.579070          ...    7248.1666   9.306000E-4  1.376885E-12    pP2e(2.5)      ...     ...
 13   2   2.5   3.5    2   2   e   e           ...   25904.897913          ...    7377.4920   8.795000E-4  1.473639E-12    pP2e(3.5)      ...     ...
 13   2   3.5   4.5    2   2   e   e           ...   25800.791708          ...    7542.3089   8.326000E-4  1.500093E-12    pP2e(4.5)      ...     ...
 13   2   4.5   5.5    2   2   e   e           ...   25678.552445          ...    7741.9702   7.790000E-4  1.475954E-12    pP2e(5.5)      ...     ...
 13   2   5.5   6.5    2   2   e   e           ...   25538.328879          ...    7975.8946   7.148000E-4  1.408350E-12    pP2e(6.5)      ...     ...
 13   2   6.5   7.5    2   2   e   e           ...   25380.154026          ...    8243.5469   6.389000E-4  1.301099E-12    pP2e(7.5)      ...     ...
 13   2   7.5   8.5    2   2   e   e           ...   25203.971434          ...    8544.4154   5.526000E-4  1.159253E-12    pP2e(8.5)      ...     ...
 13   2   8.5   9.5    2   2   e   e           ...   25009.653948          ...    8877.9936   4.591000E-4  9.903579E-13    pP2e(9.5)      ...     ...
 13   2   9.5  10.5    2   2   e   e           ...   24797.015038          ...    9243.7676   3.635000E-4  8.056950E-13   pP2e(10.5)      ...     ...
 13   2   1.5   0.5    2   2   e   e           ...   26139.919046          ...    7098.8267   4.313000E-4  1.892599E-12    rR2e(0.5)      ...     ...
 13   2   2.5   1.5    2   2   e   e           ...   26127.347591          ...    7155.0423   4.609000E-4  1.518326E-12    rR2e(1.5)      ...     ...
 13   2   3.5   2.5    2   2   e   e           ...   26094.933938          ...    7248.1666   4.240000E-4  1.244658E-12    rR2e(2.5)      ...     ...
 13   2   4.5   3.5    2   2   e   e           ...   26043.030600          ...    7377.4920   3.612000E-4  9.980044E-13    rR2e(3.5)      ...     ...
 13   2   5.5   4.5    2   2   e   e           ...   25971.914613          ...    7542.3089   2.863000E-4  7.635762E-13    rR2e(4.5)      ...     ...
 13   2   6.5   5.5    2   2   e   e           ...   25881.730779          ...    7741.9702   2.075000E-4  5.417963E-13    rR2e(5.5)      ...     ...
 13   2   7.5   6.5    2   2   e   e           ...   25772.492200          ...    7975.8946   1.318000E-4  3.399791E-13    rR2e(6.5)      ...     ...
 13   2   8.5   7.5    2   2   e   e           ...   25644.100648          ...    8243.5469   6.688000E-5  1.715266E-13    rR2e(7.5)      ...     ...
 13   2   9.5   8.5    2   2   e   e           ...   25496.367301          ...    8544.4154   2.050000E-5  5.253061E-14    rR2e(8.5)      ...     ...
 13   2  10.5   9.5    2   2   e   e           ...   25329.027798          ...    8877.9936   3.561000E-7  9.153462E-16    rR2e(9.5)      ...     ...
 13   2  11.5  10.5    2   2   e   e           ...   25141.751341          ...    9243.7676   1.236000E-5  3.197965E-14   rR2e(10.5)      ...     ...
 13   2   1.5   1.5    1   1   e   f           ...   26115.008038          ...    6971.3921   8.469000E-4  1.861699E-12    qQ1f(1.5)      ...     ...
 13   2   2.5   2.5    1   1   e   f           ...   26076.390004          ...    7049.2894   3.354000E-4  7.394790E-13    qQ1f(2.5)      ...     ...
 13   2   3.5   3.5    1   1   e   f           ...   26021.422099          ...    7159.1552   1.680000E-4  3.719675E-13    qQ1f(3.5)      ...     ...
 13   2   4.5   4.5    1   1   e   f           ...   25949.584024          ...    7301.3920   9.417000E-5  2.096571E-13    qQ1f(4.5)      ...     ...
 13   2   5.5   5.5    1   1   e   f           ...   25860.448277          ...    7476.2484   5.596000E-5  1.254479E-13    qQ1f(5.5)      ...     ...
 13   2   6.5   6.5    1   1   e   f           ...   25753.668448          ...    7683.8202   3.416000E-5  7.721424E-14    qQ1f(6.5)      ...     ...
 13   2   7.5   7.5    1   1   e   f           ...   25628.949991          ...    7924.0729   2.090000E-5  4.770264E-14    qQ1f(7.5)      ...     ...
 13   2   8.5   8.5    1   1   e   f           ...   25486.022011          ...    8196.8653   1.252000E-5  2.889735E-14    qQ1f(8.5)      ...     ...
 13   2   9.5   9.5    1   1   e   f           ...   25324.615232          ...    8501.9694   7.166000E-6  1.675131E-14    qQ1f(9.5)      ...     ...
 13   2  10.5  10.5    1   1   e   f           ...   25144.445888          ...    8839.0840   3.779000E-6  8.960877E-15   qQ1f(10.5)      ...     ...
 13   2   1.5   1.5    1   2   e   f           ...   25931.119427          ...    7155.2808   1.795000E-5  4.002024E-14   pQ12f(1.5)      ...     ...
 13   2   2.5   2.5    1   2   e   f           ...   25877.256766          ...    7248.4227   1.716000E-5  3.841834E-14   pQ12f(2.5)      ...     ...
 13   2   3.5   3.5    1   2   e   f           ...   25802.901703          ...    7377.6756   1.432000E-5  3.224510E-14   pQ12f(3.5)      ...     ...
 13   2   4.5   4.5    1   2   e   f           ...   25708.645992          ...    7542.3301   1.133000E-5  2.569977E-14   pQ12f(4.5)      ...     ...
 13   2   5.5   5.5    1   2   e   f           ...   25594.952636          ...    7741.7441   8.682000E-6  1.986867E-14   pQ12f(5.5)      ...     ...
 13   2   6.5   6.5    1   2   e   f           ...   25462.146167          ...    7975.3425   6.481000E-6  1.498683E-14   pQ12f(6.5)      ...     ...
 13   2   7.5   7.5    1   2   e   f           ...   25310.426871          ...    8242.5960   4.715000E-6  1.103419E-14   pQ12f(7.5)      ...     ...
 13   2   8.5   8.5    1   2   e   f           ...   25139.889191          ...    8542.9982   3.331000E-6  7.901429E-15   pQ12f(8.5)      ...     ...
 13   2   9.5   9.5    1   2   e   f           ...   24950.537201          ...    8876.0474   2.269000E-6  5.464274E-15   pQ12f(9.5)      ...     ...
 13   2  10.5  10.5    1   2   e   f           ...   24742.295707          ...    9241.2342   1.477000E-6  3.617081E-15  pQ12f(10.5)      ...     ...
 13   2   1.5   1.5    2   1   e   f           ...   26267.353571          ...    6971.3921   2.598000E-7  5.645004E-16   rQ21f(1.5)      ...     ...
 13   2   2.5   2.5    2   1   e   f           ...   26233.100473          ...    7049.2894   2.556000E-7  5.568258E-16   rQ21f(2.5)      ...     ...
 13   2   3.5   3.5    2   1   e   f           ...   26183.945356          ...    7159.1552   2.056000E-7  4.495838E-16   rQ21f(3.5)      ...     ...
 13   2   4.5   4.5    2   1   e   f           ...   26119.130566          ...    7301.3920   1.388000E-7  3.050210E-16   rQ21f(4.5)      ...     ...
 13   2   5.5   5.5    2   1   e   f           ...   26037.975062          ...    7476.2484   7.292000E-8  1.612464E-16   rQ21f(5.5)      ...     ...
 13   2   6.5   6.5    2   1   e   f           ...   25939.880715          ...    7683.8202   2.292000E-8  5.106654E-17   rQ21f(6.5)      ...     ...
 13   2   7.5   7.5    2   1   e   f           ...   25824.313907          ...    7924.0729  4.720000E-10  1.061065E-18   rQ21f(7.5)      ...     ...
 13   2   8.5   8.5    2   1   e   f           ...   25690.782217          ...    8196.8653   1.304000E-8  2.961970E-17   rQ21f(8.5)      ...     ...
 13   2   9.5   9.5    2   1   e   f           ...   25538.813297          ...    8501.9694   6.327000E-8  1.454300E-16   rQ21f(9.5)      ...     ...
 13   2  10.5  10.5    2   1   e   f           ...   25367.937404          ...    8839.0840   1.485000E-7  3.459504E-16  rQ21f(10.5)      ...     ...
 13   2   0.5   0.5    2   2   e   f           ...   26113.465030          ...    7098.9694   4.868000E-4  1.070235E-12    qQ2f(0.5)      ...     ...
 13   2   1.5   1.5    2   2   e   f           ...   26083.464960          ...    7155.2808   9.946000E-5  2.191672E-13    qQ2f(1.5)      ...     ...
 13   2   2.5   2.5    2   2   e   f           ...   26033.967236          ...    7248.4227   4.360000E-5  9.644140E-14    qQ2f(2.5)      ...     ...
 13   2   3.5   3.5    2   2   e   f           ...   25965.424960          ...    7377.6756   2.447000E-5  5.441277E-14    qQ2f(3.5)      ...     ...
 13   2   4.5   4.5    2   2   e   f           ...   25878.192533          ...    7542.3301   1.533000E-5  3.431879E-14    qQ2f(4.5)      ...     ...
 13   2   5.5   5.5    2   2   e   f           ...   25772.479420          ...    7741.7441   1.008000E-5  2.275128E-14    qQ2f(5.5)      ...     ...
 13   2   6.5   6.5    2   2   e   f           ...   25648.358435          ...    7975.3425   6.689000E-6  1.524403E-14    qQ2f(6.5)      ...     ...
 13   2   7.5   7.5    2   2   e   f           ...   25505.790788          ...    8242.5960   4.362000E-6  1.005231E-14    qQ2f(7.5)      ...     ...
 13   2   8.5   8.5    2   2   e   f           ...   25344.649397          ...    8542.9982   2.722000E-6  6.352919E-15    qQ2f(8.5)      ...     ...
 13   2   9.5   9.5    2   2   e   f           ...   25164.735266          ...    8876.0474   1.576000E-6  3.731034E-15    qQ2f(9.5)      ...     ...
 13   2  10.5  10.5    2   2   e   f           ...   24965.787223          ...    9241.2342   8.083000E-7  1.944195E-15   qQ2f(10.5)      ...     ...
 13   2   1.5   1.5    1   1   f   e           ...   26115.058732          ...    6971.3450   8.467000E-4  1.861252E-12    qQ1e(1.5)      ...     ...
 13   2   2.5   2.5    1   1   f   e           ...   26076.575973          ...    7049.1170   3.351000E-4  7.388071E-13    qQ1e(2.5)      ...     ...
 13   2   3.5   3.5    1   1   f   e           ...   26021.841759          ...    7158.7674   1.677000E-4  3.712913E-13    qQ1e(3.5)      ...     ...
 13   2   4.5   4.5    1   1   f   e           ...   25950.336230          ...    7300.6986   9.394000E-5  2.091329E-13    qQ1e(4.5)      ...     ...
 13   2   5.5   5.5    1   1   f   e           ...   25861.626072          ...    7475.1643   5.578000E-5  1.250330E-13    qQ1e(5.5)      ...     ...
 13   2   6.5   6.5    1   1   f   e           ...   25755.356857          ...    7682.2666   3.402000E-5  7.688771E-14    qQ1e(6.5)      ...     ...
 13   2   7.5   7.5    1   1   f   e           ...   25631.225443          ...    7921.9766   2.080000E-5  4.746597E-14    qQ1e(7.5)      ...     ...
 13   2   8.5   8.5    1   1   f   e           ...   25488.952211          ...    8194.1588   1.246000E-5  2.875225E-14    qQ1e(8.5)      ...     ...
 13   2   9.5   9.5    1   1   f   e           ...   25328.259071          ...    8498.5895   7.122000E-6  1.664367E-14    qQ1e(9.5)      ...     ...
 13   2  10.5  10.5    1   1   f   e           ...   25148.853272          ...    8834.9725   3.752000E-6  8.893735E-15   qQ1e(10.5)      ...     ...
 13   2   1.5   1.5    1   2   f   e           ...   25931.361404          ...    7155.0423   1.817000E-5  4.050998E-14   pQ12e(1.5)      ...     ...
 13   2   2.5   2.5    1   2   f   e           ...   25877.526374          ...    7248.1666   1.744000E-5  3.904440E-14   pQ12e(2.5)      ...     ...
 13   2   3.5   3.5    1   2   f   e           ...   25803.117122          ...    7377.4920   1.460000E-5  3.287504E-14   pQ12e(3.5)      ...     ...
 13   2   4.5   4.5    1   2   f   e           ...   25708.725968          ...    7542.3089   1.157000E-5  2.624400E-14   pQ12e(4.5)      ...     ...
 13   2   5.5   5.5    1   2   f   e           ...   25594.820234          ...    7741.9702   8.874000E-6  2.030827E-14   pQ12e(5.5)      ...     ...
 13   2   6.5   6.5    1   2   f   e           ...   25461.728810          ...    7975.8946   6.626000E-6  1.532263E-14   pQ12e(6.5)      ...     ...
 13   2   7.5   7.5    1   2   f   e           ...   25309.655158          ...    8243.5469   4.820000E-6  1.128060E-14   pQ12e(7.5)      ...     ...
 13   2   8.5   8.5    1   2   f   e           ...   25138.695594          ...    8544.4154   3.402000E-6  8.070614E-15   pQ12e(8.5)      ...     ...
 13   2   9.5   9.5    1   2   f   e           ...   24948.854991          ...    8877.9936   2.315000E-6  5.575804E-15   pQ12e(9.5)      ...     ...
 13   2  10.5  10.5    1   2   f   e           ...   24740.058138          ...    9243.7676   1.504000E-6  3.683869E-15  pQ12e(10.5)      ...     ...
 13   2   1.5   1.5    2   1   f   e           ...   26267.251700          ...    6971.3450   2.487000E-7  5.403862E-16   rQ21e(1.5)      ...     ...
 13   2   2.5   2.5    2   1   f   e           ...   26233.038222          ...    7049.1170   2.405000E-7  5.239329E-16   rQ21e(2.5)      ...     ...
 13   2   3.5   3.5    2   1   f   e           ...   26184.001177          ...    7158.7674   1.904000E-7  4.163443E-16   rQ21e(3.5)      ...     ...
 13   2   4.5   4.5    2   1   f   e           ...   26119.381217          ...    7300.6986   1.261000E-7  2.771067E-16   rQ21e(4.5)      ...     ...
 13   2   5.5   5.5    2   1   f   e           ...   26038.491849          ...    7475.1643   6.424000E-8  1.420469E-16   rQ21e(5.5)      ...     ...
 13   2   6.5   6.5    2   1   f   e           ...   25940.729441          ...    7682.2666   1.863000E-8  4.150556E-17   rQ21e(6.5)      ...     ...
 13   2   7.5   7.5    2   1   f   e           ...   25825.556047          ...    7921.9766  8.030000E-11  1.804986E-19   rQ21e(7.5)      ...     ...
 13   2   8.5   8.5    2   1   f   e           ...   25692.476213          ...    8194.1588   1.551000E-8  3.522554E-17   rQ21e(8.5)      ...     ...
 13   2   9.5   9.5    2   1   f   e           ...   25541.015621          ...    8498.5895   6.730000E-8  1.546666E-16   rQ21e(9.5)      ...     ...
 13   2  10.5  10.5    2   1   f   e           ...   25370.703358          ...    8834.9725   1.528000E-7  3.558902E-16  rQ21e(10.5)      ...     ...
 13   2   0.5   0.5    2   2   f   e           ...   26113.535643          ...    7098.8267   4.868000E-4  1.070230E-12    qQ2e(0.5)      ...     ...
 13   2   1.5   1.5    2   2   f   e           ...   26083.554371          ...    7155.0423   9.946000E-5  2.191657E-13    qQ2e(1.5)      ...     ...
 13   2   2.5   2.5    2   2   f   e           ...   26033.988623          ...    7248.1666   4.360000E-5  9.644125E-14    qQ2e(2.5)      ...     ...
 13   2   3.5   3.5    2   2   f   e           ...   25965.276541          ...    7377.4920   2.447000E-5  5.441339E-14    qQ2e(3.5)      ...     ...
 13   2   4.5   4.5    2   2   f   e           ...   25877.770956          ...    7542.3089   1.533000E-5  3.431991E-14    qQ2e(4.5)      ...     ...
 13   2   5.5   5.5    2   2   f   e           ...   25771.686011          ...    7741.9702   1.007000E-5  2.273011E-14    qQ2e(5.5)      ...     ...
 13   2   6.5   6.5    2   2   f   e           ...   25647.101393          ...    7975.8946   6.686000E-6  1.523869E-14    qQ2e(6.5)      ...     ...
 13   2   7.5   7.5    2   2   f   e           ...   25503.985763          ...    8243.5469   4.358000E-6  1.004451E-14    qQ2e(7.5)      ...     ...
 13   2   8.5   8.5    2   2   f   e           ...   25342.219596          ...    8544.4154   2.717000E-6  6.342465E-15    qQ2e(8.5)      ...     ...
 13   2   9.5   9.5    2   2   f   e           ...   25161.611540          ...    8877.9936   1.571000E-6  3.720121E-15    qQ2e(9.5)      ...     ...
 13   2  10.5  10.5    2   2   f   e           ...   24961.908224          ...    9243.7676   8.040000E-7  1.934453E-15   qQ2e(10.5)      ...     ...
 13   2   1.5   2.5    1   1   f   f           ...   26037.114286          ...    7049.2894   6.394000E-4  9.426564E-13    pP1f(2.5)      ...     ...
 13   2   2.5   3.5    1   1   f   f           ...   25966.537792          ...    7159.1552   7.601000E-4  1.267540E-12    pP1f(3.5)      ...     ...
 13   2   3.5   4.5    1   1   f   f           ...   25879.217088          ...    7301.3920   7.853000E-4  1.406310E-12    pP1f(4.5)      ...     ...
 13   2   4.5   5.5    1   1   f   f           ...   25774.786418          ...    7476.2484   7.734000E-4  1.454422E-12    pP1f(5.5)      ...     ...
 13   2   5.5   6.5    1   1   f   f           ...   25652.970170          ...    7683.8202   7.384000E-4  1.441874E-12    pP1f(6.5)      ...     ...
 13   2   6.5   7.5    1   1   f   f           ...   25513.550517          ...    7924.0729   6.849000E-4  1.380229E-12    pP1f(7.5)      ...     ...
 13   2   7.5   8.5    1   1   f   f           ...   25356.336727          ...    8196.8653   6.157000E-4  1.276149E-12    pP1f(8.5)      ...     ...
 13   2   8.5   9.5    1   1   f   f           ...   25181.141590          ...    8501.9694   5.341000E-4  1.136507E-12    pP1f(9.5)      ...     ...
 13   2   9.5  10.5    1   1   f   f           ...   24987.764598          ...    8839.0840   4.442000E-4  9.695915E-13   pP1f(10.5)      ...     ...
 13   2   2.5   1.5    1   1   f   f           ...   26154.300875          ...    6971.3921   3.320000E-4  1.091442E-12    rR1f(1.5)      ...     ...
 13   2   3.5   2.5    1   1   f   f           ...   26131.319683          ...    7049.2894   3.928000E-4  1.149861E-12    rR1f(2.5)      ...     ...
 13   2   4.5   3.5    1   1   f   f           ...   26091.879617          ...    7159.1552   3.755000E-4  1.033634E-12    rR1f(3.5)      ...     ...
 13   2   5.5   4.5    1   1   f   f           ...   26035.398354          ...    7301.3920   3.253000E-4  8.633653E-13    rR1f(4.5)      ...     ...
 13   2   6.5   5.5    1   1   f   f           ...   25961.374993          ...    7476.2484   2.594000E-4  6.731613E-13    rR1f(5.5)      ...     ...
 13   2   7.5   6.5    1   1   f   f           ...   25869.381848          ...    7683.8202   1.874000E-4  4.797856E-13    rR1f(6.5)      ...     ...
 13   2   8.5   7.5    1   1   f   f           ...   25759.038067          ...    7924.0729   1.175000E-4  2.986681E-13    rR1f(7.5)      ...     ...
 13   2   9.5   8.5    1   1   f   f           ...   25629.983260          ...    8196.8653   5.764000E-5  1.461647E-13    rR1f(8.5)      ...     ...
 13   2  10.5   9.5    1   1   f   f           ...   25481.856396          ...    8501.9694   1.591000E-5  4.040717E-14    rR1f(9.5)      ...     ...
 13   2  11.5  10.5    1   1   f   f           ...   25314.279999          ...    8839.0840   1.019000E-8  2.600694E-17   rR1f(10.5)      ...     ...
 13   2   1.5   2.5    1   2   f   f           ...   25837.981049          ...    7248.4227   1.228000E-5  1.838433E-14   oP12f(2.5)      ...     ...
 13   2   2.5   3.5    1   2   f   f           ...   25748.017396          ...    7377.6756   1.881000E-5  3.190217E-14   oP12f(3.5)      ...     ...
 13   2   3.5   4.5    1   2   f   f           ...   25638.279055          ...    7542.3301   2.137000E-5  3.899191E-14   oP12f(4.5)      ...     ...
 13   2   4.5   5.5    1   2   f   f           ...   25509.290776          ...    7741.7441   2.111000E-5  4.052919E-14   oP12f(5.5)      ...     ...
 13   2   5.5   6.5    1   2   f   f           ...   25361.447889          ...    7975.3425   1.909000E-5  3.813896E-14   oP12f(6.5)      ...     ...
 13   2   6.5   7.5    1   2   f   f           ...   25195.027398          ...    8242.5960   1.613000E-5  3.333270E-14   oP12f(7.5)      ...     ...
 13   2   7.5   8.5    1   2   f   f           ...   25010.203907          ...    8542.9982   1.285000E-5  2.737625E-14   oP12f(8.5)      ...     ...
 13   2   8.5   9.5    1   2   f   f           ...   24807.063558          ...    8876.0474   9.670000E-6  2.120196E-14   oP12f(9.5)      ...     ...
 13   2   9.5  10.5    1   2   f   f           ...   24585.614416          ...    9241.2342   6.843000E-6  1.542942E-14  oP12f(10.5)      ...     ...
 13   2   1.5   0.5    1   2   f   f           ...   25987.434309          ...    7098.9694   6.891000E-6  3.059449E-14   qR12f(0.5)      ...     ...
 13   2   2.5   1.5    1   2   f   f           ...   25970.412264          ...    7155.2808   1.101000E-6  3.670951E-15   qR12f(1.5)      ...     ...
 13   2   3.5   2.5    1   2   f   f           ...   25932.186445          ...    7248.4227   8.128000E-9  2.416028E-17   qR12f(2.5)      ...     ...
 13   2   4.5   3.5    1   2   f   f           ...   25873.359221          ...    7377.6756   1.921000E-7  5.377612E-16   qR12f(3.5)      ...     ...
 13   2   5.5   4.5    1   2   f   f           ...   25794.460322          ...    7542.3301   4.126000E-7  1.115618E-15   qR12f(4.5)      ...     ...
 13   2   6.5   5.5    1   2   f   f           ...   25695.879351          ...    7741.7441   3.699000E-7  9.798552E-16   qR12f(5.5)      ...     ...
 13   2   7.5   6.5    1   2   f   f           ...   25577.859566          ...    7975.3425   1.634000E-7  4.279306E-16   qR12f(6.5)      ...     ...
 13   2   8.5   7.5    1   2   f   f           ...   25440.514948          ...    8242.5960   6.784000E-9  1.767846E-17   qR12f(7.5)      ...     ...
 13   2   9.5   8.5    1   2   f   f           ...   25283.850440          ...    8542.9982   1.009000E-7  2.629178E-16   qR12f(8.5)      ...     ...
 13   2  10.5   9.5    1   2   f   f           ...   25107.778365          ...    8876.0474   5.835000E-7  1.526422E-15   qR12f(9.5)      ...     ...
 13   2  11.5  10.5    1   2   f   f           ...   24912.129818          ...    9241.2342   1.509000E-6  3.976618E-15  qR12f(10.5)      ...     ...
 13   2   0.5   1.5    2   1   f   f           ...   26240.970168          ...    6971.3921   2.158000E-5  2.349197E-14   qP21f(1.5)      ...     ...
 13   2   1.5   2.5    2   1   f   f           ...   26189.307253          ...    7049.2894   2.607000E-5  3.798914E-14   qP21f(2.5)      ...     ...
 13   2   2.5   3.5    2   1   f   f           ...   26123.000041          ...    7159.1552   2.993000E-5  4.931507E-14   qP21f(3.5)      ...     ...
 13   2   3.5   4.5    2   1   f   f           ...   26041.376506          ...    7301.3920   3.152000E-5  5.574502E-14   qP21f(4.5)      ...     ...
 13   2   4.5   5.5    2   1   f   f           ...   25943.831405          ...    7476.2484   3.100000E-5  5.754001E-14   qP21f(5.5)      ...     ...
 13   2   5.5   6.5    2   1   f   f           ...   25829.835947          ...    7683.8202   2.893000E-5  5.572064E-14   qP21f(6.5)      ...     ...
 13   2   6.5   7.5    2   1   f   f           ...   25698.923101          ...    7924.0729   2.588000E-5  5.140439E-14   qP21f(7.5)      ...     ...
 13   2   7.5   8.5    2   1   f   f           ...   25550.667331          ...    8196.8653   2.233000E-5  4.558159E-14   qP21f(8.5)      ...     ...
 13   2   8.5   9.5    2   1   f   f           ...   25384.665592          ...    8501.9694   1.860000E-5  3.894667E-14   qP21f(9.5)      ...     ...
 13   2   9.5  10.5    2   1   f   f           ...   25200.521147          ...    8839.0840   1.493000E-5  3.204098E-14  qP21f(10.5)      ...     ...
 13   2   2.5   1.5    2   1   f   f           ...   26310.763124          ...    6971.3921   1.598000E-6  5.191094E-15   sR21f(1.5)      ...     ...
 13   2   3.5   2.5    2   1   f   f           ...   26293.479101          ...    7049.2894   3.994000E-6  1.154804E-14   sR21f(2.5)      ...     ...
 13   2   4.5   3.5    2   1   f   f           ...   26260.924604          ...    7159.1552   5.923000E-6  1.609494E-14   sR21f(3.5)      ...     ...
 13   2   5.5   4.5    2   1   f   f           ...   26212.264131          ...    7301.3920   6.811000E-6  1.783367E-14   sR21f(4.5)      ...     ...
 13   2   6.5   5.5    2   1   f   f           ...   26146.747576          ...    7476.2484   6.670000E-6  1.706456E-14   sR21f(5.5)      ...     ...
 13   2   7.5   6.5    2   1   f   f           ...   26063.712452          ...    7683.8202   5.770000E-6  1.455301E-14   sR21f(6.5)      ...     ...
 13   2   8.5   7.5    2   1   f   f           ...   25962.562070          ...    7924.0729   4.434000E-6  1.109458E-14   sR21f(7.5)      ...     ...
 13   2   9.5   8.5    2   1   f   f           ...   25842.739809          ...    8196.8653   2.958000E-6  7.377960E-15   sR21f(8.5)      ...     ...
 13   2  10.5   9.5    2   1   f   f           ...   25703.706483          ...    8501.9694   1.597000E-6  3.986244E-15   sR21f(9.5)      ...     ...
 13   2  11.5  10.5    2   1   f   f           ...   25544.921996          ...    8839.0840   5.643000E-7  1.414318E-15  sR21f(10.5)      ...     ...
 13   2   0.5   1.5    2   2   f   f           ...   26057.081557          ...    7155.2808   1.022900E-3  1.129300E-12    pP2f(1.5)      ...     ...
 13   2   1.5   2.5    2   2   f   f           ...   25990.174016          ...    7248.4227   9.311000E-4  1.377668E-12    pP2f(2.5)      ...     ...
 13   2   2.5   3.5    2   2   f   f           ...   25904.479645          ...    7377.6756   8.803000E-4  1.475027E-12    pP2f(3.5)      ...     ...
 13   2   3.5   4.5    2   2   f   f           ...   25800.438473          ...    7542.3301   8.336000E-4  1.501935E-12    pP2f(4.5)      ...     ...
 13   2   4.5   5.5    2   2   f   f           ...   25678.335763          ...    7741.7441   7.802000E-4  1.478253E-12    pP2f(5.5)      ...     ...
 13   2   5.5   6.5    2   2   f   f           ...   25538.313666          ...    7975.3425   7.161000E-4  1.410913E-12    pP2f(6.5)      ...     ...
 13   2   6.5   7.5    2   2   f   f           ...   25380.399981          ...    8242.5960   6.402000E-4  1.303721E-12    pP2f(7.5)      ...     ...
 13   2   7.5   8.5    2   2   f   f           ...   25204.534511          ...    8542.9982   5.538000E-4  1.161718E-12    pP2f(8.5)      ...     ...
 13   2   8.5   9.5    2   2   f   f           ...   25010.587561          ...    8876.0474   4.602000E-4  9.926567E-13    pP2f(9.5)      ...     ...
 13   2   9.5  10.5    2   2   f   f           ...   24798.370965          ...    9241.2342   3.644000E-4  8.076015E-13   pP2f(10.5)      ...     ...
 13   2   1.5   0.5    2   2   f   f           ...   26139.627277          ...    7098.9694   4.313000E-4  1.892642E-12    rR2f(0.5)      ...     ...
 13   2   2.5   1.5    2   2   f   f           ...   26126.874513          ...    7155.2808   4.610000E-4  1.518711E-12    rR2f(1.5)      ...     ...
 13   2   3.5   2.5    2   2   f   f           ...   26094.345864          ...    7248.4227   4.241000E-4  1.245007E-12    rR2f(2.5)      ...     ...
 13   2   4.5   3.5    2   2   f   f           ...   26042.404208          ...    7377.6756   3.614000E-4  9.986050E-13    rR2f(3.5)      ...     ...
 13   2   5.5   4.5    2   2   f   f           ...   25971.326099          ...    7542.3301   2.866000E-4  7.644110E-13    rR2f(4.5)      ...     ...
 13   2   6.5   5.5    2   2   f   f           ...   25881.251935          ...    7741.7441   2.078000E-4  5.425997E-13    rR2f(5.5)      ...     ...
 13   2   7.5   6.5    2   2   f   f           ...   25772.190171          ...    7975.3425   1.321000E-4  3.407610E-13    rR2f(6.5)      ...     ...
 13   2   8.5   7.5    2   2   f   f           ...   25644.038950          ...    8242.5960   6.705000E-5  1.719635E-13    rR2f(7.5)      ...     ...
 13   2   9.5   8.5    2   2   f   f           ...   25496.606989          ...    8542.9982   2.059000E-5  5.276024E-14    rR2f(8.5)      ...     ...
 13   2  10.5   9.5    2   2   f   f           ...   25329.628452          ...    8876.0474   3.647000E-7  9.374078E-16    rR2f(9.5)      ...     ...
 13   2  11.5  10.5    2   2   f   f           ...   25142.771814          ...    9241.2342   1.233000E-5  3.189944E-14   rR2f(10.5)      ...     ...
 13   3   1.5   2.5    1   1   e   e           ...   22801.026708          ...   10285.3735   4.494000E-4  8.639542E-13    pP1e(2.5)      ...     ...
 13   3   2.5   3.5    1   1   e   e           ...   22734.878180          ...   10390.8013   6.175000E-4  1.343293E-12    pP1e(3.5)      ...     ...
 13   3   3.5   4.5    1   1   e   e           ...   22653.391222          ...   10527.1861   7.476000E-4  1.747232E-12    pP1e(4.5)      ...     ...
 13   3   4.5   5.5    1   1   e   e           ...   22556.221312          ...   10694.7548   8.767000E-4  2.152756E-12    pP1e(5.5)      ...     ...
 13   3   5.5   6.5    1   1   e   e           ...   22443.100517          ...   10893.5962   1.015600E-3  2.591003E-12    pP1e(6.5)      ...     ...
 13   3   6.5   7.5    1   1   e   e           ...   22313.811549          ...   11123.6771   1.168700E-3  3.079082E-12    pP1e(7.5)      ...     ...
 13   3   7.5   8.5    1   1   e   e           ...   22168.160709          ...   11384.8622   1.337800E-3  3.627748E-12    pP1e(8.5)      ...     ...
 13   3   8.5   9.5    1   1   e   e           ...   22005.956148          ...   11676.9312   1.523300E-3  4.244292E-12    pP1e(9.5)      ...     ...
 13   3   9.5  10.5    1   1   e   e           ...   21826.991915          ...   11999.5927   1.723400E-3  4.930187E-12   pP1e(10.5)      ...     ...
 13   3   2.5   1.5    1   1   e   e           ...   22915.134155          ...   10210.5453   1.341000E-4  5.742923E-13    rR1e(1.5)      ...     ...
 13   3   3.5   2.5    1   1   e   e           ...   22895.203852          ...   10285.3735   1.483000E-4  5.655208E-13    rR1e(2.5)      ...     ...
 13   3   4.5   3.5    1   1   e   e           ...   22860.174795          ...   10390.8013   1.359000E-4  4.873356E-13    rR1e(3.5)      ...     ...
 13   3   5.5   4.5    1   1   e   e           ...   22809.510600          ...   10527.1861   1.173000E-4  4.056066E-13    rR1e(4.5)      ...     ...
 13   3   6.5   5.5    1   1   e   e           ...   22742.733919          ...   10694.7548   9.854000E-5  3.332205E-13    rR1e(5.5)      ...     ...
 13   3   7.5   6.5    1   1   e   e           ...   22659.426705          ...   10893.5962   8.166000E-5  2.724967E-13    rR1e(6.5)      ...     ...
 13   3   8.5   7.5    1   1   e   e           ...   22559.210233          ...   11123.6771   6.709000E-5  2.223414E-13    rR1e(7.5)      ...     ...
 13   3   9.5   8.5    1   1   e   e           ...   22441.722428          ...   11384.8622   5.456000E-5  1.804584E-13    rR1e(8.5)      ...     ...
 13   3  10.5   9.5    1   1   e   e           ...   22306.598688          ...   11676.9312   4.348000E-5  1.441031E-13    rR1e(9.5)      ...     ...
 13   3  11.5  10.5    1   1   e   e           ...   22153.456999          ...   11999.5927   3.317000E-5  1.105373E-13   rR1e(10.5)      ...     ...
 13   3   1.5   2.5    1   2   e   e           ...   22604.873197          ...   10481.5270   1.181000E-5  2.310001E-14   oP12e(2.5)      ...     ...
 13   3   2.5   3.5    1   2   e   e           ...   22520.314233          ...   10605.3652   2.103000E-5  4.662398E-14   oP12e(3.5)      ...     ...
 13   3   3.5   4.5    1   2   e   e           ...   22417.325143          ...   10763.2522   2.860000E-5  6.825684E-14   oP12e(4.5)      ...     ...
 13   3   4.5   5.5    1   2   e   e           ...   22296.402227          ...   10954.5738   3.477000E-5  8.737991E-14   oP12e(5.5)      ...     ...
 13   3   5.5   6.5    1   2   e   e           ...   22157.927103          ...   11178.7696   3.981000E-5  1.041945E-13   oP12e(6.5)      ...     ...
 13   3   6.5   7.5    1   2   e   e           ...   22002.171125          ...   11435.3175   4.402000E-5  1.192847E-13   oP12e(7.5)      ...     ...
 13   3   7.5   8.5    1   2   e   e           ...   21829.307344          ...   11723.7155   4.764000E-5  1.332285E-13   oP12e(8.5)      ...     ...
 13   3   8.5   9.5    1   2   e   e           ...   21639.422355          ...   12043.4650   5.082000E-5  1.464346E-13   oP12e(9.5)      ...     ...
 13   3   9.5  10.5    1   2   e   e           ...   21432.525655          ...   12394.0590   5.364000E-5  1.591502E-13  oP12e(10.5)      ...     ...
 13   3   1.5   0.5    1   2   e   e           ...   22747.782625          ...   10338.6176   6.468000E-6  3.747828E-14   qR12e(0.5)      ...     ...
 13   3   2.5   1.5    1   2   e   e           ...   22733.282588          ...   10392.3969   1.696000E-6  7.379901E-15   qR12e(1.5)      ...     ...
 13   3   3.5   2.5    1   2   e   e           ...   22699.050341          ...   10481.5270   2.984000E-7  1.157657E-15   qR12e(2.5)      ...     ...
 13   3   4.5   3.5    1   2   e   e           ...   22645.610849          ...   10605.3652   6.576000E-9  2.403043E-17   qR12e(3.5)      ...     ...
 13   3   5.5   4.5    1   2   e   e           ...   22573.444521          ...   10763.2522   3.679000E-8  1.298892E-16   qR12e(4.5)      ...     ...
 13   3   6.5   5.5    1   2   e   e           ...   22482.914835          ...   10954.5738   1.154000E-7  3.993053E-16   qR12e(5.5)      ...     ...
 13   3   7.5   6.5    1   2   e   e           ...   22374.253292          ...   11178.7696   1.661000E-7  5.684892E-16   qR12e(6.5)      ...     ...
 13   3   8.5   7.5    1   2   e   e           ...   22247.569809          ...   11435.3175   1.787000E-7  6.089332E-16   qR12e(7.5)      ...     ...
 13   3   9.5   8.5    1   2   e   e           ...   22102.869063          ...   11723.7155   1.591000E-7  5.424855E-16   qR12e(8.5)      ...     ...
 13   3  10.5   9.5    1   2   e   e           ...   21940.064894          ...   12043.4650   1.155000E-7  3.956914E-16   qR12e(9.5)      ...     ...
 13   3  11.5  10.5    1   2   e   e           ...   21758.990738          ...   12394.0590   5.865000E-8  2.025988E-16  qR12e(10.5)      ...     ...
 13   3   0.5   1.5    2   1   e   e           ...   23001.889157          ...   10210.5453   5.699000E-6  8.074198E-15   qP21e(1.5)      ...     ...
 13   3   1.5   2.5    2   1   e   e           ...   22953.372242          ...   10285.3735   1.004000E-5  1.904615E-14   qP21e(2.5)      ...     ...
 13   3   2.5   3.5    2   1   e   e           ...   22891.588649          ...   10390.8013   1.485000E-5  3.186351E-14   qP21e(3.5)      ...     ...
 13   3   3.5   4.5    2   1   e   e           ...   22815.914479          ...   10527.1861   1.945000E-5  4.481172E-14   qP21e(4.5)      ...     ...
 13   3   4.5   5.5    2   1   e   e           ...   22725.767853          ...   10694.7548   2.357000E-5  5.701629E-14   qP21e(5.5)      ...     ...
 13   3   5.5   6.5    2   1   e   e           ...   22620.627302          ...   10893.5962   2.720000E-5  6.830784E-14   qP21e(6.5)      ...     ...
 13   3   6.5   7.5    2   1   e   e           ...   22500.023817          ...   11123.6771   3.047000E-5  7.895366E-14   qP21e(7.5)      ...     ...
 13   3   7.5   8.5    2   1   e   e           ...   22363.524626          ...   11384.8622   3.354000E-5  8.936918E-14   qP21e(8.5)      ...     ...
 13   3   8.5   9.5    2   1   e   e           ...   22210.716354          ...   11676.9312   3.656000E-5  9.999570E-14   qP21e(9.5)      ...     ...
 13   3   9.5  10.5    2   1   e   e           ...   22041.189981          ...   11999.5927   3.965000E-5  1.112342E-13  qP21e(10.5)      ...     ...
 13   3   2.5   1.5    2   1   e   e           ...   23071.844624          ...   10210.5453   7.185000E-7  3.035367E-15   sR21e(1.5)      ...     ...
 13   3   3.5   2.5    2   1   e   e           ...   23057.727109          ...   10285.3735   1.480000E-6  5.564488E-15   sR21e(2.5)      ...     ...
 13   3   4.5   3.5    2   1   e   e           ...   23029.721337          ...   10390.8013   1.926000E-6  6.805291E-15   sR21e(3.5)      ...     ...
 13   3   5.5   4.5    2   1   e   e           ...   22987.037385          ...   10527.1861   2.026000E-6  6.897829E-15   sR21e(4.5)      ...     ...
 13   3   6.5   5.5    2   1   e   e           ...   22928.946187          ...   10694.7548   1.897000E-6  6.311080E-15   sR21e(5.5)      ...     ...
 13   3   7.5   6.5    2   1   e   e           ...   22854.790622          ...   10893.5962   1.663000E-6  5.454908E-15   sR21e(6.5)      ...     ...
 13   3   8.5   7.5    2   1   e   e           ...   22763.970440          ...   11123.6771   1.409000E-6  4.585907E-15   sR21e(7.5)      ...     ...
 13   3   9.5   8.5    2   1   e   e           ...   22655.920493          ...   11384.8622   1.175000E-6  3.813201E-15   sR21e(8.5)      ...     ...
 13   3  10.5   9.5    2   1   e   e           ...   22530.090204          ...   11676.9312   9.757000E-7  3.169866E-15   sR21e(9.5)      ...     ...
 13   3  11.5  10.5    2   1   e   e           ...   22385.926283          ...   11999.5927   8.042000E-7  2.624583E-15  sR21e(10.5)      ...     ...
 13   3   0.5   1.5    2   2   e   e           ...   22820.037590          ...   10392.3969   6.660000E-4  9.586703E-13    pP2e(1.5)      ...     ...
 13   3   1.5   2.5    2   2   e   e           ...   22757.218730          ...   10481.5270   7.068000E-4  1.364032E-12    pP2e(2.5)      ...     ...
 13   3   2.5   3.5    2   2   e   e           ...   22677.024702          ...   10605.3652   7.892000E-4  1.725575E-12    pP2e(3.5)      ...     ...
 13   3   3.5   4.5    2   2   e   e           ...   22579.848400          ...   10763.2522   8.954000E-4  2.106312E-12    pP2e(4.5)      ...     ...
 13   3   4.5   5.5    2   2   e   e           ...   22465.948769          ...   10954.5738   1.021600E-3  2.528761E-12    pP2e(5.5)      ...     ...
 13   3   5.5   6.5    2   2   e   e           ...   22335.453888          ...   11178.7696   1.167200E-3  3.006538E-12    pP2e(6.5)      ...     ...
 13   3   6.5   7.5    2   2   e   e           ...   22188.383393          ...   11435.3175   1.331800E-3  3.548571E-12    pP2e(7.5)      ...     ...
 13   3   7.5   8.5    2   2   e   e           ...   22024.671261          ...   11723.7155   1.514600E-3  4.160871E-12    pP2e(8.5)      ...     ...
 13   3   8.5   9.5    2   2   e   e           ...   21844.182561          ...   12043.4650   1.713400E-3  4.844929E-12    pP2e(9.5)      ...     ...
 13   3   9.5  10.5    2   2   e   e           ...   21646.723720          ...   12394.0590   1.924000E-3  5.596104E-12   pP2e(10.5)      ...     ...
 13   3   1.5   0.5    2   2   e   e           ...   22900.128158          ...   10338.6176   1.916000E-4  1.095487E-12    rR2e(0.5)      ...     ...
 13   3   2.5   1.5    2   2   e   e           ...   22889.993057          ...   10392.3969   1.869000E-4  8.021710E-13    rR2e(1.5)      ...     ...
 13   3   3.5   2.5    2   2   e   e           ...   22861.573598          ...   10481.5270   1.616000E-4  6.180528E-13    rR2e(2.5)      ...     ...
 13   3   4.5   3.5    2   2   e   e           ...   22815.157390          ...   10605.3652   1.345000E-4  4.842204E-13    rR2e(3.5)      ...     ...
 13   3   5.5   4.5    2   2   e   e           ...   22750.971306          ...   10763.2522   1.102000E-4  3.830193E-13    rR2e(4.5)      ...     ...
 13   3   6.5   5.5    2   2   e   e           ...   22669.127102          ...   10954.5738   8.976000E-5  3.055046E-13    rR2e(5.5)      ...     ...
 13   3   7.5   6.5    2   2   e   e           ...   22569.617209          ...   11178.7696   7.282000E-5  2.449356E-13    rR2e(6.5)      ...     ...
 13   3   8.5   7.5    2   2   e   e           ...   22452.330015          ...   11435.3175   5.873000E-5  1.964932E-13    rR2e(7.5)      ...     ...
 13   3   9.5   8.5    2   2   e   e           ...   22317.067128          ...   11723.7155   4.662000E-5  1.559241E-13    rR2e(8.5)      ...     ...
 13   3  10.5   9.5    2   2   e   e           ...   22163.556411          ...   12043.4650   3.563000E-5  1.196155E-13    rR2e(9.5)      ...     ...
 13   3  11.5  10.5    2   2   e   e           ...   21991.460022          ...   12394.0590   2.507000E-5  8.477982E-14   rR2e(10.5)      ...     ...
 13   3   1.5   1.5    1   1   e   f           ...   22875.811736          ...   10210.5884   4.573000E-4  1.310104E-12    qQ1f(1.5)      ...     ...
 13   3   2.5   2.5    1   1   e   f           ...   22840.147396          ...   10285.5321   1.940000E-4  5.575216E-13    qQ1f(2.5)      ...     ...
 13   3   3.5   3.5    1   1   e   f           ...   22789.417526          ...   10391.1598   1.075000E-4  3.103128E-13    qQ1f(3.5)      ...     ...
 13   3   4.5   4.5    1   1   e   f           ...   22723.146200          ...   10527.8299   6.920000E-5  2.009217E-13    qQ1f(4.5)      ...     ...
 13   3   5.5   5.5    1   1   e   f           ...   22640.931942          ...   10695.7648   4.926000E-5  1.440667E-13    qQ1f(5.5)      ...     ...
 13   3   6.5   6.5    1   1   e   f           ...   22542.440989          ...   10895.0477   3.779000E-5  1.114892E-13    qQ1f(6.5)      ...     ...
 13   3   7.5   7.5    1   1   e   f           ...   22427.383141          ...   11125.6397   3.070000E-5  9.150375E-14    qQ1f(7.5)      ...     ...
 13   3   8.5   8.5    1   1   e   f           ...   22295.487006          ...   11387.4004   2.608000E-5  7.865592E-14    qQ1f(8.5)      ...     ...
 13   3   9.5   9.5    1   1   e   f           ...   22146.479999          ...   11680.1046   2.291000E-5  7.002827E-14    qQ1f(9.5)      ...     ...
 13   3  10.5  10.5    1   1   e   f           ...   21980.073374          ...   12003.4565   2.062000E-5  6.398647E-14   qQ1f(10.5)      ...     ...
 13   3   1.5   1.5    1   2   e   f           ...   22693.774594          ...   10392.6256   1.524000E-5  4.436385E-14   pQ12f(1.5)      ...     ...
 13   3   2.5   2.5    1   2   e   f           ...   22643.903213          ...   10481.7762   1.600000E-5  4.678161E-14   pQ12f(2.5)      ...     ...
 13   3   3.5   3.5    1   2   e   f           ...   22575.026759          ...   10605.5506   1.515000E-5  4.456704E-14   pQ12f(3.5)      ...     ...
 13   3   4.5   4.5    1   2   e   f           ...   22487.687699          ...   10763.2884   1.400000E-5  4.150459E-14   pQ12f(4.5)      ...     ...
 13   3   5.5   5.5    1   2   e   f           ...   22382.316749          ...   10954.3800   1.291000E-5  3.863438E-14   pQ12f(5.5)      ...     ...
 13   3   6.5   6.5    1   2   e   f           ...   22259.218240          ...   11178.2704   1.196000E-5  3.618838E-14   pQ12f(6.5)      ...     ...
 13   3   7.5   7.5    1   2   e   f           ...   22118.579324          ...   11434.4436   1.117000E-5  3.422918E-14   pQ12f(7.5)      ...     ...
 13   3   8.5   8.5    1   2   e   f           ...   21960.484995          ...   11722.4024   1.050000E-5  3.264098E-14   pQ12f(8.5)      ...     ...
 13   3   9.5   9.5    1   2   e   f           ...   21784.931618          ...   12041.6530   9.941000E-6  3.140331E-14   pQ12f(9.5)      ...     ...
 13   3  10.5  10.5    1   2   e   f           ...   21591.836986          ...   12391.6929   9.439000E-6  3.035320E-14  pQ12f(10.5)      ...     ...
 13   3   1.5   1.5    2   1   e   f           ...   23028.157269          ...   10210.5884   2.780000E-8  7.859305E-17   rQ21f(1.5)      ...     ...
 13   3   2.5   2.5    2   1   e   f           ...   22996.857865          ...   10285.5321   3.470000E-8  9.836718E-17   rQ21f(2.5)      ...     ...
 13   3   3.5   3.5    2   1   e   f           ...   22951.940783          ...   10391.1598   4.115000E-8  1.171086E-16   rQ21f(3.5)      ...     ...
 13   3   4.5   4.5    2   1   e   f           ...   22892.692742          ...   10527.8299   4.884000E-8  1.397139E-16   rQ21f(4.5)      ...     ...
 13   3   5.5   5.5    2   1   e   f           ...   22818.458727          ...   10695.7648   5.784000E-8  1.665380E-16   rQ21f(5.5)      ...     ...
 13   3   6.5   6.5    2   1   e   f           ...   22728.653256          ...   10895.0477   6.795000E-8  1.971968E-16   rQ21f(6.5)      ...     ...
 13   3   7.5   7.5    2   1   e   f           ...   22622.747058          ...   11125.6397   7.910000E-8  2.317093E-16   rQ21f(7.5)      ...     ...
 13   3   8.5   8.5    2   1   e   f           ...   22500.247213          ...   11387.4004   9.171000E-8  2.715813E-16   rQ21f(8.5)      ...     ...
 13   3   9.5   9.5    2   1   e   f           ...   22360.678064          ...   11680.1046   1.067000E-7  3.199280E-16   rQ21f(9.5)      ...     ...
 13   3  10.5  10.5    2   1   e   f           ...   22203.564890          ...   12003.4565   1.259000E-7  3.828583E-16  rQ21f(10.5)      ...     ...
 13   3   0.5   0.5    2   2   e   f           ...   22873.680976          ...   10338.7535   2.611000E-4  7.481566E-13    qQ2f(0.5)      ...     ...
 13   3   1.5   1.5    2   2   e   f           ...   22846.120127          ...   10392.6256   5.650000E-5  1.622861E-13    qQ2f(1.5)      ...     ...
 13   3   2.5   2.5    2   2   e   f           ...   22800.613682          ...   10481.7762   2.732000E-5  7.878533E-14    qQ2f(2.5)      ...     ...
 13   3   3.5   3.5    2   2   e   f           ...   22737.550016          ...   10605.5506   1.767000E-5  5.123974E-14    qQ2f(3.5)      ...     ...
 13   3   4.5   4.5    2   2   e   f           ...   22657.234240          ...   10763.2884   1.336000E-5  3.901669E-14    qQ2f(4.5)      ...     ...
 13   3   5.5   5.5    2   2   e   f           ...   22559.843534          ...   10954.3800   1.112000E-5  3.275596E-14    qQ2f(5.5)      ...     ...
 13   3   6.5   6.5    2   2   e   f           ...   22445.430508          ...   11178.2704   9.873000E-6  2.937995E-14    qQ2f(6.5)      ...     ...
 13   3   7.5   7.5    2   2   e   f           ...   22313.943241          ...   11434.4436   9.144000E-6  2.753223E-14    qQ2f(7.5)      ...     ...
 13   3   8.5   8.5    2   2   e   f           ...   22165.245202          ...   11722.4024   8.710000E-6  2.657852E-14    qQ2f(8.5)      ...     ...
 13   3   9.5   9.5    2   2   e   f           ...   21999.129683          ...   12041.6530   8.438000E-6  2.613884E-14    qQ2f(9.5)      ...     ...
 13   3  10.5  10.5    2   2   e   f           ...   21815.328502          ...   12391.6929   8.237000E-6  2.594796E-14   qQ2f(10.5)      ...     ...
 13   3   1.5   1.5    1   1   f   e           ...   22875.858437          ...   10210.5453   4.572000E-4  1.309813E-12    qQ1e(1.5)      ...     ...
 13   3   2.5   2.5    1   1   f   e           ...   22840.319545          ...   10285.3735   1.938000E-4  5.569384E-13    qQ1e(2.5)      ...     ...
 13   3   3.5   3.5    1   1   f   e           ...   22789.807859          ...   10390.8013   1.073000E-4  3.097249E-13    qQ1e(3.5)      ...     ...
 13   3   4.5   4.5    1   1   f   e           ...   22723.848741          ...   10527.1861   6.898000E-5  2.002706E-13    qQ1e(4.5)      ...     ...
 13   3   5.5   5.5    1   1   f   e           ...   22642.035641          ...   10694.7548   4.905000E-5  1.434385E-13    qQ1e(5.5)      ...     ...
 13   3   6.5   6.5    1   1   f   e           ...   22544.027232          ...   10893.5962   3.759000E-5  1.108835E-13    qQ1e(6.5)      ...     ...
 13   3   7.5   7.5    1   1   f   e           ...   22429.524949          ...   11123.6771   3.051000E-5  9.092008E-14    qQ1e(7.5)      ...     ...
 13   3   8.5   8.5    1   1   f   e           ...   22298.248786          ...   11384.8622   2.590000E-5  7.809370E-14    qQ1e(8.5)      ...     ...
 13   3   9.5   9.5    1   1   f   e           ...   22149.917397          ...   11676.9312   2.275000E-5  6.951762E-14    qQ1e(9.5)      ...     ...
 13   3  10.5  10.5    1   1   f   e           ...   21984.233080          ...   11999.5927   2.046000E-5  6.346594E-14   qQ1e(10.5)      ...     ...
 13   3   1.5   1.5    1   2   f   e           ...   22694.006870          ...   10392.3969   1.538000E-5  4.477048E-14   pQ12e(1.5)      ...     ...
 13   3   2.5   2.5    1   2   f   e           ...   22644.166034          ...   10481.5270   1.620000E-5  4.736528E-14   pQ12e(2.5)      ...     ...
 13   3   3.5   3.5    1   2   f   e           ...   22575.243912          ...   10605.3652   1.537000E-5  4.521335E-14   pQ12e(3.5)      ...     ...
 13   3   4.5   4.5    1   2   f   e           ...   22487.782662          ...   10763.2522   1.423000E-5  4.218610E-14   pQ12e(4.5)      ...     ...
 13   3   5.5   5.5    1   2   f   e           ...   22382.216557          ...   10954.5738   1.313000E-5  3.929310E-14   pQ12e(5.5)      ...     ...
 13   3   6.5   6.5    1   2   f   e           ...   22258.853819          ...   11178.7696   1.217000E-5  3.682500E-14   pQ12e(6.5)      ...     ...
 13   3   7.5   7.5    1   2   f   e           ...   22117.884525          ...   11435.3175   1.136000E-5  3.481360E-14   pQ12e(7.5)      ...     ...
 13   3   8.5   8.5    1   2   f   e           ...   21959.395421          ...   11723.7155   1.069000E-5  3.323492E-14   pQ12e(8.5)      ...     ...
 13   3   9.5   9.5    1   2   f   e           ...   21783.383604          ...   12043.4650   1.011000E-5  3.194171E-14   pQ12e(9.5)      ...     ...
 13   3  10.5  10.5    1   2   f   e           ...   21589.766819          ...   12394.0590   9.599000E-6  3.087364E-14  pQ12e(10.5)      ...     ...
 13   3   1.5   1.5    2   1   f   e           ...   23028.051405          ...   10210.5453   3.051000E-8  8.625526E-17   rQ21e(1.5)      ...     ...
 13   3   2.5   2.5    2   1   f   e           ...   22996.781794          ...   10285.3735   3.914000E-8  1.109544E-16   rQ21e(2.5)      ...     ...
 13   3   3.5   3.5    2   1   f   e           ...   22951.967277          ...   10390.8013   4.706000E-8  1.339275E-16   rQ21e(3.5)      ...     ...
 13   3   4.5   4.5    2   1   f   e           ...   22892.893727          ...   10527.1861   5.608000E-8  1.604222E-16   rQ21e(4.5)      ...     ...
 13   3   5.5   5.5    2   1   f   e           ...   22818.901418          ...   10694.7548   6.627000E-8  1.908030E-16   rQ21e(5.5)      ...     ...
 13   3   6.5   6.5    2   1   f   e           ...   22729.399816          ...   10893.5962   7.744000E-8  2.247228E-16   rQ21e(6.5)      ...     ...
 13   3   7.5   7.5    2   1   f   e           ...   22623.855554          ...   11123.6771   8.955000E-8  2.622950E-16   rQ21e(7.5)      ...     ...
 13   3   8.5   8.5    2   1   f   e           ...   22501.772788          ...   11384.8622   1.030000E-7  3.049731E-16   rQ21e(8.5)      ...     ...
 13   3   9.5   9.5    2   1   f   e           ...   22362.673946          ...   11676.9312   1.188000E-7  3.561449E-16   rQ21e(9.5)      ...     ...
 13   3  10.5  10.5    2   1   f   e           ...   22206.083167          ...   11999.5927   1.387000E-7  4.216871E-16  rQ21e(10.5)      ...     ...
 13   3   0.5   0.5    2   2   f   e           ...   22873.744755          ...   10338.6176   2.611000E-4  7.481524E-13    qQ2e(0.5)      ...     ...
 13   3   1.5   1.5    2   2   f   e           ...   22846.199837          ...   10392.3969   5.649000E-5  1.622562E-13    qQ2e(1.5)      ...     ...
 13   3   2.5   2.5    2   2   f   e           ...   22800.628283          ...   10481.5270   2.731000E-5  7.875639E-14    qQ2e(2.5)      ...     ...
 13   3   3.5   3.5    2   2   f   e           ...   22737.403330          ...   10605.3652   1.765000E-5  5.118241E-14    qQ2e(3.5)      ...     ...
 13   3   4.5   4.5    2   2   f   e           ...   22656.827649          ...   10763.2522   1.334000E-5  3.895968E-14    qQ2e(4.5)      ...     ...
 13   3   5.5   5.5    2   2   f   e           ...   22559.082334          ...   10954.5738   1.111000E-5  3.272871E-14    qQ2e(5.5)      ...     ...
 13   3   6.5   6.5    2   2   f   e           ...   22444.226402          ...   11178.7696   9.854000E-6  2.932655E-14    qQ2e(6.5)      ...     ...
 13   3   7.5   7.5    2   2   f   e           ...   22312.215129          ...   11435.3175   9.125000E-6  2.747927E-14    qQ2e(7.5)      ...     ...
 13   3   8.5   8.5    2   2   f   e           ...   22162.919423          ...   11723.7155   8.691000E-6  2.652611E-14    qQ2e(8.5)      ...     ...
 13   3   9.5   9.5    2   2   f   e           ...   21996.140153          ...   12043.4650   8.420000E-6  2.609017E-14    qQ2e(9.5)      ...     ...
 13   3  10.5  10.5    2   2   f   e           ...   21811.616905          ...   12394.0590   8.221000E-6  2.590638E-14   qQ2e(10.5)      ...     ...
 13   3   1.5   2.5    1   1   f   f           ...   22800.871678          ...   10285.5321   4.497000E-4  8.645427E-13    pP1f(2.5)      ...     ...
 13   3   2.5   3.5    1   1   f   f           ...   22734.533219          ...   10391.1598   6.181000E-4  1.344639E-12    pP1f(3.5)      ...     ...
 13   3   3.5   4.5    1   1   f   f           ...   22652.779263          ...   10527.8299   7.485000E-4  1.749430E-12    pP1f(4.5)      ...     ...
 13   3   4.5   5.5    1   1   f   f           ...   22555.270082          ...   10695.7648   8.780000E-4  2.156130E-12    pP1f(5.5)      ...     ...
 13   3   5.5   6.5    1   1   f   f           ...   22441.742711          ...   10895.0477   1.017200E-3  2.595399E-12    pP1f(6.5)      ...     ...
 13   3   6.5   7.5    1   1   f   f           ...   22311.983668          ...   11125.6397   1.170600E-3  3.084594E-12    pP1f(7.5)      ...     ...
 13   3   7.5   8.5    1   1   f   f           ...   22165.801722          ...   11387.4004   1.340000E-3  3.634487E-12    pP1f(8.5)      ...     ...
 13   3   8.5   9.5    1   1   f   f           ...   22003.006356          ...   11680.1046   1.525700E-3  4.252118E-12    pP1f(9.5)      ...     ...
 13   3   9.5  10.5    1   1   f   f           ...   21823.392083          ...   12003.4565   1.726200E-3  4.939826E-12   pP1f(10.5)      ...     ...
 13   3   2.5   1.5    1   1   f   f           ...   22915.104573          ...   10210.5884   1.341000E-4  5.742938E-13    rR1f(1.5)      ...     ...
 13   3   3.5   2.5    1   1   f   f           ...   22895.077075          ...   10285.5321   1.482000E-4  5.651457E-13    rR1f(2.5)      ...     ...
 13   3   4.5   3.5    1   1   f   f           ...   22859.875044          ...   10391.1598   1.359000E-4  4.873484E-13    rR1f(3.5)      ...     ...
 13   3   5.5   4.5    1   1   f   f           ...   22808.960530          ...   10527.8299   1.173000E-4  4.056262E-13    rR1f(4.5)      ...     ...
 13   3   6.5   5.5    1   1   f   f           ...   22741.858657          ...   10695.7648   9.855000E-5  3.332800E-13    rR1f(5.5)      ...     ...
 13   3   7.5   6.5    1   1   f   f           ...   22658.154388          ...   10895.0477   8.168000E-5  2.725940E-13    rR1f(6.5)      ...     ...
 13   3   8.5   7.5    1   1   f   f           ...   22557.471218          ...   11125.6397   6.711000E-5  2.224419E-13    rR1f(7.5)      ...     ...
 13   3   9.5   8.5    1   1   f   f           ...   22439.448255          ...   11387.4004   5.457000E-5  1.805281E-13    rR1f(8.5)      ...     ...
 13   3  10.5   9.5    1   1   f   f           ...   22303.721163          ...   11680.1046   4.349000E-5  1.441734E-13    rR1f(9.5)      ...     ...
 13   3  11.5  10.5    1   1   f   f           ...   22149.907485          ...   12003.4565   3.317000E-5  1.105727E-13   rR1f(10.5)      ...     ...
 13   3   1.5   2.5    1   2   f   f           ...   22604.627495          ...   10481.7762   1.157000E-5  2.263107E-14   oP12f(2.5)      ...     ...
 13   3   2.5   3.5    1   2   f   f           ...   22520.142452          ...   10605.5506   2.047000E-5  4.538314E-14   oP12f(3.5)      ...     ...
 13   3   3.5   4.5    1   2   f   f           ...   22417.320762          ...   10763.2884   2.768000E-5  6.606119E-14   oP12f(4.5)      ...     ...
 13   3   4.5   5.5    1   2   f   f           ...   22296.654890          ...   10954.3800   3.348000E-5  8.413613E-14   oP12f(5.5)      ...     ...
 13   3   5.5   6.5    1   2   f   f           ...   22158.519962          ...   11178.2704   3.814000E-5  9.981829E-14   oP12f(6.5)      ...     ...
 13   3   6.5   7.5    1   2   f   f           ...   22003.179851          ...   11434.4436   4.197000E-5  1.137192E-13   oP12f(7.5)      ...     ...
 13   3   7.5   8.5    1   2   f   f           ...   21830.799711          ...   11722.4024   4.518000E-5  1.263316E-13   oP12f(8.5)      ...     ...
 13   3   8.5   9.5    1   2   f   f           ...   21641.457976          ...   12041.6530   4.793000E-5  1.380812E-13   oP12f(9.5)      ...     ...
 13   3   9.5  10.5    1   2   f   f           ...   21435.155695          ...   12391.6929   5.029000E-5  1.491741E-13  oP12f(10.5)      ...     ...
 13   3   1.5   0.5    1   2   f   f           ...   22747.650255          ...   10338.7535   6.462000E-6  3.744395E-14   qR12f(0.5)      ...     ...
 13   3   2.5   1.5    1   2   f   f           ...   22733.067431          ...   10392.6256   1.715000E-6  7.462718E-15   qR12f(1.5)      ...     ...
 13   3   3.5   2.5    1   2   f   f           ...   22698.832891          ...   10481.7762   3.183000E-7  1.234884E-15   qR12f(2.5)      ...     ...
 13   3   4.5   3.5    1   2   f   f           ...   22645.484277          ...   10605.5506   1.167000E-8  4.264571E-17   qR12f(3.5)      ...     ...
 13   3   5.5   4.5    1   2   f   f           ...   22573.502028          ...   10763.2884   2.517000E-8  8.886369E-17   qR12f(4.5)      ...     ...
 13   3   6.5   5.5    1   2   f   f           ...   22483.243465          ...   10954.3800   9.172000E-8  3.173589E-16   qR12f(5.5)      ...     ...
 13   3   7.5   6.5    1   2   f   f           ...   22374.931640          ...   11178.2704   1.362000E-7  4.661260E-16   qR12f(6.5)      ...     ...
 13   3   8.5   7.5    1   2   f   f           ...   22248.667401          ...   11434.4436   1.473000E-7  5.018859E-16   qR12f(7.5)      ...     ...
 13   3   9.5   8.5    1   2   f   f           ...   22104.446244          ...   11722.4024   1.299000E-7  4.428586E-16   qR12f(8.5)      ...     ...
 13   3  10.5   9.5    1   2   f   f           ...   21942.172782          ...   12041.6530   9.163000E-8  3.138549E-16   qR12f(9.5)      ...     ...
 13   3  11.5  10.5    1   2   f   f           ...   21761.671097          ...   12391.6929   4.301000E-8  1.485358E-16  qR12f(10.5)      ...     ...
 13   3   0.5   1.5    2   1   f   f           ...   23001.773865          ...   10210.5884   5.595000E-6  7.926933E-15   qP21f(1.5)      ...     ...
 13   3   1.5   2.5    2   1   f   f           ...   22953.064645          ...   10285.5321   9.749000E-6  1.849461E-14   qP21f(2.5)      ...     ...
 13   3   2.5   3.5    2   1   f   f           ...   22890.995468          ...   10391.1598   1.429000E-5  3.066351E-14   qP21f(3.5)      ...     ...
 13   3   3.5   4.5    2   1   f   f           ...   22814.938682          ...   10527.8299   1.858000E-5  4.281095E-14   qP21f(4.5)      ...     ...
 13   3   4.5   5.5    2   1   f   f           ...   22724.315069          ...   10695.7648   2.236000E-5  5.409619E-14   qP21f(5.5)      ...     ...
 13   3   5.5   6.5    2   1   f   f           ...   22618.608488          ...   10895.0477   2.564000E-5  6.440168E-14   qP21f(6.5)      ...     ...
 13   3   6.5   7.5    2   1   f   f           ...   22497.356252          ...   11125.6397   2.853000E-5  7.394428E-14   qP21f(7.5)      ...     ...
 13   3   7.5   8.5    2   1   f   f           ...   22360.132327          ...   11387.4004   3.120000E-5  8.315935E-14   qP21f(8.5)      ...     ...
 13   3   8.5   9.5    2   1   f   f           ...   22206.530359          ...   11680.1046   3.378000E-5  9.242692E-14   qP21f(9.5)      ...     ...
 13   3   9.5  10.5    2   1   f   f           ...   22036.148633          ...   12003.4565   3.639000E-5  1.021353E-13  qP21f(10.5)      ...     ...
 13   3   2.5   1.5    2   1   f   f           ...   23071.566821          ...   10210.5884   7.021000E-7  2.966155E-15   sR21f(1.5)      ...     ...
 13   3   3.5   2.5    2   1   f   f           ...   23057.236493          ...   10285.5321   1.433000E-6  5.388007E-15   sR21f(2.5)      ...     ...
 13   3   4.5   3.5    2   1   f   f           ...   23028.920031          ...   10391.1598   1.850000E-6  6.537209E-15   sR21f(3.5)      ...     ...
 13   3   5.5   4.5    2   1   f   f           ...   22985.826307          ...   10527.8299   1.933000E-6  6.581890E-15   sR21f(4.5)      ...     ...
 13   3   6.5   5.5    2   1   f   f           ...   22927.231240          ...   10695.7648   1.798000E-6  5.982614E-15   sR21f(5.5)      ...     ...
 13   3   7.5   6.5    2   1   f   f           ...   22852.484993          ...   10895.0477   1.567000E-6  5.141050E-15   sR21f(6.5)      ...     ...
 13   3   8.5   7.5    2   1   f   f           ...   22760.995221          ...   11125.6397   1.320000E-6  4.297360E-15   sR21f(7.5)      ...     ...
 13   3   9.5   8.5    2   1   f   f           ...   22652.204805          ...   11387.4004   1.096000E-6  3.557991E-15   sR21f(8.5)      ...     ...
 13   3  10.5   9.5    2   1   f   f           ...   22525.571250          ...   11680.1046   9.065000E-7  2.946230E-15   sR21f(9.5)      ...     ...
 13   3  11.5  10.5    2   1   f   f           ...   22380.549481          ...   12003.4565   7.467000E-7  2.438097E-15  sR21f(10.5)      ...     ...
 13   3   0.5   1.5    2   2   f   f           ...   22819.736724          ...   10392.6256   6.660000E-4  9.586956E-13    pP2f(1.5)      ...     ...
 13   3   1.5   2.5    2   2   f   f           ...   22756.820462          ...   10481.7762   7.071000E-4  1.364659E-12    pP2f(2.5)      ...     ...
 13   3   2.5   3.5    2   2   f   f           ...   22676.604701          ...   10605.5506   7.897000E-4  1.726733E-12    pP2f(3.5)      ...     ...
 13   3   3.5   4.5    2   2   f   f           ...   22579.480180          ...   10763.2884   8.961000E-4  2.108028E-12    pP2f(4.5)      ...     ...
 13   3   4.5   5.5    2   2   f   f           ...   22465.699877          ...   10954.3800   1.022700E-3  2.531540E-12    pP2f(5.5)      ...     ...
 13   3   5.5   6.5    2   2   f   f           ...   22335.385740          ...   11178.2704   1.168600E-3  3.010162E-12    pP2f(6.5)      ...     ...
 13   3   6.5   7.5    2   2   f   f           ...   22188.552434          ...   11434.4436   1.333600E-3  3.553313E-12    pP2f(7.5)      ...     ...
 13   3   7.5   8.5    2   2   f   f           ...   22025.130316          ...   11722.4024   1.516800E-3  4.166742E-12    pP2f(8.5)      ...     ...
 13   3   8.5   9.5    2   2   f   f           ...   21844.981978          ...   12041.6530   1.716200E-3  4.852491E-12    pP2f(9.5)      ...     ...
 13   3   9.5  10.5    2   2   f   f           ...   21647.912244          ...   12391.6929   1.927300E-3  5.605087E-12   pP2f(10.5)      ...     ...
 13   3   1.5   0.5    2   2   f   f           ...   22899.843223          ...   10338.7535   1.916000E-4  1.095515E-12    rR2f(0.5)      ...     ...
 13   3   2.5   1.5    2   2   f   f           ...   22889.529680          ...   10392.6256   1.870000E-4  8.026327E-13    rR2f(1.5)      ...     ...
 13   3   3.5   2.5    2   2   f   f           ...   22860.992310          ...   10481.7762   1.616000E-4  6.180843E-13    rR2f(2.5)      ...     ...
 13   3   4.5   3.5    2   2   f   f           ...   22814.529264          ...   10605.5506   1.346000E-4  4.846071E-13    rR2f(3.5)      ...     ...
 13   3   5.5   4.5    2   2   f   f           ...   22750.367805          ...   10763.2884   1.103000E-4  3.833872E-13    rR2f(4.5)      ...     ...
 13   3   6.5   5.5    2   2   f   f           ...   22668.616048          ...   10954.3800   8.986000E-5  3.058588E-13    rR2f(5.5)      ...     ...
 13   3   7.5   6.5    2   2   f   f           ...   22569.262244          ...   11178.2704   7.291000E-5  2.452461E-13    rR2f(6.5)      ...     ...
 13   3   8.5   7.5    2   2   f   f           ...   22452.191403          ...   11434.4436   5.881000E-5  1.967632E-13    rR2f(7.5)      ...     ...
 13   3   9.5   8.5    2   2   f   f           ...   22317.202794          ...   11722.4024   4.670000E-5  1.561898E-13    rR2f(8.5)      ...     ...
 13   3  10.5   9.5    2   2   f   f           ...   22164.022869          ...   12041.6530   3.570000E-5  1.198454E-13    rR2f(9.5)      ...     ...
 13   3  11.5  10.5    2   2   f   f           ...   21992.313093          ...   12391.6929   2.512000E-5  8.494232E-14   rR2f(10.5)      ...     ...
 13   4   1.5   2.5    1   1   e   e           ...   19727.347815          ...   13359.0524   5.916600E-3  1.519502E-11    pP1e(2.5)      ...     ...
 13   4   2.5   3.5    1   1   e   e           ...   19665.409889          ...   13460.2696   7.488100E-3  2.177131E-11    pP1e(3.5)      ...     ...
 13   4   3.5   4.5    1   1   e   e           ...   19589.448142          ...   13591.1292   8.324300E-3  2.601663E-11    pP1e(4.5)      ...     ...
 13   4   4.5   5.5    1   1   e   e           ...   19499.145618          ...   13751.8304   8.939000E-3  2.937205E-11    pP1e(5.5)      ...     ...
 13   4   5.5   6.5    1   1   e   e           ...   19394.248957          ...   13942.4477   9.460800E-3  3.232160E-11    pP1e(6.5)      ...     ...
 13   4   6.5   7.5    1   1   e   e           ...   19274.547071          ...   14162.9416   9.932500E-3  3.507163E-11    pP1e(7.5)      ...     ...
 13   4   7.5   8.5    1   1   e   e           ...   19139.847506          ...   14413.1754   1.037290E-2  3.773362E-11    pP1e(8.5)      ...     ...
 13   4   8.5   9.5    1   1   e   e           ...   18989.956812          ...   14692.9305   1.079390E-2  4.038599E-11    pP1e(9.5)      ...     ...
 13   4   9.5  10.5    1   1   e   e           ...   18824.665807          ...   15001.9188   1.120700E-2  4.310224E-11   pP1e(10.5)      ...     ...
 13   4   2.5   1.5    1   1   e   e           ...   19838.514926          ...   13287.1645   2.557900E-3  1.461552E-11    rR1e(1.5)      ...     ...
 13   4   3.5   2.5    1   1   e   e           ...   19821.524959          ...   13359.0524   3.013200E-3  1.533029E-11    rR1e(2.5)      ...     ...
 13   4   4.5   3.5    1   1   e   e           ...   19790.706505          ...   13460.2696   2.918600E-3  1.396432E-11    rR1e(3.5)      ...     ...
 13   4   5.5   4.5    1   1   e   e           ...   19745.567519          ...   13591.1292   2.628300E-3  1.212759E-11    rR1e(4.5)      ...     ...
 13   4   6.5   5.5    1   1   e   e           ...   19685.658225          ...   13751.8304   2.264700E-3  1.022152E-11    rR1e(5.5)      ...     ...
 13   4   7.5   6.5    1   1   e   e           ...   19610.575145          ...   13942.4477   1.882600E-3  8.387395E-12    rR1e(6.5)      ...     ...
 13   4   8.5   7.5    1   1   e   e           ...   19519.945754          ...   14162.9416   1.511500E-3  6.690540E-12    rR1e(7.5)      ...     ...
 13   4   9.5   8.5    1   1   e   e           ...   19413.409225          ...   14413.1754   1.169600E-3  5.169505E-12    rR1e(8.5)      ...     ...
 13   4  10.5   9.5    1   1   e   e           ...   19290.599352          ...   14692.9305   8.687000E-4  3.849717E-12    rR1e(9.5)      ...     ...
 13   4  11.5  10.5    1   1   e   e           ...   19151.130890          ...   15001.9188   6.160000E-4  2.746870E-12   rR1e(10.5)      ...     ...
 13   4   1.5   2.5    1   2   e   e           ...   19534.044723          ...   13552.3555   1.118000E-4  2.928356E-13   oP12e(2.5)      ...     ...
 13   4   2.5   3.5    1   2   e   e           ...   19454.935308          ...   13670.7441   1.856000E-4  5.513627E-13   oP12e(3.5)      ...     ...
 13   4   3.5   4.5    1   2   e   e           ...   19358.835749          ...   13821.7416   2.336000E-4  7.475876E-13   oP12e(4.5)      ...     ...
 13   4   4.5   5.5    1   2   e   e           ...   19246.209928          ...   14004.7661   2.618000E-4  8.829898E-13   oP12e(5.5)      ...     ...
 13   4   5.5   6.5    1   2   e   e           ...   19117.419089          ...   14219.2776   2.756000E-4  9.690176E-13   oP12e(6.5)      ...     ...
 13   4   6.5   7.5    1   2   e   e           ...   18972.721683          ...   14464.7670   2.801000E-4  1.020751E-12   oP12e(7.5)      ...     ...
 13   4   7.5   8.5    1   2   e   e           ...   18812.282012          ...   14740.7409   2.792000E-4  1.051327E-12   oP12e(8.5)      ...     ...
 13   4   8.5   9.5    1   2   e   e           ...   18636.180072          ...   15046.7073   2.759000E-4  1.071860E-12   oP12e(9.5)      ...     ...
 13   4   9.5  10.5    1   2   e   e           ...   18444.419814          ...   15382.1648   2.723000E-4  1.090894E-12  oP12e(10.5)      ...     ...
 13   4   1.5   0.5    1   2   e   e           ...   19670.580088          ...   13415.8201   6.981000E-5  5.409673E-13   qR12e(0.5)      ...     ...
 13   4   2.5   1.5    1   2   e   e           ...   19658.492709          ...   13467.1867   1.628000E-5  9.473337E-14   qR12e(1.5)      ...     ...
 13   4   3.5   2.5    1   2   e   e           ...   19628.221867          ...   13552.3555   1.652000E-6  8.571259E-15   qR12e(2.5)      ...     ...
 13   4   4.5   3.5    1   2   e   e           ...   19580.231924          ...   13670.7441   1.992000E-7  9.736916E-16   qR12e(3.5)      ...     ...
 13   4   5.5   4.5    1   2   e   e           ...   19514.955127          ...   13821.7416   2.079000E-6  9.821060E-15   qR12e(4.5)      ...     ...
 13   4   6.5   5.5    1   2   e   e           ...   19432.722536          ...   14004.7661   3.683000E-6  1.705843E-14   qR12e(5.5)      ...     ...
 13   4   7.5   6.5    1   2   e   e           ...   19333.745277          ...   14219.2776   4.192000E-6  1.921494E-14   qR12e(6.5)      ...     ...
 13   4   8.5   7.5    1   2   e   e           ...   19218.120366          ...   14464.7670   3.815000E-6  1.742140E-14   qR12e(7.5)      ...     ...
 13   4   9.5   8.5    1   2   e   e           ...   19085.843731          ...   14740.7409   2.983000E-6  1.364099E-14   qR12e(8.5)      ...     ...
 13   4  10.5   9.5    1   2   e   e           ...   18936.822612          ...   15046.7073   2.053000E-6  9.441156E-15   qR12e(9.5)      ...     ...
 13   4  11.5  10.5    1   2   e   e           ...   18770.884897          ...   15382.1648   1.250000E-6  5.802122E-15  qR12e(10.5)      ...     ...
 13   4   0.5   1.5    2   1   e   e           ...   19925.269928          ...   13287.1645   1.275000E-4  2.407296E-13   qP21e(1.5)      ...     ...
 13   4   1.5   2.5    2   1   e   e           ...   19879.693348          ...   13359.0524   1.668000E-4  4.218355E-13   qP21e(2.5)      ...     ...
 13   4   2.5   3.5    2   1   e   e           ...   19822.120359          ...   13460.2696   2.079000E-4  5.949401E-13   qP21e(3.5)      ...     ...
 13   4   3.5   4.5    2   1   e   e           ...   19751.971399          ...   13591.1292   2.388000E-4  7.341100E-13   qP21e(4.5)      ...     ...
 13   4   4.5   5.5    2   1   e   e           ...   19668.692159          ...   13751.8304   2.580000E-4  8.331923E-13   qP21e(5.5)      ...     ...
 13   4   5.5   6.5    2   1   e   e           ...   19571.775741          ...   13942.4477   2.673000E-4  8.967047E-13   qP21e(6.5)      ...     ...
 13   4   6.5   7.5    2   1   e   e           ...   19460.759338          ...   14162.9416   2.695000E-4  9.334800E-13   qP21e(7.5)      ...     ...
 13   4   7.5   8.5    2   1   e   e           ...   19335.211423          ...   14413.1754   2.674000E-4  9.531665E-13   qP21e(8.5)      ...     ...
 13   4   8.5   9.5    2   1   e   e           ...   19194.717019          ...   14692.9305   2.631000E-4  9.635132E-13   qP21e(9.5)      ...     ...
 13   4   9.5  10.5    2   1   e   e           ...   19038.863872          ...   15001.9188   2.582000E-4  9.708212E-13  qP21e(10.5)      ...     ...
 13   4   2.5   1.5    2   1   e   e           ...   19995.225395          ...   13287.1645   8.600000E-6  4.837209E-14   sR21e(1.5)      ...     ...
 13   4   3.5   2.5    2   1   e   e           ...   19984.048216          ...   13359.0524   2.151000E-5  1.076639E-13   sR21e(2.5)      ...     ...
 13   4   4.5   3.5    2   1   e   e           ...   19960.253046          ...   13460.2696   3.221000E-5  1.515048E-13   sR21e(3.5)      ...     ...
 13   4   5.5   4.5    2   1   e   e           ...   19923.094304          ...   13591.1292   3.784000E-5  1.715049E-13   sR21e(4.5)      ...     ...
 13   4   6.5   5.5    2   1   e   e           ...   19871.870493          ...   13751.8304   3.854000E-5  1.707021E-13   sR21e(5.5)      ...     ...
 13   4   7.5   6.5    2   1   e   e           ...   19805.939062          ...   13942.4477   3.571000E-5  1.559727E-13   sR21e(6.5)      ...     ...
 13   4   8.5   7.5    2   1   e   e           ...   19724.705961          ...   14162.9416   3.086000E-5  1.337781E-13   sR21e(7.5)      ...     ...
 13   4   9.5   8.5    2   1   e   e           ...   19627.607290          ...   14413.1754   2.520000E-5  1.089635E-13   sR21e(8.5)      ...     ...
 13   4  10.5   9.5    2   1   e   e           ...   19514.090868          ...   14692.9305   1.955000E-5  8.466434E-14   sR21e(9.5)      ...     ...
 13   4  11.5  10.5    2   1   e   e           ...   19383.600174          ...   15001.9188   1.442000E-5  6.276863E-14  sR21e(10.5)      ...     ...
 13   4   0.5   1.5    2   2   e   e           ...   19745.247711          ...   13467.1867   9.187400E-3  1.766425E-11    pP2e(1.5)      ...     ...
 13   4   1.5   2.5    2   2   e   e           ...   19686.390256          ...   13552.3555   8.913200E-3  2.298624E-11    pP2e(2.5)      ...     ...
 13   4   2.5   3.5    2   2   e   e           ...   19611.645778          ...   13670.7441   9.079900E-3  2.654434E-11    pP2e(3.5)      ...     ...
 13   4   3.5   4.5    2   2   e   e           ...   19521.359006          ...   13821.7416   9.383300E-3  2.953135E-11    pP2e(4.5)      ...     ...
 13   4   4.5   5.5    2   2   e   e           ...   19415.756470          ...   14004.7661   9.739300E-3  3.227718E-11    pP2e(5.5)      ...     ...
 13   4   5.5   6.5    2   2   e   e           ...   19294.945873          ...   14219.2776   1.011490E-2  3.491286E-11    pP2e(6.5)      ...     ...
 13   4   6.5   7.5    2   2   e   e           ...   19158.933950          ...   14464.7670   1.049580E-2  3.750927E-11    pP2e(7.5)      ...     ...
 13   4   7.5   8.5    2   2   e   e           ...   19007.645929          ...   14740.7409   1.087790E-2  4.012302E-11    pP2e(8.5)      ...     ...
 13   4   8.5   9.5    2   2   e   e           ...   18840.940279          ...   15046.7073   1.126410E-2  4.281457E-11    pP2e(9.5)      ...     ...
 13   4   9.5  10.5    2   2   e   e           ...   18658.617879          ...   15382.1648   1.166290E-2  4.565756E-11   pP2e(10.5)      ...     ...
 13   4   1.5   0.5    2   2   e   e           ...   19822.925621          ...   13415.8201   3.412700E-3  2.604056E-11    rR2e(0.5)      ...     ...
 13   4   2.5   1.5    2   2   e   e           ...   19815.203178          ...   13467.1867   3.593100E-3  2.057886E-11    rR2e(1.5)      ...     ...
 13   4   3.5   2.5    2   2   e   e           ...   19790.745124          ...   13552.3555   3.318700E-3  1.693714E-11    rR2e(2.5)      ...     ...
 13   4   4.5   3.5    2   2   e   e           ...   19749.778465          ...   13670.7441   2.912600E-3  1.399343E-11    rR2e(3.5)      ...     ...
 13   4   5.5   4.5    2   2   e   e           ...   19692.481911          ...   13821.7416   2.470500E-3  1.146101E-11    rR2e(4.5)      ...     ...
 13   4   6.5   5.5    2   2   e   e           ...   19618.934803          ...   14004.7661   2.033000E-3  9.238279E-12    rR2e(5.5)      ...     ...
 13   4   7.5   6.5    2   2   e   e           ...   19529.109194          ...   14219.2776   1.621700E-3  7.285432E-12    rR2e(6.5)      ...     ...
 13   4   8.5   7.5    2   2   e   e           ...   19422.880573          ...   14464.7670   1.250000E-3  5.588471E-12    rR2e(7.5)      ...     ...
 13   4   9.5   8.5    2   2   e   e           ...   19300.041796          ...   14740.7409   9.267000E-4  4.144173E-12    rR2e(8.5)      ...     ...
 13   4  10.5   9.5    2   2   e   e           ...   19160.314128          ...   15046.7073   6.570000E-4  2.951281E-12    rR2e(9.5)      ...     ...
 13   4  11.5  10.5    2   2   e   e           ...   19003.354181          ...   15382.1648   4.427000E-4  2.004912E-12   rR2e(10.5)      ...     ...
 13   4   1.5   1.5    1   1   e   f           ...   19799.196395          ...   13287.2038   7.138400E-3  2.730005E-11    qQ1f(1.5)      ...     ...
 13   4   2.5   2.5    1   1   e   f           ...   19766.482083          ...   13359.1974   2.930500E-3  1.124451E-11    qQ1f(2.5)      ...     ...
 13   4   3.5   3.5    1   1   e   f           ...   19719.978304          ...   13460.5990   1.547700E-3  5.966665E-12    qQ1f(3.5)      ...     ...
 13   4   4.5   4.5    1   1   e   f           ...   19659.252697          ...   13591.7234   9.336000E-4  3.621467E-12    qQ1f(4.5)      ...     ...
 13   4   5.5   5.5    1   1   e   f           ...   19583.930625          ...   13752.7661   6.130000E-4  2.396175E-12    qQ1f(5.5)      ...     ...
 13   4   6.5   6.5    1   1   e   f           ...   19493.692424          ...   13943.7962   4.276000E-4  1.686969E-12    qQ1f(6.5)      ...     ...
 13   4   7.5   7.5    1   1   e   f           ...   19388.253856          ...   14164.7690   3.124000E-4  1.245923E-12    qQ1f(7.5)      ...     ...
 13   4   8.5   8.5    1   1   e   f           ...   19267.344664          ...   14415.5427   2.370000E-4  9.571111E-13    qQ1f(8.5)      ...     ...
 13   4   9.5   9.5    1   1   e   f           ...   19130.690628          ...   14695.8940   1.858000E-4  7.611008E-13    qQ1f(9.5)      ...     ...
 13   4  10.5  10.5    1   1   e   f           ...   18977.999771          ...   15005.5301   1.499000E-4  6.239625E-13   qQ1f(10.5)      ...     ...
 13   4   1.5   1.5    1   2   e   f           ...   19618.996728          ...   13467.4034   1.599000E-4  6.228058E-13   pQ12f(1.5)      ...     ...
 13   4   2.5   2.5    1   2   e   f           ...   19573.085010          ...   13552.5944   1.620000E-4  6.339488E-13   pQ12f(2.5)      ...     ...
 13   4   3.5   3.5    1   2   e   f           ...   19509.650570          ...   13670.9268   1.459000E-4  5.746641E-13   pQ12f(3.5)      ...     ...
 13   4   4.5   4.5    1   2   e   f           ...   19429.188485          ...   13821.7876   1.270000E-4  5.043734E-13   pQ12f(4.5)      ...     ...
 13   4   5.5   5.5    1   2   e   f           ...   19332.097793          ...   14004.5989   1.091000E-4  4.376476E-13   pQ12f(5.5)      ...     ...
 13   4   6.5   6.5    1   2   e   f           ...   19218.662919          ...   14218.8258   9.369000E-5  3.802810E-13   pQ12f(6.5)      ...     ...
 13   4   7.5   7.5    1   2   e   f           ...   19089.058365          ...   14463.9645   8.074000E-5  3.321831E-13   pQ12f(7.5)      ...     ...
 13   4   8.5   8.5    1   2   e   f           ...   18943.360492          ...   14739.5269   7.007000E-5  2.927358E-13   pQ12f(8.5)      ...     ...
 13   4   9.5   9.5    1   2   e   f           ...   18781.559109          ...   15045.0255   6.136000E-5  2.607833E-13   pQ12f(9.5)      ...     ...
 13   4  10.5  10.5    1   2   e   f           ...   18603.566477          ...   15379.9634   5.429000E-5  2.351718E-13  pQ12f(10.5)      ...     ...
 13   4   1.5   1.5    2   1   e   f           ...   19951.541928          ...   13287.2038   1.266000E-6  4.768025E-15   rQ21f(1.5)      ...     ...
 13   4   2.5   2.5    2   1   e   f           ...   19923.192553          ...   13359.1974   1.223000E-6  4.619195E-15   rQ21f(2.5)      ...     ...
 13   4   3.5   3.5    2   1   e   f           ...   19882.501561          ...   13460.5990   9.810000E-7  3.720358E-15   rQ21f(3.5)      ...     ...
 13   4   4.5   4.5    2   1   e   f           ...   19828.799239          ...   13591.7234   6.850000E-7  2.611894E-15   rQ21f(4.5)      ...     ...
 13   4   5.5   5.5    2   1   e   f           ...   19761.457409          ...   13752.7661   4.057000E-7  1.557488E-15   rQ21f(5.5)      ...     ...
 13   4   6.5   6.5    2   1   e   f           ...   19679.904692          ...   13943.7962   1.866000E-7  7.223096E-16   rQ21f(6.5)      ...     ...
 13   4   7.5   7.5    2   1   e   f           ...   19583.617773          ...   14164.7690   4.976000E-8  1.945146E-16   rQ21f(7.5)      ...     ...
 13   4   8.5   8.5    2   1   e   f           ...   19472.104870          ...   14415.5427  3.470000E-10  1.372023E-18   rQ21f(8.5)      ...     ...
 13   4   9.5   9.5    2   1   e   f           ...   19344.888693          ...   14695.8940   3.063000E-8  1.227078E-16   rQ21f(9.5)      ...     ...
 13   4  10.5  10.5    2   1   e   f           ...   19201.491287          ...   15005.5301   1.246000E-7  5.066475E-16  rQ21f(10.5)      ...     ...
 13   4   0.5   0.5    2   2   e   f           ...   19796.486390          ...   13415.9481   4.076500E-3  1.559441E-11    qQ2f(0.5)      ...     ...
 13   4   1.5   1.5    2   2   e   f           ...   19771.342261          ...   13467.4034   8.558000E-4  3.282145E-12    qQ2f(1.5)      ...     ...
 13   4   2.5   2.5    2   2   e   f           ...   19729.795480          ...   13552.5944   3.936000E-4  1.515890E-12    qQ2f(2.5)      ...     ...
 13   4   3.5   3.5    2   2   e   f           ...   19672.173827          ...   13670.9268   2.374000E-4  9.196737E-13    qQ2f(3.5)      ...     ...
 13   4   4.5   4.5    2   2   e   f           ...   19598.735027          ...   13821.7876   1.646000E-4  6.424384E-13    qQ2f(4.5)      ...     ...
 13   4   5.5   5.5    2   2   e   f           ...   19509.624578          ...   14004.5989   1.240000E-4  4.884067E-13    qQ2f(5.5)      ...     ...
 13   4   6.5   6.5    2   2   e   f           ...   19404.875187          ...   14218.8258   9.849000E-5  3.921283E-13    qQ2f(6.5)      ...     ...
 13   4   7.5   7.5    2   2   e   f           ...   19284.422282          ...   14463.9645   8.127000E-5  3.276233E-13    qQ2f(7.5)      ...     ...
 13   4   8.5   8.5    2   2   e   f           ...   19148.120698          ...   14739.5269   6.901000E-5  2.821743E-13    qQ2f(8.5)      ...     ...
 13   4   9.5   9.5    2   2   e   f           ...   18995.757174          ...   15045.0255   6.002000E-5  2.493679E-13    qQ2f(9.5)      ...     ...
 13   4  10.5  10.5    2   2   e   f           ...   18827.057993          ...   15379.9634   5.333000E-5  2.255612E-13   qQ2f(10.5)      ...     ...
 13   4   1.5   1.5    1   1   f   e           ...   19799.239208          ...   13287.1645   7.136800E-3  2.729382E-11    qQ1e(1.5)      ...     ...
 13   4   2.5   2.5    1   1   f   e           ...   19766.640652          ...   13359.0524   2.928200E-3  1.123551E-11    qQ1e(2.5)      ...     ...
 13   4   3.5   3.5    1   1   f   e           ...   19720.339568          ...   13460.2696   1.545200E-3  5.956809E-12    qQ1e(3.5)      ...     ...
 13   4   4.5   4.5    1   1   f   e           ...   19659.905660          ...   13591.1292   9.313000E-4  3.612306E-12    qQ1e(4.5)      ...     ...
 13   4   5.5   5.5    1   1   f   e           ...   19584.959948          ...   13751.8304   6.110000E-4  2.388106E-12    qQ1e(5.5)      ...     ...
 13   4   6.5   6.5    1   1   f   e           ...   19495.175672          ...   13942.4477   4.258000E-4  1.679612E-12    qQ1e(6.5)      ...     ...
 13   4   7.5   7.5    1   1   f   e           ...   19390.260471          ...   14162.9416   3.108000E-4  1.239286E-12    qQ1e(7.5)      ...     ...
 13   4   8.5   8.5    1   1   f   e           ...   19269.935583          ...   14413.1754   2.357000E-4  9.516052E-13    qQ1e(8.5)      ...     ...
 13   4   9.5   9.5    1   1   f   e           ...   19133.918062          ...   14692.9305   1.846000E-4  7.559301E-13    qQ1e(9.5)      ...     ...
 13   4  10.5  10.5    1   1   f   e           ...   18981.906971          ...   15001.9188   1.489000E-4  6.195449E-13   qQ1e(10.5)      ...     ...
 13   4   1.5   1.5    1   2   f   e           ...   19619.216991          ...   13467.1867   1.616000E-4  6.294131E-13   pQ12e(1.5)      ...     ...
 13   4   2.5   2.5    1   2   f   e           ...   19573.337560          ...   13552.3555   1.643000E-4  6.429327E-13   pQ12e(2.5)      ...     ...
 13   4   3.5   3.5    1   2   f   e           ...   19509.864987          ...   13670.7441   1.485000E-4  5.848920E-13   pQ12e(3.5)      ...     ...
 13   4   4.5   4.5    1   2   f   e           ...   19429.293267          ...   13821.7416   1.294000E-4  5.138993E-13   pQ12e(4.5)      ...     ...
 13   4   5.5   5.5    1   2   f   e           ...   19332.024258          ...   14004.7661   1.113000E-4  4.464761E-13   pQ12e(5.5)      ...     ...
 13   4   6.5   6.5    1   2   f   e           ...   19218.345804          ...   14219.2776   9.559000E-5  3.880058E-13   pQ12e(6.5)      ...     ...
 13   4   7.5   7.5    1   2   f   e           ...   19088.435082          ...   14464.7670   8.238000E-5  3.389525E-13   pQ12e(7.5)      ...     ...
 13   4   8.5   8.5    1   2   f   e           ...   18942.370088          ...   14740.7409   7.147000E-5  2.986159E-13   pQ12e(8.5)      ...     ...
 13   4   9.5   9.5    1   2   f   e           ...   18780.141321          ...   15046.7073   6.256000E-5  2.659235E-13   pQ12e(9.5)      ...     ...
 13   4  10.5  10.5    1   2   f   e           ...   18601.660979          ...   15382.1648   5.532000E-5  2.396826E-13  pQ12e(10.5)      ...     ...
 13   4   1.5   1.5    2   1   f   e           ...   19951.432175          ...   13287.1645   1.200000E-6  4.519505E-15   rQ21e(1.5)      ...     ...
 13   4   2.5   2.5    2   1   f   e           ...   19923.102901          ...   13359.0524   1.131000E-6  4.271756E-15   rQ21e(2.5)      ...     ...
 13   4   3.5   3.5    2   1   f   e           ...   19882.498987          ...   13460.2696   8.833000E-7  3.349840E-15   rQ21e(3.5)      ...     ...
 13   4   4.5   4.5    2   1   f   e           ...   19828.950647          ...   13591.1292   5.973000E-7  2.277460E-15   rQ21e(4.5)      ...     ...
 13   4   5.5   5.5    2   1   f   e           ...   19761.825725          ...   13751.8304   3.374000E-7  1.295235E-15   rQ21e(5.5)      ...     ...
 13   4   6.5   6.5    2   1   f   e           ...   19680.548255          ...   13942.4477   1.417000E-7  5.484704E-16   rQ21e(6.5)      ...     ...
 13   4   7.5   7.5    2   1   f   e           ...   19584.591075          ...   14162.9416   2.870000E-8  1.121788E-16   rQ21e(7.5)      ...     ...
 13   4   8.5   8.5    2   1   f   e           ...   19473.459585          ...   14413.1754   1.048000E-9  4.143170E-18   rQ21e(8.5)      ...     ...
 13   4   9.5   9.5    2   1   f   e           ...   19346.674611          ...   14692.9305   4.969000E-8  1.990280E-16   rQ21e(9.5)      ...     ...
 13   4  10.5  10.5    2   1   f   e           ...   19203.757058          ...   15001.9188   1.580000E-7  6.423067E-16  rQ21e(10.5)      ...     ...
 13   4   0.5   0.5    2   2   f   e           ...   19796.542218          ...   13415.8201   4.076500E-3  1.559432E-11    qQ2e(0.5)      ...     ...
 13   4   1.5   1.5    2   2   f   e           ...   19771.409958          ...   13467.1867   8.558000E-4  3.282122E-12    qQ2e(1.5)      ...     ...
 13   4   2.5   2.5    2   2   f   e           ...   19729.799809          ...   13552.3555   3.936000E-4  1.515889E-12    qQ2e(2.5)      ...     ...
 13   4   3.5   3.5    2   2   f   e           ...   19672.024406          ...   13670.7441   2.374000E-4  9.196876E-13    qQ2e(3.5)      ...     ...
 13   4   4.5   4.5    2   2   f   e           ...   19598.338254          ...   13821.7416   1.646000E-4  6.424644E-13    qQ2e(4.5)      ...     ...
 13   4   5.5   5.5    2   2   f   e           ...   19508.890035          ...   14004.7661   1.239000E-4  4.880496E-13    qQ2e(5.5)      ...     ...
 13   4   6.5   6.5    2   2   f   e           ...   19403.718387          ...   14219.2776   9.843000E-5  3.919361E-13    qQ2e(6.5)      ...     ...
 13   4   7.5   7.5    2   2   f   e           ...   19282.765687          ...   14464.7670   8.120000E-5  3.273973E-13    qQ2e(7.5)      ...     ...
 13   4   8.5   8.5    2   2   f   e           ...   19145.894091          ...   14740.7409   6.894000E-5  2.819536E-13    qQ2e(8.5)      ...     ...
 13   4   9.5   9.5    2   2   f   e           ...   18992.897871          ...   15046.7073   5.996000E-5  2.491936E-13    qQ2e(9.5)      ...     ...
 13   4  10.5  10.5    2   2   f   e           ...   18823.511065          ...   15382.1648   5.327000E-5  2.253924E-13   qQ2e(10.5)      ...     ...
 13   4   1.5   2.5    1   1   f   f           ...   19727.206365          ...   13359.1974   5.919100E-3  1.520166E-11    pP1f(2.5)      ...     ...
 13   4   2.5   3.5    1   1   f   f           ...   19665.093997          ...   13460.5990   7.493500E-3  2.178771E-11    pP1f(3.5)      ...     ...
 13   4   3.5   4.5    1   1   f   f           ...   19588.885760          ...   13591.7234   8.332500E-3  2.604375E-11    pP1f(4.5)      ...     ...
 13   4   4.5   5.5    1   1   f   f           ...   19498.268765          ...   13752.7661   8.949400E-3  2.940887E-11    pP1f(5.5)      ...     ...
 13   4   5.5   6.5    1   1   f   f           ...   19392.994147          ...   13943.7962   9.472900E-3  3.236713E-11    pP1f(6.5)      ...     ...
 13   4   6.5   7.5    1   1   f   f           ...   19272.854383          ...   14164.7690   9.945700E-3  3.512441E-11    pP1f(7.5)      ...     ...
 13   4   7.5   8.5    1   1   f   f           ...   19137.659380          ...   14415.5427   1.038680E-2  3.779282E-11    pP1f(8.5)      ...     ...
 13   4   8.5   9.5    1   1   f   f           ...   18987.216985          ...   14695.8940   1.080830E-2  4.045154E-11    pP1f(9.5)      ...     ...
 13   4   9.5  10.5    1   1   f   f           ...   18821.318480          ...   15005.5301   1.122160E-2  4.317375E-11   pP1f(10.5)      ...     ...
 13   4   2.5   1.5    1   1   f   f           ...   19838.489232          ...   13287.2038   2.557500E-3  1.461327E-11    rR1f(1.5)      ...     ...
 13   4   3.5   2.5    1   1   f   f           ...   19821.411762          ...   13359.1974   3.012800E-3  1.532843E-11    rR1f(2.5)      ...     ...
 13   4   4.5   3.5    1   1   f   f           ...   19790.435822          ...   13460.5990   2.918400E-3  1.396374E-11    rR1f(3.5)      ...     ...
 13   4   5.5   4.5    1   1   f   f           ...   19745.067027          ...   13591.7234   2.628300E-3  1.212821E-11    rR1f(4.5)      ...     ...
 13   4   6.5   5.5    1   1   f   f           ...   19684.857340          ...   13752.7661   2.264900E-3  1.022325E-11    rR1f(5.5)      ...     ...
 13   4   7.5   6.5    1   1   f   f           ...   19609.405824          ...   13943.7962   1.882900E-3  8.389732E-12    rR1f(6.5)      ...     ...
 13   4   8.5   7.5    1   1   f   f           ...   19518.341932          ...   14164.7690   1.511800E-3  6.692968E-12    rR1f(7.5)      ...     ...
 13   4   9.5   8.5    1   1   f   f           ...   19411.305913          ...   14415.5427   1.169800E-3  5.171510E-12    rR1f(8.5)      ...     ...
 13   4  10.5   9.5    1   1   f   f           ...   19287.931792          ...   14695.8940   8.689000E-4  3.851668E-12    rR1f(9.5)      ...     ...
 13   4  11.5  10.5    1   1   f   f           ...   19147.833882          ...   15005.5301   6.161000E-4  2.748262E-12   rR1f(10.5)      ...     ...
 13   4   1.5   2.5    1   2   f   f           ...   19533.809292          ...   13552.5944   1.093000E-4  2.862943E-13   oP12f(2.5)      ...     ...
 13   4   2.5   3.5    1   2   f   f           ...   19454.766263          ...   13670.9268   1.800000E-4  5.347361E-13   oP12f(3.5)      ...     ...
 13   4   3.5   4.5    1   2   f   f           ...   19358.821548          ...   13821.7876   2.251000E-4  7.203862E-13   oP12f(4.5)      ...     ...
 13   4   4.5   5.5    1   2   f   f           ...   19246.435934          ...   14004.5989   2.508000E-4  8.458696E-13   oP12f(5.5)      ...     ...
 13   4   5.5   6.5    1   2   f   f           ...   19117.964641          ...   14218.8258   2.624000E-4  9.225533E-13   oP12f(6.5)      ...     ...
 13   4   6.5   7.5    1   2   f   f           ...   18973.658892          ...   14463.9645   2.651000E-4  9.659916E-13   oP12f(7.5)      ...     ...
 13   4   7.5   8.5    1   2   f   f           ...   18813.675208          ...   14739.5269   2.628000E-4  9.894259E-13   oP12f(8.5)      ...     ...
 13   4   8.5   9.5    1   2   f   f           ...   18638.085466          ...   15045.0255   2.581000E-4  1.002503E-12   oP12f(9.5)      ...     ...
 13   4   9.5  10.5    1   2   f   f           ...   18446.885186          ...   15379.9634   2.532000E-4  1.014104E-12  oP12f(10.5)      ...     ...
 13   4   1.5   0.5    1   2   f   f           ...   19670.455670          ...   13415.9481   6.974000E-5  5.404317E-13   qR12f(0.5)      ...     ...
 13   4   2.5   1.5    1   2   f   f           ...   19658.289565          ...   13467.4034   1.652000E-5  9.613191E-14   qR12f(1.5)      ...     ...
 13   4   3.5   2.5    1   2   f   f           ...   19628.014689          ...   13552.5944   1.854000E-6  9.619521E-15   qR12f(2.5)      ...     ...
 13   4   4.5   3.5    1   2   f   f           ...   19580.108088          ...   13670.9268   1.068000E-7  5.220461E-16   qR12f(3.5)      ...     ...
 13   4   5.5   4.5    1   2   f   f           ...   19515.002815          ...   13821.7876   1.664000E-6  7.860589E-15   qR12f(4.5)      ...     ...
 13   4   6.5   5.5    1   2   f   f           ...   19433.024508          ...   14004.5989   3.051000E-6  1.413077E-14   qR12f(5.5)      ...     ...
 13   4   7.5   6.5    1   2   f   f           ...   19334.376319          ...   14218.8258   3.481000E-6  1.595487E-14   qR12f(6.5)      ...     ...
 13   4   8.5   7.5    1   2   f   f           ...   19219.146442          ...   14463.9645   3.136000E-6  1.431918E-14   qR12f(7.5)      ...     ...
 13   4   9.5   8.5    1   2   f   f           ...   19087.321741          ...   14739.5269   2.405000E-6  1.099614E-14   qR12f(8.5)      ...     ...
 13   4  10.5   9.5    1   2   f   f           ...   18938.800273          ...   15045.0255   1.609000E-6  7.397782E-15   qR12f(9.5)      ...     ...
 13   4  11.5  10.5    1   2   f   f           ...   18773.400588          ...   15379.9634   9.394000E-7  4.359242E-15  qR12f(10.5)      ...     ...
 13   4   0.5   1.5    2   1   f   f           ...   19925.158525          ...   13287.2038   1.258000E-4  2.375225E-13   qP21f(1.5)      ...     ...
 13   4   1.5   2.5    2   1   f   f           ...   19879.399333          ...   13359.1974   1.628000E-4  4.117318E-13   qP21f(2.5)      ...     ...
 13   4   2.5   3.5    2   1   f   f           ...   19821.556246          ...   13460.5990   2.011000E-4  5.755136E-13   qP21f(3.5)      ...     ...
 13   4   3.5   4.5    2   1   f   f           ...   19751.045179          ...   13591.7234   2.293000E-4  7.049716E-13   qP21f(4.5)      ...     ...
 13   4   4.5   5.5    2   1   f   f           ...   19667.313752          ...   13752.7661   2.459000E-4  7.942275E-13   qP21f(5.5)      ...     ...
 13   4   5.5   6.5    2   1   f   f           ...   19569.859924          ...   13943.7962   2.531000E-4  8.492346E-13   qP21f(6.5)      ...     ...
 13   4   6.5   7.5    2   1   f   f           ...   19458.226966          ...   14164.7690   2.535000E-4  8.782886E-13   qP21f(7.5)      ...     ...
 13   4   7.5   8.5    2   1   f   f           ...   19331.989984          ...   14415.5427   2.498000E-4  8.907268E-13   qP21f(8.5)      ...     ...
 13   4   8.5   9.5    2   1   f   f           ...   19190.740988          ...   14695.8940   2.440000E-4  8.939363E-13   qP21f(9.5)      ...     ...
 13   4   9.5  10.5    2   1   f   f           ...   19034.075029          ...   15005.5301   2.377000E-4  8.941918E-13  qP21f(10.5)      ...     ...
 13   4   2.5   1.5    2   1   f   f           ...   19994.951481          ...   13287.2038   8.367000E-6  4.706283E-14   sR21f(1.5)      ...     ...
 13   4   3.5   2.5    2   1   f   f           ...   19983.571180          ...   13359.1974   2.073000E-5  1.037647E-13   sR21f(2.5)      ...     ...
 13   4   4.5   3.5    2   1   f   f           ...   19959.480809          ...   13460.5990   3.082000E-5  1.449779E-13   sR21f(3.5)      ...     ...
 13   4   5.5   4.5    2   1   f   f           ...   19921.932804          ...   13591.7234   3.599000E-5  1.631390E-13   sR21f(4.5)      ...     ...
 13   4   6.5   5.5    2   1   f   f           ...   19870.229923          ...   13752.7661   3.648000E-5  1.616045E-13   sR21f(5.5)      ...     ...
 13   4   7.5   6.5    2   1   f   f           ...   19803.736428          ...   13943.7962   3.365000E-5  1.470078E-13   sR21f(6.5)      ...     ...
 13   4   8.5   7.5    2   1   f   f           ...   19721.865935          ...   14164.7690   2.896000E-5  1.255778E-13   sR21f(7.5)      ...     ...
 13   4   9.5   8.5    2   1   f   f           ...   19624.062462          ...   14415.5427   2.357000E-5  1.019523E-13   sR21f(8.5)      ...     ...
 13   4  10.5   9.5    2   1   f   f           ...   19509.781879          ...   14695.8940   1.822000E-5  7.893943E-14   sR21f(9.5)      ...     ...
 13   4  11.5  10.5    2   1   f   f           ...   19378.475878          ...   15005.5301   1.339000E-5  5.831599E-14  sR21f(10.5)      ...     ...
 13   4   0.5   1.5    2   2   f   f           ...   19744.958858          ...   13467.4034   9.188700E-3  1.766727E-11    pP2f(1.5)      ...     ...
 13   4   1.5   2.5    2   2   f   f           ...   19686.002260          ...   13552.5944   8.916500E-3  2.299566E-11    pP2f(2.5)      ...     ...
 13   4   2.5   3.5    2   2   f   f           ...   19611.228512          ...   13670.9268   9.085800E-3  2.656272E-11    pP2f(3.5)      ...     ...
 13   4   3.5   4.5    2   2   f   f           ...   19520.980967          ...   13821.7876   9.391900E-3  2.955956E-11    pP2f(4.5)      ...     ...
 13   4   4.5   5.5    2   2   f   f           ...   19415.480921          ...   14004.5989   9.750400E-3  3.231489E-11    pP2f(5.5)      ...     ...
 13   4   5.5   6.5    2   2   f   f           ...   19294.830419          ...   14218.8258   1.012810E-2  3.495884E-11    pP2f(6.5)      ...     ...
 13   4   6.5   7.5    2   2   f   f           ...   19159.031475          ...   14463.9645   1.051100E-2  3.756321E-11    pP2f(7.5)      ...     ...
 13   4   7.5   8.5    2   2   f   f           ...   19008.005812          ...   14739.5269   1.089500E-2  4.018457E-11    pP2f(8.5)      ...     ...
 13   4   8.5   9.5    2   2   f   f           ...   18841.609469          ...   15045.0255   1.128300E-2  4.288336E-11    pP2f(9.5)      ...     ...
 13   4   9.5  10.5    2   2   f   f           ...   18659.641736          ...   15379.9634   1.168390E-2  4.573475E-11   pP2f(10.5)      ...     ...
 13   4   1.5   0.5    2   2   f   f           ...   19822.648638          ...   13415.9481   3.412600E-3  2.604053E-11    rR2f(0.5)      ...     ...
 13   4   2.5   1.5    2   2   f   f           ...   19814.751814          ...   13467.4034   3.593200E-3  2.058037E-11    rR2f(1.5)      ...     ...
 13   4   3.5   2.5    2   2   f   f           ...   19790.174107          ...   13552.5944   3.319300E-3  1.694118E-11    rR2f(2.5)      ...     ...
 13   4   4.5   3.5    2   2   f   f           ...   19749.153075          ...   13670.9268   2.913800E-3  1.400008E-11    rR2f(3.5)      ...     ...
 13   4   5.5   4.5    2   2   f   f           ...   19691.868592          ...   13821.7876   2.472200E-3  1.146961E-11    rR2f(4.5)      ...     ...
 13   4   6.5   5.5    2   2   f   f           ...   19618.397092          ...   14004.5989   2.034900E-3  9.247420E-12    rR2f(5.5)      ...     ...
 13   4   7.5   6.5    2   2   f   f           ...   19528.706923          ...   14218.8258   1.623700E-3  7.294718E-12    rR2f(6.5)      ...     ...
 13   4   8.5   7.5    2   2   f   f           ...   19422.670444          ...   14463.9645   1.251800E-3  5.596639E-12    rR2f(7.5)      ...     ...
 13   4   9.5   8.5    2   2   f   f           ...   19300.078290          ...   14739.5269   9.283000E-4  4.151313E-12    rR2f(8.5)      ...     ...
 13   4  10.5   9.5    2   2   f   f           ...   19160.650360          ...   15045.0255   6.583000E-4  2.957017E-12    rR2f(9.5)      ...     ...
 13   4  11.5  10.5    2   2   f   f           ...   19004.042584          ...   15379.9634   4.436000E-4  2.008842E-12   rR2f(10.5)      ...     ...
 13   5   1.5   2.5    1   1   e   e           ...   16816.161737          ...   16270.2384   4.918110E-2  1.738245E-10    pP1e(2.5)      ...     ...
 13   5   2.5   3.5    1   1   e   e           ...   16758.449489          ...   16367.2300   6.147390E-2  2.461173E-10    pP1e(3.5)      ...     ...
 13   5   3.5   4.5    1   1   e   e           ...   16688.026845          ...   16492.5505   6.785020E-2  2.922058E-10    pP1e(4.5)      ...     ...
 13   5   4.5   5.5    1   1   e   e           ...   16604.605317          ...   16646.3708   7.269050E-2  3.293799E-10    pP1e(5.5)      ...     ...
 13   5   5.5   6.5    1   1   e   e           ...   16507.947789          ...   16828.7489   7.709430E-2  3.635357E-10    pP1e(6.5)      ...     ...
 13   5   6.5   7.5    1   1   e   e           ...   16397.851321          ...   17039.6374   8.142080E-2  3.972165E-10    pP1e(7.5)      ...     ...
 13   5   7.5   8.5    1   1   e   e           ...   16274.126770          ...   17278.8961   8.580520E-2  4.317411E-10    pP1e(8.5)      ...     ...
 13   5   8.5   9.5    1   1   e   e           ...   16136.581269          ...   17546.3061   9.029530E-2  4.678885E-10    pP1e(9.5)      ...     ...
 13   5   9.5  10.5    1   1   e   e           ...   15985.004765          ...   17841.5798   9.489440E-2  5.061510E-10   pP1e(10.5)      ...     ...
 13   5   2.5   1.5    1   1   e   e           ...   16924.373095          ...   16201.3064   2.521840E-2  1.979891E-10    rR1e(1.5)      ...     ...
 13   5   3.5   2.5    1   1   e   e           ...   16910.338880          ...   16270.2384   3.170460E-2  2.216226E-10    rR1e(2.5)      ...     ...
 13   5   4.5   3.5    1   1   e   e           ...   16883.746104          ...   16367.2300   3.324420E-2  2.185476E-10    rR1e(3.5)      ...     ...
 13   5   5.5   4.5    1   1   e   e           ...   16844.146222          ...   16492.5505   3.295180E-2  2.089393E-10    rR1e(4.5)      ...     ...
 13   5   6.5   5.5    1   1   e   e           ...   16791.117924          ...   16646.3708   3.186850E-2  1.977001E-10    rR1e(5.5)      ...     ...
 13   5   7.5   6.5    1   1   e   e           ...   16724.273977          ...   16828.7489   3.042260E-2  1.863595E-10    rR1e(6.5)      ...     ...
 13   5   8.5   7.5    1   1   e   e           ...   16643.250005          ...   17039.6374   2.881090E-2  1.754247E-10    rR1e(7.5)      ...     ...
 13   5   9.5   8.5    1   1   e   e           ...   16547.688489          ...   17278.8961   2.712790E-2  1.650277E-10    rR1e(8.5)      ...     ...
 13   5  10.5   9.5    1   1   e   e           ...   16437.223808          ...   17546.3061   2.541440E-2  1.551220E-10    rR1e(9.5)      ...     ...
 13   5  11.5  10.5    1   1   e   e           ...   16311.469848          ...   17841.5798   2.367790E-2  1.455470E-10   rR1e(10.5)      ...     ...
 13   5   1.5   2.5    1   2   e   e           ...   16625.696563          ...   16460.7036   7.988000E-4  2.888317E-12   oP12e(2.5)      ...     ...
 13   5   2.5   3.5    1   2   e   e           ...   16552.031006          ...   16573.6484   1.328900E-3  5.453920E-12   oP12e(3.5)      ...     ...
 13   5   3.5   4.5    1   2   e   e           ...   16462.821296          ...   16717.7560   1.683900E-3  7.451702E-12   oP12e(4.5)      ...     ...
 13   5   4.5   5.5    1   2   e   e           ...   16358.499700          ...   16892.4764   1.905500E-3  8.896076E-12   oP12e(5.5)      ...     ...
 13   5   5.5   6.5    1   2   e   e           ...   16239.407580          ...   17097.2891   2.031400E-3  9.898424E-12   oP12e(6.5)      ...     ...
 13   5   6.5   7.5    1   2   e   e           ...   16105.791225          ...   17331.6974   2.094500E-3  1.059210E-11   oP12e(7.5)      ...     ...
 13   5   7.5   8.5    1   2   e   e           ...   15957.807371          ...   17595.2155   2.120100E-3  1.109469E-11   oP12e(8.5)      ...     ...
 13   5   8.5   9.5    1   2   e   e           ...   15795.531062          ...   17887.3563   2.126100E-3  1.149782E-11   oP12e(9.5)      ...     ...
 13   5   9.5  10.5    1   2   e   e           ...   15618.962793          ...   18207.6218   2.124300E-3  1.186797E-11  oP12e(10.5)      ...     ...
 13   5   1.5   0.5    1   2   e   e           ...   16755.876776          ...   16330.5234   4.906000E-4  5.239393E-12   qR12e(0.5)      ...     ...
 13   5   2.5   1.5    1   2   e   e           ...   16746.192741          ...   16379.4867   9.870000E-5  7.914691E-13   qR12e(1.5)      ...     ...
 13   5   3.5   2.5    1   2   e   e           ...   16719.873707          ...   16460.7036   2.647000E-6  1.892712E-14   qR12e(2.5)      ...     ...
 13   5   4.5   3.5    1   2   e   e           ...   16677.327622          ...   16573.6484   1.730000E-5  1.165631E-13   qR12e(3.5)      ...     ...
 13   5   5.5   4.5    1   2   e   e           ...   16618.940673          ...   16717.7560   6.515000E-5  4.243720E-13   qR12e(4.5)      ...     ...
 13   5   6.5   5.5    1   2   e   e           ...   16545.012308          ...   16892.4764   1.126000E-4  7.194634E-13   qR12e(5.5)      ...     ...
 13   5   7.5   6.5    1   2   e   e           ...   16455.733768          ...   17097.2891   1.483000E-4  9.383316E-13   qR12e(6.5)      ...     ...
 13   5   8.5   7.5    1   2   e   e           ...   16351.189909          ...   17331.6974   1.709000E-4  1.078086E-12   qR12e(7.5)      ...     ...
 13   5   9.5   8.5    1   2   e   e           ...   16231.369090          ...   17595.2155   1.825000E-4  1.153899E-12   qR12e(8.5)      ...     ...
 13   5  10.5   9.5    1   2   e   e           ...   16096.173602          ...   17887.3563   1.858000E-4  1.182635E-12   qR12e(9.5)      ...     ...
 13   5  11.5  10.5    1   2   e   e           ...   15945.427876          ...   18207.6218   1.828000E-4  1.175845E-12  qR12e(10.5)      ...     ...
 13   5   0.5   1.5    2   1   e   e           ...   17011.128098          ...   16201.3064   1.215600E-3  3.148852E-12   qP21e(1.5)      ...     ...
 13   5   1.5   2.5    2   1   e   e           ...   16968.507270          ...   16270.2384   1.383100E-3  4.801012E-12   qP21e(2.5)      ...     ...
 13   5   2.5   3.5    2   1   e   e           ...   16915.159958          ...   16367.2300   1.612100E-3  6.335177E-12   qP21e(3.5)      ...     ...
 13   5   3.5   4.5    2   1   e   e           ...   16850.550102          ...   16492.5505   1.787400E-3  7.549902E-12   qP21e(4.5)      ...     ...
 13   5   4.5   5.5    2   1   e   e           ...   16774.151858          ...   16646.3708   1.895100E-3  8.414484E-12   qP21e(5.5)      ...     ...
 13   5   5.5   6.5    2   1   e   e           ...   16685.474573          ...   16828.7489   1.947900E-3  8.990844E-12   qP21e(6.5)      ...     ...
 13   5   6.5   7.5    2   1   e   e           ...   16584.063589          ...   17039.6374   1.964200E-3  9.368490E-12   qP21e(7.5)      ...     ...
 13   5   7.5   8.5    2   1   e   e           ...   16469.490687          ...   17278.8961   1.960900E-3  9.633860E-12   qP21e(8.5)      ...     ...
 13   5   8.5   9.5    2   1   e   e           ...   16341.341475          ...   17546.3061   1.950700E-3  9.856332E-12   qP21e(9.5)      ...     ...
 13   5   9.5  10.5    2   1   e   e           ...   16199.202830          ...   17841.5798   1.942300E-3  1.008774E-11  qP21e(10.5)      ...     ...
 13   5   2.5   1.5    2   1   e   e           ...   17081.083565          ...   16201.3064   4.194000E-5  3.232560E-13   sR21e(1.5)      ...     ...
 13   5   3.5   2.5    2   1   e   e           ...   17072.862138          ...   16270.2384   1.270000E-4  8.709386E-13   sR21e(2.5)      ...     ...
 13   5   4.5   3.5    2   1   e   e           ...   17053.292646          ...   16367.2300   2.182000E-4  1.406067E-12   sR21e(3.5)      ...     ...
 13   5   5.5   4.5    2   1   e   e           ...   17021.673007          ...   16492.5505   2.906000E-4  1.804389E-12   sR21e(4.5)      ...     ...
 13   5   6.5   5.5    2   1   e   e           ...   16977.330192          ...   16646.3708   3.365000E-4  2.041977E-12   sR21e(5.5)      ...     ...
 13   5   7.5   6.5    2   1   e   e           ...   16919.637894          ...   16828.7489   3.589000E-4  2.148033E-12   sR21e(6.5)      ...     ...
 13   5   8.5   7.5    2   1   e   e           ...   16848.010211          ...   17039.6374   3.641000E-4  2.163384E-12   sR21e(7.5)      ...     ...
 13   5   9.5   8.5    2   1   e   e           ...   16761.886554          ...   17278.8961   3.582000E-4  2.123709E-12   sR21e(8.5)      ...     ...
 13   5  10.5   9.5    2   1   e   e           ...   16660.715325          ...   17546.3061   3.462000E-4  2.056791E-12   sR21e(9.5)      ...     ...
 13   5  11.5  10.5    2   1   e   e           ...   16543.939132          ...   17841.5798   3.312000E-4  1.979059E-12  sR21e(10.5)      ...     ...
 13   5   0.5   1.5    2   2   e   e           ...   16832.947743          ...   16379.4867   7.771310E-2  2.055898E-10    pP2e(1.5)      ...     ...
 13   5   1.5   2.5    2   2   e   e           ...   16778.042096          ...   16460.7036   7.396740E-2  2.626179E-10    pP2e(2.5)      ...     ...
 13   5   2.5   3.5    2   2   e   e           ...   16708.741475          ...   16573.6484   7.448050E-2  2.999674E-10    pP2e(3.5)      ...     ...
 13   5   3.5   4.5    2   2   e   e           ...   16625.344553          ...   16717.7560   7.656560E-2  3.322310E-10    pP2e(4.5)      ...     ...
 13   5   4.5   5.5    2   2   e   e           ...   16528.046242          ...   16892.4764   7.948480E-2  3.635110E-10    pP2e(5.5)      ...     ...
 13   5   5.5   6.5    2   2   e   e           ...   16416.934365          ...   17097.2891   8.294170E-2  3.954574E-10    pP2e(6.5)      ...     ...
 13   5   6.5   7.5    2   2   e   e           ...   16292.003493          ...   17331.6974   8.678780E-2  4.289192E-10    pP2e(7.5)      ...     ...
 13   5   7.5   8.5    2   2   e   e           ...   16153.171288          ...   17595.2155   9.093140E-2  4.644121E-10    pP2e(8.5)      ...     ...
 13   5   8.5   9.5    2   2   e   e           ...   16000.291269          ...   17887.3563   9.530170E-2  5.022791E-10    pP2e(9.5)      ...     ...
 13   5   9.5  10.5    2   2   e   e           ...   15833.160858          ...   18207.6218   9.982270E-2  5.426991E-10   pP2e(10.5)      ...     ...
 13   5   1.5   0.5    2   2   e   e           ...   16908.222309          ...   16330.5234   3.243910E-2  3.402206E-10    rR2e(0.5)      ...     ...
 13   5   2.5   1.5    2   2   e   e           ...   16902.903210          ...   16379.4867   3.640500E-2  2.865414E-10    rR2e(1.5)      ...     ...
 13   5   3.5   2.5    2   2   e   e           ...   16882.396964          ...   16460.7036   3.638180E-2  2.551599E-10    rR2e(2.5)      ...     ...
 13   5   4.5   3.5    2   2   e   e           ...   16846.874163          ...   16573.6484   3.513690E-2  2.320024E-10    rR2e(3.5)      ...     ...
 13   5   5.5   4.5    2   2   e   e           ...   16796.467458          ...   16717.7560   3.344020E-2  2.132416E-10    rR2e(4.5)      ...     ...
 13   5   6.5   5.5    2   2   e   e           ...   16731.224576          ...   16892.4764   3.158290E-2  1.973336E-10    rR2e(5.5)      ...     ...
 13   5   7.5   6.5    2   2   e   e           ...   16651.097685          ...   17097.2891   2.968790E-2  1.834609E-10    rR2e(6.5)      ...     ...
 13   5   8.5   7.5    2   2   e   e           ...   16555.950115          ...   17331.6974   2.780610E-2  1.710969E-10    rR2e(7.5)      ...     ...
 13   5   9.5   8.5    2   2   e   e           ...   16445.567155          ...   17595.2155   2.595170E-2  1.598392E-10    rR2e(8.5)      ...     ...
 13   5  10.5   9.5    2   2   e   e           ...   16319.665118          ...   17887.3563   2.411500E-2  1.493190E-10    rR2e(9.5)      ...     ...
 13   5  11.5  10.5    2   2   e   e           ...   16177.897160          ...   18207.6218   2.226940E-2  1.391588E-10   rR2e(10.5)      ...     ...
 13   5   1.5   1.5    1   1   e   f           ...   16885.058363          ...   16201.3418   6.371250E-2  3.350250E-10    qQ1f(1.5)      ...     ...
 13   5   2.5   2.5    1   1   e   f           ...   16855.309400          ...   16270.3701   2.657320E-2  1.402259E-10    qQ1f(2.5)      ...     ...
 13   5   3.5   3.5    1   1   e   f           ...   16813.046849          ...   16367.5305   1.432860E-2  7.599214E-11    qQ1f(3.5)      ...     ...
 13   5   4.5   4.5    1   1   e   f           ...   16757.881177          ...   16493.0949   8.862900E-3  4.731462E-11    qQ1f(4.5)      ...     ...
 13   5   5.5   5.5    1   1   e   f           ...   16689.465496          ...   16647.2312   5.989600E-3  3.223819E-11    qQ1f(5.5)      ...     ...
 13   5   6.5   6.5    1   1   e   f           ...   16607.495891          ...   16829.9928   4.312800E-3  2.344276E-11    qQ1f(6.5)      ...     ...
 13   5   7.5   7.5    1   1   e   f           ...   16511.695992          ...   17041.3269   3.259600E-3  1.792415E-11    qQ1f(7.5)      ...     ...
 13   5   8.5   8.5    1   1   e   f           ...   16401.798708          ...   17281.0887   2.560300E-3  1.426808E-11    qQ1f(8.5)      ...     ...
 13   5   9.5   9.5    1   1   e   f           ...   16277.530334          ...   17549.0543   2.074900E-3  1.174026E-11    qQ1f(9.5)      ...     ...
 13   5  10.5  10.5    1   1   e   f           ...   16138.597985          ...   17844.9319   1.725200E-3  9.930374E-12   qQ1f(10.5)      ...     ...
 13   5   1.5   1.5    1   2   e   f           ...   16706.709193          ...   16379.6910   1.163600E-3  6.249994E-12   pQ12f(1.5)      ...     ...
 13   5   2.5   2.5    1   2   e   f           ...   16664.747869          ...   16460.9316   1.192000E-3  6.434821E-12   pQ12f(2.5)      ...     ...
 13   5   3.5   3.5    1   2   e   f           ...   16606.750001          ...   16573.8273   1.089100E-3  5.920470E-12   pQ12f(3.5)      ...     ...
 13   5   4.5   4.5    1   2   e   f           ...   16533.165307          ...   16717.8108   9.625000E-4  5.278937E-12   pQ12f(4.5)      ...     ...
 13   5   5.5   5.5    1   2   e   f           ...   16444.361956          ...   16892.3347   8.419000E-4  4.667499E-12   pQ12f(5.5)      ...     ...
 13   5   6.5   6.5    1   2   e   f           ...   16340.605014          ...   17096.8837   7.361000E-4  4.132932E-12   pQ12f(6.5)      ...     ...
 13   5   7.5   7.5    1   2   e   f           ...   16222.057130          ...   17330.9658   6.465000E-4  3.683108E-12   pQ12f(7.5)      ...     ...
 13   5   8.5   8.5    1   2   e   f           ...   16088.787269          ...   17594.1001   5.718000E-4  3.311733E-12   pQ12f(8.5)      ...     ...
 13   5   9.5   9.5    1   2   e   f           ...   15940.780391          ...   17885.8042   5.097000E-4  3.007137E-12   pQ12f(9.5)      ...     ...
 13   5  10.5  10.5    1   2   e   f           ...   15777.945366          ...   18205.5845   4.579000E-4  2.757576E-12  pQ12f(10.5)      ...     ...
 13   5   1.5   1.5    2   1   e   f           ...   17037.403896          ...   16201.3418   4.813000E-5  2.485803E-13   rQ21f(1.5)      ...     ...
 13   5   2.5   2.5    2   1   e   f           ...   17012.019869          ...   16270.3701   5.131000E-5  2.657957E-13   rQ21f(2.5)      ...     ...
 13   5   3.5   3.5    2   1   e   f           ...   16975.570106          ...   16367.5305   4.842000E-5  2.519033E-13   rQ21f(3.5)      ...     ...
 13   5   4.5   4.5    2   1   e   f           ...   16927.427719          ...   16493.0949   4.348000E-5  2.274916E-13   rQ21f(4.5)      ...     ...
 13   5   5.5   5.5    2   1   e   f           ...   16866.992280          ...   16647.2312   3.780000E-5  1.991931E-13   rQ21f(5.5)      ...     ...
 13   5   6.5   6.5    2   1   e   f           ...   16793.708159          ...   16829.9928   3.206000E-5  1.704229E-13   rQ21f(6.5)      ...     ...
 13   5   7.5   7.5    2   1   e   f           ...   16707.059909          ...   17041.3269   2.662000E-5  1.429769E-13   rQ21f(7.5)      ...     ...
 13   5   8.5   8.5    2   1   e   f           ...   16606.558914          ...   17281.0887   2.168000E-5  1.178576E-13   rQ21f(8.5)      ...     ...
 13   5   9.5   9.5    2   1   e   f           ...   16491.728398          ...   17549.0543   1.730000E-5  9.536115E-14   rQ21f(9.5)      ...     ...
 13   5  10.5  10.5    2   1   e   f           ...   16362.089501          ...   17844.9319   1.347000E-5  7.543064E-14  rQ21f(10.5)      ...     ...
 13   5   0.5   0.5    2   2   e   f           ...   16881.791180          ...   16330.6433   3.618820E-2  1.903653E-10    qQ2f(0.5)      ...     ...
 13   5   1.5   1.5    2   2   e   f           ...   16859.054726          ...   16379.6910   7.674300E-3  4.047903E-11    qQ2f(1.5)      ...     ...
 13   5   2.5   2.5    2   2   e   f           ...   16821.458338          ...   16460.9316   3.585400E-3  1.899626E-11    qQ2f(2.5)      ...     ...
 13   5   3.5   3.5    2   2   e   f           ...   16769.273258          ...   16573.8273   2.207300E-3  1.176767E-11    qQ2f(3.5)      ...     ...
 13   5   4.5   4.5    2   2   e   f           ...   16702.711849          ...   16717.8108   1.567800E-3  8.425088E-12    qQ2f(4.5)      ...     ...
 13   5   5.5   5.5    2   2   e   f           ...   16621.888741          ...   16892.3347   1.212800E-3  6.580914E-12    qQ2f(5.5)      ...     ...
 13   5   6.5   6.5    2   2   e   f           ...   16526.817282          ...   17096.8837   9.915000E-4  5.442169E-12    qQ2f(6.5)      ...     ...
 13   5   7.5   7.5    2   2   e   f           ...   16417.421047          ...   17330.9658   8.419000E-4  4.682830E-12    qQ2f(7.5)      ...     ...
 13   5   8.5   8.5    2   2   e   f           ...   16293.547476          ...   17594.1001   7.345000E-4  4.147804E-12    qQ2f(8.5)      ...     ...
 13   5   9.5   9.5    2   2   e   f           ...   16154.978456          ...   17885.8042   6.539000E-4  3.756266E-12    qQ2f(9.5)      ...     ...
 13   5  10.5  10.5    2   2   e   f           ...   16001.436882          ...   18205.5845   5.907000E-4  3.458651E-12   qQ2f(10.5)      ...     ...
 13   5   1.5   1.5    1   1   f   e           ...   16885.097377          ...   16201.3064   6.370010E-2  3.349583E-10    qQ1e(1.5)      ...     ...
 13   5   2.5   2.5    1   1   f   e           ...   16855.454573          ...   16270.2384   2.655590E-2  1.401322E-10    qQ1e(2.5)      ...     ...
 13   5   3.5   3.5    1   1   f   e           ...   16813.379168          ...   16367.2300   1.430980E-2  7.588943E-11    qQ1e(3.5)      ...     ...
 13   5   4.5   4.5    1   1   f   e           ...   16758.484363          ...   16492.5505   8.844600E-3  4.721353E-11    qQ1e(4.5)      ...     ...
 13   5   5.5   5.5    1   1   f   e           ...   16690.419647          ...   16646.3708   5.972600E-3  3.214302E-11    qQ1e(5.5)      ...     ...
 13   5   6.5   6.5    1   1   f   e           ...   16608.874504          ...   16828.7489   4.297500E-3  2.335572E-11    qQ1e(6.5)      ...     ...
 13   5   7.5   7.5    1   1   f   e           ...   16513.564721          ...   17039.6374   3.246000E-3  1.784533E-11    qQ1e(7.5)      ...     ...
 13   5   8.5   8.5    1   1   f   e           ...   16404.214847          ...   17278.8961   2.548100E-3  1.419591E-11    qQ1e(8.5)      ...     ...
 13   5   9.5   9.5    1   1   f   e           ...   16280.542518          ...   17546.3061   2.064100E-3  1.167483E-11    qQ1e(9.5)      ...     ...
 13   5  10.5  10.5    1   1   f   e           ...   16142.245930          ...   17841.5798   1.715400E-3  9.869502E-12   qQ1e(10.5)      ...     ...
 13   5   1.5   1.5    1   2   f   e           ...   16706.917023          ...   16379.4867   1.176800E-3  6.320738E-12   pQ12e(1.5)      ...     ...
 13   5   2.5   2.5    1   2   f   e           ...   16664.989400          ...   16460.7036   1.210500E-3  6.534501E-12   pQ12e(2.5)      ...     ...
 13   5   3.5   3.5    1   2   f   e           ...   16606.960685          ...   16573.6484   1.109200E-3  6.029583E-12   pQ12e(3.5)      ...     ...
 13   5   4.5   4.5    1   2   f   e           ...   16533.278814          ...   16717.7560   9.823000E-4  5.387458E-12   pQ12e(4.5)      ...     ...
 13   5   5.5   5.5    1   2   f   e           ...   16444.314030          ...   16892.4764   8.602000E-4  4.768982E-12   pQ12e(5.5)      ...     ...
 13   5   6.5   6.5    1   2   f   e           ...   16340.334295          ...   17097.2891   7.526000E-4  4.225714E-12   pQ12e(6.5)      ...     ...
 13   5   7.5   7.5    1   2   f   e           ...   16221.504625          ...   17331.6974   6.612000E-4  3.767110E-12   pQ12e(7.5)      ...     ...
 13   5   8.5   8.5    1   2   f   e           ...   16087.895447          ...   17595.2155   5.848000E-4  3.387401E-12   pQ12e(8.5)      ...     ...
 13   5   9.5   9.5    1   2   f   e           ...   15939.492312          ...   17887.3563   5.211000E-4  3.074892E-12   pQ12e(9.5)      ...     ...
 13   5  10.5  10.5    1   2   f   e           ...   15776.203957          ...   18207.6218   4.679000E-4  2.818420E-12  pQ12e(10.5)      ...     ...
 13   5   1.5   1.5    2   1   f   e           ...   17037.290345          ...   16201.3064   4.695000E-5  2.424891E-13   rQ21e(1.5)      ...     ...
 13   5   2.5   2.5    2   1   f   e           ...   17011.916822          ...   16270.2384   4.955000E-5  2.566817E-13   rQ21e(2.5)      ...     ...
 13   5   3.5   3.5    2   1   f   e           ...   16975.538586          ...   16367.2300   4.636000E-5  2.411871E-13   rQ21e(3.5)      ...     ...
 13   5   4.5   4.5    2   1   f   e           ...   16927.529350          ...   16492.5505   4.133000E-5  2.162400E-13   rQ21e(4.5)      ...     ...
 13   5   5.5   5.5    2   1   f   e           ...   16867.285424          ...   16646.3708   3.572000E-5  1.882256E-13   rQ21e(5.5)      ...     ...
 13   5   6.5   6.5    2   1   f   e           ...   16794.247087          ...   16828.7489   3.013000E-5  1.601533E-13   rQ21e(6.5)      ...     ...
 13   5   7.5   7.5    2   1   f   e           ...   16707.895326          ...   17039.6374   2.489000E-5  1.336716E-13   rQ21e(7.5)      ...     ...
 13   5   8.5   8.5    2   1   f   e           ...   16607.738849          ...   17278.8961   2.017000E-5  1.096333E-13   rQ21e(8.5)      ...     ...
 13   5   9.5   9.5    2   1   f   e           ...   16493.299067          ...   17546.3061   1.602000E-5  8.828871E-14   rQ21e(9.5)      ...     ...
 13   5  10.5  10.5    2   1   f   e           ...   16364.096016          ...   17841.5798   1.241000E-5  6.947771E-14  rQ21e(10.5)      ...     ...
 13   5   0.5   0.5    2   2   f   e           ...   16881.838906          ...   16330.5234   3.618850E-2  1.903658E-10    qQ2e(0.5)      ...     ...
 13   5   1.5   1.5    2   2   f   e           ...   16859.109991          ...   16379.4867   7.674800E-3  4.048140E-11    qQ2e(1.5)      ...     ...
 13   5   2.5   2.5    2   2   f   e           ...   16821.451649          ...   16460.7036   3.586100E-3  1.899998E-11    qQ2e(2.5)      ...     ...
 13   5   3.5   3.5    2   2   f   e           ...   16769.120103          ...   16573.6484   2.208000E-3  1.177162E-11    qQ2e(3.5)      ...     ...
 13   5   4.5   4.5    2   2   f   e           ...   16702.323801          ...   16717.7560   1.568500E-3  8.429241E-12    qQ2e(4.5)      ...     ...
 13   5   5.5   5.5    2   2   f   e           ...   16621.179807          ...   16892.4764   1.213500E-3  6.585274E-12    qQ2e(5.5)      ...     ...
 13   5   6.5   6.5    2   2   f   e           ...   16525.706879          ...   17097.2891   9.921000E-4  5.446194E-12    qQ2e(6.5)      ...     ...
 13   5   7.5   7.5    2   2   f   e           ...   16415.835230          ...   17331.6974   8.425000E-4  4.687073E-12    qQ2e(7.5)      ...     ...
 13   5   8.5   8.5    2   2   f   e           ...   16291.419450          ...   17595.2155   7.352000E-4  4.152842E-12    qQ2e(8.5)      ...     ...
 13   5   9.5   9.5    2   2   f   e           ...   16152.248861          ...   17887.3563   6.545000E-4  3.760983E-12    qQ2e(9.5)      ...     ...
 13   5  10.5  10.5    2   2   f   e           ...   15998.054044          ...   18207.6218   5.914000E-4  3.464214E-12   qQ2e(10.5)      ...     ...
 13   5   1.5   2.5    1   1   f   f           ...   16816.033682          ...   16270.3701   4.919910E-2  1.738908E-10    pP1f(2.5)      ...     ...
 13   5   2.5   3.5    1   1   f   f           ...   16758.162542          ...   16367.5305   6.151300E-2  2.462823E-10    pP1f(3.5)      ...     ...
 13   5   3.5   4.5    1   1   f   f           ...   16687.514241          ...   16493.0949   6.790950E-2  2.924792E-10    pP1f(4.5)      ...     ...
 13   5   4.5   5.5    1   1   f   f           ...   16603.803636          ...   16647.2312   7.276700E-2  3.297583E-10    pP1f(5.5)      ...     ...
 13   5   5.5   6.5    1   1   f   f           ...   16506.797614          ...   16829.9928   7.718390E-2  3.640089E-10    pP1f(6.5)      ...     ...
 13   5   6.5   7.5    1   1   f   f           ...   16396.296519          ...   17041.3269   8.152000E-2  3.977759E-10    pP1f(7.5)      ...     ...
 13   5   7.5   8.5    1   1   f   f           ...   16272.113424          ...   17281.0887   8.591070E-2  4.323790E-10    pP1f(8.5)      ...     ...
 13   5   8.5   9.5    1   1   f   f           ...   16134.056691          ...   17549.0543   9.040470E-2  4.686020E-10    pP1f(9.5)      ...     ...
 13   5   9.5  10.5    1   1   f   f           ...   15981.916694          ...   17844.9319   9.500550E-2  5.069394E-10   pP1f(10.5)      ...     ...
 13   5   2.5   1.5    1   1   f   f           ...   16924.351200          ...   16201.3418   2.521560E-2  1.979677E-10    rR1f(1.5)      ...     ...
 13   5   3.5   2.5    1   1   f   f           ...   16910.239079          ...   16270.3701   3.170200E-2  2.216071E-10    rR1f(2.5)      ...     ...
 13   5   4.5   3.5    1   1   f   f           ...   16883.504367          ...   16367.5305   3.324460E-2  2.185565E-10    rR1f(3.5)      ...     ...
 13   5   5.5   4.5    1   1   f   f           ...   16843.695507          ...   16493.0949   3.295630E-2  2.089790E-10    rR1f(4.5)      ...     ...
 13   5   6.5   5.5    1   1   f   f           ...   16790.392211          ...   16647.2312   3.187670E-2  1.977681E-10    rR1f(5.5)      ...     ...
 13   5   7.5   6.5    1   1   f   f           ...   16723.209291          ...   16829.9928   3.043360E-2  1.864506E-10    rR1f(6.5)      ...     ...
 13   5   8.5   7.5    1   1   f   f           ...   16641.784069          ...   17041.3269   2.882360E-2  1.755330E-10    rR1f(7.5)      ...     ...
 13   5   9.5   8.5    1   1   f   f           ...   16545.759957          ...   17281.0887   2.714130E-2  1.651477E-10    rR1f(8.5)      ...     ...
 13   5  10.5   9.5    1   1   f   f           ...   16434.771498          ...   17549.0543   2.542780E-2  1.552501E-10    rR1f(9.5)      ...     ...
 13   5  11.5  10.5    1   1   f   f           ...   16308.432096          ...   17844.9319   2.369070E-2  1.456799E-10   rR1f(10.5)      ...     ...
 13   5   1.5   2.5    1   2   f   f           ...   16625.472151          ...   16460.9316   7.803000E-4  2.821500E-12   oP12f(2.5)      ...     ...
 13   5   2.5   3.5    1   2   f   f           ...   16551.865694          ...   16573.8273   1.288300E-3  5.287399E-12   oP12f(3.5)      ...     ...
 13   5   3.5   4.5    1   2   f   f           ...   16462.798370          ...   16717.8108   1.621300E-3  7.174701E-12   oP12f(4.5)      ...     ...
 13   5   4.5   5.5    1   2   f   f           ...   16358.700097          ...   16892.3347   1.823200E-3  8.511640E-12   oP12f(5.5)      ...     ...
 13   5   5.5   6.5    1   2   f   f           ...   16239.906736          ...   17096.8837   1.932000E-3  9.413498E-12   oP12f(6.5)      ...     ...
 13   5   6.5   7.5    1   2   f   f           ...   16106.657657          ...   17330.9658   1.980100E-3  1.001249E-11   oP12f(7.5)      ...     ...
 13   5   7.5   8.5    1   2   f   f           ...   15959.101986          ...   17594.1001   1.992200E-3  1.042368E-11   oP12f(8.5)      ...     ...
 13   5   8.5   9.5    1   2   f   f           ...   15797.306749          ...   17885.8042   1.985500E-3  1.073505E-11   oP12f(9.5)      ...     ...
 13   5   9.5  10.5    1   2   f   f           ...   15621.264076          ...   18205.5845   1.970800E-3  1.100716E-11  oP12f(10.5)      ...     ...
 13   5   1.5   0.5    1   2   f   f           ...   16755.760459          ...   16330.6433   4.900000E-4  5.233058E-12   qR12f(0.5)      ...     ...
 13   5   2.5   1.5    1   2   f   f           ...   16746.002030          ...   16379.6910   1.004000E-4  8.051197E-13   qR12f(1.5)      ...     ...
 13   5   3.5   2.5    1   2   f   f           ...   16719.677548          ...   16460.9316   3.456000E-6  2.471237E-14   qR12f(2.5)      ...     ...
 13   5   4.5   3.5    1   2   f   f           ...   16677.207519          ...   16573.8273   1.427000E-5  9.614906E-14   qR12f(3.5)      ...     ...
 13   5   5.5   4.5    1   2   f   f           ...   16618.979637          ...   16717.8108   5.712000E-5  3.720647E-13   qR12f(4.5)      ...     ...
 13   5   6.5   5.5    1   2   f   f           ...   16545.288672          ...   16892.3347   9.978000E-5  6.375281E-13   qR12f(5.5)      ...     ...
 13   5   7.5   6.5    1   2   f   f           ...   16456.318414          ...   17096.8837   1.316000E-4  8.326073E-13   qR12f(6.5)      ...     ...
 13   5   8.5   7.5    1   2   f   f           ...   16352.145207          ...   17330.9658   1.512000E-4  9.537018E-13   qR12f(7.5)      ...     ...
 13   5   9.5   8.5    1   2   f   f           ...   16232.748519          ...   17594.1001   1.608000E-4  1.016523E-12   qR12f(8.5)      ...     ...
 13   5  10.5   9.5    1   2   f   f           ...   16098.021556          ...   17885.8042   1.627000E-4  1.035364E-12   qR12f(9.5)      ...     ...
 13   5  11.5  10.5    1   2   f   f           ...   15947.779477          ...   18205.5845   1.589000E-4  1.021809E-12  qR12f(10.5)      ...     ...
 13   5   0.5   1.5    2   1   f   f           ...   17011.020493          ...   16201.3418   1.200900E-3  3.110813E-12   qP21f(1.5)      ...     ...
 13   5   1.5   2.5    2   1   f   f           ...   16968.226649          ...   16270.3701   1.351500E-3  4.691477E-12   qP21f(2.5)      ...     ...
 13   5   2.5   3.5    2   1   f   f           ...   16914.624791          ...   16367.5305   1.560200E-3  6.131610E-12   qP21f(3.5)      ...     ...
 13   5   3.5   4.5    2   1   f   f           ...   16849.673659          ...   16493.0949   1.715000E-3  7.244841E-12   qP21f(4.5)      ...     ...
 13   5   4.5   5.5    2   1   f   f           ...   16772.848623          ...   16647.2312   1.804000E-3  8.011233E-12   qP21f(5.5)      ...     ...
 13   5   5.5   6.5    2   1   f   f           ...   16683.663391          ...   16829.9928   1.840200E-3  8.495582E-12   qP21f(6.5)      ...     ...
 13   5   6.5   7.5    2   1   f   f           ...   16581.669102          ...   17041.3269   1.841800E-3  8.787226E-12   qP21f(7.5)      ...     ...
 13   5   7.5   8.5    2   1   f   f           ...   16466.444028          ...   17281.0887   1.824700E-3  8.968030E-12   qP21f(8.5)      ...     ...
 13   5   8.5   9.5    2   1   f   f           ...   16337.580694          ...   17549.0543   1.800900E-3  9.103625E-12   qP21f(9.5)      ...     ...
 13   5   9.5  10.5    2   1   f   f           ...   16194.673244          ...   17844.9319   1.778700E-3  9.243222E-12  qP21f(10.5)      ...     ...
 13   5   2.5   1.5    2   1   f   f           ...   17080.813449          ...   16201.3418   4.041000E-5  3.114732E-13   sR21f(1.5)      ...     ...
 13   5   3.5   2.5    2   1   f   f           ...   17072.398497          ...   16270.3701   1.211000E-4  8.305228E-13   sR21f(2.5)      ...     ...
 13   5   4.5   3.5    2   1   f   f           ...   17052.549354          ...   16367.5305   2.062000E-4  1.328856E-12   sR21f(3.5)      ...     ...
 13   5   5.5   4.5    2   1   f   f           ...   17020.561284          ...   16493.0949   2.723000E-4  1.690982E-12   sR21f(4.5)      ...     ...
 13   5   6.5   5.5    2   1   f   f           ...   16975.764794          ...   16647.2312   3.130000E-4  1.899723E-12   sR21f(5.5)      ...     ...
 13   5   7.5   6.5    2   1   f   f           ...   16917.539895          ...   16829.9928   3.315000E-4  1.984535E-12   sR21f(6.5)      ...     ...
 13   5   8.5   7.5    2   1   f   f           ...   16845.308071          ...   17041.3269   3.339000E-4  1.984581E-12   sR21f(7.5)      ...     ...
 13   5   9.5   8.5    2   1   f   f           ...   16758.516506          ...   17281.0887   3.261000E-4  1.934171E-12   sR21f(8.5)      ...     ...
 13   5  10.5   9.5    2   1   f   f           ...   16656.621585          ...   17549.0543   3.129000E-4  1.859868E-12   sR21f(9.5)      ...     ...
 13   5  11.5  10.5    2   1   f   f           ...   16539.074092          ...   17844.9319   2.971000E-4  1.776342E-12  sR21f(10.5)      ...     ...
 13   5   0.5   1.5    2   2   f   f           ...   16832.671323          ...   16379.6910   7.772360E-2  2.056244E-10    pP2f(1.5)      ...     ...
 13   5   1.5   2.5    2   2   f   f           ...   16777.665119          ...   16460.9316   7.399300E-2  2.627206E-10    pP2f(2.5)      ...     ...
 13   5   2.5   3.5    2   2   f   f           ...   16708.327943          ...   16573.8273   7.452480E-2  3.001607E-10    pP2f(3.5)      ...     ...
 13   5   3.5   4.5    2   2   f   f           ...   16624.957789          ...   16717.8108   7.662900E-2  3.325215E-10    pP2f(4.5)      ...     ...
 13   5   4.5   5.5    2   2   f   f           ...   16527.745084          ...   16892.3347   7.956640E-2  3.638974E-10    pP2f(5.5)      ...     ...
 13   5   5.5   6.5    2   2   f   f           ...   16416.772513          ...   17096.8837   8.304020E-2  3.959349E-10    pP2f(6.5)      ...     ...
 13   5   6.5   7.5    2   2   f   f           ...   16292.030240          ...   17330.9658   8.690230E-2  4.294837E-10    pP2f(7.5)      ...     ...
 13   5   7.5   8.5    2   2   f   f           ...   16153.432590          ...   17594.1001   9.106210E-2  4.650645E-10    pP2f(8.5)      ...     ...
 13   5   8.5   9.5    2   2   f   f           ...   16000.830751          ...   17885.8042   9.544960E-2  5.030247E-10    pP2f(9.5)      ...     ...
 13   5   9.5  10.5    2   2   f   f           ...   15834.020625          ...   18205.5845   9.998970E-2  5.435480E-10   pP2f(10.5)      ...     ...
 13   5   1.5   0.5    2   2   f   f           ...   16907.953427          ...   16330.6433   3.243820E-2  3.402220E-10    rR2f(0.5)      ...     ...
 13   5   2.5   1.5    2   2   f   f           ...   16902.464279          ...   16379.6910   3.640460E-2  2.865532E-10    rR2f(1.5)      ...     ...
 13   5   3.5   2.5    2   2   f   f           ...   16881.836966          ...   16460.9316   3.638510E-2  2.552000E-10    rR2f(2.5)      ...     ...
 13   5   4.5   3.5    2   2   f   f           ...   16846.252506          ...   16573.8273   3.514580E-2  2.320783E-10    rR2f(3.5)      ...     ...
 13   5   5.5   4.5    2   2   f   f           ...   16795.845414          ...   16717.8108   3.345510E-2  2.133524E-10    rR2f(4.5)      ...     ...
 13   5   6.5   5.5    2   2   f   f           ...   16730.661255          ...   16892.3347   3.160310E-2  1.974731E-10    rR2f(5.5)      ...     ...
 13   5   7.5   6.5    2   2   f   f           ...   16650.649018          ...   17096.8837   2.971230E-2  1.836215E-10    rR2f(6.5)      ...     ...
 13   5   8.5   7.5    2   2   f   f           ...   16555.669209          ...   17330.9658   2.783370E-2  1.712725E-10    rR2f(7.5)      ...     ...
 13   5   9.5   8.5    2   2   f   f           ...   16445.505068          ...   17594.1001   2.598180E-2  1.600258E-10    rR2f(8.5)      ...     ...
 13   5  10.5   9.5    2   2   f   f           ...   16319.871642          ...   17885.8042   2.414700E-2  1.495134E-10    rR2f(9.5)      ...     ...
 13   5  11.5  10.5    2   2   f   f           ...   16178.421474          ...   18205.5845   2.230290E-2  1.393591E-10   rR2f(10.5)      ...     ...
 13   6   1.5   2.5    1   1   e   e           ...   14068.605609          ...   19017.7946   2.622265E-1   1.324161E-9    pP1e(2.5)      ...     ...
 13   6   2.5   3.5    1   1   e   e           ...   14015.167614          ...   19110.5118   3.219905E-1   1.843170E-9    pP1e(3.5)      ...     ...
 13   6   3.5   4.5    1   1   e   e           ...   13950.341781          ...   19230.2355   3.481841E-1   2.145789E-9    pP1e(4.5)      ...     ...
 13   6   4.5   5.5    1   1   e   e           ...   13873.869293          ...   19377.1068   3.644892E-1   2.365734E-9    pP1e(5.5)      ...     ...
 13   6   5.5   6.5    1   1   e   e           ...   13785.531355          ...   19551.1653   3.767431E-1   2.547471E-9    pP1e(6.5)      ...     ...
 13   6   6.5   7.5    1   1   e   e           ...   13685.135582          ...   19752.3531   3.868093E-1   2.709346E-9    pP1e(7.5)      ...     ...
 13   6   7.5   8.5    1   1   e   e           ...   13572.498682          ...   19980.5242   3.953874E-1   2.860279E-9    pP1e(8.5)      ...     ...
 13   6   8.5   9.5    1   1   e   e           ...   13447.431041          ...   20235.4563   4.027972E-1   3.005440E-9    pP1e(9.5)      ...     ...
 13   6   9.5  10.5    1   1   e   e           ...   13309.724587          ...   20516.8600   4.092518E-1   3.148600E-9   pP1e(10.5)      ...     ...
 13   6   2.5   1.5    1   1   e   e           ...   14173.822359          ...   18951.8571   1.419550E-1   1.589007E-9    rR1e(1.5)      ...     ...
 13   6   3.5   2.5    1   1   e   e           ...   14162.782753          ...   19017.7946   1.791543E-1   1.785363E-9    rR1e(2.5)      ...     ...
 13   6   4.5   3.5    1   1   e   e           ...   14140.464229          ...   19110.5118   1.879225E-1   1.761243E-9    rR1e(3.5)      ...     ...
 13   6   5.5   4.5    1   1   e   e           ...   14106.461158          ...   19230.2355   1.855649E-1   1.677640E-9    rR1e(4.5)      ...     ...
 13   6   6.5   5.5    1   1   e   e           ...   14060.381900          ...   19377.1068   1.779382E-1   1.574271E-9    rR1e(5.5)      ...     ...
 13   6   7.5   6.5    1   1   e   e           ...   14001.857543          ...   19551.1653   1.675404E-1   1.464192E-9    rR1e(6.5)      ...     ...
 13   6   8.5   7.5    1   1   e   e           ...   13930.534266          ...   19752.3531   1.556364E-1   1.352651E-9    rR1e(7.5)      ...     ...
 13   6   9.5   8.5    1   1   e   e           ...   13846.060401          ...   19980.5242   1.429753E-1   1.242292E-9    rR1e(8.5)      ...     ...
 13   6  10.5   9.5    1   1   e   e           ...   13748.073581          ...   20235.4563   1.300696E-1   1.134861E-9    rR1e(9.5)      ...     ...
 13   6  11.5  10.5    1   1   e   e           ...   13636.189670          ...   20516.8600   1.173184E-1   1.031873E-9   rR1e(10.5)      ...     ...
 13   6   1.5   2.5    1   2   e   e           ...   13881.005306          ...   19205.3949   3.509000E-3  1.820153E-11   oP12e(2.5)      ...     ...
 13   6   2.5   3.5    1   2   e   e           ...   13812.816860          ...   19312.8626   5.711400E-3  3.365868E-11   oP12e(3.5)      ...     ...
 13   6   3.5   4.5    1   2   e   e           ...   13730.547939          ...   19450.0294   7.074300E-3  4.500445E-11   oP12e(4.5)      ...     ...
 13   6   4.5   5.5    1   2   e   e           ...   13634.600455          ...   19616.3756   7.809500E-3  5.248255E-11   oP12e(5.5)      ...     ...
 13   6   5.5   6.5    1   2   e   e           ...   13525.296815          ...   19811.3999   8.103100E-3  5.692048E-11   oP12e(6.5)      ...     ...
 13   6   6.5   7.5    1   2   e   e           ...   13402.872310          ...   20034.6164   8.113800E-3  5.925082E-11   oP12e(7.5)      ...     ...
 13   6   7.5   8.5    1   2   e   e           ...   13267.477718          ...   20285.5452   7.963500E-3  6.028822E-11   oP12e(8.5)      ...     ...
 13   6   8.5   9.5    1   2   e   e           ...   13119.185256          ...   20563.7021   7.738300E-3  6.066415E-11   oP12e(9.5)      ...     ...
 13   6   9.5  10.5    1   2   e   e           ...   12957.994597          ...   20868.5900   7.495100E-3  6.083688E-11  oP12e(10.5)      ...     ...
 13   6   1.5   0.5    1   2   e   e           ...   14004.805069          ...   19081.5951   2.512900E-3  3.841571E-11   qR12e(0.5)      ...     ...
 13   6   2.5   1.5    1   2   e   e           ...   13997.531608          ...   19128.1478   5.828000E-4  6.689068E-12   qR12e(1.5)      ...     ...
 13   6   3.5   2.5    1   2   e   e           ...   13975.182450          ...   19205.3949   3.953000E-5  4.045836E-13   qR12e(2.5)      ...     ...
 13   6   4.5   3.5    1   2   e   e           ...   13938.113476          ...   19312.8626   3.951000E-5  3.811244E-13   qR12e(3.5)      ...     ...
 13   6   5.5   4.5    1   2   e   e           ...   13886.667317          ...   19450.0294   2.202000E-4  2.054283E-12   qR12e(4.5)      ...     ...
 13   6   6.5   5.5    1   2   e   e           ...   13821.113063          ...   19616.3756   4.145000E-4  3.795273E-12   qR12e(5.5)      ...     ...
 13   6   7.5   6.5    1   2   e   e           ...   13741.623003          ...   19811.3999   5.607000E-4  5.087497E-12   qR12e(6.5)      ...     ...
 13   6   8.5   7.5    1   2   e   e           ...   13648.270993          ...   20034.6164   6.480000E-4  5.867188E-12   qR12e(7.5)      ...     ...
 13   6   9.5   8.5    1   2   e   e           ...   13541.039437          ...   20285.5452   6.858000E-4  6.230296E-12   qR12e(8.5)      ...     ...
 13   6  10.5   9.5    1   2   e   e           ...   13419.827796          ...   20563.7021   6.886000E-4  6.305559E-12   qR12e(9.5)      ...     ...
 13   6  11.5  10.5    1   2   e   e           ...   13284.459680          ...   20868.5900   6.701000E-4  6.210093E-12  qR12e(10.5)      ...     ...
 13   6   0.5   1.5    2   1   e   e           ...   14260.577361          ...   18951.8571   6.528000E-3  2.406211E-11   qP21e(1.5)      ...     ...
 13   6   1.5   2.5    2   1   e   e           ...   14220.951142          ...   19017.7946   6.998900E-3  3.458908E-11   qP21e(2.5)      ...     ...
 13   6   2.5   3.5    2   1   e   e           ...   14171.878083          ...   19110.5118   7.865000E-3  4.403144E-11   qP21e(3.5)      ...     ...
 13   6   3.5   4.5    2   1   e   e           ...   14112.865038          ...   19230.2355   8.475600E-3  5.103731E-11   qP21e(4.5)      ...     ...
 13   6   4.5   5.5    2   1   e   e           ...   14043.415834          ...   19377.1068   8.756900E-3  5.547296E-11   qP21e(5.5)      ...     ...
 13   6   5.5   6.5    2   1   e   e           ...   13963.058139          ...   19551.1653   8.770800E-3  5.780815E-11   qP21e(6.5)      ...     ...
 13   6   6.5   7.5    2   1   e   e           ...   13871.347850          ...   19752.3531   8.607500E-3  5.868208E-11   qP21e(7.5)      ...     ...
 13   6   7.5   8.5    2   1   e   e           ...   13767.862599          ...   19980.5242   8.346700E-3  5.867958E-11   qP21e(8.5)      ...     ...
 13   6   8.5   9.5    2   1   e   e           ...   13652.191248          ...   20235.4563   8.047100E-3  5.825523E-11   qP21e(9.5)      ...     ...
 13   6   9.5  10.5    2   1   e   e           ...   13523.922652          ...   20516.8600   7.749700E-3  5.774902E-11  qP21e(10.5)      ...     ...
 13   6   2.5   1.5    2   1   e   e           ...   14330.532828          ...   18951.8571   1.618000E-4  1.771752E-12   sR21e(1.5)      ...     ...
 13   6   3.5   2.5    2   1   e   e           ...   14325.306010          ...   19017.7946   5.407000E-4  5.266778E-12   sR21e(2.5)      ...     ...
 13   6   4.5   3.5    2   1   e   e           ...   14310.010771          ...   19110.5118   9.797000E-4  8.965633E-12   sR21e(3.5)      ...     ...
 13   6   5.5   4.5    2   1   e   e           ...   14283.987943          ...   19230.2355   1.348500E-3  1.189025E-11   sR21e(4.5)      ...     ...
 13   6   6.5   5.5    2   1   e   e           ...   14246.594168          ...   19377.1068   1.594000E-3  1.373633E-11   sR21e(5.5)      ...     ...
 13   6   7.5   6.5    2   1   e   e           ...   14197.221460          ...   19551.1653   1.717100E-3  1.459616E-11   sR21e(6.5)      ...     ...
 13   6   8.5   7.5    2   1   e   e           ...   14135.294472          ...   19752.3531   1.742300E-3  1.470698E-11   sR21e(7.5)      ...     ...
 13   6   9.5   8.5    2   1   e   e           ...   14060.258466          ...   19980.5242   1.698500E-3  1.431180E-11   sR21e(8.5)      ...     ...
 13   6  10.5   9.5    2   1   e   e           ...   13971.565097          ...   20235.4563   1.610900E-3  1.360908E-11   sR21e(9.5)      ...     ...
 13   6  11.5  10.5    2   1   e   e           ...   13868.658954          ...   20516.8600   1.498800E-3  1.274445E-11  sR21e(10.5)      ...     ...
 13   6   0.5   1.5    2   2   e   e           ...   14084.286610          ...   19128.1478   4.179222E-1   1.579259E-9    pP2e(1.5)      ...     ...
 13   6   1.5   2.5    2   2   e   e           ...   14033.350839          ...   19205.3949   3.906517E-1   1.982592E-9    pP2e(2.5)      ...     ...
 13   6   2.5   3.5    2   2   e   e           ...   13969.527329          ...   19312.8626   3.852408E-1   2.219667E-9    pP2e(3.5)      ...     ...
 13   6   3.5   4.5    2   2   e   e           ...   13893.071196          ...   19450.0294   3.867892E-1   2.403397E-9    pP2e(4.5)      ...     ...
 13   6   4.5   5.5    2   2   e   e           ...   13804.146996          ...   19616.3756   3.911319E-1   2.564369E-9    pP2e(5.5)      ...     ...
 13   6   5.5   6.5    2   2   e   e           ...   13702.823599          ...   19811.3999   3.965727E-1   2.714024E-9    pP2e(6.5)      ...     ...
 13   6   6.5   7.5    2   2   e   e           ...   13589.084577          ...   20034.6164   4.022749E-1   2.857645E-9    pP2e(7.5)      ...     ...
 13   6   7.5   8.5    2   2   e   e           ...   13462.841635          ...   20285.5452   4.078039E-1   2.998355E-9    pP2e(8.5)      ...     ...
 13   6   8.5   9.5    2   2   e   e           ...   13323.945462          ...   20563.7021   4.129703E-1   3.138726E-9    pP2e(9.5)      ...     ...
 13   6   9.5  10.5    2   2   e   e           ...   13172.192662          ...   20868.5900   4.177314E-1   3.281301E-9   pP2e(10.5)      ...     ...
 13   6   1.5   0.5    2   2   e   e           ...   14157.150602          ...   19081.5951   1.811918E-1   2.710657E-9    rR2e(0.5)      ...     ...
 13   6   2.5   1.5    2   2   e   e           ...   14154.242077          ...   19128.1478   2.047022E-1   2.297726E-9    rR2e(1.5)      ...     ...
 13   6   3.5   2.5    2   2   e   e           ...   14137.705707          ...   19205.3949   2.051396E-1   2.051578E-9    rR2e(2.5)      ...     ...
 13   6   4.5   3.5    2   2   e   e           ...   14107.660017          ...   19312.8626   1.977636E-1   1.862105E-9    rR2e(3.5)      ...     ...
 13   6   5.5   4.5    2   2   e   e           ...   14064.194102          ...   19450.0294   1.869091E-1   1.699964E-9    rR2e(4.5)      ...     ...
 13   6   6.5   5.5    2   2   e   e           ...   14007.325330          ...   19616.3756   1.743232E-1   1.553994E-9    rR2e(5.5)      ...     ...
 13   6   7.5   6.5    2   2   e   e           ...   13936.986920          ...   19811.3999   1.608755E-1   1.419063E-9    rR2e(6.5)      ...     ...
 13   6   8.5   7.5    2   2   e   e           ...   13853.031200          ...   20034.6164   1.470889E-1   1.292708E-9    rR2e(7.5)      ...     ...
 13   6   9.5   8.5    2   2   e   e           ...   13755.237502          ...   20285.5452   1.333378E-1   1.173903E-9    rR2e(8.5)      ...     ...
 13   6  10.5   9.5    2   2   e   e           ...   13643.319312          ...   20563.7021   1.199338E-1   1.062556E-9    rR2e(9.5)      ...     ...
 13   6  11.5  10.5    2   2   e   e           ...   13516.928964          ...   20868.5900   1.071531E-1  9.591687E-10   rR2e(10.5)      ...     ...
 13   6   1.5   1.5    1   1   e   f           ...   14134.511345          ...   18951.8888   3.498081E-1   2.624980E-9    qQ1f(1.5)      ...     ...
 13   6   2.5   2.5    1   1   e   f           ...   14107.766510          ...   19017.9129   1.449227E-1   1.091635E-9    qQ1f(2.5)      ...     ...
 13   6   3.5   3.5    1   1   e   f           ...   14069.793859          ...   19110.7835   7.732170E-2  5.855765E-10    qQ1f(3.5)      ...     ...
 13   6   4.5   4.5    1   1   e   f           ...   14020.246216          ...   19230.7299   4.711980E-2  3.593767E-10    qQ1f(4.5)      ...     ...
 13   6   5.5   5.5    1   1   e   f           ...   13958.805690          ...   19377.8910   3.123100E-2  2.402963E-10    qQ1f(5.5)      ...     ...
 13   6   6.5   6.5    1   1   e   f           ...   13885.186198          ...   19552.3025   2.195620E-2  1.707307E-10    qQ1f(6.5)      ...     ...
 13   6   7.5   7.5    1   1   e   f           ...   13799.121647          ...   19753.9012   1.613320E-2  1.270210E-10    qQ1f(7.5)      ...     ...
 13   6   8.5   8.5    1   1   e   f           ...   13700.350672          ...   19982.5367   1.227340E-2  9.803006E-11    qQ1f(8.5)      ...     ...
 13   6   9.5   9.5    1   1   e   f           ...   13588.602784          ...   20237.9818   9.605500E-3  7.798806E-11    qQ1f(9.5)      ...     ...
 13   6  10.5  10.5    1   1   e   f           ...   13463.587092          ...   20519.9428   7.699600E-3  6.368019E-11   qQ1f(10.5)      ...     ...
 13   6   1.5   1.5    1   2   e   f           ...   13958.062569          ...   19128.3376   5.461900E-3  4.202921E-11   pQ12f(1.5)      ...     ...
 13   6   2.5   2.5    1   2   e   f           ...   13920.070738          ...   19205.6087   5.572800E-3  4.311698E-11   pQ12f(2.5)      ...     ...
 13   6   3.5   3.5    1   2   e   f           ...   13867.543498          ...   19313.0338   5.053000E-3  3.939199E-11   pQ12f(3.5)      ...     ...
 13   6   4.5   4.5    1   2   e   f           ...   13800.887580          ...   19450.0885   4.414000E-3  3.474370E-11   pQ12f(4.5)      ...     ...
 13   6   5.5   5.5    1   2   e   f           ...   13720.441479          ...   19616.2552   3.799500E-3  3.025854E-11   pQ12f(5.5)      ...     ...
 13   6   6.5   6.5    1   2   e   f           ...   13626.451811          ...   19811.0369   3.255900E-3  2.628834E-11   pQ12f(6.5)      ...     ...
 13   6   7.5   7.5    1   2   e   f           ...   13519.070518          ...   20033.9524   2.792800E-3  2.290888E-11   pQ12f(7.5)      ...     ...
 13   6   8.5   8.5    1   2   e   f           ...   13398.360752          ...   20284.5266   2.405200E-3  2.008656E-11   pQ12f(8.5)      ...     ...
 13   6   9.5   9.5    1   2   e   f           ...   13264.304696          ...   20562.2799   2.083400E-3  1.775258E-11   pQ12f(9.5)      ...     ...
 13   6  10.5  10.5    1   2   e   f           ...   13116.810412          ...   20866.7195   1.816900E-3  1.583187E-11  pQ12f(10.5)      ...     ...
 13   6   1.5   1.5    2   1   e   f           ...   14286.856878          ...   18951.8888   3.578000E-4  2.627996E-12   rQ21f(1.5)      ...     ...
 13   6   2.5   2.5    2   1   e   f           ...   14264.476980          ...   19017.9129   3.776000E-4  2.782134E-12   rQ21f(2.5)      ...     ...
 13   6   3.5   3.5    2   1   e   f           ...   14232.317116          ...   19110.7835   3.519000E-4  2.604509E-12   rQ21f(3.5)      ...     ...
 13   6   4.5   4.5    2   1   e   f           ...   14189.792758          ...   19230.7299   3.114000E-4  2.318592E-12   rQ21f(4.5)      ...     ...
 13   6   5.5   5.5    2   1   e   f           ...   14136.332474          ...   19377.8910   2.662000E-4  1.997065E-12   rQ21f(5.5)      ...     ...
 13   6   6.5   6.5    2   1   e   f           ...   14071.398466          ...   19552.3025   2.213000E-4  1.675578E-12   rQ21f(6.5)      ...     ...
 13   6   7.5   7.5    2   1   e   f           ...   13994.485564          ...   19753.9012   1.795000E-4  1.374068E-12   rQ21f(7.5)      ...     ...
 13   6   8.5   8.5    2   1   e   f           ...   13905.110879          ...   19982.5367   1.424000E-4  1.104126E-12   rQ21f(8.5)      ...     ...
 13   6   9.5   9.5    2   1   e   f           ...   13802.800849          ...   20237.9818   1.105000E-4  8.695320E-13   rQ21f(9.5)      ...     ...
 13   6  10.5  10.5    2   1   e   f           ...   13687.078608          ...   20519.9428   8.392000E-5  6.715861E-13  rQ21f(10.5)      ...     ...
 13   6   0.5   0.5    2   2   e   f           ...   14130.728582          ...   19081.7059   1.985164E-1   1.490476E-9    qQ2f(0.5)      ...     ...
 13   6   1.5   1.5    2   2   e   f           ...   14110.408102          ...   19128.3376   4.174490E-2  3.143272E-10    qQ2f(1.5)      ...     ...
 13   6   2.5   2.5    2   2   e   f           ...   14076.781207          ...   19205.6087   1.924140E-2  1.455753E-10    qQ2f(2.5)      ...     ...
 13   6   3.5   3.5    2   2   e   f           ...   14030.066755          ...   19313.0338   1.163340E-2  8.860229E-11    qQ2f(3.5)      ...     ...
 13   6   4.5   4.5    2   2   e   f           ...   13970.434121          ...   19450.0885   8.080200E-3  6.206690E-11    qQ2f(4.5)      ...     ...
 13   6   5.5   5.5    2   2   e   f           ...   13897.968263          ...   19616.2552   6.087900E-3  4.725226E-11    qQ2f(5.5)      ...     ...
 13   6   6.5   6.5    2   2   e   f           ...   13812.664078          ...   19811.0369   4.829400E-3  3.794862E-11    qQ2f(6.5)      ...     ...
 13   6   7.5   7.5    2   2   e   f           ...   13714.434435          ...   20033.9524   3.966500E-3  3.161618E-11    qQ2f(7.5)      ...     ...
 13   6   8.5   8.5    2   2   e   f           ...   13603.120959          ...   20284.5266   3.339500E-3  2.705591E-11    qQ2f(8.5)      ...     ...
 13   6   9.5   9.5    2   2   e   f           ...   13478.502761          ...   20562.2799   2.865000E-3  2.364281E-11    qQ2f(9.5)      ...     ...
 13   6  10.5  10.5    2   2   e   f           ...   13340.301928          ...   20866.7195   2.495700E-3  2.102417E-11   qQ2f(10.5)      ...     ...
 13   6   1.5   1.5    1   1   f   e           ...   14134.546641          ...   18951.8571   3.497497E-1   2.624529E-9    qQ1e(1.5)      ...     ...
 13   6   2.5   2.5    1   1   f   e           ...   14107.898446          ...   19017.7946   1.448411E-1   1.091000E-9    qQ1e(2.5)      ...     ...
 13   6   3.5   3.5    1   1   f   e           ...   14070.097293          ...   19110.5118   7.723340E-2  5.848826E-10    qQ1e(3.5)      ...     ...
 13   6   4.5   4.5    1   1   f   e           ...   14020.799299          ...   19230.2355   4.703410E-2  3.586948E-10    qQ1e(4.5)      ...     ...
 13   6   5.5   5.5    1   1   f   e           ...   13959.683623          ...   19377.1068   3.115260E-2  2.396629E-10    qQ1e(5.5)      ...     ...
 13   6   6.5   6.5    1   1   f   e           ...   13886.458070          ...   19551.1653   2.188680E-2  1.701598E-10    qQ1e(6.5)      ...     ...
 13   6   7.5   7.5    1   1   f   e           ...   13800.848982          ...   19752.3531   1.607250E-2  1.265114E-10    qQ1e(7.5)      ...     ...
 13   6   8.5   8.5    1   1   f   e           ...   13702.586759          ...   19980.5242   1.222070E-2  9.757728E-11    qQ1e(8.5)      ...     ...
 13   6   9.5   9.5    1   1   f   e           ...   13591.392290          ...   20235.4563   9.559800E-3  7.758516E-11    qQ1e(9.5)      ...     ...
 13   6  10.5  10.5    1   1   f   e           ...   13466.965751          ...   20516.8600   7.659800E-3  6.331924E-11   qQ1e(10.5)      ...     ...
 13   6   1.5   1.5    1   2   f   e           ...   13958.255890          ...   19128.1478   5.524500E-3  4.250974E-11   pQ12e(1.5)      ...     ...
 13   6   2.5   2.5    1   2   f   e           ...   13920.298143          ...   19205.3949   5.660800E-3  4.379641E-11   pQ12e(2.5)      ...     ...
 13   6   3.5   3.5    1   2   f   e           ...   13867.746539          ...   19312.8626   5.149000E-3  4.013921E-11   pQ12e(3.5)      ...     ...
 13   6   4.5   4.5    1   2   f   e           ...   13801.005457          ...   19450.0294   4.507500E-3  3.547905E-11   pQ12e(4.5)      ...     ...
 13   6   5.5   5.5    1   2   f   e           ...   13720.414785          ...   19616.3756   3.885200E-3  3.094116E-11   pQ12e(5.5)      ...     ...
 13   6   6.5   6.5    1   2   f   e           ...   13626.223530          ...   19811.3999   3.331900E-3  2.690287E-11   pQ12e(6.5)      ...     ...
 13   6   7.5   7.5    1   2   f   e           ...   13518.585709          ...   20034.6164   2.858900E-3  2.345277E-11   pQ12e(7.5)      ...     ...
 13   6   8.5   8.5    1   2   f   e           ...   13397.565795          ...   20285.5452   2.462000E-3  2.056336E-11   pQ12e(8.5)      ...     ...
 13   6   9.5   9.5    1   2   f   e           ...   13263.146505          ...   20563.7021   2.131900E-3  1.816902E-11   pQ12e(9.5)      ...     ...
 13   6  10.5  10.5    1   2   f   e           ...   13115.235762          ...   20868.5900   1.858300E-3  1.619651E-11  pQ12e(10.5)      ...     ...
 13   6   1.5   1.5    2   1   f   e           ...   14286.739609          ...   18951.8571   3.507000E-4  2.575890E-12   rQ21e(1.5)      ...     ...
 13   6   2.5   2.5    2   1   f   e           ...   14264.360695          ...   19017.7946   3.669000E-4  2.703341E-12   rQ21e(2.5)      ...     ...
 13   6   3.5   3.5    2   1   f   e           ...   14232.256711          ...   19110.5118   3.395000E-4  2.512754E-12   rQ21e(3.5)      ...     ...
 13   6   4.5   4.5    2   1   f   e           ...   14189.844286          ...   19230.2355   2.987000E-4  2.224015E-12   rQ21e(4.5)      ...     ...
 13   6   5.5   5.5    2   1   f   e           ...   14136.549400          ...   19377.1068   2.540000E-4  1.905481E-12   rQ21e(5.5)      ...     ...
 13   6   6.5   6.5    2   1   f   e           ...   14071.830653          ...   19551.1653   2.102000E-4  1.591436E-12   rQ21e(6.5)      ...     ...
 13   6   7.5   7.5    2   1   f   e           ...   13995.179586          ...   19752.3531   1.698000E-4  1.299686E-12   rQ21e(7.5)      ...     ...
 13   6   8.5   8.5    2   1   f   e           ...   13906.110761          ...   19980.5242   1.342000E-4  1.040397E-12   rQ21e(8.5)      ...     ...
 13   6   9.5   9.5    2   1   f   e           ...   13804.148839          ...   20235.4563   1.038000E-4  8.166497E-13   rQ21e(9.5)      ...     ...
 13   6  10.5  10.5    2   1   f   e           ...   13688.815838          ...   20516.8600   7.853000E-5  6.282921E-13  rQ21e(10.5)      ...     ...
 13   6   0.5   0.5    2   2   f   e           ...   14130.767199          ...   19081.5951   1.985180E-1   1.490480E-9    qQ2e(0.5)      ...     ...
 13   6   1.5   1.5    2   2   f   e           ...   14110.448857          ...   19128.1478   4.174830E-2  3.143510E-10    qQ2e(1.5)      ...     ...
 13   6   2.5   2.5    2   2   f   e           ...   14076.760392          ...   19205.3949   1.924590E-2  1.456098E-10    qQ2e(2.5)      ...     ...
 13   6   3.5   3.5    2   2   f   e           ...   14029.905957          ...   19312.8626   1.163830E-2  8.864164E-11    qQ2e(3.5)      ...     ...
 13   6   4.5   4.5    2   2   f   e           ...   13970.050444          ...   19450.0294   8.085100E-3  6.210795E-11    qQ2e(4.5)      ...     ...
 13   6   5.5   5.5    2   2   f   e           ...   13897.280562          ...   19616.3756   6.092500E-3  4.729265E-11    qQ2e(5.5)      ...     ...
 13   6   6.5   6.5    2   2   f   e           ...   13811.596113          ...   19811.3999   4.833800E-3  3.798907E-11    qQ2e(6.5)      ...     ...
 13   6   7.5   7.5    2   2   f   e           ...   13712.916314          ...   20034.6164   3.970500E-3  3.165507E-11    qQ2e(7.5)      ...     ...
 13   6   8.5   8.5    2   2   f   e           ...   13601.089797          ...   20285.5452   3.343200E-3  2.709397E-11    qQ2e(8.5)      ...     ...
 13   6   9.5   9.5    2   2   f   e           ...   13475.903054          ...   20563.7021   2.868500E-3  2.368083E-11    qQ2e(9.5)      ...     ...
 13   6  10.5  10.5    2   2   f   e           ...   13337.085848          ...   20868.5900   2.499000E-3  2.106212E-11   qQ2e(10.5)      ...     ...
 13   6   1.5   2.5    1   1   f   f           ...   14068.490792          ...   19017.9129   2.623069E-1   1.324589E-9    pP1f(2.5)      ...     ...
 13   6   2.5   3.5    1   1   f   f           ...   14014.909552          ...   19110.7835   3.221625E-1   1.844223E-9    pP1f(3.5)      ...     ...
 13   6   3.5   4.5    1   1   f   f           ...   13949.879280          ...   19230.7299   3.484404E-1   2.147511E-9    pP1f(4.5)      ...     ...
 13   6   4.5   5.5    1   1   f   f           ...   13873.143830          ...   19377.8910   3.648114E-1   2.368073E-9    pP1f(5.5)      ...     ...
 13   6   5.5   6.5    1   1   f   f           ...   13784.487921          ...   19552.3025   3.771098E-1   2.550337E-9    pP1f(6.5)      ...     ...
 13   6   6.5   7.5    1   1   f   f           ...   13683.722174          ...   19753.9012   3.872006E-1   2.712647E-9    pP1f(7.5)      ...     ...
 13   6   7.5   8.5    1   1   f   f           ...   13570.665388          ...   19982.5367   3.957868E-1   2.863942E-9    pP1f(8.5)      ...     ...
 13   6   8.5   9.5    1   1   f   f           ...   13445.129142          ...   20237.9818   4.031918E-1   3.009414E-9    pP1f(9.5)      ...     ...
 13   6   9.5  10.5    1   1   f   f           ...   13306.905802          ...   20519.9428   4.096320E-1   3.152861E-9   pP1f(10.5)      ...     ...
 13   6   2.5   1.5    1   1   f   f           ...   14173.804182          ...   18951.8888   1.419400E-1   1.588843E-9    rR1f(1.5)      ...     ...
 13   6   3.5   2.5    1   1   f   f           ...   14162.696189          ...   19017.9129   1.791376E-1   1.785218E-9    rR1f(2.5)      ...     ...
 13   6   4.5   3.5    1   1   f   f           ...   14140.251377          ...   19110.7835   1.879175E-1   1.761249E-9    rR1f(3.5)      ...     ...
 13   6   5.5   4.5    1   1   f   f           ...   14106.060546          ...   19230.7299   1.855768E-1   1.677842E-9    rR1f(4.5)      ...     ...
 13   6   6.5   5.5    1   1   f   f           ...   14059.732405          ...   19377.8910   1.779657E-1   1.574660E-9    rR1f(5.5)      ...     ...
 13   6   7.5   6.5    1   1   f   f           ...   14000.899598          ...   19552.3025   1.675787E-1   1.464727E-9    rR1f(6.5)      ...     ...
 13   6   8.5   7.5    1   1   f   f           ...   13929.209724          ...   19753.9012   1.556802E-1   1.353289E-9    rR1f(7.5)      ...     ...
 13   6   9.5   8.5    1   1   f   f           ...   13844.311922          ...   19982.5367   1.430201E-1   1.242996E-9    rR1f(8.5)      ...     ...
 13   6  10.5   9.5    1   1   f   f           ...   13745.843949          ...   20237.9818   1.301123E-1   1.135602E-9    rR1f(9.5)      ...     ...
 13   6  11.5  10.5    1   1   f   f           ...   13633.421203          ...   20519.9428   1.173570E-1   1.032632E-9   rR1f(10.5)      ...     ...
 13   6   1.5   2.5    1   2   f   f           ...   13880.795020          ...   19205.6087   3.424800E-3  1.776532E-11   oP12f(2.5)      ...     ...
 13   6   2.5   3.5    1   2   f   f           ...   13812.659191          ...   19313.0338   5.529100E-3  3.258508E-11   oP12f(3.5)      ...     ...
 13   6   3.5   4.5    1   2   f   f           ...   13730.520643          ...   19450.0885   6.797100E-3  4.324116E-11   oP12f(4.5)      ...     ...
 13   6   4.5   5.5    1   2   f   f           ...   13634.779619          ...   19616.2552   7.450700E-3  5.006997E-11   oP12f(5.5)      ...     ...
 13   6   5.5   6.5    1   2   f   f           ...   13525.753533          ...   19811.0369   7.678500E-3  5.393422E-11   oP12f(6.5)      ...     ...
 13   6   6.5   7.5    1   2   f   f           ...   13403.671045          ...   20033.9524   7.637200E-3  5.576381E-11   oP12f(7.5)      ...     ...
 13   6   7.5   8.5    1   2   f   f           ...   13268.675468          ...   20284.5266   7.445000E-3  5.635271E-11   oP12f(8.5)      ...     ...
 13   6   8.5   9.5    1   2   f   f           ...   13120.831054          ...   20562.2799   7.184400E-3  5.630774E-11   oP12f(9.5)      ...     ...
 13   6   9.5  10.5    1   2   f   f           ...   12960.129121          ...   20866.7195   6.908800E-3  5.605947E-11  oP12f(10.5)      ...     ...
 13   6   1.5   0.5    1   2   f   f           ...   14004.697862          ...   19081.7059   2.509800E-3  3.836890E-11   qR12f(0.5)      ...     ...
 13   6   2.5   1.5    1   2   f   f           ...   13997.355406          ...   19128.3376   5.919000E-4  6.793684E-12   qR12f(1.5)      ...     ...
 13   6   3.5   2.5    1   2   f   f           ...   13975.000417          ...   19205.6087   4.625000E-5  4.733742E-13   qR12f(2.5)      ...     ...
 13   6   4.5   3.5    1   2   f   f           ...   13938.001016          ...   19313.0338   2.949000E-5  2.844733E-13   qR12f(3.5)      ...     ...
 13   6   5.5   4.5    1   2   f   f           ...   13886.701909          ...   19450.0885   1.870000E-4  1.744546E-12   qR12f(4.5)      ...     ...
 13   6   6.5   5.5    1   2   f   f           ...   13821.368194          ...   19616.2552   3.589000E-4  3.286063E-12   qR12f(5.5)      ...     ...
 13   6   7.5   6.5    1   2   f   f           ...   13742.165210          ...   19811.0369   4.871000E-4  4.419341E-12   qR12f(6.5)      ...     ...
 13   6   8.5   7.5    1   2   f   f           ...   13649.158595          ...   20033.9524   5.617000E-4  5.085140E-12   qR12f(7.5)      ...     ...
 13   6   9.5   8.5    1   2   f   f           ...   13542.322001          ...   20284.5266   5.916000E-4  5.373498E-12   qR12f(8.5)      ...     ...
 13   6  10.5   9.5    1   2   f   f           ...   13421.545861          ...   20562.2799   5.904000E-4  5.404950E-12   qR12f(9.5)      ...     ...
 13   6  11.5  10.5    1   2   f   f           ...   13286.644523          ...   20866.7195   5.706000E-4  5.286247E-12  qR12f(10.5)      ...     ...
 13   6   0.5   1.5    2   1   f   f           ...   14260.473475          ...   18951.8888   6.453600E-3  2.378822E-11   qP21f(1.5)      ...     ...
 13   6   1.5   2.5    2   1   f   f           ...   14220.683760          ...   19017.9129   6.844500E-3  3.382729E-11   qP21f(2.5)      ...     ...
 13   6   2.5   3.5    2   1   f   f           ...   14171.371801          ...   19110.7835   7.616600E-3  4.264385E-11   qP21f(3.5)      ...     ...
 13   6   3.5   4.5    2   1   f   f           ...   14112.038698          ...   19230.7299   8.135500E-3  4.899508E-11   qP21f(4.5)      ...     ...
 13   6   4.5   5.5    2   1   f   f           ...   14042.188817          ...   19377.8910   8.336600E-3  5.281969E-11   qP21f(5.5)      ...     ...
 13   6   5.5   6.5    2   1   f   f           ...   13961.353698          ...   19552.3025   8.284200E-3  5.461431E-11   qP21f(6.5)      ...     ...
 13   6   6.5   7.5    2   1   f   f           ...   13869.094757          ...   19753.9012   8.066900E-3  5.501438E-11   qP21f(7.5)      ...     ...
 13   6   7.5   8.5    2   1   f   f           ...   13764.995993          ...   19982.5367   7.760900E-3  5.458397E-11   qP21f(8.5)      ...     ...
 13   6   8.5   9.5    2   1   f   f           ...   13648.653144          ...   20237.9818   7.421700E-3  5.375564E-11   qP21f(9.5)      ...     ...
 13   6   9.5  10.5    2   1   f   f           ...   13519.662351          ...   20519.9428   7.086900E-3  5.284327E-11  qP21f(10.5)      ...     ...
 13   6   2.5   1.5    2   1   f   f           ...   14330.266431          ...   18951.8888   1.552000E-4  1.699543E-12   sR21f(1.5)      ...     ...
 13   6   3.5   2.5    2   1   f   f           ...   14324.855608          ...   19017.9129   5.136000E-4  5.003121E-12   sR21f(2.5)      ...     ...
 13   6   4.5   3.5    2   1   f   f           ...   14309.296364          ...   19110.7835   9.225000E-4  8.443015E-12   sR21f(3.5)      ...     ...
 13   6   5.5   4.5    2   1   f   f           ...   14282.926323          ...   19230.7299   1.259800E-3  1.110980E-11   sR21f(4.5)      ...     ...
 13   6   6.5   5.5    2   1   f   f           ...   14245.104988          ...   19377.8910   1.478200E-3  1.274109E-11   sR21f(5.5)      ...     ...
 13   6   7.5   6.5    2   1   f   f           ...   14195.230202          ...   19552.3025   1.581300E-3  1.344557E-11   sR21f(6.5)      ...     ...
 13   6   8.5   7.5    2   1   f   f           ...   14132.733726          ...   19753.9012   1.593500E-3  1.345581E-11   sR21f(7.5)      ...     ...
 13   6   9.5   8.5    2   1   f   f           ...   14057.068471          ...   19982.5367   1.542600E-3  1.300406E-11   sR21f(8.5)      ...     ...
 13   6  10.5   9.5    2   1   f   f           ...   13967.694035          ...   20237.9818   1.452400E-3  1.227686E-11   sR21f(9.5)      ...     ...
 13   6  11.5  10.5    2   1   f   f           ...   13864.063200          ...   20519.9428   1.340900E-3  1.140937E-11  sR21f(10.5)      ...     ...
 13   6   0.5   1.5    2   2   f   f           ...   14084.024699          ...   19128.3376   4.179705E-1   1.579501E-9    pP2f(1.5)      ...     ...
 13   6   1.5   2.5    2   2   f   f           ...   14032.987988          ...   19205.6087   3.907700E-1   1.983295E-9    pP2f(2.5)      ...     ...
 13   6   2.5   3.5    2   2   f   f           ...   13969.121440          ...   19313.0338   3.854447E-1   2.220971E-9    pP2f(3.5)      ...     ...
 13   6   3.5   4.5    2   2   f   f           ...   13892.680061          ...   19450.0885   3.870793E-1   2.405335E-9    pP2f(4.5)      ...     ...
 13   6   4.5   5.5    2   2   f   f           ...   13803.824606          ...   19616.2552   3.915004E-1   2.566905E-9    pP2f(5.5)      ...     ...
 13   6   5.5   6.5    2   2   f   f           ...   13702.619310          ...   19811.0369   3.970100E-1   2.717097E-9    pP2f(6.5)      ...     ...
 13   6   6.5   7.5    2   2   f   f           ...   13589.043628          ...   20033.9524   4.027734E-1   2.861204E-9    pP2f(7.5)      ...     ...
 13   6   7.5   8.5    2   2   f   f           ...   13463.006073          ...   20284.5266   4.083594E-1   3.002366E-9    pP2f(8.5)      ...     ...
 13   6   8.5   9.5    2   2   f   f           ...   13324.355056          ...   20562.2799   4.135822E-1   3.143183E-9    pP2f(9.5)      ...     ...
 13   6   9.5  10.5    2   2   f   f           ...   13172.885671          ...   20866.7195   4.184023E-1   3.286225E-9   pP2f(10.5)      ...     ...
 13   6   1.5   0.5    2   2   f   f           ...   14156.890829          ...   19081.7059   1.811850E-1   2.710655E-9    rR2f(0.5)      ...     ...
 13   6   2.5   1.5    2   2   f   f           ...   14153.817655          ...   19128.3376   2.046952E-1   2.297785E-9    rR2f(1.5)      ...     ...
 13   6   3.5   2.5    2   2   f   f           ...   14137.159835          ...   19205.6087   2.051482E-1   2.051823E-9    rR2f(2.5)      ...     ...
 13   6   4.5   3.5    2   2   f   f           ...   14107.046003          ...   19313.0338   1.977995E-1   1.862605E-9    rR2f(3.5)      ...     ...
 13   6   5.5   4.5    2   2   f   f           ...   14063.567687          ...   19450.0885   1.869756E-1   1.700720E-9    rR2f(4.5)      ...     ...
 13   6   6.5   5.5    2   2   f   f           ...   14006.740777          ...   19616.2552   1.744172E-1   1.554962E-9    rR2f(5.5)      ...     ...
 13   6   7.5   6.5    2   2   f   f           ...   13936.495815          ...   19811.0369   1.609914E-1   1.420186E-9    rR2f(6.5)      ...     ...
 13   6   8.5   7.5    2   2   f   f           ...   13852.682597          ...   20033.9524   1.472206E-1   1.293931E-9    rR2f(7.5)      ...     ...
 13   6   9.5   8.5    2   2   f   f           ...   13755.078551          ...   20284.5266   1.334799E-1   1.175182E-9    rR2f(8.5)      ...     ...
 13   6  10.5   9.5    2   2   f   f           ...   13643.395947          ...   20562.2799   1.200821E-1   1.063858E-9    rR2f(9.5)      ...     ...
 13   6  11.5  10.5    2   2   f   f           ...   13517.286519          ...   20866.7195   1.073045E-1  9.604731E-10   rR2f(10.5)      ...     ...
 13   7   1.5   2.5    1   1   e   e           ...   11487.327047          ...   21599.0731   1.074244E+0   8.136384E-9    pP1e(2.5)      ...     ...
 13   7   2.5   3.5    1   1   e   e           ...   11438.255549          ...   21687.4239   1.316034E+0   1.131010E-8    pP1e(3.5)      ...     ...
 13   7   3.5   4.5    1   1   e   e           ...   11379.141292          ...   21801.4360   1.421909E+0   1.317045E-8    pP1e(4.5)      ...     ...
 13   7   4.5   5.5    1   1   e   e           ...   11309.756746          ...   21941.2193   1.489413E+0   1.454739E-8    pP1e(5.5)      ...     ...
 13   7   5.5   6.5    1   1   e   e           ...   11229.904080          ...   22106.7926   1.542612E+0   1.571866E-8    pP1e(6.5)      ...     ...
 13   7   6.5   7.5    1   1   e   e           ...   11139.404607          ...   22298.0841   1.589134E+0   1.679973E-8    pP1e(7.5)      ...     ...
 13   7   7.5   8.5    1   1   e   e           ...   11038.084329          ...   22514.9386   1.631615E+0   1.784578E-8    pP1e(8.5)      ...     ...
 13   7   8.5   9.5    1   1   e   e           ...   10925.760628          ...   22757.1267   1.670900E+0   1.888632E-8    pP1e(9.5)      ...     ...
 13   7   9.5  10.5    1   1   e   e           ...   10802.231516          ...   23024.3531   1.707039E+0   1.993800E-8   pP1e(10.5)      ...     ...
 13   7   2.5   1.5    1   1   e   e           ...   11589.479704          ...   21536.1997   6.067913E-1   1.015922E-8    rR1e(1.5)      ...     ...
 13   7   3.5   2.5    1   1   e   e           ...   11581.504190          ...   21599.0731   7.789182E-1   1.160803E-8    rR1e(2.5)      ...     ...
 13   7   4.5   3.5    1   1   e   e           ...   11563.552164          ...   21687.4239   8.337701E-1   1.168508E-8    rR1e(3.5)      ...     ...
 13   7   5.5   4.5    1   1   e   e           ...   11535.260670          ...   21801.4360   8.431233E-1   1.139922E-8    rR1e(4.5)      ...     ...
 13   7   6.5   5.5    1   1   e   e           ...   11496.269354          ...   21941.2193   8.310773E-1   1.099847E-8    rR1e(5.5)      ...     ...
 13   7   7.5   6.5    1   1   e   e           ...   11446.230269          ...   22106.7926   8.076636E-1   1.056222E-8    rR1e(6.5)      ...     ...
 13   7   8.5   7.5    1   1   e   e           ...   11384.803290          ...   22298.0841   7.776409E-1   1.011902E-8    rR1e(7.5)      ...     ...
 13   7   9.5   8.5    1   1   e   e           ...   11311.646048          ...   22514.9386   7.434800E-1   9.679054E-9    rR1e(8.5)      ...     ...
 13   7  10.5   9.5    1   1   e   e           ...   11226.403168          ...   22757.1267   7.065253E-1   9.244786E-9    rR1e(9.5)      ...     ...
 13   7  11.5  10.5    1   1   e   e           ...   11128.696599          ...   23024.3531   6.675495E-1   8.815383E-9   rR1e(10.5)      ...     ...
 13   7   1.5   2.5    1   2   e   e           ...   11302.674804          ...   21783.7254   1.225950E-2  9.591285E-11   oP12e(2.5)      ...     ...
 13   7   2.5   3.5    1   2   e   e           ...   11240.048701          ...   21885.6308   1.992480E-2  1.773277E-10   oP12e(3.5)      ...     ...
 13   7   3.5   4.5    1   2   e   e           ...   11164.838276          ...   22015.7390   2.473800E-2  2.380167E-10   oP12e(4.5)      ...     ...
 13   7   4.5   5.5    1   2   e   e           ...   11077.416676          ...   22173.5594   2.744190E-2  2.793918E-10   oP12e(5.5)      ...     ...
 13   7   5.5   6.5    1   2   e   e           ...   10978.088749          ...   22358.6080   2.865860E-2  3.055712E-10   oP12e(6.5)      ...     ...
 13   7   6.5   7.5    1   2   e   e           ...   10867.080568          ...   22570.4081   2.891070E-2  3.211431E-10   oP12e(7.5)      ...     ...
 13   7   7.5   8.5    1   2   e   e           ...   10744.539387          ...   22808.4835   2.859800E-2  3.301150E-10   oP12e(8.5)      ...     ...
 13   7   8.5   9.5    1   2   e   e           ...   10610.537761          ...   23072.3496   2.799790E-2  3.355451E-10   oP12e(9.5)      ...     ...
 13   7   9.5  10.5    1   2   e   e           ...   10465.078464          ...   23361.5061   2.729340E-2  3.396548E-10  oP12e(10.5)      ...     ...
 13   7   1.5   0.5    1   2   e   e           ...   11420.008793          ...   21666.3914   9.751400E-3  2.241929E-10   qR12e(0.5)      ...     ...
 13   7   2.5   1.5    1   2   e   e           ...   11415.175793          ...   21710.5037   2.492900E-3  4.302181E-11   qR12e(1.5)      ...     ...
 13   7   3.5   2.5    1   2   e   e           ...   11396.851948          ...   21783.7254   2.439000E-4  3.753518E-12   qR12e(2.5)      ...     ...
 13   7   4.5   3.5    1   2   e   e           ...   11365.345316          ...   21885.6308   8.959000E-5  1.299757E-12   qR12e(3.5)      ...     ...
 13   7   5.5   4.5    1   2   e   e           ...   11320.957653          ...   22015.7390   7.537000E-4  1.057965E-11   qR12e(4.5)      ...     ...
 13   7   6.5   5.5    1   2   e   e           ...   11263.929283          ...   22173.5594   1.598400E-3  2.203485E-11   qR12e(5.5)      ...     ...
 13   7   7.5   6.5    1   2   e   e           ...   11194.414937          ...   22358.6080   2.345700E-3  3.207151E-11   qR12e(6.5)      ...     ...
 13   7   8.5   7.5    1   2   e   e           ...   11112.479251          ...   22570.4081   2.909000E-3  3.973123E-11   qR12e(7.5)      ...     ...
 13   7   9.5   8.5    1   2   e   e           ...   11018.101106          ...   22808.4835   3.287900E-3  4.511493E-11   qR12e(8.5)      ...     ...
 13   7  10.5   9.5    1   2   e   e           ...   10911.180301          ...   23072.3496   3.513700E-3  4.867115E-11   qR12e(9.5)      ...     ...
 13   7  11.5  10.5    1   2   e   e           ...   10791.543547          ...   23361.5061   3.624100E-3  5.089549E-11  qR12e(10.5)      ...     ...
 13   7   0.5   1.5    2   1   e   e           ...   11676.234707          ...   21536.1997   2.583670E-2  1.420559E-10   qP21e(1.5)      ...     ...
 13   7   1.5   2.5    2   1   e   e           ...   11639.672580          ...   21599.0731   2.599310E-2  1.917534E-10   qP21e(2.5)      ...     ...
 13   7   2.5   3.5    2   1   e   e           ...   11594.966018          ...   21687.4239   2.831360E-2  2.367964E-10   qP21e(3.5)      ...     ...
 13   7   3.5   4.5    2   1   e   e           ...   11541.664549          ...   21801.4360   3.002510E-2  2.703307E-10   qP21e(4.5)      ...     ...
 13   7   4.5   5.5    2   1   e   e           ...   11479.303288          ...   21941.2193   3.078030E-2  2.918222E-10   qP21e(5.5)      ...     ...
 13   7   5.5   6.5    2   1   e   e           ...   11407.430865          ...   22106.7926   3.074830E-2  3.036382E-10   qP21e(6.5)      ...     ...
 13   7   6.5   7.5    2   1   e   e           ...   11325.616874          ...   22298.0841   3.020830E-2  3.089359E-10   qP21e(7.5)      ...     ...
 13   7   7.5   8.5    2   1   e   e           ...   11233.448246          ...   22514.9386   2.940720E-2  3.105508E-10   qP21e(8.5)      ...     ...
 13   7   8.5   9.5    2   1   e   e           ...   11130.520835          ...   22757.1267   2.852890E-2  3.107093E-10   qP21e(9.5)      ...     ...
 13   7   9.5  10.5    2   1   e   e           ...   11016.429581          ...   23024.3531   2.769320E-2  3.109972E-10  qP21e(10.5)      ...     ...
 13   7   2.5   1.5    2   1   e   e           ...   11746.190174          ...   21536.1997   3.497000E-4  5.699681E-12   sR21e(1.5)      ...     ...
 13   7   3.5   2.5    2   1   e   e           ...   11744.027448          ...   21599.0731   1.411600E-3  2.045851E-11   sR21e(2.5)      ...     ...
 13   7   4.5   3.5    2   1   e   e           ...   11733.098706          ...   21687.4239   2.818500E-3  3.836722E-11   sR21e(3.5)      ...     ...
 13   7   5.5   4.5    2   1   e   e           ...   11712.787454          ...   21801.4360   4.156400E-3  5.450493E-11   sR21e(4.5)      ...     ...
 13   7   6.5   5.5    2   1   e   e           ...   11682.481622          ...   21941.2193   5.207000E-3  6.673012E-11   sR21e(5.5)      ...     ...
 13   7   7.5   6.5    2   1   e   e           ...   11641.594186          ...   22106.7926   5.922300E-3  7.487127E-11   sR21e(6.5)      ...     ...
 13   7   8.5   7.5    2   1   e   e           ...   11589.563497          ...   22298.0841   6.343100E-3  7.964851E-11   sR21e(7.5)      ...     ...
 13   7   9.5   8.5    2   1   e   e           ...   11525.844113          ...   22514.9386   6.540000E-3  8.200635E-11   sR21e(8.5)      ...     ...
 13   7  10.5   9.5    2   1   e   e           ...   11449.894684          ...   22757.1267   6.580900E-3  8.278139E-11   sR21e(9.5)      ...     ...
 13   7  11.5  10.5    2   1   e   e           ...   11361.165883          ...   23024.3531   6.519400E-3  8.260534E-11  sR21e(10.5)      ...     ...
 13   7   0.5   1.5    2   2   e   e           ...   11501.930795          ...   21710.5037   1.719397E+0   9.742320E-9    pP2e(1.5)      ...     ...
 13   7   1.5   2.5    2   2   e   e           ...   11455.020337          ...   21783.7254   1.600574E+0   1.219131E-8    pP2e(2.5)      ...     ...
 13   7   2.5   3.5    2   2   e   e           ...   11396.759170          ...   21885.6308   1.575213E+0   1.363627E-8    pP2e(3.5)      ...     ...
 13   7   3.5   4.5    2   2   e   e           ...   11327.361533          ...   22015.7390   1.581280E+0   1.478084E-8    pP2e(4.5)      ...     ...
 13   7   4.5   5.5    2   2   e   e           ...   11246.963217          ...   22173.5594   1.601453E+0   1.581686E-8    pP2e(5.5)      ...     ...
 13   7   5.5   6.5    2   2   e   e           ...   11155.615534          ...   22358.6080   1.628629E+0   1.681690E-8    pP2e(6.5)      ...     ...
 13   7   6.5   7.5    2   2   e   e           ...   11053.292835          ...   22570.4081   1.659092E+0   1.781365E-8    pP2e(7.5)      ...     ...
 13   7   7.5   8.5    2   2   e   e           ...   10939.903304          ...   22808.4835   1.690575E+0   1.882403E-8    pP2e(8.5)      ...     ...
 13   7   8.5   9.5    2   2   e   e           ...   10815.297968          ...   23072.3496   1.721466E+0   1.985737E-8    pP2e(9.5)      ...     ...
 13   7   9.5  10.5    2   2   e   e           ...   10679.276529          ...   23361.5061   1.750487E+0   2.091897E-8   pP2e(10.5)      ...     ...
 13   7   1.5   0.5    2   2   e   e           ...   11572.354326          ...   21666.3914   7.675663E-1   1.718542E-8    rR2e(0.5)      ...     ...
 13   7   2.5   1.5    2   2   e   e           ...   11571.886262          ...   21710.5037   8.816532E-1   1.480602E-8    rR2e(1.5)      ...     ...
 13   7   3.5   2.5    2   2   e   e           ...   11559.375205          ...   21783.7254   9.015901E-1   1.348767E-8    rR2e(2.5)      ...     ...
 13   7   4.5   3.5    2   2   e   e           ...   11534.891858          ...   21885.6308   8.902447E-1   1.253863E-8    rR2e(3.5)      ...     ...
 13   7   5.5   4.5    2   2   e   e           ...   11498.484438          ...   22015.7390   8.651375E-1   1.177180E-8    rR2e(4.5)      ...     ...
 13   7   6.5   5.5    2   2   e   e           ...   11450.141551          ...   22173.5594   8.330576E-1   1.111368E-8    rR2e(5.5)      ...     ...
 13   7   7.5   6.5    2   2   e   e           ...   11389.778854          ...   22358.6080   7.970733E-1   1.052731E-8    rR2e(6.5)      ...     ...
 13   7   8.5   7.5    2   2   e   e           ...   11317.239458          ...   22570.4081   7.586996E-1   9.990773E-9    rR2e(7.5)      ...     ...
 13   7   9.5   8.5    2   2   e   e           ...   11232.299171          ...   22808.4835   7.187037E-1   9.489160E-9    rR2e(8.5)      ...     ...
 13   7  10.5   9.5    2   2   e   e           ...   11134.671817          ...   23072.3496   6.774870E-1   9.011489E-9    rR2e(9.5)      ...     ...
 13   7  11.5  10.5    2   2   e   e           ...   11024.012832          ...   23361.5061   6.353149E-1   8.549799E-9   rR2e(10.5)      ...     ...
 13   7   1.5   1.5    1   1   e   f           ...   11550.172369          ...   21536.2278   1.459991E+0   1.640707E-8    qQ1f(1.5)      ...     ...
 13   7   2.5   2.5    1   1   e   f           ...   11526.501174          ...   21599.1783   6.086738E-1   6.868270E-9    qQ1f(2.5)      ...     ...
 13   7   3.5   3.5    1   1   e   f           ...   11492.910937          ...   21687.6664   3.273573E-1   3.715521E-9    qQ1f(3.5)      ...     ...
 13   7   4.5   4.5    1   1   e   f           ...   11449.096722          ...   21801.8793   2.013818E-1   2.303220E-9    qQ1f(4.5)      ...     ...
 13   7   5.5   5.5    1   1   e   f           ...   11394.771277          ...   21941.9254   1.349125E-1   1.557753E-9    qQ1f(5.5)      ...     ...
 13   7   6.5   6.5    1   1   e   f           ...   11329.668973          ...   22107.8197   9.598080E-2   1.121005E-9    qQ1f(6.5)      ...     ...
 13   7   7.5   7.5    1   1   e   f           ...   11253.537092          ...   22299.4858   7.143800E-2  8.456856E-10    qQ1f(7.5)      ...     ...
 13   7   8.5   8.5    1   1   e   f           ...   11166.123406          ...   22516.7640   5.508530E-2  6.623516E-10    qQ1f(8.5)      ...     ...
 13   7   9.5   9.5    1   1   e   f           ...   11067.164361          ...   22759.4202   4.370190E-2  5.349157E-10    qQ1f(9.5)      ...     ...
 13   7  10.5  10.5    1   1   e   f           ...   10956.375152          ...   23027.1547   3.548700E-2  4.431934E-10   qQ1f(10.5)      ...     ...
 13   7   1.5   1.5    1   2   e   f           ...   11375.723431          ...   21710.6767   1.996380E-2  2.312826E-10   pQ12f(1.5)      ...     ...
 13   7   2.5   2.5    1   2   e   f           ...   11341.757616          ...   21783.9218   2.055990E-2  2.396172E-10   pQ12f(2.5)      ...     ...
 13   7   3.5   3.5    1   2   e   f           ...   11294.787137          ...   21885.7902   1.884760E-2  2.214918E-10   pQ12f(3.5)      ...     ...
 13   7   4.5   4.5    1   2   e   f           ...   11235.178313          ...   22015.7978   1.665720E-2  1.978335E-10   pQ12f(4.5)      ...     ...
 13   7   5.5   5.5    1   2   e   f           ...   11163.241550          ...   22173.4551   1.451050E-2  1.745659E-10   pQ12f(5.5)      ...     ...
 13   7   6.5   6.5    1   2   e   f           ...   11079.206447          ...   22358.2822   1.258380E-2  1.536923E-10   pQ12f(6.5)      ...     ...
 13   7   7.5   7.5    1   2   e   f           ...   10983.216077          ...   22569.8068   1.092140E-2  1.357304E-10   pQ12f(7.5)      ...     ...
 13   7   8.5   8.5    1   2   e   f           ...   10875.330259          ...   22807.5571   9.512500E-3  1.205778E-10   pQ12f(8.5)      ...     ...
 13   7   9.5   9.5    1   2   e   f           ...   10755.531606          ...   23071.0530   8.326200E-3  1.079048E-10   pQ12f(9.5)      ...     ...
 13   7  10.5  10.5    1   2   e   f           ...   10623.731308          ...   23359.7986   7.327700E-3  9.733550E-11  pQ12f(10.5)      ...     ...
 13   7   1.5   1.5    2   1   e   f           ...   11702.517903          ...   21536.2278   2.023300E-3  2.214927E-11   rQ21f(1.5)      ...     ...
 13   7   2.5   2.5    2   1   e   f           ...   11683.211643          ...   21599.1783   2.155100E-3  2.367013E-11   rQ21f(2.5)      ...     ...
 13   7   3.5   3.5    2   1   e   f           ...   11655.434194          ...   21687.6664   2.039800E-3  2.251067E-11   rQ21f(3.5)      ...     ...
 13   7   4.5   4.5    2   1   e   f           ...   11618.643263          ...   21801.8793   1.846300E-3  2.050450E-11   rQ21f(4.5)      ...     ...
 13   7   5.5   5.5    2   1   e   f           ...   11572.298062          ...   21941.9254   1.627300E-3  1.821739E-11   rQ21f(5.5)      ...     ...
 13   7   6.5   6.5    2   1   e   f           ...   11515.881240          ...   22107.8197   1.407200E-3  1.590813E-11   rQ21f(6.5)      ...     ...
 13   7   7.5   7.5    2   1   e   f           ...   11448.901009          ...   22299.4858   1.198700E-3  1.371010E-11   rQ21f(7.5)      ...     ...
 13   7   8.5   8.5    2   1   e   f           ...   11370.883613          ...   22516.7640   1.008300E-3  1.169120E-11   rQ21f(8.5)      ...     ...
 13   7   9.5   9.5    2   1   e   f           ...   11281.362426          ...   22759.4202   8.384000E-4  9.876110E-12   rQ21f(9.5)      ...     ...
 13   7  10.5  10.5    2   1   e   f           ...   11179.866668          ...   23027.1547   6.890000E-4  8.264255E-12  rQ21f(10.5)      ...     ...
 13   7   0.5   0.5    2   2   e   f           ...   11545.942470          ...   21666.4920   8.262363E-1   9.291872E-9    qQ2f(0.5)      ...     ...
 13   7   1.5   1.5    2   2   e   f           ...   11528.068964          ...   21710.6767   1.741380E-1   1.964437E-9    qQ2f(1.5)      ...     ...
 13   7   2.5   2.5    2   2   e   f           ...   11498.468086          ...   21783.9218   8.059040E-2  9.138209E-10    qQ2f(2.5)      ...     ...
 13   7   3.5   3.5    2   2   e   f           ...   11457.310395          ...   21885.7902   4.901800E-2  5.598194E-10    qQ2f(3.5)      ...     ...
 13   7   4.5   4.5    2   2   e   f           ...   11404.724855          ...   22015.7978   3.431590E-2  3.955337E-10    qQ2f(4.5)      ...     ...
 13   7   5.5   5.5    2   2   e   f           ...   11340.768335          ...   22173.4551   2.610380E-2  3.042822E-10    qQ2f(5.5)      ...     ...
 13   7   6.5   6.5    2   2   e   f           ...   11265.418715          ...   22358.2822   2.093550E-2  2.473127E-10    qQ2f(6.5)      ...     ...
 13   7   7.5   7.5    2   2   e   f           ...   11178.579993          ...   22569.8068   1.739880E-2  2.087391E-10    qQ2f(7.5)      ...     ...
 13   7   8.5   8.5    2   2   e   f           ...   11080.090466          ...   22807.5571   1.482580E-2  1.810461E-10    qQ2f(8.5)      ...     ...
 13   7   9.5   9.5    2   2   e   f           ...   10969.729671          ...   23071.0530   1.286530E-2  1.602824E-10    qQ2f(9.5)      ...     ...
 13   7  10.5  10.5    2   2   e   f           ...   10847.222824          ...   23359.7986   1.131740E-2  1.442007E-10   qQ2f(10.5)      ...     ...
 13   7   1.5   1.5    1   1   f   e           ...   11550.203987          ...   21536.1997   1.459783E+0   1.640464E-8    qQ1e(1.5)      ...     ...
 13   7   2.5   2.5    1   1   f   e           ...   11526.619884          ...   21599.0731   6.083790E-1   6.864802E-9    qQ1e(2.5)      ...     ...
 13   7   3.5   3.5    1   1   f   e           ...   11493.185228          ...   21687.4239   3.270324E-1   3.711656E-9    qQ1e(3.5)      ...     ...
 13   7   4.5   4.5    1   1   f   e           ...   11449.598810          ...   21801.4360   2.010612E-1   2.299352E-9    qQ1e(4.5)      ...     ...
 13   7   5.5   5.5    1   1   f   e           ...   11395.571076          ...   21941.2193   1.346141E-1   1.554090E-9    qQ1e(5.5)      ...     ...
 13   7   6.5   6.5    1   1   f   e           ...   11330.830796          ...   22106.7926   9.571160E-2   1.117632E-9    qQ1e(6.5)      ...     ...
 13   7   7.5   7.5    1   1   f   e           ...   11255.118006          ...   22298.0841   7.119900E-2  8.426195E-10    qQ1e(7.5)      ...     ...
 13   7   8.5   8.5    1   1   f   e           ...   11168.172406          ...   22514.9386   5.487460E-2  6.595761E-10    qQ1e(8.5)      ...     ...
 13   7   9.5   9.5    1   1   f   e           ...   11069.721878          ...   22757.1267   4.351630E-2  5.323978E-10    qQ1e(9.5)      ...     ...
 13   7  10.5  10.5    1   1   f   e           ...   10959.472680          ...   23024.3531   3.532340E-2  4.409008E-10   qQ1e(10.5)      ...     ...
 13   7   1.5   1.5    1   2   f   e           ...   11375.900075          ...   21710.5037   2.019020E-2  2.338982E-10   pQ12e(1.5)      ...     ...
 13   7   2.5   2.5    1   2   f   e           ...   11341.967641          ...   21783.7254   2.088340E-2  2.433785E-10   pQ12e(2.5)      ...     ...
 13   7   3.5   3.5    1   2   f   e           ...   11294.978380          ...   21885.6308   1.920660E-2  2.257030E-10   pQ12e(3.5)      ...     ...
 13   7   4.5   4.5    1   2   f   e           ...   11235.295794          ...   22015.7390   1.701350E-2  2.020609E-10   pQ12e(4.5)      ...     ...
 13   7   5.5   5.5    1   2   f   e           ...   11163.231005          ...   22173.5594   1.484320E-2  1.785687E-10   pQ12e(5.5)      ...     ...
 13   7   6.5   6.5    1   2   f   e           ...   11079.015464          ...   22358.6080   1.288400E-2  1.573643E-10   pQ12e(6.5)      ...     ...
 13   7   7.5   7.5    1   2   f   e           ...   10982.793967          ...   22570.4081   1.118670E-2  1.390382E-10   pQ12e(7.5)      ...     ...
 13   7   8.5   8.5    1   2   f   e           ...   10874.627464          ...   22808.4835   9.744200E-3  1.235308E-10   pQ12e(8.5)      ...     ...
 13   7   9.5   9.5    1   2   f   e           ...   10754.499011          ...   23072.3496   8.527000E-3  1.105283E-10   pQ12e(9.5)      ...     ...
 13   7  10.5  10.5    1   2   f   e           ...   10622.319629          ...   23361.5061   7.500600E-3  9.965865E-11  pQ12e(10.5)      ...     ...
 13   7   1.5   1.5    2   1   f   e           ...   11702.396954          ...   21536.1997   1.990400E-3  2.178956E-11   rQ21e(1.5)      ...     ...
 13   7   2.5   2.5    2   1   f   e           ...   11683.082133          ...   21599.0731   2.105300E-3  2.312368E-11   rQ21e(2.5)      ...     ...
 13   7   3.5   3.5    2   1   f   e           ...   11655.344646          ...   21687.4239   1.981000E-3  2.186211E-11   rQ21e(3.5)      ...     ...
 13   7   4.5   4.5    2   1   f   e           ...   11618.643797          ...   21801.4360   1.784400E-3  1.981705E-11   rQ21e(4.5)      ...     ...
 13   7   5.5   5.5    2   1   f   e           ...   11572.436853          ...   21941.2193   1.566600E-3  1.753744E-11   rQ21e(5.5)      ...     ...
 13   7   6.5   6.5    2   1   f   e           ...   11516.203379          ...   22106.7926   1.350300E-3  1.526404E-11   rQ21e(6.5)      ...     ...
 13   7   7.5   7.5    2   1   f   e           ...   11449.448610          ...   22298.0841   1.147400E-3  1.312210E-11   rQ21e(7.5)      ...     ...
 13   7   8.5   8.5    2   1   f   e           ...   11371.696408          ...   22514.9386   9.632000E-4  1.116667E-11   rQ21e(8.5)      ...     ...
 13   7   9.5   9.5    2   1   f   e           ...   11282.478427          ...   22757.1267   7.997000E-4  9.418371E-12   rQ21e(9.5)      ...     ...
 13   7  10.5  10.5    2   1   f   e           ...   11181.322767          ...   23024.3531   6.566000E-4  7.873580E-12  rQ21e(10.5)      ...     ...
 13   7   0.5   0.5    2   2   f   e           ...   11545.970923          ...   21666.3914   8.262424E-1   9.291895E-9    qQ2e(0.5)      ...     ...
 13   7   1.5   1.5    2   2   f   e           ...   11528.093042          ...   21710.5037   1.741540E-1   1.964610E-9    qQ2e(1.5)      ...     ...
 13   7   2.5   2.5    2   2   f   e           ...   11498.429890          ...   21783.7254   8.061230E-2  9.140753E-10    qQ2e(2.5)      ...     ...
 13   7   3.5   3.5    2   2   f   e           ...   11457.137798          ...   21885.6308   4.904300E-2  5.601218E-10    qQ2e(3.5)      ...     ...
 13   7   4.5   4.5    2   2   f   e           ...   11404.340781          ...   22015.7390   3.434200E-2  3.958612E-10    qQ2e(4.5)      ...     ...
 13   7   5.5   5.5    2   2   f   e           ...   11340.096783          ...   22173.5594   2.612960E-2  3.046190E-10    qQ2e(5.5)      ...     ...
 13   7   6.5   6.5    2   2   f   e           ...   11264.388048          ...   22358.6080   2.096040E-2  2.476521E-10    qQ2e(6.5)      ...     ...
 13   7   7.5   7.5    2   2   f   e           ...   11177.124572          ...   22570.4081   1.742240E-2  2.090767E-10    qQ2e(7.5)      ...     ...
 13   7   8.5   8.5    2   2   f   e           ...   11078.151466          ...   22808.4835   1.484830E-2  1.813844E-10    qQ2e(8.5)      ...     ...
 13   7   9.5   9.5    2   2   f   e           ...   10967.255560          ...   23072.3496   1.288690E-2  1.606239E-10    qQ2e(9.5)      ...     ...
 13   7  10.5  10.5    2   2   f   e           ...   10844.169715          ...   23361.5061   1.133830E-2  1.445483E-10   qQ2e(10.5)      ...     ...
 13   7   1.5   2.5    1   1   f   f           ...   11487.225456          ...   21599.1783   1.074522E+0   8.138634E-9    pP1f(2.5)      ...     ...
 13   7   2.5   3.5    1   1   f   f           ...   11438.026630          ...   21687.6664   1.316630E+0   1.131568E-8    pP1f(3.5)      ...     ...
 13   7   3.5   4.5    1   1   f   f           ...   11378.729785          ...   21801.8793   1.422801E+0   1.317966E-8    pP1f(4.5)      ...     ...
 13   7   4.5   5.5    1   1   f   f           ...   11309.109418          ...   21941.9254   1.490536E+0   1.456003E-8    pP1f(5.5)      ...     ...
 13   7   5.5   6.5    1   1   f   f           ...   11228.970695          ...   22107.8197   1.543892E+0   1.573432E-8    pP1f(6.5)      ...     ...
 13   7   6.5   7.5    1   1   f   f           ...   11138.137619          ...   22299.4858   1.590495E+0   1.681795E-8    pP1f(7.5)      ...     ...
 13   7   7.5   8.5    1   1   f   f           ...   11036.438122          ...   22516.7640   1.632991E+0   1.786616E-8    pP1f(8.5)      ...     ...
 13   7   8.5   9.5    1   1   f   f           ...   10923.690719          ...   22759.4202   1.672237E+0   1.890860E-8    pP1f(9.5)      ...     ...
 13   7   9.5  10.5    1   1   f   f           ...   10799.693862          ...   23027.1547   1.708291E+0   1.996200E-8   pP1f(10.5)      ...     ...
 13   7   2.5   1.5    1   1   f   f           ...   11589.465206          ...   21536.2278   6.067327E-1   1.015827E-8    rR1f(1.5)      ...     ...
 13   7   3.5   2.5    1   1   f   f           ...   11581.430853          ...   21599.1783   7.788460E-1   1.160710E-8    rR1f(2.5)      ...     ...
 13   7   4.5   3.5    1   1   f   f           ...   11563.368455          ...   21687.6664   8.337349E-1   1.168495E-8    rR1f(3.5)      ...     ...
 13   7   5.5   4.5    1   1   f   f           ...   11534.911051          ...   21801.8793   8.431513E-1   1.140029E-8    rR1f(4.5)      ...     ...
 13   7   6.5   5.5    1   1   f   f           ...   11495.697992          ...   21941.9254   8.311690E-1   1.100077E-8    rR1f(5.5)      ...     ...
 13   7   7.5   6.5    1   1   f   f           ...   11445.382372          ...   22107.8197   8.078042E-1   1.056562E-8    rR1f(6.5)      ...     ...
 13   7   8.5   7.5    1   1   f   f           ...   11383.625168          ...   22299.4858   7.778102E-1   1.012331E-8    rR1f(7.5)      ...     ...
 13   7   9.5   8.5    1   1   f   f           ...   11310.084655          ...   22516.7640   7.436581E-1   9.684046E-9    rR1f(8.5)      ...     ...
 13   7  10.5   9.5    1   1   f   f           ...   11224.405526          ...   22759.4202   7.066956E-1   9.250306E-9    rR1f(9.5)      ...     ...
 13   7  11.5  10.5    1   1   f   f           ...   11126.209263          ...   23027.1547   6.676994E-1   8.821305E-9   rR1f(10.5)      ...     ...
 13   7   1.5   2.5    1   2   f   f           ...   11302.481898          ...   21783.9218   1.196430E-2  9.360653E-11   oP12f(2.5)      ...     ...
 13   7   2.5   3.5    1   2   f   f           ...   11239.902831          ...   21885.7902   1.928160E-2  1.716078E-10   oP12f(3.5)      ...     ...
 13   7   3.5   4.5    1   2   f   f           ...   11164.811376          ...   22015.7978   2.375140E-2  2.285252E-10   oP12f(4.5)      ...     ...
 13   7   4.5   5.5    1   2   f   f           ...   11077.579690          ...   22173.4551   2.615220E-2  2.662533E-10   oP12f(5.5)      ...     ...
 13   7   5.5   6.5    1   2   f   f           ...   10978.508170          ...   22358.2822   2.711640E-2  2.891055E-10   oP12f(6.5)      ...     ...
 13   7   6.5   7.5    1   2   f   f           ...   10867.816603          ...   22569.8068   2.716150E-2  3.016720E-10   oP12f(7.5)      ...     ...
 13   7   7.5   8.5    1   2   f   f           ...   10745.644975          ...   22807.5571   2.667580E-2  3.078631E-10   oP12f(8.5)      ...     ...
 13   7   8.5   9.5    1   2   f   f           ...   10612.057964          ...   23071.0530   2.592460E-2  3.106083E-10   oP12f(9.5)      ...     ...
 13   7   9.5  10.5    1   2   f   f           ...   10467.050017          ...   23359.7986   2.508020E-2  3.119949E-10  oP12f(10.5)      ...     ...
 13   7   1.5   0.5    1   2   f   f           ...   11419.911750          ...   21666.4920   9.738800E-3  2.239070E-10   qR12f(0.5)      ...     ...
 13   7   2.5   1.5    1   2   f   f           ...   11415.016268          ...   21710.6767   2.527500E-3  4.362014E-11   qR12f(1.5)      ...     ...
 13   7   3.5   2.5    1   2   f   f           ...   11396.687295          ...   21783.9218   2.754000E-4  4.238412E-12   qR12f(2.5)      ...     ...
 13   7   4.5   3.5    1   2   f   f           ...   11365.244656          ...   21885.7902   6.072000E-5  8.809311E-13   qR12f(3.5)      ...     ...
 13   7   5.5   4.5    1   2   f   f           ...   11320.992643          ...   22015.7978   6.314000E-4  8.862873E-12   qR12f(4.5)      ...     ...
 13   7   6.5   5.5    1   2   f   f           ...   11264.168265          ...   22173.4551   1.375500E-3  1.896125E-11   qR12f(5.5)      ...     ...
 13   7   7.5   6.5    1   2   f   f           ...   11194.919847          ...   22358.2822   2.030600E-3  2.776081E-11   qR12f(6.5)      ...     ...
 13   7   8.5   7.5    1   2   f   f           ...   11113.304153          ...   22569.8068   2.516700E-3  3.436808E-11   qR12f(7.5)      ...     ...
 13   7   9.5   8.5    1   2   f   f           ...   11019.291508          ...   22807.5571   2.834300E-3  3.888246E-11   qR12f(8.5)      ...     ...
 13   7  10.5   9.5    1   2   f   f           ...   10912.772771          ...   23071.0530   3.012800E-3  4.172060E-11   qR12f(9.5)      ...     ...
 13   7  11.5  10.5    1   2   f   f           ...   10793.565419          ...   23359.7986   3.087200E-3  4.333923E-11  qR12f(10.5)      ...     ...
 13   7   0.5   1.5    2   1   f   f           ...   11676.134499          ...   21536.2278   2.555710E-2  1.405210E-10   qP21f(1.5)      ...     ...
 13   7   1.5   2.5    2   1   f   f           ...   11639.418424          ...   21599.1783   2.542930E-2  1.876024E-10   qP21f(2.5)      ...     ...
 13   7   2.5   3.5    2   1   f   f           ...   11594.488879          ...   21687.6664   2.741420E-2  2.292933E-10   qP21f(3.5)      ...     ...
 13   7   3.5   4.5    2   1   f   f           ...   11540.889203          ...   21801.8793   2.879320E-2  2.592741E-10   qP21f(4.5)      ...     ...
 13   7   4.5   5.5    2   1   f   f           ...   11478.154405          ...   21941.9254   2.925080E-2  2.773768E-10   qP21f(5.5)      ...     ...
 13   7   5.5   6.5    2   1   f   f           ...   11405.836472          ...   22107.8197   2.896510E-2  2.861091E-10   qP21f(6.5)      ...     ...
 13   7   6.5   7.5    2   1   f   f           ...   11323.510202          ...   22299.4858   2.820990E-2  2.886059E-10   qP21f(7.5)      ...     ...
 13   7   7.5   8.5    2   1   f   f           ...   11230.768727          ...   22516.7640   2.722160E-2  2.876073E-10   qP21f(8.5)      ...     ...
 13   7   8.5   9.5    2   1   f   f           ...   11127.214721          ...   22759.4202   2.617210E-2  2.852107E-10   qP21f(9.5)      ...     ...
 13   7   9.5  10.5    2   1   f   f           ...   11012.450411          ...   23027.1547   2.517090E-2  2.828758E-10  qP21f(10.5)      ...     ...
 13   7   2.5   1.5    2   1   f   f           ...   11745.927455          ...   21536.2278   3.314000E-4  5.401655E-12   sR21f(1.5)      ...     ...
 13   7   3.5   2.5    2   1   f   f           ...   11743.590271          ...   21599.1783   1.326800E-3  1.923092E-11   sR21f(2.5)      ...     ...
 13   7   4.5   3.5    2   1   f   f           ...   11732.413442          ...   21687.6664   2.625600E-3  3.574552E-11   sR21f(3.5)      ...     ...
 13   7   5.5   4.5    2   1   f   f           ...   11711.776829          ...   21801.8793   3.838700E-3  5.034746E-11   sR21f(4.5)      ...     ...
 13   7   6.5   5.5    2   1   f   f           ...   11681.070576          ...   21941.9254   4.769600E-3  6.113940E-11   sR21f(5.5)      ...     ...
 13   7   7.5   6.5    2   1   f   f           ...   11639.712977          ...   22107.8197   5.381300E-3  6.805380E-11   sR21f(6.5)      ...     ...
 13   7   8.5   7.5    2   1   f   f           ...   11587.149171          ...   22299.4858   5.717800E-3  7.182672E-11   sR21f(7.5)      ...     ...
 13   7   9.5   8.5    2   1   f   f           ...   11522.841205          ...   22516.7640   5.848000E-3  7.336745E-11   sR21f(8.5)      ...     ...
 13   7  10.5   9.5    2   1   f   f           ...   11446.255612          ...   22759.4202   5.836500E-3  7.346425E-11   sR21f(9.5)      ...     ...
 13   7  11.5  10.5    2   1   f   f           ...   11356.851260          ...   23027.1547   5.733500E-3  7.270265E-11  sR21f(10.5)      ...     ...
 13   7   0.5   1.5    2   2   f   f           ...   11501.685561          ...   21710.6767   1.719553E+0   9.743620E-9    pP2f(1.5)      ...     ...
 13   7   1.5   2.5    2   2   f   f           ...   11454.674866          ...   21783.9218   1.600968E+0   1.219505E-8    pP2f(2.5)      ...     ...
 13   7   2.5   3.5    2   2   f   f           ...   11396.365080          ...   21885.7902   1.575903E+0   1.364319E-8    pP2f(3.5)      ...     ...
 13   7   3.5   4.5    2   2   f   f           ...   11326.970795          ...   22015.7978   1.582274E+0   1.479115E-8    pP2f(4.5)      ...     ...
 13   7   4.5   5.5    2   2   f   f           ...   11246.624677          ...   22173.4551   1.602732E+0   1.583044E-8    pP2f(5.5)      ...     ...
 13   7   5.5   6.5    2   2   f   f           ...   11155.373947          ...   22358.2822   1.630169E+0   1.683353E-8    pP2f(6.5)      ...     ...
 13   7   6.5   7.5    2   2   f   f           ...   11053.189187          ...   22569.8068   1.660876E+0   1.783314E-8    pP2f(7.5)      ...     ...
 13   7   7.5   8.5    2   2   f   f           ...   10939.975580          ...   22807.5571   1.692596E+0   1.884629E-8    pP2f(8.5)      ...     ...
 13   7   8.5   9.5    2   2   f   f           ...   10815.581966          ...   23071.0530   1.723730E+0   1.988244E-8    pP2f(9.5)      ...     ...
 13   7   9.5  10.5    2   2   f   f           ...   10679.806567          ...   23359.7986   1.753014E+0   2.094709E-8   pP2f(10.5)      ...     ...
 13   7   1.5   0.5    2   2   f   f           ...   11572.104718          ...   21666.4920   7.675295E-1   1.718534E-8    rR2f(0.5)      ...     ...
 13   7   2.5   1.5    2   2   f   f           ...   11571.478517          ...   21710.6767   8.815974E-1   1.480613E-8    rR2f(1.5)      ...     ...
 13   7   3.5   2.5    2   2   f   f           ...   11558.846713          ...   21783.9218   9.015713E-1   1.348862E-8    rR2f(2.5)      ...     ...
 13   7   4.5   3.5    2   2   f   f           ...   11534.289643          ...   21885.7902   8.903136E-1   1.254091E-8    rR2f(3.5)      ...     ...
 13   7   5.5   4.5    2   2   f   f           ...   11497.858420          ...   22015.7978   8.653201E-1   1.177557E-8    rR2f(4.5)      ...     ...
 13   7   6.5   5.5    2   2   f   f           ...   11449.540849          ...   22173.4551   8.333579E-1   1.111885E-8    rR2f(5.5)      ...     ...
 13   7   7.5   6.5    2   2   f   f           ...   11389.250452          ...   22358.2822   7.974832E-1   1.053370E-8    rR2f(6.5)      ...     ...
 13   7   8.5   7.5    2   2   f   f           ...   11316.828156          ...   22569.8068   7.592071E-1   9.998183E-9    rR2f(7.5)      ...     ...
 13   7   9.5   8.5    2   2   f   f           ...   11232.048058          ...   22807.5571   7.192972E-1   9.497421E-9    rR2f(8.5)      ...     ...
 13   7  10.5   9.5    2   2   f   f           ...   11134.622857          ...   23071.0530   6.781568E-1   9.020477E-9    rR2f(9.5)      ...     ...
 13   7  11.5  10.5    2   2   f   f           ...   11024.207415          ...   23359.7986   6.360538E-1   8.559441E-9   rR2f(10.5)      ...     ...
 13   8   1.5   2.5    1   1   e   e           ...    9076.882724          ...   24009.5175   4.365943E+0   5.296282E-8    pP1e(2.5)      ...     ...
 13   8   2.5   3.5    1   1   e   e           ...    9032.328409          ...   24093.3510   5.320826E+0   7.333286E-8    pP1e(3.5)      ...     ...
 13   8   3.5   4.5    1   1   e   e           ...    8979.116482          ...   24201.4608   5.720019E+0   8.508990E-8    pP1e(4.5)      ...     ...
 13   8   4.5   5.5    1   1   e   e           ...    8917.052829          ...   24333.9232   5.963486E+0   9.369880E-8    pP1e(5.5)      ...     ...
 13   8   5.5   6.5    1   1   e   e           ...    8845.963946          ...   24490.7328   6.151086E+0   1.010119E-7    pP1e(6.5)      ...     ...
 13   8   6.5   7.5    1   1   e   e           ...    8765.688888          ...   24671.7998   6.315903E+0   1.078274E-7    pP1e(7.5)      ...     ...
 13   8   7.5   8.5    1   1   e   e           ...    8676.067473          ...   24876.9554   6.471147E+0   1.145620E-7    pP1e(8.5)      ...     ...
 13   8   8.5   9.5    1   1   e   e           ...    8576.929051          ...   25105.9583   6.623028E+0   1.214768E-7    pP1e(9.5)      ...     ...
 13   8   9.5  10.5    1   1   e   e           ...    8468.083260          ...   25358.5013   6.774870E+0   1.287644E-7   pP1e(10.5)      ...     ...
 13   8   2.5   1.5    1   1   e   e           ...    9175.860533          ...   23949.8189   2.545591E+0   6.798984E-8    rR1e(1.5)      ...     ...
 13   8   3.5   2.5    1   1   e   e           ...    9171.059867          ...   24009.5175   3.295262E+0   7.831544E-8    rR1e(2.5)      ...     ...
 13   8   4.5   3.5    1   1   e   e           ...    9157.625025          ...   24093.3510   3.559360E+0   7.953787E-8    rR1e(3.5)      ...     ...
 13   8   5.5   4.5    1   1   e   e           ...    9135.235859          ...   24201.4608   3.634421E+0   7.834922E-8    rR1e(4.5)      ...     ...
 13   8   6.5   5.5    1   1   e   e           ...    9103.565437          ...   24333.9232   3.620421E+0   7.640831E-8    rR1e(5.5)      ...     ...
 13   8   7.5   6.5    1   1   e   e           ...    9062.290134          ...   24490.7328   3.559593E+0   7.426328E-8    rR1e(6.5)      ...     ...
 13   8   8.5   7.5    1   1   e   e           ...    9011.087572          ...   24671.7998   3.472549E+0   7.212806E-8    rR1e(7.5)      ...     ...
 13   8   9.5   8.5    1   1   e   e           ...    8949.629192          ...   24876.9554   3.370410E+0   7.009514E-8    rR1e(8.5)      ...     ...
 13   8  10.5   9.5    1   1   e   e           ...    8877.571591          ...   25105.9583   3.259527E+0   6.820507E-8    rR1e(9.5)      ...     ...
 13   8  11.5  10.5    1   1   e   e           ...    8794.548343          ...   25358.5013   3.143482E+0   6.647069E-8   rR1e(10.5)      ...     ...
 13   8   1.5   2.5    1   2   e   e           ...    8895.340803          ...   24191.0594   4.104080E-2  5.183906E-10   oP12e(2.5)      ...     ...
 13   8   2.5   3.5    1   2   e   e           ...    8838.429048          ...   24287.2504   6.607070E-2  9.509940E-10   oP12e(3.5)      ...     ...
 13   8   3.5   4.5    1   2   e   e           ...    8770.481722          ...   24410.0956   8.157180E-2   1.271865E-9   oP12e(4.5)      ...     ...
 13   8   4.5   5.5    1   2   e   e           ...    8691.845571          ...   24559.1305   9.021940E-2   1.491944E-9   oP12e(5.5)      ...     ...
 13   8   5.5   6.5    1   2   e   e           ...    8602.810099          ...   24733.8866   9.413610E-2   1.634506E-9   oP12e(6.5)      ...     ...
 13   8   6.5   7.5    1   2   e   e           ...    8503.594844          ...   24933.8938   9.507330E-2   1.724723E-9   oP12e(7.5)      ...     ...
 13   8   7.5   8.5    1   2   e   e           ...    8394.347008          ...   25158.6759   9.435800E-2   1.784474E-9   oP12e(8.5)      ...     ...
 13   8   8.5   9.5    1   2   e   e           ...    8275.143884          ...   25407.7435   9.291450E-2   1.830765E-9   oP12e(9.5)      ...     ...
 13   8   9.5  10.5    1   2   e   e           ...    8145.996765          ...   25680.5878   9.135300E-2   1.876288E-9  oP12e(10.5)      ...     ...
 13   8   1.5   0.5    1   2   e   e           ...    9006.048226          ...   24080.3520   3.816820E-2   1.410980E-9   qR12e(0.5)      ...     ...
 13   8   2.5   1.5    1   2   e   e           ...    9003.713750          ...   24121.9657   1.126450E-2  3.124766E-10   qR12e(1.5)      ...     ...
 13   8   3.5   2.5    1   2   e   e           ...    8989.517947          ...   24191.0594   1.808500E-3  4.473446E-11   qR12e(2.5)      ...     ...
 13   8   4.5   3.5    1   2   e   e           ...    8963.725663          ...   24287.2504   2.678000E-5  6.245989E-13   qR12e(3.5)      ...     ...
 13   8   5.5   4.5    1   2   e   e           ...    8926.601099          ...   24410.0956   1.645900E-3  3.715953E-11   qR12e(4.5)      ...     ...
 13   8   6.5   5.5    1   2   e   e           ...    8878.358178          ...   24559.1305   4.400400E-3  9.764081E-11   qR12e(5.5)      ...     ...
 13   8   7.5   6.5    1   2   e   e           ...    8819.136287          ...   24733.8866   7.190900E-3  1.584094E-10   qR12e(6.5)      ...     ...
 13   8   8.5   7.5    1   2   e   e           ...    8748.993527          ...   24933.8938   9.585200E-3  2.112007E-10   qR12e(7.5)      ...     ...
 13   8   9.5   8.5    1   2   e   e           ...    8667.908727          ...   25158.6759   1.148760E-2  2.546923E-10   qR12e(8.5)      ...     ...
 13   8  10.5   9.5    1   2   e   e           ...    8575.786424          ...   25407.7435   1.294470E-2  2.902649E-10   qR12e(9.5)      ...     ...
 13   8  11.5  10.5    1   2   e   e           ...    8472.461848          ...   25680.5878   1.404600E-2  3.200219E-10  qR12e(10.5)      ...     ...
 13   8   0.5   1.5    2   1   e   e           ...    9262.615535          ...   23949.8189   1.001490E-1  8.749981E-10   qP21e(1.5)      ...     ...
 13   8   1.5   2.5    2   1   e   e           ...    9229.228257          ...   24009.5175   9.472510E-2   1.111478E-9   qP21e(2.5)      ...     ...
 13   8   2.5   3.5    2   1   e   e           ...    9189.038879          ...   24093.3510   9.968760E-2   1.327455E-9   qP21e(3.5)      ...     ...
 13   8   3.5   4.5    2   1   e   e           ...    9141.639739          ...   24201.4608   1.034575E-1   1.484778E-9   qP21e(4.5)      ...     ...
 13   8   4.5   5.5    2   1   e   e           ...    9086.599371          ...   24333.9232   1.045020E-1   1.581242E-9   qP21e(5.5)      ...     ...
 13   8   5.5   6.5    2   1   e   e           ...    9023.490731          ...   24490.7328   1.032690E-1   1.629790E-9   qP21e(6.5)      ...     ...
 13   8   6.5   7.5    2   1   e   e           ...    8951.901156          ...   24671.7998   1.006251E-1   1.647182E-9   qP21e(7.5)      ...     ...
 13   8   7.5   8.5    2   1   e   e           ...    8871.431390          ...   24876.9554   9.735980E-2   1.648532E-9   qP21e(8.5)      ...     ...
 13   8   8.5   9.5    2   1   e   e           ...    8781.689258          ...   25105.9583   9.406280E-2   1.645743E-9   qP21e(9.5)      ...     ...
 13   8   9.5  10.5    2   1   e   e           ...    8682.281325          ...   25358.5013   9.112870E-2   1.647603E-9  qP21e(10.5)      ...     ...
 13   8   2.5   1.5    2   1   e   e           ...    9332.571002          ...   23949.8189   6.116000E-4  1.579115E-11   sR21e(1.5)      ...     ...
 13   8   3.5   2.5    2   1   e   e           ...    9333.583124          ...   24009.5175   3.317000E-3  7.611060E-11   sR21e(2.5)      ...     ...
 13   8   4.5   3.5    2   1   e   e           ...    9327.171566          ...   24093.3510   7.464100E-3  1.607849E-10   sR21e(3.5)      ...     ...
 13   8   5.5   4.5    2   1   e   e           ...    9312.762644          ...   24201.4608   1.182120E-2  2.452130E-10   sR21e(4.5)      ...     ...
 13   8   6.5   5.5    2   1   e   e           ...    9289.777704          ...   24333.9232   1.558140E-2  3.157914E-10   sR21e(5.5)      ...     ...
 13   8   7.5   6.5    2   1   e   e           ...    9257.654051          ...   24490.7328   1.844900E-2  3.688252E-10   sR21e(6.5)      ...     ...
 13   8   8.5   7.5    2   1   e   e           ...    9215.847778          ...   24671.7998   2.045070E-2  4.061139E-10   sR21e(7.5)      ...     ...
 13   8   9.5   8.5    2   1   e   e           ...    9163.827257          ...   24876.9554   2.175580E-2  4.315553E-10   sR21e(8.5)      ...     ...
 13   8  10.5   9.5    2   1   e   e           ...    9101.063107          ...   25105.9583   2.256630E-2  4.492898E-10   sR21e(9.5)      ...     ...
 13   8  11.5  10.5    2   1   e   e           ...    9027.017627          ...   25358.5013   2.306570E-2  4.629396E-10  sR21e(10.5)      ...     ...
 13   8   0.5   1.5    2   2   e   e           ...    9090.468753          ...   24121.9657   7.015386E+0   6.363657E-8    pP2e(1.5)      ...     ...
 13   8   1.5   2.5    2   2   e   e           ...    9047.686336          ...   24191.0594   6.490612E+0   7.924595E-8    pP2e(2.5)      ...     ...
 13   8   2.5   3.5    2   2   e   e           ...    8995.139517          ...   24287.2504   6.351233E+0   8.825946E-8    pP2e(3.5)      ...     ...
 13   8   3.5   4.5    2   2   e   e           ...    8933.004979          ...   24410.0956   6.342153E+0   9.532115E-8    pP2e(4.5)      ...     ...
 13   8   4.5   5.5    2   2   e   e           ...    8861.392112          ...   24559.1305   6.393402E+0   1.017196E-7    pP2e(5.5)      ...     ...
 13   8   5.5   6.5    2   2   e   e           ...    8780.336884          ...   24733.8866   6.477668E+0   1.079710E-7    pP2e(6.5)      ...     ...
 13   8   6.5   7.5    2   2   e   e           ...    8689.807112          ...   24933.8938   6.582155E+0   1.143441E-7    pP2e(7.5)      ...     ...
 13   8   7.5   8.5    2   2   e   e           ...    8589.710925          ...   25158.6759   6.700373E+0   1.210172E-7    pP2e(8.5)      ...     ...
 13   8   8.5   9.5    2   2   e   e           ...    8479.904091          ...   25407.7435   6.828882E+0   1.281351E-7    pP2e(9.5)      ...     ...
 13   8   9.5  10.5    2   2   e   e           ...    8360.194830          ...   25680.5878   6.965773E+0   1.358318E-7   pP2e(10.5)      ...     ...
 13   8   1.5   0.5    2   2   e   e           ...    9158.393760          ...   24080.3520   3.201308E+0   1.144397E-7    rR2e(0.5)      ...     ...
 13   8   2.5   1.5    2   2   e   e           ...    9160.424220          ...   24121.9657   3.709810E+0   9.941902E-8    rR2e(1.5)      ...     ...
 13   8   3.5   2.5    2   2   e   e           ...    9152.041204          ...   24191.0594   3.830077E+0   9.140460E-8    rR2e(2.5)      ...     ...
 13   8   4.5   3.5    2   2   e   e           ...    9133.272205          ...   24287.2504   3.820634E+0   8.583223E-8    rR2e(3.5)      ...     ...
 13   8   5.5   4.5    2   2   e   e           ...    9104.127884          ...   24410.0956   3.753685E+0   8.147420E-8    rR2e(4.5)      ...     ...
 13   8   6.5   5.5    2   2   e   e           ...    9064.570446          ...   24559.1305   3.657808E+0   7.786297E-8    rR2e(5.5)      ...     ...
 13   8   7.5   6.5    2   2   e   e           ...    9014.500205          ...   24733.8866   3.546596E+0   7.477873E-8    rR2e(6.5)      ...     ...
 13   8   8.5   7.5    2   2   e   e           ...    8953.753734          ...   24933.8938   3.427279E+0   7.210235E-8    rR2e(7.5)      ...     ...
 13   8   9.5   8.5    2   2   e   e           ...    8882.106792          ...   25158.6759   3.303906E+0   6.976072E-8    rR2e(8.5)      ...     ...
 13   8  10.5   9.5    2   2   e   e           ...    8799.277940          ...   25407.7435   3.178638E+0   6.770137E-8    rR2e(9.5)      ...     ...
 13   8  11.5  10.5    2   2   e   e           ...    8704.931132          ...   25680.5878   3.052277E+0   6.587787E-8   rR2e(10.5)      ...     ...
 13   8   1.5   1.5    1   1   e   f           ...    9136.556911          ...   23949.8433   6.027050E+0   1.082424E-7    qQ1f(1.5)      ...     ...
 13   8   2.5   2.5    1   1   e   f           ...    9116.070339          ...   24009.6091   2.516749E+0   4.540277E-8    qQ1f(2.5)      ...     ...
 13   8   3.5   3.5    1   1   e   f           ...    9087.013852          ...   24093.5635   1.355702E+0   2.461385E-8    qQ1f(3.5)      ...     ...
 13   8   4.5   4.5    1   1   e   f           ...    9049.125050          ...   24201.8510   8.351306E-1   1.528970E-8    qQ1f(4.5)      ...     ...
 13   8   5.5   5.5    1   1   e   f           ...    9002.149521          ...   24334.5472   5.601491E-1   1.036260E-8    qQ1f(5.5)      ...     ...
 13   8   6.5   6.5    1   1   e   f           ...    8945.845451          ...   24491.6432   3.989868E-1   7.474351E-9    qQ1f(6.5)      ...     ...
 13   8   7.5   7.5    1   1   e   f           ...    8879.977522          ...   24673.0454   2.974155E-1   5.654544E-9    qQ1f(7.5)      ...     ...
 13   8   8.5   8.5    1   1   e   f           ...    8804.307136          ...   24878.5802   2.298400E-1   4.445217E-9    qQ1f(8.5)      ...     ...
 13   8   9.5   9.5    1   1   e   f           ...    8718.582633          ...   25108.0020   1.829384E-1   3.608036E-9    qQ1f(9.5)      ...     ...
 13   8  10.5  10.5    1   1   e   f           ...    8622.530826          ...   25360.9991   1.492486E-1   3.009529E-9   qQ1f(10.5)      ...     ...
 13   8   1.5   1.5    1   2   e   f           ...    8964.281877          ...   24122.1183   7.138950E-2   1.331868E-9   pQ12f(1.5)      ...     ...
 13   8   2.5   2.5    1   2   e   f           ...    8934.446501          ...   24191.2330   7.395510E-2   1.388963E-9   pQ12f(2.5)      ...     ...
 13   8   3.5   3.5    1   2   e   f           ...    8893.186067          ...   24287.3913   6.823090E-2   1.293374E-9   pQ12f(3.5)      ...     ...
 13   8   4.5   4.5    1   2   e   f           ...    8840.829640          ...   24410.1464   6.067960E-2   1.163897E-9   pQ12f(4.5)      ...     ...
 13   8   5.5   5.5    1   2   e   f           ...    8777.661836          ...   24559.0349   5.316950E-2   1.034577E-9   pQ12f(5.5)      ...     ...
 13   8   6.5   6.5    1   2   e   f           ...    8703.897457          ...   24733.5912   4.636740E-2  9.175779E-10   pQ12f(6.5)      ...     ...
 13   8   7.5   7.5    1   2   e   f           ...    8619.673417          ...   24933.3495   4.046860E-2  8.165717E-10   pQ12f(7.5)      ...     ...
 13   8   8.5   8.5    1   2   e   f           ...    8525.049708          ...   25157.8376   3.546340E-2  7.315504E-10   pQ12f(8.5)      ...     ...
 13   8   9.5   9.5    1   2   e   f           ...    8420.013795          ...   25406.5708   3.126030E-2  6.610363E-10   pQ12f(9.5)      ...     ...
 13   8  10.5  10.5    1   2   e   f           ...    8304.485439          ...   25679.0445   2.774400E-2  6.031167E-10  pQ12f(10.5)      ...     ...
 13   8   1.5   1.5    2   1   e   f           ...    9288.902444          ...   23949.8433   1.030220E-2  1.790024E-10   rQ21f(1.5)      ...     ...
 13   8   2.5   2.5    2   1   e   f           ...    9272.780809          ...   24009.6091   1.098280E-2  1.914921E-10   rQ21f(2.5)      ...     ...
 13   8   3.5   3.5    2   1   e   f           ...    9249.537109          ...   24093.5635   1.042090E-2  1.826093E-10   rQ21f(3.5)      ...     ...
 13   8   4.5   4.5    2   1   e   f           ...    9218.671591          ...   24201.8510   9.477800E-3  1.671970E-10   rQ21f(4.5)      ...     ...
 13   8   5.5   5.5    2   1   e   f           ...    9179.676306          ...   24334.5472   8.416500E-3  1.497389E-10   rQ21f(5.5)      ...     ...
 13   8   6.5   6.5    2   1   e   f           ...    9132.057718          ...   24491.6432   7.356700E-3  1.322524E-10   rQ21f(6.5)      ...     ...
 13   8   7.5   7.5    2   1   e   f           ...    9075.341439          ...   24673.0454   6.359300E-3  1.157554E-10   rQ21f(7.5)      ...     ...
 13   8   8.5   8.5    2   1   e   f           ...    9009.067342          ...   24878.5802   5.452300E-3  1.007112E-10   rQ21f(8.5)      ...     ...
 13   8   9.5   9.5    2   1   e   f           ...    8932.780698          ...   25108.0020   4.644900E-3  8.726915E-11   rQ21f(9.5)      ...     ...
 13   8  10.5  10.5    2   1   e   f           ...    8846.022342          ...   25360.9991   3.935200E-3  7.539256E-11  rQ21f(10.5)      ...     ...
 13   8   0.5   0.5    2   2   e   f           ...    9131.993989          ...   24080.4405   3.403794E+0   6.119131E-8    qQ2f(0.5)      ...     ...
 13   8   1.5   1.5    2   2   e   f           ...    9116.627410          ...   24122.1183   7.160331E-1   1.291583E-8    qQ2f(1.5)      ...     ...
 13   8   2.5   2.5    2   2   e   f           ...    9091.156971          ...   24191.2330   3.305533E-1   5.995990E-9    qQ2f(2.5)      ...     ...
 13   8   3.5   3.5    2   2   e   f           ...    9055.709324          ...   24287.3913   2.005434E-1   3.666242E-9    qQ2f(3.5)      ...     ...
 13   8   4.5   4.5    2   2   e   f           ...    9010.376181          ...   24410.1464   1.400873E-1   2.586847E-9    qQ2f(4.5)      ...     ...
 13   8   5.5   5.5    2   2   e   f           ...    8955.188620          ...   24559.0349   1.063946E-1   1.988968E-9    qQ2f(5.5)      ...     ...
 13   8   6.5   6.5    2   2   e   f           ...    8890.109725          ...   24733.5912   8.526450E-2   1.617379E-9    qQ2f(6.5)      ...     ...
 13   8   7.5   7.5    2   2   e   f           ...    8815.037334          ...   24933.3495   7.088060E-2   1.367530E-9    qQ2f(7.5)      ...     ...
 13   8   8.5   8.5    2   2   e   f           ...    8729.809914          ...   25157.8376   6.049440E-2   1.190045E-9    qQ2f(8.5)      ...     ...
 13   8   9.5   9.5    2   2   e   f           ...    8634.211860          ...   25406.5708   5.266050E-2   1.059003E-9    qQ2f(9.5)      ...     ...
 13   8  10.5  10.5    2   2   e   f           ...    8527.976956          ...   25679.0445   4.655140E-2  9.596181E-10   qQ2f(10.5)      ...     ...
 13   8   1.5   1.5    1   1   f   e           ...    9136.584815          ...   23949.8189   6.026340E+0   1.082290E-7    qQ1e(1.5)      ...     ...
 13   8   2.5   2.5    1   1   f   e           ...    9116.175560          ...   24009.5175   2.515730E+0   4.538334E-8    qQ1e(2.5)      ...     ...
 13   8   3.5   3.5    1   1   f   e           ...    9087.258088          ...   24093.3510   1.354564E+0   2.459187E-8    qQ1e(3.5)      ...     ...
 13   8   4.5   4.5    1   1   f   e           ...    9049.574000          ...   24201.4608   8.339956E-1   1.526741E-8    qQ1e(4.5)      ...     ...
 13   8   5.5   5.5    1   1   f   e           ...    9002.867159          ...   24333.9232   5.590824E-1   1.034122E-8    qQ1e(5.5)      ...     ...
 13   8   6.5   6.5    1   1   f   e           ...    8946.890661          ...   24490.7328   3.980165E-1   7.454432E-9    qQ1e(6.5)      ...     ...
 13   8   7.5   7.5    1   1   f   e           ...    8881.402288          ...   24671.7998   2.965478E-1   5.636239E-9    qQ1e(7.5)      ...     ...
 13   8   8.5   8.5    1   1   f   e           ...    8806.155550          ...   24876.9554   2.290695E-1   4.428456E-9    qQ1e(8.5)      ...     ...
 13   8   9.5   9.5    1   1   f   e           ...    8720.890301          ...   25105.9583   1.822551E-1   3.592657E-9    qQ1e(9.5)      ...     ...
 13   8  10.5  10.5    1   1   f   e           ...    8625.324425          ...   25358.5013   1.486414E-1   2.995344E-9   qQ1e(10.5)      ...     ...
 13   8   1.5   1.5    1   2   f   e           ...    8964.438032          ...   24121.9657   7.218100E-2   1.346587E-9   pQ12e(1.5)      ...     ...
 13   8   2.5   2.5    1   2   f   e           ...    8934.633640          ...   24191.0594   7.509950E-2   1.410397E-9   pQ12e(2.5)      ...     ...
 13   8   3.5   3.5    1   2   f   e           ...    8893.358727          ...   24287.2504   6.951690E-2   1.317700E-9   pQ12e(3.5)      ...     ...
 13   8   4.5   4.5    1   2   f   e           ...    8840.939240          ...   24410.0956   6.197080E-2   1.188634E-9   pQ12e(4.5)      ...     ...
 13   8   5.5   5.5    1   2   f   e           ...    8777.659901          ...   24559.1305   5.438790E-2   1.058285E-9   pQ12e(5.5)      ...     ...
 13   8   6.5   6.5    1   2   f   e           ...    8703.736814          ...   24733.8866   4.747610E-2  9.395530E-10   pQ12e(6.5)      ...     ...
 13   8   7.5   7.5    1   2   f   e           ...    8619.308244          ...   24933.8938   4.145600E-2  8.365662E-10   pQ12e(7.5)      ...     ...
 13   8   8.5   8.5    1   2   f   e           ...    8524.435085          ...   25158.6759   3.633140E-2  7.495639E-10   pQ12e(8.5)      ...     ...
 13   8   9.5   9.5    1   2   f   e           ...    8419.105133          ...   25407.7435   3.201720E-2  6.771880E-10   pQ12e(9.5)      ...     ...
 13   8  10.5  10.5    1   2   f   e           ...    8303.237930          ...   25680.5878   2.840030E-2  6.175693E-10  pQ12e(10.5)      ...     ...
 13   8   1.5   1.5    2   1   f   e           ...    9288.777783          ...   23949.8189   1.016070E-2  1.765486E-10   rQ21e(1.5)      ...     ...
 13   8   2.5   2.5    2   1   f   e           ...    9272.637809          ...   24009.5175   1.076740E-2  1.877422E-10   rQ21e(2.5)      ...     ...
 13   8   3.5   3.5    2   1   f   e           ...    9249.417507          ...   24093.3510   1.016460E-2  1.781227E-10   rQ21e(3.5)      ...     ...
 13   8   4.5   4.5    2   1   f   e           ...    9218.618987          ...   24201.4608   9.205900E-3  1.624023E-10   rQ21e(4.5)      ...     ...
 13   8   5.5   5.5    2   1   f   e           ...    9179.732936          ...   24333.9232   8.147500E-3  1.449513E-10   rQ21e(5.5)      ...     ...
 13   8   6.5   6.5    2   1   f   e           ...    9132.263245          ...   24490.7328   7.102800E-3  1.276822E-10   rQ21e(6.5)      ...     ...
 13   8   7.5   7.5    2   1   f   e           ...    9075.732892          ...   24671.7998   6.127700E-3  1.115300E-10   rQ21e(7.5)      ...     ...
 13   8   8.5   8.5    2   1   f   e           ...    9009.679552          ...   24876.9554   5.246400E-3  9.689480E-11   rQ21e(8.5)      ...     ...
 13   8   9.5   9.5    2   1   f   e           ...    8933.646850          ...   25105.9583   4.465700E-3  8.388605E-11   rQ21e(9.5)      ...     ...
 13   8  10.5  10.5    2   1   f   e           ...    8847.174511          ...   25358.5013   3.782300E-3  7.244435E-11  rQ21e(10.5)      ...     ...
 13   8   0.5   0.5    2   2   f   e           ...    9132.010356          ...   24080.3520   3.403813E+0   6.119144E-8    qQ2e(0.5)      ...     ...
 13   8   1.5   1.5    2   2   f   e           ...    9116.631000          ...   24121.9657   7.160985E-1   1.291700E-8    qQ2e(1.5)      ...     ...
 13   8   2.5   2.5    2   2   f   e           ...    9091.095889          ...   24191.0594   3.306459E-1   5.997751E-9    qQ2e(2.5)      ...     ...
 13   8   3.5   3.5    2   2   f   e           ...    9055.518145          ...   24287.2504   2.006512E-1   3.668368E-9    qQ2e(3.5)      ...     ...
 13   8   4.5   4.5    2   2   f   e           ...    9009.984227          ...   24410.0956   1.402012E-1   2.589175E-9    qQ2e(4.5)      ...     ...
 13   8   5.5   5.5    2   2   f   e           ...    8954.525678          ...   24559.1305   1.065086E-1   1.991394E-9    qQ2e(5.5)      ...     ...
 13   8   6.5   6.5    2   2   f   e           ...    8889.109398          ...   24733.8866   8.537530E-2   1.619845E-9    qQ2e(6.5)      ...     ...
 13   8   7.5   7.5    2   2   f   e           ...    8813.638848          ...   24933.8938   7.098660E-2   1.370010E-9    qQ2e(7.5)      ...     ...
 13   8   8.5   8.5    2   2   f   e           ...    8727.959087          ...   25158.6759   6.059530E-2   1.192535E-9    qQ2e(8.5)      ...     ...
 13   8   9.5   9.5    2   2   f   e           ...    8631.861683          ...   25407.7435   5.275720E-2   1.061526E-9    qQ2e(9.5)      ...     ...
 13   8  10.5  10.5    2   2   f   e           ...    8525.088016          ...   25680.5878   4.664490E-2  9.621974E-10   qQ2e(10.5)      ...     ...
 13   8   1.5   2.5    1   1   f   f           ...    9076.794621          ...   24009.6091   4.366851E+0   5.297486E-8    pP1f(2.5)      ...     ...
 13   8   2.5   3.5    1   1   f   f           ...    9032.129545          ...   24093.5635   5.322761E+0   7.336276E-8    pP1f(3.5)      ...     ...
 13   8   3.5   4.5    1   1   f   f           ...    8978.758113          ...   24201.8510   5.722894E+0   8.513946E-8    pP1f(4.5)      ...     ...
 13   8   4.5   5.5    1   1   f   f           ...    8916.487662          ...   24334.5472   5.967074E+0   9.376706E-8    pP1f(5.5)      ...     ...
 13   8   5.5   6.5    1   1   f   f           ...    8845.147173          ...   24491.6432   6.155111E+0   1.010966E-7    pP1f(6.5)      ...     ...
 13   8   6.5   7.5    1   1   f   f           ...    8764.578049          ...   24673.0454   6.320093E+0   1.079263E-7    pP1f(7.5)      ...     ...
 13   8   7.5   8.5    1   1   f   f           ...    8674.621852          ...   24878.5802   6.475258E+0   1.146730E-7    pP1f(8.5)      ...     ...
 13   8   8.5   9.5    1   1   f   f           ...    8575.108991          ...   25108.0020   6.626847E+0   1.215984E-7    pP1f(9.5)      ...     ...
 13   8   9.5  10.5    1   1   f   f           ...    8465.849535          ...   25360.9991   6.778211E+0   1.288959E-7   pP1f(10.5)      ...     ...
 13   8   2.5   1.5    1   1   f   f           ...    9175.849748          ...   23949.8433   2.545364E+0   6.798394E-8    rR1f(1.5)      ...     ...
 13   8   3.5   2.5    1   1   f   f           ...    9171.000018          ...   24009.6091   3.294935E+0   7.830869E-8    rR1f(2.5)      ...     ...
 13   8   4.5   3.5    1   1   f   f           ...    9157.471370          ...   24093.5635   3.559106E+0   7.953486E-8    rR1f(3.5)      ...     ...
 13   8   5.5   4.5    1   1   f   f           ...    9134.939379          ...   24201.8510   3.634338E+0   7.835252E-8    rR1f(4.5)      ...     ...
 13   8   6.5   5.5    1   1   f   f           ...    9103.076237          ...   24334.5472   3.620526E+0   7.641873E-8    rR1f(5.5)      ...     ...
 13   8   7.5   6.5    1   1   f   f           ...    9061.558850          ...   24491.6432   3.559843E+0   7.428048E-8    rR1f(6.5)      ...     ...
 13   8   8.5   7.5    1   1   f   f           ...    9010.065599          ...   24673.0454   3.472874E+0   7.215117E-8    rR1f(7.5)      ...     ...
 13   8   9.5   8.5    1   1   f   f           ...    8948.268385          ...   24878.5802   3.370735E+0   7.012322E-8    rR1f(8.5)      ...     ...
 13   8  10.5   9.5    1   1   f   f           ...    8875.823798          ...   25108.0020   3.259785E+0   6.823733E-8    rR1f(9.5)      ...     ...
 13   8  11.5  10.5    1   1   f   f           ...    8792.364937          ...   25360.9991   3.143615E+0   6.650652E-8   rR1f(10.5)      ...     ...
 13   8   1.5   2.5    1   2   f   f           ...    8895.170783          ...   24191.2330   4.005190E-2  5.059190E-10   oP12f(2.5)      ...     ...
 13   8   2.5   3.5    1   2   f   f           ...    8838.301760          ...   24287.3913   6.391410E-2  9.199793E-10   oP12f(3.5)      ...     ...
 13   8   3.5   4.5    1   2   f   f           ...    8770.462703          ...   24410.1464   7.825480E-2   1.220151E-9   oP12f(4.5)      ...     ...
 13   8   4.5   5.5    1   2   f   f           ...    8691.999976          ...   24559.0349   8.586820E-2   1.419938E-9   oP12f(5.5)      ...     ...
 13   8   5.5   6.5    1   2   f   f           ...    8603.199179          ...   24733.5912   8.891320E-2   1.543680E-9   oP12f(6.5)      ...     ...
 13   8   6.5   7.5    1   2   f   f           ...    8504.273944          ...   24933.3495   8.912470E-2   1.616551E-9   oP12f(7.5)      ...     ...
 13   8   7.5   8.5    1   2   f   f           ...    8395.364424          ...   25157.8376   8.778970E-2   1.659853E-9   oP12f(8.5)      ...     ...
 13   8   8.5   9.5    1   2   f   f           ...    8276.540153          ...   25406.5708   8.578790E-2   1.689774E-9   oP12f(9.5)      ...     ...
 13   8   9.5  10.5    1   2   f   f           ...    8147.804149          ...   25679.0445   8.368790E-2   1.718093E-9  oP12f(10.5)      ...     ...
 13   8   1.5   0.5    1   2   f   f           ...    9005.963269          ...   24080.4405   3.811760E-2   1.409136E-9   qR12f(0.5)      ...     ...
 13   8   2.5   1.5    1   2   f   f           ...    9003.574714          ...   24122.1183   1.139480E-2  3.161009E-10   qR12f(1.5)      ...     ...
 13   8   3.5   2.5    1   2   f   f           ...    8989.376180          ...   24191.2330   1.964700E-3  4.859970E-11   qR12f(2.5)      ...     ...
 13   8   4.5   3.5    1   2   f   f           ...    8963.643585          ...   24287.3913   4.146000E-6  9.670032E-14   qR12f(3.5)      ...     ...
 13   8   5.5   4.5    1   2   f   f           ...    8926.643969          ...   24410.1464   1.305400E-3  2.947177E-11   qR12f(4.5)      ...     ...
 13   8   6.5   5.5    1   2   f   f           ...    8878.588551          ...   24559.0349   3.687700E-3  8.182241E-11   qR12f(5.5)      ...     ...
 13   8   7.5   6.5    1   2   f   f           ...    8819.610857          ...   24733.5912   6.110900E-3  1.346034E-10   qR12f(6.5)      ...     ...
 13   8   8.5   7.5    1   2   f   f           ...    8749.761494          ...   24933.3495   8.171600E-3  1.800217E-10   qR12f(7.5)      ...     ...
 13   8   9.5   8.5    1   2   f   f           ...    8669.010957          ...   25157.8376   9.781500E-3  2.168111E-10   qR12f(8.5)      ...     ...
 13   8  10.5   9.5    1   2   f   f           ...    8577.254960          ...   25406.5708   1.098330E-2  2.461992E-10   qR12f(9.5)      ...     ...
 13   8  11.5  10.5    1   2   f   f           ...    8474.319550          ...   25679.0445   1.185850E-2  2.700638E-10  qR12f(10.5)      ...     ...
 13   8   0.5   1.5    2   1   f   f           ...    9262.519041          ...   23949.8433   9.912940E-2  8.661079E-10   qP21f(1.5)      ...     ...
 13   8   1.5   2.5    2   1   f   f           ...    9228.987589          ...   24009.6091   9.272760E-2   1.088096E-9   qP21f(2.5)      ...     ...
 13   8   2.5   3.5    2   1   f   f           ...    9188.591794          ...   24093.5635   9.653970E-2   1.285663E-9   qP21f(3.5)      ...     ...
 13   8   3.5   4.5    2   1   f   f           ...    9140.917531          ...   24201.8510   9.916670E-2   1.423423E-9   qP21f(4.5)      ...     ...
 13   8   4.5   5.5    2   1   f   f           ...    9085.532649          ...   24334.5472   9.918300E-2   1.501111E-9   qP21f(5.5)      ...     ...
 13   8   5.5   6.5    2   1   f   f           ...    9022.012950          ...   24491.6432   9.706680E-2   1.532409E-9   qP21f(6.5)      ...     ...
 13   8   6.5   7.5    2   1   f   f           ...    8949.950632          ...   24673.0454   9.366720E-2   1.533953E-9   qP21f(7.5)      ...     ...
 13   8   7.5   8.5    2   1   f   f           ...    8868.952456          ...   24878.5802   8.973510E-2   1.520278E-9   qP21f(8.5)      ...     ...
 13   8   8.5   9.5    2   1   f   f           ...    8778.632993          ...   25108.0020   8.581600E-2   1.502501E-9   qP21f(9.5)      ...     ...
 13   8   9.5  10.5    2   1   f   f           ...    8678.606085          ...   25360.9991   8.226260E-2   1.488564E-9  qP21f(10.5)      ...     ...
 13   8   2.5   1.5    2   1   f   f           ...    9332.311997          ...   23949.8433   5.675000E-4  1.465333E-11   sR21f(1.5)      ...     ...
 13   8   3.5   2.5    2   1   f   f           ...    9333.159437          ...   24009.6091   3.074600E-3  7.055499E-11   sR21f(2.5)      ...     ...
 13   8   4.5   3.5    2   1   f   f           ...    9326.516357          ...   24093.5635   6.867000E-3  1.479435E-10   sR21f(3.5)      ...     ...
 13   8   5.5   4.5    2   1   f   f           ...    9311.805156          ...   24201.8510   1.078340E-2  2.237314E-10   sR21f(4.5)      ...     ...
 13   8   6.5   5.5    2   1   f   f           ...    9288.448820          ...   24334.5472   1.409080E-2  2.856629E-10   sR21f(5.5)      ...     ...
 13   8   7.5   6.5    2   1   f   f           ...    9255.889455          ...   24491.6432   1.653870E-2  3.307613E-10   sR21f(6.5)      ...     ...
 13   8   8.5   7.5    2   1   f   f           ...    9213.589601          ...   24673.0454   1.817080E-2  3.610161E-10   sR21f(7.5)      ...     ...
 13   8   9.5   8.5    2   1   f   f           ...    9161.024934          ...   24878.5802   1.915490E-2  3.801955E-10   sR21f(8.5)      ...     ...
 13   8  10.5   9.5    2   1   f   f           ...    9097.673884          ...   25108.0020   1.968280E-2  3.921720E-10   sR21f(9.5)      ...     ...
 13   8  11.5  10.5    2   1   f   f           ...    9023.006934          ...   25360.9991   1.992480E-2  4.002559E-10  sR21f(10.5)      ...     ...
 13   8   0.5   1.5    2   2   f   f           ...    9090.244007          ...   24122.1183   7.015827E+0   6.364372E-8    pP2f(1.5)      ...     ...
 13   8   1.5   2.5    2   2   f   f           ...    9047.363751          ...   24191.2330   6.491806E+0   7.926618E-8    pP2f(2.5)      ...     ...
 13   8   2.5   3.5    2   2   f   f           ...    8994.764009          ...   24287.3913   6.353389E+0   8.829679E-8    pP2f(3.5)      ...     ...
 13   8   3.5   4.5    2   2   f   f           ...    8932.622121          ...   24410.1464   6.345318E+0   9.537690E-8    pP2f(4.5)      ...     ...
 13   8   4.5   5.5    2   2   f   f           ...    8861.044963          ...   24559.0349   6.397531E+0   1.017933E-7    pP2f(5.5)      ...     ...
 13   8   5.5   6.5    2   2   f   f           ...    8780.064957          ...   24733.5912   6.482697E+0   1.080616E-7    pP2f(6.5)      ...     ...
 13   8   6.5   7.5    2   2   f   f           ...    8689.646527          ...   24933.3495   6.588045E+0   1.144506E-7    pP2f(7.5)      ...     ...
 13   8   7.5   8.5    2   2   f   f           ...    8589.695028          ...   25157.8376   6.707130E+0   1.211397E-7    pP2f(8.5)      ...     ...
 13   8   8.5   9.5    2   2   f   f           ...    8480.064155          ...   25406.5708   6.836560E+0   1.282743E-7    pP2f(9.5)      ...     ...
 13   8   9.5  10.5    2   2   f   f           ...    8360.560698          ...   25679.0445   6.974477E+0   1.359897E-7   pP2f(10.5)      ...     ...
 13   8   1.5   0.5    2   2   f   f           ...    9158.156237          ...   24080.4405   3.201111E+0   1.144386E-7    rR2f(0.5)      ...     ...
 13   8   2.5   1.5    2   2   f   f           ...    9160.036963          ...   24122.1183   3.709461E+0   9.941808E-8    rR2f(1.5)      ...     ...
 13   8   3.5   2.5    2   2   f   f           ...    9151.535599          ...   24191.2330   3.829765E+0   9.140725E-8    rR2f(2.5)      ...     ...
 13   8   4.5   3.5    2   2   f   f           ...    9132.688572          ...   24287.3913   3.820560E+0   8.584154E-8    rR2f(3.5)      ...     ...
 13   8   5.5   4.5    2   2   f   f           ...    9103.509746          ...   24410.1464   3.753980E+0   8.149167E-8    rR2f(4.5)      ...     ...
 13   8   6.5   5.5    2   2   f   f           ...    9063.961134          ...   24559.0349   3.658528E+0   7.788877E-8    rR2f(5.5)      ...     ...
 13   8   7.5   6.5    2   2   f   f           ...    9013.941461          ...   24733.5912   3.547752E+0   7.481238E-8    rR2f(6.5)      ...     ...
 13   8   8.5   7.5    2   2   f   f           ...    8953.285496          ...   24933.3495   3.428859E+0   7.214314E-8    rR2f(7.5)      ...     ...
 13   8   9.5   8.5    2   2   f   f           ...    8881.767506          ...   25157.8376   3.305898E+0   6.980811E-8    rR2f(8.5)      ...     ...
 13   8  10.5   9.5    2   2   f   f           ...    8799.105046          ...   25406.5708   3.181035E+0   6.775508E-8    rR2f(9.5)      ...     ...
 13   8  11.5  10.5    2   2   f   f           ...    8704.961547          ...   25679.0445   3.055083E+0   6.593797E-8   rR2f(10.5)      ...     ...
 13   9   1.5   2.5    1   1   e   e           ...    6844.253209          ...   26242.1470   1.658386E+1   3.538343E-7    pP1e(2.5)      ...     ...
 13   9   2.5   3.5    1   1   e   e           ...    6804.444855          ...   26321.2346   2.018410E+1   4.901658E-7    pP1e(3.5)      ...     ...
 13   9   3.5   4.5    1   1   e   e           ...    6757.428045          ...   26423.1493   2.164742E+1   5.685793E-7    pP1e(4.5)      ...     ...
 13   9   4.5   5.5    1   1   e   e           ...    6703.045226          ...   26547.9308   2.249109E+1   6.253781E-7    pP1e(5.5)      ...     ...
 13   9   5.5   6.5    1   1   e   e           ...    6641.151898          ...   26695.5448   2.309104E+1   6.727716E-7    pP1e(6.5)      ...     ...
 13   9   6.5   7.5    1   1   e   e           ...    6571.610561          ...   26865.8781   2.356880E+1   7.159120E-7    pP1e(7.5)      ...     ...
 13   9   7.5   8.5    1   1   e   e           ...    6494.281358          ...   27058.7415   2.396866E+1   7.573328E-7    pP1e(8.5)      ...     ...
 13   9   8.5   9.5    1   1   e   e           ...    6409.012945          ...   27273.8744   2.430693E+1   7.984506E-7    pP1e(9.5)      ...     ...
 13   9   9.5  10.5    1   1   e   e           ...    6315.634862          ...   27510.9497   2.458855E+1   8.401638E-7   pP1e(10.5)      ...     ...
 13   9   2.5   1.5    1   1   e   e           ...    6939.890475          ...   26185.7890   9.628799E+0   4.495892E-7    rR1e(1.5)      ...     ...
 13   9   3.5   2.5    1   1   e   e           ...    6938.430353          ...   26242.1470   1.242698E+1   5.159880E-7    rR1e(2.5)      ...     ...
 13   9   4.5   3.5    1   1   e   e           ...    6929.741471          ...   26321.2346   1.336291E+1   5.214765E-7    rR1e(3.5)      ...     ...
 13   9   5.5   4.5    1   1   e   e           ...    6913.547422          ...   26423.1493   1.355626E+1   5.102429E-7    rR1e(4.5)      ...     ...
 13   9   6.5   5.5    1   1   e   e           ...    6889.557834          ...   26547.9308   1.338153E+1   4.930916E-7    rR1e(5.5)      ...     ...
 13   9   7.5   6.5    1   1   e   e           ...    6857.478086          ...   26695.5448   1.299475E+1   4.734660E-7    rR1e(6.5)      ...     ...
 13   9   8.5   7.5    1   1   e   e           ...    6817.009244          ...   26865.8781   1.247032E+1   4.525849E-7    rR1e(7.5)      ...     ...
 13   9   9.5   8.5    1   1   e   e           ...    6767.843077          ...   27058.7415   1.184693E+1   4.308444E-7    rR1e(8.5)      ...     ...
 13   9  10.5   9.5    1   1   e   e           ...    6709.655485          ...   27273.8744   1.114657E+1   4.083111E-7    rR1e(9.5)      ...     ...
 13   9  11.5  10.5    1   1   e   e           ...    6642.099945          ...   27510.9497   1.038201E+1   3.848725E-7   rR1e(10.5)      ...     ...
 13   9   1.5   2.5    1   2   e   e           ...    6666.102577          ...   26420.2976   1.261301E-1   2.836882E-9   oP12e(2.5)      ...     ...
 13   9   2.5   3.5    1   2   e   e           ...    6615.148444          ...   26510.5310   1.999998E-1   5.138891E-9   oP12e(3.5)      ...     ...
 13   9   3.5   4.5    1   2   e   e           ...    6554.786942          ...   26625.7904   2.441269E-1   6.814692E-9   oP12e(4.5)      ...     ...
 13   9   4.5   5.5    1   2   e   e           ...    6485.341709          ...   26765.6344   2.673400E-1   7.940991E-9   oP12e(5.5)      ...     ...
 13   9   5.5   6.5    1   2   e   e           ...    6407.090311          ...   26929.6064   2.762345E-1   8.647034E-9   oP12e(6.5)      ...     ...
 13   9   6.5   7.5    1   2   e   e           ...    6320.249926          ...   27117.2387   2.760608E-1   9.065714E-9   oP12e(7.5)      ...     ...
 13   9   7.5   8.5    1   2   e   e           ...    6224.973024          ...   27328.0499   2.707380E-1   9.310639E-9   oP12e(8.5)      ...     ...
 13   9   8.5   9.5    1   2   e   e           ...    6121.348310          ...   27561.5390   2.629840E-1   9.469682E-9   oP12e(9.5)      ...     ...
 13   9   9.5  10.5    1   2   e   e           ...    6009.403739          ...   27817.1809   2.545266E-1   9.605843E-9  oP12e(10.5)      ...     ...
 13   9   1.5   0.5    1   2   e   e           ...    6769.918482          ...   26316.4817   1.448749E-1   9.477941E-9   qR12e(0.5)      ...     ...
 13   9   2.5   1.5    1   2   e   e           ...    6770.179694          ...   26355.4998   5.157420E-2   2.530353E-9   qR12e(1.5)      ...     ...
 13   9   3.5   2.5    1   2   e   e           ...    6760.279721          ...   26420.2976   1.382100E-2  6.045143E-10   qR12e(2.5)      ...     ...
 13   9   4.5   3.5    1   2   e   e           ...    6740.445060          ...   26510.5310   1.194300E-3  4.926109E-11   qR12e(3.5)      ...     ...
 13   9   5.5   4.5    1   2   e   e           ...    6710.906320          ...   26625.7904   7.707000E-4  3.078662E-11   qR12e(4.5)      ...     ...
 13   9   6.5   5.5    1   2   e   e           ...    6671.854316          ...   26765.6344   5.398100E-3  2.121057E-10   qR12e(5.5)      ...     ...
 13   9   7.5   6.5    1   2   e   e           ...    6623.416500          ...   26929.6064   1.126050E-2  4.397879E-10   qR12e(6.5)      ...     ...
 13   9   8.5   7.5    1   2   e   e           ...    6565.648609          ...   27117.2387   1.656460E-2  6.480909E-10   qR12e(7.5)      ...     ...
 13   9   9.5   8.5    1   2   e   e           ...    6498.534743          ...   27328.0499   2.064480E-2  8.143199E-10   qR12e(8.5)      ...     ...
 13   9  10.5   9.5    1   2   e   e           ...    6421.990850          ...   27561.5390   2.337270E-2  9.345875E-10   qR12e(9.5)      ...     ...
 13   9  11.5  10.5    1   2   e   e           ...    6335.868822          ...   27817.1809   2.485300E-2   1.012541E-9  qR12e(10.5)      ...     ...
 13   9   0.5   1.5    2   1   e   e           ...    7026.645478          ...   26185.7890   3.402088E-1   5.165082E-9   qP21e(1.5)      ...     ...
 13   9   1.5   2.5    2   1   e   e           ...    6996.598743          ...   26242.1470   3.064775E-1   6.257360E-9   qP21e(2.5)      ...     ...
 13   9   2.5   3.5    2   1   e   e           ...    6961.155325          ...   26321.2346   3.139044E-1   7.283729E-9   qP21e(3.5)      ...     ...
 13   9   3.5   4.5    2   1   e   e           ...    6919.951302          ...   26423.1493   3.204297E-1   8.025543E-9   qP21e(4.5)      ...     ...
 13   9   4.5   5.5    2   1   e   e           ...    6872.591768          ...   26547.9308   3.201190E-1   8.467337E-9   qP21e(5.5)      ...     ...
 13   9   5.5   6.5    2   1   e   e           ...    6818.678682          ...   26695.5448   3.137454E-1   8.671373E-9   qP21e(6.5)      ...     ...
 13   9   6.5   7.5    2   1   e   e           ...    6757.822828          ...   26865.8781   3.036112E-1   8.721074E-9   qP21e(7.5)      ...     ...
 13   9   7.5   8.5    2   1   e   e           ...    6689.645275          ...   27058.7415   2.918712E-1   8.691411E-9   qP21e(8.5)      ...     ...
 13   9   8.5   9.5    2   1   e   e           ...    6613.773152          ...   27273.8744   2.801033E-1   8.640122E-9   qP21e(9.5)      ...     ...
 13   9   9.5  10.5    2   1   e   e           ...    6529.832927          ...   27510.9497   2.693653E-1   8.609988E-9  qP21e(10.5)      ...     ...
 13   9   2.5   1.5    2   1   e   e           ...    7096.600944          ...   26185.7890   7.208000E-4  3.218570E-11   sR21e(1.5)      ...     ...
 13   9   3.5   2.5    2   1   e   e           ...    7100.953610          ...   26242.1470   6.428900E-3  2.548589E-10   sR21e(2.5)      ...     ...
 13   9   4.5   3.5    2   1   e   e           ...    7099.288013          ...   26321.2346   1.683700E-2  6.260411E-10   sR21e(3.5)      ...     ...
 13   9   5.5   4.5    2   1   e   e           ...    7091.074207          ...   26423.1493   2.885840E-2   1.032493E-9   sR21e(4.5)      ...     ...
 13   9   6.5   5.5    2   1   e   e           ...    7075.770101          ...   26547.9308   3.999940E-2   1.397367E-9   sR21e(5.5)      ...     ...
 13   9   7.5   6.5    2   1   e   e           ...    7052.842003          ...   26695.5448   4.903280E-2   1.688916E-9   sR21e(6.5)      ...     ...
 13   9   8.5   7.5    2   1   e   e           ...    7021.769451          ...   26865.8781   5.568680E-2   1.904888E-9   sR21e(7.5)      ...     ...
 13   9   9.5   8.5    2   1   e   e           ...    6982.041142          ...   27058.7415   6.017140E-2   2.056083E-9   sR21e(8.5)      ...     ...
 13   9  10.5   9.5    2   1   e   e           ...    6933.147001          ...   27273.8744   6.289200E-2   2.157670E-9   sR21e(9.5)      ...     ...
 13   9  11.5  10.5    2   1   e   e           ...    6874.569229          ...   27510.9497   6.423880E-2   2.223068E-9  sR21e(10.5)      ...     ...
 13   9   0.5   1.5    2   2   e   e           ...    6856.934697          ...   26355.4998   2.662839E+1   4.245341E-7    pP2e(1.5)      ...     ...
 13   9   1.5   2.5    2   2   e   e           ...    6818.448110          ...   26420.2976   2.461441E+1   5.291574E-7    pP2e(2.5)      ...     ...
 13   9   2.5   3.5    2   2   e   e           ...    6771.858914          ...   26510.5310   2.403867E+1   5.894048E-7    pP2e(3.5)      ...     ...
 13   9   3.5   4.5    2   2   e   e           ...    6717.310200          ...   26625.7904   2.392942E+1   6.360468E-7    pP2e(4.5)      ...     ...
 13   9   4.5   5.5    2   2   e   e           ...    6654.888250          ...   26765.6344   2.401705E+1   6.775083E-7    pP2e(5.5)      ...     ...
 13   9   5.5   6.5    2   2   e   e           ...    6584.617096          ...   26929.6064   2.419363E+1   7.170525E-7    pP2e(6.5)      ...     ...
 13   9   6.5   7.5    2   2   e   e           ...    6506.462193          ...   27117.2387   2.440494E+1   7.562297E-7    pP2e(7.5)      ...     ...
 13   9   7.5   8.5    2   2   e   e           ...    6420.336941          ...   27328.0499   2.461923E+1   7.959102E-7    pP2e(8.5)      ...     ...
 13   9   8.5   9.5    2   2   e   e           ...    6326.108517          ...   27561.5390   2.481591E+1   8.366758E-7    pP2e(9.5)      ...     ...
 13   9   9.5  10.5    2   2   e   e           ...    6223.601804          ...   27817.1809   2.497918E+1   8.789408E-7   pP2e(10.5)      ...     ...
 13   9   1.5   0.5    2   2   e   e           ...    6922.264015          ...   26316.4817   1.212160E+1   7.584926E-7    rR2e(0.5)      ...     ...
 13   9   2.5   1.5    2   2   e   e           ...    6926.890164          ...   26355.4998   1.401049E+1   6.566376E-7    rR2e(1.5)      ...     ...
 13   9   3.5   2.5    2   2   e   e           ...    6922.802978          ...   26420.2976   1.440667E+1   6.008916E-7    rR2e(2.5)      ...     ...
 13   9   4.5   3.5    2   2   e   e           ...    6909.991601          ...   26510.5310   1.428538E+1   5.606664E-7    rR2e(3.5)      ...     ...
 13   9   5.5   4.5    2   2   e   e           ...    6888.433105          ...   26625.7904   1.391523E+1   5.275802E-7    rR2e(4.5)      ...     ...
 13   9   6.5   5.5    2   2   e   e           ...    6858.066584          ...   26765.6344   1.340019E+1   4.983243E-7    rR2e(5.5)      ...     ...
 13   9   7.5   6.5    2   2   e   e           ...    6818.780416          ...   26929.6064   1.278804E+1   4.712380E-7    rR2e(6.5)      ...     ...
 13   9   8.5   7.5    2   2   e   e           ...    6770.408815          ...   27117.2387   1.210275E+1   4.453121E-7    rR2e(7.5)      ...     ...
 13   9   9.5   8.5    2   2   e   e           ...    6712.732808          ...   27328.0499   1.135759E+1   4.198583E-7    rR2e(8.5)      ...     ...
 13   9  10.5   9.5    2   2   e   e           ...    6645.482366          ...   27561.5390   1.055999E+1   3.943310E-7    rR2e(9.5)      ...     ...
 13   9  11.5  10.5    2   2   e   e           ...    6568.338106          ...   27817.1809   9.714955E+0   3.682783E-7   rR2e(10.5)      ...     ...
 13   9   1.5   1.5    1   1   e   f           ...    6900.590613          ...   26185.8096   2.288061E+1   7.203654E-7    qQ1f(1.5)      ...     ...
 13   9   2.5   2.5    1   1   e   f           ...    6883.454622          ...   26242.2248   9.545056E+0   3.020114E-7    qQ1f(2.5)      ...     ...
 13   9   3.5   3.5    1   1   e   f           ...    6859.161371          ...   26321.4160   5.130197E+0   1.634744E-7    qQ1f(3.5)      ...     ...
 13   9   4.5   4.5    1   1   e   f           ...    6827.492107          ...   26423.4840   3.147803E+0   1.012378E-7    qQ1f(4.5)      ...     ...
 13   9   5.5   5.5    1   1   e   f           ...    6788.228467          ...   26548.4682   2.098646E+0   6.827851E-8    qQ1f(5.5)      ...     ...
 13   9   6.5   6.5    1   1   e   f           ...    6741.157107          ...   26696.3316   1.482303E+0   4.890191E-8    qQ1f(6.5)      ...     ...
 13   9   7.5   7.5    1   1   e   f           ...    6686.065753          ...   26866.9571   1.092728E+0   3.664616E-8    qQ1f(7.5)      ...     ...
 13   9   8.5   8.5    1   1   e   f           ...    6622.735868          ...   27060.1515   8.325786E-1   2.845825E-8    qQ1f(8.5)      ...     ...
 13   9   9.5   9.5    1   1   e   f           ...    6550.934946          ...   27275.6497   6.511475E-1   2.274734E-8    qQ1f(9.5)      ...     ...
 13   9  10.5  10.5    1   1   e   f           ...    6470.409617          ...   27513.1203   5.200083E-1   1.862106E-8   qQ1f(10.5)      ...     ...
 13   9   1.5   1.5    1   2   e   f           ...    6730.772228          ...   26355.6279   2.395904E-1   7.928616E-9   pQ12f(1.5)      ...     ...
 13   9   2.5   2.5    1   2   e   f           ...    6705.236899          ...   26420.4426   2.495612E-1   8.321595E-9   pQ12f(2.5)      ...     ...
 13   9   3.5   3.5    1   2   e   f           ...    6669.931271          ...   26510.6461   2.315003E-1   7.801293E-9   pQ12f(3.5)      ...     ...
 13   9   4.5   4.5    1   2   e   f           ...    6625.150983          ...   26625.8251   2.067907E-1   7.063130E-9   pQ12f(4.5)      ...     ...
 13   9   5.5   5.5    1   2   e   f           ...    6571.158126          ...   26765.5386   1.816700E-1   6.307498E-9   pQ12f(5.5)      ...     ...
 13   9   6.5   6.5    1   2   e   f           ...    6508.156171          ...   26929.3325   1.584879E-1   5.609678E-9   pQ12f(6.5)      ...     ...
 13   9   7.5   7.5    1   2   e   f           ...    6436.280148          ...   27116.7427   1.380271E-1   4.995192E-9   pQ12f(7.5)      ...     ...
 13   9   8.5   8.5    1   2   e   f           ...    6355.595659          ...   27327.2917   1.203618E-1   4.467185E-9   pQ12f(8.5)      ...     ...
 13   9   9.5   9.5    1   2   e   f           ...    6266.101814          ...   27560.4828   1.052640E-1   4.019229E-9   pQ12f(9.5)      ...     ...
 13   9  10.5  10.5    1   2   e   f           ...    6167.735201          ...   27815.7947   9.240120E-2   3.641530E-9  pQ12f(10.5)      ...     ...
 13   9   1.5   1.5    2   1   e   f           ...    7052.936146          ...   26185.8096   4.227760E-2   1.274172E-9   rQ21f(1.5)      ...     ...
 13   9   2.5   2.5    2   1   e   f           ...    7040.165092          ...   26242.2248   4.475160E-2   1.353632E-9   rQ21f(2.5)      ...     ...
 13   9   3.5   3.5    2   1   e   f           ...    7021.684629          ...   26321.4160   4.205040E-2   1.278631E-9   rQ21f(3.5)      ...     ...
 13   9   4.5   4.5    2   1   e   f           ...    6997.038649          ...   26423.4840   3.777210E-2   1.156646E-9   rQ21f(4.5)      ...     ...
 13   9   5.5   5.5    2   1   e   f           ...    6965.755252          ...   26548.4682   3.302170E-2   1.020283E-9   rQ21f(5.5)      ...     ...
 13   9   6.5   6.5    2   1   e   f           ...    6927.369375          ...   26696.3316   2.830670E-2  8.843217E-10   rQ21f(6.5)      ...     ...
 13   9   7.5   7.5    2   1   e   f           ...    6881.429670          ...   26866.9571   2.388180E-2  7.560795E-10   rQ21f(7.5)      ...     ...
 13   9   8.5   8.5    2   1   e   f           ...    6827.496075          ...   27060.1515   1.986270E-2  6.388121E-10   rQ21f(8.5)      ...     ...
 13   9   9.5   9.5    2   1   e   f           ...    6765.133011          ...   27275.6497   1.628890E-2  5.335767E-10   rQ21f(9.5)      ...     ...
 13   9  10.5  10.5    2   1   e   f           ...    6693.901133          ...   27513.1203   1.315720E-2  4.402128E-10  rQ21f(10.5)      ...     ...
 13   9   0.5   0.5    2   2   e   f           ...    6895.878295          ...   26316.5562   1.290029E+1   4.067036E-7    qQ2f(0.5)      ...     ...
 13   9   1.5   1.5    2   2   e   f           ...    6883.117762          ...   26355.6279   2.701746E+0   8.549326E-8    qQ2f(1.5)      ...     ...
 13   9   2.5   2.5    2   2   e   f           ...    6861.947369          ...   26420.4426   1.238951E+0   3.944728E-8    qQ2f(2.5)      ...     ...
 13   9   3.5   3.5    2   2   e   f           ...    6832.454529          ...   26510.6461   7.453509E-1   2.393674E-8    qQ2f(3.5)      ...     ...
 13   9   4.5   4.5    2   2   e   f           ...    6794.697525          ...   26625.8251   5.154874E-1   1.673923E-8    qQ2f(4.5)      ...     ...
 13   9   5.5   5.5    2   2   e   f           ...    6748.684911          ...   26765.5386   3.869666E-1   1.273776E-8    qQ2f(5.5)      ...     ...
 13   9   6.5   6.5    2   2   e   f           ...    6694.368439          ...   26929.3325   3.058973E-1   1.023326E-8    qQ2f(6.5)      ...     ...
 13   9   7.5   7.5    2   2   e   f           ...    6631.644065          ...   27116.7427   2.502173E-1   8.529678E-9    qQ2f(7.5)      ...     ...
 13   9   8.5   8.5    2   2   e   f           ...    6560.355866          ...   27327.2917   2.095136E-1   7.298190E-9    qQ2f(8.5)      ...     ...
 13   9   9.5   9.5    2   2   e   f           ...    6480.299879          ...   27560.4828   1.783178E-1   6.365935E-9    qQ2f(9.5)      ...     ...
 13   9  10.5  10.5    2   2   e   f           ...    6391.226718          ...   27815.7947   1.535246E-1   5.634654E-9   qQ2f(10.5)      ...     ...
 13   9   1.5   1.5    1   1   f   e           ...    6900.614757          ...   26185.7890   2.287842E+1   7.202914E-7    qQ1e(1.5)      ...     ...
 13   9   2.5   2.5    1   1   f   e           ...    6883.546046          ...   26242.1470   9.541880E+0   3.019029E-7    qQ1e(2.5)      ...     ...
 13   9   3.5   3.5    1   1   f   e           ...    6859.374534          ...   26321.2346   5.126618E+0   1.633502E-7    qQ1e(3.5)      ...     ...
 13   9   4.5   4.5    1   1   f   e           ...    6827.885563          ...   26423.1493   3.144204E+0   1.011104E-7    qQ1e(4.5)      ...     ...
 13   9   5.5   5.5    1   1   f   e           ...    6788.859556          ...   26547.9308   2.095247E+0   6.815525E-8    qQ1e(5.5)      ...     ...
 13   9   6.5   6.5    1   1   f   e           ...    6742.078613          ...   26695.5448   1.479209E+0   4.878650E-8    qQ1e(6.5)      ...     ...
 13   9   7.5   7.5    1   1   f   e           ...    6687.323960          ...   26865.8781   1.089970E+0   3.653992E-8    qQ1e(7.5)      ...     ...
 13   9   8.5   8.5    1   1   f   e           ...    6624.369435          ...   27058.7415   8.301483E-1   2.836118E-8    qQ1e(8.5)      ...     ...
 13   9   9.5   9.5    1   1   f   e           ...    6552.974195          ...   27273.8744   6.490182E-1   2.265884E-8    qQ1e(9.5)      ...     ...
 13   9  10.5  10.5    1   1   f   e           ...    6472.876027          ...   27510.9497   5.181472E-1   1.854028E-8   qQ1e(10.5)      ...     ...
 13   9   1.5   1.5    1   2   f   e           ...    6730.903976          ...   26355.4998   2.421000E-1   8.011351E-9   pQ12e(1.5)      ...     ...
 13   9   2.5   2.5    1   2   f   e           ...    6705.395414          ...   26420.2976   2.532264E-1   8.443411E-9   pQ12e(2.5)      ...     ...
 13   9   3.5   3.5    1   2   f   e           ...    6670.078123          ...   26510.5310   2.356607E-1   7.941144E-9   pQ12e(3.5)      ...     ...
 13   9   4.5   4.5    1   2   f   e           ...    6625.244461          ...   26625.7904   2.110017E-1   7.206757E-9   pQ12e(4.5)      ...     ...
 13   9   5.5   5.5    1   2   f   e           ...    6571.156039          ...   26765.6344   1.856623E-1   6.446113E-9   pQ12e(5.5)      ...     ...
 13   9   6.5   6.5    1   2   f   e           ...    6508.017026          ...   26929.6064   1.621241E-1   5.738627E-9   pQ12e(6.5)      ...     ...
 13   9   7.5   7.5    1   2   f   e           ...    6435.963325          ...   27117.2387   1.412547E-1   5.112502E-9   pQ12e(7.5)      ...     ...
 13   9   8.5   8.5    1   2   f   e           ...    6355.061101          ...   27328.0499   1.231773E-1   4.572450E-9   pQ12e(8.5)      ...     ...
 13   9   9.5   9.5    1   2   f   e           ...    6265.309559          ...   27561.5390   1.076889E-1   4.112857E-9   pQ12e(9.5)      ...     ...
 13   9  10.5  10.5    1   2   f   e           ...    6166.644903          ...   27817.1809   9.446780E-2   3.724291E-9  pQ12e(10.5)      ...     ...
 13   9   1.5   1.5    2   1   f   e           ...    7052.807725          ...   26185.7890   4.175980E-2   1.258613E-9   rQ21e(1.5)      ...     ...
 13   9   2.5   2.5    2   1   f   e           ...    7040.008295          ...   26242.1470   4.396380E-2   1.329862E-9   rQ21e(2.5)      ...     ...
 13   9   3.5   3.5    2   1   f   e           ...    7021.533953          ...   26321.2346   4.111510E-2   1.250245E-9   rQ21e(3.5)      ...     ...
 13   9   4.5   4.5    2   1   f   e           ...    6996.930550          ...   26423.1493   3.678490E-2   1.126451E-9   rQ21e(4.5)      ...     ...
 13   9   5.5   5.5    2   1   f   e           ...    6965.725333          ...   26547.9308   3.205330E-2  9.903707E-10   rQ21e(5.5)      ...     ...
 13   9   6.5   6.5    2   1   f   e           ...    6927.451197          ...   26695.5448   2.740440E-2  8.561130E-10   rQ21e(6.5)      ...     ...
 13   9   7.5   7.5    2   1   f   e           ...    6881.654565          ...   26865.8781   2.307300E-2  7.304257E-10   rQ21e(7.5)      ...     ...
 13   9   8.5   8.5    2   1   f   e           ...    6827.893437          ...   27058.7415   1.916040E-2  6.161534E-10   rQ21e(8.5)      ...     ...
 13   9   9.5   9.5    2   1   f   e           ...    6765.730744          ...   27273.8744   1.569640E-2  5.140772E-10   rQ21e(9.5)      ...     ...
 13   9  10.5  10.5    2   1   f   e           ...    6694.726113          ...   27510.9497   1.267120E-2  4.238477E-10  rQ21e(10.5)      ...     ...
 13   9   0.5   0.5    2   2   f   e           ...    6895.880612          ...   26316.4817   1.290030E+1   4.067037E-7    qQ2e(0.5)      ...     ...
 13   9   1.5   1.5    2   2   f   e           ...    6883.096944          ...   26355.4998   2.701942E+0   8.549998E-8    qQ2e(1.5)      ...     ...
 13   9   2.5   2.5    2   2   f   e           ...    6861.857663          ...   26420.2976   1.239243E+0   3.945761E-8    qQ2e(2.5)      ...     ...
 13   9   3.5   3.5    2   2   f   e           ...    6832.237541          ...   26510.5310   7.456936E-1   2.394927E-8    qQ2e(3.5)      ...     ...
 13   9   4.5   4.5    2   2   f   e           ...    6794.289448          ...   26625.7904   5.158477E-1   1.675294E-8    qQ2e(4.5)      ...     ...
 13   9   5.5   5.5    2   2   f   e           ...    6748.021816          ...   26765.6344   3.873215E-1   1.275194E-8    qQ2e(5.5)      ...     ...
 13   9   6.5   6.5    2   2   f   e           ...    6693.389610          ...   26929.6064   3.062334E-1   1.024750E-8    qQ2e(6.5)      ...     ...
 13   9   7.5   7.5    2   2   f   e           ...    6630.293929          ...   27117.2387   2.505282E-1   8.543755E-9    qQ2e(7.5)      ...     ...
 13   9   8.5   8.5    2   2   f   e           ...    6558.585103          ...   27328.0499   2.097981E-1   7.312047E-9    qQ2e(8.5)      ...     ...
 13   9   9.5   9.5    2   2   f   e           ...    6478.066109          ...   27561.5390   1.785775E-1   6.379604E-9    qQ2e(9.5)      ...     ...
 13   9  10.5  10.5    2   2   f   e           ...    6388.494990          ...   27817.1809   1.537632E-1   5.648239E-9   qQ2e(10.5)      ...     ...
 13   9   1.5   2.5    1   1   f   f           ...    6844.178904          ...   26242.2248   1.658650E+1   3.538983E-7    pP1f(2.5)      ...     ...
 13   9   2.5   3.5    1   1   f   f           ...    6804.277065          ...   26321.4160   2.018964E+1   4.903245E-7    pP1f(3.5)      ...     ...
 13   9   3.5   4.5    1   1   f   f           ...    6757.125171          ...   26423.4840   2.165549E+1   5.688422E-7    pP1f(4.5)      ...     ...
 13   9   4.5   5.5    1   1   f   f           ...    6702.566608          ...   26548.4682   2.250087E+1   6.257394E-7    pP1f(5.5)      ...     ...
 13   9   5.5   6.5    1   1   f   f           ...    6640.458830          ...   26696.3316   2.310155E+1   6.732183E-7    pP1f(6.5)      ...     ...
 13   9   6.5   7.5    1   1   f   f           ...    6570.666280          ...   26866.9571   2.357903E+1   7.164286E-7    pP1f(7.5)      ...     ...
 13   9   7.5   8.5    1   1   f   f           ...    6493.050585          ...   27060.1515   2.397768E+1   7.579051E-7    pP1f(8.5)      ...     ...
 13   9   8.5   9.5    1   1   f   f           ...    6407.461304          ...   27275.6497   2.431392E+1   7.990671E-7    pP1f(9.5)      ...     ...
 13   9   9.5  10.5    1   1   f   f           ...    6313.728327          ...   27513.1203   2.459275E+1   8.408148E-7   pP1f(10.5)      ...     ...
 13   9   2.5   1.5    1   1   f   f           ...    6939.883450          ...   26185.8096   9.627972E+0   4.495515E-7    rR1f(1.5)      ...     ...
 13   9   3.5   2.5    1   1   f   f           ...    6938.384301          ...   26242.2248   1.242558E+1   5.159367E-7    rR1f(2.5)      ...     ...
 13   9   4.5   3.5    1   1   f   f           ...    6929.618890          ...   26321.4160   1.336137E+1   5.214348E-7    rR1f(3.5)      ...     ...
 13   9   5.5   4.5    1   1   f   f           ...    6913.306437          ...   26423.4840   1.355486E+1   5.102258E-7    rR1f(4.5)      ...     ...
 13   9   6.5   5.5    1   1   f   f           ...    6889.155183          ...   26548.4682   1.338032E+1   4.931046E-7    rR1f(5.5)      ...     ...
 13   9   7.5   6.5    1   1   f   f           ...    6856.870507          ...   26696.3316   1.299360E+1   4.735080E-7    rR1f(6.5)      ...     ...
 13   9   8.5   7.5    1   1   f   f           ...    6816.153830          ...   26866.9571   1.246901E+1   4.526510E-7    rR1f(7.5)      ...     ...
 13   9   9.5   8.5    1   1   f   f           ...    6766.697118          ...   27060.1515   1.184526E+1   4.309296E-7    rR1f(8.5)      ...     ...
 13   9  10.5   9.5    1   1   f   f           ...    6708.176111          ...   27275.6497   1.114432E+1   4.084088E-7    rR1f(9.5)      ...     ...
 13   9  11.5  10.5    1   1   f   f           ...    6640.243728          ...   27513.1203   1.037906E+1   3.849783E-7   rR1f(10.5)      ...     ...
 13   9   1.5   2.5    1   2   f   f           ...    6665.961181          ...   26420.4426   1.231446E-1   2.769850E-9   oP12f(2.5)      ...     ...
 13   9   2.5   3.5    1   2   f   f           ...    6615.046965          ...   26510.6461   1.934950E-1   4.971906E-9   oP12f(3.5)      ...     ...
 13   9   3.5   4.5    1   2   f   f           ...    6554.784047          ...   26625.8251   2.341125E-1   6.535150E-9   oP12f(4.5)      ...     ...
 13   9   4.5   5.5    1   2   f   f           ...    6485.496267          ...   26765.5386   2.541947E-1   7.550167E-9   oP12f(5.5)      ...     ...
 13   9   5.5   6.5    1   2   f   f           ...    6407.457893          ...   26929.3325   2.604678E-1   8.152550E-9   oP12f(6.5)      ...     ...
 13   9   6.5   7.5    1   2   f   f           ...    6320.880675          ...   27116.7427   2.581539E-1   8.475968E-9   oP12f(7.5)      ...     ...
 13   9   7.5   8.5    1   2   f   f           ...    6225.910375          ...   27327.2917   2.510696E-1   8.631646E-9   oP12f(8.5)      ...     ...
 13   9   8.5   9.5    1   2   f   f           ...    6122.628171          ...   27560.4828   2.418125E-1   8.703686E-9   oP12f(9.5)      ...     ...
 13   9   9.5  10.5    1   2   f   f           ...    6011.053911          ...   27815.7947   2.319999E-1   8.750878E-9  oP12f(10.5)      ...     ...
 13   9   1.5   0.5    1   2   f   f           ...    6769.847574          ...   26316.5562   1.446840E-1   9.465650E-9   qR12f(0.5)      ...     ...
 13   9   2.5   1.5    1   2   f   f           ...    6770.065065          ...   26355.6279   5.202360E-2   2.552488E-9   qR12f(1.5)      ...     ...
 13   9   3.5   2.5    1   2   f   f           ...    6760.166578          ...   26420.4426   1.453950E-2  6.359620E-10   qR12f(2.5)      ...     ...
 13   9   4.5   3.5    1   2   f   f           ...    6740.388789          ...   26510.6461   1.593000E-3  6.570730E-11   qR12f(3.5)      ...     ...
 13   9   5.5   4.5    1   2   f   f           ...    6710.965313          ...   26625.8251   4.042000E-4  1.614601E-11   qR12f(4.5)      ...     ...
 13   9   6.5   5.5    1   2   f   f           ...    6672.084842          ...   26765.5386   4.061200E-3  1.595643E-10   qR12f(5.5)      ...     ...
 13   9   7.5   6.5    1   2   f   f           ...    6623.869571          ...   26929.3325   8.942600E-3  3.492126E-10   qR12f(6.5)      ...     ...
 13   9   8.5   7.5    1   2   f   f           ...    6566.368225          ...   27116.7427   1.336970E-2  5.229756E-10   qR12f(7.5)      ...     ...
 13   9   9.5   8.5    1   2   f   f           ...    6499.556908          ...   27327.2917   1.672670E-2  6.595656E-10   qR12f(8.5)      ...     ...
 13   9  10.5   9.5    1   2   f   f           ...    6423.342978          ...   27560.4828   1.889800E-2  7.553427E-10   qR12f(9.5)      ...     ...
 13   9  11.5  10.5    1   2   f   f           ...    6337.569312          ...   27815.7947   1.998320E-2  8.137030E-10  qR12f(10.5)      ...     ...
 13   9   0.5   1.5    2   1   f   f           ...    7026.552743          ...   26185.8096   3.369143E-1   5.115199E-9   qP21f(1.5)      ...     ...
 13   9   1.5   2.5    2   1   f   f           ...    6996.371872          ...   26242.2248   3.001594E-1   6.128761E-9   qP21f(2.5)      ...     ...
 13   9   2.5   3.5    2   1   f   f           ...    6960.739314          ...   26321.4160   3.040175E-1   7.055160E-9   qP21f(3.5)      ...     ...
 13   9   3.5   4.5    2   1   f   f           ...    6919.284589          ...   26423.4840   3.069691E-1   7.689888E-9   qP21f(4.5)      ...     ...
 13   9   4.5   5.5    2   1   f   f           ...    6871.611595          ...   26548.4682   3.034164E-1   8.027833E-9   qP21f(5.5)      ...     ...
 13   9   5.5   6.5    2   1   f   f           ...    6817.324607          ...   26696.3316   2.942487E-1   8.135749E-9   qP21f(6.5)      ...     ...
 13   9   6.5   7.5    2   1   f   f           ...    6756.038863          ...   26866.9571   2.817351E-1   8.096969E-9   qP21f(7.5)      ...     ...
 13   9   7.5   8.5    2   1   f   f           ...    6687.381189          ...   27060.1515   2.679286E-1   7.983846E-9   qP21f(8.5)      ...     ...
 13   9   8.5   9.5    2   1   f   f           ...    6610.985306          ...   27275.6497   2.542869E-1   7.850401E-9   qP21f(9.5)      ...     ...
 13   9   9.5  10.5    2   1   f   f           ...    6526.484876          ...   27513.1203   2.417521E-1   7.735291E-9  qP21f(10.5)      ...     ...
 13   9   2.5   1.5    2   1   f   f           ...    7096.345699          ...   26185.8096   6.410000E-4  2.862447E-11   sR21f(1.5)      ...     ...
 13   9   3.5   2.5    2   1   f   f           ...    7100.543719          ...   26242.2248   5.853100E-3  2.320594E-10   sR21f(2.5)      ...     ...
 13   9   4.5   3.5    2   1   f   f           ...    7098.663877          ...   26321.4160   1.528460E-2  5.684190E-10   sR21f(3.5)      ...     ...
 13   9   5.5   4.5    2   1   f   f           ...    7090.172214          ...   26423.4840   2.602320E-2  9.312925E-10   sR21f(4.5)      ...     ...
 13   9   6.5   5.5    2   1   f   f           ...    7074.527766          ...   26548.4682   3.579550E-2   1.250945E-9   sR21f(5.5)      ...     ...
 13   9   7.5   6.5    2   1   f   f           ...    7051.201111          ...   26696.3316   4.353490E-2   1.500241E-9   sR21f(6.5)      ...     ...
 13   9   8.5   7.5    2   1   f   f           ...    7019.677832          ...   26866.9571   4.905130E-2   1.678906E-9   sR21f(7.5)      ...     ...
 13   9   9.5   8.5    2   1   f   f           ...    6979.453667          ...   27060.1515   5.258080E-2   1.798041E-9   sR21f(8.5)      ...     ...
 13   9  10.5   9.5    2   1   f   f           ...    6930.026197          ...   27275.6497   5.452380E-2   1.872263E-9   sR21f(9.5)      ...     ...
 13   9  11.5  10.5    2   1   f   f           ...    6870.885725          ...   27513.1203   5.525520E-2   1.914230E-9  sR21f(10.5)      ...     ...
 13   9   0.5   1.5    2   2   f   f           ...    6856.734358          ...   26355.6279   2.662910E+1   4.245703E-7    pP2f(1.5)      ...     ...
 13   9   1.5   2.5    2   2   f   f           ...    6818.154149          ...   26420.4426   2.461710E+1   5.292608E-7    pP2f(2.5)      ...     ...
 13   9   2.5   3.5    2   2   f   f           ...    6771.509213          ...   26510.6461   2.404404E+1   5.895973E-7    pP2f(3.5)      ...     ...
 13   9   3.5   4.5    2   2   f   f           ...    6716.943465          ...   26625.8251   2.393773E+1   6.363372E-7    pP2f(4.5)      ...     ...
 13   9   4.5   5.5    2   2   f   f           ...    6654.541254          ...   26765.5386   2.402827E+1   6.778955E-7    pP2f(5.5)      ...     ...
 13   9   5.5   6.5    2   2   f   f           ...    6584.323671          ...   26929.3325   2.420765E+1   7.175319E-7    pP2f(6.5)      ...     ...
 13   9   6.5   7.5    2   2   f   f           ...    6506.253258          ...   27116.7427   2.442173E+1   7.567986E-7    pP2f(7.5)      ...     ...
 13   9   7.5   8.5    2   2   f   f           ...    6420.240980          ...   27327.2917   2.463885E+1   7.965683E-7    pP2f(8.5)      ...     ...
 13   9   8.5   9.5    2   2   f   f           ...    6326.152174          ...   27560.4828   2.483856E+1   8.374278E-7    pP2f(9.5)      ...     ...
 13   9   9.5  10.5    2   2   f   f           ...    6223.810460          ...   27815.7947   2.500518E+1   8.797967E-7   pP2f(10.5)      ...     ...
 13   9   1.5   0.5    2   2   f   f           ...    6922.040542          ...   26316.5562   1.212063E+1   7.584809E-7    rR2f(0.5)      ...     ...
 13   9   2.5   1.5    2   2   f   f           ...    6926.527314          ...   26355.6279   1.400867E+1   6.566211E-7    rR2f(1.5)      ...     ...
 13   9   3.5   2.5    2   2   f   f           ...    6922.325997          ...   26420.4426   1.440460E+1   6.008881E-7    rR2f(2.5)      ...     ...
 13   9   4.5   3.5    2   2   f   f           ...    6909.433777          ...   26510.6461   1.428374E+1   5.606925E-7    rR2f(3.5)      ...     ...
 13   9   5.5   4.5    2   2   f   f           ...    6887.831090          ...   26625.8251   1.391455E+1   5.276466E-7    rR2f(4.5)      ...     ...
 13   9   6.5   5.5    2   2   f   f           ...    6857.457425          ...   26765.5386   1.340077E+1   4.984344E-7    rR2f(5.5)      ...     ...
 13   9   7.5   6.5    2   2   f   f           ...    6818.200175          ...   26929.3325   1.278999E+1   4.713900E-7    rR2f(6.5)      ...     ...
 13   9   8.5   7.5    2   2   f   f           ...    6769.892227          ...   27116.7427   1.210607E+1   4.455023E-7    rR2f(7.5)      ...     ...
 13   9   9.5   8.5    2   2   f   f           ...    6712.313458          ...   27327.2917   1.136225E+1   4.200830E-7    rR2f(8.5)      ...     ...
 13   9  10.5   9.5    2   2   f   f           ...    6645.193065          ...   27560.4828   1.056591E+1   3.945864E-7    rR2f(9.5)      ...     ...
 13   9  11.5  10.5    2   2   f   f           ...    6568.211309          ...   27815.7947   9.722025E+0   3.685605E-7   rR2f(10.5)      ...     ...
 13  10   1.5   2.5    1   1   e   e           ...    4799.554890          ...   28286.8453   3.069619E+1   1.331831E-6    pP1e(2.5)      ...     ...
 13  10   2.5   3.5    1   1   e   e           ...    4764.830274          ...   28360.8492   3.773589E+1   1.868868E-6    pP1e(3.5)      ...     ...
 13  10   3.5   4.5    1   1   e   e           ...    4724.443361          ...   28456.1340   4.074696E+1   2.189483E-6    pP1e(4.5)      ...     ...
 13  10   4.5   5.5    1   1   e   e           ...    4678.277602          ...   28572.6985   4.248759E+1   2.425306E-6    pP1e(5.5)      ...     ...
 13  10   5.5   6.5    1   1   e   e           ...    4626.223908          ...   28710.4728   4.364066E+1   2.620288E-6    pP1e(6.5)      ...     ...
 13  10   6.5   7.5    1   1   e   e           ...    4568.176113          ...   28869.3126   4.442262E+1   2.792443E-6    pP1e(7.5)      ...     ...
 13  10   7.5   8.5    1   1   e   e           ...    4504.023863          ...   29048.9990   4.490754E+1   2.950007E-6    pP1e(8.5)      ...     ...
 13  10   8.5   9.5    1   1   e   e           ...    4433.645651          ...   29249.2417   4.511632E+1   3.096791E-6    pP1e(9.5)      ...     ...
 13  10   9.5  10.5    1   1   e   e           ...    4356.903055          ...   29469.6816   4.504736E+1   3.234287E-6   pP1e(10.5)      ...     ...
 13  10   2.5   1.5    1   1   e   e           ...    4891.608936          ...   28234.0705   1.611507E+1   1.514530E-6    rR1e(1.5)      ...     ...
 13  10   3.5   2.5    1   1   e   e           ...    4893.732034          ...   28286.8453   2.013809E+1   1.680871E-6    rR1e(2.5)      ...     ...
 13  10   4.5   3.5    1   1   e   e           ...    4890.126890          ...   28360.8492   2.084953E+1   1.633894E-6    rR1e(3.5)      ...     ...
 13  10   5.5   4.5    1   1   e   e           ...    4880.562738          ...   28456.1340   2.022897E+1   1.527823E-6    rR1e(4.5)      ...     ...
 13  10   6.5   5.5    1   1   e   e           ...    4864.790209          ...   28572.6985   1.894652E+1   1.400251E-6    rR1e(5.5)      ...     ...
 13  10   7.5   6.5    1   1   e   e           ...    4842.550097          ...   28710.4728   1.729182E+1   1.263404E-6    rR1e(6.5)      ...     ...
 13  10   8.5   7.5    1   1   e   e           ...    4813.574797          ...   28869.3126   1.541571E+1   1.122118E-6    rR1e(7.5)      ...     ...
 13  10   9.5   8.5    1   1   e   e           ...    4777.585582          ...   29048.9990   1.341032E+1   9.786726E-7    rR1e(8.5)      ...     ...
 13  10  10.5   9.5    1   1   e   e           ...    4734.288191          ...   29249.2417   1.134220E+1   8.345231E-7    rR1e(9.5)      ...     ...
 13  10  11.5  10.5    1   1   e   e           ...    4683.368138          ...   29469.6816   9.267228E+0   6.910024E-7   rR1e(10.5)      ...     ...
 13  10   1.5   2.5    1   2   e   e           ...    4625.252841          ...   28461.1473   1.898066E-1   8.867615E-9   oP12e(2.5)      ...     ...
 13  10   2.5   3.5    1   2   e   e           ...    4580.621127          ...   28545.0583   2.938354E-1   1.574615E-8   oP12e(3.5)      ...     ...
 13  10   3.5   4.5    1   2   e   e           ...    4528.326987          ...   28652.2503   3.519299E-1   2.058393E-8   oP12e(4.5)      ...     ...
 13  10   4.5   5.5    1   2   e   e           ...    4468.676006          ...   28782.3001   3.788854E-1   2.370427E-8   oP12e(5.5)      ...     ...
 13  10   5.5   6.5    1   2   e   e           ...    4401.939322          ...   28934.7574   3.848375E-1   2.552115E-8   oP12e(6.5)      ...     ...
 13  10   6.5   7.5    1   2   e   e           ...    4328.338440          ...   29109.1502   3.775516E-1   2.643624E-8   oP12e(7.5)      ...     ...
 13  10   7.5   8.5    1   2   e   e           ...    4248.039491          ...   29304.9834   3.626617E-1   2.678119E-8   oP12e(8.5)      ...     ...
 13  10   8.5   9.5    1   2   e   e           ...    4161.153050          ...   29521.7343   3.439835E-1   2.680467E-8   oP12e(9.5)      ...     ...
 13  10   9.5  10.5    1   2   e   e           ...    4067.736598          ...   29758.8480   3.238705E-1   2.667662E-8  oP12e(10.5)      ...     ...
 13  10   1.5   0.5    1   2   e   e           ...    4721.776077          ...   28364.6241   2.937543E-1   3.950583E-8   qR12e(0.5)      ...     ...
 13  10   2.5   1.5    1   2   e   e           ...    4724.780731          ...   28400.8987   1.320233E-1   1.329953E-8   qR12e(1.5)      ...     ...
 13  10   3.5   2.5    1   2   e   e           ...    4719.429985          ...   28461.1473   5.699170E-2   5.114804E-9   qR12e(2.5)      ...     ...
 13  10   4.5   3.5    1   2   e   e           ...    4705.917743          ...   28545.0583   2.110350E-2   1.785803E-9   qR12e(3.5)      ...     ...
 13  10   5.5   4.5    1   2   e   e           ...    4684.446365          ...   28652.2503   5.760500E-3  4.722616E-10   qR12e(4.5)      ...     ...
 13  10   6.5   5.5    1   2   e   e           ...    4655.188613          ...   28782.3001   6.860000E-4  5.536739E-11   qR12e(5.5)      ...     ...
 13  10   7.5   6.5    1   2   e   e           ...    4618.265510          ...   28934.7574   5.803000E-5  4.661702E-12   qR12e(6.5)      ...     ...
 13  10   8.5   7.5    1   2   e   e           ...    4573.737123          ...   29109.1502   8.244000E-4  6.646696E-11   qR12e(7.5)      ...     ...
 13  10   9.5   8.5    1   2   e   e           ...    4521.601210          ...   29304.9834   1.574000E-3  1.282435E-10   qR12e(8.5)      ...     ...
 13  10  10.5   9.5    1   2   e   e           ...    4461.795590          ...   29521.7343   1.799900E-3  1.491006E-10   qR12e(9.5)      ...     ...
 13  10  11.5  10.5    1   2   e   e           ...    4394.201681          ...   29758.8480   1.469100E-3  1.244336E-10  qR12e(10.5)      ...     ...
 13  10   0.5   1.5    2   1   e   e           ...    4978.363938          ...   28234.0705   4.666734E-1   1.411457E-8   qP21e(1.5)      ...     ...
 13  10   1.5   2.5    2   1   e   e           ...    4951.900423          ...   28286.8453   4.201833E-1   1.712622E-8   qP21e(2.5)      ...     ...
 13  10   2.5   3.5    2   1   e   e           ...    4921.540743          ...   28360.8492   4.319823E-1   2.005316E-8   qP21e(3.5)      ...     ...
 13  10   3.5   4.5    2   1   e   e           ...    4886.966618          ...   28456.1340   4.432247E-1   2.225835E-8   qP21e(4.5)      ...     ...
 13  10   4.5   5.5    2   1   e   e           ...    4847.824143          ...   28572.6985   4.449481E-1   2.365332E-8   qP21e(5.5)      ...     ...
 13  10   5.5   6.5    2   1   e   e           ...    4803.750693          ...   28710.4728   4.377328E-1   2.437581E-8   qP21e(6.5)      ...     ...
 13  10   6.5   7.5    2   1   e   e           ...    4754.388381          ...   28869.3126   4.245057E-1   2.463542E-8   qP21e(7.5)      ...     ...
 13  10   7.5   8.5    2   1   e   e           ...    4699.387779          ...   29048.9990   4.082217E-1   2.463308E-8   qP21e(8.5)      ...     ...
 13  10   8.5   9.5    2   1   e   e           ...    4638.405858          ...   29249.2417   3.911107E-1   2.452802E-8   qP21e(9.5)      ...     ...
 13  10   9.5  10.5    2   1   e   e           ...    4571.101120          ...   29469.6816   3.746726E-1   2.443854E-8  qP21e(10.5)      ...     ...
 13  10   2.5   1.5    2   1   e   e           ...    5048.319405          ...   28234.0705   7.213000E-4  6.364602E-11   sR21e(1.5)      ...     ...
 13  10   3.5   2.5    2   1   e   e           ...    5056.255291          ...   28286.8453   7.532700E-3  5.889646E-10   sR21e(2.5)      ...     ...
 13  10   4.5   3.5    2   1   e   e           ...    5059.673431          ...   28360.8492   2.039320E-2   1.492822E-9   sR21e(3.5)      ...     ...
 13  10   5.5   4.5    2   1   e   e           ...    5058.089523          ...   28456.1340   3.527110E-2   2.480190E-9   sR21e(4.5)      ...     ...
 13  10   6.5   5.5    2   1   e   e           ...    5051.002477          ...   28572.6985   4.874250E-2   3.341621E-9   sR21e(5.5)      ...     ...
 13  10   7.5   6.5    2   1   e   e           ...    5037.914013          ...   28710.4728   5.899870E-2   3.982820E-9   sR21e(6.5)      ...     ...
 13  10   8.5   7.5    2   1   e   e           ...    5018.335004          ...   28869.3126   6.555770E-2   4.390507E-9   sR21e(7.5)      ...     ...
 13  10   9.5   8.5    2   1   e   e           ...    4991.783647          ...   29048.9990   6.864780E-2   4.589130E-9   sR21e(8.5)      ...     ...
 13  10  10.5   9.5    2   1   e   e           ...    4957.779707          ...   29249.2417   6.878660E-2   4.615086E-9   sR21e(9.5)      ...     ...
 13  10  11.5  10.5    2   1   e   e           ...    4915.837422          ...   29469.6816   6.651050E-2   4.501337E-9  sR21e(10.5)      ...     ...
 13  10   0.5   1.5    2   2   e   e           ...    4811.535733          ...   28400.8987   4.863774E+1   1.574830E-6    pP2e(1.5)      ...     ...
 13  10   1.5   2.5    2   2   e   e           ...    4777.598374          ...   28461.1473   4.558447E+1   1.996016E-6    pP2e(2.5)      ...     ...
 13  10   2.5   3.5    2   2   e   e           ...    4737.331596          ...   28545.0583   4.495412E+1   2.252273E-6    pP2e(3.5)      ...     ...
 13  10   3.5   4.5    2   2   e   e           ...    4690.850245          ...   28652.2503   4.501237E+1   2.453446E-6    pP2e(4.5)      ...     ...
 13  10   4.5   5.5    2   2   e   e           ...    4638.222547          ...   28782.3001   4.527367E+1   2.629172E-6    pP2e(5.5)      ...     ...
 13  10   5.5   6.5    2   2   e   e           ...    4579.466106          ...   28934.7574   4.553950E+1   2.790420E-6    pP2e(6.5)      ...     ...
 13  10   6.5   7.5    2   2   e   e           ...    4514.550707          ...   29109.1502   4.570666E+1   2.941821E-6    pP2e(7.5)      ...     ...
 13  10   7.5   8.5    2   2   e   e           ...    4443.403408          ...   29304.9834   4.571042E+1   3.085240E-6    pP2e(8.5)      ...     ...
 13  10   8.5   9.5    2   2   e   e           ...    4365.913257          ...   29521.7343   4.550422E+1   3.221082E-6    pP2e(9.5)      ...     ...
 13  10   9.5  10.5    2   2   e   e           ...    4281.934663          ...   29758.8480   4.504942E+1   3.348684E-6   pP2e(10.5)      ...     ...
 13  10   1.5   0.5    2   2   e   e           ...    4874.121610          ...   28364.6241   2.069644E+1   2.612105E-6    rR2e(0.5)      ...     ...
 13  10   2.5   1.5    2   2   e   e           ...    4881.491200          ...   28400.8987   2.316550E+1   2.186179E-6    rR2e(1.5)      ...     ...
 13  10   3.5   2.5    2   2   e   e           ...    4881.953242          ...   28461.1473   2.293489E+1   1.923561E-6    rR2e(2.5)      ...     ...
 13  10   4.5   3.5    2   2   e   e           ...    4875.464284          ...   28545.0583   2.175042E+1   1.714760E-6    rR2e(3.5)      ...     ...
 13  10   5.5   4.5    2   2   e   e           ...    4861.973150          ...   28652.2503   2.010520E+1   1.530109E-6    rR2e(4.5)      ...     ...
 13  10   6.5   5.5    2   2   e   e           ...    4841.400881          ...   28782.3001   1.820183E+1   1.358243E-6    rR2e(5.5)      ...     ...
 13  10   7.5   6.5    2   2   e   e           ...    4813.629427          ...   28934.7574   1.614657E+1   1.193946E-6    rR2e(6.5)      ...     ...
 13  10   8.5   7.5    2   2   e   e           ...    4778.497330          ...   29109.1502   1.400683E+1   1.034588E-6    rR2e(7.5)      ...     ...
 13  10   9.5   8.5    2   2   e   e           ...    4735.799275          ...   29304.9834   1.183428E+1   8.789628E-7    rR2e(8.5)      ...     ...
 13  10  10.5   9.5    2   2   e   e           ...    4685.287106          ...   29521.7343   9.675273E+0   7.268440E-7    rR2e(9.5)      ...     ...
 13  10  11.5  10.5    2   2   e   e           ...    4626.670965          ...   29758.8480   7.577221E+0   5.789206E-7   rR2e(10.5)      ...     ...
 13  10   1.5   1.5    1   1   e   f           ...    4852.312857          ...   28234.0873   4.055306E+1   2.582164E-6    qQ1f(1.5)      ...     ...
 13  10   2.5   2.5    1   1   e   f           ...    4838.770331          ...   28286.9091   1.681785E+1   1.076857E-6    qQ1f(2.5)      ...     ...
 13  10   3.5   3.5    1   1   e   f           ...    4819.578759          ...   28360.9986   8.958146E+0   5.781729E-7    qQ1f(3.5)      ...     ...
 13  10   4.5   4.5    1   1   e   f           ...    4794.565194          ...   28456.4109   5.428469E+0   3.540272E-7    qQ1f(4.5)      ...     ...
 13  10   5.5   5.5    1   1   e   f           ...    4763.551956          ...   28573.1447   3.560805E+0   2.352578E-7    qQ1f(5.5)      ...     ...
 13  10   6.5   6.5    1   1   e   f           ...    4726.360714          ...   28711.1280   2.464413E+0   1.653931E-7    qQ1f(6.5)      ...     ...
 13  10   7.5   7.5    1   1   e   f           ...    4682.810240          ...   28870.2126   1.772346E+0   1.211694E-7    qQ1f(7.5)      ...     ...
 13  10   8.5   8.5    1   1   e   f           ...    4632.711366          ...   29050.1760   1.311097E+0   9.158452E-8    qQ1f(8.5)      ...     ...
 13  10   9.5   9.5    1   1   e   f           ...    4575.861430          ...   29250.7232   9.902227E-1   7.089978E-8    qQ1f(9.5)      ...     ...
 13  10  10.5  10.5    1   1   e   f           ...    4512.039219          ...   29471.4907   7.590346E-1   5.589508E-8   qQ1f(10.5)      ...     ...
 13  10   1.5   1.5    1   2   e   f           ...    4685.406781          ...   28400.9934   4.093468E-1   2.795468E-8   pQ12f(1.5)      ...     ...
 13  10   2.5   2.5    1   2   e   f           ...    4664.429102          ...   28461.2503   4.287747E-1   2.954540E-8   pQ12f(2.5)      ...     ...
 13  10   3.5   3.5    1   2   e   f           ...    4635.446643          ...   28545.1307   3.999314E-1   2.790359E-8   pQ12f(3.5)      ...     ...
 13  10   4.5   4.5    1   2   e   f           ...    4598.726639          ...   28652.2494   3.587001E-1   2.542811E-8   pQ12f(4.5)      ...     ...
 13  10   5.5   5.5    1   2   e   f           ...    4554.513456          ...   28782.1832   3.156794E-1   2.281498E-8   pQ12f(5.5)      ...     ...
 13  10   6.5   6.5    1   2   e   f           ...    4503.004547          ...   28934.4841   2.750645E-1   2.033703E-8   pQ12f(6.5)      ...     ...
 13  10   7.5   7.5    1   2   e   f           ...    4444.339571          ...   29108.6833   2.384445E-1   1.809800E-8   pQ12f(7.5)      ...     ...
 13  10   8.5   8.5    1   2   e   f           ...    4378.597934          ...   29304.2894   2.061745E-1   1.612214E-8   pQ12f(8.5)      ...     ...
 13  10   9.5   9.5    1   2   e   f           ...    4305.800627          ...   29520.7840   1.780414E-1   1.439696E-8   pQ12f(9.5)      ...     ...
 13  10  10.5  10.5    1   2   e   f           ...    4225.913663          ...   29757.6162   1.535946E-1   1.289414E-8  pQ12f(10.5)      ...     ...
 13  10   1.5   1.5    2   1   e   f           ...    5004.658390          ...   28234.0873   5.820160E-2   3.483724E-9   rQ21f(1.5)      ...     ...
 13  10   2.5   2.5    2   1   e   f           ...    4995.480801          ...   28286.9091   5.990700E-2   3.598991E-9   rQ21f(2.5)      ...     ...
 13  10   3.5   3.5    2   1   e   f           ...    4982.102016          ...   28360.9986   5.409820E-2   3.267498E-9   rQ21f(3.5)      ...     ...
 13  10   4.5   4.5    2   1   e   f           ...    4964.111736          ...   28456.4109   4.610480E-2   2.804922E-9   rQ21f(4.5)      ...     ...
 13  10   5.5   5.5    2   1   e   f           ...    4941.078741          ...   28573.1447   3.769310E-2   2.314601E-9   rQ21f(5.5)      ...     ...
 13  10   6.5   6.5    2   1   e   f           ...    4912.572982          ...   28711.1280   2.970090E-2   1.845055E-9   rQ21f(6.5)      ...     ...
 13  10   7.5   7.5    2   1   e   f           ...    4878.174157          ...   28870.2126   2.254520E-2   1.420356E-9   rQ21f(7.5)      ...     ...
 13  10   8.5   8.5    2   1   e   f           ...    4837.471572          ...   29050.1760   1.640360E-2   1.050897E-9   rQ21f(8.5)      ...     ...
 13  10   9.5   9.5    2   1   e   f           ...    4790.059495          ...   29250.7232   1.132010E-2  7.396499E-10   rQ21f(9.5)      ...     ...
 13  10  10.5  10.5    2   1   e   f           ...    4735.530735          ...   29471.4907   7.265400E-3  4.857133E-10  rQ21f(10.5)      ...     ...
 13  10   0.5   0.5    2   2   e   f           ...    4847.754535          ...   28364.6799   2.284523E+1   1.457377E-6    qQ2f(0.5)      ...     ...
 13  10   1.5   1.5    2   2   e   f           ...    4837.752314          ...   28400.9934   4.743280E+0   3.038430E-7    qQ2f(1.5)      ...     ...
 13  10   2.5   2.5    2   2   e   f           ...    4821.139571          ...   28461.2503   2.146170E+0   1.384275E-7    qQ2f(2.5)      ...     ...
 13  10   3.5   3.5    2   2   e   f           ...    4797.969900          ...   28545.1307   1.269042E+0   8.264540E-8    qQ2f(3.5)      ...     ...
 13  10   4.5   4.5    2   2   e   f           ...    4768.273180          ...   28652.2494   8.597556E-1   5.669053E-8    qQ2f(4.5)      ...     ...
 13  10   5.5   5.5    2   2   e   f           ...    4732.040241          ...   28782.1832   6.301309E-1   4.218826E-8    qQ2f(5.5)      ...     ...
 13  10   6.5   6.5    2   2   e   f           ...    4689.216815          ...   28934.4841   4.845987E-1   3.303995E-8    qQ2f(6.5)      ...     ...
 13  10   7.5   7.5    2   2   e   f           ...    4639.703487          ...   29108.6833   3.840613E-1   2.674717E-8    qQ2f(7.5)      ...     ...
 13  10   8.5   8.5    2   2   e   f           ...    4583.358141          ...   29304.2894   3.100974E-1   2.213035E-8    qQ2f(8.5)      ...     ...
 13  10   9.5   9.5    2   2   e   f           ...    4519.998692          ...   29520.7840   2.530739E-1   1.857071E-8    qQ2f(9.5)      ...     ...
 13  10  10.5  10.5    2   2   e   f           ...    4449.405179          ...   29757.6162   2.075266E-1   1.571548E-8   qQ2f(10.5)      ...     ...
 13  10   1.5   1.5    1   1   f   e           ...    4852.333218          ...   28234.0705   4.054988E+1   2.581940E-6    qQ1e(1.5)      ...     ...
 13  10   2.5   2.5    1   1   f   e           ...    4838.847727          ...   28286.8453   1.681320E+1   1.076525E-6    qQ1e(2.5)      ...     ...
 13  10   3.5   3.5    1   1   f   e           ...    4819.759953          ...   28360.8492   8.952867E+0   5.777887E-7    qQ1e(3.5)      ...     ...
 13  10   4.5   4.5    1   1   f   e           ...    4794.900879          ...   28456.1340   5.423137E+0   3.536300E-7    qQ1e(4.5)      ...     ...
 13  10   5.5   5.5    1   1   f   e           ...    4764.091932          ...   28572.6985   3.555772E+0   2.348721E-7    qQ1e(5.5)      ...     ...
 13  10   6.5   6.5    1   1   f   e           ...    4727.150623          ...   28710.4728   2.459857E+0   1.650322E-7    qQ1e(6.5)      ...     ...
 13  10   7.5   7.5    1   1   f   e           ...    4683.889513          ...   28869.3126   1.768332E+0   1.208393E-7    qQ1e(7.5)      ...     ...
 13  10   8.5   8.5    1   1   f   e           ...    4634.111939          ...   29048.9990   1.307625E+0   9.128679E-8    qQ1e(8.5)      ...     ...
 13  10   9.5   9.5    1   1   f   e           ...    4577.606900          ...   29249.2417   9.872590E-1   7.063368E-8    qQ1e(9.5)      ...     ...
 13  10  10.5  10.5    1   1   f   e           ...    4514.144219          ...   29469.6816   7.565314E-1   5.565880E-8   qQ1e(10.5)      ...     ...
 13  10   1.5   1.5    1   2   f   e           ...    4685.505013          ...   28400.8987   4.130794E-1   2.820840E-8   pQ12e(1.5)      ...     ...
 13  10   2.5   2.5    1   2   f   e           ...    4664.545678          ...   28461.1473   4.342640E-1   2.992216E-8   pQ12e(2.5)      ...     ...
 13  10   3.5   3.5    1   2   f   e           ...    4635.550806          ...   28545.0583   4.061990E-1   2.833961E-8   pQ12e(3.5)      ...     ...
 13  10   4.5   4.5    1   2   f   e           ...    4598.784506          ...   28652.2503   3.650606E-1   2.587835E-8   pQ12e(4.5)      ...     ...
 13  10   5.5   5.5    1   2   f   e           ...    4554.490335          ...   28782.3001   3.216981E-1   2.325020E-8   pQ12e(5.5)      ...     ...
 13  10   6.5   6.5    1   2   f   e           ...    4502.866037          ...   28934.7574   2.805059E-1   2.074062E-8   pQ12e(6.5)      ...     ...
 13  10   7.5   7.5    1   2   f   e           ...    4444.051839          ...   29109.1502   2.432102E-1   1.846211E-8   pQ12e(7.5)      ...     ...
 13  10   8.5   8.5    1   2   f   e           ...    4378.127568          ...   29304.9834   2.102499E-1   1.644435E-8   pQ12e(8.5)      ...     ...
 13  10   9.5   9.5    1   2   f   e           ...    4305.114299          ...   29521.7343   1.814581E-1   1.467793E-8   pQ12e(9.5)      ...     ...
 13  10  10.5  10.5    1   2   f   e           ...    4224.977762          ...   29758.8480   1.564065E-1   1.313602E-8  pQ12e(10.5)      ...     ...
 13  10   1.5   1.5    2   1   f   e           ...    5004.526186          ...   28234.0705   5.746400E-2   3.439756E-9   rQ21e(1.5)      ...     ...
 13  10   2.5   2.5    2   1   f   e           ...    4995.309976          ...   28286.8453   5.880160E-2   3.532824E-9   rQ21e(2.5)      ...     ...
 13  10   3.5   3.5    2   1   f   e           ...    4981.919371          ...   28360.8492   5.281500E-2   3.190227E-9   rQ21e(3.5)      ...     ...
 13  10   4.5   4.5    2   1   f   e           ...    4963.945866          ...   28456.1340   4.479180E-2   2.725224E-9   rQ21e(4.5)      ...     ...
 13  10   5.5   5.5    2   1   f   e           ...    4940.957709          ...   28572.6985   3.645700E-2   2.238806E-9   rQ21e(5.5)      ...     ...
 13  10   6.5   6.5    2   1   f   e           ...    4912.523207          ...   28710.4728   2.860850E-2   1.777230E-9   rQ21e(6.5)      ...     ...
 13  10   7.5   7.5    2   1   f   e           ...    4878.220118          ...   28869.3126   2.163000E-2   1.362672E-9   rQ21e(7.5)      ...     ...
 13  10   8.5   8.5    2   1   f   e           ...    4837.635942          ...   29048.9990   1.567460E-2   1.004125E-9   rQ21e(8.5)      ...     ...
 13  10   9.5   9.5    2   1   f   e           ...    4790.363450          ...   29249.2417   1.076930E-2  7.035716E-10   rQ21e(9.5)      ...     ...
 13  10  10.5  10.5    2   1   f   e           ...    4735.994306          ...   29469.6816   6.875000E-3  4.595239E-10  rQ21e(10.5)      ...     ...
 13  10   0.5   0.5    2   2   f   e           ...    4847.738207          ...   28364.6241   2.284500E+1   1.457373E-6    qQ2e(0.5)      ...     ...
 13  10   1.5   1.5    2   2   f   e           ...    4837.697981          ...   28400.8987   4.743358E+0   3.038548E-7    qQ2e(1.5)      ...     ...
 13  10   2.5   2.5    2   2   f   e           ...    4821.007927          ...   28461.1473   2.146354E+0   1.384470E-7    qQ2e(2.5)      ...     ...
 13  10   3.5   3.5    2   2   f   e           ...    4797.710224          ...   28545.0583   1.269261E+0   8.266861E-8    qQ2e(3.5)      ...     ...
 13  10   4.5   4.5    2   2   f   e           ...    4767.829493          ...   28652.2503   8.599654E-1   5.671492E-8    qQ2e(4.5)      ...     ...
 13  10   5.5   5.5    2   2   f   e           ...    4731.356113          ...   28782.3001   6.303045E-1   4.221209E-8    qQ2e(5.5)      ...     ...
 13  10   6.5   6.5    2   2   f   e           ...    4688.238620          ...   28934.7574   4.847242E-1   3.306230E-8    qQ2e(6.5)      ...     ...
 13  10   7.5   7.5    2   2   f   e           ...    4638.382444          ...   29109.1502   3.841375E-1   2.676772E-8    qQ2e(7.5)      ...     ...
 13  10   8.5   8.5    2   2   f   e           ...    4581.651571          ...   29304.9834   3.101299E-1   2.214916E-8    qQ2e(8.5)      ...     ...
 13  10   9.5   9.5    2   2   f   e           ...    4517.870848          ...   29521.7343   2.530724E-1   1.858810E-8    qQ2e(9.5)      ...     ...
 13  10  10.5  10.5    2   2   f   e           ...    4446.827849          ...   29758.8480   2.075026E-1   1.573188E-8   qQ2e(10.5)      ...     ...
 13  10   1.5   2.5    1   1   f   f           ...    4799.494614          ...   28286.9091   3.069968E+1   1.332016E-6    pP1f(2.5)      ...     ...
 13  10   2.5   3.5    1   1   f   f           ...    4764.694452          ...   28360.9986   3.774297E+1   1.869326E-6    pP1f(3.5)      ...     ...
 13  10   3.5   4.5    1   1   f   f           ...    4724.198258          ...   28456.4109   4.075676E+1   2.190237E-6    pP1f(4.5)      ...     ...
 13  10   4.5   5.5    1   1   f   f           ...    4677.890096          ...   28573.1447   4.249855E+1   2.426334E-6    pP1f(5.5)      ...     ...
 13  10   5.5   6.5    1   1   f   f           ...    4625.662437          ...   28711.1280   4.365092E+1   2.621540E-6    pP1f(6.5)      ...     ...
 13  10   6.5   7.5    1   1   f   f           ...    4567.410767          ...   28870.2126   4.443025E+1   2.793859E-6    pP1f(7.5)      ...     ...
 13  10   7.5   8.5    1   1   f   f           ...    4503.026082          ...   29050.1760   4.491074E+1   2.951525E-6    pP1f(8.5)      ...     ...
 13  10   8.5   9.5    1   1   f   f           ...    4432.387787          ...   29250.7232   4.511348E+1   3.098354E-6    pP1f(9.5)      ...     ...
 13  10   9.5  10.5    1   1   f   f           ...    4355.357928          ...   29471.4907   4.503707E+1   3.235843E-6   pP1f(10.5)      ...     ...
 13  10   2.5   1.5    1   1   f   f           ...    4891.605694          ...   28234.0873   1.611361E+1   1.514394E-6    rR1f(1.5)      ...     ...
 13  10   3.5   2.5    1   1   f   f           ...    4893.700010          ...   28286.9091   2.013520E+1   1.680652E-6    rR1f(2.5)      ...     ...
 13  10   4.5   3.5    1   1   f   f           ...    4890.036277          ...   28360.9986   2.084561E+1   1.633647E-6    rR1f(3.5)      ...     ...
 13  10   5.5   4.5    1   1   f   f           ...    4880.379524          ...   28456.4109   2.022434E+1   1.527588E-6    rR1f(4.5)      ...     ...
 13  10   6.5   5.5    1   1   f   f           ...    4864.478671          ...   28573.1447   1.894133E+1   1.400046E-6    rR1f(5.5)      ...     ...
 13  10   7.5   6.5    1   1   f   f           ...    4842.074114          ...   28711.1280   1.728607E+1   1.263232E-6    rR1f(6.5)      ...     ...
 13  10   8.5   7.5    1   1   f   f           ...    4812.898317          ...   28870.2126   1.540938E+1   1.121972E-6    rR1f(7.5)      ...     ...
 13  10   9.5   8.5    1   1   f   f           ...    4776.672615          ...   29050.1760   1.340344E+1   9.785444E-7    rR1f(8.5)      ...     ...
 13  10  10.5   9.5    1   1   f   f           ...    4733.102594          ...   29250.7232   1.133488E+1   8.344023E-7    rR1f(9.5)      ...     ...
 13  10  11.5  10.5    1   1   f   f           ...    4681.873330          ...   29471.4907   9.259732E+0   6.908844E-7   rR1f(10.5)      ...     ...
 13  10   1.5   2.5    1   2   f   f           ...    4625.153384          ...   28461.2503   1.856017E-1   8.671538E-9   oP12f(2.5)      ...     ...
 13  10   2.5   3.5    1   2   f   f           ...    4580.562337          ...   28545.1307   2.846845E-1   1.525616E-8   oP12f(3.5)      ...     ...
 13  10   3.5   4.5    1   2   f   f           ...    4528.359702          ...   28652.2494   3.378326E-1   1.975911E-8   oP12f(4.5)      ...     ...
 13  10   4.5   5.5    1   2   f   f           ...    4468.851597          ...   28782.1832   3.603830E-1   2.254493E-8   oP12f(5.5)      ...     ...
 13  10   5.5   6.5    1   2   f   f           ...    4402.306269          ...   28934.4841   3.627003E-1   2.404907E-8   oP12f(6.5)      ...     ...
 13  10   6.5   7.5    1   2   f   f           ...    4328.940097          ...   29108.6833   3.525515E-1   2.467887E-8   oP12f(7.5)      ...     ...
 13  10   7.5   8.5    1   2   f   f           ...    4248.912651          ...   29304.2894   3.354602E-1   2.476228E-8   oP12f(8.5)      ...     ...
 13  10   8.5   9.5    1   2   f   f           ...    4162.326984          ...   29520.7840   3.150994E-1   2.454005E-8   oP12f(9.5)      ...     ...
 13  10   9.5  10.5    1   2   f   f           ...    4069.232372          ...   29757.6162   2.936930E-1   2.417317E-8  oP12f(10.5)      ...     ...
 13  10   1.5   0.5    1   2   f   f           ...    4721.723814          ...   28364.6799   2.934027E-1   3.945942E-8   qR12f(0.5)      ...     ...
 13  10   2.5   1.5    1   2   f   f           ...    4724.699617          ...   28400.9934   1.327372E-1   1.337190E-8   qR12f(1.5)      ...     ...
 13  10   3.5   2.5    1   2   f   f           ...    4719.358781          ...   28461.2503   5.849890E-2   5.250228E-9   qR12f(2.5)      ...     ...
 13  10   4.5   3.5    1   2   f   f           ...    4705.904161          ...   28545.1307   2.276090E-2   1.926065E-9   qR12f(3.5)      ...     ...
 13  10   5.5   4.5    1   2   f   f           ...    4684.540969          ...   28652.2494   7.032900E-3  5.765531E-10   qR12f(4.5)      ...     ...
 13  10   6.5   5.5    1   2   f   f           ...    4655.440172          ...   28782.1832   1.310400E-3  1.057516E-10   qR12f(5.5)      ...     ...
 13  10   7.5   6.5    1   2   f   f           ...    4618.717947          ...   28934.4841   1.605000E-5  1.289086E-12   qR12f(6.5)      ...     ...
 13  10   8.5   7.5    1   2   f   f           ...    4574.427647          ...   29108.6833   2.535000E-4  2.043218E-11   qR12f(7.5)      ...     ...
 13  10   9.5   8.5    1   2   f   f           ...    4522.559184          ...   29304.2894   6.842000E-4  5.572240E-11   qR12f(8.5)      ...     ...
 13  10  10.5   9.5    1   2   f   f           ...    4463.041791          ...   29520.7840   8.185000E-4  6.776527E-11   qR12f(9.5)      ...     ...
 13  10  11.5  10.5    1   2   f   f           ...    4395.747773          ...   29757.6162   6.067000E-4  5.135169E-11  qR12f(10.5)      ...     ...
 13  10   0.5   1.5    2   1   f   f           ...    4978.274987          ...   28234.0873   4.621134E-1   1.397715E-8   qP21f(1.5)      ...     ...
 13  10   1.5   2.5    2   1   f   f           ...    4951.687581          ...   28286.9091   4.113723E-1   1.676853E-8   qP21f(2.5)      ...     ...
 13  10   2.5   3.5    2   1   f   f           ...    4921.156701          ...   28360.9986   4.180127E-1   1.940770E-8   qP21f(3.5)      ...     ...
 13  10   3.5   4.5    2   1   f   f           ...    4886.357676          ...   28456.4109   4.239389E-1   2.129514E-8   qP21f(4.5)      ...     ...
 13  10   4.5   5.5    2   1   f   f           ...    4846.935083          ...   28573.1447   4.207178E-1   2.237345E-8   qP21f(5.5)      ...     ...
 13  10   5.5   6.5    2   1   f   f           ...    4802.528214          ...   28711.1280   4.091695E-1   2.279682E-8   qP21f(6.5)      ...     ...
 13  10   6.5   7.5    2   1   f   f           ...    4752.783350          ...   28870.2126   3.922416E-1   2.277841E-8   qP21f(7.5)      ...     ...
 13  10   7.5   8.5    2   1   f   f           ...    4697.356686          ...   29050.1760   3.727918E-1   2.251461E-8   qP21f(8.5)      ...     ...
 13  10   8.5   9.5    2   1   f   f           ...    4635.911790          ...   29250.7232   3.529128E-1   2.215630E-8   qP21f(9.5)      ...     ...
 13  10   9.5  10.5    2   1   f   f           ...    4568.114478          ...   29471.4907   3.339671E-1   2.181196E-8  qP21f(10.5)      ...     ...
 13  10   2.5   1.5    2   1   f   f           ...    5048.067943          ...   28234.0873   6.370000E-4  5.621317E-11   sR21f(1.5)      ...     ...
 13  10   3.5   2.5    2   1   f   f           ...    5055.859429          ...   28286.9091   6.867900E-3  5.370695E-10   sR21f(2.5)      ...     ...
 13  10   4.5   3.5    2   1   f   f           ...    5059.081264          ...   28360.9986   1.857570E-2   1.360096E-9   sR21f(3.5)      ...     ...
 13  10   5.5   4.5    2   1   f   f           ...    5057.245301          ...   28456.4109   3.196710E-2   2.248610E-9   sR21f(4.5)      ...     ...
 13  10   6.5   5.5    2   1   f   f           ...    5049.851255          ...   28573.1447   4.392720E-2   3.012873E-9   sR21f(5.5)      ...     ...
 13  10   7.5   6.5    2   1   f   f           ...    5036.404719          ...   28711.1280   5.288200E-2   3.572040E-9   sR21f(6.5)      ...     ...
 13  10   8.5   7.5    2   1   f   f           ...    5016.422319          ...   28870.2126   5.847730E-2   3.919308E-9   sR21f(7.5)      ...     ...
 13  10   9.5   8.5    2   1   f   f           ...    4989.429164          ...   29050.1760   6.098910E-2   4.080992E-9   sR21f(8.5)      ...     ...
 13  10  10.5   9.5    2   1   f   f           ...    4954.952681          ...   29250.7232   6.093730E-2   4.093121E-9   sR21f(9.5)      ...     ...
 13  10  11.5  10.5    2   1   f   f           ...    4912.515326          ...   29471.4907   5.884190E-2   3.987725E-9  sR21f(10.5)      ...     ...
 13  10   0.5   1.5    2   2   f   f           ...    4811.368911          ...   28400.9934   4.863678E+1   1.574908E-6    pP2f(1.5)      ...     ...
 13  10   1.5   2.5    2   2   f   f           ...    4777.346352          ...   28461.2503   4.558516E+1   1.996257E-6    pP2f(2.5)      ...     ...
 13  10   2.5   3.5    2   2   f   f           ...    4737.024585          ...   28545.1307   4.495774E+1   2.252746E-6    pP2f(3.5)      ...     ...
 13  10   3.5   4.5    2   2   f   f           ...    4690.519121          ...   28652.2494   4.501962E+1   2.454187E-6    pP2f(4.5)      ...     ...
 13  10   4.5   5.5    2   2   f   f           ...    4637.896584          ...   28782.1832   4.528490E+1   2.630194E-6    pP2f(5.5)      ...     ...
 13  10   5.5   6.5    2   2   f   f           ...    4579.172046          ...   28934.4841   4.555486E+1   2.791719E-6    pP2f(6.5)      ...     ...
 13  10   6.5   7.5    2   2   f   f           ...    4514.312681          ...   29108.6833   4.572631E+1   2.943396E-6    pP2f(7.5)      ...     ...
 13  10   7.5   8.5    2   2   f   f           ...    4443.243255          ...   29304.2894   4.573464E+1   3.087097E-6    pP2f(8.5)      ...     ...
 13  10   8.5   9.5    2   2   f   f           ...    4365.850987          ...   29520.7840   4.553335E+1   3.223236E-6    pP2f(9.5)      ...     ...
 13  10   9.5  10.5    2   2   f   f           ...    4281.988921          ...   29757.6162   4.508389E+1   3.351162E-6   pP2f(10.5)      ...     ...
 13  10   1.5   0.5    2   2   f   f           ...    4873.916782          ...   28364.6799   2.069421E+1   2.612043E-6    rR2f(0.5)      ...     ...
 13  10   2.5   1.5    2   2   f   f           ...    4881.161866          ...   28400.9934   2.316152E+1   2.186098E-6    rR2f(1.5)      ...     ...
 13  10   3.5   2.5    2   2   f   f           ...    4881.518199          ...   28461.2503   2.293016E+1   1.923507E-6    rR2f(2.5)      ...     ...
 13  10   4.5   3.5    2   2   f   f           ...    4874.949148          ...   28545.1307   2.174604E+1   1.714777E-6    rR2f(3.5)      ...     ...
 13  10   5.5   4.5    2   2   f   f           ...    4861.406746          ...   28652.2494   2.010199E+1   1.530221E-6    rR2f(4.5)      ...     ...
 13  10   6.5   5.5    2   2   f   f           ...    4840.812755          ...   28782.1832   1.820023E+1   1.358454E-6    rR2f(5.5)      ...     ...
 13  10   7.5   6.5    2   2   f   f           ...    4813.048551          ...   28934.4841   1.614670E+1   1.194244E-6    rR2f(6.5)      ...     ...
 13  10   8.5   7.5    2   2   f   f           ...    4777.951649          ...   29108.6833   1.400857E+1   1.034953E-6    rR2f(7.5)      ...     ...
 13  10   9.5   8.5    2   2   f   f           ...    4735.315733          ...   29304.2894   1.183737E+1   8.793719E-7    rR2f(8.5)      ...     ...
 13  10  10.5   9.5    2   2   f   f           ...    4684.891878          ...   29520.7840   9.679331E+0   7.272716E-7    rR2f(9.5)      ...     ...
 13  10  11.5  10.5    2   2   f   f           ...    4626.389770          ...   29757.6162   7.581812E+0   5.793418E-7   rR2f(10.5)      ...     ...
 13  11   1.5   2.5    1   1   e   e           ...    2956.952240          ...   30129.4479   3.774609E+0   4.314692E-7    pP1e(2.5)      ...     ...
 13  11   2.5   3.5    1   1   e   e           ...    2927.792632          ...   30197.8868   5.236174E+0   6.868350E-7    pP1e(3.5)      ...     ...
 13  11   3.5   4.5    1   1   e   e           ...    2894.659014          ...   30285.9183   6.210257E+0   8.889196E-7    pP1e(4.5)      ...     ...
 13  11   4.5   5.5    1   1   e   e           ...    2857.483734          ...   30393.4923   6.951566E+0   1.063633E-6    pP1e(5.5)      ...     ...
 13  11   5.5   6.5    1   1   e   e           ...    2816.203914          ...   30520.4928   7.511888E+0   1.217116E-6    pP1e(6.5)      ...     ...
 13  11   6.5   7.5    1   1   e   e           ...    2770.757692          ...   30666.7310   7.897462E+0   1.349448E-6    pP1e(7.5)      ...     ...
 13  11   7.5   8.5    1   1   e   e           ...    2721.078731          ...   30831.9442   8.103236E+0   1.458416E-6    pP1e(8.5)      ...     ...
 13  11   8.5   9.5    1   1   e   e           ...    2667.090867          ...   31015.7965   8.123308E+0   1.540840E-6    pP1e(9.5)      ...     ...
 13  11   9.5  10.5    1   1   e   e           ...    2608.703558          ...   31217.8810   7.955208E+0   1.593188E-6   pP1e(10.5)      ...     ...
 13  11   2.5   1.5    1   1   e   e           ...    3045.079526          ...   30080.5999   4.696614E-1   1.139034E-7    rR1e(1.5)      ...     ...
 13  11   3.5   2.5    1   1   e   e           ...    3051.129383          ...   30129.4479   2.707987E-1   5.814626E-8    rR1e(2.5)      ...     ...
 13  11   4.5   3.5    1   1   e   e           ...    3053.089248          ...   30197.8868   5.715850E-2   1.149131E-8    rR1e(3.5)      ...     ...
 13  11   5.5   4.5    1   1   e   e           ...    3050.778392          ...   30285.9183   9.631300E-3   1.861669E-9    rR1e(4.5)      ...     ...
 13  11   6.5   5.5    1   1   e   e           ...    3043.996341          ...   30393.4923   2.243667E-1   4.235207E-8    rR1e(5.5)      ...     ...
 13  11   7.5   6.5    1   1   e   e           ...    3032.530102          ...   30520.4928   7.746866E-1   1.443330E-7    rR1e(6.5)      ...     ...
 13  11   8.5   7.5    1   1   e   e           ...    3016.156375          ...   30666.7310   1.725254E+0   3.198568E-7    rR1e(7.5)      ...     ...
 13  11   9.5   8.5    1   1   e   e           ...    2994.640451          ...   30831.9442   3.135110E+0   5.823427E-7    rR1e(8.5)      ...     ...
 13  11  10.5   9.5    1   1   e   e           ...    2967.733407          ...   31015.7965   5.056940E+0   9.468659E-7    rR1e(9.5)      ...     ...
 13  11  11.5  10.5    1   1   e   e           ...    2935.168641          ...   31217.8810   7.534213E+0   1.430270E-6   rR1e(10.5)      ...     ...
 13  11   1.5   2.5    1   2   e   e           ...    2787.179278          ...   30299.2209   2.894380E-2   3.723850E-9   oP12e(2.5)      ...     ...
 13  11   2.5   3.5    1   2   e   e           ...    2749.382675          ...   30376.2968   4.299500E-2   6.395383E-9   oP12e(3.5)      ...     ...
 13  11   3.5   4.5    1   2   e   e           ...    2705.836768          ...   30474.7406   4.965240E-2   8.133637E-9   oP12e(4.5)      ...     ...
 13  11   4.5   5.5    1   2   e   e           ...    2656.838974          ...   30594.1371   5.141870E-2   9.100539E-9   oP12e(5.5)      ...     ...
 13  11   5.5   6.5    1   2   e   e           ...    2602.664806          ...   30734.0319   4.986740E-2   9.460001E-9   oP12e(6.5)      ...     ...
 13  11   6.5   7.5    1   2   e   e           ...    2543.552223          ...   30893.9365   4.621040E-2   9.369668E-9   oP12e(7.5)      ...     ...
 13  11   7.5   8.5    1   2   e   e           ...    2479.694535          ...   31073.3284   4.135960E-2   8.963656E-9   oP12e(8.5)      ...     ...
 13  11   8.5   9.5    1   2   e   e           ...    2411.238724          ...   31271.6486   3.596170E-2   8.345648E-9   oP12e(9.5)      ...     ...
 13  11   9.5  10.5    1   2   e   e           ...    2338.286609          ...   31488.2980   3.044560E-2   7.589167E-9  oP12e(10.5)      ...     ...
 13  11   1.5   0.5    1   2   e   e           ...    2875.851903          ...   30210.5483   7.500890E-2   2.719365E-8   qR12e(0.5)      ...     ...
 13  11   2.5   1.5    1   2   e   e           ...    2881.803995          ...   30243.8755   4.808090E-2   1.301945E-8   qR12e(1.5)      ...     ...
 13  11   3.5   2.5    1   2   e   e           ...    2881.356422          ...   30299.2209   3.556010E-2   8.561808E-9   qR12e(2.5)      ...     ...
 13  11   4.5   3.5    1   2   e   e           ...    2874.679290          ...   30376.2968   2.926520E-2   6.636521E-9   qR12e(3.5)      ...     ...
 13  11   5.5   4.5    1   2   e   e           ...    2861.956146          ...   30474.7406   2.664060E-2   5.851363E-9   qR12e(4.5)      ...     ...
 13  11   6.5   5.5    1   2   e   e           ...    2843.351582          ...   30594.1371   2.655710E-2   5.745450E-9   qR12e(5.5)      ...     ...
 13  11   7.5   6.5    1   2   e   e           ...    2818.990994          ...   30734.0319   2.848580E-2   6.141730E-9   qR12e(6.5)      ...     ...
 13  11   8.5   7.5    1   2   e   e           ...    2788.950907          ...   30893.9365   3.221660E-2   6.985673E-9   qR12e(7.5)      ...     ...
 13  11   9.5   8.5    1   2   e   e           ...    2753.256254          ...   31073.3284   3.772730E-2   8.290442E-9   qR12e(8.5)      ...     ...
 13  11  10.5   9.5    1   2   e   e           ...    2711.881264          ...   31271.6486   4.511300E-2   1.011605E-8   qR12e(9.5)      ...     ...
 13  11  11.5  10.5    1   2   e   e           ...    2664.751692          ...   31488.2980   5.454550E-2   1.256295E-8  qR12e(10.5)      ...     ...
 13  11   0.5   1.5    2   1   e   e           ...    3131.834529          ...   30080.5999   6.609000E-5  5.050866E-12   qP21e(1.5)      ...     ...
 13  11   1.5   2.5    2   1   e   e           ...    3109.297773          ...   30129.4479   3.534600E-3  3.654114E-10   qP21e(2.5)      ...     ...
 13  11   2.5   3.5    2   1   e   e           ...    3084.503102          ...   30197.8868   1.097110E-2   1.296578E-9   qP21e(3.5)      ...     ...
 13  11   3.5   4.5    2   1   e   e           ...    3057.182271          ...   30285.9183   1.909960E-2   2.450921E-9   qP21e(4.5)      ...     ...
 13  11   4.5   5.5    2   1   e   e           ...    3027.030275          ...   30393.4923   2.646440E-2   3.608320E-9   qP21e(5.5)      ...     ...
 13  11   5.5   6.5    2   1   e   e           ...    2993.730699          ...   30520.4928   3.240520E-2   4.646225E-9   qP21e(6.5)      ...     ...
 13  11   6.5   7.5    2   1   e   e           ...    2956.969959          ...   30666.7310   3.676910E-2   5.516390E-9   qP21e(7.5)      ...     ...
 13  11   7.5   8.5    2   1   e   e           ...    2916.442648          ...   30831.9442   3.968100E-2   6.217001E-9   qP21e(8.5)      ...     ...
 13  11   8.5   9.5    2   1   e   e           ...    2871.851074          ...   31015.7965   4.136980E-2   6.767992E-9   qP21e(9.5)      ...     ...
 13  11   9.5  10.5    2   1   e   e           ...    2822.901623          ...   31217.8810   4.207200E-2   7.195595E-9  qP21e(10.5)      ...     ...
 13  11   2.5   1.5    2   1   e   e           ...    3201.789995          ...   30080.5999   6.521900E-3   1.430663E-9   sR21e(1.5)      ...     ...
 13  11   3.5   2.5    2   1   e   e           ...    3213.652640          ...   30129.4479   1.300870E-2   2.517865E-9   sR21e(2.5)      ...     ...
 13  11   4.5   3.5    2   1   e   e           ...    3222.635790          ...   30197.8868   1.761650E-2   3.178813E-9   sR21e(3.5)      ...     ...
 13  11   5.5   4.5    2   1   e   e           ...    3228.305177          ...   30285.9183   1.965600E-2   3.393009E-9   sR21e(4.5)      ...     ...
 13  11   6.5   5.5    2   1   e   e           ...    3230.208609          ...   30393.4923   1.923930E-2   3.225022E-9   sR21e(5.5)      ...     ...
 13  11   7.5   6.5    2   1   e   e           ...    3227.894019          ...   30520.4928   1.691280E-2   2.781164E-9   sR21e(6.5)      ...     ...
 13  11   8.5   7.5    2   1   e   e           ...    3220.916582          ...   30666.7310   1.336930E-2   2.173502E-9   sR21e(7.5)      ...     ...
 13  11   9.5   8.5    2   1   e   e           ...    3208.838516          ...   30831.9442   9.296800E-3   1.504018E-9   sR21e(8.5)      ...     ...
 13  11  10.5   9.5    2   1   e   e           ...    3191.224923          ...   31015.7965   5.333200E-3  8.636215E-10   sR21e(9.5)      ...     ...
 13  11  11.5  10.5    2   1   e   e           ...    3167.637925          ...   31217.8810   2.089400E-3  3.405625E-10  sR21e(10.5)      ...     ...
 13  11   0.5   1.5    2   2   e   e           ...    2968.558998          ...   30243.8755   5.211261E+0   4.432811E-7    pP2e(1.5)      ...     ...
 13  11   1.5   2.5    2   2   e   e           ...    2939.524811          ...   30299.2209   5.751601E+0   6.652746E-7    pP2e(2.5)      ...     ...
 13  11   2.5   3.5    2   2   e   e           ...    2906.093144          ...   30376.2968   6.416144E+0   8.542285E-7    pP2e(3.5)      ...     ...
 13  11   3.5   4.5    2   2   e   e           ...    2868.360025          ...   30474.7406   7.039744E+0   1.026212E-6    pP2e(4.5)      ...     ...
 13  11   4.5   5.5    2   2   e   e           ...    2826.385516          ...   30594.1371   7.557822E+0   1.181981E-6    pP2e(5.5)      ...     ...
 13  11   5.5   6.5    2   2   e   e           ...    2780.191590          ...   30734.0319   7.933463E+0   1.318938E-6    pP2e(6.5)      ...     ...
 13  11   6.5   7.5    2   2   e   e           ...    2729.764491          ...   30893.9365   8.143011E+0   1.433509E-6    pP2e(7.5)      ...     ...
 13  11   7.5   8.5    2   2   e   e           ...    2675.058452          ...   31073.3284   8.171928E+0   1.521820E-6    pP2e(8.5)      ...     ...
 13  11   8.5   9.5    2   2   e   e           ...    2615.998931          ...   31271.6486   8.013619E+0   1.579988E-6    pP2e(9.5)      ...     ...
 13  11   9.5  10.5    2   2   e   e           ...    2552.484674          ...   31488.2980   7.669225E+0   1.604317E-6   pP2e(10.5)      ...     ...
 13  11   1.5   0.5    2   2   e   e           ...    3028.197436          ...   30210.5483   8.850710E-1   2.893993E-7    rR2e(0.5)      ...     ...
 13  11   2.5   1.5    2   2   e   e           ...    3038.514465          ...   30243.8755   5.353075E-1   1.303856E-7    rR2e(1.5)      ...     ...
 13  11   3.5   2.5    2   2   e   e           ...    3043.879679          ...   30299.2209   1.786410E-1   3.854097E-8    rR2e(2.5)      ...     ...
 13  11   4.5   3.5    2   2   e   e           ...    3044.225832          ...   30376.2968   4.272900E-3  8.640458E-10    rR2e(3.5)      ...     ...
 13  11   5.5   4.5    2   2   e   e           ...    3039.482930          ...   30474.7406   1.064043E-1   2.072043E-8    rR2e(4.5)      ...     ...
 13  11   6.5   5.5    2   2   e   e           ...    3029.563850          ...   30594.1371   5.565240E-1   1.060543E-7    rR2e(5.5)      ...     ...
 13  11   7.5   6.5    2   2   e   e           ...    3014.354911          ...   30734.0319   1.417402E+0   2.672723E-7    rR2e(6.5)      ...     ...
 13  11   8.5   7.5    2   2   e   e           ...    2993.711113          ...   30893.9365   2.746167E+0   5.167940E-7    rR2e(7.5)      ...     ...
 13  11   9.5   8.5    2   2   e   e           ...    2967.454319          ...   31073.3284   4.593755E+0   8.689904E-7    rR2e(8.5)      ...     ...
 13  11  10.5   9.5    2   2   e   e           ...    2935.372780          ...   31271.6486   7.002239E+0   1.340173E-6    rR2e(9.5)      ...     ...
 13  11  11.5  10.5    2   2   e   e           ...    2897.220976          ...   31488.2980   1.000011E+1   1.948444E-6   rR2e(10.5)      ...     ...
 13  11   1.5   1.5    1   1   e   f           ...    3005.787711          ...   30080.6125   2.989496E+0   4.960656E-7    qQ1f(1.5)      ...     ...
 13  11   2.5   2.5    1   1   e   f           ...    2996.183670          ...   30129.4958   1.170542E+0   1.954825E-7    qQ1f(2.5)      ...     ...
 13  11   3.5   3.5    1   1   e   f           ...    2982.578002          ...   30197.9993   5.728704E-1   9.654516E-8    qQ1f(3.5)      ...     ...
 13  11   4.5   4.5    1   1   e   f           ...    2964.848295          ...   30286.1278   3.089084E-1   5.268446E-8    qQ1f(4.5)      ...     ...
 13  11   5.5   5.5    1   1   e   f           ...    2942.865591          ...   30393.8311   1.733362E-1   3.000587E-8    qQ1f(5.5)      ...     ...
 13  11   6.5   6.5    1   1   e   f           ...    2916.497381          ...   30520.9913   9.749980E-2   1.718455E-8    qQ1f(6.5)      ...     ...
 13  11   7.5   7.5    1   1   e   f           ...    2885.606400          ...   30667.4165   5.308640E-2   9.557996E-9    qQ1f(7.5)      ...     ...
 13  11   8.5   8.5    1   1   e   f           ...    2850.047333          ...   30832.8400   2.671480E-2   4.930665E-9    qQ1f(8.5)      ...     ...
 13  11   9.5   9.5    1   1   e   f           ...    2809.662892          ...   31016.9217   1.143190E-2   2.171040E-9    qQ1f(9.5)      ...     ...
 13  11  10.5  10.5    1   1   e   f           ...    2764.279994          ...   31219.2499   3.361100E-3  6.594397E-10   qQ1f(10.5)      ...     ...
 13  11   1.5   1.5    1   2   e   f           ...    2842.500850          ...   30243.8993   7.782160E-2   1.443965E-8   pQ12f(1.5)      ...     ...
 13  11   2.5   2.5    1   2   e   f           ...    2826.452553          ...   30299.2269   8.232400E-2   1.544902E-8   pQ12f(2.5)      ...     ...
 13  11   3.5   3.5    1   2   e   f           ...    2804.322715          ...   30376.2546   7.750200E-2   1.477456E-8   pQ12f(3.5)      ...     ...
 13  11   4.5   4.5    1   2   e   f           ...    2776.359401          ...   30474.6167   6.992760E-2   1.360050E-8   pQ12f(4.5)      ...     ...
 13  11   5.5   5.5    1   2   e   f           ...    2742.799124          ...   30593.8976   6.155160E-2   1.226617E-8   pQ12f(5.5)      ...     ...
 13  11   6.5   6.5    1   2   e   f           ...    2703.844218          ...   30733.6445   5.321710E-2   1.091304E-8   pQ12f(6.5)      ...     ...
 13  11   7.5   7.5    1   2   e   f           ...    2659.651245          ...   30893.3716   4.532500E-2   9.606079E-9   pQ12f(7.5)      ...     ...
 13  11   8.5   8.5    1   2   e   f           ...    2610.327045          ...   31072.5603   3.805760E-2   8.373544E-9   pQ12f(8.5)      ...     ...
 13  11   9.5   9.5    1   2   e   f           ...    2555.929048          ...   31270.6556   3.148210E-2   7.224767E-9   pQ12f(9.5)      ...     ...
 13  11  10.5  10.5    1   2   e   f           ...    2496.467400          ...   31487.0625   2.560810E-2   6.160037E-9  pQ12f(10.5)      ...     ...
 13  11   1.5   1.5    2   1   e   f           ...    3158.133245          ...   30080.6125   8.804800E-3   1.323477E-9   rQ21f(1.5)      ...     ...
 13  11   2.5   2.5    2   1   e   f           ...    3152.894139          ...   30129.4958   1.142950E-2   1.723718E-9   rQ21f(2.5)      ...     ...
 13  11   3.5   3.5    2   1   e   f           ...    3145.101259          ...   30197.9993   1.387670E-2   2.103171E-9   rQ21f(3.5)      ...     ...
 13  11   4.5   4.5    2   1   e   f           ...    3134.394837          ...   30286.1278   1.664910E-2   2.540628E-9   rQ21f(4.5)      ...     ...
 13  11   5.5   5.5    2   1   e   f           ...    3120.392376          ...   30393.8311   1.980960E-2   3.050107E-9   rQ21f(5.5)      ...     ...
 13  11   6.5   6.5    2   1   e   f           ...    3102.709649          ...   30520.9913   2.332260E-2   3.632055E-9   rQ21f(6.5)      ...     ...
 13  11   7.5   7.5    2   1   e   f           ...    3080.970317          ...   30667.4165   2.712010E-2   4.283256E-9   rQ21f(7.5)      ...     ...
 13  11   8.5   8.5    2   1   e   f           ...    3054.807539          ...   30832.8400   3.112040E-2   4.999599E-9   rQ21f(8.5)      ...     ...
 13  11   9.5   9.5    2   1   e   f           ...    3023.860957          ...   31016.9217   3.523530E-2   5.777129E-9   rQ21f(9.5)      ...     ...
 13  11  10.5  10.5    2   1   e   f           ...    2987.771510          ...   31219.2499   3.937020E-2   6.611966E-9  rQ21f(10.5)      ...     ...
 13  11   0.5   0.5    2   2   e   f           ...    3001.867815          ...   30210.5666   1.699687E+0   2.827767E-7    qQ2f(0.5)      ...     ...
 13  11   1.5   1.5    2   2   e   f           ...    2994.846383          ...   30243.8993   3.352097E-1   5.603059E-8    qQ2f(1.5)      ...     ...
 13  11   2.5   2.5    2   2   e   f           ...    2983.163022          ...   30299.2269   1.392692E-1   2.346167E-8    qQ2f(2.5)      ...     ...
 13  11   3.5   3.5    2   2   e   f           ...    2966.845971          ...   30376.2546   7.299770E-2   1.243303E-8    qQ2f(3.5)      ...     ...
 13  11   4.5   4.5    2   2   e   f           ...    2945.905943          ...   30474.6167   4.212190E-2   7.276591E-9    qQ2f(4.5)      ...     ...
 13  11   5.5   5.5    2   2   e   f           ...    2920.325909          ...   30593.8976   2.501740E-2   4.397818E-9    qQ2f(5.5)      ...     ...
 13  11   6.5   6.5    2   2   e   f           ...    2890.056486          ...   30733.6445   1.456700E-2   2.614660E-9    qQ2f(6.5)      ...     ...
 13  11   7.5   7.5    2   2   e   f           ...    2855.015162          ...   30893.3716   7.894700E-3   1.452033E-9    qQ2f(7.5)      ...     ...
 13  11   8.5   8.5    2   2   e   f           ...    2815.087252          ...   31072.5603   3.668100E-3  6.939292E-10    qQ2f(8.5)      ...     ...
 13  11   9.5   9.5    2   2   e   f           ...    2770.127113          ...   31270.6556   1.202000E-3  2.348350E-10    qQ2f(9.5)      ...     ...
 13  11  10.5  10.5    2   2   e   f           ...    2719.958916          ...   31487.0625   1.101000E-4  2.231107E-11   qQ2f(10.5)      ...     ...
 13  11   1.5   1.5    1   1   f   e           ...    3005.803808          ...   30080.5999   2.989157E+0   4.960040E-7    qQ1e(1.5)      ...     ...
 13  11   2.5   2.5    1   1   f   e           ...    2996.245076          ...   30129.4479   1.170049E+0   1.953922E-7    qQ1e(2.5)      ...     ...
 13  11   3.5   3.5    1   1   f   e           ...    2982.722311          ...   30197.8868   5.723184E-1   9.644280E-8    qQ1e(3.5)      ...     ...
 13  11   4.5   4.5    1   1   f   e           ...    2965.116532          ...   30285.9183   3.083673E-1   5.258266E-8    qQ1e(4.5)      ...     ...
 13  11   5.5   5.5    1   1   f   e           ...    2943.298063          ...   30393.4923   1.728513E-1   2.991313E-8    qQ1e(5.5)      ...     ...
 13  11   6.5   6.5    1   1   f   e           ...    2917.130629          ...   30520.4928   9.709560E-2   1.710588E-8    qQ1e(6.5)      ...     ...
 13  11   7.5   7.5    1   1   f   e           ...    2886.471091          ...   30666.7310   5.277210E-2   9.495716E-9    qQ1e(7.5)      ...     ...
 13  11   8.5   8.5    1   1   f   e           ...    2851.166808          ...   30831.9442   2.648940E-2   4.885225E-9    qQ1e(8.5)      ...     ...
 13  11   9.5   9.5    1   1   f   e           ...    2811.052117          ...   31015.7965   1.128800E-2   2.141593E-9    qQ1e(9.5)      ...     ...
 13  11  10.5  10.5    1   1   f   e           ...    2765.944722          ...   31217.8810   3.287500E-3  6.442234E-10   qQ1e(10.5)      ...     ...
 13  11   1.5   1.5    1   2   f   e           ...    2842.528277          ...   30243.8755   7.815430E-2   1.450110E-8   pQ12e(1.5)      ...     ...
 13  11   2.5   2.5    1   2   f   e           ...    2826.472115          ...   30299.2209   8.280310E-2   1.553871E-8   pQ12e(2.5)      ...     ...
 13  11   3.5   3.5    1   2   f   e           ...    2804.312353          ...   30376.2968   7.802930E-2   1.487520E-8   pQ12e(3.5)      ...     ...
 13  11   4.5   4.5    1   2   f   e           ...    2776.294286          ...   30474.7406   7.043250E-2   1.369935E-8   pQ12e(4.5)      ...     ...
 13  11   5.5   5.5    1   2   f   e           ...    2742.653304          ...   30594.1371   6.198990E-2   1.235483E-8   pQ12e(5.5)      ...     ...
 13  11   6.5   6.5    1   2   f   e           ...    2703.591521          ...   30734.0319   5.356680E-2   1.098680E-8   pQ12e(6.5)      ...     ...
 13  11   7.5   7.5    1   2   f   e           ...    2659.265623          ...   30893.9365   4.558080E-2   9.663095E-9   pQ12e(7.5)      ...     ...
 13  11   8.5   8.5    1   2   f   e           ...    2609.782611          ...   31073.3284   3.822520E-2   8.413929E-9   pQ12e(8.5)      ...     ...
 13  11   9.5   9.5    1   2   f   e           ...    2555.199974          ...   31271.6486   3.157330E-2   7.249832E-9   pQ12e(9.5)      ...     ...
 13  11  10.5  10.5    1   2   f   e           ...    2495.527774          ...   31488.2980   2.563800E-2   6.171874E-9  pQ12e(10.5)      ...     ...
 13  11   1.5   1.5    2   1   f   e           ...    3157.996776          ...   30080.5999   8.870100E-3   1.333408E-9   rQ21e(1.5)      ...     ...
 13  11   2.5   2.5    2   1   f   e           ...    3152.707326          ...   30129.4479   1.153560E-2   1.739925E-9   rQ21e(2.5)      ...     ...
 13  11   3.5   3.5    2   1   f   e           ...    3144.881730          ...   30197.8868   1.401230E-2   2.124020E-9   rQ21e(3.5)      ...     ...
 13  11   4.5   4.5    2   1   f   e           ...    3134.161519          ...   30285.9183   1.680200E-2   2.564342E-9   rQ21e(4.5)      ...     ...
 13  11   5.5   5.5    2   1   f   e           ...    3120.163840          ...   30393.4923   1.996660E-2   3.074731E-9   rQ21e(5.5)      ...     ...
 13  11   6.5   6.5    2   1   f   e           ...    3102.503213          ...   30520.4928   2.347030E-2   3.655543E-9   rQ21e(6.5)      ...     ...
 13  11   7.5   7.5    2   1   f   e           ...    3080.801696          ...   30666.7310   2.724660E-2   4.303706E-9   rQ21e(7.5)      ...     ...
 13  11   8.5   8.5    2   1   f   e           ...    3054.690811          ...   30831.9442   3.121580E-2   5.015309E-9   rQ21e(8.5)      ...     ...
 13  11   9.5   9.5    2   1   f   e           ...    3023.808666          ...   31015.7965   3.529320E-2   5.786823E-9   rQ21e(9.5)      ...     ...
 13  11  10.5  10.5    2   1   f   e           ...    2987.794809          ...   31217.8810   3.938780E-2   6.614818E-9  rQ21e(10.5)      ...     ...
 13  11   0.5   0.5    2   2   f   e           ...    3001.814032          ...   30210.5483   1.699596E+0   2.827717E-7    qQ2e(0.5)      ...     ...
 13  11   1.5   1.5    2   2   f   e           ...    2994.721245          ...   30243.8755   3.351073E-1   5.601816E-8    qQ2e(1.5)      ...     ...
 13  11   2.5   2.5    2   2   f   e           ...    2982.934364          ...   30299.2209   1.391423E-1   2.344388E-8    qQ2e(2.5)      ...     ...
 13  11   3.5   3.5    2   2   f   e           ...    2966.471772          ...   30376.2968   7.285350E-2   1.241160E-8    qQ2e(3.5)      ...     ...
 13  11   4.5   4.5    2   2   f   e           ...    2945.339273          ...   30474.7406   4.197130E-2   7.253365E-9    qQ2e(4.5)      ...     ...
 13  11   5.5   5.5    2   2   f   e           ...    2919.519081          ...   30594.1371   2.487190E-2   4.374658E-9    qQ2e(5.5)      ...     ...
 13  11   6.5   6.5    2   2   f   e           ...    2888.964104          ...   30734.0319   1.443690E-2   2.593268E-9    qQ2e(6.5)      ...     ...
 13  11   7.5   7.5    2   2   f   e           ...    2853.596228          ...   30893.9365   7.788200E-3   1.433870E-9    qQ2e(7.5)      ...     ...
 13  11   8.5   8.5    2   2   f   e           ...    2813.306614          ...   31073.3284   3.591000E-3  6.802037E-10    qQ2e(8.5)      ...     ...
 13  11   9.5   9.5    2   2   f   e           ...    2767.956523          ...   31271.6486   1.156800E-3  2.263589E-10    qQ2e(9.5)      ...     ...
 13  11  10.5  10.5    2   2   f   e           ...    2717.377860          ...   31488.2980   9.685000E-5  1.966334E-11   qQ2e(10.5)      ...     ...
 13  11   1.5   2.5    1   1   f   f           ...    2956.907952          ...   30129.4958   3.774987E+0   4.315254E-7    pP1f(2.5)      ...     ...
 13  11   2.5   3.5    1   1   f   f           ...    2927.693695          ...   30197.9993   5.236901E+0   6.869768E-7    pP1f(3.5)      ...     ...
 13  11   3.5   4.5    1   1   f   f           ...    2894.481359          ...   30286.1278   6.211132E+0   8.891540E-7    pP1f(4.5)      ...     ...
 13  11   4.5   5.5    1   1   f   f           ...    2857.203732          ...   30393.8311   6.952244E+0   1.063945E-6    pP1f(5.5)      ...     ...
 13  11   5.5   6.5    1   1   f   f           ...    2815.799103          ...   30520.9913   7.511942E+0   1.217474E-6    pP1f(6.5)      ...     ...
 13  11   6.5   7.5    1   1   f   f           ...    2770.206927          ...   30667.4165   7.896458E+0   1.349813E-6    pP1f(7.5)      ...     ...
 13  11   7.5   8.5    1   1   f   f           ...    2720.362049          ...   30832.8400   8.100790E+0   1.458744E-6    pP1f(8.5)      ...     ...
 13  11   8.5   9.5    1   1   f   f           ...    2666.189250          ...   31016.9217   8.119131E+0   1.541089E-6    pP1f(9.5)      ...     ...
 13  11   9.5  10.5    1   1   f   f           ...    2607.598704          ...   31219.2499   7.949142E+0   1.593323E-6   pP1f(10.5)      ...     ...
 13  11   2.5   1.5    1   1   f   f           ...    3045.080548          ...   30080.6125   4.695319E-1   1.138719E-7    rR1f(1.5)      ...     ...
 13  11   3.5   2.5    1   1   f   f           ...    3051.113349          ...   30129.4958   2.705991E-1   5.810401E-8    rR1f(2.5)      ...     ...
 13  11   4.5   3.5    1   1   f   f           ...    3053.035520          ...   30197.9993   5.702110E-2   1.146409E-8    rR1f(3.5)      ...     ...
 13  11   5.5   4.5    1   1   f   f           ...    3050.662625          ...   30286.1278   9.703200E-3   1.875710E-9    rR1f(4.5)      ...     ...
 13  11   6.5   5.5    1   1   f   f           ...    3043.792306          ...   30393.8311   2.247564E-1   4.243132E-8    rR1f(5.5)      ...     ...
 13  11   7.5   6.5    1   1   f   f           ...    3032.210781          ...   30520.9913   7.754041E-1   1.444971E-7    rR1f(6.5)      ...     ...
 13  11   8.5   7.5    1   1   f   f           ...    3015.694477          ...   30667.4165   1.726137E+0   3.201186E-7    rR1f(7.5)      ...     ...
 13  11   9.5   8.5    1   1   f   f           ...    2994.008582          ...   30832.8400   3.135733E+0   5.827043E-7    rR1f(8.5)      ...     ...
 13  11  10.5   9.5    1   1   f   f           ...    2966.904057          ...   31016.9217   5.056506E+0   9.473140E-7    rR1f(9.5)      ...     ...
 13  11  11.5  10.5    1   1   f   f           ...    2934.114105          ...   31219.2499   7.531420E+0   1.430768E-6   rR1f(10.5)      ...     ...
 13  11   1.5   2.5    1   2   f   f           ...    2787.176835          ...   30299.2269   2.852680E-2   3.670206E-9   oP12f(2.5)      ...     ...
 13  11   2.5   3.5    1   2   f   f           ...    2749.438408          ...   30376.2546   4.205210E-2   6.254876E-9   oP12f(3.5)      ...     ...
 13  11   3.5   4.5    1   2   f   f           ...    2705.992464          ...   30474.6167   4.815560E-2   7.887536E-9   oP12f(4.5)      ...     ...
 13  11   4.5   5.5    1   2   f   f           ...    2657.137265          ...   30593.8976   4.941770E-2   8.744421E-9   oP12f(5.5)      ...     ...
 13  11   5.5   6.5    1   2   f   f           ...    2603.145941          ...   30733.6445   4.746150E-2   9.000267E-9   oP12f(6.5)      ...     ...
 13  11   6.5   7.5    1   2   f   f           ...    2544.251772          ...   30893.3716   4.352050E-2   8.819409E-9   oP12f(7.5)      ...     ...
 13  11   7.5   8.5    1   2   f   f           ...    2480.641761          ...   31072.5603   3.850870E-2   8.339422E-9   oP12f(8.5)      ...     ...
 13  11   8.5   9.5    1   2   f   f           ...    2412.455405          ...   31270.6556   3.306470E-2   7.665602E-9   oP12f(9.5)      ...     ...
 13  11   9.5  10.5    1   2   f   f           ...    2339.786109          ...   31487.0625   2.760540E-2   6.872374E-9  oP12f(10.5)      ...     ...
 13  11   1.5   0.5    1   2   f   f           ...    2875.837095          ...   30210.5666   7.497300E-2   2.718091E-8   qR12f(0.5)      ...     ...
 13  11   2.5   1.5    1   2   f   f           ...    2881.793687          ...   30243.8993   4.812890E-2   1.303254E-8   qR12f(1.5)      ...     ...
 13  11   3.5   2.5    1   2   f   f           ...    2881.382232          ...   30299.2269   3.566450E-2   8.586791E-9   qR12f(2.5)      ...     ...
 13  11   4.5   3.5    1   2   f   f           ...    2874.780233          ...   30376.2546   2.935710E-2   6.656893E-9   qR12f(3.5)      ...     ...
 13  11   5.5   4.5    1   2   f   f           ...    2862.173731          ...   30474.6167   2.663270E-2   5.848738E-9   qR12f(4.5)      ...     ...
 13  11   6.5   5.5    1   2   f   f           ...    2843.725839          ...   30593.8976   2.634340E-2   5.697717E-9   qR12f(5.5)      ...     ...
 13  11   7.5   6.5    1   2   f   f           ...    2819.557618          ...   30733.6445   2.793090E-2   6.019670E-9   qR12f(6.5)      ...     ...
 13  11   8.5   7.5    1   2   f   f           ...    2789.739322          ...   30893.3716   3.114330E-2   6.749128E-9   qR12f(7.5)      ...     ...
 13  11   9.5   8.5    1   2   f   f           ...    2754.288294          ...   31072.5603   3.590390E-2   7.883845E-9   qR12f(8.5)      ...     ...
 13  11  10.5   9.5    1   2   f   f           ...    2713.170212          ...   31270.6556   4.224120E-2   9.463082E-9   qR12f(9.5)      ...     ...
 13  11  11.5  10.5    1   2   f   f           ...    2666.301511          ...   31487.0625   5.024620E-2   1.155929E-8  qR12f(10.5)      ...     ...
 13  11   0.5   1.5    2   1   f   f           ...    3131.749841          ...   30080.6125   8.080000E-5  6.175398E-12   qP21f(1.5)      ...     ...
 13  11   1.5   2.5    2   1   f   f           ...    3109.100920          ...   30129.4958   3.313100E-3  3.425559E-10   qP21f(2.5)      ...     ...
 13  11   2.5   3.5    2   1   f   f           ...    3084.155944          ...   30197.9993   1.031770E-2   1.219633E-9   qP21f(3.5)      ...     ...
 13  11   3.5   4.5    2   1   f   f           ...    3056.640777          ...   30286.1278   1.785990E-2   2.292651E-9   qP21f(4.5)      ...     ...
 13  11   4.5   5.5    2   1   f   f           ...    3026.248719          ...   30393.8311   2.455700E-2   3.349983E-9   qP21f(5.5)      ...     ...
 13  11   5.5   6.5    2   1   f   f           ...    2992.664880          ...   30520.9913   2.981880E-2   4.278435E-9   qP21f(6.5)      ...     ...
 13  11   6.5   7.5    2   1   f   f           ...    2955.579511          ...   30667.4165   3.354300E-2   5.037121E-9   qP21f(7.5)      ...     ...
 13  11   7.5   8.5    2   1   f   f           ...    2914.692653          ...   30832.8400   3.588540E-2   5.629081E-9   qP21f(8.5)      ...     ...
 13  11   8.5   9.5    2   1   f   f           ...    2869.713252          ...   31016.9217   3.709090E-2   6.077019E-9   qP21f(9.5)      ...     ...
 13  11   9.5  10.5    2   1   f   f           ...    2820.355253          ...   31219.2499   3.740440E-2   6.408850E-9  qP21f(10.5)      ...     ...
 13  11   2.5   1.5    2   1   f   f           ...    3201.542797          ...   30080.6125   6.495100E-3   1.425004E-9   sR21f(1.5)      ...     ...
 13  11   3.5   2.5    2   1   f   f           ...    3213.272767          ...   30129.4958   1.295500E-2   2.508065E-9   sR21f(2.5)      ...     ...
 13  11   4.5   3.5    2   1   f   f           ...    3222.080507          ...   30197.9993   1.760630E-2   3.178067E-9   sR21f(3.5)      ...     ...
 13  11   5.5   4.5    2   1   f   f           ...    3227.528402          ...   30286.1278   1.980900E-2   3.421066E-9   sR21f(4.5)      ...     ...
 13  11   6.5   5.5    2   1   f   f           ...    3229.164890          ...   30393.8311   1.967860E-2   3.300793E-9   sR21f(5.5)      ...     ...
 13  11   7.5   6.5    2   1   f   f           ...    3226.541385          ...   30520.9913   1.772270E-2   2.916790E-9   sR21f(6.5)      ...     ...
 13  11   8.5   7.5    2   1   f   f           ...    3219.218479          ...   30667.4165   1.456700E-2   2.370716E-9   sR21f(7.5)      ...     ...
 13  11   9.5   8.5    2   1   f   f           ...    3206.765131          ...   30832.8400   1.081260E-2   1.751504E-9   sR21f(8.5)      ...     ...
 13  11  10.5   9.5    2   1   f   f           ...    3188.754143          ...   31016.9217   6.992600E-3   1.134089E-9   sR21f(9.5)      ...     ...
 13  11  11.5  10.5    2   1   f   f           ...    3164.756102          ...   31219.2499   3.589000E-3  5.860562E-10  sR21f(10.5)      ...     ...
 13  11   0.5   1.5    2   2   f   f           ...    2968.462980          ...   30243.8993   5.210743E+0   4.432657E-7    pP2f(1.5)      ...     ...
 13  11   1.5   2.5    2   2   f   f           ...    2939.369802          ...   30299.2269   5.750829E+0   6.652555E-7    pP2f(2.5)      ...     ...
 13  11   2.5   3.5    2   2   f   f           ...    2905.900656          ...   30376.2546   6.415299E+0   8.542291E-7    pP2f(3.5)      ...     ...
 13  11   3.5   4.5    2   2   f   f           ...    2868.151883          ...   30474.6167   7.039056E+0   1.026261E-6    pP2f(4.5)      ...     ...
 13  11   4.5   5.5    2   2   f   f           ...    2826.182251          ...   30593.8976   7.557524E+0   1.182104E-6    pP2f(5.5)      ...     ...
 13  11   5.5   6.5    2   2   f   f           ...    2780.011718          ...   30733.6445   7.933763E+0   1.319158E-6    pP2f(6.5)      ...     ...
 13  11   6.5   7.5    2   2   f   f           ...    2729.624356          ...   30893.3716   8.144082E+0   1.433845E-6    pP2f(7.5)      ...     ...
 13  11   7.5   8.5    2   2   f   f           ...    2674.972366          ...   31072.5603   8.173892E+0   1.522283E-6    pP2f(8.5)      ...     ...
 13  11   8.5   9.5    2   2   f   f           ...    2615.979408          ...   31270.6556   8.016541E+0   1.580588E-6    pP2f(9.5)      ...     ...
 13  11   9.5  10.5    2   2   f   f           ...    2552.542659          ...   31487.0625   7.673100E+0   1.605055E-6   pP2f(10.5)      ...     ...
 13  11   1.5   0.5    2   2   f   f           ...    3028.030062          ...   30210.5666   8.849647E-1   2.893965E-7    rR2f(0.5)      ...     ...
 13  11   2.5   1.5    2   2   f   f           ...    3038.255935          ...   30243.8993   5.352647E-1   1.303974E-7    rR2f(1.5)      ...     ...
 13  11   3.5   2.5    2   2   f   f           ...    3043.541650          ...   30299.2269   1.786951E-1   3.856121E-8    rR2f(2.5)      ...     ...
 13  11   4.5   3.5    2   2   f   f           ...    3043.825220          ...   30376.2546   4.299900E-3  8.697345E-10    rR2f(3.5)      ...     ...
 13  11   5.5   4.5    2   2   f   f           ...    3039.039508          ...   30474.6167   1.061626E-1   2.067940E-8    rR2f(4.5)      ...     ...
 13  11   6.5   5.5    2   2   f   f           ...    3029.098423          ...   30593.8976   5.557320E-1   1.059359E-7    rR2f(5.5)      ...     ...
 13  11   7.5   6.5    2   2   f   f           ...    3013.888222          ...   30733.6445   1.415820E+0   2.670567E-7    rR2f(6.5)      ...     ...
 13  11   8.5   7.5    2   2   f   f           ...    2993.263324          ...   30893.3716   2.743676E+0   5.164797E-7    rR2f(7.5)      ...     ...
 13  11   9.5   8.5    2   2   f   f           ...    2967.044844          ...   31072.5603   4.590433E+0   8.686017E-7    rR2f(8.5)      ...     ...
 13  11  10.5   9.5    2   2   f   f           ...    2935.020299          ...   31270.6556   6.998447E+0   1.339769E-6    rR2f(9.5)      ...     ...
 13  11  11.5  10.5    2   2   f   f           ...    2896.943507          ...   31487.0625   9.996597E+0   1.948132E-6   rR2f(10.5)      ...     ...
 13  12   1.5   2.5    1   1   e   e           ...    1335.605249          ...   31750.7949   2.129033E+1   1.192869E-5    pP1e(2.5)      ...     ...
 13  12   2.5   3.5    1   1   e   e           ...    1312.726696          ...   31812.9528   2.298951E+1   1.500030E-5    pP1e(3.5)      ...     ...
 13  12   3.5   4.5    1   1   e   e           ...    1287.770338          ...   31892.8070   2.181091E+1   1.577410E-5    pP1e(4.5)      ...     ...
 13  12   4.5   5.5    1   1   e   e           ...    1260.722260          ...   31990.2538   1.998658E+1   1.571000E-5    pP1e(5.5)      ...     ...
 13  12   5.5   6.5    1   1   e   e           ...    1231.572304          ...   32105.1244   1.804551E+1   1.528834E-5    pP1e(6.5)      ...     ...
 13  12   6.5   7.5    1   1   e   e           ...    1200.310745          ...   32237.1779   1.615154E+1   1.470592E-5    pP1e(7.5)      ...     ...
 13  12   7.5   8.5    1   1   e   e           ...    1166.924385          ...   32386.0985   1.436177E+1   1.405490E-5    pP1e(8.5)      ...     ...
 13  12   8.5   9.5    1   1   e   e           ...    1131.393072          ...   32551.4943   1.269494E+1   1.338147E-5    pP1e(9.5)      ...     ...
 13  12   9.5  10.5    1   1   e   e           ...    1093.686952          ...   32732.8977   1.115442E+1   1.270943E-5   pP1e(10.5)      ...     ...
 13  12   2.5   1.5    1   1   e   e           ...    1419.294861          ...   31706.3846   2.187425E+1   2.441951E-5    rR1e(1.5)      ...     ...
 13  12   3.5   2.5    1   1   e   e           ...    1429.782393          ...   31750.7949   3.158191E+1   3.088126E-5    rR1e(2.5)      ...     ...
 13  12   4.5   3.5    1   1   e   e           ...    1438.023311          ...   31812.9528   3.797045E+1   3.440976E-5    rR1e(3.5)      ...     ...
 13  12   5.5   4.5    1   1   e   e           ...    1443.889716          ...   31892.8070   4.303132E+1   3.713262E-5    rR1e(4.5)      ...     ...
 13  12   6.5   5.5    1   1   e   e           ...    1447.234868          ...   31990.2538   4.739976E+1   3.958245E-5    rR1e(5.5)      ...     ...
 13  12   7.5   6.5    1   1   e   e           ...    1447.898492          ...   32105.1244   5.130030E+1   4.192696E-5    rR1e(6.5)      ...     ...
 13  12   8.5   7.5    1   1   e   e           ...    1445.709429          ...   32237.1779   5.479552E+1   4.421741E-5    rR1e(7.5)      ...     ...
 13  12   9.5   8.5    1   1   e   e           ...    1440.486104          ...   32386.0985   5.787035E+1   4.645722E-5    rR1e(8.5)      ...     ...
 13  12   1.5   2.5    1   2   e   e           ...    1171.576712          ...   31914.8235   2.519760E-2   1.834781E-8   oP12e(2.5)      ...     ...
 13  12   2.5   3.5    1   2   e   e           ...    1141.451959          ...   31984.2275   3.208360E-2   2.768770E-8   oP12e(3.5)      ...     ...
 13  12   3.5   4.5    1   2   e   e           ...    1107.732096          ...   32072.8452   3.176810E-2   3.105056E-8   oP12e(4.5)      ...     ...
 13  12   4.5   5.5    1   2   e   e           ...    1070.708505          ...   32180.2676   2.837220E-2   3.091911E-8   oP12e(5.5)      ...     ...
 13  12   5.5   6.5    1   2   e   e           ...    1030.663636          ...   32306.0331   2.396920E-2   2.899550E-8   oP12e(6.5)      ...     ...
 13  12   6.5   7.5    1   2   e   e           ...     987.855721          ...   32449.6330   1.959730E-2   2.634359E-8   oP12e(7.5)      ...     ...
 13  12   7.5   8.5    1   2   e   e           ...     942.511020          ...   32610.5119   1.570490E-2   2.355958E-8   oP12e(8.5)      ...     ...
 13  12   8.5   9.5    1   2   e   e           ...     894.821364          ...   32788.0660   1.242990E-2   2.094572E-8   oP12e(9.5)      ...     ...
 13  12   9.5  10.5    1   2   e   e           ...     844.944730          ...   32981.6399   9.756400E-3   1.862508E-8  oP12e(10.5)      ...     ...
 13  12   1.5   0.5    1   2   e   e           ...    1251.438604          ...   31834.9616   9.304320E-2   1.781367E-7   qR12e(0.5)      ...     ...
 13  12   2.5   1.5    1   2   e   e           ...    1260.700210          ...   31864.9792   5.350130E-2   7.569892E-8   qR12e(1.5)      ...     ...
 13  12   3.5   2.5    1   2   e   e           ...    1265.753856          ...   31914.8235   2.994810E-2   3.736519E-8   qR12e(2.5)      ...     ...
 13  12   4.5   3.5    1   2   e   e           ...    1266.748575          ...   31984.2275   1.465320E-2   1.711273E-8   qR12e(3.5)      ...     ...
 13  12   5.5   4.5    1   2   e   e           ...    1263.851474          ...   32072.8452   5.487100E-3   6.180019E-9   qR12e(4.5)      ...     ...
 13  12   6.5   5.5    1   2   e   e           ...    1257.221112          ...   32180.2676   1.038200E-3   1.148847E-9   qR12e(5.5)      ...     ...
 13  12   7.5   6.5    1   2   e   e           ...    1246.989825          ...   32306.0331   2.019000E-5  2.224642E-11   qR12e(6.5)      ...     ...
 13  12   8.5   7.5    1   2   e   e           ...    1233.254404          ...   32449.6330   1.319500E-3   1.463236E-9   qR12e(7.5)      ...     ...
 13  12   9.5   8.5    1   2   e   e           ...    1216.072739          ...   32610.5119   4.051200E-3   4.563308E-9   qR12e(8.5)      ...     ...
 13  12   0.5   1.5    2   1   e   e           ...    1506.049864          ...   31706.3846   8.507856E-1   2.811701E-7   qP21e(1.5)      ...     ...
 13  12   1.5   2.5    2   1   e   e           ...    1487.950782          ...   31750.7949   4.904645E-1   2.214098E-7   qP21e(2.5)      ...     ...
 13  12   2.5   3.5    2   1   e   e           ...    1469.437165          ...   31812.9528   3.558611E-1   1.853094E-7   qP21e(3.5)      ...     ...
 13  12   3.5   4.5    2   1   e   e           ...    1450.293595          ...   31892.8070   2.737574E-1   1.560996E-7   qP21e(4.5)      ...     ...
 13  12   4.5   5.5    2   1   e   e           ...    1430.268802          ...   31990.2538   2.143767E-1   1.309238E-7   qP21e(5.5)      ...     ...
 13  12   5.5   6.5    2   1   e   e           ...    1409.099089          ...   32105.1244   1.689666E-1   1.093525E-7   qP21e(6.5)      ...     ...
 13  12   6.5   7.5    2   1   e   e           ...    1386.523013          ...   32237.1779   1.337396E-1   9.125815E-8   qP21e(7.5)      ...     ...
 13  12   7.5   8.5    2   1   e   e           ...    1362.288302          ...   32386.0985   1.063888E-1   7.639467E-8   qP21e(8.5)      ...     ...
 13  12   8.5   9.5    2   1   e   e           ...    1336.153279          ...   32551.4943   8.517400E-2   6.437166E-8   qP21e(9.5)      ...     ...
 13  12   9.5  10.5    2   1   e   e           ...    1307.885017          ...   32732.8977   6.872040E-2   5.475346E-8  qP21e(10.5)      ...     ...
 13  12   2.5   1.5    2   1   e   e           ...    1576.005330          ...   31706.3846   3.446620E-2   3.120521E-8   sR21e(1.5)      ...     ...
 13  12   3.5   2.5    2   1   e   e           ...    1592.305650          ...   31750.7949   4.039910E-2   3.185043E-8   sR21e(2.5)      ...     ...
 13  12   4.5   3.5    2   1   e   e           ...    1607.569853          ...   31812.9528   3.359750E-2   2.436324E-8   sR21e(3.5)      ...     ...
 13  12   5.5   4.5    2   1   e   e           ...    1621.416501          ...   31892.8070   2.294320E-2   1.570015E-8   sR21e(4.5)      ...     ...
 13  12   6.5   5.5    2   1   e   e           ...    1633.447136          ...   31990.2538   1.286900E-2   8.436050E-9   sR21e(5.5)      ...     ...
 13  12   7.5   6.5    2   1   e   e           ...    1643.262409          ...   32105.1244   5.343500E-3   3.390484E-9   sR21e(6.5)      ...     ...
 13  12   8.5   7.5    2   1   e   e           ...    1650.469635          ...   32237.1779   1.047400E-3  6.484967E-10   sR21e(7.5)      ...     ...
 13  12   9.5   8.5    2   1   e   e           ...    1654.684169          ...   32386.0985   6.416000E-5  3.903457E-11   sR21e(8.5)      ...     ...
 13  12   0.5   1.5    2   2   e   e           ...    1347.455213          ...   31864.9792   3.747516E+1   1.547186E-5    pP2e(1.5)      ...     ...
 13  12   1.5   2.5    2   2   e   e           ...    1323.922246          ...   31914.8235   3.037966E+1   1.732305E-5    pP2e(2.5)      ...     ...
 13  12   2.5   3.5    2   2   e   e           ...    1298.162429          ...   31984.2275   2.597601E+1   1.733139E-5    pP2e(3.5)      ...     ...
 13  12   3.5   4.5    2   2   e   e           ...    1270.255353          ...   32072.8452   2.260134E+1   1.679964E-5    pP2e(4.5)      ...     ...
 13  12   4.5   5.5    2   2   e   e           ...    1240.255046          ...   32180.2676   1.979412E+1   1.607647E-5    pP2e(5.5)      ...     ...
 13  12   5.5   6.5    2   2   e   e           ...    1208.190421          ...   32306.0331   1.736923E+1   1.529047E-5    pP2e(6.5)      ...     ...
 13  12   6.5   7.5    2   2   e   e           ...    1174.067988          ...   32449.6330   1.523363E+1   1.449715E-5    pP2e(7.5)      ...     ...
 13  12   7.5   8.5    2   2   e   e           ...    1137.874937          ...   32610.5119   1.333186E+1   1.372167E-5    pP2e(8.5)      ...     ...
 13  12   8.5   9.5    2   2   e   e           ...    1099.581571          ...   32788.0660   1.162675E+1   1.297489E-5    pP2e(9.5)      ...     ...
 13  12   9.5  10.5    2   2   e   e           ...    1059.142795          ...   32981.6399   1.009115E+1   1.226018E-5   pP2e(10.5)      ...     ...
 13  12   1.5   0.5    2   2   e   e           ...    1403.784137          ...   31834.9616   2.506788E+1   3.814211E-5    rR2e(0.5)      ...     ...
 13  12   2.5   1.5    2   2   e   e           ...    1417.410680          ...   31864.9792   3.283940E+1   3.675808E-5    rR2e(1.5)      ...     ...
 13  12   3.5   2.5    2   2   e   e           ...    1428.277113          ...   31914.8235   3.819655E+1   3.742792E-5    rR2e(2.5)      ...     ...
 13  12   4.5   3.5    2   2   e   e           ...    1436.295116          ...   31984.2275   4.274095E+1   3.882617E-5    rR2e(3.5)      ...     ...
 13  12   5.5   4.5    2   2   e   e           ...    1441.378258          ...   32072.8452   4.686086E+1   4.057825E-5    rR2e(4.5)      ...     ...
 13  12   6.5   5.5    2   2   e   e           ...    1443.433380          ...   32180.2676   5.065758E+1   4.252609E-5    rR2e(5.5)      ...     ...
 13  12   7.5   6.5    2   2   e   e           ...    1442.353742          ...   32306.0331   5.412980E+1   4.458025E-5    rR2e(6.5)      ...     ...
 13  12   8.5   7.5    2   2   e   e           ...    1438.014611          ...   32449.6330   5.722818E+1   4.667600E-5    rR2e(7.5)      ...     ...
 13  12   9.5   8.5    2   2   e   e           ...    1430.270804          ...   32610.5119   5.987262E+1   4.875363E-5    rR2e(8.5)      ...     ...
 13  12   1.5   1.5    1   1   e   f           ...    1380.006245          ...   31706.3939   3.933710E+1   3.096692E-5    qQ1f(1.5)      ...     ...
 13  12   2.5   2.5    1   1   e   f           ...    1374.848770          ...   31750.8307   1.645757E+1   1.305310E-5    qQ1f(2.5)      ...     ...
 13  12   3.5   3.5    1   1   e   f           ...    1367.540229          ...   31813.0371   8.862874E+0   7.104804E-6    qQ1f(3.5)      ...     ...
 13  12   4.5   4.5    1   1   e   f           ...    1358.011665          ...   31892.9644   5.438037E+0   4.420719E-6    qQ1f(4.5)      ...     ...
 13  12   5.5   5.5    1   1   e   f           ...    1346.187958          ...   31990.5087   3.615679E+0   2.991136E-6    qQ1f(5.5)      ...     ...
 13  12   6.5   6.5    1   1   e   f           ...    1331.989219          ...   32105.4995   2.538799E+0   2.145283E-6    qQ1f(6.5)      ...     ...
 13  12   7.5   7.5    1   1   e   f           ...    1315.330215          ...   32237.6927   1.854123E+0   1.606670E-6    qQ1f(7.5)      ...     ...
 13  12   8.5   8.5    1   1   e   f           ...    1296.118726          ...   32386.7686   1.394317E+0   1.244313E-6    qQ1f(8.5)      ...     ...
 13  12   9.5   9.5    1   1   e   f           ...    1274.253538          ...   32552.3311   1.071917E+0   9.897083E-7    qQ1f(9.5)      ...     ...
 13  12   1.5   1.5    1   2   e   f           ...    1221.422204          ...   31864.9780   9.021400E-2   9.065673E-8   pQ12f(1.5)      ...     ...
 13  12   2.5   2.5    1   2   e   f           ...    1210.881243          ...   31914.7982   9.245690E-2   9.453529E-8   pQ12f(2.5)      ...     ...
 13  12   3.5   3.5    1   2   e   f           ...    1196.423197          ...   31984.1541   8.353710E-2   8.749183E-8   pQ12f(3.5)      ...     ...
 13  12   4.5   4.5    1   2   e   f           ...    1178.279406          ...   32072.6967   7.184300E-2   7.757926E-8   pQ12f(4.5)      ...     ...
 13  12   5.5   5.5    1   2   e   f           ...    1156.680578          ...   32180.0161   6.002750E-2   6.726376E-8   pQ12f(5.5)      ...     ...
 13  12   6.5   6.5    1   2   e   f           ...    1131.836421          ...   32305.6523   4.920570E-2   5.758453E-8   pQ12f(6.5)      ...     ...
 13  12   7.5   7.5    1   2   e   f           ...    1103.924211          ...   32449.0987   3.980170E-2   4.896445E-8   pQ12f(7.5)      ...     ...
 13  12   8.5   8.5    1   2   e   f           ...    1073.084116          ...   32609.8032   3.188400E-2   4.151098E-8   pQ12f(8.5)      ...     ...
 13  12   9.5   9.5    1   2   e   f           ...    1039.418692          ...   32787.1659   2.534970E-2   3.517625E-8   pQ12f(9.5)      ...     ...
 13  12   1.5   1.5    2   1   e   f           ...    1532.351778          ...   31706.3939   3.115385E-1   1.989081E-7   rQ21f(1.5)      ...     ...
 13  12   2.5   2.5    2   1   e   f           ...    1531.559239          ...   31750.8307   3.398877E-1   2.172329E-7   rQ21f(2.5)      ...     ...
 13  12   3.5   3.5    2   1   e   f           ...    1530.063486          ...   31813.0371   3.330476E-1   2.132776E-7   rQ21f(3.5)      ...     ...
 13  12   4.5   4.5    2   1   e   f           ...    1527.558207          ...   31892.9644   3.153021E-1   2.025765E-7   rQ21f(4.5)      ...     ...
 13  12   5.5   5.5    2   1   e   f           ...    1523.714743          ...   31990.5087   2.933791E-1   1.894434E-7   rQ21f(5.5)      ...     ...
 13  12   6.5   6.5    2   1   e   f           ...    1518.201487          ...   32105.4995   2.700926E-1   1.756757E-7   rQ21f(6.5)      ...     ...
 13  12   7.5   7.5    2   1   e   f           ...    1510.694131          ...   32237.6927   2.468096E-1   1.621312E-7   rQ21f(7.5)      ...     ...
 13  12   8.5   8.5    2   1   e   f           ...    1500.878933          ...   32386.7686   2.242045E-1   1.492144E-7   rQ21f(8.5)      ...     ...
 13  12   9.5   9.5    2   1   e   f           ...    1488.451603          ...   32552.3311   2.025628E-1   1.370718E-7   rQ21f(9.5)      ...     ...
 13  12   0.5   0.5    2   2   e   f           ...    1377.468517          ...   31834.9659   2.199176E+1   1.737618E-5    qQ2f(0.5)      ...     ...
 13  12   1.5   1.5    2   2   e   f           ...    1373.767737          ...   31864.9780   4.566085E+0   3.627230E-6    qQ2f(1.5)      ...     ...
 13  12   2.5   2.5    2   2   e   f           ...    1367.591712          ...   31914.7982   2.067902E+0   1.657581E-6    qQ2f(2.5)      ...     ...
 13  12   3.5   3.5    2   2   e   f           ...    1358.946454          ...   31984.1541   1.225986E+0   9.952646E-7    qQ2f(3.5)      ...     ...
 13  12   4.5   4.5    2   2   e   f           ...    1347.825948          ...   32072.6967   8.345917E-1   6.887541E-7    qQ2f(4.5)      ...     ...
 13  12   5.5   5.5    2   2   e   f           ...    1334.207362          ...   32180.0161   6.160572E-1   5.188384E-7    qQ2f(5.5)      ...     ...
 13  12   6.5   6.5    2   2   e   f           ...    1318.048689          ...   32305.6523   4.782304E-1   4.126977E-7    qQ2f(6.5)      ...     ...
 13  12   7.5   7.5    2   2   e   f           ...    1299.288127          ...   32449.0987   3.833924E-1   3.404790E-7    qQ2f(7.5)      ...     ...
 13  12   8.5   8.5    2   2   e   f           ...    1277.844323          ...   32609.8032   3.137824E-1   2.880915E-7    qQ2f(8.5)      ...     ...
 13  12   9.5   9.5    2   2   e   f           ...    1253.616757          ...   32787.1659   2.601392E-1   2.481612E-7    qQ2f(9.5)      ...     ...
 13  12   1.5   1.5    1   1   f   e           ...    1380.019143          ...   31706.3846   3.933737E+1   3.096655E-5    qQ1e(1.5)      ...     ...
 13  12   2.5   2.5    1   1   f   e           ...    1374.898086          ...   31750.7949   1.645809E+1   1.305257E-5    qQ1e(2.5)      ...     ...
 13  12   3.5   3.5    1   1   f   e           ...    1367.656375          ...   31812.9528   8.863661E+0   7.104228E-6    qQ1e(3.5)      ...     ...
 13  12   4.5   4.5    1   1   f   e           ...    1358.227856          ...   31892.8070   5.439088E+0   4.420166E-6    qQ1e(4.5)      ...     ...
 13  12   5.5   5.5    1   1   f   e           ...    1346.536590          ...   31990.2538   3.616960E+0   2.990647E-6    qQ1e(5.5)      ...     ...
 13  12   6.5   6.5    1   1   f   e           ...    1332.499019          ...   32105.1244   2.540253E+0   2.144870E-6    qQ1e(6.5)      ...     ...
 13  12   7.5   7.5    1   1   f   e           ...    1316.024145          ...   32237.1779   1.855686E+0   1.606329E-6    qQ1e(7.5)      ...     ...
 13  12   8.5   8.5    1   1   f   e           ...    1297.012462          ...   32386.0985   1.395924E+0   1.244031E-6    qQ1e(8.5)      ...     ...
 13  12   9.5   9.5    1   1   f   e           ...    1275.354321          ...   32551.4943   1.073505E+0   9.894642E-7    qQ1e(9.5)      ...     ...
 13  12   1.5   1.5    1   2   f   e           ...    1221.424493          ...   31864.9792   9.117250E-2   9.161959E-8   pQ12e(1.5)      ...     ...
 13  12   2.5   2.5    1   2   f   e           ...    1210.869549          ...   31914.8235   9.386890E-2   9.598089E-8   pQ12e(2.5)      ...     ...
 13  12   3.5   3.5    1   2   f   e           ...    1196.381638          ...   31984.2275   8.514360E-2   8.918058E-8   pQ12e(3.5)      ...     ...
 13  12   4.5   4.5    1   2   f   e           ...    1178.189614          ...   32072.8452   7.345420E-2   7.933119E-8   pQ12e(4.5)      ...     ...
 13  12   5.5   5.5    1   2   f   e           ...    1156.522835          ...   32180.2676   6.151870E-2   6.895352E-8   pQ12e(5.5)      ...     ...
 13  12   6.5   6.5    1   2   f   e           ...    1131.590352          ...   32306.0331   5.050920E-2   5.913570E-8   pQ12e(6.5)      ...     ...
 13  12   7.5   7.5    1   2   f   e           ...    1103.569120          ...   32449.6330   4.089210E-2   5.033825E-8   pQ12e(7.5)      ...     ...
 13  12   8.5   8.5    1   2   f   e           ...    1072.599097          ...   32610.5119   3.276310E-2   4.269410E-8   pQ12e(8.5)      ...     ...
 13  12   9.5   9.5    1   2   f   e           ...    1038.782614          ...   32788.0660   2.603470E-2   3.617104E-8   pQ12e(9.5)      ...     ...
 13  12   1.5   1.5    2   1   f   e           ...    1532.212111          ...   31706.3846   3.100737E-1   1.980090E-7   rQ21e(1.5)      ...     ...
 13  12   2.5   2.5    2   1   f   e           ...    1531.360335          ...   31750.7949   3.376058E-1   2.158305E-7   rQ21e(2.5)      ...     ...
 13  12   3.5   3.5    2   1   f   e           ...    1529.815793          ...   31812.9528   3.302580E-1   2.115596E-7   rQ21e(3.5)      ...     ...
 13  12   4.5   4.5    2   1   f   e           ...    1527.272843          ...   31892.8070   3.122615E-1   2.006979E-7   rQ21e(4.5)      ...     ...
 13  12   5.5   5.5    2   1   f   e           ...    1523.402367          ...   31990.2538   2.902976E-1   1.875305E-7   rQ21e(5.5)      ...     ...
 13  12   6.5   6.5    2   1   f   e           ...    1517.871603          ...   32105.1244   2.671308E-1   1.738248E-7   rQ21e(6.5)      ...     ...
 13  12   7.5   7.5    2   1   f   e           ...    1510.354749          ...   32237.1779   2.440823E-1   1.604117E-7   rQ21e(7.5)      ...     ...
 13  12   8.5   8.5    2   1   f   e           ...    1500.536464          ...   32386.0985   2.217875E-1   1.476732E-7   rQ21e(8.5)      ...     ...
 13  12   9.5   9.5    2   1   f   e           ...    1488.110871          ...   32551.4943   2.005016E-1   1.357391E-7   rQ21e(9.5)      ...     ...
 13  12   0.5   0.5    2   2   f   e           ...    1377.400734          ...   31834.9616   2.198851E+1   1.737532E-5    qQ2e(0.5)      ...     ...
 13  12   1.5   1.5    2   2   f   e           ...    1373.617460          ...   31864.9792   4.565041E+0   3.627194E-6    qQ2e(1.5)      ...     ...
 13  12   2.5   2.5    2   2   f   e           ...    1367.331798          ...   31914.8235   2.067448E+0   1.657847E-6    qQ2e(2.5)      ...     ...
 13  12   3.5   3.5    2   2   f   e           ...    1358.541056          ...   31984.2275   1.225806E+0   9.957125E-7    qQ2e(3.5)      ...     ...
 13  12   4.5   4.5    2   2   f   e           ...    1347.234601          ...   32072.8452   8.345356E-1   6.893125E-7    qQ2e(4.5)      ...     ...
 13  12   5.5   5.5    2   2   f   e           ...    1333.388612          ...   32180.2676   6.160315E-1   5.194541E-7    qQ2e(5.5)      ...     ...
 13  12   6.5   6.5    2   2   f   e           ...    1316.962935          ...   32306.0331   4.781749E-1   4.133305E-7    qQ2e(6.5)      ...     ...
 13  12   7.5   7.5    2   2   f   e           ...    1297.899725          ...   32449.6330   3.832701E-1   3.410990E-7    qQ2e(7.5)      ...     ...
 13  12   8.5   8.5    2   2   f   e           ...    1276.123099          ...   32610.5119   3.135738E-1   2.886771E-7    qQ2e(8.5)      ...     ...
 13  12   9.5   9.5    2   2   f   e           ...    1251.539163          ...   32788.0660   2.598387E-1   2.486982E-7    qQ2e(9.5)      ...     ...
 13  12   1.5   2.5    1   1   f   f           ...    1335.573052          ...   31750.8307   2.128951E+1   1.192880E-5    pP1f(2.5)      ...     ...
 13  12   2.5   3.5    1   1   f   f           ...    1312.655923          ...   31813.0371   2.298721E+1   1.500042E-5    pP1f(3.5)      ...     ...
 13  12   3.5   4.5    1   1   f   f           ...    1287.644729          ...   31892.9644   2.180652E+1   1.577401E-5    pP1f(4.5)      ...     ...
 13  12   4.5   5.5    1   1   f   f           ...    1260.526098          ...   31990.5087   1.997965E+1   1.570944E-5    pP1f(5.5)      ...     ...
 13  12   5.5   6.5    1   1   f   f           ...    1231.290942          ...   32105.4995   1.803578E+1   1.528708E-5    pP1f(6.5)      ...     ...
 13  12   6.5   7.5    1   1   f   f           ...    1199.930742          ...   32237.6927   1.613895E+1   1.470377E-5    pP1f(7.5)      ...     ...
 13  12   7.5   8.5    1   1   f   f           ...    1166.433442          ...   32386.7686   1.434641E+1   1.405169E-5    pP1f(8.5)      ...     ...
 13  12   8.5   9.5    1   1   f   f           ...    1130.779896          ...   32552.3311   1.267702E+1   1.337708E-5    pP1f(9.5)      ...     ...
 13  12   9.5  10.5    1   1   f   f           ...    1092.941104          ...   32733.9075   1.113423E+1   1.270374E-5   pP1f(10.5)      ...     ...
 13  12   2.5   1.5    1   1   f   f           ...    1419.299082          ...   31706.3939   2.187396E+1   2.441904E-5    rR1f(1.5)      ...     ...
 13  12   3.5   2.5    1   1   f   f           ...    1429.778448          ...   31750.8307   3.158066E+1   3.088021E-5    rR1f(2.5)      ...     ...
 13  12   4.5   3.5    1   1   f   f           ...    1437.997748          ...   31813.0371   3.796716E+1   3.440800E-5    rR1f(3.5)      ...     ...
 13  12   5.5   4.5    1   1   f   f           ...    1443.825995          ...   31892.9644   4.302448E+1   3.713000E-5    rR1f(4.5)      ...     ...
 13  12   6.5   5.5    1   1   f   f           ...    1447.114673          ...   31990.5087   4.738737E+1   3.957867E-5    rR1f(5.5)      ...     ...
 13  12   7.5   6.5    1   1   f   f           ...    1447.702619          ...   32105.4995   5.127982E+1   4.192156E-5    rR1f(6.5)      ...     ...
 13  12   8.5   7.5    1   1   f   f           ...    1445.418291          ...   32237.6927   5.476398E+1   4.420976E-5    rR1f(7.5)      ...     ...
 13  12   9.5   8.5    1   1   f   f           ...    1440.079976          ...   32386.7686   5.782444E+1   4.644655E-5    rR1f(8.5)      ...     ...
 13  12   1.5   2.5    1   2   f   f           ...    1171.605525          ...   31914.7982   2.454700E-2   1.787319E-8   oP12f(2.5)      ...     ...
 13  12   2.5   3.5    1   2   f   f           ...    1141.538890          ...   31984.1541   3.088760E-2   2.665151E-8   oP12f(3.5)      ...     ...
 13  12   3.5   4.5    1   2   f   f           ...    1107.912469          ...   32072.6967   3.020410E-2   2.951228E-8   oP12f(4.5)      ...     ...
 13  12   4.5   5.5    1   2   f   f           ...    1071.018718          ...   32180.0161   2.662870E-2   2.900229E-8   oP12f(5.5)      ...     ...
 13  12   5.5   6.5    1   2   f   f           ...    1031.138143          ...   32305.6523   2.220040E-2   2.683107E-8   oP12f(6.5)      ...     ...
 13  12   6.5   7.5    1   2   f   f           ...     988.524737          ...   32449.0987   1.790880E-2   2.404126E-8   oP12f(7.5)      ...     ...
 13  12   7.5   8.5    1   2   f   f           ...     943.398832          ...   32609.8032   1.415840E-2   2.119965E-8   oP12f(8.5)      ...     ...
 13  12   8.5   9.5    1   2   f   f           ...     895.945049          ...   32787.1659   1.105440E-2   1.858115E-8   oP12f(9.5)      ...     ...
 13  12   9.5  10.5    1   2   f   f           ...     846.313150          ...   32980.5355   8.559500E-3   1.628738E-8  oP12f(10.5)      ...     ...
 13  12   1.5   0.5    1   2   f   f           ...    1251.437797          ...   31834.9659   9.285610E-2   1.777787E-7   qR12f(0.5)      ...     ...
 13  12   2.5   1.5    1   2   f   f           ...    1260.715040          ...   31864.9780   5.365210E-2   7.591050E-8   qR12f(1.5)      ...     ...
 13  12   3.5   2.5    1   2   f   f           ...    1265.810922          ...   31914.7982   3.052640E-2   3.808328E-8   qR12f(2.5)      ...     ...
 13  12   4.5   3.5    1   2   f   f           ...    1266.880715          ...   31984.1541   1.551830E-2   1.811926E-8   qR12f(3.5)      ...     ...
 13  12   5.5   4.5    1   2   f   f           ...    1264.093736          ...   32072.6967   6.365700E-3   7.166822E-9   qR12f(4.5)      ...     ...
 13  12   6.5   5.5    1   2   f   f           ...    1257.607293          ...   32180.0161   1.622600E-3   1.794427E-9   qR12f(5.5)      ...     ...
 13  12   7.5   6.5    1   2   f   f           ...    1247.549820          ...   32305.6523   3.553000E-5  3.911372E-11   qR12f(6.5)      ...     ...
 13  12   8.5   7.5    1   2   f   f           ...    1234.012287          ...   32449.0987   5.526000E-4  6.120433E-10   qR12f(7.5)      ...     ...
 13  12   9.5   8.5    1   2   f   f           ...    1217.045365          ...   32609.8032   2.356400E-3   2.650030E-9   qR12f(8.5)      ...     ...
 13  12   0.5   1.5    2   1   f   f           ...    1505.968375          ...   31706.3939   8.469209E-1   2.799232E-7   qP21f(1.5)      ...     ...
 13  12   1.5   2.5    2   1   f   f           ...    1487.766019          ...   31750.8307   4.850214E-1   2.190071E-7   qP21f(2.5)      ...     ...
 13  12   2.5   3.5    2   1   f   f           ...    1469.118171          ...   31813.0371   3.490939E-1   1.818644E-7   qP21f(3.5)      ...     ...
 13  12   3.5   4.5    2   1   f   f           ...    1449.804147          ...   31892.9644   2.661130E-1   1.518431E-7   qP21f(4.5)      ...     ...
 13  12   4.5   5.5    2   1   f   f           ...    1429.571085          ...   31990.5087   2.063082E-1   1.261193E-7   qP21f(5.5)      ...     ...
 13  12   5.5   6.5    2   1   f   f           ...    1408.156719          ...   32105.4995   1.608405E-1   1.042328E-7   qP21f(6.5)      ...     ...
 13  12   6.5   7.5    2   1   f   f           ...    1385.303325          ...   32237.6927   1.258108E-1   8.599911E-8   qP21f(7.5)      ...     ...
 13  12   7.5   8.5    2   1   f   f           ...    1360.764047          ...   32386.7686   9.881190E-2   7.111297E-8   qP21f(8.5)      ...     ...
 13  12   8.5   9.5    2   1   f   f           ...    1334.303898          ...   32552.3311   7.802800E-2   5.913454E-8   qP21f(9.5)      ...     ...
 13  12   9.5  10.5    2   1   f   f           ...    1305.697653          ...   32733.9075   6.203340E-2   4.959129E-8  qP21f(10.5)      ...     ...
 13  12   2.5   1.5    2   1   f   f           ...    1575.761331          ...   31706.3939   3.482180E-2   3.153692E-8   sR21f(1.5)      ...     ...
 13  12   3.5   2.5    2   1   f   f           ...    1591.937867          ...   31750.8307   4.155500E-2   3.277687E-8   sR21f(2.5)      ...     ...
 13  12   4.5   3.5    2   1   f   f           ...    1607.042735          ...   31813.0371   3.566220E-2   2.587742E-8   sR21f(3.5)      ...     ...
 13  12   5.5   4.5    2   1   f   f           ...    1620.691772          ...   31892.9644   2.569570E-2   1.759943E-8   sR21f(4.5)      ...     ...
 13  12   6.5   5.5    2   1   f   f           ...    1632.487257          ...   31990.5087   1.586390E-2   1.041154E-8   sR21f(5.5)      ...     ...
 13  12   7.5   6.5    2   1   f   f           ...    1642.033224          ...   32105.4995   8.019800E-3   5.096234E-9   sR21f(6.5)      ...     ...
 13  12   8.5   7.5    2   1   f   f           ...    1648.942294          ...   32237.6927   2.801700E-3   1.737885E-9   sR21f(7.5)      ...     ...
 13  12   9.5   8.5    2   1   f   f           ...    1652.836525          ...   32386.7686   2.821000E-4  1.720119E-10   sR21f(8.5)      ...     ...
 13  12   0.5   1.5    2   2   f   f           ...    1347.384334          ...   31864.9780   3.747192E+1   1.547215E-5    pP2f(1.5)      ...     ...
 13  12   1.5   2.5    2   2   f   f           ...    1323.798493          ...   31914.7982   3.037508E+1   1.732368E-5    pP2f(2.5)      ...     ...
 13  12   2.5   3.5    2   2   f   f           ...    1298.001139          ...   31984.1541   2.597123E+1   1.733251E-5    pP2f(3.5)      ...     ...
 13  12   3.5   4.5    2   2   f   f           ...    1270.071888          ...   32072.6967   2.259697E+1   1.680124E-5    pP2f(4.5)      ...     ...
 13  12   4.5   5.5    2   2   f   f           ...    1240.063705          ...   32180.0161   1.979049E+1   1.607848E-5    pP2f(5.5)      ...     ...
 13  12   5.5   6.5    2   2   f   f           ...    1208.003920          ...   32305.6523   1.736652E+1   1.529280E-5    pP2f(6.5)      ...     ...
 13  12   6.5   7.5    2   2   f   f           ...    1173.897321          ...   32449.0987   1.523192E+1   1.449974E-5    pP2f(7.5)      ...     ...
 13  12   7.5   8.5    2   2   f   f           ...    1137.729437          ...   32609.8032   1.333119E+1   1.372449E-5    pP2f(8.5)      ...     ...
 13  12   8.5   9.5    2   2   f   f           ...    1099.469052          ...   32787.1659   1.162712E+1   1.297796E-5    pP2f(9.5)      ...     ...
 13  12   9.5  10.5    2   2   f   f           ...    1059.069699          ...   32980.5355   1.009250E+1   1.226351E-5   pP2f(10.5)      ...     ...
 13  12   1.5   0.5    2   2   f   f           ...    1403.630764          ...   31834.9659   2.505992E+1   3.813833E-5    rR2f(0.5)      ...     ...
 13  12   2.5   1.5    2   2   f   f           ...    1417.177289          ...   31864.9780   3.282318E+1   3.675203E-5    rR2f(1.5)      ...     ...
 13  12   3.5   2.5    2   2   f   f           ...    1427.970340          ...   31914.7982   3.817126E+1   3.741921E-5    rR2f(2.5)      ...     ...
 13  12   4.5   3.5    2   2   f   f           ...    1435.925702          ...   31984.1541   4.270649E+1   3.881483E-5    rR2f(3.5)      ...     ...
 13  12   5.5   4.5    2   2   f   f           ...    1440.959513          ...   32072.6967   4.681790E+1   4.056462E-5    rR2f(4.5)      ...     ...
 13  12   6.5   5.5    2   2   f   f           ...    1442.979876          ...   32180.0161   5.060746E+1   4.251073E-5    rR2f(5.5)      ...     ...
 13  12   7.5   6.5    2   2   f   f           ...    1441.880425          ...   32305.6523   5.407435E+1   4.456383E-5    rR2f(6.5)      ...     ...
 13  12   8.5   7.5    2   2   f   f           ...    1437.536290          ...   32449.0987   5.716960E+1   4.665925E-5    rR2f(7.5)      ...     ...
 13  12   9.5   8.5    2   2   f   f           ...    1429.801915          ...   32609.8032   5.981342E+1   4.873737E-5    rR2f(8.5)      ...     ...
 13  13   2.5   1.5    1   1   e   e           ...      39.279273          ...   33086.4002   5.536300E-3   8.069409E-6    rR1e(1.5)      ...     ...
 13  13   3.5   2.5    1   1   e   e           ...      54.897871          ...   33125.6795   2.003790E-2   1.329039E-5    rR1e(2.5)      ...     ...
 13  13   4.5   3.5    1   1   e   e           ...      70.398745          ...   33180.5773   4.668010E-2   1.765102E-5    rR1e(3.5)      ...     ...
 13  13   5.5   4.5    1   1   e   e           ...      85.720633          ...   33250.9761   8.783280E-2   2.150428E-5    rR1e(4.5)      ...     ...
 13  13   6.5   5.5    1   1   e   e           ...     100.791975          ...   33336.6967   1.448035E-1   2.493054E-5    rR1e(5.5)      ...     ...
 13  13   7.5   6.5    1   1   e   e           ...     115.534214          ...   33437.4887   2.176090E-1   2.793221E-5    rR1e(6.5)      ...     ...
 13  13   8.5   7.5    1   1   e   e           ...     129.864470          ...   33553.0229   3.048260E-1   3.048468E-5    rR1e(7.5)      ...     ...
 13  13   9.5   8.5    1   1   e   e           ...     143.697249          ...   33682.8874   4.035170E-1   3.255219E-5    rR1e(8.5)      ...     ...
 13  13  10.5   9.5    1   1   e   e           ...     156.945290          ...   33826.5846   5.092599E-1   3.409521E-5    rR1e(9.5)      ...     ...
 13  13   0.5   1.5    2   1   e   e           ...     126.034276          ...   33086.4002   4.143400E-3   1.955272E-7   qP21e(1.5)      ...     ...
 13  13   1.5   2.5    2   1   e   e           ...     113.066260          ...   33125.6795   1.668400E-3   1.304369E-7   qP21e(2.5)      ...     ...
 13  13   2.5   3.5    2   1   e   e           ...     101.812599          ...   33180.5773   8.578000E-4   9.304692E-8   qP21e(3.5)      ...     ...
 13  13   3.5   4.5    2   1   e   e           ...      92.124512          ...   33250.9761   4.756000E-4   6.721082E-8   qP21e(4.5)      ...     ...
 13  13   4.5   5.5    2   1   e   e           ...      83.825909          ...   33336.6967   2.733000E-4   4.859142E-8   qP21e(5.5)      ...     ...
 13  13   5.5   6.5    2   1   e   e           ...      76.734810          ...   33437.4887   1.611000E-4   3.515780E-8   qP21e(6.5)      ...     ...
 13  13   6.5   7.5    2   1   e   e           ...      70.678054          ...   33553.0229   9.724000E-5   2.553534E-8   qP21e(7.5)      ...     ...
 13  13   7.5   8.5    2   1   e   e           ...      65.499447          ...   33682.8874   6.014000E-5   1.868071E-8   qP21e(8.5)      ...     ...
 13  13   8.5   9.5    2   1   e   e           ...      61.062957          ...   33826.5846   3.818000E-5   1.381594E-8   qP21e(9.5)      ...     ...
 13  13   9.5  10.5    2   1   e   e           ...      57.252775          ...   33983.5299   2.492000E-5   1.036144E-8  qP21e(10.5)      ...     ...
 13  13   2.5   1.5    2   1   e   e           ...     195.989743          ...   33086.4002   9.106000E-4   5.331016E-8   sR21e(1.5)      ...     ...
 13  13   3.5   2.5    2   1   e   e           ...     217.421128          ...   33125.6795   1.734800E-3   7.335714E-8   sR21e(2.5)      ...     ...
 13  13   4.5   3.5    2   1   e   e           ...     239.945286          ...   33180.5773   2.432900E-3   7.918949E-8   sR21e(3.5)      ...     ...
 13  13   5.5   4.5    2   1   e   e           ...     263.247417          ...   33250.9761   2.986400E-3   7.752803E-8   sR21e(4.5)      ...     ...
 13  13   6.5   5.5    2   1   e   e           ...     287.004242          ...   33336.6967   3.389100E-3   7.196350E-8   sR21e(5.5)      ...     ...
 13  13   7.5   6.5    2   1   e   e           ...     310.898131          ...   33437.4887   3.653600E-3   6.476412E-8   sR21e(6.5)      ...     ...
 13  13   8.5   7.5    2   1   e   e           ...     334.624676          ...   33553.0229   3.798700E-3   5.721756E-8   sR21e(7.5)      ...     ...
 13  13   9.5   8.5    2   1   e   e           ...     357.895314          ...   33682.8874   3.852000E-3   5.009444E-8   sR21e(8.5)      ...     ...
 13  13  10.5   9.5    2   1   e   e           ...     380.436807          ...   33826.5846   3.840200E-3   4.375616E-8   sR21e(9.5)      ...     ...
 13  13   1.5   0.5    2   2   e   e           ...      26.311258          ...   33212.4345   2.063800E-3   8.938654E-6    rR2e(0.5)      ...     ...
 13  13   2.5   1.5    2   2   e   e           ...      43.644209          ...   33238.7457   1.125480E-2   1.328720E-5    rR2e(1.5)      ...     ...
 13  13   3.5   2.5    2   2   e   e           ...      60.710658          ...   33282.3899   3.221130E-2   1.746927E-5    rR2e(2.5)      ...     ...
 13  13   4.5   3.5    2   2   e   e           ...      77.422029          ...   33343.1006   6.855150E-2   2.143165E-5    rR2e(3.5)      ...     ...
 13  13   5.5   4.5    2   2   e   e           ...      93.700876          ...   33420.5226   1.225833E-1   2.511788E-5    rR2e(4.5)      ...     ...
 13  13   6.5   5.5    2   2   e   e           ...     109.477458          ...   33514.2235   1.951156E-1   2.847391E-5    rR2e(5.5)      ...     ...
 13  13   7.5   6.5    2   2   e   e           ...     124.685863          ...   33623.7009   2.853570E-1   3.144878E-5    rR2e(6.5)      ...     ...
 13  13   8.5   7.5    2   2   e   e           ...     139.260759          ...   33748.3868   3.908754E-1   3.399312E-5    rR2e(7.5)      ...     ...
 13  13   9.5   8.5    2   2   e   e           ...     153.135108          ...   33887.6476   5.076636E-1   3.606133E-5    rR2e(8.5)      ...     ...
 13  13  10.5   9.5    2   2   e   e           ...     166.238742          ...   34040.7827   6.302535E-1   3.760982E-5    rR2e(9.5)      ...     ...
 13  13   1.5   1.5    2   1   e   f           ...     152.341978          ...   33086.4037   2.791000E-3   1.802928E-7   rQ21f(1.5)      ...     ...
 13  13   2.5   2.5    2   1   e   f           ...     156.696906          ...   33125.6930   3.235900E-3   1.975750E-7   rQ21f(2.5)      ...     ...
 13  13   3.5   3.5    2   1   e   f           ...     162.491449          ...   33180.6091   3.425800E-3   1.945175E-7   rQ21f(3.5)      ...     ...
 13  13   4.5   4.5    2   1   e   f           ...     169.487768          ...   33251.0348   3.542400E-3   1.848752E-7   rQ21f(4.5)      ...     ...
 13  13   5.5   5.5    2   1   e   f           ...     177.433088          ...   33336.7904   3.620100E-3   1.723888E-7   rQ21f(5.5)      ...     ...
 13  13   6.5   6.5    2   1   e   f           ...     186.077527          ...   33437.6234   3.665000E-3   1.586879E-7   rQ21f(6.5)      ...     ...
 13  13   7.5   7.5    2   1   e   f           ...     195.184731          ...   33553.2021   3.674700E-3   1.446065E-7   rQ21f(7.5)      ...     ...
 13  13   8.5   8.5    2   1   e   f           ...     204.536600          ...   33683.1110   3.645600E-3   1.306426E-7   rQ21f(8.5)      ...     ...
 13  13   9.5   9.5    2   1   e   f           ...     213.934065          ...   33826.8486   3.574100E-3   1.170751E-7   rQ21f(9.5)      ...     ...
 13  13  10.5  10.5    2   1   e   f           ...     223.195642          ...   33983.8258   3.457800E-3   1.040606E-7  rQ21f(10.5)      ...     ...
 13  13   0.5   0.5    2   2   e   f           ...       0.072146          ...   33212.3623  4.300000E-11   1.238530E-8    qQ2f(0.5)      ...     ...
 13  13   1.5   1.5    2   2   e   f           ...       0.149010          ...   33238.5967  7.820000E-11   5.279976E-9    qQ2f(1.5)      ...     ...
 13  13   2.5   2.5    2   2   e   f           ...       0.234657          ...   33282.1553  1.370000E-10   3.730034E-9    qQ2f(2.5)      ...     ...
 13  13   3.5   3.5    2   2   e   f           ...       0.332031          ...   33342.7685  2.270000E-10   3.086936E-9    qQ2f(3.5)      ...     ...
 13  13   4.5   4.5    2   2   e   f           ...       0.442781          ...   33420.0798  3.630000E-10   2.775786E-9    qQ2f(4.5)      ...     ...
 13  13   5.5   5.5    2   2   e   f           ...       0.567311          ...   33513.6562  5.570000E-10   2.594605E-9    qQ2f(5.5)      ...     ...
 13  13   6.5   6.5    2   2   e   f           ...       0.704944          ...   33622.9960  8.200000E-10   2.473790E-9    qQ2f(6.5)      ...     ...
 13  13   7.5   7.5    2   2   e   f           ...       0.854127          ...   33747.5327   1.157000E-9   2.377643E-9    qQ2f(7.5)      ...     ...
 13  13   8.5   8.5    2   2   e   f           ...       1.012597          ...   33886.6350   1.564000E-9   2.286762E-9    qQ2f(8.5)      ...     ...
 13  13   9.5   9.5    2   2   e   f           ...       1.177516          ...   34039.6052   2.023000E-9   2.187359E-9    qQ2f(9.5)      ...     ...
 13  13  10.5  10.5    2   2   e   f           ...       1.345556          ...   34205.6759   2.505000E-9   2.074255E-9   qQ2f(10.5)      ...     ...
 13  13   1.5   1.5    1   1   f   e           ...       0.003555          ...   33086.4002  9.150000E-15   1.085363E-9    qQ1e(1.5)      ...     ...
 13  13   2.5   2.5    1   1   f   e           ...       0.013564          ...   33125.6795  2.120000E-13   1.727551E-9    qQ1e(2.5)      ...     ...
 13  13   3.5   3.5    1   1   f   e           ...       0.031808          ...   33180.5773  1.470000E-12   2.178196E-9    qQ1e(3.5)      ...     ...
 13  13   4.5   4.5    1   1   f   e           ...       0.058773          ...   33250.9761  5.680000E-12   2.465165E-9    qQ1e(4.5)      ...     ...
 13  13   5.5   5.5    1   1   f   e           ...       0.093697          ...   33336.6967  1.530000E-11   2.612744E-9    qQ1e(5.5)      ...     ...
 13  13   6.5   6.5    1   1   f   e           ...       0.134741          ...   33437.4887  3.170000E-11   2.617701E-9    qQ1e(6.5)      ...     ...
 13  13   7.5   7.5    1   1   f   e           ...       0.179186          ...   33553.0229  5.430000E-11   2.535420E-9    qQ1e(7.5)      ...     ...
 13  13   8.5   8.5    1   1   f   e           ...       0.223607          ...   33682.8874  7.900000E-11   2.368720E-9    qQ1e(8.5)      ...     ...
 13  13   9.5   9.5    1   1   f   e           ...       0.264000          ...   33826.5846  9.950000E-11   2.140292E-9    qQ1e(9.5)      ...     ...
 13  13  10.5  10.5    1   1   f   e           ...       0.295874          ...   33983.5299  1.090000E-10   1.866681E-9   qQ1e(10.5)      ...     ...
 13  13   1.5   1.5    2   1   f   e           ...     152.196523          ...   33086.4002   2.774300E-3   1.795567E-7   rQ21e(1.5)      ...     ...
 13  13   2.5   2.5    2   1   f   e           ...     156.475813          ...   33125.6795   3.208100E-3   1.964315E-7   rQ21e(2.5)      ...     ...
 13  13   3.5   3.5    2   1   f   e           ...     162.191227          ...   33180.5773   3.388900E-3   1.931354E-7   rQ21e(3.5)      ...     ...
 13  13   4.5   4.5    2   1   f   e           ...     169.103760          ...   33250.9761   3.498000E-3   1.833880E-7   rQ21e(4.5)      ...     ...
 13  13   5.5   5.5    2   1   f   e           ...     176.959474          ...   33336.6967   3.570100E-3   1.709191E-7   rQ21e(5.5)      ...     ...
 13  13   6.5   6.5    2   1   f   e           ...     185.507324          ...   33437.4887   3.611200E-3   1.573212E-7   rQ21e(6.5)      ...     ...
 13  13   7.5   7.5    2   1   f   e           ...     194.509790          ...   33553.0229   3.619300E-3   1.434166E-7   rQ21e(7.5)      ...     ...
 13  13   8.5   8.5    2   1   f   e           ...     203.747609          ...   33682.8874   3.590700E-3   1.296737E-7   rQ21e(8.5)      ...     ...
 13  13   9.5   9.5    2   1   f   e           ...     213.020549          ...   33826.5846   3.521800E-3   1.163535E-7   rQ21e(9.5)      ...     ...
 13  13  10.5  10.5    2   1   f   e           ...     222.145961          ...   33983.5299   3.410000E-3   1.035942E-7  rQ21e(10.5)      ...     ...
 13  13   2.5   1.5    1   1   f   f           ...      39.289282          ...   33086.4037   5.540500E-3   8.071417E-6    rR1f(1.5)      ...     ...
 13  13   3.5   2.5    1   1   f   f           ...      54.916115          ...   33125.6930   2.005780E-2   1.329475E-5    rR1f(2.5)      ...     ...
 13  13   4.5   3.5    1   1   f   f           ...      70.425710          ...   33180.6091   4.673370E-2   1.765775E-5    rR1f(3.5)      ...     ...
 13  13   5.5   4.5    1   1   f   f           ...      85.755556          ...   33251.0348   8.794000E-2   2.151300E-5    rR1f(4.5)      ...     ...
 13  13   6.5   5.5    1   1   f   f           ...     100.833018          ...   33336.7904   1.449801E-1   2.494063E-5    rR1f(5.5)      ...     ...
 13  13   7.5   6.5    1   1   f   f           ...     115.578659          ...   33437.6234   2.178599E-1   2.794291E-5    rR1f(6.5)      ...     ...
 13  13   8.5   7.5    1   1   f   f           ...     129.908891          ...   33553.2021   3.051383E-1   3.049504E-5    rR1f(7.5)      ...     ...
 13  13   9.5   8.5    1   1   f   f           ...     143.737642          ...   33683.1110   4.038562E-1   3.256124E-5    rR1f(8.5)      ...     ...
 13  13  10.5   9.5    1   1   f   f           ...     156.977165          ...   33826.8486   5.095674E-1   3.410194E-5    rR1f(9.5)      ...     ...
 13  13   0.5   1.5    2   1   f   f           ...     125.958575          ...   33086.4037   4.129700E-3   1.951151E-7   qP21f(1.5)      ...     ...
 13  13   1.5   2.5    2   1   f   f           ...     112.903686          ...   33125.6930   1.656800E-3   1.299033E-7   qP21f(2.5)      ...     ...
 13  13   2.5   3.5    2   1   f   f           ...     101.546134          ...   33180.6091   8.483000E-4   9.249999E-8   qP21f(3.5)      ...     ...
 13  13   3.5   4.5    2   1   f   f           ...      91.733708          ...   33251.0348   4.680000E-4   6.670151E-8   qP21f(4.5)      ...     ...
 13  13   4.5   5.5    2   1   f   f           ...      83.289430          ...   33336.7904   2.674000E-4   4.815685E-8   qP21f(5.5)      ...     ...
 13  13   5.5   6.5    2   1   f   f           ...      76.032759          ...   33437.6234   1.565000E-4   3.478755E-8   qP21f(6.5)      ...     ...
 13  13   6.5   7.5    2   1   f   f           ...      69.793924          ...   33553.2021   9.376000E-5   2.524923E-8   qP21f(7.5)      ...     ...
 13  13   7.5   8.5    2   1   f   f           ...      64.421714          ...   33683.1110   5.747000E-5   1.845363E-8   qP21f(8.5)      ...     ...
 13  13   8.5   9.5    2   1   f   f           ...      59.786360          ...   33826.8486   3.613000E-5   1.363842E-8   qP21f(9.5)      ...     ...
 13  13   9.5  10.5    2   1   f   f           ...      55.779385          ...   33983.8258   2.333000E-5   1.021956E-8  qP21f(10.5)      ...     ...
 13  13   2.5   1.5    2   1   f   f           ...     195.751531          ...   33086.4037   9.037000E-4   5.303505E-8   sR21f(1.5)      ...     ...
 13  13   3.5   2.5    2   1   f   f           ...     217.075534          ...   33125.6930   1.719100E-3   7.292490E-8   sR21f(2.5)      ...     ...
 13  13   4.5   3.5    2   1   f   f           ...     239.470697          ...   33180.6091   2.409300E-3   7.873247E-8   sR21f(3.5)      ...     ...
 13  13   5.5   4.5    2   1   f   f           ...     262.621334          ...   33251.0348   2.957600E-3   7.714689E-8   sR21f(4.5)      ...     ...
 13  13   6.5   5.5    2   1   f   f           ...     286.205602          ...   33336.7904   3.359500E-3   7.173365E-8   sR21f(5.5)      ...     ...
 13  13   7.5   6.5    2   1   f   f           ...     309.909264          ...   33437.6234   3.628200E-3   6.472496E-8   sR21f(6.5)      ...     ...
 13  13   8.5   7.5    2   1   f   f           ...     333.432893          ...   33553.2021   3.782500E-3   5.738156E-8   sR21f(7.5)      ...     ...
 13  13   9.5   8.5    2   1   f   f           ...     356.494191          ...   33683.1110   3.849500E-3   5.045621E-8   sR21f(8.5)      ...     ...
 13  13  10.5   9.5    2   1   f   f           ...     378.827251          ...   33826.8486   3.855500E-3   4.430459E-8   sR21f(9.5)      ...     ...
 13  13   1.5   0.5    2   2   f   f           ...      26.234393          ...   33212.3623   2.045800E-3   8.912692E-6    rR2f(0.5)      ...     ...
 13  13   2.5   1.5    2   2   f   f           ...      43.558563          ...   33238.5967   1.118890E-2   1.326140E-5    rR2f(1.5)      ...     ...
 13  13   3.5   2.5    2   2   f   f           ...      60.613284          ...   33282.1553   3.205720E-2   1.744160E-5    rR2f(2.5)      ...     ...
 13  13   4.5   3.5    2   2   f   f           ...      77.311279          ...   33342.7685   6.825880E-2   2.140133E-5    rR2f(3.5)      ...     ...
 13  13   5.5   4.5    2   2   f   f           ...      93.576347          ...   33420.0798   1.220965E-1   2.508476E-5    rR2f(4.5)      ...     ...
 13  13   6.5   5.5    2   2   f   f           ...     109.339825          ...   33513.6562   1.943815E-1   2.843824E-5    rR2f(5.5)      ...     ...
 13  13   7.5   6.5    2   2   f   f           ...     124.536680          ...   33622.9960   2.843335E-1   3.141110E-5    rR2f(6.5)      ...     ...
 13  13   8.5   7.5    2   2   f   f           ...     139.102289          ...   33747.5327   3.895401E-1   3.395423E-5    rR2f(7.5)      ...     ...
 13  13   9.5   8.5    2   2   f   f           ...     152.970189          ...   33886.6350   5.060209E-1   3.602219E-5    rR2f(8.5)      ...     ...
 13  13  10.5   9.5    2   2   f   f           ...     166.070702          ...   34039.6052   6.283391E-1   3.757149E-5    rR2f(9.5)      ...     ...

